Convergence of Constrained Anderson Acceleration

We prove non asymptotic linear convergence rates for the constrained Anderson acceleration extrapolation scheme. These guarantees come from new upper bounds on the constrained Chebyshev problem, which consists in minimizing the maximum absolute value of a polynomial on a bounded real interval with $l_1$ constraints on its coefficients vector. Constrained Anderson Acceleration has a numerical cost comparable to that of the original scheme.

==> ComplexityBoundsRNA-AISTATS21 (Copy)/Fig/0.999_5_iter_6000.txt <==
N   r   r5  r10 r50 r100    r500    r1000   r5000   r10000
0	0.1	0.1	0.1	0.1	0.1	0.1	0.1	0.1	0.1
1	0.099501	0.099501	0.099501	0.099501	0.099501	0.099501	0.099501	0.099501	0.099501
2	0.099004	0.099004	0.099004	0.099004	0.099004	0.099004	0.099004	0.099004	0.099004
3	0.09851	0.09851	0.09851	0.09851	0.09851	0.09851	0.09851	0.09851	0.09851
4	0.098019	0.098019	0.098019	0.098019	0.098019	0.098019	0.098019	0.098019	0.098019
5	0.09753	0.09753	0.09753	0.09753	0.09753	0.09753	0.09753	0.09753	0.09753
6	0.097043	0.097043	0.097043	0.097043	0.097043	0.097043	0.097043	0.097043	0.097043
7	0.096559	0.096559	0.096559	0.096559	0.096559	0.096559	0.096559	0.096559	0.096559
8	0.096077	0.096077	0.096077	0.096077	0.096077	0.096077	0.096077	0.096077	0.096077
9	0.095598	0.095598	0.095598	0.095598	0.095598	0.095598	0.095598	0.095598	0.095598
10	0.095121	0.095121	0.095121	0.095121	0.095121	0.095121	0.095121	0.095121	0.095121
11	0.094646	0.094646	0.094646	0.094646	0.094646	0.094646	0.094646	0.094646	0.094646
12	0.094174	0.094174	0.094174	0.094174	0.094174	0.094174	0.094174	0.094174	0.094174
13	0.093704	0.093704	0.093704	0.093704	0.093704	0.093704	0.093704	0.093704	0.093704
14	0.093236	0.093236	0.093236	0.093236	0.093236	0.093236	0.093236	0.093236	0.093236
15	0.092771	0.092771	0.092771	0.092771	0.092771	0.092771	0.092771	0.092771	0.092771
16	0.092308	0.092308	0.092308	0.092308	0.092308	0.092308	0.092308	0.092308	0.092308
17	0.091847	0.091847	0.091847	0.091847	0.091847	0.091847	0.091847	0.091847	0.091847
18	0.091389	0.091389	0.091389	0.091389	0.091389	0.091389	0.091389	0.091389	0.091389
19	0.090933	0.090933	0.090933	0.090933	0.090933	0.090933	0.090933	0.090933	0.090933
20	0.090479	0.090479	0.090479	0.090479	0.090479	0.090479	0.090479	0.090479	0.090479
21	0.090028	0.090028	0.090028	0.090028	0.090028	0.090028	0.090028	0.090028	0.090028
22	0.089578	0.089578	0.089578	0.089578	0.089578	0.089578	0.089578	0.089578	0.089578
23	0.089131	0.089131	0.089131	0.089131	0.089131	0.089131	0.089131	0.089131	0.089131
24	0.088687	0.088687	0.088687	0.088687	0.088687	0.088687	0.088687	0.088687	0.088687
25	0.088244	0.088244	0.088244	0.088244	0.088244	0.088244	0.088244	0.088244	0.088244
26	0.087804	0.087804	0.087804	0.087804	0.087804	0.087804	0.087804	0.087804	0.087804
27	0.087366	0.087366	0.087366	0.087366	0.087366	0.087366	0.087366	0.087366	0.087366
28	0.08693	0.08693	0.08693	0.08693	0.08693	0.08693	0.08693	0.08693	0.08693
29	0.086496	0.086496	0.086496	0.086496	0.086496	0.086496	0.086496	0.086496	0.086496
30	0.086064	0.086064	0.086064	0.086064	0.086064	0.086064	0.086064	0.086064	0.086064
31	0.085635	0.085635	0.085635	0.085635	0.085635	0.085635	0.085635	0.085635	0.085635
32	0.085208	0.085208	0.085208	0.085208	0.085208	0.085208	0.085208	0.085208	0.085208
33	0.084782	0.084782	0.084782	0.084782	0.084782	0.084782	0.084782	0.084782	0.084782
34	0.084359	0.084359	0.084359	0.084359	0.084359	0.084359	0.084359	0.084359	0.084359
35	0.083938	0.083938	0.083938	0.083938	0.083938	0.083938	0.083938	0.083938	0.083938
36	0.083519	0.083519	0.083519	0.083519	0.083519	0.083519	0.083519	0.083519	0.083519
37	0.083103	0.083103	0.083103	0.083103	0.083103	0.083103	0.083103	0.083103	0.083103
38	0.082688	0.082688	0.082688	0.082688	0.082688	0.082688	0.082688	0.082688	0.082688
39	0.082275	0.082275	0.082275	0.082275	0.082275	0.082275	0.082275	0.082275	0.082275
40	0.081865	0.081865	0.081865	0.081865	0.081865	0.081865	0.081865	0.081865	0.081865
41	0.081456	0.081456	0.081456	0.081456	0.081456	0.081456	0.081456	0.081456	0.081456
42	0.08105	0.08105	0.08105	0.08105	0.08105	0.08105	0.08105	0.08105	0.08105
43	0.080645	0.080645	0.080645	0.080645	0.080645	0.080645	0.080645	0.080645	0.080645
44	0.080243	0.080243	0.080243	0.080243	0.080243	0.080243	0.080243	0.080243	0.080243
45	0.079843	0.079843	0.079843	0.079843	0.079843	0.079843	0.079843	0.079843	0.079843
46	0.079444	0.079444	0.079444	0.079444	0.079444	0.079444	0.079444	0.079444	0.079444
47	0.079048	0.079048	0.079048	0.079048	0.079048	0.079048	0.079048	0.079048	0.079048
48	0.078653	0.078653	0.078653	0.078653	0.078653	0.078653	0.078653	0.078653	0.078653
49	0.078261	0.078261	0.078261	0.078261	0.078261	0.078261	0.078261	0.078261	0.078261
50	0.07787	0.07787	0.07787	0.07787	0.07787	0.07787	0.07787	0.07787	0.07787
51	0.077482	0.077482	0.077482	0.077482	0.077482	0.077482	0.077482	0.077482	0.077482
52	0.077095	0.077095	0.077095	0.077095	0.077095	0.077095	0.077095	0.077095	0.077095
53	0.07671	0.07671	0.07671	0.07671	0.07671	0.07671	0.07671	0.07671	0.07671
54	0.076328	0.076328	0.076328	0.076328	0.076328	0.076328	0.076328	0.076328	0.076328
55	0.075947	0.075947	0.075947	0.075947	0.075947	0.075947	0.075947	0.075947	0.075947
56	0.075568	0.075568	0.075568	0.075568	0.075568	0.075568	0.075568	0.075568	0.075568
57	0.075191	0.075191	0.075191	0.075191	0.075191	0.075191	0.075191	0.075191	0.075191
58	0.074816	0.074816	0.074816	0.074816	0.074816	0.074816	0.074816	0.074816	0.074816
59	0.074442	0.074442	0.074442	0.074442	0.074442	0.074442	0.074442	0.074442	0.074442
60	0.074071	0.074071	0.074071	0.074071	0.074071	0.074071	0.074071	0.074071	0.074071
61	0.073701	0.073701	0.073701	0.073701	0.073701	0.073701	0.073701	0.073701	0.073701
62	0.073333	0.073333	0.073333	0.073333	0.073333	0.073333	0.073333	0.073333	0.073333
63	0.072967	0.072967	0.072967	0.072967	0.072967	0.072967	0.072967	0.072967	0.072967
64	0.072603	0.072603	0.072603	0.072603	0.072603	0.072603	0.072603	0.072603	0.072603
65	0.072241	0.072241	0.072241	0.072241	0.072241	0.072241	0.072241	0.072241	0.072241
66	0.071881	0.071881	0.071881	0.071881	0.071881	0.071881	0.071881	0.071881	0.071881
67	0.071522	0.071522	0.071522	0.071522	0.071522	0.071522	0.071522	0.071522	0.071522
68	0.071165	0.071165	0.071165	0.071165	0.071165	0.071165	0.071165	0.071165	0.071165
69	0.07081	0.07081	0.07081	0.07081	0.07081	0.07081	0.07081	0.07081	0.07081
70	0.070456	0.070456	0.070456	0.070456	0.070456	0.070456	0.070456	0.070456	0.070456
71	0.070105	0.070105	0.070105	0.070105	0.070105	0.070105	0.070105	0.070105	0.070105
72	0.069755	0.069755	0.069755	0.069755	0.069755	0.069755	0.069755	0.069755	0.069755
73	0.069407	0.069407	0.069407	0.069407	0.069407	0.069407	0.069407	0.069407	0.069407
74	0.069061	0.069061	0.069061	0.069061	0.069061	0.069061	0.069061	0.069061	0.069061
75	0.068716	0.068716	0.068716	0.068716	0.068716	0.068716	0.068716	0.068716	0.068716
76	0.068373	0.068373	0.068373	0.068373	0.068373	0.068373	0.068373	0.068373	0.068373
77	0.068032	0.068032	0.068032	0.068032	0.068032	0.068032	0.068032	0.068032	0.068032
78	0.067692	0.067692	0.067692	0.067692	0.067692	0.067692	0.067692	0.067692	0.067692
79	0.067355	0.067355	0.067355	0.067355	0.067355	0.067355	0.067355	0.067355	0.067355
80	0.067019	0.067019	0.067019	0.067019	0.067019	0.067019	0.067019	0.067019	0.067019
81	0.066684	0.066684	0.066684	0.066684	0.066684	0.066684	0.066684	0.066684	0.066684
82	0.066351	0.066351	0.066351	0.066351	0.066351	0.066351	0.066351	0.066351	0.066351
83	0.06602	0.06602	0.06602	0.06602	0.06602	0.06602	0.06602	0.06602	0.06602
84	0.065691	0.065691	0.065691	0.065691	0.065691	0.065691	0.065691	0.065691	0.065691
85	0.065363	0.065363	0.065363	0.065363	0.065363	0.065363	0.065363	0.065363	0.065363
86	0.065037	0.065037	0.065037	0.065037	0.065037	0.065037	0.065037	0.065037	0.065037
87	0.064712	0.064712	0.064712	0.064712	0.064712	0.064712	0.064712	0.064712	0.064712
88	0.064389	0.064389	0.064389	0.064389	0.064389	0.064389	0.064389	0.064389	0.064389
89	0.064068	0.064068	0.064068	0.064068	0.064068	0.064068	0.064068	0.064068	0.064068
90	0.063748	0.063748	0.063748	0.063748	0.063748	0.063748	0.063748	0.063748	0.063748
91	0.06343	0.06343	0.06343	0.06343	0.06343	0.06343	0.06343	0.06343	0.06343
92	0.063114	0.063114	0.063114	0.063114	0.063114	0.063114	0.063114	0.063114	0.063114
93	0.062799	0.062799	0.062799	0.062799	0.062799	0.062799	0.062799	0.062799	0.062799
94	0.062486	0.062486	0.062486	0.062486	0.062486	0.062486	0.062486	0.062486	0.062486
95	0.062174	0.062174	0.062174	0.062174	0.062174	0.062174	0.062174	0.062174	0.062174
96	0.061863	0.061863	0.061863	0.061863	0.061863	0.061863	0.061863	0.061863	0.061863
97	0.061555	0.061555	0.061555	0.061555	0.061555	0.061555	0.061555	0.061555	0.061555
98	0.061248	0.061248	0.061248	0.061248	0.061248	0.061248	0.061248	0.061248	0.061248
99	0.060942	0.060942	0.060942	0.060942	0.060942	0.060942	0.060942	0.060942	0.060942
100	0.060638	0.060638	0.060638	0.060638	0.060638	0.060638	0.060638	0.060638	0.060638
101	0.060335	0.060335	0.060335	0.060335	0.060335	0.060335	0.060335	0.060335	0.060335
102	0.060034	0.060034	0.060034	0.060034	0.060034	0.060034	0.060034	0.060034	0.060034
103	0.059735	0.059735	0.059735	0.059735	0.059735	0.059735	0.059735	0.059735	0.059735
104	0.059437	0.059437	0.059437	0.059437	0.059437	0.059437	0.059437	0.059437	0.059437
105	0.05914	0.05914	0.05914	0.05914	0.05914	0.05914	0.05914	0.05914	0.05914
106	0.058845	0.058845	0.058845	0.058845	0.058845	0.058845	0.058845	0.058845	0.058845
107	0.058551	0.058551	0.058551	0.058551	0.058551	0.058551	0.058551	0.058551	0.058551
108	0.058259	0.058259	0.058259	0.058259	0.058259	0.058259	0.058259	0.058259	0.058259
109	0.057968	0.057968	0.057968	0.057968	0.057968	0.057968	0.057968	0.057968	0.057968
110	0.057679	0.057679	0.057679	0.057679	0.057679	0.057679	0.057679	0.057679	0.057679
111	0.057391	0.057391	0.057391	0.057391	0.057391	0.057391	0.057391	0.057391	0.057391
112	0.057105	0.057105	0.057105	0.057105	0.057105	0.057105	0.057105	0.057105	0.057105
113	0.05682	0.05682	0.05682	0.05682	0.05682	0.05682	0.05682	0.05682	0.05682
114	0.056536	0.056536	0.056536	0.056536	0.056536	0.056536	0.056536	0.056536	0.056536
115	0.056254	0.056254	0.056254	0.056254	0.056254	0.056254	0.056254	0.056254	0.056254
116	0.055974	0.055974	0.055974	0.055974	0.055974	0.055974	0.055974	0.055974	0.055974
117	0.055694	0.055694	0.055694	0.055694	0.055694	0.055694	0.055694	0.055694	0.055694
118	0.055416	0.055416	0.055416	0.055416	0.055416	0.055416	0.055416	0.055416	0.055416
119	0.05514	0.05514	0.05514	0.05514	0.05514	0.05514	0.05514	0.05514	0.05514
120	0.054865	0.054865	0.054865	0.054865	0.054865	0.054865	0.054865	0.054865	0.054865
121	0.054591	0.054591	0.054591	0.054591	0.054591	0.054591	0.054591	0.054591	0.054591
122	0.054319	0.054319	0.054319	0.054319	0.054319	0.054319	0.054319	0.054319	0.054319
123	0.054047	0.054047	0.054047	0.054047	0.054047	0.054047	0.054047	0.054047	0.054047
124	0.053778	0.053778	0.053778	0.053778	0.053778	0.053778	0.053778	0.053778	0.053778
125	0.053509	0.053509	0.053509	0.053509	0.053509	0.053509	0.053509	0.053509	0.053509
126	0.053242	0.053242	0.053242	0.053242	0.053242	0.053242	0.053242	0.053242	0.053242
127	0.052977	0.052977	0.052977	0.052977	0.052977	0.052977	0.052977	0.052977	0.052977
128	0.052712	0.052712	0.052712	0.052712	0.052712	0.052712	0.052712	0.052712	0.052712
129	0.052449	0.052449	0.052449	0.052449	0.052449	0.052449	0.052449	0.052449	0.052449
130	0.052188	0.052188	0.052188	0.052188	0.052188	0.052188	0.052188	0.052188	0.052188
131	0.051927	0.051927	0.051927	0.051927	0.051927	0.051927	0.051927	0.051927	0.051927
132	0.051668	0.051668	0.051668	0.051668	0.051668	0.051668	0.051668	0.051668	0.051668
133	0.05141	0.05141	0.05141	0.05141	0.05141	0.05141	0.05141	0.05141	0.05141
134	0.051154	0.051154	0.051154	0.051154	0.051154	0.051154	0.051154	0.051154	0.051154
135	0.050898	0.050898	0.050898	0.050898	0.050898	0.050898	0.050898	0.050898	0.050898
136	0.050644	0.050644	0.050644	0.050644	0.050644	0.050644	0.050644	0.050644	0.050644
137	0.050392	0.050392	0.050392	0.050392	0.050392	0.050392	0.050392	0.050392	0.050392
138	0.05014	0.05014	0.05014	0.05014	0.05014	0.05014	0.05014	0.05014	0.05014
139	0.04989	0.04989	0.04989	0.04989	0.04989	0.04989	0.04989	0.04989	0.04989
140	0.049641	0.049641	0.049641	0.049641	0.049641	0.049641	0.049641	0.049641	0.049641
141	0.049393	0.049393	0.049393	0.049393	0.049393	0.049393	0.049393	0.049393	0.049393
142	0.049147	0.049147	0.049147	0.049147	0.049147	0.049147	0.049147	0.049147	0.049147
143	0.048902	0.048902	0.048902	0.048902	0.048902	0.048902	0.048902	0.048902	0.048902
144	0.048658	0.048658	0.048658	0.048658	0.048658	0.048658	0.048658	0.048658	0.048658
145	0.048415	0.048415	0.048415	0.048415	0.048415	0.048415	0.048415	0.048415	0.048415
146	0.048173	0.048173	0.048173	0.048173	0.048173	0.048173	0.048173	0.048173	0.048173
147	0.047933	0.047933	0.047933	0.047933	0.047933	0.047933	0.047933	0.047933	0.047933
148	0.047694	0.047694	0.047694	0.047694	0.047694	0.047694	0.047694	0.047694	0.047694
149	0.047456	0.047456	0.047456	0.047456	0.047456	0.047456	0.047456	0.047456	0.047456
150	0.047219	0.047219	0.047219	0.047219	0.047219	0.047219	0.047219	0.047219	0.047219
151	0.046983	0.046983	0.046983	0.046983	0.046983	0.046983	0.046983	0.046983	0.046983
152	0.046749	0.046749	0.046749	0.046749	0.046749	0.046749	0.046749	0.046749	0.046749
153	0.046516	0.046516	0.046516	0.046516	0.046516	0.046516	0.046516	0.046516	0.046516
154	0.046283	0.046283	0.046283	0.046283	0.046283	0.046283	0.046283	0.046283	0.046283
155	0.046053	0.046053	0.046053	0.046053	0.046053	0.046053	0.046053	0.046053	0.046053
156	0.045823	0.045823	0.045823	0.045823	0.045823	0.045823	0.045823	0.045823	0.045823
157	0.045594	0.045594	0.045594	0.045594	0.045594	0.045594	0.045594	0.045594	0.045594
158	0.045367	0.045367	0.045367	0.045367	0.045367	0.045367	0.045367	0.045367	0.045367
159	0.04514	0.04514	0.04514	0.04514	0.04514	0.04514	0.04514	0.04514	0.04514
160	0.044915	0.044915	0.044915	0.044915	0.044915	0.044915	0.044915	0.044915	0.044915
161	0.044691	0.044691	0.044691	0.044691	0.044691	0.044691	0.044691	0.044691	0.044691
162	0.044468	0.044468	0.044468	0.044468	0.044468	0.044468	0.044468	0.044468	0.044468
163	0.044246	0.044246	0.044246	0.044246	0.044246	0.044246	0.044246	0.044246	0.044246
164	0.044025	0.044025	0.044025	0.044025	0.044025	0.044025	0.044025	0.044025	0.044025
165	0.043805	0.043805	0.043805	0.043805	0.043805	0.043805	0.043805	0.043805	0.043805
166	0.043587	0.043587	0.043587	0.043587	0.043587	0.043587	0.043587	0.043587	0.043587
167	0.043369	0.043369	0.043369	0.043369	0.043369	0.043369	0.043369	0.043369	0.043369
168	0.043153	0.043153	0.043153	0.043153	0.043153	0.043153	0.043153	0.043153	0.043153
169	0.042938	0.042938	0.042938	0.042938	0.042938	0.042938	0.042938	0.042938	0.042938
170	0.042723	0.042723	0.042723	0.042723	0.042723	0.042723	0.042723	0.042723	0.042723
171	0.04251	0.04251	0.04251	0.04251	0.04251	0.04251	0.04251	0.04251	0.04251
172	0.042298	0.042298	0.042298	0.042298	0.042298	0.042298	0.042298	0.042298	0.042298
173	0.042087	0.042087	0.042087	0.042087	0.042087	0.042087	0.042087	0.042087	0.042087
174	0.041877	0.041877	0.041877	0.041877	0.041877	0.041877	0.041877	0.041877	0.041877
175	0.041668	0.041668	0.041668	0.041668	0.041668	0.041668	0.041668	0.041668	0.041668
176	0.04146	0.04146	0.04146	0.04146	0.04146	0.04146	0.04146	0.04146	0.04146
177	0.041253	0.041253	0.041253	0.041253	0.041253	0.041253	0.041253	0.041253	0.041253
178	0.041047	0.041047	0.041047	0.041047	0.041047	0.041047	0.041047	0.041047	0.041047
179	0.040842	0.040842	0.040842	0.040842	0.040842	0.040842	0.040842	0.040842	0.040842
180	0.040639	0.040639	0.040639	0.040639	0.040639	0.040639	0.040639	0.040639	0.040639
181	0.040436	0.040436	0.040436	0.040436	0.040436	0.040436	0.040436	0.040436	0.040436
182	0.040234	0.040234	0.040234	0.040234	0.040234	0.040234	0.040234	0.040234	0.040234
183	0.040033	0.040033	0.040033	0.040033	0.040033	0.040033	0.040033	0.040033	0.040033
184	0.039834	0.039834	0.039834	0.039834	0.039834	0.039834	0.039834	0.039834	0.039834
185	0.039635	0.039635	0.039635	0.039635	0.039635	0.039635	0.039635	0.039635	0.039635
186	0.039437	0.039437	0.039437	0.039437	0.039437	0.039437	0.039437	0.039437	0.039437
187	0.03924	0.03924	0.03924	0.03924	0.03924	0.03924	0.03924	0.03924	0.03924
188	0.039044	0.039044	0.039044	0.039044	0.039044	0.039044	0.039044	0.039044	0.039044
189	0.03885	0.03885	0.03885	0.03885	0.03885	0.03885	0.03885	0.03885	0.03885
190	0.038656	0.038656	0.038656	0.038656	0.038656	0.038656	0.038656	0.038656	0.038656
191	0.038463	0.038463	0.038463	0.038463	0.038463	0.038463	0.038463	0.038463	0.038463
192	0.038271	0.038271	0.038271	0.038271	0.038271	0.038271	0.038271	0.038271	0.038271
193	0.03808	0.03808	0.03808	0.03808	0.03808	0.03808	0.03808	0.03808	0.03808
194	0.03789	0.03789	0.03789	0.03789	0.03789	0.03789	0.03789	0.03789	0.03789
195	0.037701	0.037701	0.037701	0.037701	0.037701	0.037701	0.037701	0.037701	0.037701
196	0.037513	0.037513	0.037513	0.037513	0.037513	0.037513	0.037513	0.037513	0.037513
197	0.037326	0.037326	0.037326	0.037326	0.037326	0.037326	0.037326	0.037326	0.037326
198	0.037139	0.037139	0.037139	0.037139	0.037139	0.037139	0.037139	0.037139	0.037139
199	0.036954	0.036954	0.036954	0.036954	0.036954	0.036954	0.036954	0.036954	0.036954
200	0.03677	0.03677	0.03677	0.03677	0.03677	0.03677	0.03677	0.03677	0.03677
201	0.036586	0.036586	0.036586	0.036586	0.036586	0.036586	0.036586	0.036586	0.036586
202	0.036403	0.036403	0.036403	0.036403	0.036403	0.036403	0.036403	0.036403	0.036403
203	0.036222	0.036222	0.036222	0.036222	0.036222	0.036222	0.036222	0.036222	0.036222
204	0.036041	0.036041	0.036041	0.036041	0.036041	0.036041	0.036041	0.036041	0.036041
205	0.035861	0.035861	0.035861	0.035861	0.035861	0.035861	0.035861	0.035861	0.035861
206	0.035682	0.035682	0.035682	0.035682	0.035682	0.035682	0.035682	0.035682	0.035682
207	0.035504	0.035504	0.035504	0.035504	0.035504	0.035504	0.035504	0.035504	0.035504
208	0.035327	0.035327	0.035327	0.035327	0.035327	0.035327	0.035327	0.035327	0.035327
209	0.035151	0.035151	0.035151	0.035151	0.035151	0.035151	0.035151	0.035151	0.035151
210	0.034975	0.034975	0.034975	0.034975	0.034975	0.034975	0.034975	0.034975	0.034975
211	0.034801	0.034801	0.034801	0.034801	0.034801	0.034801	0.034801	0.034801	0.034801
212	0.034627	0.034627	0.034627	0.034627	0.034627	0.034627	0.034627	0.034627	0.034627
213	0.034454	0.034454	0.034454	0.034454	0.034454	0.034454	0.034454	0.034454	0.034454
214	0.034282	0.034282	0.034282	0.034282	0.034282	0.034282	0.034282	0.034282	0.034282
215	0.034111	0.034111	0.034111	0.034111	0.034111	0.034111	0.034111	0.034111	0.034111
216	0.033941	0.033941	0.033941	0.033941	0.033941	0.033941	0.033941	0.033941	0.033941
217	0.033772	0.033772	0.033772	0.033772	0.033772	0.033772	0.033772	0.033772	0.033772
218	0.033603	0.033603	0.033603	0.033603	0.033603	0.033603	0.033603	0.033603	0.033603
219	0.033436	0.033436	0.033436	0.033436	0.033436	0.033436	0.033436	0.033436	0.033436
220	0.033269	0.033269	0.033269	0.033269	0.033269	0.033269	0.033269	0.033269	0.033269
221	0.033103	0.033103	0.033103	0.033103	0.033103	0.033103	0.033103	0.033103	0.033103
222	0.032938	0.032938	0.032938	0.032938	0.032938	0.032938	0.032938	0.032938	0.032938
223	0.032773	0.032773	0.032773	0.032773	0.032773	0.032773	0.032773	0.032773	0.032773
224	0.03261	0.03261	0.03261	0.03261	0.03261	0.03261	0.03261	0.03261	0.03261
225	0.032447	0.032447	0.032447	0.032447	0.032447	0.032447	0.032447	0.032447	0.032447
226	0.032285	0.032285	0.032285	0.032285	0.032285	0.032285	0.032285	0.032285	0.032285
227	0.032124	0.032124	0.032124	0.032124	0.032124	0.032124	0.032124	0.032124	0.032124
228	0.031964	0.031964	0.031964	0.031964	0.031964	0.031964	0.031964	0.031964	0.031964
229	0.031804	0.031804	0.031804	0.031804	0.031804	0.031804	0.031804	0.031804	0.031804
230	0.031645	0.031645	0.031645	0.031645	0.031645	0.031645	0.031645	0.031645	0.031645
231	0.031488	0.031488	0.031488	0.031488	0.031488	0.031488	0.031488	0.031488	0.031488
232	0.03133	0.03133	0.03133	0.03133	0.03133	0.03133	0.03133	0.03133	0.03133
233	0.031174	0.031174	0.031174	0.031174	0.031174	0.031174	0.031174	0.031174	0.031174
234	0.031019	0.031019	0.031019	0.031019	0.031019	0.031019	0.031019	0.031019	0.031019
235	0.030864	0.030864	0.030864	0.030864	0.030864	0.030864	0.030864	0.030864	0.030864
236	0.03071	0.03071	0.03071	0.03071	0.03071	0.03071	0.03071	0.03071	0.03071
237	0.030556	0.030556	0.030556	0.030556	0.030556	0.030556	0.030556	0.030556	0.030556
238	0.030404	0.030404	0.030404	0.030404	0.030404	0.030404	0.030404	0.030404	0.030404
239	0.030252	0.030252	0.030252	0.030252	0.030252	0.030252	0.030252	0.030252	0.030252
240	0.030101	0.030101	0.030101	0.030101	0.030101	0.030101	0.030101	0.030101	0.030101
241	0.029951	0.029951	0.029951	0.029951	0.029951	0.029951	0.029951	0.029951	0.029951
242	0.029802	0.029802	0.029802	0.029802	0.029802	0.029802	0.029802	0.029802	0.029802
243	0.029653	0.029653	0.029653	0.029653	0.029653	0.029653	0.029653	0.029653	0.029653
244	0.029505	0.029505	0.029505	0.029505	0.029505	0.029505	0.029505	0.029505	0.029505
245	0.029358	0.029358	0.029358	0.029358	0.029358	0.029358	0.029358	0.029358	0.029358
246	0.029211	0.029211	0.029211	0.029211	0.029211	0.029211	0.029211	0.029211	0.029211
247	0.029066	0.029066	0.029066	0.029066	0.029066	0.029066	0.029066	0.029066	0.029066
248	0.02892	0.02892	0.02892	0.02892	0.02892	0.02892	0.02892	0.02892	0.02892
249	0.028776	0.028776	0.028776	0.028776	0.028776	0.028776	0.028776	0.028776	0.028776
250	0.028633	0.028633	0.028633	0.028633	0.028633	0.028633	0.028633	0.028633	0.028633
251	0.02849	0.02849	0.02849	0.02849	0.02849	0.02849	0.02849	0.02849	0.02849
252	0.028348	0.028348	0.028348	0.028348	0.028348	0.028348	0.028348	0.028348	0.028348
253	0.028206	0.028206	0.028206	0.028206	0.028206	0.028206	0.028206	0.028206	0.028206
254	0.028065	0.028065	0.028065	0.028065	0.028065	0.028065	0.028065	0.028065	0.028065
255	0.027925	0.027925	0.027925	0.027925	0.027925	0.027925	0.027925	0.027925	0.027925
256	0.027786	0.027786	0.027786	0.027786	0.027786	0.027786	0.027786	0.027786	0.027786
257	0.027647	0.027647	0.027647	0.027647	0.027647	0.027647	0.027647	0.027647	0.027647
258	0.027509	0.027509	0.027509	0.027509	0.027509	0.027509	0.027509	0.027509	0.027509
259	0.027372	0.027372	0.027372	0.027372	0.027372	0.027372	0.027372	0.027372	0.027372
260	0.027235	0.027235	0.027235	0.027235	0.027235	0.027235	0.027235	0.027235	0.027235
261	0.0271	0.0271	0.0271	0.0271	0.0271	0.0271	0.0271	0.0271	0.0271
262	0.026964	0.026964	0.026964	0.026964	0.026964	0.026964	0.026964	0.026964	0.026964
263	0.02683	0.02683	0.02683	0.02683	0.02683	0.02683	0.02683	0.02683	0.02683
264	0.026696	0.026696	0.026696	0.026696	0.026696	0.026696	0.026696	0.026696	0.026696
265	0.026563	0.026563	0.026563	0.026563	0.026563	0.026563	0.026563	0.026563	0.026563
266	0.02643	0.02643	0.02643	0.02643	0.02643	0.02643	0.02643	0.02643	0.02643
267	0.026298	0.026298	0.026298	0.026298	0.026298	0.026298	0.026298	0.026298	0.026298
268	0.026167	0.026167	0.026167	0.026167	0.026167	0.026167	0.026167	0.026167	0.026167
269	0.026036	0.026036	0.026036	0.026036	0.026036	0.026036	0.026036	0.026036	0.026036
270	0.025907	0.025907	0.025907	0.025907	0.025907	0.025907	0.025907	0.025907	0.025907
271	0.025777	0.025777	0.025777	0.025777	0.025777	0.025777	0.025777	0.025777	0.025777
272	0.025649	0.025649	0.025649	0.025649	0.025649	0.025649	0.025649	0.025649	0.025649
273	0.025521	0.025521	0.025521	0.025521	0.025521	0.025521	0.025521	0.025521	0.025521
274	0.025393	0.025393	0.025393	0.025393	0.025393	0.025393	0.025393	0.025393	0.025393
275	0.025267	0.025267	0.025267	0.025267	0.025267	0.025267	0.025267	0.025267	0.025267
276	0.02514	0.02514	0.02514	0.02514	0.02514	0.02514	0.02514	0.02514	0.02514
277	0.025015	0.025015	0.025015	0.025015	0.025015	0.025015	0.025015	0.025015	0.025015
278	0.02489	0.02489	0.02489	0.02489	0.02489	0.02489	0.02489	0.02489	0.02489
279	0.024766	0.024766	0.024766	0.024766	0.024766	0.024766	0.024766	0.024766	0.024766
280	0.024642	0.024642	0.024642	0.024642	0.024642	0.024642	0.024642	0.024642	0.024642
281	0.024519	0.024519	0.024519	0.024519	0.024519	0.024519	0.024519	0.024519	0.024519
282	0.024397	0.024397	0.024397	0.024397	0.024397	0.024397	0.024397	0.024397	0.024397
283	0.024275	0.024275	0.024275	0.024275	0.024275	0.024275	0.024275	0.024275	0.024275
284	0.024154	0.024154	0.024154	0.024154	0.024154	0.024154	0.024154	0.024154	0.024154
285	0.024034	0.024034	0.024034	0.024034	0.024034	0.024034	0.024034	0.024034	0.024034
286	0.023914	0.023914	0.023914	0.023914	0.023914	0.023914	0.023914	0.023914	0.023914
287	0.023794	0.023794	0.023794	0.023794	0.023794	0.023794	0.023794	0.023794	0.023794
288	0.023676	0.023676	0.023676	0.023676	0.023676	0.023676	0.023676	0.023676	0.023676
289	0.023558	0.023558	0.023558	0.023558	0.023558	0.023558	0.023558	0.023558	0.023558
290	0.02344	0.02344	0.02344	0.02344	0.02344	0.02344	0.02344	0.02344	0.02344
291	0.023323	0.023323	0.023323	0.023323	0.023323	0.023323	0.023323	0.023323	0.023323
292	0.023207	0.023207	0.023207	0.023207	0.023207	0.023207	0.023207	0.023207	0.023207
293	0.023091	0.023091	0.023091	0.023091	0.023091	0.023091	0.023091	0.023091	0.023091
294	0.022976	0.022976	0.022976	0.022976	0.022976	0.022976	0.022976	0.022976	0.022976
295	0.022861	0.022861	0.022861	0.022861	0.022861	0.022861	0.022861	0.022861	0.022861
296	0.022747	0.022747	0.022747	0.022747	0.022747	0.022747	0.022747	0.022747	0.022747
297	0.022633	0.022633	0.022633	0.022633	0.022633	0.022633	0.022633	0.022633	0.022633
298	0.02252	0.02252	0.02252	0.02252	0.02252	0.02252	0.02252	0.02252	0.02252
299	0.022408	0.022408	0.022408	0.022408	0.022408	0.022408	0.022408	0.022408	0.022408
300	0.022296	0.022296	0.022296	0.022296	0.022296	0.022296	0.022296	0.022296	0.022296
301	0.022185	0.022185	0.022185	0.022185	0.022185	0.022185	0.022185	0.022185	0.022185
302	0.022074	0.022074	0.022074	0.022074	0.022074	0.022074	0.022074	0.022074	0.022074
303	0.021964	0.021964	0.021964	0.021964	0.021964	0.021964	0.021964	0.021964	0.021964
304	0.021855	0.021855	0.021855	0.021855	0.021855	0.021855	0.021855	0.021855	0.021855
305	0.021746	0.021746	0.021746	0.021746	0.021746	0.021746	0.021746	0.021746	0.021746
306	0.021637	0.021637	0.021637	0.021637	0.021637	0.021637	0.021637	0.021637	0.021637
307	0.021529	0.021529	0.021529	0.021529	0.021529	0.021529	0.021529	0.021529	0.021529
308	0.021422	0.021422	0.021422	0.021422	0.021422	0.021422	0.021422	0.021422	0.021422
309	0.021315	0.021315	0.021315	0.021315	0.021315	0.021315	0.021315	0.021315	0.021315
310	0.021208	0.021208	0.021208	0.021208	0.021208	0.021208	0.021208	0.021208	0.021208
311	0.021103	0.021103	0.021103	0.021103	0.021103	0.021103	0.021103	0.021103	0.021103
312	0.020997	0.020997	0.020997	0.020997	0.020997	0.020997	0.020997	0.020997	0.020997
313	0.020892	0.020892	0.020892	0.020892	0.020892	0.020892	0.020892	0.020892	0.020892
314	0.020788	0.020788	0.020788	0.020788	0.020788	0.020788	0.020788	0.020788	0.020788
315	0.020684	0.020684	0.020684	0.020684	0.020684	0.020684	0.020684	0.020684	0.020684
316	0.020581	0.020581	0.020581	0.020581	0.020581	0.020581	0.020581	0.020581	0.020581
317	0.020479	0.020479	0.020479	0.020479	0.020479	0.020479	0.020479	0.020479	0.020479
318	0.020376	0.020376	0.020376	0.020376	0.020376	0.020376	0.020376	0.020376	0.020376
319	0.020275	0.020275	0.020275	0.020275	0.020275	0.020275	0.020275	0.020275	0.020275
320	0.020173	0.020173	0.020173	0.020173	0.020173	0.020173	0.020173	0.020173	0.020173
321	0.020073	0.020073	0.020073	0.020073	0.020073	0.020073	0.020073	0.020073	0.020073
322	0.019973	0.019973	0.019973	0.019973	0.019973	0.019973	0.019973	0.019973	0.019973
323	0.019873	0.019873	0.019873	0.019873	0.019873	0.019873	0.019873	0.019873	0.019873
324	0.019774	0.019774	0.019774	0.019774	0.019774	0.019774	0.019774	0.019774	0.019774
325	0.019675	0.019675	0.019675	0.019675	0.019675	0.019675	0.019675	0.019675	0.019675
326	0.019577	0.019577	0.019577	0.019577	0.019577	0.019577	0.019577	0.019577	0.019577
327	0.019479	0.019479	0.019479	0.019479	0.019479	0.019479	0.019479	0.019479	0.019479
328	0.019382	0.019382	0.019382	0.019382	0.019382	0.019382	0.019382	0.019382	0.019382
329	0.019285	0.019285	0.019285	0.019285	0.019285	0.019285	0.019285	0.019285	0.019285
330	0.019189	0.019189	0.019189	0.019189	0.019189	0.019189	0.019189	0.019189	0.019189
331	0.019093	0.019093	0.019093	0.019093	0.019093	0.019093	0.019093	0.019093	0.019093
332	0.018998	0.018998	0.018998	0.018998	0.018998	0.018998	0.018998	0.018998	0.018998
333	0.018903	0.018903	0.018903	0.018903	0.018903	0.018903	0.018903	0.018903	0.018903
334	0.018809	0.018809	0.018809	0.018809	0.018809	0.018809	0.018809	0.018809	0.018809
335	0.018715	0.018715	0.018715	0.018715	0.018715	0.018715	0.018715	0.018715	0.018715
336	0.018622	0.018622	0.018622	0.018622	0.018622	0.018622	0.018622	0.018622	0.018622
337	0.018529	0.018529	0.018529	0.018529	0.018529	0.018529	0.018529	0.018529	0.018529
338	0.018436	0.018436	0.018436	0.018436	0.018436	0.018436	0.018436	0.018436	0.018436
339	0.018344	0.018344	0.018344	0.018344	0.018344	0.018344	0.018344	0.018344	0.018344
340	0.018253	0.018253	0.018253	0.018253	0.018253	0.018253	0.018253	0.018253	0.018253
341	0.018162	0.018162	0.018162	0.018162	0.018162	0.018162	0.018162	0.018162	0.018162
342	0.018071	0.018071	0.018071	0.018071	0.018071	0.018071	0.018071	0.018071	0.018071
343	0.017981	0.017981	0.017981	0.017981	0.017981	0.017981	0.017981	0.017981	0.017981
344	0.017891	0.017891	0.017891	0.017891	0.017891	0.017891	0.017891	0.017891	0.017891
345	0.017802	0.017802	0.017802	0.017802	0.017802	0.017802	0.017802	0.017802	0.017802
346	0.017713	0.017713	0.017713	0.017713	0.017713	0.017713	0.017713	0.017713	0.017713
347	0.017625	0.017625	0.017625	0.017625	0.017625	0.017625	0.017625	0.017625	0.017625
348	0.017537	0.017537	0.017537	0.017537	0.017537	0.017537	0.017537	0.017537	0.017537
349	0.017449	0.017449	0.017449	0.017449	0.017449	0.017449	0.017449	0.017449	0.017449
350	0.017362	0.017362	0.017362	0.017362	0.017362	0.017362	0.017362	0.017362	0.017362
351	0.017276	0.017276	0.017276	0.017276	0.017276	0.017276	0.017276	0.017276	0.017276
352	0.017189	0.017189	0.017189	0.017189	0.017189	0.017189	0.017189	0.017189	0.017189
353	0.017104	0.017104	0.017104	0.017104	0.017104	0.017104	0.017104	0.017104	0.017104
354	0.017018	0.017018	0.017018	0.017018	0.017018	0.017018	0.017018	0.017018	0.017018
355	0.016933	0.016933	0.016933	0.016933	0.016933	0.016933	0.016933	0.016933	0.016933
356	0.016849	0.016849	0.016849	0.016849	0.016849	0.016849	0.016849	0.016849	0.016849
357	0.016765	0.016765	0.016765	0.016765	0.016765	0.016765	0.016765	0.016765	0.016765
358	0.016681	0.016681	0.016681	0.016681	0.016681	0.016681	0.016681	0.016681	0.016681
359	0.016598	0.016598	0.016598	0.016598	0.016598	0.016598	0.016598	0.016598	0.016598
360	0.016515	0.016515	0.016515	0.016515	0.016515	0.016515	0.016515	0.016515	0.016515
361	0.016433	0.016433	0.016433	0.016433	0.016433	0.016433	0.016433	0.016433	0.016433
362	0.016351	0.016351	0.016351	0.016351	0.016351	0.016351	0.016351	0.016351	0.016351
363	0.016269	0.016269	0.016269	0.016269	0.016269	0.016269	0.016269	0.016269	0.016269
364	0.016188	0.016188	0.016188	0.016188	0.016188	0.016188	0.016188	0.016188	0.016188
365	0.016107	0.016107	0.016107	0.016107	0.016107	0.016107	0.016107	0.016107	0.016107
366	0.016027	0.016027	0.016027	0.016027	0.016027	0.016027	0.016027	0.016027	0.016027
367	0.015947	0.015947	0.015947	0.015947	0.015947	0.015947	0.015947	0.015947	0.015947
368	0.015867	0.015867	0.015867	0.015867	0.015867	0.015867	0.015867	0.015867	0.015867
369	0.015788	0.015788	0.015788	0.015788	0.015788	0.015788	0.015788	0.015788	0.015788
370	0.015709	0.015709	0.015709	0.015709	0.015709	0.015709	0.015709	0.015709	0.015709
371	0.015631	0.015631	0.015631	0.015631	0.015631	0.015631	0.015631	0.015631	0.015631
372	0.015553	0.015553	0.015553	0.015553	0.015553	0.015553	0.015553	0.015553	0.015553
373	0.015475	0.015475	0.015475	0.015475	0.015475	0.015475	0.015475	0.015475	0.015475
374	0.015398	0.015398	0.015398	0.015398	0.015398	0.015398	0.015398	0.015398	0.015398
375	0.015321	0.015321	0.015321	0.015321	0.015321	0.015321	0.015321	0.015321	0.015321
376	0.015245	0.015245	0.015245	0.015245	0.015245	0.015245	0.015245	0.015245	0.015245
377	0.015169	0.015169	0.015169	0.015169	0.015169	0.015169	0.015169	0.015169	0.015169
378	0.015093	0.015093	0.015093	0.015093	0.015093	0.015093	0.015093	0.015093	0.015093
379	0.015018	0.015018	0.015018	0.015018	0.015018	0.015018	0.015018	0.015018	0.015018
380	0.014943	0.014943	0.014943	0.014943	0.014943	0.014943	0.014943	0.014943	0.014943
381	0.014868	0.014868	0.014868	0.014868	0.014868	0.014868	0.014868	0.014868	0.014868
382	0.014794	0.014794	0.014794	0.014794	0.014794	0.014794	0.014794	0.014794	0.014794
383	0.01472	0.01472	0.01472	0.01472	0.01472	0.01472	0.01472	0.01472	0.01472
384	0.014647	0.014647	0.014647	0.014647	0.014647	0.014647	0.014647	0.014647	0.014647
385	0.014574	0.014574	0.014574	0.014574	0.014574	0.014574	0.014574	0.014574	0.014574
386	0.014501	0.014501	0.014501	0.014501	0.014501	0.014501	0.014501	0.014501	0.014501
387	0.014428	0.014428	0.014428	0.014428	0.014428	0.014428	0.014428	0.014428	0.014428
388	0.014356	0.014356	0.014356	0.014356	0.014356	0.014356	0.014356	0.014356	0.014356
389	0.014285	0.014285	0.014285	0.014285	0.014285	0.014285	0.014285	0.014285	0.014285
390	0.014214	0.014214	0.014214	0.014214	0.014214	0.014214	0.014214	0.014214	0.014214
391	0.014143	0.014143	0.014143	0.014143	0.014143	0.014143	0.014143	0.014143	0.014143
392	0.014072	0.014072	0.014072	0.014072	0.014072	0.014072	0.014072	0.014072	0.014072
393	0.014002	0.014002	0.014002	0.014002	0.014002	0.014002	0.014002	0.014002	0.014002
394	0.013932	0.013932	0.013932	0.013932	0.013932	0.013932	0.013932	0.013932	0.013932
395	0.013862	0.013862	0.013862	0.013862	0.013862	0.013862	0.013862	0.013862	0.013862
396	0.013793	0.013793	0.013793	0.013793	0.013793	0.013793	0.013793	0.013793	0.013793
397	0.013724	0.013724	0.013724	0.013724	0.013724	0.013724	0.013724	0.013724	0.013724
398	0.013656	0.013656	0.013656	0.013656	0.013656	0.013656	0.013656	0.013656	0.013656
399	0.013588	0.013588	0.013588	0.013588	0.013588	0.013588	0.013588	0.013588	0.013588
400	0.01352	0.01352	0.01352	0.01352	0.01352	0.01352	0.01352	0.01352	0.01352
401	0.013453	0.013453	0.013453	0.013453	0.013453	0.013453	0.013453	0.013453	0.013453
402	0.013385	0.013385	0.013385	0.013385	0.013385	0.013385	0.013385	0.013385	0.013385
403	0.013319	0.013319	0.013319	0.013319	0.013319	0.013319	0.013319	0.013319	0.013319
404	0.013252	0.013252	0.013252	0.013252	0.013252	0.013252	0.013252	0.013252	0.013252
405	0.013186	0.013186	0.013186	0.013186	0.013186	0.013186	0.013186	0.013186	0.013186
406	0.01312	0.01312	0.01312	0.01312	0.01312	0.01312	0.01312	0.01312	0.01312
407	0.013055	0.013055	0.013055	0.013055	0.013055	0.013055	0.013055	0.013055	0.013055
408	0.01299	0.01299	0.01299	0.01299	0.01299	0.01299	0.01299	0.01299	0.01299
409	0.012925	0.012925	0.012925	0.012925	0.012925	0.012925	0.012925	0.012925	0.012925
410	0.01286	0.01286	0.01286	0.01286	0.01286	0.01286	0.01286	0.01286	0.01286
411	0.012796	0.012796	0.012796	0.012796	0.012796	0.012796	0.012796	0.012796	0.012796
412	0.012732	0.012732	0.012732	0.012732	0.012732	0.012732	0.012732	0.012732	0.012732
413	0.012669	0.012669	0.012669	0.012669	0.012669	0.012669	0.012669	0.012669	0.012669
414	0.012606	0.012606	0.012606	0.012606	0.012606	0.012606	0.012606	0.012606	0.012606
415	0.012543	0.012543	0.012543	0.012543	0.012543	0.012543	0.012543	0.012543	0.012543
416	0.01248	0.01248	0.01248	0.01248	0.01248	0.01248	0.01248	0.01248	0.01248
417	0.012418	0.012418	0.012418	0.012418	0.012418	0.012418	0.012418	0.012418	0.012418
418	0.012356	0.012356	0.012356	0.012356	0.012356	0.012356	0.012356	0.012356	0.012356
419	0.012294	0.012294	0.012294	0.012294	0.012294	0.012294	0.012294	0.012294	0.012294
420	0.012233	0.012233	0.012233	0.012233	0.012233	0.012233	0.012233	0.012233	0.012233
421	0.012172	0.012172	0.012172	0.012172	0.012172	0.012172	0.012172	0.012172	0.012172
422	0.012111	0.012111	0.012111	0.012111	0.012111	0.012111	0.012111	0.012111	0.012111
423	0.012051	0.012051	0.012051	0.012051	0.012051	0.012051	0.012051	0.012051	0.012051
424	0.01199	0.01199	0.01199	0.01199	0.01199	0.01199	0.01199	0.01199	0.01199
425	0.011931	0.011931	0.011931	0.011931	0.011931	0.011931	0.011931	0.011931	0.011931
426	0.011871	0.011871	0.011871	0.011871	0.011871	0.011871	0.011871	0.011871	0.011871
427	0.011812	0.011812	0.011812	0.011812	0.011812	0.011812	0.011812	0.011812	0.011812
428	0.011753	0.011753	0.011753	0.011753	0.011753	0.011753	0.011753	0.011753	0.011753
429	0.011694	0.011694	0.011694	0.011694	0.011694	0.011694	0.011694	0.011694	0.011694
430	0.011636	0.011636	0.011636	0.011636	0.011636	0.011636	0.011636	0.011636	0.011636
431	0.011578	0.011578	0.011578	0.011578	0.011578	0.011578	0.011578	0.011578	0.011578
432	0.01152	0.01152	0.01152	0.01152	0.01152	0.01152	0.01152	0.01152	0.01152
433	0.011463	0.011463	0.011463	0.011463	0.011463	0.011463	0.011463	0.011463	0.011463
434	0.011405	0.011405	0.011405	0.011405	0.011405	0.011405	0.011405	0.011405	0.011405
435	0.011348	0.011348	0.011348	0.011348	0.011348	0.011348	0.011348	0.011348	0.011348
436	0.011292	0.011292	0.011292	0.011292	0.011292	0.011292	0.011292	0.011292	0.011292
437	0.011235	0.011235	0.011235	0.011235	0.011235	0.011235	0.011235	0.011235	0.011235
438	0.011179	0.011179	0.011179	0.011179	0.011179	0.011179	0.011179	0.011179	0.011179
439	0.011124	0.011124	0.011124	0.011124	0.011124	0.011124	0.011124	0.011124	0.011124
440	0.011068	0.011068	0.011068	0.011068	0.011068	0.011068	0.011068	0.011068	0.011068
441	0.011013	0.011013	0.011013	0.011013	0.011013	0.011013	0.011013	0.011013	0.011013
442	0.010958	0.010958	0.010958	0.010958	0.010958	0.010958	0.010958	0.010958	0.010958
443	0.010903	0.010903	0.010903	0.010903	0.010903	0.010903	0.010903	0.010903	0.010903
444	0.010849	0.010849	0.010849	0.010849	0.010849	0.010849	0.010849	0.010849	0.010849
445	0.010795	0.010795	0.010795	0.010795	0.010795	0.010795	0.010795	0.010795	0.010795
446	0.010741	0.010741	0.010741	0.010741	0.010741	0.010741	0.010741	0.010741	0.010741
447	0.010687	0.010687	0.010687	0.010687	0.010687	0.010687	0.010687	0.010687	0.010687
448	0.010634	0.010634	0.010634	0.010634	0.010634	0.010634	0.010634	0.010634	0.010634
449	0.010581	0.010581	0.010581	0.010581	0.010581	0.010581	0.010581	0.010581	0.010581
450	0.010528	0.010528	0.010528	0.010528	0.010528	0.010528	0.010528	0.010528	0.010528
451	0.010476	0.010476	0.010476	0.010476	0.010476	0.010476	0.010476	0.010476	0.010476
452	0.010423	0.010423	0.010423	0.010423	0.010423	0.010423	0.010423	0.010423	0.010423
453	0.010371	0.010371	0.010371	0.010371	0.010371	0.010371	0.010371	0.010371	0.010371
454	0.010319	0.010319	0.010319	0.010319	0.010319	0.010319	0.010319	0.010319	0.010319
455	0.010268	0.010268	0.010268	0.010268	0.010268	0.010268	0.010268	0.010268	0.010268
456	0.010217	0.010217	0.010217	0.010217	0.010217	0.010217	0.010217	0.010217	0.010217
457	0.010166	0.010166	0.010166	0.010166	0.010166	0.010166	0.010166	0.010166	0.010166
458	0.010115	0.010115	0.010115	0.010115	0.010115	0.010115	0.010115	0.010115	0.010115
459	0.010065	0.010065	0.010065	0.010065	0.010065	0.010065	0.010065	0.010065	0.010065
460	0.010014	0.010014	0.010014	0.010014	0.010014	0.010014	0.010014	0.010014	0.010014
461	0.0099644	0.0099644	0.0099644	0.0099644	0.0099644	0.0099644	0.0099644	0.0099644	0.0099644
462	0.0099147	0.0099147	0.0099147	0.0099147	0.0099147	0.0099147	0.0099147	0.0099147	0.0099147
463	0.0098652	0.0098652	0.0098652	0.0098652	0.0098652	0.0098652	0.0098652	0.0098652	0.0098652
464	0.009816	0.009816	0.009816	0.009816	0.009816	0.009816	0.009816	0.009816	0.009816
465	0.009767	0.009767	0.009767	0.009767	0.009767	0.009767	0.009767	0.009767	0.009767
466	0.0097182	0.0097182	0.0097182	0.0097182	0.0097182	0.0097182	0.0097182	0.0097182	0.0097182
467	0.0096697	0.0096697	0.0096697	0.0096697	0.0096697	0.0096697	0.0096697	0.0096697	0.0096697
468	0.0096215	0.0096215	0.0096215	0.0096215	0.0096215	0.0096215	0.0096215	0.0096215	0.0096215
469	0.0095735	0.0095735	0.0095735	0.0095735	0.0095735	0.0095735	0.0095735	0.0095735	0.0095735
470	0.0095257	0.0095257	0.0095257	0.0095257	0.0095257	0.0095257	0.0095257	0.0095257	0.0095257
471	0.0094782	0.0094782	0.0094782	0.0094782	0.0094782	0.0094782	0.0094782	0.0094782	0.0094782
472	0.0094309	0.0094309	0.0094309	0.0094309	0.0094309	0.0094309	0.0094309	0.0094309	0.0094309
473	0.0093838	0.0093838	0.0093838	0.0093838	0.0093838	0.0093838	0.0093838	0.0093838	0.0093838
474	0.009337	0.009337	0.009337	0.009337	0.009337	0.009337	0.009337	0.009337	0.009337
475	0.0092904	0.0092904	0.0092904	0.0092904	0.0092904	0.0092904	0.0092904	0.0092904	0.0092904
476	0.009244	0.009244	0.009244	0.009244	0.009244	0.009244	0.009244	0.009244	0.009244
477	0.0091979	0.0091979	0.0091979	0.0091979	0.0091979	0.0091979	0.0091979	0.0091979	0.0091979
478	0.009152	0.009152	0.009152	0.009152	0.009152	0.009152	0.009152	0.009152	0.009152
479	0.0091063	0.0091063	0.0091063	0.0091063	0.0091063	0.0091063	0.0091063	0.0091063	0.0091063
480	0.0090609	0.0090609	0.0090609	0.0090609	0.0090609	0.0090609	0.0090609	0.0090609	0.0090609
481	0.0090157	0.0090157	0.0090157	0.0090157	0.0090157	0.0090157	0.0090157	0.0090157	0.0090157
482	0.0089707	0.0089707	0.0089707	0.0089707	0.0089707	0.0089707	0.0089707	0.0089707	0.0089707
483	0.0089259	0.0089259	0.0089259	0.0089259	0.0089259	0.0089259	0.0089259	0.0089259	0.0089259
484	0.0088814	0.0088814	0.0088814	0.0088814	0.0088814	0.0088814	0.0088814	0.0088814	0.0088814
485	0.0088371	0.0088371	0.0088371	0.0088371	0.0088371	0.0088371	0.0088371	0.0088371	0.0088371
486	0.008793	0.008793	0.008793	0.008793	0.008793	0.008793	0.008793	0.008793	0.008793
487	0.0087491	0.0087491	0.0087491	0.0087491	0.0087491	0.0087491	0.0087491	0.0087491	0.0087491
488	0.0087055	0.0087055	0.0087055	0.0087055	0.0087055	0.0087055	0.0087055	0.0087055	0.0087055
489	0.008662	0.008662	0.008662	0.008662	0.008662	0.008662	0.008662	0.008662	0.008662
490	0.0086188	0.0086188	0.0086188	0.0086188	0.0086188	0.0086188	0.0086188	0.0086188	0.0086188
491	0.0085758	0.0085758	0.0085758	0.0085758	0.0085758	0.0085758	0.0085758	0.0085758	0.0085758
492	0.008533	0.008533	0.008533	0.008533	0.008533	0.008533	0.008533	0.008533	0.008533
493	0.0084904	0.0084904	0.0084904	0.0084904	0.0084904	0.0084904	0.0084904	0.0084904	0.0084904
494	0.008448	0.008448	0.008448	0.008448	0.008448	0.008448	0.008448	0.008448	0.008448
495	0.0084059	0.0084059	0.0084059	0.0084059	0.0084059	0.0084059	0.0084059	0.0084059	0.0084059
496	0.0083639	0.0083639	0.0083639	0.0083639	0.0083639	0.0083639	0.0083639	0.0083639	0.0083639
497	0.0083222	0.0083222	0.0083222	0.0083222	0.0083222	0.0083222	0.0083222	0.0083222	0.0083222
498	0.0082807	0.0082807	0.0082807	0.0082807	0.0082807	0.0082807	0.0082807	0.0082807	0.0082807
499	0.0082394	0.0082394	0.0082394	0.0082394	0.0082394	0.0082394	0.0082394	0.0082394	0.0082394
500	0.0081982	0.0081982	0.0081982	0.0081982	0.0081982	0.0081982	0.0081982	0.0081982	0.0081982
501	0.0081573	0.0081573	0.0081573	0.0081573	0.0081573	0.0081573	0.0081573	0.0081573	0.0081573
502	0.0081166	0.0081166	0.0081166	0.0081166	0.0081166	0.0081166	0.0081166	0.0081166	0.0081166
503	0.0080761	0.0080761	0.0080761	0.0080761	0.0080761	0.0080761	0.0080761	0.0080761	0.0080761
504	0.0080358	0.0080358	0.0080358	0.0080358	0.0080358	0.0080358	0.0080358	0.0080358	0.0080358
505	0.0079957	0.0079957	0.0079957	0.0079957	0.0079957	0.0079957	0.0079957	0.0079957	0.0079957
506	0.0079558	0.0079558	0.0079558	0.0079558	0.0079558	0.0079558	0.0079558	0.0079558	0.0079558
507	0.0079161	0.0079161	0.0079161	0.0079161	0.0079161	0.0079161	0.0079161	0.0079161	0.0079161
508	0.0078766	0.0078766	0.0078766	0.0078766	0.0078766	0.0078766	0.0078766	0.0078766	0.0078766
509	0.0078373	0.0078373	0.0078373	0.0078373	0.0078373	0.0078373	0.0078373	0.0078373	0.0078373
510	0.0077982	0.0077982	0.0077982	0.0077982	0.0077982	0.0077982	0.0077982	0.0077982	0.0077982
511	0.0077593	0.0077593	0.0077593	0.0077593	0.0077593	0.0077593	0.0077593	0.0077593	0.0077593
512	0.0077206	0.0077206	0.0077206	0.0077206	0.0077206	0.0077206	0.0077206	0.0077206	0.0077206
513	0.0076821	0.0076821	0.0076821	0.0076821	0.0076821	0.0076821	0.0076821	0.0076821	0.0076821
514	0.0076437	0.0076437	0.0076437	0.0076437	0.0076437	0.0076437	0.0076437	0.0076437	0.0076437
515	0.0076056	0.0076056	0.0076056	0.0076056	0.0076056	0.0076056	0.0076056	0.0076056	0.0076056
516	0.0075676	0.0075676	0.0075676	0.0075676	0.0075676	0.0075676	0.0075676	0.0075676	0.0075676
517	0.0075299	0.0075299	0.0075299	0.0075299	0.0075299	0.0075299	0.0075299	0.0075299	0.0075299
518	0.0074923	0.0074923	0.0074923	0.0074923	0.0074923	0.0074923	0.0074923	0.0074923	0.0074923
519	0.0074549	0.0074549	0.0074549	0.0074549	0.0074549	0.0074549	0.0074549	0.0074549	0.0074549
520	0.0074177	0.0074177	0.0074177	0.0074177	0.0074177	0.0074177	0.0074177	0.0074177	0.0074177
521	0.0073807	0.0073807	0.0073807	0.0073807	0.0073807	0.0073807	0.0073807	0.0073807	0.0073807
522	0.0073439	0.0073439	0.0073439	0.0073439	0.0073439	0.0073439	0.0073439	0.0073439	0.0073439
523	0.0073072	0.0073072	0.0073072	0.0073072	0.0073072	0.0073072	0.0073072	0.0073072	0.0073072
524	0.0072707	0.0072707	0.0072707	0.0072707	0.0072707	0.0072707	0.0072707	0.0072707	0.0072707
525	0.0072345	0.0072345	0.0072345	0.0072345	0.0072345	0.0072345	0.0072345	0.0072345	0.0072345
526	0.0071984	0.0071984	0.0071984	0.0071984	0.0071984	0.0071984	0.0071984	0.0071984	0.0071984
527	0.0071624	0.0071624	0.0071624	0.0071624	0.0071624	0.0071624	0.0071624	0.0071624	0.0071624
528	0.0071267	0.0071267	0.0071267	0.0071267	0.0071267	0.0071267	0.0071267	0.0071267	0.0071267
529	0.0070911	0.0070911	0.0070911	0.0070911	0.0070911	0.0070911	0.0070911	0.0070911	0.0070911
530	0.0070558	0.0070558	0.0070558	0.0070558	0.0070558	0.0070558	0.0070558	0.0070558	0.0070558
531	0.0070206	0.0070206	0.0070206	0.0070206	0.0070206	0.0070206	0.0070206	0.0070206	0.0070206
532	0.0069855	0.0069855	0.0069855	0.0069855	0.0069855	0.0069855	0.0069855	0.0069855	0.0069855
533	0.0069507	0.0069507	0.0069507	0.0069507	0.0069507	0.0069507	0.0069507	0.0069507	0.0069507
534	0.006916	0.006916	0.006916	0.006916	0.006916	0.006916	0.006916	0.006916	0.006916
535	0.0068815	0.0068815	0.0068815	0.0068815	0.0068815	0.0068815	0.0068815	0.0068815	0.0068815
536	0.0068471	0.0068471	0.0068471	0.0068471	0.0068471	0.0068471	0.0068471	0.0068471	0.0068471
537	0.006813	0.006813	0.006813	0.006813	0.006813	0.006813	0.006813	0.006813	0.006813
538	0.006779	0.006779	0.006779	0.006779	0.006779	0.006779	0.006779	0.006779	0.006779
539	0.0067451	0.0067451	0.0067451	0.0067451	0.0067451	0.0067451	0.0067451	0.0067451	0.0067451
540	0.0067115	0.0067115	0.0067115	0.0067115	0.0067115	0.0067115	0.0067115	0.0067115	0.0067115
541	0.006678	0.006678	0.006678	0.006678	0.006678	0.006678	0.006678	0.006678	0.006678
542	0.0066447	0.0066447	0.0066447	0.0066447	0.0066447	0.0066447	0.0066447	0.0066447	0.0066447
543	0.0066115	0.0066115	0.0066115	0.0066115	0.0066115	0.0066115	0.0066115	0.0066115	0.0066115
544	0.0065785	0.0065785	0.0065785	0.0065785	0.0065785	0.0065785	0.0065785	0.0065785	0.0065785
545	0.0065457	0.0065457	0.0065457	0.0065457	0.0065457	0.0065457	0.0065457	0.0065457	0.0065457
546	0.006513	0.006513	0.006513	0.006513	0.006513	0.006513	0.006513	0.006513	0.006513
547	0.0064805	0.0064805	0.0064805	0.0064805	0.0064805	0.0064805	0.0064805	0.0064805	0.0064805
548	0.0064482	0.0064482	0.0064482	0.0064482	0.0064482	0.0064482	0.0064482	0.0064482	0.0064482
549	0.006416	0.006416	0.006416	0.006416	0.006416	0.006416	0.006416	0.006416	0.006416
550	0.006384	0.006384	0.006384	0.006384	0.006384	0.006384	0.006384	0.006384	0.006384
551	0.0063521	0.0063521	0.0063521	0.0063521	0.0063521	0.0063521	0.0063521	0.0063521	0.0063521
552	0.0063204	0.0063204	0.0063204	0.0063204	0.0063204	0.0063204	0.0063204	0.0063204	0.0063204
553	0.0062889	0.0062889	0.0062889	0.0062889	0.0062889	0.0062889	0.0062889	0.0062889	0.0062889
554	0.0062575	0.0062575	0.0062575	0.0062575	0.0062575	0.0062575	0.0062575	0.0062575	0.0062575
555	0.0062263	0.0062263	0.0062263	0.0062263	0.0062263	0.0062263	0.0062263	0.0062263	0.0062263
556	0.0061952	0.0061952	0.0061952	0.0061952	0.0061952	0.0061952	0.0061952	0.0061952	0.0061952
557	0.0061643	0.0061643	0.0061643	0.0061643	0.0061643	0.0061643	0.0061643	0.0061643	0.0061643
558	0.0061336	0.0061336	0.0061336	0.0061336	0.0061336	0.0061336	0.0061336	0.0061336	0.0061336
559	0.0061029	0.0061029	0.0061029	0.0061029	0.0061029	0.0061029	0.0061029	0.0061029	0.0061029
560	0.0060725	0.0060725	0.0060725	0.0060725	0.0060725	0.0060725	0.0060725	0.0060725	0.0060725
561	0.0060422	0.0060422	0.0060422	0.0060422	0.0060422	0.0060422	0.0060422	0.0060422	0.0060422
562	0.006012	0.006012	0.006012	0.006012	0.006012	0.006012	0.006012	0.006012	0.006012
563	0.005982	0.005982	0.005982	0.005982	0.005982	0.005982	0.005982	0.005982	0.005982
564	0.0059522	0.0059522	0.0059522	0.0059522	0.0059522	0.0059522	0.0059522	0.0059522	0.0059522
565	0.0059225	0.0059225	0.0059225	0.0059225	0.0059225	0.0059225	0.0059225	0.0059225	0.0059225
566	0.0058929	0.0058929	0.0058929	0.0058929	0.0058929	0.0058929	0.0058929	0.0058929	0.0058929
567	0.0058635	0.0058635	0.0058635	0.0058635	0.0058635	0.0058635	0.0058635	0.0058635	0.0058635
568	0.0058343	0.0058343	0.0058343	0.0058343	0.0058343	0.0058343	0.0058343	0.0058343	0.0058343
569	0.0058052	0.0058052	0.0058052	0.0058052	0.0058052	0.0058052	0.0058052	0.0058052	0.0058052
570	0.0057762	0.0057762	0.0057762	0.0057762	0.0057762	0.0057762	0.0057762	0.0057762	0.0057762
571	0.0057474	0.0057474	0.0057474	0.0057474	0.0057474	0.0057474	0.0057474	0.0057474	0.0057474
572	0.0057187	0.0057187	0.0057187	0.0057187	0.0057187	0.0057187	0.0057187	0.0057187	0.0057187
573	0.0056902	0.0056902	0.0056902	0.0056902	0.0056902	0.0056902	0.0056902	0.0056902	0.0056902
574	0.0056618	0.0056618	0.0056618	0.0056618	0.0056618	0.0056618	0.0056618	0.0056618	0.0056618
575	0.0056335	0.0056335	0.0056335	0.0056335	0.0056335	0.0056335	0.0056335	0.0056335	0.0056335
576	0.0056054	0.0056054	0.0056054	0.0056054	0.0056054	0.0056054	0.0056054	0.0056054	0.0056054
577	0.0055774	0.0055774	0.0055774	0.0055774	0.0055774	0.0055774	0.0055774	0.0055774	0.0055774
578	0.0055496	0.0055496	0.0055496	0.0055496	0.0055496	0.0055496	0.0055496	0.0055496	0.0055496
579	0.0055219	0.0055219	0.0055219	0.0055219	0.0055219	0.0055219	0.0055219	0.0055219	0.0055219
580	0.0054943	0.0054943	0.0054943	0.0054943	0.0054943	0.0054943	0.0054943	0.0054943	0.0054943
581	0.0054669	0.0054669	0.0054669	0.0054669	0.0054669	0.0054669	0.0054669	0.0054669	0.0054669
582	0.0054396	0.0054396	0.0054396	0.0054396	0.0054396	0.0054396	0.0054396	0.0054396	0.0054396
583	0.0054125	0.0054125	0.0054125	0.0054125	0.0054125	0.0054125	0.0054125	0.0054125	0.0054125
584	0.0053855	0.0053855	0.0053855	0.0053855	0.0053855	0.0053855	0.0053855	0.0053855	0.0053855
585	0.0053586	0.0053586	0.0053586	0.0053586	0.0053586	0.0053586	0.0053586	0.0053586	0.0053586
586	0.0053319	0.0053319	0.0053319	0.0053319	0.0053319	0.0053319	0.0053319	0.0053319	0.0053319
587	0.0053053	0.0053053	0.0053053	0.0053053	0.0053053	0.0053053	0.0053053	0.0053053	0.0053053
588	0.0052788	0.0052788	0.0052788	0.0052788	0.0052788	0.0052788	0.0052788	0.0052788	0.0052788
589	0.0052525	0.0052525	0.0052525	0.0052525	0.0052525	0.0052525	0.0052525	0.0052525	0.0052525
590	0.0052263	0.0052263	0.0052263	0.0052263	0.0052263	0.0052263	0.0052263	0.0052263	0.0052263
591	0.0052002	0.0052002	0.0052002	0.0052002	0.0052002	0.0052002	0.0052002	0.0052002	0.0052002
592	0.0051742	0.0051742	0.0051742	0.0051742	0.0051742	0.0051742	0.0051742	0.0051742	0.0051742
593	0.0051484	0.0051484	0.0051484	0.0051484	0.0051484	0.0051484	0.0051484	0.0051484	0.0051484
594	0.0051227	0.0051227	0.0051227	0.0051227	0.0051227	0.0051227	0.0051227	0.0051227	0.0051227
595	0.0050972	0.0050972	0.0050972	0.0050972	0.0050972	0.0050972	0.0050972	0.0050972	0.0050972
596	0.0050717	0.0050717	0.0050717	0.0050717	0.0050717	0.0050717	0.0050717	0.0050717	0.0050717
597	0.0050464	0.0050464	0.0050464	0.0050464	0.0050464	0.0050464	0.0050464	0.0050464	0.0050464
598	0.0050212	0.0050212	0.0050212	0.0050212	0.0050212	0.0050212	0.0050212	0.0050212	0.0050212
599	0.0049962	0.0049962	0.0049962	0.0049962	0.0049962	0.0049962	0.0049962	0.0049962	0.0049962
600	0.0049712	0.0049712	0.0049712	0.0049712	0.0049712	0.0049712	0.0049712	0.0049712	0.0049712
601	0.0049464	0.0049464	0.0049464	0.0049464	0.0049464	0.0049464	0.0049464	0.0049464	0.0049464
602	0.0049218	0.0049218	0.0049218	0.0049218	0.0049218	0.0049218	0.0049218	0.0049218	0.0049218
603	0.0048972	0.0048972	0.0048972	0.0048972	0.0048972	0.0048972	0.0048972	0.0048972	0.0048972
604	0.0048728	0.0048728	0.0048728	0.0048728	0.0048728	0.0048728	0.0048728	0.0048728	0.0048728
605	0.0048484	0.0048484	0.0048484	0.0048484	0.0048484	0.0048484	0.0048484	0.0048484	0.0048484
606	0.0048242	0.0048242	0.0048242	0.0048242	0.0048242	0.0048242	0.0048242	0.0048242	0.0048242
607	0.0048002	0.0048002	0.0048002	0.0048002	0.0048002	0.0048002	0.0048002	0.0048002	0.0048002
608	0.0047762	0.0047762	0.0047762	0.0047762	0.0047762	0.0047762	0.0047762	0.0047762	0.0047762
609	0.0047524	0.0047524	0.0047524	0.0047524	0.0047524	0.0047524	0.0047524	0.0047524	0.0047524
610	0.0047287	0.0047287	0.0047287	0.0047287	0.0047287	0.0047287	0.0047287	0.0047287	0.0047287
611	0.0047051	0.0047051	0.0047051	0.0047051	0.0047051	0.0047051	0.0047051	0.0047051	0.0047051
612	0.0046816	0.0046816	0.0046816	0.0046816	0.0046816	0.0046816	0.0046816	0.0046816	0.0046816
613	0.0046582	0.0046582	0.0046582	0.0046582	0.0046582	0.0046582	0.0046582	0.0046582	0.0046582
614	0.004635	0.004635	0.004635	0.004635	0.004635	0.004635	0.004635	0.004635	0.004635
615	0.0046119	0.0046119	0.0046119	0.0046119	0.0046119	0.0046119	0.0046119	0.0046119	0.0046119
616	0.0045888	0.0045888	0.0045888	0.0045888	0.0045888	0.0045888	0.0045888	0.0045888	0.0045888
617	0.004566	0.004566	0.004566	0.004566	0.004566	0.004566	0.004566	0.004566	0.004566
618	0.0045432	0.0045432	0.0045432	0.0045432	0.0045432	0.0045432	0.0045432	0.0045432	0.0045432
619	0.0045205	0.0045205	0.0045205	0.0045205	0.0045205	0.0045205	0.0045205	0.0045205	0.0045205
620	0.0044979	0.0044979	0.0044979	0.0044979	0.0044979	0.0044979	0.0044979	0.0044979	0.0044979
621	0.0044755	0.0044755	0.0044755	0.0044755	0.0044755	0.0044755	0.0044755	0.0044755	0.0044755
622	0.0044532	0.0044532	0.0044532	0.0044532	0.0044532	0.0044532	0.0044532	0.0044532	0.0044532
623	0.0044309	0.0044309	0.0044309	0.0044309	0.0044309	0.0044309	0.0044309	0.0044309	0.0044309
624	0.0044088	0.0044088	0.0044088	0.0044088	0.0044088	0.0044088	0.0044088	0.0044088	0.0044088
625	0.0043868	0.0043868	0.0043868	0.0043868	0.0043868	0.0043868	0.0043868	0.0043868	0.0043868
626	0.0043649	0.0043649	0.0043649	0.0043649	0.0043649	0.0043649	0.0043649	0.0043649	0.0043649
627	0.0043432	0.0043432	0.0043432	0.0043432	0.0043432	0.0043432	0.0043432	0.0043432	0.0043432
628	0.0043215	0.0043215	0.0043215	0.0043215	0.0043215	0.0043215	0.0043215	0.0043215	0.0043215
629	0.0042999	0.0042999	0.0042999	0.0042999	0.0042999	0.0042999	0.0042999	0.0042999	0.0042999
630	0.0042785	0.0042785	0.0042785	0.0042785	0.0042785	0.0042785	0.0042785	0.0042785	0.0042785
631	0.0042571	0.0042571	0.0042571	0.0042571	0.0042571	0.0042571	0.0042571	0.0042571	0.0042571
632	0.0042359	0.0042359	0.0042359	0.0042359	0.0042359	0.0042359	0.0042359	0.0042359	0.0042359
633	0.0042147	0.0042147	0.0042147	0.0042147	0.0042147	0.0042147	0.0042147	0.0042147	0.0042147
634	0.0041937	0.0041937	0.0041937	0.0041937	0.0041937	0.0041937	0.0041937	0.0041937	0.0041937
635	0.0041728	0.0041728	0.0041728	0.0041728	0.0041728	0.0041728	0.0041728	0.0041728	0.0041728
636	0.004152	0.004152	0.004152	0.004152	0.004152	0.004152	0.004152	0.004152	0.004152
637	0.0041312	0.0041312	0.0041312	0.0041312	0.0041312	0.0041312	0.0041312	0.0041312	0.0041312
638	0.0041106	0.0041106	0.0041106	0.0041106	0.0041106	0.0041106	0.0041106	0.0041106	0.0041106
639	0.0040901	0.0040901	0.0040901	0.0040901	0.0040901	0.0040901	0.0040901	0.0040901	0.0040901
640	0.0040697	0.0040697	0.0040697	0.0040697	0.0040697	0.0040697	0.0040697	0.0040697	0.0040697
641	0.0040494	0.0040494	0.0040494	0.0040494	0.0040494	0.0040494	0.0040494	0.0040494	0.0040494
642	0.0040292	0.0040292	0.0040292	0.0040292	0.0040292	0.0040292	0.0040292	0.0040292	0.0040292
643	0.0040091	0.0040091	0.0040091	0.0040091	0.0040091	0.0040091	0.0040091	0.0040091	0.0040091
644	0.0039891	0.0039891	0.0039891	0.0039891	0.0039891	0.0039891	0.0039891	0.0039891	0.0039891
645	0.0039692	0.0039692	0.0039692	0.0039692	0.0039692	0.0039692	0.0039692	0.0039692	0.0039692
646	0.0039494	0.0039494	0.0039494	0.0039494	0.0039494	0.0039494	0.0039494	0.0039494	0.0039494
647	0.0039297	0.0039297	0.0039297	0.0039297	0.0039297	0.0039297	0.0039297	0.0039297	0.0039297
648	0.00391	0.00391	0.00391	0.00391	0.00391	0.00391	0.00391	0.00391	0.00391
649	0.0038905	0.0038905	0.0038905	0.0038905	0.0038905	0.0038905	0.0038905	0.0038905	0.0038905
650	0.0038711	0.0038711	0.0038711	0.0038711	0.0038711	0.0038711	0.0038711	0.0038711	0.0038711
651	0.0038518	0.0038518	0.0038518	0.0038518	0.0038518	0.0038518	0.0038518	0.0038518	0.0038518
652	0.0038326	0.0038326	0.0038326	0.0038326	0.0038326	0.0038326	0.0038326	0.0038326	0.0038326
653	0.0038135	0.0038135	0.0038135	0.0038135	0.0038135	0.0038135	0.0038135	0.0038135	0.0038135
654	0.0037944	0.0037944	0.0037944	0.0037944	0.0037944	0.0037944	0.0037944	0.0037944	0.0037944
655	0.0037755	0.0037755	0.0037755	0.0037755	0.0037755	0.0037755	0.0037755	0.0037755	0.0037755
656	0.0037567	0.0037567	0.0037567	0.0037567	0.0037567	0.0037567	0.0037567	0.0037567	0.0037567
657	0.0037379	0.0037379	0.0037379	0.0037379	0.0037379	0.0037379	0.0037379	0.0037379	0.0037379
658	0.0037193	0.0037193	0.0037193	0.0037193	0.0037193	0.0037193	0.0037193	0.0037193	0.0037193
659	0.0037007	0.0037007	0.0037007	0.0037007	0.0037007	0.0037007	0.0037007	0.0037007	0.0037007
660	0.0036822	0.0036822	0.0036822	0.0036822	0.0036822	0.0036822	0.0036822	0.0036822	0.0036822
661	0.0036639	0.0036639	0.0036639	0.0036639	0.0036639	0.0036639	0.0036639	0.0036639	0.0036639
662	0.0036456	0.0036456	0.0036456	0.0036456	0.0036456	0.0036456	0.0036456	0.0036456	0.0036456
663	0.0036274	0.0036274	0.0036274	0.0036274	0.0036274	0.0036274	0.0036274	0.0036274	0.0036274
664	0.0036093	0.0036093	0.0036093	0.0036093	0.0036093	0.0036093	0.0036093	0.0036093	0.0036093
665	0.0035913	0.0035913	0.0035913	0.0035913	0.0035913	0.0035913	0.0035913	0.0035913	0.0035913
666	0.0035734	0.0035734	0.0035734	0.0035734	0.0035734	0.0035734	0.0035734	0.0035734	0.0035734
667	0.0035555	0.0035555	0.0035555	0.0035555	0.0035555	0.0035555	0.0035555	0.0035555	0.0035555
668	0.0035378	0.0035378	0.0035378	0.0035378	0.0035378	0.0035378	0.0035378	0.0035378	0.0035378
669	0.0035201	0.0035201	0.0035201	0.0035201	0.0035201	0.0035201	0.0035201	0.0035201	0.0035201
670	0.0035026	0.0035026	0.0035026	0.0035026	0.0035026	0.0035026	0.0035026	0.0035026	0.0035026
671	0.0034851	0.0034851	0.0034851	0.0034851	0.0034851	0.0034851	0.0034851	0.0034851	0.0034851
672	0.0034677	0.0034677	0.0034677	0.0034677	0.0034677	0.0034677	0.0034677	0.0034677	0.0034677
673	0.0034504	0.0034504	0.0034504	0.0034504	0.0034504	0.0034504	0.0034504	0.0034504	0.0034504
674	0.0034332	0.0034332	0.0034332	0.0034332	0.0034332	0.0034332	0.0034332	0.0034332	0.0034332
675	0.003416	0.003416	0.003416	0.003416	0.003416	0.003416	0.003416	0.003416	0.003416
676	0.003399	0.003399	0.003399	0.003399	0.003399	0.003399	0.003399	0.003399	0.003399
677	0.003382	0.003382	0.003382	0.003382	0.003382	0.003382	0.003382	0.003382	0.003382
678	0.0033652	0.0033652	0.0033652	0.0033652	0.0033652	0.0033652	0.0033652	0.0033652	0.0033652
679	0.0033484	0.0033484	0.0033484	0.0033484	0.0033484	0.0033484	0.0033484	0.0033484	0.0033484
680	0.0033317	0.0033317	0.0033317	0.0033317	0.0033317	0.0033317	0.0033317	0.0033317	0.0033317
681	0.003315	0.003315	0.003315	0.003315	0.003315	0.003315	0.003315	0.003315	0.003315
682	0.0032985	0.0032985	0.0032985	0.0032985	0.0032985	0.0032985	0.0032985	0.0032985	0.0032985
683	0.003282	0.003282	0.003282	0.003282	0.003282	0.003282	0.003282	0.003282	0.003282
684	0.0032657	0.0032657	0.0032657	0.0032657	0.0032657	0.0032657	0.0032657	0.0032657	0.0032657
685	0.0032494	0.0032494	0.0032494	0.0032494	0.0032494	0.0032494	0.0032494	0.0032494	0.0032494
686	0.0032331	0.0032331	0.0032331	0.0032331	0.0032331	0.0032331	0.0032331	0.0032331	0.0032331
687	0.003217	0.003217	0.003217	0.003217	0.003217	0.003217	0.003217	0.003217	0.003217
688	0.003201	0.003201	0.003201	0.003201	0.003201	0.003201	0.003201	0.003201	0.003201
689	0.003185	0.003185	0.003185	0.003185	0.003185	0.003185	0.003185	0.003185	0.003185
690	0.0031691	0.0031691	0.0031691	0.0031691	0.0031691	0.0031691	0.0031691	0.0031691	0.0031691
691	0.0031533	0.0031533	0.0031533	0.0031533	0.0031533	0.0031533	0.0031533	0.0031533	0.0031533
692	0.0031375	0.0031375	0.0031375	0.0031375	0.0031375	0.0031375	0.0031375	0.0031375	0.0031375
693	0.0031219	0.0031219	0.0031219	0.0031219	0.0031219	0.0031219	0.0031219	0.0031219	0.0031219
694	0.0031063	0.0031063	0.0031063	0.0031063	0.0031063	0.0031063	0.0031063	0.0031063	0.0031063
695	0.0030908	0.0030908	0.0030908	0.0030908	0.0030908	0.0030908	0.0030908	0.0030908	0.0030908
696	0.0030754	0.0030754	0.0030754	0.0030754	0.0030754	0.0030754	0.0030754	0.0030754	0.0030754
697	0.00306	0.00306	0.00306	0.00306	0.00306	0.00306	0.00306	0.00306	0.00306
698	0.0030448	0.0030448	0.0030448	0.0030448	0.0030448	0.0030448	0.0030448	0.0030448	0.0030448
699	0.0030296	0.0030296	0.0030296	0.0030296	0.0030296	0.0030296	0.0030296	0.0030296	0.0030296
700	0.0030145	0.0030145	0.0030145	0.0030145	0.0030145	0.0030145	0.0030145	0.0030145	0.0030145
701	0.0029994	0.0029994	0.0029994	0.0029994	0.0029994	0.0029994	0.0029994	0.0029994	0.0029994
702	0.0029844	0.0029844	0.0029844	0.0029844	0.0029844	0.0029844	0.0029844	0.0029844	0.0029844
703	0.0029696	0.0029696	0.0029696	0.0029696	0.0029696	0.0029696	0.0029696	0.0029696	0.0029696
704	0.0029547	0.0029547	0.0029547	0.0029547	0.0029547	0.0029547	0.0029547	0.0029547	0.0029547
705	0.00294	0.00294	0.00294	0.00294	0.00294	0.00294	0.00294	0.00294	0.00294
706	0.0029253	0.0029253	0.0029253	0.0029253	0.0029253	0.0029253	0.0029253	0.0029253	0.0029253
707	0.0029107	0.0029107	0.0029107	0.0029107	0.0029107	0.0029107	0.0029107	0.0029107	0.0029107
708	0.0028962	0.0028962	0.0028962	0.0028962	0.0028962	0.0028962	0.0028962	0.0028962	0.0028962
709	0.0028817	0.0028817	0.0028817	0.0028817	0.0028817	0.0028817	0.0028817	0.0028817	0.0028817
710	0.0028674	0.0028674	0.0028674	0.0028674	0.0028674	0.0028674	0.0028674	0.0028674	0.0028674
711	0.0028531	0.0028531	0.0028531	0.0028531	0.0028531	0.0028531	0.0028531	0.0028531	0.0028531
712	0.0028388	0.0028388	0.0028388	0.0028388	0.0028388	0.0028388	0.0028388	0.0028388	0.0028388
713	0.0028247	0.0028247	0.0028247	0.0028247	0.0028247	0.0028247	0.0028247	0.0028247	0.0028247
714	0.0028106	0.0028106	0.0028106	0.0028106	0.0028106	0.0028106	0.0028106	0.0028106	0.0028106
715	0.0027965	0.0027965	0.0027965	0.0027965	0.0027965	0.0027965	0.0027965	0.0027965	0.0027965
716	0.0027826	0.0027826	0.0027826	0.0027826	0.0027826	0.0027826	0.0027826	0.0027826	0.0027826
717	0.0027687	0.0027687	0.0027687	0.0027687	0.0027687	0.0027687	0.0027687	0.0027687	0.0027687
718	0.0027549	0.0027549	0.0027549	0.0027549	0.0027549	0.0027549	0.0027549	0.0027549	0.0027549
719	0.0027411	0.0027411	0.0027411	0.0027411	0.0027411	0.0027411	0.0027411	0.0027411	0.0027411
720	0.0027275	0.0027275	0.0027275	0.0027275	0.0027275	0.0027275	0.0027275	0.0027275	0.0027275
721	0.0027138	0.0027138	0.0027138	0.0027138	0.0027138	0.0027138	0.0027138	0.0027138	0.0027138
722	0.0027003	0.0027003	0.0027003	0.0027003	0.0027003	0.0027003	0.0027003	0.0027003	0.0027003
723	0.0026868	0.0026868	0.0026868	0.0026868	0.0026868	0.0026868	0.0026868	0.0026868	0.0026868
724	0.0026734	0.0026734	0.0026734	0.0026734	0.0026734	0.0026734	0.0026734	0.0026734	0.0026734
725	0.0026601	0.0026601	0.0026601	0.0026601	0.0026601	0.0026601	0.0026601	0.0026601	0.0026601
726	0.0026468	0.0026468	0.0026468	0.0026468	0.0026468	0.0026468	0.0026468	0.0026468	0.0026468
727	0.0026336	0.0026336	0.0026336	0.0026336	0.0026336	0.0026336	0.0026336	0.0026336	0.0026336
728	0.0026205	0.0026205	0.0026205	0.0026205	0.0026205	0.0026205	0.0026205	0.0026205	0.0026205
729	0.0026074	0.0026074	0.0026074	0.0026074	0.0026074	0.0026074	0.0026074	0.0026074	0.0026074
730	0.0025944	0.0025944	0.0025944	0.0025944	0.0025944	0.0025944	0.0025944	0.0025944	0.0025944
731	0.0025814	0.0025814	0.0025814	0.0025814	0.0025814	0.0025814	0.0025814	0.0025814	0.0025814
732	0.0025685	0.0025685	0.0025685	0.0025685	0.0025685	0.0025685	0.0025685	0.0025685	0.0025685
733	0.0025557	0.0025557	0.0025557	0.0025557	0.0025557	0.0025557	0.0025557	0.0025557	0.0025557
734	0.002543	0.002543	0.002543	0.002543	0.002543	0.002543	0.002543	0.002543	0.002543
735	0.0025303	0.0025303	0.0025303	0.0025303	0.0025303	0.0025303	0.0025303	0.0025303	0.0025303
736	0.0025177	0.0025177	0.0025177	0.0025177	0.0025177	0.0025177	0.0025177	0.0025177	0.0025177
737	0.0025051	0.0025051	0.0025051	0.0025051	0.0025051	0.0025051	0.0025051	0.0025051	0.0025051
738	0.0024926	0.0024926	0.0024926	0.0024926	0.0024926	0.0024926	0.0024926	0.0024926	0.0024926
739	0.0024802	0.0024802	0.0024802	0.0024802	0.0024802	0.0024802	0.0024802	0.0024802	0.0024802
740	0.0024678	0.0024678	0.0024678	0.0024678	0.0024678	0.0024678	0.0024678	0.0024678	0.0024678
741	0.0024555	0.0024555	0.0024555	0.0024555	0.0024555	0.0024555	0.0024555	0.0024555	0.0024555
742	0.0024432	0.0024432	0.0024432	0.0024432	0.0024432	0.0024432	0.0024432	0.0024432	0.0024432
743	0.002431	0.002431	0.002431	0.002431	0.002431	0.002431	0.002431	0.002431	0.002431
744	0.0024189	0.0024189	0.0024189	0.0024189	0.0024189	0.0024189	0.0024189	0.0024189	0.0024189
745	0.0024068	0.0024068	0.0024068	0.0024068	0.0024068	0.0024068	0.0024068	0.0024068	0.0024068
746	0.0023948	0.0023948	0.0023948	0.0023948	0.0023948	0.0023948	0.0023948	0.0023948	0.0023948
747	0.0023829	0.0023829	0.0023829	0.0023829	0.0023829	0.0023829	0.0023829	0.0023829	0.0023829
748	0.002371	0.002371	0.002371	0.002371	0.002371	0.002371	0.002371	0.002371	0.002371
749	0.0023591	0.0023591	0.0023591	0.0023591	0.0023591	0.0023591	0.0023591	0.0023591	0.0023591
750	0.0023474	0.0023474	0.0023474	0.0023474	0.0023474	0.0023474	0.0023474	0.0023474	0.0023474
751	0.0023357	0.0023357	0.0023357	0.0023357	0.0023357	0.0023357	0.0023357	0.0023357	0.0023357
752	0.002324	0.002324	0.002324	0.002324	0.002324	0.002324	0.002324	0.002324	0.002324
753	0.0023124	0.0023124	0.0023124	0.0023124	0.0023124	0.0023124	0.0023124	0.0023124	0.0023124
754	0.0023009	0.0023009	0.0023009	0.0023009	0.0023009	0.0023009	0.0023009	0.0023009	0.0023009
755	0.0022894	0.0022894	0.0022894	0.0022894	0.0022894	0.0022894	0.0022894	0.0022894	0.0022894
756	0.002278	0.002278	0.002278	0.002278	0.002278	0.002278	0.002278	0.002278	0.002278
757	0.0022666	0.0022666	0.0022666	0.0022666	0.0022666	0.0022666	0.0022666	0.0022666	0.0022666
758	0.0022553	0.0022553	0.0022553	0.0022553	0.0022553	0.0022553	0.0022553	0.0022553	0.0022553
759	0.002244	0.002244	0.002244	0.002244	0.002244	0.002244	0.002244	0.002244	0.002244
760	0.0022328	0.0022328	0.0022328	0.0022328	0.0022328	0.0022328	0.0022328	0.0022328	0.0022328
761	0.0022217	0.0022217	0.0022217	0.0022217	0.0022217	0.0022217	0.0022217	0.0022217	0.0022217
762	0.0022106	0.0022106	0.0022106	0.0022106	0.0022106	0.0022106	0.0022106	0.0022106	0.0022106
763	0.0021996	0.0021996	0.0021996	0.0021996	0.0021996	0.0021996	0.0021996	0.0021996	0.0021996
764	0.0021886	0.0021886	0.0021886	0.0021886	0.0021886	0.0021886	0.0021886	0.0021886	0.0021886
765	0.0021777	0.0021777	0.0021777	0.0021777	0.0021777	0.0021777	0.0021777	0.0021777	0.0021777
766	0.0021668	0.0021668	0.0021668	0.0021668	0.0021668	0.0021668	0.0021668	0.0021668	0.0021668
767	0.002156	0.002156	0.002156	0.002156	0.002156	0.002156	0.002156	0.002156	0.002156
768	0.0021452	0.0021452	0.0021452	0.0021452	0.0021452	0.0021452	0.0021452	0.0021452	0.0021452
769	0.0021345	0.0021345	0.0021345	0.0021345	0.0021345	0.0021345	0.0021345	0.0021345	0.0021345
770	0.0021239	0.0021239	0.0021239	0.0021239	0.0021239	0.0021239	0.0021239	0.0021239	0.0021239
771	0.0021133	0.0021133	0.0021133	0.0021133	0.0021133	0.0021133	0.0021133	0.0021133	0.0021133
772	0.0021027	0.0021027	0.0021027	0.0021027	0.0021027	0.0021027	0.0021027	0.0021027	0.0021027
773	0.0020922	0.0020922	0.0020922	0.0020922	0.0020922	0.0020922	0.0020922	0.0020922	0.0020922
774	0.0020818	0.0020818	0.0020818	0.0020818	0.0020818	0.0020818	0.0020818	0.0020818	0.0020818
775	0.0020714	0.0020714	0.0020714	0.0020714	0.0020714	0.0020714	0.0020714	0.0020714	0.0020714
776	0.0020611	0.0020611	0.0020611	0.0020611	0.0020611	0.0020611	0.0020611	0.0020611	0.0020611
777	0.0020508	0.0020508	0.0020508	0.0020508	0.0020508	0.0020508	0.0020508	0.0020508	0.0020508
778	0.0020406	0.0020406	0.0020406	0.0020406	0.0020406	0.0020406	0.0020406	0.0020406	0.0020406
779	0.0020304	0.0020304	0.0020304	0.0020304	0.0020304	0.0020304	0.0020304	0.0020304	0.0020304
780	0.0020202	0.0020202	0.0020202	0.0020202	0.0020202	0.0020202	0.0020202	0.0020202	0.0020202
781	0.0020102	0.0020102	0.0020102	0.0020102	0.0020102	0.0020102	0.0020102	0.0020102	0.0020102
782	0.0020001	0.0020001	0.0020001	0.0020001	0.0020001	0.0020001	0.0020001	0.0020001	0.0020001
783	0.0019902	0.0019902	0.0019902	0.0019902	0.0019902	0.0019902	0.0019902	0.0019902	0.0019902
784	0.0019802	0.0019802	0.0019802	0.0019802	0.0019802	0.0019802	0.0019802	0.0019802	0.0019802
785	0.0019703	0.0019703	0.0019703	0.0019703	0.0019703	0.0019703	0.0019703	0.0019703	0.0019703
786	0.0019605	0.0019605	0.0019605	0.0019605	0.0019605	0.0019605	0.0019605	0.0019605	0.0019605
787	0.0019507	0.0019507	0.0019507	0.0019507	0.0019507	0.0019507	0.0019507	0.0019507	0.0019507
788	0.001941	0.001941	0.001941	0.001941	0.001941	0.001941	0.001941	0.001941	0.001941
789	0.0019313	0.0019313	0.0019313	0.0019313	0.0019313	0.0019313	0.0019313	0.0019313	0.0019313
790	0.0019217	0.0019217	0.0019217	0.0019217	0.0019217	0.0019217	0.0019217	0.0019217	0.0019217
791	0.0019121	0.0019121	0.0019121	0.0019121	0.0019121	0.0019121	0.0019121	0.0019121	0.0019121
792	0.0019025	0.0019025	0.0019025	0.0019025	0.0019025	0.0019025	0.0019025	0.0019025	0.0019025
793	0.001893	0.001893	0.001893	0.001893	0.001893	0.001893	0.001893	0.001893	0.001893
794	0.0018836	0.0018836	0.0018836	0.0018836	0.0018836	0.0018836	0.0018836	0.0018836	0.0018836
795	0.0018742	0.0018742	0.0018742	0.0018742	0.0018742	0.0018742	0.0018742	0.0018742	0.0018742
796	0.0018648	0.0018648	0.0018648	0.0018648	0.0018648	0.0018648	0.0018648	0.0018648	0.0018648
797	0.0018555	0.0018555	0.0018555	0.0018555	0.0018555	0.0018555	0.0018555	0.0018555	0.0018555
798	0.0018463	0.0018463	0.0018463	0.0018463	0.0018463	0.0018463	0.0018463	0.0018463	0.0018463
799	0.0018371	0.0018371	0.0018371	0.0018371	0.0018371	0.0018371	0.0018371	0.0018371	0.0018371
800	0.0018279	0.0018279	0.0018279	0.0018279	0.0018279	0.0018279	0.0018279	0.0018279	0.0018279
801	0.0018188	0.0018188	0.0018188	0.0018188	0.0018188	0.0018188	0.0018188	0.0018188	0.0018188
802	0.0018097	0.0018097	0.0018097	0.0018097	0.0018097	0.0018097	0.0018097	0.0018097	0.0018097
803	0.0018007	0.0018007	0.0018007	0.0018007	0.0018007	0.0018007	0.0018007	0.0018007	0.0018007
804	0.0017917	0.0017917	0.0017917	0.0017917	0.0017917	0.0017917	0.0017917	0.0017917	0.0017917
805	0.0017827	0.0017827	0.0017827	0.0017827	0.0017827	0.0017827	0.0017827	0.0017827	0.0017827
806	0.0017739	0.0017739	0.0017739	0.0017739	0.0017739	0.0017739	0.0017739	0.0017739	0.0017739
807	0.001765	0.001765	0.001765	0.001765	0.001765	0.001765	0.001765	0.001765	0.001765
808	0.0017562	0.0017562	0.0017562	0.0017562	0.0017562	0.0017562	0.0017562	0.0017562	0.0017562
809	0.0017474	0.0017474	0.0017474	0.0017474	0.0017474	0.0017474	0.0017474	0.0017474	0.0017474
810	0.0017387	0.0017387	0.0017387	0.0017387	0.0017387	0.0017387	0.0017387	0.0017387	0.0017387
811	0.00173	0.00173	0.00173	0.00173	0.00173	0.00173	0.00173	0.00173	0.00173
812	0.0017214	0.0017214	0.0017214	0.0017214	0.0017214	0.0017214	0.0017214	0.0017214	0.0017214
813	0.0017128	0.0017128	0.0017128	0.0017128	0.0017128	0.0017128	0.0017128	0.0017128	0.0017128
814	0.0017043	0.0017043	0.0017043	0.0017043	0.0017043	0.0017043	0.0017043	0.0017043	0.0017043
815	0.0016958	0.0016958	0.0016958	0.0016958	0.0016958	0.0016958	0.0016958	0.0016958	0.0016958
816	0.0016873	0.0016873	0.0016873	0.0016873	0.0016873	0.0016873	0.0016873	0.0016873	0.0016873
817	0.0016789	0.0016789	0.0016789	0.0016789	0.0016789	0.0016789	0.0016789	0.0016789	0.0016789
818	0.0016705	0.0016705	0.0016705	0.0016705	0.0016705	0.0016705	0.0016705	0.0016705	0.0016705
819	0.0016622	0.0016622	0.0016622	0.0016622	0.0016622	0.0016622	0.0016622	0.0016622	0.0016622
820	0.0016539	0.0016539	0.0016539	0.0016539	0.0016539	0.0016539	0.0016539	0.0016539	0.0016539
821	0.0016456	0.0016456	0.0016456	0.0016456	0.0016456	0.0016456	0.0016456	0.0016456	0.0016456
822	0.0016374	0.0016374	0.0016374	0.0016374	0.0016374	0.0016374	0.0016374	0.0016374	0.0016374
823	0.0016292	0.0016292	0.0016292	0.0016292	0.0016292	0.0016292	0.0016292	0.0016292	0.0016292
824	0.0016211	0.0016211	0.0016211	0.0016211	0.0016211	0.0016211	0.0016211	0.0016211	0.0016211
825	0.001613	0.001613	0.001613	0.001613	0.001613	0.001613	0.001613	0.001613	0.001613
826	0.001605	0.001605	0.001605	0.001605	0.001605	0.001605	0.001605	0.001605	0.001605
827	0.001597	0.001597	0.001597	0.001597	0.001597	0.001597	0.001597	0.001597	0.001597
828	0.001589	0.001589	0.001589	0.001589	0.001589	0.001589	0.001589	0.001589	0.001589
829	0.0015811	0.0015811	0.0015811	0.0015811	0.0015811	0.0015811	0.0015811	0.0015811	0.0015811
830	0.0015732	0.0015732	0.0015732	0.0015732	0.0015732	0.0015732	0.0015732	0.0015732	0.0015732
831	0.0015653	0.0015653	0.0015653	0.0015653	0.0015653	0.0015653	0.0015653	0.0015653	0.0015653
832	0.0015575	0.0015575	0.0015575	0.0015575	0.0015575	0.0015575	0.0015575	0.0015575	0.0015575
833	0.0015497	0.0015497	0.0015497	0.0015497	0.0015497	0.0015497	0.0015497	0.0015497	0.0015497
834	0.001542	0.001542	0.001542	0.001542	0.001542	0.001542	0.001542	0.001542	0.001542
835	0.0015343	0.0015343	0.0015343	0.0015343	0.0015343	0.0015343	0.0015343	0.0015343	0.0015343
836	0.0015267	0.0015267	0.0015267	0.0015267	0.0015267	0.0015267	0.0015267	0.0015267	0.0015267
837	0.001519	0.001519	0.001519	0.001519	0.001519	0.001519	0.001519	0.001519	0.001519
838	0.0015115	0.0015115	0.0015115	0.0015115	0.0015115	0.0015115	0.0015115	0.0015115	0.0015115
839	0.0015039	0.0015039	0.0015039	0.0015039	0.0015039	0.0015039	0.0015039	0.0015039	0.0015039
840	0.0014964	0.0014964	0.0014964	0.0014964	0.0014964	0.0014964	0.0014964	0.0014964	0.0014964
841	0.0014889	0.0014889	0.0014889	0.0014889	0.0014889	0.0014889	0.0014889	0.0014889	0.0014889
842	0.0014815	0.0014815	0.0014815	0.0014815	0.0014815	0.0014815	0.0014815	0.0014815	0.0014815
843	0.0014741	0.0014741	0.0014741	0.0014741	0.0014741	0.0014741	0.0014741	0.0014741	0.0014741
844	0.0014668	0.0014668	0.0014668	0.0014668	0.0014668	0.0014668	0.0014668	0.0014668	0.0014668
845	0.0014594	0.0014594	0.0014594	0.0014594	0.0014594	0.0014594	0.0014594	0.0014594	0.0014594
846	0.0014522	0.0014522	0.0014522	0.0014522	0.0014522	0.0014522	0.0014522	0.0014522	0.0014522
847	0.0014449	0.0014449	0.0014449	0.0014449	0.0014449	0.0014449	0.0014449	0.0014449	0.0014449
848	0.0014377	0.0014377	0.0014377	0.0014377	0.0014377	0.0014377	0.0014377	0.0014377	0.0014377
849	0.0014305	0.0014305	0.0014305	0.0014305	0.0014305	0.0014305	0.0014305	0.0014305	0.0014305
850	0.0014234	0.0014234	0.0014234	0.0014234	0.0014234	0.0014234	0.0014234	0.0014234	0.0014234
851	0.0014163	0.0014163	0.0014163	0.0014163	0.0014163	0.0014163	0.0014163	0.0014163	0.0014163
852	0.0014092	0.0014092	0.0014092	0.0014092	0.0014092	0.0014092	0.0014092	0.0014092	0.0014092
853	0.0014022	0.0014022	0.0014022	0.0014022	0.0014022	0.0014022	0.0014022	0.0014022	0.0014022
854	0.0013952	0.0013952	0.0013952	0.0013952	0.0013952	0.0013952	0.0013952	0.0013952	0.0013952
855	0.0013882	0.0013882	0.0013882	0.0013882	0.0013882	0.0013882	0.0013882	0.0013882	0.0013882
856	0.0013813	0.0013813	0.0013813	0.0013813	0.0013813	0.0013813	0.0013813	0.0013813	0.0013813
857	0.0013744	0.0013744	0.0013744	0.0013744	0.0013744	0.0013744	0.0013744	0.0013744	0.0013744
858	0.0013676	0.0013676	0.0013676	0.0013676	0.0013676	0.0013676	0.0013676	0.0013676	0.0013676
859	0.0013607	0.0013607	0.0013607	0.0013607	0.0013607	0.0013607	0.0013607	0.0013607	0.0013607
860	0.0013539	0.0013539	0.0013539	0.0013539	0.0013539	0.0013539	0.0013539	0.0013539	0.0013539
861	0.0013472	0.0013472	0.0013472	0.0013472	0.0013472	0.0013472	0.0013472	0.0013472	0.0013472
862	0.0013405	0.0013405	0.0013405	0.0013405	0.0013405	0.0013405	0.0013405	0.0013405	0.0013405
863	0.0013338	0.0013338	0.0013338	0.0013338	0.0013338	0.0013338	0.0013338	0.0013338	0.0013338
864	0.0013271	0.0013271	0.0013271	0.0013271	0.0013271	0.0013271	0.0013271	0.0013271	0.0013271
865	0.0013205	0.0013205	0.0013205	0.0013205	0.0013205	0.0013205	0.0013205	0.0013205	0.0013205
866	0.0013139	0.0013139	0.0013139	0.0013139	0.0013139	0.0013139	0.0013139	0.0013139	0.0013139
867	0.0013073	0.0013073	0.0013073	0.0013073	0.0013073	0.0013073	0.0013073	0.0013073	0.0013073
868	0.0013008	0.0013008	0.0013008	0.0013008	0.0013008	0.0013008	0.0013008	0.0013008	0.0013008
869	0.0012943	0.0012943	0.0012943	0.0012943	0.0012943	0.0012943	0.0012943	0.0012943	0.0012943
870	0.0012879	0.0012879	0.0012879	0.0012879	0.0012879	0.0012879	0.0012879	0.0012879	0.0012879
871	0.0012814	0.0012814	0.0012814	0.0012814	0.0012814	0.0012814	0.0012814	0.0012814	0.0012814
872	0.0012751	0.0012751	0.0012751	0.0012751	0.0012751	0.0012751	0.0012751	0.0012751	0.0012751
873	0.0012687	0.0012687	0.0012687	0.0012687	0.0012687	0.0012687	0.0012687	0.0012687	0.0012687
874	0.0012624	0.0012624	0.0012624	0.0012624	0.0012624	0.0012624	0.0012624	0.0012624	0.0012624
875	0.0012561	0.0012561	0.0012561	0.0012561	0.0012561	0.0012561	0.0012561	0.0012561	0.0012561
876	0.0012498	0.0012498	0.0012498	0.0012498	0.0012498	0.0012498	0.0012498	0.0012498	0.0012498
877	0.0012436	0.0012436	0.0012436	0.0012436	0.0012436	0.0012436	0.0012436	0.0012436	0.0012436
878	0.0012374	0.0012374	0.0012374	0.0012374	0.0012374	0.0012374	0.0012374	0.0012374	0.0012374
879	0.0012312	0.0012312	0.0012312	0.0012312	0.0012312	0.0012312	0.0012312	0.0012312	0.0012312
880	0.001225	0.001225	0.001225	0.001225	0.001225	0.001225	0.001225	0.001225	0.001225
881	0.0012189	0.0012189	0.0012189	0.0012189	0.0012189	0.0012189	0.0012189	0.0012189	0.0012189
882	0.0012128	0.0012128	0.0012128	0.0012128	0.0012128	0.0012128	0.0012128	0.0012128	0.0012128
883	0.0012068	0.0012068	0.0012068	0.0012068	0.0012068	0.0012068	0.0012068	0.0012068	0.0012068
884	0.0012008	0.0012008	0.0012008	0.0012008	0.0012008	0.0012008	0.0012008	0.0012008	0.0012008
885	0.0011948	0.0011948	0.0011948	0.0011948	0.0011948	0.0011948	0.0011948	0.0011948	0.0011948
886	0.0011888	0.0011888	0.0011888	0.0011888	0.0011888	0.0011888	0.0011888	0.0011888	0.0011888
887	0.0011829	0.0011829	0.0011829	0.0011829	0.0011829	0.0011829	0.0011829	0.0011829	0.0011829
888	0.001177	0.001177	0.001177	0.001177	0.001177	0.001177	0.001177	0.001177	0.001177
889	0.0011711	0.0011711	0.0011711	0.0011711	0.0011711	0.0011711	0.0011711	0.0011711	0.0011711
890	0.0011653	0.0011653	0.0011653	0.0011653	0.0011653	0.0011653	0.0011653	0.0011653	0.0011653
891	0.0011594	0.0011594	0.0011594	0.0011594	0.0011594	0.0011594	0.0011594	0.0011594	0.0011594
892	0.0011537	0.0011537	0.0011537	0.0011537	0.0011537	0.0011537	0.0011537	0.0011537	0.0011537
893	0.0011479	0.0011479	0.0011479	0.0011479	0.0011479	0.0011479	0.0011479	0.0011479	0.0011479
894	0.0011422	0.0011422	0.0011422	0.0011422	0.0011422	0.0011422	0.0011422	0.0011422	0.0011422
895	0.0011365	0.0011365	0.0011365	0.0011365	0.0011365	0.0011365	0.0011365	0.0011365	0.0011365
896	0.0011308	0.0011308	0.0011308	0.0011308	0.0011308	0.0011308	0.0011308	0.0011308	0.0011308
897	0.0011252	0.0011252	0.0011252	0.0011252	0.0011252	0.0011252	0.0011252	0.0011252	0.0011252
898	0.0011195	0.0011195	0.0011195	0.0011195	0.0011195	0.0011195	0.0011195	0.0011195	0.0011195
899	0.001114	0.001114	0.001114	0.001114	0.001114	0.001114	0.001114	0.001114	0.001114
900	0.0011084	0.0011084	0.0011084	0.0011084	0.0011084	0.0011084	0.0011084	0.0011084	0.0011084
901	0.0011029	0.0011029	0.0011029	0.0011029	0.0011029	0.0011029	0.0011029	0.0011029	0.0011029
902	0.0010974	0.0010974	0.0010974	0.0010974	0.0010974	0.0010974	0.0010974	0.0010974	0.0010974
903	0.0010919	0.0010919	0.0010919	0.0010919	0.0010919	0.0010919	0.0010919	0.0010919	0.0010919
904	0.0010864	0.0010864	0.0010864	0.0010864	0.0010864	0.0010864	0.0010864	0.0010864	0.0010864
905	0.001081	0.001081	0.001081	0.001081	0.001081	0.001081	0.001081	0.001081	0.001081
906	0.0010756	0.0010756	0.0010756	0.0010756	0.0010756	0.0010756	0.0010756	0.0010756	0.0010756
907	0.0010703	0.0010703	0.0010703	0.0010703	0.0010703	0.0010703	0.0010703	0.0010703	0.0010703
908	0.0010649	0.0010649	0.0010649	0.0010649	0.0010649	0.0010649	0.0010649	0.0010649	0.0010649
909	0.0010596	0.0010596	0.0010596	0.0010596	0.0010596	0.0010596	0.0010596	0.0010596	0.0010596
910	0.0010543	0.0010543	0.0010543	0.0010543	0.0010543	0.0010543	0.0010543	0.0010543	0.0010543
911	0.0010491	0.0010491	0.0010491	0.0010491	0.0010491	0.0010491	0.0010491	0.0010491	0.0010491
912	0.0010438	0.0010438	0.0010438	0.0010438	0.0010438	0.0010438	0.0010438	0.0010438	0.0010438
913	0.0010386	0.0010386	0.0010386	0.0010386	0.0010386	0.0010386	0.0010386	0.0010386	0.0010386
914	0.0010334	0.0010334	0.0010334	0.0010334	0.0010334	0.0010334	0.0010334	0.0010334	0.0010334
915	0.0010283	0.0010283	0.0010283	0.0010283	0.0010283	0.0010283	0.0010283	0.0010283	0.0010283
916	0.0010231	0.0010231	0.0010231	0.0010231	0.0010231	0.0010231	0.0010231	0.0010231	0.0010231
917	0.001018	0.001018	0.001018	0.001018	0.001018	0.001018	0.001018	0.001018	0.001018
918	0.001013	0.001013	0.001013	0.001013	0.001013	0.001013	0.001013	0.001013	0.001013
919	0.0010079	0.0010079	0.0010079	0.0010079	0.0010079	0.0010079	0.0010079	0.0010079	0.0010079
920	0.0010029	0.0010029	0.0010029	0.0010029	0.0010029	0.0010029	0.0010029	0.0010029	0.0010029
921	0.00099787	0.00099787	0.00099787	0.00099787	0.00099787	0.00099787	0.00099787	0.00099787	0.00099787
922	0.00099289	0.00099289	0.00099289	0.00099289	0.00099289	0.00099289	0.00099289	0.00099289	0.00099289
923	0.00098793	0.00098793	0.00098793	0.00098793	0.00098793	0.00098793	0.00098793	0.00098793	0.00098793
924	0.000983	0.000983	0.000983	0.000983	0.000983	0.000983	0.000983	0.000983	0.000983
925	0.0009781	0.0009781	0.0009781	0.0009781	0.0009781	0.0009781	0.0009781	0.0009781	0.0009781
926	0.00097322	0.00097322	0.00097322	0.00097322	0.00097322	0.00097322	0.00097322	0.00097322	0.00097322
927	0.00096836	0.00096836	0.00096836	0.00096836	0.00096836	0.00096836	0.00096836	0.00096836	0.00096836
928	0.00096353	0.00096353	0.00096353	0.00096353	0.00096353	0.00096353	0.00096353	0.00096353	0.00096353
929	0.00095872	0.00095872	0.00095872	0.00095872	0.00095872	0.00095872	0.00095872	0.00095872	0.00095872
930	0.00095394	0.00095394	0.00095394	0.00095394	0.00095394	0.00095394	0.00095394	0.00095394	0.00095394
931	0.00094918	0.00094918	0.00094918	0.00094918	0.00094918	0.00094918	0.00094918	0.00094918	0.00094918
932	0.00094444	0.00094444	0.00094444	0.00094444	0.00094444	0.00094444	0.00094444	0.00094444	0.00094444
933	0.00093973	0.00093973	0.00093973	0.00093973	0.00093973	0.00093973	0.00093973	0.00093973	0.00093973
934	0.00093504	0.00093504	0.00093504	0.00093504	0.00093504	0.00093504	0.00093504	0.00093504	0.00093504
935	0.00093037	0.00093037	0.00093037	0.00093037	0.00093037	0.00093037	0.00093037	0.00093037	0.00093037
936	0.00092573	0.00092573	0.00092573	0.00092573	0.00092573	0.00092573	0.00092573	0.00092573	0.00092573
937	0.00092111	0.00092111	0.00092111	0.00092111	0.00092111	0.00092111	0.00092111	0.00092111	0.00092111
938	0.00091652	0.00091652	0.00091652	0.00091652	0.00091652	0.00091652	0.00091652	0.00091652	0.00091652
939	0.00091194	0.00091194	0.00091194	0.00091194	0.00091194	0.00091194	0.00091194	0.00091194	0.00091194
940	0.00090739	0.00090739	0.00090739	0.00090739	0.00090739	0.00090739	0.00090739	0.00090739	0.00090739
941	0.00090286	0.00090286	0.00090286	0.00090286	0.00090286	0.00090286	0.00090286	0.00090286	0.00090286
942	0.00089836	0.00089836	0.00089836	0.00089836	0.00089836	0.00089836	0.00089836	0.00089836	0.00089836
943	0.00089388	0.00089388	0.00089388	0.00089388	0.00089388	0.00089388	0.00089388	0.00089388	0.00089388
944	0.00088941	0.00088941	0.00088941	0.00088941	0.00088941	0.00088941	0.00088941	0.00088941	0.00088941
945	0.00088498	0.00088498	0.00088498	0.00088498	0.00088498	0.00088498	0.00088498	0.00088498	0.00088498
946	0.00088056	0.00088056	0.00088056	0.00088056	0.00088056	0.00088056	0.00088056	0.00088056	0.00088056
947	0.00087617	0.00087617	0.00087617	0.00087617	0.00087617	0.00087617	0.00087617	0.00087617	0.00087617
948	0.00087179	0.00087179	0.00087179	0.00087179	0.00087179	0.00087179	0.00087179	0.00087179	0.00087179
949	0.00086744	0.00086744	0.00086744	0.00086744	0.00086744	0.00086744	0.00086744	0.00086744	0.00086744
950	0.00086312	0.00086312	0.00086312	0.00086312	0.00086312	0.00086312	0.00086312	0.00086312	0.00086312
951	0.00085881	0.00085881	0.00085881	0.00085881	0.00085881	0.00085881	0.00085881	0.00085881	0.00085881
952	0.00085452	0.00085452	0.00085452	0.00085452	0.00085452	0.00085452	0.00085452	0.00085452	0.00085452
953	0.00085026	0.00085026	0.00085026	0.00085026	0.00085026	0.00085026	0.00085026	0.00085026	0.00085026
954	0.00084602	0.00084602	0.00084602	0.00084602	0.00084602	0.00084602	0.00084602	0.00084602	0.00084602
955	0.00084179	0.00084179	0.00084179	0.00084179	0.00084179	0.00084179	0.00084179	0.00084179	0.00084179
956	0.00083759	0.00083759	0.00083759	0.00083759	0.00083759	0.00083759	0.00083759	0.00083759	0.00083759
957	0.00083341	0.00083341	0.00083341	0.00083341	0.00083341	0.00083341	0.00083341	0.00083341	0.00083341
958	0.00082926	0.00082926	0.00082926	0.00082926	0.00082926	0.00082926	0.00082926	0.00082926	0.00082926
959	0.00082512	0.00082512	0.00082512	0.00082512	0.00082512	0.00082512	0.00082512	0.00082512	0.00082512
960	0.000821	0.000821	0.000821	0.000821	0.000821	0.000821	0.000821	0.000821	0.000821
961	0.0008169	0.0008169	0.0008169	0.0008169	0.0008169	0.0008169	0.0008169	0.0008169	0.0008169
962	0.00081283	0.00081283	0.00081283	0.00081283	0.00081283	0.00081283	0.00081283	0.00081283	0.00081283
963	0.00080877	0.00080877	0.00080877	0.00080877	0.00080877	0.00080877	0.00080877	0.00080877	0.00080877
964	0.00080474	0.00080474	0.00080474	0.00080474	0.00080474	0.00080474	0.00080474	0.00080474	0.00080474
965	0.00080072	0.00080072	0.00080072	0.00080072	0.00080072	0.00080072	0.00080072	0.00080072	0.00080072
966	0.00079672	0.00079672	0.00079672	0.00079672	0.00079672	0.00079672	0.00079672	0.00079672	0.00079672
967	0.00079275	0.00079275	0.00079275	0.00079275	0.00079275	0.00079275	0.00079275	0.00079275	0.00079275
968	0.00078879	0.00078879	0.00078879	0.00078879	0.00078879	0.00078879	0.00078879	0.00078879	0.00078879
969	0.00078486	0.00078486	0.00078486	0.00078486	0.00078486	0.00078486	0.00078486	0.00078486	0.00078486
970	0.00078094	0.00078094	0.00078094	0.00078094	0.00078094	0.00078094	0.00078094	0.00078094	0.00078094
971	0.00077704	0.00077704	0.00077704	0.00077704	0.00077704	0.00077704	0.00077704	0.00077704	0.00077704
972	0.00077317	0.00077317	0.00077317	0.00077317	0.00077317	0.00077317	0.00077317	0.00077317	0.00077317
973	0.00076931	0.00076931	0.00076931	0.00076931	0.00076931	0.00076931	0.00076931	0.00076931	0.00076931
974	0.00076547	0.00076547	0.00076547	0.00076547	0.00076547	0.00076547	0.00076547	0.00076547	0.00076547
975	0.00076165	0.00076165	0.00076165	0.00076165	0.00076165	0.00076165	0.00076165	0.00076165	0.00076165
976	0.00075785	0.00075785	0.00075785	0.00075785	0.00075785	0.00075785	0.00075785	0.00075785	0.00075785
977	0.00075407	0.00075407	0.00075407	0.00075407	0.00075407	0.00075407	0.00075407	0.00075407	0.00075407
978	0.0007503	0.0007503	0.0007503	0.0007503	0.0007503	0.0007503	0.0007503	0.0007503	0.0007503
979	0.00074656	0.00074656	0.00074656	0.00074656	0.00074656	0.00074656	0.00074656	0.00074656	0.00074656
980	0.00074283	0.00074283	0.00074283	0.00074283	0.00074283	0.00074283	0.00074283	0.00074283	0.00074283
981	0.00073913	0.00073913	0.00073913	0.00073913	0.00073913	0.00073913	0.00073913	0.00073913	0.00073913
982	0.00073544	0.00073544	0.00073544	0.00073544	0.00073544	0.00073544	0.00073544	0.00073544	0.00073544
983	0.00073177	0.00073177	0.00073177	0.00073177	0.00073177	0.00073177	0.00073177	0.00073177	0.00073177
984	0.00072812	0.00072812	0.00072812	0.00072812	0.00072812	0.00072812	0.00072812	0.00072812	0.00072812
985	0.00072449	0.00072449	0.00072449	0.00072449	0.00072449	0.00072449	0.00072449	0.00072449	0.00072449
986	0.00072087	0.00072087	0.00072087	0.00072087	0.00072087	0.00072087	0.00072087	0.00072087	0.00072087
987	0.00071727	0.00071727	0.00071727	0.00071727	0.00071727	0.00071727	0.00071727	0.00071727	0.00071727
988	0.00071369	0.00071369	0.00071369	0.00071369	0.00071369	0.00071369	0.00071369	0.00071369	0.00071369
989	0.00071013	0.00071013	0.00071013	0.00071013	0.00071013	0.00071013	0.00071013	0.00071013	0.00071013
990	0.00070659	0.00070659	0.00070659	0.00070659	0.00070659	0.00070659	0.00070659	0.00070659	0.00070659
991	0.00070306	0.00070306	0.00070306	0.00070306	0.00070306	0.00070306	0.00070306	0.00070306	0.00070306
992	0.00069955	0.00069955	0.00069955	0.00069955	0.00069955	0.00069955	0.00069955	0.00069955	0.00069955
993	0.00069606	0.00069606	0.00069606	0.00069606	0.00069606	0.00069606	0.00069606	0.00069606	0.00069606
994	0.00069259	0.00069259	0.00069259	0.00069259	0.00069259	0.00069259	0.00069259	0.00069259	0.00069259
995	0.00068913	0.00068913	0.00068913	0.00068913	0.00068913	0.00068913	0.00068913	0.00068913	0.00068913
996	0.0006857	0.0006857	0.0006857	0.0006857	0.0006857	0.0006857	0.0006857	0.0006857	0.0006857
997	0.00068227	0.00068227	0.00068227	0.00068227	0.00068227	0.00068227	0.00068227	0.00068227	0.00068227
998	0.00067887	0.00067887	0.00067887	0.00067887	0.00067887	0.00067887	0.00067887	0.00067887	0.00067887
999	0.00067548	0.00067548	0.00067548	0.00067548	0.00067548	0.00067548	0.00067548	0.00067548	0.00067548
1000	0.00067211	0.00067211	0.00067211	0.00067211	0.00067211	0.00067211	0.00067211	0.00067211	0.00067211
1001	0.00066876	0.00066876	0.00066876	0.00066876	0.00066876	0.00066876	0.00066876	0.00066876	0.00066876
1002	0.00066542	0.00066542	0.00066542	0.00066542	0.00066542	0.00066542	0.00066542	0.00066542	0.00066542
1003	0.0006621	0.0006621	0.0006621	0.0006621	0.0006621	0.0006621	0.0006621	0.0006621	0.0006621
1004	0.0006588	0.0006588	0.0006588	0.0006588	0.0006588	0.0006588	0.0006588	0.0006588	0.0006588
1005	0.00065551	0.00065551	0.00065551	0.00065551	0.00065551	0.00065551	0.00065551	0.00065551	0.00065551
1006	0.00065224	0.00065224	0.00065224	0.00065224	0.00065224	0.00065224	0.00065224	0.00065224	0.00065224
1007	0.00064898	0.00064898	0.00064898	0.00064898	0.00064898	0.00064898	0.00064898	0.00064898	0.00064898
1008	0.00064574	0.00064574	0.00064574	0.00064574	0.00064574	0.00064574	0.00064574	0.00064574	0.00064574
1009	0.00064252	0.00064252	0.00064252	0.00064252	0.00064252	0.00064252	0.00064252	0.00064252	0.00064252
1010	0.00063932	0.00063932	0.00063932	0.00063932	0.00063932	0.00063932	0.00063932	0.00063932	0.00063932
1011	0.00063613	0.00063613	0.00063613	0.00063613	0.00063613	0.00063613	0.00063613	0.00063613	0.00063613
1012	0.00063295	0.00063295	0.00063295	0.00063295	0.00063295	0.00063295	0.00063295	0.00063295	0.00063295
1013	0.00062979	0.00062979	0.00062979	0.00062979	0.00062979	0.00062979	0.00062979	0.00062979	0.00062979
1014	0.00062665	0.00062665	0.00062665	0.00062665	0.00062665	0.00062665	0.00062665	0.00062665	0.00062665
1015	0.00062352	0.00062352	0.00062352	0.00062352	0.00062352	0.00062352	0.00062352	0.00062352	0.00062352
1016	0.00062041	0.00062041	0.00062041	0.00062041	0.00062041	0.00062041	0.00062041	0.00062041	0.00062041
1017	0.00061732	0.00061732	0.00061732	0.00061732	0.00061732	0.00061732	0.00061732	0.00061732	0.00061732
1018	0.00061424	0.00061424	0.00061424	0.00061424	0.00061424	0.00061424	0.00061424	0.00061424	0.00061424
1019	0.00061117	0.00061117	0.00061117	0.00061117	0.00061117	0.00061117	0.00061117	0.00061117	0.00061117
1020	0.00060812	0.00060812	0.00060812	0.00060812	0.00060812	0.00060812	0.00060812	0.00060812	0.00060812
1021	0.00060509	0.00060509	0.00060509	0.00060509	0.00060509	0.00060509	0.00060509	0.00060509	0.00060509
1022	0.00060207	0.00060207	0.00060207	0.00060207	0.00060207	0.00060207	0.00060207	0.00060207	0.00060207
1023	0.00059906	0.00059906	0.00059906	0.00059906	0.00059906	0.00059906	0.00059906	0.00059906	0.00059906
1024	0.00059607	0.00059607	0.00059607	0.00059607	0.00059607	0.00059607	0.00059607	0.00059607	0.00059607
1025	0.0005931	0.0005931	0.0005931	0.0005931	0.0005931	0.0005931	0.0005931	0.0005931	0.0005931
1026	0.00059014	0.00059014	0.00059014	0.00059014	0.00059014	0.00059014	0.00059014	0.00059014	0.00059014
1027	0.00058719	0.00058719	0.00058719	0.00058719	0.00058719	0.00058719	0.00058719	0.00058719	0.00058719
1028	0.00058426	0.00058426	0.00058426	0.00058426	0.00058426	0.00058426	0.00058426	0.00058426	0.00058426
1029	0.00058135	0.00058135	0.00058135	0.00058135	0.00058135	0.00058135	0.00058135	0.00058135	0.00058135
1030	0.00057845	0.00057845	0.00057845	0.00057845	0.00057845	0.00057845	0.00057845	0.00057845	0.00057845
1031	0.00057556	0.00057556	0.00057556	0.00057556	0.00057556	0.00057556	0.00057556	0.00057556	0.00057556
1032	0.00057269	0.00057269	0.00057269	0.00057269	0.00057269	0.00057269	0.00057269	0.00057269	0.00057269
1033	0.00056983	0.00056983	0.00056983	0.00056983	0.00056983	0.00056983	0.00056983	0.00056983	0.00056983
1034	0.00056699	0.00056699	0.00056699	0.00056699	0.00056699	0.00056699	0.00056699	0.00056699	0.00056699
1035	0.00056416	0.00056416	0.00056416	0.00056416	0.00056416	0.00056416	0.00056416	0.00056416	0.00056416
1036	0.00056134	0.00056134	0.00056134	0.00056134	0.00056134	0.00056134	0.00056134	0.00056134	0.00056134
1037	0.00055854	0.00055854	0.00055854	0.00055854	0.00055854	0.00055854	0.00055854	0.00055854	0.00055854
1038	0.00055576	0.00055576	0.00055576	0.00055576	0.00055576	0.00055576	0.00055576	0.00055576	0.00055576
1039	0.00055298	0.00055298	0.00055298	0.00055298	0.00055298	0.00055298	0.00055298	0.00055298	0.00055298
1040	0.00055022	0.00055022	0.00055022	0.00055022	0.00055022	0.00055022	0.00055022	0.00055022	0.00055022
1041	0.00054748	0.00054748	0.00054748	0.00054748	0.00054748	0.00054748	0.00054748	0.00054748	0.00054748
1042	0.00054475	0.00054475	0.00054475	0.00054475	0.00054475	0.00054475	0.00054475	0.00054475	0.00054475
1043	0.00054203	0.00054203	0.00054203	0.00054203	0.00054203	0.00054203	0.00054203	0.00054203	0.00054203
1044	0.00053932	0.00053932	0.00053932	0.00053932	0.00053932	0.00053932	0.00053932	0.00053932	0.00053932
1045	0.00053663	0.00053663	0.00053663	0.00053663	0.00053663	0.00053663	0.00053663	0.00053663	0.00053663
1046	0.00053395	0.00053395	0.00053395	0.00053395	0.00053395	0.00053395	0.00053395	0.00053395	0.00053395
1047	0.00053129	0.00053129	0.00053129	0.00053129	0.00053129	0.00053129	0.00053129	0.00053129	0.00053129
1048	0.00052864	0.00052864	0.00052864	0.00052864	0.00052864	0.00052864	0.00052864	0.00052864	0.00052864
1049	0.000526	0.000526	0.000526	0.000526	0.000526	0.000526	0.000526	0.000526	0.000526
1050	0.00052338	0.00052338	0.00052338	0.00052338	0.00052338	0.00052338	0.00052338	0.00052338	0.00052338
1051	0.00052076	0.00052076	0.00052076	0.00052076	0.00052076	0.00052076	0.00052076	0.00052076	0.00052076
1052	0.00051816	0.00051816	0.00051816	0.00051816	0.00051816	0.00051816	0.00051816	0.00051816	0.00051816
1053	0.00051558	0.00051558	0.00051558	0.00051558	0.00051558	0.00051558	0.00051558	0.00051558	0.00051558
1054	0.00051301	0.00051301	0.00051301	0.00051301	0.00051301	0.00051301	0.00051301	0.00051301	0.00051301
1055	0.00051045	0.00051045	0.00051045	0.00051045	0.00051045	0.00051045	0.00051045	0.00051045	0.00051045
1056	0.0005079	0.0005079	0.0005079	0.0005079	0.0005079	0.0005079	0.0005079	0.0005079	0.0005079
1057	0.00050537	0.00050537	0.00050537	0.00050537	0.00050537	0.00050537	0.00050537	0.00050537	0.00050537
1058	0.00050284	0.00050284	0.00050284	0.00050284	0.00050284	0.00050284	0.00050284	0.00050284	0.00050284
1059	0.00050033	0.00050033	0.00050033	0.00050033	0.00050033	0.00050033	0.00050033	0.00050033	0.00050033
1060	0.00049784	0.00049784	0.00049784	0.00049784	0.00049784	0.00049784	0.00049784	0.00049784	0.00049784
1061	0.00049535	0.00049535	0.00049535	0.00049535	0.00049535	0.00049535	0.00049535	0.00049535	0.00049535
1062	0.00049288	0.00049288	0.00049288	0.00049288	0.00049288	0.00049288	0.00049288	0.00049288	0.00049288
1063	0.00049042	0.00049042	0.00049042	0.00049042	0.00049042	0.00049042	0.00049042	0.00049042	0.00049042
1064	0.00048797	0.00048797	0.00048797	0.00048797	0.00048797	0.00048797	0.00048797	0.00048797	0.00048797
1065	0.00048554	0.00048554	0.00048554	0.00048554	0.00048554	0.00048554	0.00048554	0.00048554	0.00048554
1066	0.00048312	0.00048312	0.00048312	0.00048312	0.00048312	0.00048312	0.00048312	0.00048312	0.00048312
1067	0.00048071	0.00048071	0.00048071	0.00048071	0.00048071	0.00048071	0.00048071	0.00048071	0.00048071
1068	0.00047831	0.00047831	0.00047831	0.00047831	0.00047831	0.00047831	0.00047831	0.00047831	0.00047831
1069	0.00047592	0.00047592	0.00047592	0.00047592	0.00047592	0.00047592	0.00047592	0.00047592	0.00047592
1070	0.00047355	0.00047355	0.00047355	0.00047355	0.00047355	0.00047355	0.00047355	0.00047355	0.00047355
1071	0.00047118	0.00047118	0.00047118	0.00047118	0.00047118	0.00047118	0.00047118	0.00047118	0.00047118
1072	0.00046883	0.00046883	0.00046883	0.00046883	0.00046883	0.00046883	0.00046883	0.00046883	0.00046883
1073	0.00046649	0.00046649	0.00046649	0.00046649	0.00046649	0.00046649	0.00046649	0.00046649	0.00046649
1074	0.00046416	0.00046416	0.00046416	0.00046416	0.00046416	0.00046416	0.00046416	0.00046416	0.00046416
1075	0.00046185	0.00046185	0.00046185	0.00046185	0.00046185	0.00046185	0.00046185	0.00046185	0.00046185
1076	0.00045954	0.00045954	0.00045954	0.00045954	0.00045954	0.00045954	0.00045954	0.00045954	0.00045954
1077	0.00045725	0.00045725	0.00045725	0.00045725	0.00045725	0.00045725	0.00045725	0.00045725	0.00045725
1078	0.00045497	0.00045497	0.00045497	0.00045497	0.00045497	0.00045497	0.00045497	0.00045497	0.00045497
1079	0.0004527	0.0004527	0.0004527	0.0004527	0.0004527	0.0004527	0.0004527	0.0004527	0.0004527
1080	0.00045044	0.00045044	0.00045044	0.00045044	0.00045044	0.00045044	0.00045044	0.00045044	0.00045044
1081	0.00044819	0.00044819	0.00044819	0.00044819	0.00044819	0.00044819	0.00044819	0.00044819	0.00044819
1082	0.00044596	0.00044596	0.00044596	0.00044596	0.00044596	0.00044596	0.00044596	0.00044596	0.00044596
1083	0.00044373	0.00044373	0.00044373	0.00044373	0.00044373	0.00044373	0.00044373	0.00044373	0.00044373
1084	0.00044152	0.00044152	0.00044152	0.00044152	0.00044152	0.00044152	0.00044152	0.00044152	0.00044152
1085	0.00043931	0.00043931	0.00043931	0.00043931	0.00043931	0.00043931	0.00043931	0.00043931	0.00043931
1086	0.00043712	0.00043712	0.00043712	0.00043712	0.00043712	0.00043712	0.00043712	0.00043712	0.00043712
1087	0.00043494	0.00043494	0.00043494	0.00043494	0.00043494	0.00043494	0.00043494	0.00043494	0.00043494
1088	0.00043277	0.00043277	0.00043277	0.00043277	0.00043277	0.00043277	0.00043277	0.00043277	0.00043277
1089	0.00043061	0.00043061	0.00043061	0.00043061	0.00043061	0.00043061	0.00043061	0.00043061	0.00043061
1090	0.00042846	0.00042846	0.00042846	0.00042846	0.00042846	0.00042846	0.00042846	0.00042846	0.00042846
1091	0.00042632	0.00042632	0.00042632	0.00042632	0.00042632	0.00042632	0.00042632	0.00042632	0.00042632
1092	0.0004242	0.0004242	0.0004242	0.0004242	0.0004242	0.0004242	0.0004242	0.0004242	0.0004242
1093	0.00042208	0.00042208	0.00042208	0.00042208	0.00042208	0.00042208	0.00042208	0.00042208	0.00042208
1094	0.00041997	0.00041997	0.00041997	0.00041997	0.00041997	0.00041997	0.00041997	0.00041997	0.00041997
1095	0.00041788	0.00041788	0.00041788	0.00041788	0.00041788	0.00041788	0.00041788	0.00041788	0.00041788
1096	0.00041579	0.00041579	0.00041579	0.00041579	0.00041579	0.00041579	0.00041579	0.00041579	0.00041579
1097	0.00041372	0.00041372	0.00041372	0.00041372	0.00041372	0.00041372	0.00041372	0.00041372	0.00041372
1098	0.00041165	0.00041165	0.00041165	0.00041165	0.00041165	0.00041165	0.00041165	0.00041165	0.00041165
1099	0.0004096	0.0004096	0.0004096	0.0004096	0.0004096	0.0004096	0.0004096	0.0004096	0.0004096
1100	0.00040755	0.00040755	0.00040755	0.00040755	0.00040755	0.00040755	0.00040755	0.00040755	0.00040755
1101	0.00040552	0.00040552	0.00040552	0.00040552	0.00040552	0.00040552	0.00040552	0.00040552	0.00040552
1102	0.0004035	0.0004035	0.0004035	0.0004035	0.0004035	0.0004035	0.0004035	0.0004035	0.0004035
1103	0.00040148	0.00040148	0.00040148	0.00040148	0.00040148	0.00040148	0.00040148	0.00040148	0.00040148
1104	0.00039948	0.00039948	0.00039948	0.00039948	0.00039948	0.00039948	0.00039948	0.00039948	0.00039948
1105	0.00039749	0.00039749	0.00039749	0.00039749	0.00039749	0.00039749	0.00039749	0.00039749	0.00039749
1106	0.0003955	0.0003955	0.0003955	0.0003955	0.0003955	0.0003955	0.0003955	0.0003955	0.0003955
1107	0.00039353	0.00039353	0.00039353	0.00039353	0.00039353	0.00039353	0.00039353	0.00039353	0.00039353
1108	0.00039157	0.00039157	0.00039157	0.00039157	0.00039157	0.00039157	0.00039157	0.00039157	0.00039157
1109	0.00038961	0.00038961	0.00038961	0.00038961	0.00038961	0.00038961	0.00038961	0.00038961	0.00038961
1110	0.00038767	0.00038767	0.00038767	0.00038767	0.00038767	0.00038767	0.00038767	0.00038767	0.00038767
1111	0.00038573	0.00038573	0.00038573	0.00038573	0.00038573	0.00038573	0.00038573	0.00038573	0.00038573
1112	0.00038381	0.00038381	0.00038381	0.00038381	0.00038381	0.00038381	0.00038381	0.00038381	0.00038381
1113	0.00038189	0.00038189	0.00038189	0.00038189	0.00038189	0.00038189	0.00038189	0.00038189	0.00038189
1114	0.00037999	0.00037999	0.00037999	0.00037999	0.00037999	0.00037999	0.00037999	0.00037999	0.00037999
1115	0.00037809	0.00037809	0.00037809	0.00037809	0.00037809	0.00037809	0.00037809	0.00037809	0.00037809
1116	0.0003762	0.0003762	0.0003762	0.0003762	0.0003762	0.0003762	0.0003762	0.0003762	0.0003762
1117	0.00037433	0.00037433	0.00037433	0.00037433	0.00037433	0.00037433	0.00037433	0.00037433	0.00037433
1118	0.00037246	0.00037246	0.00037246	0.00037246	0.00037246	0.00037246	0.00037246	0.00037246	0.00037246
1119	0.0003706	0.0003706	0.0003706	0.0003706	0.0003706	0.0003706	0.0003706	0.0003706	0.0003706
1120	0.00036875	0.00036875	0.00036875	0.00036875	0.00036875	0.00036875	0.00036875	0.00036875	0.00036875
1121	0.00036691	0.00036691	0.00036691	0.00036691	0.00036691	0.00036691	0.00036691	0.00036691	0.00036691
1122	0.00036508	0.00036508	0.00036508	0.00036508	0.00036508	0.00036508	0.00036508	0.00036508	0.00036508
1123	0.00036326	0.00036326	0.00036326	0.00036326	0.00036326	0.00036326	0.00036326	0.00036326	0.00036326
1124	0.00036145	0.00036145	0.00036145	0.00036145	0.00036145	0.00036145	0.00036145	0.00036145	0.00036145
1125	0.00035964	0.00035964	0.00035964	0.00035964	0.00035964	0.00035964	0.00035964	0.00035964	0.00035964
1126	0.00035785	0.00035785	0.00035785	0.00035785	0.00035785	0.00035785	0.00035785	0.00035785	0.00035785
1127	0.00035606	0.00035606	0.00035606	0.00035606	0.00035606	0.00035606	0.00035606	0.00035606	0.00035606
1128	0.00035429	0.00035429	0.00035429	0.00035429	0.00035429	0.00035429	0.00035429	0.00035429	0.00035429
1129	0.00035252	0.00035252	0.00035252	0.00035252	0.00035252	0.00035252	0.00035252	0.00035252	0.00035252
1130	0.00035076	0.00035076	0.00035076	0.00035076	0.00035076	0.00035076	0.00035076	0.00035076	0.00035076
1131	0.00034901	0.00034901	0.00034901	0.00034901	0.00034901	0.00034901	0.00034901	0.00034901	0.00034901
1132	0.00034727	0.00034727	0.00034727	0.00034727	0.00034727	0.00034727	0.00034727	0.00034727	0.00034727
1133	0.00034553	0.00034553	0.00034553	0.00034553	0.00034553	0.00034553	0.00034553	0.00034553	0.00034553
1134	0.00034381	0.00034381	0.00034381	0.00034381	0.00034381	0.00034381	0.00034381	0.00034381	0.00034381
1135	0.00034209	0.00034209	0.00034209	0.00034209	0.00034209	0.00034209	0.00034209	0.00034209	0.00034209
1136	0.00034039	0.00034039	0.00034039	0.00034039	0.00034039	0.00034039	0.00034039	0.00034039	0.00034039
1137	0.00033869	0.00033869	0.00033869	0.00033869	0.00033869	0.00033869	0.00033869	0.00033869	0.00033869
1138	0.000337	0.000337	0.000337	0.000337	0.000337	0.000337	0.000337	0.000337	0.000337
1139	0.00033532	0.00033532	0.00033532	0.00033532	0.00033532	0.00033532	0.00033532	0.00033532	0.00033532
1140	0.00033364	0.00033364	0.00033364	0.00033364	0.00033364	0.00033364	0.00033364	0.00033364	0.00033364
1141	0.00033198	0.00033198	0.00033198	0.00033198	0.00033198	0.00033198	0.00033198	0.00033198	0.00033198
1142	0.00033032	0.00033032	0.00033032	0.00033032	0.00033032	0.00033032	0.00033032	0.00033032	0.00033032
1143	0.00032867	0.00032867	0.00032867	0.00032867	0.00032867	0.00032867	0.00032867	0.00032867	0.00032867
1144	0.00032703	0.00032703	0.00032703	0.00032703	0.00032703	0.00032703	0.00032703	0.00032703	0.00032703
1145	0.0003254	0.0003254	0.0003254	0.0003254	0.0003254	0.0003254	0.0003254	0.0003254	0.0003254
1146	0.00032378	0.00032378	0.00032378	0.00032378	0.00032378	0.00032378	0.00032378	0.00032378	0.00032378
1147	0.00032216	0.00032216	0.00032216	0.00032216	0.00032216	0.00032216	0.00032216	0.00032216	0.00032216
1148	0.00032055	0.00032055	0.00032055	0.00032055	0.00032055	0.00032055	0.00032055	0.00032055	0.00032055
1149	0.00031896	0.00031896	0.00031896	0.00031896	0.00031896	0.00031896	0.00031896	0.00031896	0.00031896
1150	0.00031736	0.00031736	0.00031736	0.00031736	0.00031736	0.00031736	0.00031736	0.00031736	0.00031736
1151	0.00031578	0.00031578	0.00031578	0.00031578	0.00031578	0.00031578	0.00031578	0.00031578	0.00031578
1152	0.0003142	0.0003142	0.0003142	0.0003142	0.0003142	0.0003142	0.0003142	0.0003142	0.0003142
1153	0.00031264	0.00031264	0.00031264	0.00031264	0.00031264	0.00031264	0.00031264	0.00031264	0.00031264
1154	0.00031108	0.00031108	0.00031108	0.00031108	0.00031108	0.00031108	0.00031108	0.00031108	0.00031108
1155	0.00030952	0.00030952	0.00030952	0.00030952	0.00030952	0.00030952	0.00030952	0.00030952	0.00030952
1156	0.00030798	0.00030798	0.00030798	0.00030798	0.00030798	0.00030798	0.00030798	0.00030798	0.00030798
1157	0.00030644	0.00030644	0.00030644	0.00030644	0.00030644	0.00030644	0.00030644	0.00030644	0.00030644
1158	0.00030491	0.00030491	0.00030491	0.00030491	0.00030491	0.00030491	0.00030491	0.00030491	0.00030491
1159	0.00030339	0.00030339	0.00030339	0.00030339	0.00030339	0.00030339	0.00030339	0.00030339	0.00030339
1160	0.00030188	0.00030186	0.00030188	0.00030188	0.00030188	0.00030188	0.00030188	0.00030188	0.00030188
1161	0.00030037	0.00030033	0.00030037	0.00030037	0.00030037	0.00030037	0.00030037	0.00030037	0.00030037
1162	0.00029887	0.0002988	0.00029887	0.00029887	0.00029887	0.00029887	0.00029887	0.00029887	0.00029887
1163	0.00029738	0.00029727	0.00029738	0.00029738	0.00029738	0.00029738	0.00029738	0.00029738	0.00029738
1164	0.0002959	0.00029574	0.0002959	0.0002959	0.0002959	0.0002959	0.0002959	0.0002959	0.0002959
1165	0.00029442	0.00029421	0.00029442	0.00029442	0.00029442	0.00029442	0.00029442	0.00029442	0.00029442
1166	0.00029295	0.00029268	0.00029295	0.00029295	0.00029295	0.00029295	0.00029295	0.00029295	0.00029295
1167	0.00029149	0.00029115	0.00029149	0.00029149	0.00029149	0.00029149	0.00029149	0.00029149	0.00029149
1168	0.00029004	0.00028961	0.00029004	0.00029004	0.00029004	0.00029004	0.00029004	0.00029004	0.00029004
1169	0.00028859	0.00028808	0.00028859	0.00028859	0.00028859	0.00028859	0.00028859	0.00028859	0.00028859
1170	0.00028715	0.00028655	0.00028715	0.00028715	0.00028715	0.00028715	0.00028715	0.00028715	0.00028715
1171	0.00028572	0.00028501	0.00028572	0.00028572	0.00028572	0.00028572	0.00028572	0.00028572	0.00028572
1172	0.00028429	0.00028348	0.00028429	0.00028429	0.00028429	0.00028429	0.00028429	0.00028429	0.00028429
1173	0.00028287	0.00028195	0.00028287	0.00028287	0.00028287	0.00028287	0.00028287	0.00028287	0.00028287
1174	0.00028146	0.00028042	0.00028146	0.00028146	0.00028146	0.00028146	0.00028146	0.00028146	0.00028146
1175	0.00028005	0.00027888	0.00028005	0.00028005	0.00028005	0.00028005	0.00028005	0.00028005	0.00028005
1176	0.00027866	0.00027735	0.00027866	0.00027866	0.00027866	0.00027866	0.00027866	0.00027866	0.00027866
1177	0.00027727	0.00027582	0.00027727	0.00027727	0.00027727	0.00027727	0.00027727	0.00027727	0.00027727
1178	0.00027588	0.00027429	0.00027588	0.00027588	0.00027588	0.00027588	0.00027588	0.00027588	0.00027588
1179	0.00027451	0.00027276	0.00027451	0.00027451	0.00027451	0.00027451	0.00027451	0.00027451	0.00027451
1180	0.00027314	0.00027123	0.00027314	0.00027314	0.00027314	0.00027314	0.00027314	0.00027314	0.00027314
1181	0.00027177	0.0002697	0.00027177	0.00027177	0.00027177	0.00027177	0.00027177	0.00027177	0.00027177
1182	0.00027042	0.00026817	0.00027042	0.00027042	0.00027042	0.00027042	0.00027042	0.00027042	0.00027042
1183	0.00026907	0.00026664	0.00026907	0.00026907	0.00026907	0.00026907	0.00026907	0.00026907	0.00026907
1184	0.00026773	0.00026512	0.00026773	0.00026773	0.00026773	0.00026773	0.00026773	0.00026773	0.00026773
1185	0.00026639	0.00026359	0.00026639	0.00026639	0.00026639	0.00026639	0.00026639	0.00026639	0.00026639
1186	0.00026506	0.00026207	0.00026506	0.00026506	0.00026506	0.00026506	0.00026506	0.00026506	0.00026506
1187	0.00026374	0.00026055	0.00026374	0.00026374	0.00026374	0.00026374	0.00026374	0.00026374	0.00026374
1188	0.00026242	0.00025903	0.00026242	0.00026242	0.00026242	0.00026242	0.00026242	0.00026242	0.00026242
1189	0.00026111	0.00025751	0.00026111	0.00026111	0.00026111	0.00026111	0.00026111	0.00026111	0.00026111
1190	0.00025981	0.00025599	0.00025981	0.00025981	0.00025981	0.00025981	0.00025981	0.00025981	0.00025981
1191	0.00025851	0.00025447	0.00025851	0.00025851	0.00025851	0.00025851	0.00025851	0.00025851	0.00025851
1192	0.00025722	0.00025296	0.00025722	0.00025722	0.00025722	0.00025722	0.00025722	0.00025722	0.00025722
1193	0.00025594	0.00025144	0.00025594	0.00025594	0.00025594	0.00025594	0.00025594	0.00025594	0.00025594
1194	0.00025466	0.00024993	0.00025466	0.00025466	0.00025466	0.00025466	0.00025466	0.00025466	0.00025466
1195	0.00025339	0.00024842	0.00025339	0.00025339	0.00025339	0.00025339	0.00025339	0.00025339	0.00025339
1196	0.00025213	0.00024692	0.00025213	0.00025213	0.00025213	0.00025213	0.00025213	0.00025213	0.00025213
1197	0.00025087	0.00024541	0.00025087	0.00025087	0.00025087	0.00025087	0.00025087	0.00025087	0.00025087
1198	0.00024962	0.00024391	0.00024962	0.00024962	0.00024962	0.00024962	0.00024962	0.00024962	0.00024962
1199	0.00024837	0.00024241	0.00024837	0.00024837	0.00024837	0.00024837	0.00024837	0.00024837	0.00024837
1200	0.00024713	0.00024091	0.00024713	0.00024713	0.00024713	0.00024713	0.00024713	0.00024713	0.00024713
1201	0.0002459	0.00023942	0.0002459	0.0002459	0.0002459	0.0002459	0.0002459	0.0002459	0.0002459
1202	0.00024467	0.00023793	0.00024467	0.00024467	0.00024467	0.00024467	0.00024467	0.00024467	0.00024467
1203	0.00024345	0.00023644	0.00024345	0.00024345	0.00024345	0.00024345	0.00024345	0.00024345	0.00024345
1204	0.00024224	0.00023495	0.00024224	0.00024224	0.00024224	0.00024224	0.00024224	0.00024224	0.00024224
1205	0.00024103	0.00023346	0.00024103	0.00024103	0.00024103	0.00024103	0.00024103	0.00024103	0.00024103
1206	0.00023982	0.00023198	0.00023982	0.00023982	0.00023982	0.00023982	0.00023982	0.00023982	0.00023982
1207	0.00023863	0.0002305	0.00023863	0.00023863	0.00023863	0.00023863	0.00023863	0.00023863	0.00023863
1208	0.00023744	0.00022903	0.00023744	0.00023744	0.00023744	0.00023744	0.00023744	0.00023744	0.00023744
1209	0.00023625	0.00022756	0.00023625	0.00023625	0.00023625	0.00023625	0.00023625	0.00023625	0.00023625
1210	0.00023507	0.00022609	0.00023507	0.00023507	0.00023507	0.00023507	0.00023507	0.00023507	0.00023507
1211	0.0002339	0.00022462	0.0002339	0.0002339	0.0002339	0.0002339	0.0002339	0.0002339	0.0002339
1212	0.00023273	0.00022316	0.00023273	0.00023273	0.00023273	0.00023273	0.00023273	0.00023273	0.00023273
1213	0.00023157	0.0002217	0.00023157	0.00023157	0.00023157	0.00023157	0.00023157	0.00023157	0.00023157
1214	0.00023042	0.00022024	0.00023042	0.00023042	0.00023042	0.00023042	0.00023042	0.00023042	0.00023042
1215	0.00022927	0.00021879	0.00022927	0.00022927	0.00022927	0.00022927	0.00022927	0.00022927	0.00022927
1216	0.00022812	0.00021734	0.00022812	0.00022812	0.00022812	0.00022812	0.00022812	0.00022812	0.00022812
1217	0.00022698	0.0002159	0.00022698	0.00022698	0.00022698	0.00022698	0.00022698	0.00022698	0.00022698
1218	0.00022585	0.00021446	0.00022585	0.00022585	0.00022585	0.00022585	0.00022585	0.00022585	0.00022585
1219	0.00022472	0.00021302	0.00022472	0.00022472	0.00022472	0.00022472	0.00022472	0.00022472	0.00022472
1220	0.0002236	0.00021159	0.0002236	0.0002236	0.0002236	0.0002236	0.0002236	0.0002236	0.0002236
1221	0.00022249	0.00021016	0.00022249	0.00022249	0.00022249	0.00022249	0.00022249	0.00022249	0.00022249
1222	0.00022138	0.00020873	0.00022138	0.00022138	0.00022138	0.00022138	0.00022138	0.00022138	0.00022138
1223	0.00022027	0.00020731	0.00022027	0.00022027	0.00022027	0.00022027	0.00022027	0.00022027	0.00022027
1224	0.00021917	0.00020589	0.00021917	0.00021917	0.00021917	0.00021917	0.00021917	0.00021917	0.00021917
1225	0.00021808	0.00020448	0.00021808	0.00021808	0.00021808	0.00021808	0.00021808	0.00021808	0.00021808
1226	0.00021699	0.00020307	0.00021699	0.00021699	0.00021699	0.00021699	0.00021699	0.00021699	0.00021699
1227	0.00021591	0.00020167	0.00021591	0.00021591	0.00021591	0.00021591	0.00021591	0.00021591	0.00021591
1228	0.00021483	0.00020027	0.00021483	0.00021483	0.00021483	0.00021483	0.00021483	0.00021483	0.00021483
1229	0.00021376	0.00019887	0.00021376	0.00021376	0.00021376	0.00021376	0.00021376	0.00021376	0.00021376
1230	0.00021269	0.00019748	0.00021269	0.00021269	0.00021269	0.00021269	0.00021269	0.00021269	0.00021269
1231	0.00021163	0.0001961	0.00021163	0.00021163	0.00021163	0.00021163	0.00021163	0.00021163	0.00021163
1232	0.00021058	0.00019471	0.00021058	0.00021058	0.00021058	0.00021058	0.00021058	0.00021058	0.00021058
1233	0.00020952	0.00019334	0.00020952	0.00020952	0.00020952	0.00020952	0.00020952	0.00020952	0.00020952
1234	0.00020848	0.00019196	0.00020848	0.00020848	0.00020848	0.00020848	0.00020848	0.00020848	0.00020848
1235	0.00020744	0.0001906	0.00020744	0.00020744	0.00020744	0.00020744	0.00020744	0.00020744	0.00020744
1236	0.0002064	0.00018923	0.0002064	0.0002064	0.0002064	0.0002064	0.0002064	0.0002064	0.0002064
1237	0.00020537	0.00018788	0.00020537	0.00020537	0.00020537	0.00020537	0.00020537	0.00020537	0.00020537
1238	0.00020435	0.00018652	0.00020435	0.00020435	0.00020435	0.00020435	0.00020435	0.00020435	0.00020435
1239	0.00020333	0.00018518	0.00020333	0.00020333	0.00020333	0.00020333	0.00020333	0.00020333	0.00020333
1240	0.00020231	0.00018383	0.00020231	0.00020231	0.00020231	0.00020231	0.00020231	0.00020231	0.00020231
1241	0.0002013	0.0001825	0.0002013	0.0002013	0.0002013	0.0002013	0.0002013	0.0002013	0.0002013
1242	0.0002003	0.00018116	0.0002003	0.0002003	0.0002003	0.0002003	0.0002003	0.0002003	0.0002003
1243	0.0001993	0.00017984	0.0001993	0.0001993	0.0001993	0.0001993	0.0001993	0.0001993	0.0001993
1244	0.00019831	0.00017851	0.00019831	0.00019831	0.00019831	0.00019831	0.00019831	0.00019831	0.00019831
1245	0.00019732	0.0001772	0.00019732	0.00019732	0.00019732	0.00019732	0.00019732	0.00019732	0.00019732
1246	0.00019633	0.00017589	0.00019633	0.00019633	0.00019633	0.00019633	0.00019633	0.00019633	0.00019633
1247	0.00019535	0.00017458	0.00019535	0.00019535	0.00019535	0.00019535	0.00019535	0.00019535	0.00019535
1248	0.00019438	0.00017328	0.00019438	0.00019438	0.00019438	0.00019438	0.00019438	0.00019438	0.00019438
1249	0.00019341	0.00017198	0.00019341	0.00019341	0.00019341	0.00019341	0.00019341	0.00019341	0.00019341
1250	0.00019244	0.00017069	0.00019244	0.00019244	0.00019244	0.00019244	0.00019244	0.00019244	0.00019244
1251	0.00019148	0.00016941	0.00019148	0.00019148	0.00019148	0.00019148	0.00019148	0.00019148	0.00019148
1252	0.00019053	0.00016813	0.00019053	0.00019053	0.00019053	0.00019053	0.00019053	0.00019053	0.00019053
1253	0.00018958	0.00016686	0.00018958	0.00018958	0.00018958	0.00018958	0.00018958	0.00018958	0.00018958
1254	0.00018863	0.00016559	0.00018863	0.00018863	0.00018863	0.00018863	0.00018863	0.00018863	0.00018863
1255	0.00018769	0.00016433	0.00018769	0.00018769	0.00018769	0.00018769	0.00018769	0.00018769	0.00018769
1256	0.00018675	0.00016307	0.00018675	0.00018675	0.00018675	0.00018675	0.00018675	0.00018675	0.00018675
1257	0.00018582	0.00016182	0.00018582	0.00018582	0.00018582	0.00018582	0.00018582	0.00018582	0.00018582
1258	0.00018489	0.00016058	0.00018489	0.00018489	0.00018489	0.00018489	0.00018489	0.00018489	0.00018489
1259	0.00018397	0.00015934	0.00018397	0.00018397	0.00018397	0.00018397	0.00018397	0.00018397	0.00018397
1260	0.00018305	0.00015811	0.00018305	0.00018305	0.00018305	0.00018305	0.00018305	0.00018305	0.00018305
1261	0.00018214	0.00015688	0.00018214	0.00018214	0.00018214	0.00018214	0.00018214	0.00018214	0.00018214
1262	0.00018123	0.00015566	0.00018123	0.00018123	0.00018123	0.00018123	0.00018123	0.00018123	0.00018123
1263	0.00018033	0.00015445	0.00018033	0.00018033	0.00018033	0.00018033	0.00018033	0.00018033	0.00018033
1264	0.00017943	0.00015324	0.00017943	0.00017943	0.00017943	0.00017943	0.00017943	0.00017943	0.00017943
1265	0.00017853	0.00015204	0.00017853	0.00017853	0.00017853	0.00017853	0.00017853	0.00017853	0.00017853
1266	0.00017764	0.00015084	0.00017764	0.00017764	0.00017764	0.00017764	0.00017764	0.00017764	0.00017764
1267	0.00017675	0.00014965	0.00017675	0.00017675	0.00017675	0.00017675	0.00017675	0.00017675	0.00017675
1268	0.00017587	0.00014846	0.00017587	0.00017587	0.00017587	0.00017587	0.00017587	0.00017587	0.00017587
1269	0.00017499	0.00014728	0.00017499	0.00017499	0.00017499	0.00017499	0.00017499	0.00017499	0.00017499
1270	0.00017412	0.00014611	0.00017412	0.00017412	0.00017412	0.00017412	0.00017412	0.00017412	0.00017412
1271	0.00017325	0.00014495	0.00017325	0.00017325	0.00017325	0.00017325	0.00017325	0.00017325	0.00017325
1272	0.00017239	0.00014378	0.00017239	0.00017239	0.00017239	0.00017239	0.00017239	0.00017239	0.00017239
1273	0.00017153	0.00014263	0.00017153	0.00017153	0.00017153	0.00017153	0.00017153	0.00017153	0.00017153
1274	0.00017067	0.00014148	0.00017067	0.00017067	0.00017067	0.00017067	0.00017067	0.00017067	0.00017067
1275	0.00016982	0.00014034	0.00016982	0.00016982	0.00016982	0.00016982	0.00016982	0.00016982	0.00016982
1276	0.00016897	0.00013921	0.00016897	0.00016897	0.00016897	0.00016897	0.00016897	0.00016897	0.00016897
1277	0.00016813	0.00013808	0.00016813	0.00016813	0.00016813	0.00016813	0.00016813	0.00016813	0.00016813
1278	0.00016729	0.00013695	0.00016729	0.00016729	0.00016729	0.00016729	0.00016729	0.00016729	0.00016729
1279	0.00016646	0.00013584	0.00016646	0.00016646	0.00016646	0.00016646	0.00016646	0.00016646	0.00016646
1280	0.00016562	0.00013473	0.00016562	0.00016562	0.00016562	0.00016562	0.00016562	0.00016562	0.00016562
1281	0.0001648	0.00013362	0.0001648	0.0001648	0.0001648	0.0001648	0.0001648	0.0001648	0.0001648
1282	0.00016398	0.00013252	0.00016398	0.00016398	0.00016398	0.00016398	0.00016398	0.00016398	0.00016398
1283	0.00016316	0.00013143	0.00016316	0.00016316	0.00016316	0.00016316	0.00016316	0.00016316	0.00016316
1284	0.00016234	0.00013035	0.00016234	0.00016234	0.00016234	0.00016234	0.00016234	0.00016234	0.00016234
1285	0.00016153	0.00012927	0.00016153	0.00016153	0.00016153	0.00016153	0.00016153	0.00016153	0.00016153
1286	0.00016073	0.00012819	0.00016073	0.00016073	0.00016073	0.00016073	0.00016073	0.00016073	0.00016073
1287	0.00015993	0.00012713	0.00015993	0.00015993	0.00015993	0.00015993	0.00015993	0.00015993	0.00015993
1288	0.00015913	0.00012607	0.00015913	0.00015913	0.00015913	0.00015913	0.00015913	0.00015913	0.00015913
1289	0.00015833	0.00012501	0.00015833	0.00015833	0.00015833	0.00015833	0.00015833	0.00015833	0.00015833
1290	0.00015754	0.00012397	0.00015754	0.00015754	0.00015754	0.00015754	0.00015754	0.00015754	0.00015754
1291	0.00015676	0.00012292	0.00015676	0.00015676	0.00015676	0.00015676	0.00015676	0.00015676	0.00015676
1292	0.00015597	0.00012189	0.00015597	0.00015597	0.00015597	0.00015597	0.00015597	0.00015597	0.00015597
1293	0.0001552	0.00012086	0.0001552	0.0001552	0.0001552	0.0001552	0.0001552	0.0001552	0.0001552
1294	0.00015442	0.00011984	0.00015442	0.00015442	0.00015442	0.00015442	0.00015442	0.00015442	0.00015442
1295	0.00015365	0.00011882	0.00015365	0.00015365	0.00015365	0.00015365	0.00015365	0.00015365	0.00015365
1296	0.00015288	0.00011781	0.00015288	0.00015288	0.00015288	0.00015288	0.00015288	0.00015288	0.00015288
1297	0.00015212	0.00011681	0.00015212	0.00015212	0.00015212	0.00015212	0.00015212	0.00015212	0.00015212
1298	0.00015136	0.00011581	0.00015136	0.00015136	0.00015136	0.00015136	0.00015136	0.00015136	0.00015136
1299	0.00015061	0.00011482	0.00015061	0.00015061	0.00015061	0.00015061	0.00015061	0.00015061	0.00015061
1300	0.00014986	0.00011384	0.00014986	0.00014986	0.00014986	0.00014986	0.00014986	0.00014986	0.00014986
1301	0.00014911	0.00011286	0.00014911	0.00014911	0.00014911	0.00014911	0.00014911	0.00014911	0.00014911
1302	0.00014836	0.00011189	0.00014836	0.00014836	0.00014836	0.00014836	0.00014836	0.00014836	0.00014836
1303	0.00014762	0.00011093	0.00014762	0.00014762	0.00014762	0.00014762	0.00014762	0.00014762	0.00014762
1304	0.00014689	0.00010997	0.00014689	0.00014689	0.00014689	0.00014689	0.00014689	0.00014689	0.00014689
1305	0.00014615	0.00010901	0.00014615	0.00014615	0.00014615	0.00014615	0.00014615	0.00014615	0.00014615
1306	0.00014542	0.00010807	0.00014542	0.00014542	0.00014542	0.00014542	0.00014542	0.00014542	0.00014542
1307	0.0001447	0.00010713	0.0001447	0.0001447	0.0001447	0.0001447	0.0001447	0.0001447	0.0001447
1308	0.00014398	0.0001062	0.00014398	0.00014398	0.00014398	0.00014398	0.00014398	0.00014398	0.00014398
1309	0.00014326	0.00010527	0.00014326	0.00014326	0.00014326	0.00014326	0.00014326	0.00014326	0.00014326
1310	0.00014254	0.00010435	0.00014254	0.00014254	0.00014254	0.00014254	0.00014254	0.00014254	0.00014254
1311	0.00014183	0.00010343	0.00014183	0.00014183	0.00014183	0.00014183	0.00014183	0.00014183	0.00014183
1312	0.00014112	0.00010252	0.00014112	0.00014112	0.00014112	0.00014112	0.00014112	0.00014112	0.00014112
1313	0.00014042	0.00010162	0.00014042	0.00014042	0.00014042	0.00014042	0.00014042	0.00014042	0.00014042
1314	0.00013972	0.00010073	0.00013972	0.00013972	0.00013972	0.00013972	0.00013972	0.00013972	0.00013972
1315	0.00013902	9.9835e-05	0.00013902	0.00013902	0.00013902	0.00013902	0.00013902	0.00013902	0.00013902
1316	0.00013833	9.8952e-05	0.00013833	0.00013833	0.00013833	0.00013833	0.00013833	0.00013833	0.00013833
1317	0.00013764	9.8074e-05	0.00013764	0.00013764	0.00013764	0.00013764	0.00013764	0.00013764	0.00013764
1318	0.00013695	9.7203e-05	0.00013695	0.00013695	0.00013695	0.00013695	0.00013695	0.00013695	0.00013695
1319	0.00013627	9.6338e-05	0.00013627	0.00013627	0.00013627	0.00013627	0.00013627	0.00013627	0.00013627
1320	0.00013559	9.5479e-05	0.00013559	0.00013559	0.00013559	0.00013559	0.00013559	0.00013559	0.00013559
1321	0.00013491	9.4626e-05	0.00013491	0.00013491	0.00013491	0.00013491	0.00013491	0.00013491	0.00013491
1322	0.00013424	9.3779e-05	0.00013424	0.00013424	0.00013424	0.00013424	0.00013424	0.00013424	0.00013424
1323	0.00013357	9.2938e-05	0.00013357	0.00013357	0.00013357	0.00013357	0.00013357	0.00013357	0.00013357
1324	0.0001329	9.2104e-05	0.0001329	0.0001329	0.0001329	0.0001329	0.0001329	0.0001329	0.0001329
1325	0.00013224	9.1275e-05	0.00013224	0.00013224	0.00013224	0.00013224	0.00013224	0.00013224	0.00013224
1326	0.00013158	9.0453e-05	0.00013158	0.00013158	0.00013158	0.00013158	0.00013158	0.00013158	0.00013158
1327	0.00013092	8.9636e-05	0.00013092	0.00013092	0.00013092	0.00013092	0.00013092	0.00013092	0.00013092
1328	0.00013027	8.8826e-05	0.00013027	0.00013027	0.00013027	0.00013027	0.00013027	0.00013027	0.00013027
1329	0.00012962	8.8021e-05	0.00012962	0.00012962	0.00012962	0.00012962	0.00012962	0.00012962	0.00012962
1330	0.00012897	8.7223e-05	0.00012897	0.00012897	0.00012897	0.00012897	0.00012897	0.00012897	0.00012897
1331	0.00012833	8.643e-05	0.00012833	0.00012833	0.00012833	0.00012833	0.00012833	0.00012833	0.00012833
1332	0.00012769	8.5643e-05	0.00012769	0.00012769	0.00012769	0.00012769	0.00012769	0.00012769	0.00012769
1333	0.00012705	8.4862e-05	0.00012705	0.00012705	0.00012705	0.00012705	0.00012705	0.00012705	0.00012705
1334	0.00012642	8.4087e-05	0.00012642	0.00012642	0.00012642	0.00012642	0.00012642	0.00012642	0.00012642
1335	0.00012579	8.3318e-05	0.00012579	0.00012579	0.00012579	0.00012579	0.00012579	0.00012579	0.00012579
1336	0.00012516	8.2555e-05	0.00012516	0.00012516	0.00012516	0.00012516	0.00012516	0.00012516	0.00012516
1337	0.00012453	8.1798e-05	0.00012453	0.00012453	0.00012453	0.00012453	0.00012453	0.00012453	0.00012453
1338	0.00012391	8.1046e-05	0.00012391	0.00012391	0.00012391	0.00012391	0.00012391	0.00012391	0.00012391
1339	0.00012329	8.03e-05	0.00012329	0.00012329	0.00012329	0.00012329	0.00012329	0.00012329	0.00012329
1340	0.00012268	7.956e-05	0.00012268	0.00012268	0.00012268	0.00012268	0.00012268	0.00012268	0.00012268
1341	0.00012207	7.8825e-05	0.00012207	0.00012207	0.00012207	0.00012207	0.00012207	0.00012207	0.00012207
1342	0.00012146	7.8097e-05	0.00012146	0.00012146	0.00012146	0.00012146	0.00012146	0.00012146	0.00012146
1343	0.00012085	7.7374e-05	0.00012085	0.00012085	0.00012085	0.00012085	0.00012085	0.00012085	0.00012085
1344	0.00012025	7.6656e-05	0.00012025	0.00012025	0.00012025	0.00012025	0.00012025	0.00012025	0.00012025
1345	0.00011965	7.5944e-05	0.00011965	0.00011965	0.00011965	0.00011965	0.00011965	0.00011965	0.00011965
1346	0.00011905	7.5238e-05	0.00011905	0.00011905	0.00011905	0.00011905	0.00011905	0.00011905	0.00011905
1347	0.00011846	7.4538e-05	0.00011846	0.00011846	0.00011846	0.00011846	0.00011846	0.00011846	0.00011846
1348	0.00011787	7.3842e-05	0.00011787	0.00011787	0.00011787	0.00011787	0.00011787	0.00011787	0.00011787
1349	0.00011728	7.3153e-05	0.00011728	0.00011728	0.00011728	0.00011728	0.00011728	0.00011728	0.00011728
1350	0.00011669	7.2469e-05	0.00011669	0.00011669	0.00011669	0.00011669	0.00011669	0.00011669	0.00011669
1351	0.00011611	7.179e-05	0.00011611	0.00011611	0.00011611	0.00011611	0.00011611	0.00011611	0.00011611
1352	0.00011553	7.1117e-05	0.00011553	0.00011553	0.00011553	0.00011553	0.00011553	0.00011553	0.00011553
1353	0.00011495	7.0449e-05	0.00011495	0.00011495	0.00011495	0.00011495	0.00011495	0.00011495	0.00011495
1354	0.00011438	6.9787e-05	0.00011438	0.00011438	0.00011438	0.00011438	0.00011438	0.00011438	0.00011438
1355	0.00011381	6.913e-05	0.00011381	0.00011381	0.00011381	0.00011381	0.00011381	0.00011381	0.00011381
1356	0.00011324	6.8478e-05	0.00011324	0.00011324	0.00011324	0.00011324	0.00011324	0.00011324	0.00011324
1357	0.00011268	6.7832e-05	0.00011268	0.00011268	0.00011268	0.00011268	0.00011268	0.00011268	0.00011268
1358	0.00011212	6.7191e-05	0.00011212	0.00011212	0.00011212	0.00011212	0.00011212	0.00011212	0.00011212
1359	0.00011156	6.6555e-05	0.00011156	0.00011156	0.00011156	0.00011156	0.00011156	0.00011156	0.00011156
1360	0.000111	6.5924e-05	0.000111	0.000111	0.000111	0.000111	0.000111	0.000111	0.000111
1361	0.00011045	6.5299e-05	0.00011045	0.00011045	0.00011045	0.00011045	0.00011045	0.00011045	0.00011045
1362	0.00010989	6.4679e-05	0.00010989	0.00010989	0.00010989	0.00010989	0.00010989	0.00010989	0.00010989
1363	0.00010935	6.4064e-05	0.00010935	0.00010935	0.00010935	0.00010935	0.00010935	0.00010935	0.00010935
1364	0.0001088	6.3454e-05	0.0001088	0.0001088	0.0001088	0.0001088	0.0001088	0.0001088	0.0001088
1365	0.00010826	6.2849e-05	0.00010826	0.00010826	0.00010826	0.00010826	0.00010826	0.00010826	0.00010826
1366	0.00010772	6.2249e-05	0.00010772	0.00010772	0.00010772	0.00010772	0.00010772	0.00010772	0.00010772
1367	0.00010718	6.1654e-05	0.00010718	0.00010718	0.00010718	0.00010718	0.00010718	0.00010718	0.00010718
1368	0.00010664	6.1064e-05	0.00010664	0.00010664	0.00010664	0.00010664	0.00010664	0.00010664	0.00010664
1369	0.00010611	6.0479e-05	0.00010611	0.00010611	0.00010611	0.00010611	0.00010611	0.00010611	0.00010611
1370	0.00010558	5.9899e-05	0.00010558	0.00010558	0.00010558	0.00010558	0.00010558	0.00010558	0.00010558
1371	0.00010506	5.9324e-05	0.00010506	0.00010506	0.00010506	0.00010506	0.00010506	0.00010506	0.00010506
1372	0.00010453	5.8754e-05	0.00010453	0.00010453	0.00010453	0.00010453	0.00010453	0.00010453	0.00010453
1373	0.00010401	5.8189e-05	0.00010401	0.00010401	0.00010401	0.00010401	0.00010401	0.00010401	0.00010401
1374	0.00010349	5.7628e-05	0.00010349	0.00010349	0.00010349	0.00010349	0.00010349	0.00010349	0.00010349
1375	0.00010297	5.7073e-05	0.00010297	0.00010297	0.00010297	0.00010297	0.00010297	0.00010297	0.00010297
1376	0.00010246	5.6522e-05	0.00010246	0.00010246	0.00010246	0.00010246	0.00010246	0.00010246	0.00010246
1377	0.00010195	5.5976e-05	0.00010195	0.00010195	0.00010195	0.00010195	0.00010195	0.00010195	0.00010195
1378	0.00010144	5.5434e-05	0.00010144	0.00010144	0.00010144	0.00010144	0.00010144	0.00010144	0.00010144
1379	0.00010093	5.4897e-05	0.00010092	0.00010093	0.00010093	0.00010093	0.00010093	0.00010093	0.00010093
1380	0.00010043	5.4365e-05	0.0001004	0.00010043	0.00010043	0.00010043	0.00010043	0.00010043	0.00010043
1381	9.993e-05	5.3838e-05	9.9886e-05	9.993e-05	9.993e-05	9.993e-05	9.993e-05	9.993e-05	9.993e-05
1382	9.9431e-05	5.3315e-05	9.9368e-05	9.9431e-05	9.9431e-05	9.9431e-05	9.9431e-05	9.9431e-05	9.9431e-05
1383	9.8935e-05	5.2796e-05	9.8848e-05	9.8935e-05	9.8935e-05	9.8935e-05	9.8935e-05	9.8935e-05	9.8935e-05
1384	9.8442e-05	5.2282e-05	9.8327e-05	9.8442e-05	9.8442e-05	9.8442e-05	9.8442e-05	9.8442e-05	9.8442e-05
1385	9.795e-05	5.1773e-05	9.7804e-05	9.795e-05	9.795e-05	9.795e-05	9.795e-05	9.795e-05	9.795e-05
1386	9.7462e-05	5.1268e-05	9.7281e-05	9.7462e-05	9.7462e-05	9.7462e-05	9.7462e-05	9.7462e-05	9.7462e-05
1387	9.6975e-05	5.0768e-05	9.6757e-05	9.6975e-05	9.6975e-05	9.6975e-05	9.6975e-05	9.6975e-05	9.6975e-05
1388	9.6491e-05	5.0272e-05	9.6232e-05	9.6491e-05	9.6491e-05	9.6491e-05	9.6491e-05	9.6491e-05	9.6491e-05
1389	9.601e-05	4.978e-05	9.5706e-05	9.601e-05	9.601e-05	9.601e-05	9.601e-05	9.601e-05	9.601e-05
1390	9.5531e-05	4.9293e-05	9.5179e-05	9.5531e-05	9.5531e-05	9.5531e-05	9.5531e-05	9.5531e-05	9.5531e-05
1391	9.5054e-05	4.881e-05	9.4651e-05	9.5054e-05	9.5054e-05	9.5054e-05	9.5054e-05	9.5054e-05	9.5054e-05
1392	9.458e-05	4.8331e-05	9.4122e-05	9.458e-05	9.458e-05	9.458e-05	9.458e-05	9.458e-05	9.458e-05
1393	9.4108e-05	4.7856e-05	9.3592e-05	9.4108e-05	9.4108e-05	9.4108e-05	9.4108e-05	9.4108e-05	9.4108e-05
1394	9.3638e-05	4.7386e-05	9.3062e-05	9.3638e-05	9.3638e-05	9.3638e-05	9.3638e-05	9.3638e-05	9.3638e-05
1395	9.3171e-05	4.692e-05	9.2531e-05	9.3171e-05	9.3171e-05	9.3171e-05	9.3171e-05	9.3171e-05	9.3171e-05
1396	9.2706e-05	4.6458e-05	9.2e-05	9.2706e-05	9.2706e-05	9.2706e-05	9.2706e-05	9.2706e-05	9.2706e-05
1397	9.2243e-05	4.6001e-05	9.1467e-05	9.2243e-05	9.2243e-05	9.2243e-05	9.2243e-05	9.2243e-05	9.2243e-05
1398	9.1783e-05	4.5547e-05	9.0935e-05	9.1783e-05	9.1783e-05	9.1783e-05	9.1783e-05	9.1783e-05	9.1783e-05
1399	9.1325e-05	4.5097e-05	9.0401e-05	9.1325e-05	9.1325e-05	9.1325e-05	9.1325e-05	9.1325e-05	9.1325e-05
1400	9.0869e-05	4.4652e-05	8.9868e-05	9.0869e-05	9.0869e-05	9.0869e-05	9.0869e-05	9.0869e-05	9.0869e-05
1401	9.0416e-05	4.4211e-05	8.9333e-05	9.0416e-05	9.0416e-05	9.0416e-05	9.0416e-05	9.0416e-05	9.0416e-05
1402	8.9965e-05	4.3773e-05	8.8799e-05	8.9965e-05	8.9965e-05	8.9965e-05	8.9965e-05	8.9965e-05	8.9965e-05
1403	8.9516e-05	4.334e-05	8.8264e-05	8.9516e-05	8.9516e-05	8.9516e-05	8.9516e-05	8.9516e-05	8.9516e-05
1404	8.9069e-05	4.291e-05	8.7728e-05	8.9069e-05	8.9069e-05	8.9069e-05	8.9069e-05	8.9069e-05	8.9069e-05
1405	8.8625e-05	4.2485e-05	8.7193e-05	8.8625e-05	8.8625e-05	8.8625e-05	8.8625e-05	8.8625e-05	8.8625e-05
1406	8.8182e-05	4.2063e-05	8.6657e-05	8.8182e-05	8.8182e-05	8.8182e-05	8.8182e-05	8.8182e-05	8.8182e-05
1407	8.7742e-05	4.1645e-05	8.6121e-05	8.7742e-05	8.7742e-05	8.7742e-05	8.7742e-05	8.7742e-05	8.7742e-05
1408	8.7305e-05	4.1231e-05	8.5585e-05	8.7305e-05	8.7305e-05	8.7305e-05	8.7305e-05	8.7305e-05	8.7305e-05
1409	8.6869e-05	4.0821e-05	8.5048e-05	8.6869e-05	8.6869e-05	8.6869e-05	8.6869e-05	8.6869e-05	8.6869e-05
1410	8.6435e-05	4.0414e-05	8.4512e-05	8.6435e-05	8.6435e-05	8.6435e-05	8.6435e-05	8.6435e-05	8.6435e-05
1411	8.6004e-05	4.0012e-05	8.3976e-05	8.6004e-05	8.6004e-05	8.6004e-05	8.6004e-05	8.6004e-05	8.6004e-05
1412	8.5575e-05	3.9613e-05	8.3439e-05	8.5575e-05	8.5575e-05	8.5575e-05	8.5575e-05	8.5575e-05	8.5575e-05
1413	8.5148e-05	3.9217e-05	8.2903e-05	8.5148e-05	8.5148e-05	8.5148e-05	8.5148e-05	8.5148e-05	8.5148e-05
1414	8.4723e-05	3.8825e-05	8.2367e-05	8.4723e-05	8.4723e-05	8.4723e-05	8.4723e-05	8.4723e-05	8.4723e-05
1415	8.43e-05	3.8437e-05	8.1831e-05	8.43e-05	8.43e-05	8.43e-05	8.43e-05	8.43e-05	8.43e-05
1416	8.388e-05	3.8053e-05	8.1295e-05	8.388e-05	8.388e-05	8.388e-05	8.388e-05	8.388e-05	8.388e-05
1417	8.3461e-05	3.7672e-05	8.076e-05	8.3461e-05	8.3461e-05	8.3461e-05	8.3461e-05	8.3461e-05	8.3461e-05
1418	8.3045e-05	3.7295e-05	8.0225e-05	8.3045e-05	8.3045e-05	8.3045e-05	8.3045e-05	8.3045e-05	8.3045e-05
1419	8.263e-05	3.6921e-05	7.969e-05	8.263e-05	8.263e-05	8.263e-05	8.263e-05	8.263e-05	8.263e-05
1420	8.2218e-05	3.6551e-05	7.9155e-05	8.2218e-05	8.2218e-05	8.2218e-05	8.2218e-05	8.2218e-05	8.2218e-05
1421	8.1808e-05	3.6184e-05	7.8621e-05	8.1808e-05	8.1808e-05	8.1808e-05	8.1808e-05	8.1808e-05	8.1808e-05
1422	8.1399e-05	3.582e-05	7.8087e-05	8.1399e-05	8.1399e-05	8.1399e-05	8.1399e-05	8.1399e-05	8.1399e-05
1423	8.0993e-05	3.546e-05	7.7554e-05	8.0993e-05	8.0993e-05	8.0993e-05	8.0993e-05	8.0993e-05	8.0993e-05
1424	8.0589e-05	3.5104e-05	7.7021e-05	8.0589e-05	8.0589e-05	8.0589e-05	8.0589e-05	8.0589e-05	8.0589e-05
1425	8.0187e-05	3.475e-05	7.6489e-05	8.0187e-05	8.0187e-05	8.0187e-05	8.0187e-05	8.0187e-05	8.0187e-05
1426	7.9787e-05	3.44e-05	7.5958e-05	7.9787e-05	7.9787e-05	7.9787e-05	7.9787e-05	7.9787e-05	7.9787e-05
1427	7.9389e-05	3.4054e-05	7.5427e-05	7.9389e-05	7.9389e-05	7.9389e-05	7.9389e-05	7.9389e-05	7.9389e-05
1428	7.8993e-05	3.371e-05	7.4897e-05	7.8993e-05	7.8993e-05	7.8993e-05	7.8993e-05	7.8993e-05	7.8993e-05
1429	7.8598e-05	3.337e-05	7.4368e-05	7.8598e-05	7.8598e-05	7.8598e-05	7.8598e-05	7.8598e-05	7.8598e-05
1430	7.8206e-05	3.3033e-05	7.3839e-05	7.8206e-05	7.8206e-05	7.8206e-05	7.8206e-05	7.8206e-05	7.8206e-05
1431	7.7816e-05	3.2699e-05	7.3311e-05	7.7816e-05	7.7816e-05	7.7816e-05	7.7816e-05	7.7816e-05	7.7816e-05
1432	7.7428e-05	3.2369e-05	7.2784e-05	7.7428e-05	7.7428e-05	7.7428e-05	7.7428e-05	7.7428e-05	7.7428e-05
1433	7.7041e-05	3.2041e-05	7.2258e-05	7.7041e-05	7.7041e-05	7.7041e-05	7.7041e-05	7.7041e-05	7.7041e-05
1434	7.6657e-05	3.1717e-05	7.1733e-05	7.6657e-05	7.6657e-05	7.6657e-05	7.6657e-05	7.6657e-05	7.6657e-05
1435	7.6274e-05	3.1396e-05	7.1209e-05	7.6274e-05	7.6274e-05	7.6274e-05	7.6274e-05	7.6274e-05	7.6274e-05
1436	7.5894e-05	3.1077e-05	7.0687e-05	7.5894e-05	7.5894e-05	7.5894e-05	7.5894e-05	7.5894e-05	7.5894e-05
1437	7.5515e-05	3.0762e-05	7.0165e-05	7.5515e-05	7.5515e-05	7.5515e-05	7.5515e-05	7.5515e-05	7.5515e-05
1438	7.5138e-05	3.045e-05	6.9644e-05	7.5138e-05	7.5138e-05	7.5138e-05	7.5138e-05	7.5138e-05	7.5138e-05
1439	7.4763e-05	3.0141e-05	6.9124e-05	7.4763e-05	7.4763e-05	7.4763e-05	7.4763e-05	7.4763e-05	7.4763e-05
1440	7.439e-05	2.9835e-05	6.8606e-05	7.439e-05	7.439e-05	7.439e-05	7.439e-05	7.439e-05	7.439e-05
1441	7.4019e-05	2.9532e-05	6.8088e-05	7.4019e-05	7.4019e-05	7.4019e-05	7.4019e-05	7.4019e-05	7.4019e-05
1442	7.365e-05	2.9231e-05	6.7572e-05	7.365e-05	7.365e-05	7.365e-05	7.365e-05	7.365e-05	7.365e-05
1443	7.3282e-05	2.8934e-05	6.7058e-05	7.3282e-05	7.3282e-05	7.3282e-05	7.3282e-05	7.3282e-05	7.3282e-05
1444	7.2916e-05	2.8639e-05	6.6544e-05	7.2916e-05	7.2916e-05	7.2916e-05	7.2916e-05	7.2916e-05	7.2916e-05
1445	7.2553e-05	2.8348e-05	6.6032e-05	7.2553e-05	7.2553e-05	7.2553e-05	7.2553e-05	7.2553e-05	7.2553e-05
1446	7.219e-05	2.8059e-05	6.5522e-05	7.219e-05	7.219e-05	7.219e-05	7.219e-05	7.219e-05	7.219e-05
1447	7.183e-05	2.7773e-05	6.5013e-05	7.183e-05	7.183e-05	7.183e-05	7.183e-05	7.183e-05	7.183e-05
1448	7.1472e-05	2.7489e-05	6.4505e-05	7.1472e-05	7.1472e-05	7.1472e-05	7.1472e-05	7.1472e-05	7.1472e-05
1449	7.1115e-05	2.7209e-05	6.3999e-05	7.1115e-05	7.1115e-05	7.1115e-05	7.1115e-05	7.1115e-05	7.1115e-05
1450	7.076e-05	2.6931e-05	6.3494e-05	7.076e-05	7.076e-05	7.076e-05	7.076e-05	7.076e-05	7.076e-05
1451	7.0407e-05	2.6656e-05	6.2991e-05	7.0407e-05	7.0407e-05	7.0407e-05	7.0407e-05	7.0407e-05	7.0407e-05
1452	7.0056e-05	2.6383e-05	6.249e-05	7.0056e-05	7.0056e-05	7.0056e-05	7.0056e-05	7.0056e-05	7.0056e-05
1453	6.9706e-05	2.6113e-05	6.199e-05	6.9706e-05	6.9706e-05	6.9706e-05	6.9706e-05	6.9706e-05	6.9706e-05
1454	6.9358e-05	2.5846e-05	6.1492e-05	6.9358e-05	6.9358e-05	6.9358e-05	6.9358e-05	6.9358e-05	6.9358e-05
1455	6.9012e-05	2.5581e-05	6.0995e-05	6.9012e-05	6.9012e-05	6.9012e-05	6.9012e-05	6.9012e-05	6.9012e-05
1456	6.8668e-05	2.5319e-05	6.0501e-05	6.8668e-05	6.8668e-05	6.8668e-05	6.8668e-05	6.8668e-05	6.8668e-05
1457	6.8325e-05	2.506e-05	6.0008e-05	6.8325e-05	6.8325e-05	6.8325e-05	6.8325e-05	6.8325e-05	6.8325e-05
1458	6.7984e-05	2.4803e-05	5.9517e-05	6.7984e-05	6.7984e-05	6.7984e-05	6.7984e-05	6.7984e-05	6.7984e-05
1459	6.7645e-05	2.4549e-05	5.9027e-05	6.7645e-05	6.7645e-05	6.7645e-05	6.7645e-05	6.7645e-05	6.7645e-05
1460	6.7308e-05	2.4297e-05	5.854e-05	6.7308e-05	6.7308e-05	6.7308e-05	6.7308e-05	6.7308e-05	6.7308e-05
1461	6.6972e-05	2.4047e-05	5.8054e-05	6.6972e-05	6.6972e-05	6.6972e-05	6.6972e-05	6.6972e-05	6.6972e-05
1462	6.6638e-05	2.38e-05	5.7571e-05	6.6638e-05	6.6638e-05	6.6638e-05	6.6638e-05	6.6638e-05	6.6638e-05
1463	6.6305e-05	2.3556e-05	5.7089e-05	6.6305e-05	6.6305e-05	6.6305e-05	6.6305e-05	6.6305e-05	6.6305e-05
1464	6.5974e-05	2.3313e-05	5.6609e-05	6.5974e-05	6.5974e-05	6.5974e-05	6.5974e-05	6.5974e-05	6.5974e-05
1465	6.5645e-05	2.3074e-05	5.6132e-05	6.5645e-05	6.5645e-05	6.5645e-05	6.5645e-05	6.5645e-05	6.5645e-05
1466	6.5317e-05	2.2836e-05	5.5656e-05	6.5317e-05	6.5317e-05	6.5317e-05	6.5317e-05	6.5317e-05	6.5317e-05
1467	6.4991e-05	2.2601e-05	5.5182e-05	6.4991e-05	6.4991e-05	6.4991e-05	6.4991e-05	6.4991e-05	6.4991e-05
1468	6.4667e-05	2.2368e-05	5.4711e-05	6.4667e-05	6.4667e-05	6.4667e-05	6.4667e-05	6.4667e-05	6.4667e-05
1469	6.4344e-05	2.2138e-05	5.4241e-05	6.4344e-05	6.4344e-05	6.4344e-05	6.4344e-05	6.4344e-05	6.4344e-05
1470	6.4023e-05	2.191e-05	5.3774e-05	6.4023e-05	6.4023e-05	6.4023e-05	6.4023e-05	6.4023e-05	6.4023e-05
1471	6.3704e-05	2.1684e-05	5.3308e-05	6.3704e-05	6.3704e-05	6.3704e-05	6.3704e-05	6.3704e-05	6.3704e-05
1472	6.3386e-05	2.146e-05	5.2845e-05	6.3386e-05	6.3386e-05	6.3386e-05	6.3386e-05	6.3386e-05	6.3386e-05
1473	6.307e-05	2.1238e-05	5.2385e-05	6.307e-05	6.307e-05	6.307e-05	6.307e-05	6.307e-05	6.307e-05
1474	6.2755e-05	2.1019e-05	5.1926e-05	6.2755e-05	6.2755e-05	6.2755e-05	6.2755e-05	6.2755e-05	6.2755e-05
1475	6.2442e-05	2.0802e-05	5.1469e-05	6.2442e-05	6.2442e-05	6.2442e-05	6.2442e-05	6.2442e-05	6.2442e-05
1476	6.213e-05	2.0587e-05	5.1015e-05	6.213e-05	6.213e-05	6.213e-05	6.213e-05	6.213e-05	6.213e-05
1477	6.182e-05	2.0374e-05	5.0563e-05	6.182e-05	6.182e-05	6.182e-05	6.182e-05	6.182e-05	6.182e-05
1478	6.1512e-05	2.0164e-05	5.0114e-05	6.1512e-05	6.1512e-05	6.1512e-05	6.1512e-05	6.1512e-05	6.1512e-05
1479	6.1205e-05	1.9955e-05	4.9666e-05	6.1205e-05	6.1205e-05	6.1205e-05	6.1205e-05	6.1205e-05	6.1205e-05
1480	6.0899e-05	1.9749e-05	4.9221e-05	6.0899e-05	6.0899e-05	6.0899e-05	6.0899e-05	6.0899e-05	6.0899e-05
1481	6.0595e-05	1.9544e-05	4.8779e-05	6.0595e-05	6.0595e-05	6.0595e-05	6.0595e-05	6.0595e-05	6.0595e-05
1482	6.0293e-05	1.9342e-05	4.8338e-05	6.0293e-05	6.0293e-05	6.0293e-05	6.0293e-05	6.0293e-05	6.0293e-05
1483	5.9992e-05	1.9141e-05	4.79e-05	5.9992e-05	5.9992e-05	5.9992e-05	5.9992e-05	5.9992e-05	5.9992e-05
1484	5.9693e-05	1.8943e-05	4.7465e-05	5.9693e-05	5.9693e-05	5.9693e-05	5.9693e-05	5.9693e-05	5.9693e-05
1485	5.9395e-05	1.8747e-05	4.7032e-05	5.9395e-05	5.9395e-05	5.9395e-05	5.9395e-05	5.9395e-05	5.9395e-05
1486	5.9099e-05	1.8552e-05	4.6601e-05	5.9099e-05	5.9099e-05	5.9099e-05	5.9099e-05	5.9099e-05	5.9099e-05
1487	5.8804e-05	1.836e-05	4.6173e-05	5.8804e-05	5.8804e-05	5.8804e-05	5.8804e-05	5.8804e-05	5.8804e-05
1488	5.851e-05	1.8169e-05	4.5747e-05	5.851e-05	5.851e-05	5.851e-05	5.851e-05	5.851e-05	5.851e-05
1489	5.8218e-05	1.798e-05	4.5324e-05	5.8218e-05	5.8218e-05	5.8218e-05	5.8218e-05	5.8218e-05	5.8218e-05
1490	5.7928e-05	1.7794e-05	4.4903e-05	5.7928e-05	5.7928e-05	5.7928e-05	5.7928e-05	5.7928e-05	5.7928e-05
1491	5.7639e-05	1.7609e-05	4.4484e-05	5.7639e-05	5.7639e-05	5.7639e-05	5.7639e-05	5.7639e-05	5.7639e-05
1492	5.7351e-05	1.7426e-05	4.4069e-05	5.7351e-05	5.7351e-05	5.7351e-05	5.7351e-05	5.7351e-05	5.7351e-05
1493	5.7065e-05	1.7245e-05	4.3655e-05	5.7065e-05	5.7065e-05	5.7065e-05	5.7065e-05	5.7065e-05	5.7065e-05
1494	5.678e-05	1.7065e-05	4.3244e-05	5.678e-05	5.678e-05	5.678e-05	5.678e-05	5.678e-05	5.678e-05
1495	5.6497e-05	1.6888e-05	4.2836e-05	5.6497e-05	5.6497e-05	5.6497e-05	5.6497e-05	5.6497e-05	5.6497e-05
1496	5.6215e-05	1.6712e-05	4.243e-05	5.6215e-05	5.6215e-05	5.6215e-05	5.6215e-05	5.6215e-05	5.6215e-05
1497	5.5934e-05	1.6538e-05	4.2027e-05	5.5934e-05	5.5934e-05	5.5934e-05	5.5934e-05	5.5934e-05	5.5934e-05
1498	5.5655e-05	1.6366e-05	4.1627e-05	5.5655e-05	5.5655e-05	5.5655e-05	5.5655e-05	5.5655e-05	5.5655e-05
1499	5.5378e-05	1.6195e-05	4.1229e-05	5.5378e-05	5.5378e-05	5.5378e-05	5.5378e-05	5.5378e-05	5.5378e-05
1500	5.5101e-05	1.6027e-05	4.0833e-05	5.5101e-05	5.5101e-05	5.5101e-05	5.5101e-05	5.5101e-05	5.5101e-05
1501	5.4826e-05	1.586e-05	4.044e-05	5.4826e-05	5.4826e-05	5.4826e-05	5.4826e-05	5.4826e-05	5.4826e-05
1502	5.4553e-05	1.5694e-05	4.005e-05	5.4553e-05	5.4553e-05	5.4553e-05	5.4553e-05	5.4553e-05	5.4553e-05
1503	5.4281e-05	1.5531e-05	3.9662e-05	5.4281e-05	5.4281e-05	5.4281e-05	5.4281e-05	5.4281e-05	5.4281e-05
1504	5.401e-05	1.5369e-05	3.9277e-05	5.401e-05	5.401e-05	5.401e-05	5.401e-05	5.401e-05	5.401e-05
1505	5.374e-05	1.5208e-05	3.8894e-05	5.374e-05	5.374e-05	5.374e-05	5.374e-05	5.374e-05	5.374e-05
1506	5.3472e-05	1.5049e-05	3.8515e-05	5.3472e-05	5.3472e-05	5.3472e-05	5.3472e-05	5.3472e-05	5.3472e-05
1507	5.3205e-05	1.4892e-05	3.8137e-05	5.3205e-05	5.3205e-05	5.3205e-05	5.3205e-05	5.3205e-05	5.3205e-05
1508	5.294e-05	1.4737e-05	3.7763e-05	5.294e-05	5.294e-05	5.294e-05	5.294e-05	5.294e-05	5.294e-05
1509	5.2675e-05	1.4583e-05	3.739e-05	5.2675e-05	5.2675e-05	5.2675e-05	5.2675e-05	5.2675e-05	5.2675e-05
1510	5.2413e-05	1.443e-05	3.7021e-05	5.2413e-05	5.2413e-05	5.2413e-05	5.2413e-05	5.2413e-05	5.2413e-05
1511	5.2151e-05	1.428e-05	3.6654e-05	5.2151e-05	5.2151e-05	5.2151e-05	5.2151e-05	5.2151e-05	5.2151e-05
1512	5.1891e-05	1.413e-05	3.629e-05	5.1891e-05	5.1891e-05	5.1891e-05	5.1891e-05	5.1891e-05	5.1891e-05
1513	5.1632e-05	1.3983e-05	3.5928e-05	5.1632e-05	5.1632e-05	5.1632e-05	5.1632e-05	5.1632e-05	5.1632e-05
1514	5.1374e-05	1.3836e-05	3.557e-05	5.1374e-05	5.1374e-05	5.1374e-05	5.1374e-05	5.1374e-05	5.1374e-05
1515	5.1118e-05	1.3692e-05	3.5213e-05	5.1118e-05	5.1118e-05	5.1118e-05	5.1118e-05	5.1118e-05	5.1118e-05
1516	5.0863e-05	1.3548e-05	3.486e-05	5.0863e-05	5.0863e-05	5.0863e-05	5.0863e-05	5.0863e-05	5.0863e-05
1517	5.0609e-05	1.3406e-05	3.4509e-05	5.0609e-05	5.0609e-05	5.0609e-05	5.0609e-05	5.0609e-05	5.0609e-05
1518	5.0357e-05	1.3266e-05	3.416e-05	5.0357e-05	5.0357e-05	5.0357e-05	5.0357e-05	5.0357e-05	5.0357e-05
1519	5.0105e-05	1.3127e-05	3.3814e-05	5.0105e-05	5.0105e-05	5.0105e-05	5.0105e-05	5.0105e-05	5.0105e-05
1520	4.9855e-05	1.299e-05	3.3471e-05	4.9855e-05	4.9855e-05	4.9855e-05	4.9855e-05	4.9855e-05	4.9855e-05
1521	4.9606e-05	1.2853e-05	3.3131e-05	4.9606e-05	4.9606e-05	4.9606e-05	4.9606e-05	4.9606e-05	4.9606e-05
1522	4.9359e-05	1.2719e-05	3.2793e-05	4.9359e-05	4.9359e-05	4.9359e-05	4.9359e-05	4.9359e-05	4.9359e-05
1523	4.9113e-05	1.2585e-05	3.2457e-05	4.9113e-05	4.9113e-05	4.9113e-05	4.9113e-05	4.9113e-05	4.9113e-05
1524	4.8868e-05	1.2453e-05	3.2125e-05	4.8868e-05	4.8868e-05	4.8868e-05	4.8868e-05	4.8868e-05	4.8868e-05
1525	4.8624e-05	1.2323e-05	3.1795e-05	4.8624e-05	4.8624e-05	4.8624e-05	4.8624e-05	4.8624e-05	4.8624e-05
1526	4.8381e-05	1.2193e-05	3.1467e-05	4.8381e-05	4.8381e-05	4.8381e-05	4.8381e-05	4.8381e-05	4.8381e-05
1527	4.814e-05	1.2065e-05	3.1142e-05	4.814e-05	4.814e-05	4.814e-05	4.814e-05	4.814e-05	4.814e-05
1528	4.7899e-05	1.1939e-05	3.082e-05	4.7899e-05	4.7899e-05	4.7899e-05	4.7899e-05	4.7899e-05	4.7899e-05
1529	4.766e-05	1.1813e-05	3.05e-05	4.766e-05	4.766e-05	4.766e-05	4.766e-05	4.766e-05	4.766e-05
1530	4.7423e-05	1.1689e-05	3.0183e-05	4.7423e-05	4.7423e-05	4.7423e-05	4.7423e-05	4.7423e-05	4.7423e-05
1531	4.7186e-05	1.1567e-05	2.9868e-05	4.7186e-05	4.7186e-05	4.7186e-05	4.7186e-05	4.7186e-05	4.7186e-05
1532	4.695e-05	1.1445e-05	2.9557e-05	4.695e-05	4.695e-05	4.695e-05	4.695e-05	4.695e-05	4.695e-05
1533	4.6716e-05	1.1325e-05	2.9247e-05	4.6716e-05	4.6716e-05	4.6716e-05	4.6716e-05	4.6716e-05	4.6716e-05
1534	4.6483e-05	1.1206e-05	2.894e-05	4.6483e-05	4.6483e-05	4.6483e-05	4.6483e-05	4.6483e-05	4.6483e-05
1535	4.6251e-05	1.1088e-05	2.8636e-05	4.6251e-05	4.6251e-05	4.6251e-05	4.6251e-05	4.6251e-05	4.6251e-05
1536	4.602e-05	1.0971e-05	2.8334e-05	4.602e-05	4.602e-05	4.602e-05	4.602e-05	4.602e-05	4.602e-05
1537	4.5791e-05	1.0856e-05	2.8035e-05	4.5791e-05	4.5791e-05	4.5791e-05	4.5791e-05	4.5791e-05	4.5791e-05
1538	4.5562e-05	1.0742e-05	2.7738e-05	4.5562e-05	4.5562e-05	4.5562e-05	4.5562e-05	4.5562e-05	4.5562e-05
1539	4.5335e-05	1.0629e-05	2.7444e-05	4.5335e-05	4.5335e-05	4.5335e-05	4.5335e-05	4.5335e-05	4.5335e-05
1540	4.5109e-05	1.0517e-05	2.7153e-05	4.5109e-05	4.5109e-05	4.5109e-05	4.5109e-05	4.5109e-05	4.5109e-05
1541	4.4884e-05	1.0406e-05	2.6863e-05	4.4884e-05	4.4884e-05	4.4884e-05	4.4884e-05	4.4884e-05	4.4884e-05
1542	4.466e-05	1.0297e-05	2.6577e-05	4.466e-05	4.466e-05	4.466e-05	4.466e-05	4.466e-05	4.466e-05
1543	4.4437e-05	1.0188e-05	2.6293e-05	4.4437e-05	4.4437e-05	4.4437e-05	4.4437e-05	4.4437e-05	4.4437e-05
1544	4.4215e-05	1.0081e-05	2.6011e-05	4.4215e-05	4.4215e-05	4.4215e-05	4.4215e-05	4.4215e-05	4.4215e-05
1545	4.3994e-05	9.9748e-06	2.5732e-05	4.3994e-05	4.3994e-05	4.3994e-05	4.3994e-05	4.3994e-05	4.3994e-05
1546	4.3775e-05	9.8697e-06	2.5455e-05	4.3775e-05	4.3775e-05	4.3775e-05	4.3775e-05	4.3775e-05	4.3775e-05
1547	4.3556e-05	9.7657e-06	2.5181e-05	4.3556e-05	4.3556e-05	4.3556e-05	4.3556e-05	4.3556e-05	4.3556e-05
1548	4.3339e-05	9.6627e-06	2.4909e-05	4.3339e-05	4.3339e-05	4.3339e-05	4.3339e-05	4.3339e-05	4.3339e-05
1549	4.3123e-05	9.5609e-06	2.4639e-05	4.3123e-05	4.3123e-05	4.3123e-05	4.3123e-05	4.3123e-05	4.3123e-05
1550	4.2908e-05	9.4601e-06	2.4372e-05	4.2908e-05	4.2908e-05	4.2908e-05	4.2908e-05	4.2908e-05	4.2908e-05
1551	4.2693e-05	9.3603e-06	2.4108e-05	4.2693e-05	4.2693e-05	4.2693e-05	4.2693e-05	4.2693e-05	4.2693e-05
1552	4.248e-05	9.2616e-06	2.3846e-05	4.248e-05	4.248e-05	4.248e-05	4.248e-05	4.248e-05	4.248e-05
1553	4.2268e-05	9.1639e-06	2.3586e-05	4.2268e-05	4.2268e-05	4.2268e-05	4.2268e-05	4.2268e-05	4.2268e-05
1554	4.2058e-05	9.0672e-06	2.3328e-05	4.2058e-05	4.2058e-05	4.2058e-05	4.2058e-05	4.2058e-05	4.2058e-05
1555	4.1848e-05	8.9715e-06	2.3073e-05	4.1848e-05	4.1848e-05	4.1848e-05	4.1848e-05	4.1848e-05	4.1848e-05
1556	4.1639e-05	8.8768e-06	2.282e-05	4.1639e-05	4.1639e-05	4.1639e-05	4.1639e-05	4.1639e-05	4.1639e-05
1557	4.1431e-05	8.7831e-06	2.257e-05	4.1431e-05	4.1431e-05	4.1431e-05	4.1431e-05	4.1431e-05	4.1431e-05
1558	4.1224e-05	8.6904e-06	2.2322e-05	4.1224e-05	4.1224e-05	4.1224e-05	4.1224e-05	4.1224e-05	4.1224e-05
1559	4.1019e-05	8.5986e-06	2.2076e-05	4.1019e-05	4.1019e-05	4.1019e-05	4.1019e-05	4.1019e-05	4.1019e-05
1560	4.0814e-05	8.5078e-06	2.1833e-05	4.0814e-05	4.0814e-05	4.0814e-05	4.0814e-05	4.0814e-05	4.0814e-05
1561	4.061e-05	8.4179e-06	2.1592e-05	4.061e-05	4.061e-05	4.061e-05	4.061e-05	4.061e-05	4.061e-05
1562	4.0408e-05	8.329e-06	2.1353e-05	4.0408e-05	4.0408e-05	4.0408e-05	4.0408e-05	4.0408e-05	4.0408e-05
1563	4.0206e-05	8.241e-06	2.1116e-05	4.0206e-05	4.0206e-05	4.0206e-05	4.0206e-05	4.0206e-05	4.0206e-05
1564	4.0005e-05	8.1539e-06	2.0882e-05	4.0005e-05	4.0005e-05	4.0005e-05	4.0005e-05	4.0005e-05	4.0005e-05
1565	3.9806e-05	8.0677e-06	2.0649e-05	3.9806e-05	3.9806e-05	3.9806e-05	3.9806e-05	3.9806e-05	3.9806e-05
1566	3.9607e-05	7.9824e-06	2.0419e-05	3.9607e-05	3.9607e-05	3.9607e-05	3.9607e-05	3.9607e-05	3.9607e-05
1567	3.9409e-05	7.898e-06	2.0192e-05	3.9409e-05	3.9409e-05	3.9409e-05	3.9409e-05	3.9409e-05	3.9409e-05
1568	3.9213e-05	7.8145e-06	1.9966e-05	3.9213e-05	3.9213e-05	3.9213e-05	3.9213e-05	3.9213e-05	3.9213e-05
1569	3.9017e-05	7.7318e-06	1.9743e-05	3.9017e-05	3.9017e-05	3.9017e-05	3.9017e-05	3.9017e-05	3.9017e-05
1570	3.8822e-05	7.65e-06	1.9522e-05	3.8822e-05	3.8822e-05	3.8822e-05	3.8822e-05	3.8822e-05	3.8822e-05
1571	3.8629e-05	7.5691e-06	1.9302e-05	3.8629e-05	3.8629e-05	3.8629e-05	3.8629e-05	3.8629e-05	3.8629e-05
1572	3.8436e-05	7.489e-06	1.9086e-05	3.8436e-05	3.8436e-05	3.8436e-05	3.8436e-05	3.8436e-05	3.8436e-05
1573	3.8244e-05	7.4098e-06	1.8871e-05	3.8244e-05	3.8244e-05	3.8244e-05	3.8244e-05	3.8244e-05	3.8244e-05
1574	3.8053e-05	7.3313e-06	1.8658e-05	3.8053e-05	3.8053e-05	3.8053e-05	3.8053e-05	3.8053e-05	3.8053e-05
1575	3.7863e-05	7.2537e-06	1.8448e-05	3.7863e-05	3.7863e-05	3.7863e-05	3.7863e-05	3.7863e-05	3.7863e-05
1576	3.7674e-05	7.1769e-06	1.8239e-05	3.7674e-05	3.7674e-05	3.7674e-05	3.7674e-05	3.7674e-05	3.7674e-05
1577	3.7486e-05	7.1009e-06	1.8033e-05	3.7486e-05	3.7486e-05	3.7486e-05	3.7486e-05	3.7486e-05	3.7486e-05
1578	3.7299e-05	7.0257e-06	1.7828e-05	3.7299e-05	3.7299e-05	3.7299e-05	3.7299e-05	3.7299e-05	3.7299e-05
1579	3.7113e-05	6.9513e-06	1.7626e-05	3.7113e-05	3.7113e-05	3.7113e-05	3.7113e-05	3.7113e-05	3.7113e-05
1580	3.6928e-05	6.8777e-06	1.7426e-05	3.6928e-05	3.6928e-05	3.6928e-05	3.6928e-05	3.6928e-05	3.6928e-05
1581	3.6744e-05	6.8048e-06	1.7227e-05	3.6744e-05	3.6744e-05	3.6744e-05	3.6744e-05	3.6744e-05	3.6744e-05
1582	3.656e-05	6.7327e-06	1.7031e-05	3.656e-05	3.656e-05	3.656e-05	3.656e-05	3.656e-05	3.656e-05
1583	3.6378e-05	6.6614e-06	1.6837e-05	3.6378e-05	3.6378e-05	3.6378e-05	3.6378e-05	3.6378e-05	3.6378e-05
1584	3.6197e-05	6.5908e-06	1.6645e-05	3.6197e-05	3.6197e-05	3.6197e-05	3.6197e-05	3.6197e-05	3.6197e-05
1585	3.6016e-05	6.5209e-06	1.6454e-05	3.6016e-05	3.6016e-05	3.6016e-05	3.6016e-05	3.6016e-05	3.6016e-05
1586	3.5836e-05	6.4518e-06	1.6266e-05	3.5836e-05	3.5836e-05	3.5836e-05	3.5836e-05	3.5836e-05	3.5836e-05
1587	3.5657e-05	6.3834e-06	1.6079e-05	3.5657e-05	3.5657e-05	3.5657e-05	3.5657e-05	3.5657e-05	3.5657e-05
1588	3.5479e-05	6.3157e-06	1.5895e-05	3.5479e-05	3.5479e-05	3.5479e-05	3.5479e-05	3.5479e-05	3.5479e-05
1589	3.5302e-05	6.2487e-06	1.5712e-05	3.5302e-05	3.5302e-05	3.5302e-05	3.5302e-05	3.5302e-05	3.5302e-05
1590	3.5126e-05	6.1825e-06	1.5531e-05	3.5126e-05	3.5126e-05	3.5126e-05	3.5126e-05	3.5126e-05	3.5126e-05
1591	3.4951e-05	6.1169e-06	1.5352e-05	3.4951e-05	3.4951e-05	3.4951e-05	3.4951e-05	3.4951e-05	3.4951e-05
1592	3.4777e-05	6.052e-06	1.5175e-05	3.4777e-05	3.4777e-05	3.4777e-05	3.4777e-05	3.4777e-05	3.4777e-05
1593	3.4603e-05	5.9878e-06	1.5e-05	3.4603e-05	3.4603e-05	3.4603e-05	3.4603e-05	3.4603e-05	3.4603e-05
1594	3.443e-05	5.9243e-06	1.4827e-05	3.443e-05	3.443e-05	3.443e-05	3.443e-05	3.443e-05	3.443e-05
1595	3.4259e-05	5.8614e-06	1.4655e-05	3.4259e-05	3.4259e-05	3.4259e-05	3.4259e-05	3.4259e-05	3.4259e-05
1596	3.4088e-05	5.7992e-06	1.4485e-05	3.4088e-05	3.4088e-05	3.4088e-05	3.4088e-05	3.4088e-05	3.4088e-05
1597	3.3917e-05	5.7376e-06	1.4317e-05	3.3917e-05	3.3917e-05	3.3917e-05	3.3917e-05	3.3917e-05	3.3917e-05
1598	3.3748e-05	5.6767e-06	1.4151e-05	3.3748e-05	3.3748e-05	3.3748e-05	3.3748e-05	3.3748e-05	3.3748e-05
1599	3.358e-05	5.6165e-06	1.3987e-05	3.358e-05	3.358e-05	3.358e-05	3.358e-05	3.358e-05	3.358e-05
1600	3.3412e-05	5.5568e-06	1.3824e-05	3.3412e-05	3.3412e-05	3.3412e-05	3.3412e-05	3.3412e-05	3.3412e-05
1601	3.3246e-05	5.4978e-06	1.3663e-05	3.3246e-05	3.3246e-05	3.3246e-05	3.3246e-05	3.3246e-05	3.3246e-05
1602	3.308e-05	5.4394e-06	1.3504e-05	3.308e-05	3.308e-05	3.308e-05	3.308e-05	3.308e-05	3.308e-05
1603	3.2915e-05	5.3817e-06	1.3346e-05	3.2915e-05	3.2915e-05	3.2915e-05	3.2915e-05	3.2915e-05	3.2915e-05
1604	3.275e-05	5.3245e-06	1.319e-05	3.275e-05	3.275e-05	3.275e-05	3.275e-05	3.275e-05	3.275e-05
1605	3.2587e-05	5.2679e-06	1.3036e-05	3.2587e-05	3.2587e-05	3.2587e-05	3.2587e-05	3.2587e-05	3.2587e-05
1606	3.2424e-05	5.212e-06	1.2883e-05	3.2424e-05	3.2424e-05	3.2424e-05	3.2424e-05	3.2424e-05	3.2424e-05
1607	3.2262e-05	5.1566e-06	1.2732e-05	3.2262e-05	3.2262e-05	3.2262e-05	3.2262e-05	3.2262e-05	3.2262e-05
1608	3.2102e-05	5.1018e-06	1.2583e-05	3.2102e-05	3.2102e-05	3.2102e-05	3.2102e-05	3.2102e-05	3.2102e-05
1609	3.1941e-05	5.0476e-06	1.2435e-05	3.1941e-05	3.1941e-05	3.1941e-05	3.1941e-05	3.1941e-05	3.1941e-05
1610	3.1782e-05	4.9939e-06	1.2289e-05	3.1782e-05	3.1782e-05	3.1782e-05	3.1782e-05	3.1782e-05	3.1782e-05
1611	3.1623e-05	4.9408e-06	1.2144e-05	3.1623e-05	3.1623e-05	3.1623e-05	3.1623e-05	3.1623e-05	3.1623e-05
1612	3.1466e-05	4.8883e-06	1.2001e-05	3.1466e-05	3.1466e-05	3.1466e-05	3.1466e-05	3.1466e-05	3.1466e-05
1613	3.1309e-05	4.8363e-06	1.186e-05	3.1309e-05	3.1309e-05	3.1309e-05	3.1309e-05	3.1309e-05	3.1309e-05
1614	3.1152e-05	4.7849e-06	1.172e-05	3.1152e-05	3.1152e-05	3.1152e-05	3.1152e-05	3.1152e-05	3.1152e-05
1615	3.0997e-05	4.734e-06	1.1582e-05	3.0997e-05	3.0997e-05	3.0997e-05	3.0997e-05	3.0997e-05	3.0997e-05
1616	3.0842e-05	4.6837e-06	1.1445e-05	3.0842e-05	3.0842e-05	3.0842e-05	3.0842e-05	3.0842e-05	3.0842e-05
1617	3.0688e-05	4.6339e-06	1.1309e-05	3.0688e-05	3.0688e-05	3.0688e-05	3.0688e-05	3.0688e-05	3.0688e-05
1618	3.0535e-05	4.5846e-06	1.1176e-05	3.0535e-05	3.0535e-05	3.0535e-05	3.0535e-05	3.0535e-05	3.0535e-05
1619	3.0383e-05	4.5358e-06	1.1043e-05	3.0383e-05	3.0383e-05	3.0383e-05	3.0383e-05	3.0383e-05	3.0383e-05
1620	3.0231e-05	4.4876e-06	1.0912e-05	3.0231e-05	3.0231e-05	3.0231e-05	3.0231e-05	3.0231e-05	3.0231e-05
1621	3.008e-05	4.4398e-06	1.0783e-05	3.008e-05	3.008e-05	3.008e-05	3.008e-05	3.008e-05	3.008e-05
1622	2.993e-05	4.3926e-06	1.0655e-05	2.993e-05	2.993e-05	2.993e-05	2.993e-05	2.993e-05	2.993e-05
1623	2.9781e-05	4.3459e-06	1.0528e-05	2.9781e-05	2.9781e-05	2.9781e-05	2.9781e-05	2.9781e-05	2.9781e-05
1624	2.9632e-05	4.2996e-06	1.0403e-05	2.9632e-05	2.9632e-05	2.9632e-05	2.9632e-05	2.9632e-05	2.9632e-05
1625	2.9484e-05	4.2539e-06	1.0279e-05	2.9484e-05	2.9484e-05	2.9484e-05	2.9484e-05	2.9484e-05	2.9484e-05
1626	2.9337e-05	4.2086e-06	1.0157e-05	2.9337e-05	2.9337e-05	2.9337e-05	2.9337e-05	2.9337e-05	2.9337e-05
1627	2.9191e-05	4.1638e-06	1.0035e-05	2.9191e-05	2.9191e-05	2.9191e-05	2.9191e-05	2.9191e-05	2.9191e-05
1628	2.9045e-05	4.1195e-06	9.9157e-06	2.9045e-05	2.9045e-05	2.9045e-05	2.9045e-05	2.9045e-05	2.9045e-05
1629	2.89e-05	4.0756e-06	9.7973e-06	2.89e-05	2.89e-05	2.89e-05	2.89e-05	2.89e-05	2.89e-05
1630	2.8756e-05	4.0322e-06	9.6802e-06	2.8756e-05	2.8756e-05	2.8756e-05	2.8756e-05	2.8756e-05	2.8756e-05
1631	2.8613e-05	3.9893e-06	9.5645e-06	2.8613e-05	2.8613e-05	2.8613e-05	2.8613e-05	2.8613e-05	2.8613e-05
1632	2.847e-05	3.9468e-06	9.45e-06	2.847e-05	2.847e-05	2.847e-05	2.847e-05	2.847e-05	2.847e-05
1633	2.8328e-05	3.9048e-06	9.3368e-06	2.8328e-05	2.8328e-05	2.8328e-05	2.8328e-05	2.8328e-05	2.8328e-05
1634	2.8186e-05	3.8632e-06	9.2249e-06	2.8186e-05	2.8186e-05	2.8186e-05	2.8186e-05	2.8186e-05	2.8186e-05
1635	2.8046e-05	3.822e-06	9.1143e-06	2.8046e-05	2.8046e-05	2.8046e-05	2.8046e-05	2.8046e-05	2.8046e-05
1636	2.7906e-05	3.7813e-06	9.0049e-06	2.7906e-05	2.7906e-05	2.7906e-05	2.7906e-05	2.7906e-05	2.7906e-05
1637	2.7766e-05	3.7411e-06	8.8968e-06	2.7766e-05	2.7766e-05	2.7766e-05	2.7766e-05	2.7766e-05	2.7766e-05
1638	2.7628e-05	3.7012e-06	8.7898e-06	2.7628e-05	2.7628e-05	2.7628e-05	2.7628e-05	2.7628e-05	2.7628e-05
1639	2.749e-05	3.6618e-06	8.6841e-06	2.749e-05	2.749e-05	2.749e-05	2.749e-05	2.749e-05	2.749e-05
1640	2.7353e-05	3.6228e-06	8.5796e-06	2.7353e-05	2.7353e-05	2.7353e-05	2.7353e-05	2.7353e-05	2.7353e-05
1641	2.7216e-05	3.5842e-06	8.4763e-06	2.7216e-05	2.7216e-05	2.7216e-05	2.7216e-05	2.7216e-05	2.7216e-05
1642	2.7081e-05	3.546e-06	8.3742e-06	2.7081e-05	2.7081e-05	2.7081e-05	2.7081e-05	2.7081e-05	2.7081e-05
1643	2.6945e-05	3.5082e-06	8.2732e-06	2.6945e-05	2.6945e-05	2.6945e-05	2.6945e-05	2.6945e-05	2.6945e-05
1644	2.6811e-05	3.4708e-06	8.1734e-06	2.6811e-05	2.6811e-05	2.6811e-05	2.6811e-05	2.6811e-05	2.6811e-05
1645	2.6677e-05	3.4338e-06	8.0748e-06	2.6677e-05	2.6677e-05	2.6677e-05	2.6677e-05	2.6677e-05	2.6677e-05
1646	2.6544e-05	3.3972e-06	7.9772e-06	2.6544e-05	2.6544e-05	2.6544e-05	2.6544e-05	2.6544e-05	2.6544e-05
1647	2.6412e-05	3.361e-06	7.8808e-06	2.6412e-05	2.6412e-05	2.6412e-05	2.6412e-05	2.6412e-05	2.6412e-05
1648	2.628e-05	3.3252e-06	7.7855e-06	2.628e-05	2.628e-05	2.628e-05	2.628e-05	2.628e-05	2.628e-05
1649	2.6149e-05	3.2897e-06	7.6913e-06	2.6149e-05	2.6149e-05	2.6149e-05	2.6149e-05	2.6149e-05	2.6149e-05
1650	2.6018e-05	3.2546e-06	7.5982e-06	2.6018e-05	2.6018e-05	2.6018e-05	2.6018e-05	2.6018e-05	2.6018e-05
1651	2.5888e-05	3.2199e-06	7.5061e-06	2.5888e-05	2.5888e-05	2.5888e-05	2.5888e-05	2.5888e-05	2.5888e-05
1652	2.5759e-05	3.1856e-06	7.4151e-06	2.5759e-05	2.5759e-05	2.5759e-05	2.5759e-05	2.5759e-05	2.5759e-05
1653	2.5631e-05	3.1516e-06	7.3252e-06	2.5631e-05	2.5631e-05	2.5631e-05	2.5631e-05	2.5631e-05	2.5631e-05
1654	2.5503e-05	3.118e-06	7.2363e-06	2.5503e-05	2.5503e-05	2.5503e-05	2.5503e-05	2.5503e-05	2.5503e-05
1655	2.5376e-05	3.0848e-06	7.1484e-06	2.5376e-05	2.5376e-05	2.5376e-05	2.5376e-05	2.5376e-05	2.5376e-05
1656	2.5249e-05	3.0519e-06	7.0616e-06	2.5249e-05	2.5249e-05	2.5249e-05	2.5249e-05	2.5249e-05	2.5249e-05
1657	2.5123e-05	3.0193e-06	6.9757e-06	2.5123e-05	2.5123e-05	2.5123e-05	2.5123e-05	2.5123e-05	2.5123e-05
1658	2.4998e-05	2.9871e-06	6.8909e-06	2.4998e-05	2.4998e-05	2.4998e-05	2.4998e-05	2.4998e-05	2.4998e-05
1659	2.4873e-05	2.9553e-06	6.8071e-06	2.4873e-05	2.4873e-05	2.4873e-05	2.4873e-05	2.4873e-05	2.4873e-05
1660	2.4749e-05	2.9237e-06	6.7242e-06	2.4749e-05	2.4749e-05	2.4749e-05	2.4749e-05	2.4749e-05	2.4749e-05
1661	2.4625e-05	2.8925e-06	6.6423e-06	2.4625e-05	2.4625e-05	2.4625e-05	2.4625e-05	2.4625e-05	2.4625e-05
1662	2.4502e-05	2.8617e-06	6.5613e-06	2.4502e-05	2.4502e-05	2.4502e-05	2.4502e-05	2.4502e-05	2.4502e-05
1663	2.438e-05	2.8311e-06	6.4813e-06	2.438e-05	2.438e-05	2.438e-05	2.438e-05	2.438e-05	2.438e-05
1664	2.4258e-05	2.8009e-06	6.4023e-06	2.4258e-05	2.4258e-05	2.4258e-05	2.4258e-05	2.4258e-05	2.4258e-05
1665	2.4137e-05	2.7711e-06	6.3241e-06	2.4137e-05	2.4137e-05	2.4137e-05	2.4137e-05	2.4137e-05	2.4137e-05
1666	2.4017e-05	2.7415e-06	6.2469e-06	2.4017e-05	2.4017e-05	2.4017e-05	2.4017e-05	2.4017e-05	2.4017e-05
1667	2.3897e-05	2.7122e-06	6.1706e-06	2.3897e-05	2.3897e-05	2.3897e-05	2.3897e-05	2.3897e-05	2.3897e-05
1668	2.3778e-05	2.6833e-06	6.0952e-06	2.3778e-05	2.3778e-05	2.3778e-05	2.3778e-05	2.3778e-05	2.3778e-05
1669	2.3659e-05	2.6546e-06	6.0207e-06	2.3659e-05	2.3659e-05	2.3659e-05	2.3659e-05	2.3659e-05	2.3659e-05
1670	2.3541e-05	2.6263e-06	5.947e-06	2.3541e-05	2.3541e-05	2.3541e-05	2.3541e-05	2.3541e-05	2.3541e-05
1671	2.3424e-05	2.5983e-06	5.8742e-06	2.3424e-05	2.3424e-05	2.3424e-05	2.3424e-05	2.3424e-05	2.3424e-05
1672	2.3307e-05	2.5705e-06	5.8023e-06	2.3307e-05	2.3307e-05	2.3307e-05	2.3307e-05	2.3307e-05	2.3307e-05
1673	2.319e-05	2.5431e-06	5.7312e-06	2.319e-05	2.319e-05	2.319e-05	2.319e-05	2.319e-05	2.319e-05
1674	2.3075e-05	2.516e-06	5.661e-06	2.3075e-05	2.3075e-05	2.3075e-05	2.3075e-05	2.3075e-05	2.3075e-05
1675	2.296e-05	2.4891e-06	5.5916e-06	2.296e-05	2.296e-05	2.296e-05	2.296e-05	2.296e-05	2.296e-05
1676	2.2845e-05	2.4625e-06	5.523e-06	2.2845e-05	2.2845e-05	2.2845e-05	2.2845e-05	2.2845e-05	2.2845e-05
1677	2.2731e-05	2.4362e-06	5.4552e-06	2.2731e-05	2.2731e-05	2.2731e-05	2.2731e-05	2.2731e-05	2.2731e-05
1678	2.2618e-05	2.4102e-06	5.3883e-06	2.2618e-05	2.2618e-05	2.2618e-05	2.2618e-05	2.2618e-05	2.2618e-05
1679	2.2505e-05	2.3845e-06	5.3221e-06	2.2505e-05	2.2505e-05	2.2505e-05	2.2505e-05	2.2505e-05	2.2505e-05
1680	2.2392e-05	2.359e-06	5.2567e-06	2.2392e-05	2.2392e-05	2.2392e-05	2.2392e-05	2.2392e-05	2.2392e-05
1681	2.2281e-05	2.3338e-06	5.1921e-06	2.2281e-05	2.2281e-05	2.2281e-05	2.2281e-05	2.2281e-05	2.2281e-05
1682	2.217e-05	2.3089e-06	5.1282e-06	2.217e-05	2.217e-05	2.217e-05	2.217e-05	2.217e-05	2.217e-05
1683	2.2059e-05	2.2842e-06	5.0652e-06	2.2059e-05	2.2059e-05	2.2059e-05	2.2059e-05	2.2059e-05	2.2059e-05
1684	2.1949e-05	2.2598e-06	5.0028e-06	2.1949e-05	2.1949e-05	2.1949e-05	2.1949e-05	2.1949e-05	2.1949e-05
1685	2.1839e-05	2.2357e-06	4.9413e-06	2.1839e-05	2.1839e-05	2.1839e-05	2.1839e-05	2.1839e-05	2.1839e-05
1686	2.173e-05	2.2118e-06	4.8804e-06	2.173e-05	2.173e-05	2.173e-05	2.173e-05	2.173e-05	2.173e-05
1687	2.1622e-05	2.1882e-06	4.8203e-06	2.1622e-05	2.1622e-05	2.1622e-05	2.1622e-05	2.1622e-05	2.1622e-05
1688	2.1514e-05	2.1648e-06	4.7609e-06	2.1514e-05	2.1514e-05	2.1514e-05	2.1514e-05	2.1514e-05	2.1514e-05
1689	2.1407e-05	2.1417e-06	4.7022e-06	2.1407e-05	2.1407e-05	2.1407e-05	2.1407e-05	2.1407e-05	2.1407e-05
1690	2.13e-05	2.1188e-06	4.6442e-06	2.13e-05	2.13e-05	2.13e-05	2.13e-05	2.13e-05	2.13e-05
1691	2.1194e-05	2.0962e-06	4.5869e-06	2.1194e-05	2.1194e-05	2.1194e-05	2.1194e-05	2.1194e-05	2.1194e-05
1692	2.1088e-05	2.0738e-06	4.5303e-06	2.1088e-05	2.1088e-05	2.1088e-05	2.1088e-05	2.1088e-05	2.1088e-05
1693	2.0983e-05	2.0516e-06	4.4744e-06	2.0983e-05	2.0983e-05	2.0983e-05	2.0983e-05	2.0983e-05	2.0983e-05
1694	2.0878e-05	2.0297e-06	4.4191e-06	2.0878e-05	2.0878e-05	2.0878e-05	2.0878e-05	2.0878e-05	2.0878e-05
1695	2.0774e-05	2.008e-06	4.3645e-06	2.0774e-05	2.0774e-05	2.0774e-05	2.0774e-05	2.0774e-05	2.0774e-05
1696	2.067e-05	1.9866e-06	4.3106e-06	2.067e-05	2.067e-05	2.067e-05	2.067e-05	2.067e-05	2.067e-05
1697	2.0567e-05	1.9653e-06	4.2573e-06	2.0567e-05	2.0567e-05	2.0567e-05	2.0567e-05	2.0567e-05	2.0567e-05
1698	2.0464e-05	1.9443e-06	4.2047e-06	2.0464e-05	2.0464e-05	2.0464e-05	2.0464e-05	2.0464e-05	2.0464e-05
1699	2.0362e-05	1.9236e-06	4.1527e-06	2.0362e-05	2.0362e-05	2.0362e-05	2.0362e-05	2.0362e-05	2.0362e-05
1700	2.026e-05	1.903e-06	4.1013e-06	2.026e-05	2.026e-05	2.026e-05	2.026e-05	2.026e-05	2.026e-05
1701	2.0159e-05	1.8827e-06	4.0505e-06	2.0159e-05	2.0159e-05	2.0159e-05	2.0159e-05	2.0159e-05	2.0159e-05
1702	2.0059e-05	1.8625e-06	4.0004e-06	2.0059e-05	2.0059e-05	2.0059e-05	2.0059e-05	2.0059e-05	2.0059e-05
1703	1.9959e-05	1.8426e-06	3.9508e-06	1.9959e-05	1.9959e-05	1.9959e-05	1.9959e-05	1.9959e-05	1.9959e-05
1704	1.9859e-05	1.8229e-06	3.9019e-06	1.9859e-05	1.9859e-05	1.9859e-05	1.9859e-05	1.9859e-05	1.9859e-05
1705	1.976e-05	1.8035e-06	3.8535e-06	1.976e-05	1.976e-05	1.976e-05	1.976e-05	1.976e-05	1.976e-05
1706	1.9661e-05	1.7842e-06	3.8058e-06	1.9661e-05	1.9661e-05	1.9661e-05	1.9661e-05	1.9661e-05	1.9661e-05
1707	1.9563e-05	1.7651e-06	3.7586e-06	1.9563e-05	1.9563e-05	1.9563e-05	1.9563e-05	1.9563e-05	1.9563e-05
1708	1.9466e-05	1.7462e-06	3.712e-06	1.9466e-05	1.9466e-05	1.9466e-05	1.9466e-05	1.9466e-05	1.9466e-05
1709	1.9369e-05	1.7276e-06	3.6659e-06	1.9369e-05	1.9369e-05	1.9369e-05	1.9369e-05	1.9369e-05	1.9369e-05
1710	1.9272e-05	1.7091e-06	3.6204e-06	1.9272e-05	1.9272e-05	1.9272e-05	1.9272e-05	1.9272e-05	1.9272e-05
1711	1.9176e-05	1.6908e-06	3.5755e-06	1.9176e-05	1.9176e-05	1.9176e-05	1.9176e-05	1.9176e-05	1.9176e-05
1712	1.908e-05	1.6728e-06	3.5311e-06	1.908e-05	1.908e-05	1.908e-05	1.908e-05	1.908e-05	1.908e-05
1713	1.8985e-05	1.6549e-06	3.4872e-06	1.8985e-05	1.8985e-05	1.8985e-05	1.8985e-05	1.8985e-05	1.8985e-05
1714	1.889e-05	1.6372e-06	3.4439e-06	1.889e-05	1.889e-05	1.889e-05	1.889e-05	1.889e-05	1.889e-05
1715	1.8796e-05	1.6197e-06	3.4011e-06	1.8796e-05	1.8796e-05	1.8796e-05	1.8796e-05	1.8796e-05	1.8796e-05
1716	1.8702e-05	1.6024e-06	3.3588e-06	1.8702e-05	1.8702e-05	1.8702e-05	1.8702e-05	1.8702e-05	1.8702e-05
1717	1.8609e-05	1.5852e-06	3.3171e-06	1.8609e-05	1.8609e-05	1.8609e-05	1.8609e-05	1.8609e-05	1.8609e-05
1718	1.8516e-05	1.5683e-06	3.2758e-06	1.8516e-05	1.8516e-05	1.8516e-05	1.8516e-05	1.8516e-05	1.8516e-05
1719	1.8423e-05	1.5515e-06	3.2351e-06	1.8423e-05	1.8423e-05	1.8423e-05	1.8423e-05	1.8423e-05	1.8423e-05
1720	1.8332e-05	1.5349e-06	3.1948e-06	1.8332e-05	1.8332e-05	1.8332e-05	1.8332e-05	1.8332e-05	1.8332e-05
1721	1.824e-05	1.5185e-06	3.1551e-06	1.824e-05	1.824e-05	1.824e-05	1.824e-05	1.824e-05	1.824e-05
1722	1.8149e-05	1.5023e-06	3.1158e-06	1.8149e-05	1.8149e-05	1.8149e-05	1.8149e-05	1.8149e-05	1.8149e-05
1723	1.8058e-05	1.4862e-06	3.077e-06	1.8058e-05	1.8058e-05	1.8058e-05	1.8058e-05	1.8058e-05	1.8058e-05
1724	1.7968e-05	1.4703e-06	3.0387e-06	1.7968e-05	1.7968e-05	1.7968e-05	1.7968e-05	1.7968e-05	1.7968e-05
1725	1.7879e-05	1.4546e-06	3.0008e-06	1.7879e-05	1.7879e-05	1.7879e-05	1.7879e-05	1.7879e-05	1.7879e-05
1726	1.7789e-05	1.439e-06	2.9634e-06	1.7789e-05	1.7789e-05	1.7789e-05	1.7789e-05	1.7789e-05	1.7789e-05
1727	1.7701e-05	1.4236e-06	2.9265e-06	1.7701e-05	1.7701e-05	1.7701e-05	1.7701e-05	1.7701e-05	1.7701e-05
1728	1.7612e-05	1.4084e-06	2.89e-06	1.7612e-05	1.7612e-05	1.7612e-05	1.7612e-05	1.7612e-05	1.7612e-05
1729	1.7525e-05	1.3933e-06	2.854e-06	1.7525e-05	1.7525e-05	1.7525e-05	1.7525e-05	1.7525e-05	1.7525e-05
1730	1.7437e-05	1.3784e-06	2.8184e-06	1.7437e-05	1.7437e-05	1.7437e-05	1.7437e-05	1.7437e-05	1.7437e-05
1731	1.735e-05	1.3637e-06	2.7832e-06	1.735e-05	1.735e-05	1.735e-05	1.735e-05	1.735e-05	1.735e-05
1732	1.7263e-05	1.3491e-06	2.7485e-06	1.7263e-05	1.7263e-05	1.7263e-05	1.7263e-05	1.7263e-05	1.7263e-05
1733	1.7177e-05	1.3347e-06	2.7142e-06	1.7177e-05	1.7177e-05	1.7177e-05	1.7177e-05	1.7177e-05	1.7177e-05
1734	1.7092e-05	1.3204e-06	2.6803e-06	1.7092e-05	1.7092e-05	1.7092e-05	1.7092e-05	1.7092e-05	1.7092e-05
1735	1.7006e-05	1.3063e-06	2.6469e-06	1.7006e-05	1.7006e-05	1.7006e-05	1.7006e-05	1.7006e-05	1.7006e-05
1736	1.6921e-05	1.2923e-06	2.6138e-06	1.6921e-05	1.6921e-05	1.6921e-05	1.6921e-05	1.6921e-05	1.6921e-05
1737	1.6837e-05	1.2785e-06	2.5812e-06	1.6837e-05	1.6837e-05	1.6837e-05	1.6837e-05	1.6837e-05	1.6837e-05
1738	1.6753e-05	1.2648e-06	2.5489e-06	1.6753e-05	1.6753e-05	1.6753e-05	1.6753e-05	1.6753e-05	1.6753e-05
1739	1.6669e-05	1.2512e-06	2.5171e-06	1.6669e-05	1.6669e-05	1.6669e-05	1.6669e-05	1.6669e-05	1.6669e-05
1740	1.6586e-05	1.2379e-06	2.4856e-06	1.6586e-05	1.6586e-05	1.6586e-05	1.6586e-05	1.6586e-05	1.6586e-05
1741	1.6503e-05	1.2246e-06	2.4546e-06	1.6503e-05	1.6503e-05	1.6503e-05	1.6503e-05	1.6503e-05	1.6503e-05
1742	1.6421e-05	1.2115e-06	2.4239e-06	1.6421e-05	1.6421e-05	1.6421e-05	1.6421e-05	1.6421e-05	1.6421e-05
1743	1.6339e-05	1.1985e-06	2.3936e-06	1.6339e-05	1.6339e-05	1.6339e-05	1.6339e-05	1.6339e-05	1.6339e-05
1744	1.6258e-05	1.1857e-06	2.3636e-06	1.6258e-05	1.6258e-05	1.6258e-05	1.6258e-05	1.6258e-05	1.6258e-05
1745	1.6177e-05	1.173e-06	2.3341e-06	1.6177e-05	1.6177e-05	1.6177e-05	1.6177e-05	1.6177e-05	1.6177e-05
1746	1.6096e-05	1.1605e-06	2.3049e-06	1.6096e-05	1.6096e-05	1.6096e-05	1.6096e-05	1.6096e-05	1.6096e-05
1747	1.6015e-05	1.1481e-06	2.276e-06	1.6015e-05	1.6015e-05	1.6015e-05	1.6015e-05	1.6015e-05	1.6015e-05
1748	1.5936e-05	1.1358e-06	2.2476e-06	1.5936e-05	1.5936e-05	1.5936e-05	1.5936e-05	1.5936e-05	1.5936e-05
1749	1.5856e-05	1.1236e-06	2.2194e-06	1.5856e-05	1.5856e-05	1.5856e-05	1.5856e-05	1.5856e-05	1.5856e-05
1750	1.5777e-05	1.1116e-06	2.1916e-06	1.5777e-05	1.5777e-05	1.5777e-05	1.5777e-05	1.5777e-05	1.5777e-05
1751	1.5698e-05	1.0997e-06	2.1642e-06	1.5698e-05	1.5698e-05	1.5698e-05	1.5698e-05	1.5698e-05	1.5698e-05
1752	1.562e-05	1.0879e-06	2.1371e-06	1.562e-05	1.562e-05	1.562e-05	1.562e-05	1.562e-05	1.562e-05
1753	1.5542e-05	1.0763e-06	2.1103e-06	1.5542e-05	1.5542e-05	1.5542e-05	1.5542e-05	1.5542e-05	1.5542e-05
1754	1.5464e-05	1.0648e-06	2.0839e-06	1.5464e-05	1.5464e-05	1.5464e-05	1.5464e-05	1.5464e-05	1.5464e-05
1755	1.5387e-05	1.0534e-06	2.0578e-06	1.5387e-05	1.5387e-05	1.5387e-05	1.5387e-05	1.5387e-05	1.5387e-05
1756	1.531e-05	1.0421e-06	2.032e-06	1.531e-05	1.531e-05	1.531e-05	1.531e-05	1.531e-05	1.531e-05
1757	1.5234e-05	1.0309e-06	2.0065e-06	1.5234e-05	1.5234e-05	1.5234e-05	1.5234e-05	1.5234e-05	1.5234e-05
1758	1.5158e-05	1.0199e-06	1.9814e-06	1.5158e-05	1.5158e-05	1.5158e-05	1.5158e-05	1.5158e-05	1.5158e-05
1759	1.5082e-05	1.009e-06	1.9566e-06	1.5082e-05	1.5082e-05	1.5082e-05	1.5082e-05	1.5082e-05	1.5082e-05
1760	1.5007e-05	9.9819e-07	1.932e-06	1.5007e-05	1.5007e-05	1.5007e-05	1.5007e-05	1.5007e-05	1.5007e-05
1761	1.4932e-05	9.875e-07	1.9078e-06	1.4932e-05	1.4932e-05	1.4932e-05	1.4932e-05	1.4932e-05	1.4932e-05
1762	1.4858e-05	9.7693e-07	1.8839e-06	1.4858e-05	1.4858e-05	1.4858e-05	1.4858e-05	1.4858e-05	1.4858e-05
1763	1.4784e-05	9.6647e-07	1.8602e-06	1.4784e-05	1.4784e-05	1.4784e-05	1.4784e-05	1.4784e-05	1.4784e-05
1764	1.471e-05	9.5613e-07	1.8369e-06	1.471e-05	1.471e-05	1.471e-05	1.471e-05	1.471e-05	1.471e-05
1765	1.4636e-05	9.4589e-07	1.8139e-06	1.4636e-05	1.4636e-05	1.4636e-05	1.4636e-05	1.4636e-05	1.4636e-05
1766	1.4563e-05	9.3577e-07	1.7911e-06	1.4563e-05	1.4563e-05	1.4563e-05	1.4563e-05	1.4563e-05	1.4563e-05
1767	1.4491e-05	9.2575e-07	1.7686e-06	1.4491e-05	1.4491e-05	1.4491e-05	1.4491e-05	1.4491e-05	1.4491e-05
1768	1.4418e-05	9.1584e-07	1.7464e-06	1.4418e-05	1.4418e-05	1.4418e-05	1.4418e-05	1.4418e-05	1.4418e-05
1769	1.4346e-05	9.0603e-07	1.7245e-06	1.4346e-05	1.4346e-05	1.4346e-05	1.4346e-05	1.4346e-05	1.4346e-05
1770	1.4275e-05	8.9633e-07	1.7028e-06	1.4275e-05	1.4275e-05	1.4275e-05	1.4275e-05	1.4275e-05	1.4275e-05
1771	1.4204e-05	8.8674e-07	1.6815e-06	1.4204e-05	1.4204e-05	1.4204e-05	1.4204e-05	1.4204e-05	1.4204e-05
1772	1.4133e-05	8.7724e-07	1.6603e-06	1.4133e-05	1.4133e-05	1.4133e-05	1.4133e-05	1.4133e-05	1.4133e-05
1773	1.4062e-05	8.6785e-07	1.6395e-06	1.4062e-05	1.4062e-05	1.4062e-05	1.4062e-05	1.4062e-05	1.4062e-05
1774	1.3992e-05	8.5856e-07	1.6189e-06	1.3992e-05	1.3992e-05	1.3992e-05	1.3992e-05	1.3992e-05	1.3992e-05
1775	1.3922e-05	8.4937e-07	1.5985e-06	1.3922e-05	1.3922e-05	1.3922e-05	1.3922e-05	1.3922e-05	1.3922e-05
1776	1.3853e-05	8.4027e-07	1.5785e-06	1.3853e-05	1.3853e-05	1.3853e-05	1.3853e-05	1.3853e-05	1.3853e-05
1777	1.3784e-05	8.3128e-07	1.5586e-06	1.3784e-05	1.3784e-05	1.3784e-05	1.3784e-05	1.3784e-05	1.3784e-05
1778	1.3715e-05	8.2237e-07	1.539e-06	1.3715e-05	1.3715e-05	1.3715e-05	1.3715e-05	1.3715e-05	1.3715e-05
1779	1.3646e-05	8.1357e-07	1.5197e-06	1.3646e-05	1.3646e-05	1.3646e-05	1.3646e-05	1.3646e-05	1.3646e-05
1780	1.3578e-05	8.0486e-07	1.5006e-06	1.3578e-05	1.3578e-05	1.3578e-05	1.3578e-05	1.3578e-05	1.3578e-05
1781	1.3511e-05	7.9624e-07	1.4817e-06	1.3511e-05	1.3511e-05	1.3511e-05	1.3511e-05	1.3511e-05	1.3511e-05
1782	1.3443e-05	7.8771e-07	1.4631e-06	1.3443e-05	1.3443e-05	1.3443e-05	1.3443e-05	1.3443e-05	1.3443e-05
1783	1.3376e-05	7.7928e-07	1.4447e-06	1.3376e-05	1.3376e-05	1.3376e-05	1.3376e-05	1.3376e-05	1.3376e-05
1784	1.3309e-05	7.7093e-07	1.4265e-06	1.3309e-05	1.3309e-05	1.3309e-05	1.3309e-05	1.3309e-05	1.3309e-05
1785	1.3243e-05	7.6268e-07	1.4086e-06	1.3243e-05	1.3243e-05	1.3243e-05	1.3243e-05	1.3243e-05	1.3243e-05
1786	1.3177e-05	7.5451e-07	1.3909e-06	1.3177e-05	1.3177e-05	1.3177e-05	1.3177e-05	1.3177e-05	1.3177e-05
1787	1.3111e-05	7.4643e-07	1.3734e-06	1.3111e-05	1.3111e-05	1.3111e-05	1.3111e-05	1.3111e-05	1.3111e-05
1788	1.3046e-05	7.3844e-07	1.3561e-06	1.3046e-05	1.3046e-05	1.3046e-05	1.3046e-05	1.3046e-05	1.3046e-05
1789	1.2981e-05	7.3053e-07	1.339e-06	1.2981e-05	1.2981e-05	1.2981e-05	1.2981e-05	1.2981e-05	1.2981e-05
1790	1.2916e-05	7.2271e-07	1.3222e-06	1.2916e-05	1.2916e-05	1.2916e-05	1.2916e-05	1.2916e-05	1.2916e-05
1791	1.2851e-05	7.1497e-07	1.3055e-06	1.2851e-05	1.2851e-05	1.2851e-05	1.2851e-05	1.2851e-05	1.2851e-05
1792	1.2787e-05	7.0731e-07	1.2891e-06	1.2787e-05	1.2787e-05	1.2787e-05	1.2787e-05	1.2787e-05	1.2787e-05
1793	1.2723e-05	6.9973e-07	1.2729e-06	1.2723e-05	1.2723e-05	1.2723e-05	1.2723e-05	1.2723e-05	1.2723e-05
1794	1.266e-05	6.9224e-07	1.2568e-06	1.266e-05	1.266e-05	1.266e-05	1.266e-05	1.266e-05	1.266e-05
1795	1.2597e-05	6.8483e-07	1.241e-06	1.2597e-05	1.2597e-05	1.2597e-05	1.2597e-05	1.2597e-05	1.2597e-05
1796	1.2534e-05	6.7749e-07	1.2254e-06	1.2534e-05	1.2534e-05	1.2534e-05	1.2534e-05	1.2534e-05	1.2534e-05
1797	1.2471e-05	6.7023e-07	1.21e-06	1.2471e-05	1.2471e-05	1.2471e-05	1.2471e-05	1.2471e-05	1.2471e-05
1798	1.2409e-05	6.6306e-07	1.1947e-06	1.2409e-05	1.2409e-05	1.2409e-05	1.2409e-05	1.2409e-05	1.2409e-05
1799	1.2347e-05	6.5595e-07	1.1797e-06	1.2347e-05	1.2347e-05	1.2347e-05	1.2347e-05	1.2347e-05	1.2347e-05
1800	1.2286e-05	6.4893e-07	1.1648e-06	1.2286e-05	1.2286e-05	1.2286e-05	1.2286e-05	1.2286e-05	1.2286e-05
1801	1.2224e-05	6.4198e-07	1.1501e-06	1.2224e-05	1.2224e-05	1.2224e-05	1.2224e-05	1.2224e-05	1.2224e-05
1802	1.2163e-05	6.351e-07	1.1357e-06	1.2163e-05	1.2163e-05	1.2163e-05	1.2163e-05	1.2163e-05	1.2163e-05
1803	1.2103e-05	6.283e-07	1.1213e-06	1.2103e-05	1.2103e-05	1.2103e-05	1.2103e-05	1.2103e-05	1.2103e-05
1804	1.2042e-05	6.2157e-07	1.1072e-06	1.2042e-05	1.2042e-05	1.2042e-05	1.2042e-05	1.2042e-05	1.2042e-05
1805	1.1982e-05	6.1491e-07	1.0933e-06	1.1982e-05	1.1982e-05	1.1982e-05	1.1982e-05	1.1982e-05	1.1982e-05
1806	1.1922e-05	6.0833e-07	1.0795e-06	1.1922e-05	1.1922e-05	1.1922e-05	1.1922e-05	1.1922e-05	1.1922e-05
1807	1.1863e-05	6.0181e-07	1.0659e-06	1.1863e-05	1.1863e-05	1.1863e-05	1.1863e-05	1.1863e-05	1.1863e-05
1808	1.1804e-05	5.9536e-07	1.0524e-06	1.1804e-05	1.1804e-05	1.1804e-05	1.1804e-05	1.1804e-05	1.1804e-05
1809	1.1745e-05	5.8899e-07	1.0392e-06	1.1745e-05	1.1745e-05	1.1745e-05	1.1745e-05	1.1745e-05	1.1745e-05
1810	1.1686e-05	5.8268e-07	1.0261e-06	1.1686e-05	1.1686e-05	1.1686e-05	1.1686e-05	1.1686e-05	1.1686e-05
1811	1.1628e-05	5.7643e-07	1.0131e-06	1.1628e-05	1.1628e-05	1.1628e-05	1.1628e-05	1.1628e-05	1.1628e-05
1812	1.157e-05	5.7026e-07	1.0004e-06	1.157e-05	1.157e-05	1.157e-05	1.157e-05	1.157e-05	1.157e-05
1813	1.1512e-05	5.6415e-07	9.8775e-07	1.1512e-05	1.1512e-05	1.1512e-05	1.1512e-05	1.1512e-05	1.1512e-05
1814	1.1455e-05	5.5811e-07	9.753e-07	1.1455e-05	1.1455e-05	1.1455e-05	1.1455e-05	1.1455e-05	1.1455e-05
1815	1.1397e-05	5.5213e-07	9.63e-07	1.1397e-05	1.1397e-05	1.1397e-05	1.1397e-05	1.1397e-05	1.1397e-05
1816	1.1341e-05	5.4621e-07	9.5085e-07	1.1341e-05	1.1341e-05	1.1341e-05	1.1341e-05	1.1341e-05	1.1341e-05
1817	1.1284e-05	5.4036e-07	9.3886e-07	1.1284e-05	1.1284e-05	1.1284e-05	1.1284e-05	1.1284e-05	1.1284e-05
1818	1.1228e-05	5.3457e-07	9.2701e-07	1.1228e-05	1.1228e-05	1.1228e-05	1.1228e-05	1.1228e-05	1.1228e-05
1819	1.1172e-05	5.2885e-07	9.1532e-07	1.1172e-05	1.1172e-05	1.1172e-05	1.1172e-05	1.1172e-05	1.1172e-05
1820	1.1116e-05	5.2318e-07	9.0377e-07	1.1116e-05	1.1116e-05	1.1116e-05	1.1116e-05	1.1116e-05	1.1116e-05
1821	1.106e-05	5.1758e-07	8.9237e-07	1.106e-05	1.106e-05	1.106e-05	1.106e-05	1.106e-05	1.106e-05
1822	1.1005e-05	5.1203e-07	8.8111e-07	1.1005e-05	1.1005e-05	1.1005e-05	1.1005e-05	1.1005e-05	1.1005e-05
1823	1.095e-05	5.0655e-07	8.6999e-07	1.095e-05	1.095e-05	1.095e-05	1.095e-05	1.095e-05	1.095e-05
1824	1.0896e-05	5.0112e-07	8.5901e-07	1.0896e-05	1.0896e-05	1.0896e-05	1.0896e-05	1.0896e-05	1.0896e-05
1825	1.0841e-05	4.9575e-07	8.4817e-07	1.0841e-05	1.0841e-05	1.0841e-05	1.0841e-05	1.0841e-05	1.0841e-05
1826	1.0787e-05	4.9044e-07	8.3746e-07	1.0787e-05	1.0787e-05	1.0787e-05	1.0787e-05	1.0787e-05	1.0787e-05
1827	1.0733e-05	4.8518e-07	8.2689e-07	1.0733e-05	1.0733e-05	1.0733e-05	1.0733e-05	1.0733e-05	1.0733e-05
1828	1.068e-05	4.7999e-07	8.1646e-07	1.068e-05	1.068e-05	1.068e-05	1.068e-05	1.068e-05	1.068e-05
1829	1.0626e-05	4.7484e-07	8.0615e-07	1.0626e-05	1.0626e-05	1.0626e-05	1.0626e-05	1.0626e-05	1.0626e-05
1830	1.0573e-05	4.6976e-07	7.9597e-07	1.0571e-05	1.0573e-05	1.0573e-05	1.0573e-05	1.0573e-05	1.0573e-05
1831	1.0521e-05	4.6472e-07	7.8592e-07	1.0516e-05	1.0521e-05	1.0521e-05	1.0521e-05	1.0521e-05	1.0521e-05
1832	1.0468e-05	4.5974e-07	7.76e-07	1.0459e-05	1.0468e-05	1.0468e-05	1.0468e-05	1.0468e-05	1.0468e-05
1833	1.0416e-05	4.5482e-07	7.662e-07	1.0402e-05	1.0416e-05	1.0416e-05	1.0416e-05	1.0416e-05	1.0416e-05
1834	1.0364e-05	4.4994e-07	7.5653e-07	1.0344e-05	1.0364e-05	1.0364e-05	1.0364e-05	1.0364e-05	1.0364e-05
1835	1.0312e-05	4.4512e-07	7.4697e-07	1.0285e-05	1.0312e-05	1.0312e-05	1.0312e-05	1.0312e-05	1.0312e-05
1836	1.0261e-05	4.4035e-07	7.3754e-07	1.0226e-05	1.0261e-05	1.0261e-05	1.0261e-05	1.0261e-05	1.0261e-05
1837	1.021e-05	4.3564e-07	7.2823e-07	1.0165e-05	1.021e-05	1.021e-05	1.021e-05	1.021e-05	1.021e-05
1838	1.0159e-05	4.3097e-07	7.1903e-07	1.0104e-05	1.0159e-05	1.0159e-05	1.0159e-05	1.0159e-05	1.0159e-05
1839	1.0108e-05	4.2635e-07	7.0995e-07	1.0042e-05	1.0108e-05	1.0108e-05	1.0108e-05	1.0108e-05	1.0108e-05
1840	1.0058e-05	4.2178e-07	7.0098e-07	9.9796e-06	1.0058e-05	1.0058e-05	1.0058e-05	1.0058e-05	1.0058e-05
1841	1.0007e-05	4.1726e-07	6.9212e-07	9.9161e-06	1.0007e-05	1.0007e-05	1.0007e-05	1.0007e-05	1.0007e-05
1842	9.9574e-06	4.1279e-07	6.8338e-07	9.8518e-06	9.9574e-06	9.9574e-06	9.9574e-06	9.9574e-06	9.9574e-06
1843	9.9077e-06	4.0837e-07	6.7475e-07	9.7868e-06	9.9077e-06	9.9077e-06	9.9077e-06	9.9077e-06	9.9077e-06
1844	9.8583e-06	4.0399e-07	6.6622e-07	9.7209e-06	9.8583e-06	9.8583e-06	9.8583e-06	9.8583e-06	9.8583e-06
1845	9.8091e-06	3.9966e-07	6.578e-07	9.6544e-06	9.8091e-06	9.8091e-06	9.8091e-06	9.8091e-06	9.8091e-06
1846	9.7601e-06	3.9538e-07	6.4949e-07	9.587e-06	9.7601e-06	9.7601e-06	9.7601e-06	9.7601e-06	9.7601e-06
1847	9.7114e-06	3.9114e-07	6.4128e-07	9.519e-06	9.7114e-06	9.7114e-06	9.7114e-06	9.7114e-06	9.7114e-06
1848	9.663e-06	3.8695e-07	6.3318e-07	9.4502e-06	9.663e-06	9.663e-06	9.663e-06	9.663e-06	9.663e-06
1849	9.6148e-06	3.8281e-07	6.2518e-07	9.3807e-06	9.6148e-06	9.6148e-06	9.6148e-06	9.6148e-06	9.6148e-06
1850	9.5668e-06	3.787e-07	6.1728e-07	9.3104e-06	9.5668e-06	9.5668e-06	9.5668e-06	9.5668e-06	9.5668e-06
1851	9.519e-06	3.7465e-07	6.0948e-07	9.2395e-06	9.519e-06	9.519e-06	9.519e-06	9.519e-06	9.519e-06
1852	9.4715e-06	3.7063e-07	6.0177e-07	9.1679e-06	9.4715e-06	9.4715e-06	9.4715e-06	9.4715e-06	9.4715e-06
1853	9.4243e-06	3.6666e-07	5.9417e-07	9.0956e-06	9.4243e-06	9.4243e-06	9.4243e-06	9.4243e-06	9.4243e-06
1854	9.3773e-06	3.6273e-07	5.8666e-07	9.0226e-06	9.3773e-06	9.3773e-06	9.3773e-06	9.3773e-06	9.3773e-06
1855	9.3305e-06	3.5884e-07	5.7924e-07	8.949e-06	9.3305e-06	9.3305e-06	9.3305e-06	9.3305e-06	9.3305e-06
1856	9.2839e-06	3.55e-07	5.7192e-07	8.8748e-06	9.2839e-06	9.2839e-06	9.2839e-06	9.2839e-06	9.2839e-06
1857	9.2376e-06	3.5119e-07	5.6469e-07	8.7999e-06	9.2376e-06	9.2376e-06	9.2376e-06	9.2376e-06	9.2376e-06
1858	9.1915e-06	3.4743e-07	5.5755e-07	8.7244e-06	9.1915e-06	9.1915e-06	9.1915e-06	9.1915e-06	9.1915e-06
1859	9.1456e-06	3.4371e-07	5.505e-07	8.6484e-06	9.1456e-06	9.1456e-06	9.1456e-06	9.1456e-06	9.1456e-06
1860	9.1e-06	3.4002e-07	5.4354e-07	8.5718e-06	9.1e-06	9.1e-06	9.1e-06	9.1e-06	9.1e-06
1861	9.0546e-06	3.3638e-07	5.3667e-07	8.4946e-06	9.0546e-06	9.0546e-06	9.0546e-06	9.0546e-06	9.0546e-06
1862	9.0094e-06	3.3278e-07	5.2988e-07	8.4169e-06	9.0094e-06	9.0094e-06	9.0094e-06	9.0094e-06	9.0094e-06
1863	8.9644e-06	3.2921e-07	5.2318e-07	8.3387e-06	8.9644e-06	8.9644e-06	8.9644e-06	8.9644e-06	8.9644e-06
1864	8.9197e-06	3.2568e-07	5.1657e-07	8.2599e-06	8.9197e-06	8.9197e-06	8.9197e-06	8.9197e-06	8.9197e-06
1865	8.8752e-06	3.2219e-07	5.1003e-07	8.1807e-06	8.8752e-06	8.8752e-06	8.8752e-06	8.8752e-06	8.8752e-06
1866	8.8309e-06	3.1874e-07	5.0358e-07	8.1011e-06	8.8309e-06	8.8309e-06	8.8309e-06	8.8309e-06	8.8309e-06
1867	8.7868e-06	3.1532e-07	4.9721e-07	8.021e-06	8.7868e-06	8.7868e-06	8.7868e-06	8.7868e-06	8.7868e-06
1868	8.743e-06	3.1194e-07	4.9093e-07	7.9405e-06	8.743e-06	8.743e-06	8.743e-06	8.743e-06	8.743e-06
1869	8.6994e-06	3.086e-07	4.8472e-07	7.8596e-06	8.6994e-06	8.6994e-06	8.6994e-06	8.6994e-06	8.6994e-06
1870	8.656e-06	3.0529e-07	4.7858e-07	7.7784e-06	8.656e-06	8.656e-06	8.656e-06	8.656e-06	8.656e-06
1871	8.6128e-06	3.0202e-07	4.7253e-07	7.6968e-06	8.6128e-06	8.6128e-06	8.6128e-06	8.6128e-06	8.6128e-06
1872	8.5698e-06	2.9878e-07	4.6655e-07	7.6148e-06	8.5698e-06	8.5698e-06	8.5698e-06	8.5698e-06	8.5698e-06
1873	8.527e-06	2.9558e-07	4.6065e-07	7.5326e-06	8.527e-06	8.527e-06	8.527e-06	8.527e-06	8.527e-06
1874	8.4845e-06	2.9241e-07	4.5482e-07	7.4501e-06	8.4845e-06	8.4845e-06	8.4845e-06	8.4845e-06	8.4845e-06
1875	8.4421e-06	2.8928e-07	4.4907e-07	7.3674e-06	8.4421e-06	8.4421e-06	8.4421e-06	8.4421e-06	8.4421e-06
1876	8.4e-06	2.8618e-07	4.4339e-07	7.2844e-06	8.4e-06	8.4e-06	8.4e-06	8.4e-06	8.4e-06
1877	8.3581e-06	2.8311e-07	4.3778e-07	7.2012e-06	8.3581e-06	8.3581e-06	8.3581e-06	8.3581e-06	8.3581e-06
1878	8.3164e-06	2.8008e-07	4.3224e-07	7.1179e-06	8.3164e-06	8.3164e-06	8.3164e-06	8.3164e-06	8.3164e-06
1879	8.2749e-06	2.7708e-07	4.2677e-07	7.0344e-06	8.2749e-06	8.2749e-06	8.2749e-06	8.2749e-06	8.2749e-06
1880	8.2336e-06	2.7411e-07	4.2137e-07	6.9508e-06	8.2336e-06	8.2336e-06	8.2336e-06	8.2336e-06	8.2336e-06
1881	8.1925e-06	2.7117e-07	4.1604e-07	6.8671e-06	8.1925e-06	8.1925e-06	8.1925e-06	8.1925e-06	8.1925e-06
1882	8.1516e-06	2.6826e-07	4.1078e-07	6.7833e-06	8.1516e-06	8.1516e-06	8.1516e-06	8.1516e-06	8.1516e-06
1883	8.1109e-06	2.6539e-07	4.0558e-07	6.6995e-06	8.1109e-06	8.1109e-06	8.1109e-06	8.1109e-06	8.1109e-06
1884	8.0705e-06	2.6254e-07	4.0045e-07	6.6157e-06	8.0705e-06	8.0705e-06	8.0705e-06	8.0705e-06	8.0705e-06
1885	8.0302e-06	2.5973e-07	3.9538e-07	6.5318e-06	8.0302e-06	8.0302e-06	8.0302e-06	8.0302e-06	8.0302e-06
1886	7.9901e-06	2.5694e-07	3.9037e-07	6.448e-06	7.9901e-06	7.9901e-06	7.9901e-06	7.9901e-06	7.9901e-06
1887	7.9503e-06	2.5419e-07	3.8543e-07	6.3643e-06	7.9503e-06	7.9503e-06	7.9503e-06	7.9503e-06	7.9503e-06
1888	7.9106e-06	2.5147e-07	3.8056e-07	6.2807e-06	7.9106e-06	7.9106e-06	7.9106e-06	7.9106e-06	7.9106e-06
1889	7.8711e-06	2.4877e-07	3.7574e-07	6.1971e-06	7.8711e-06	7.8711e-06	7.8711e-06	7.8711e-06	7.8711e-06
1890	7.8318e-06	2.461e-07	3.7098e-07	6.1137e-06	7.8318e-06	7.8318e-06	7.8318e-06	7.8318e-06	7.8318e-06
1891	7.7928e-06	2.4347e-07	3.6629e-07	6.0305e-06	7.7928e-06	7.7928e-06	7.7928e-06	7.7928e-06	7.7928e-06
1892	7.7539e-06	2.4086e-07	3.6165e-07	5.9475e-06	7.7539e-06	7.7539e-06	7.7539e-06	7.7539e-06	7.7539e-06
1893	7.7152e-06	2.3828e-07	3.5707e-07	5.8647e-06	7.7152e-06	7.7152e-06	7.7152e-06	7.7152e-06	7.7152e-06
1894	7.6767e-06	2.3572e-07	3.5256e-07	5.7821e-06	7.6767e-06	7.6767e-06	7.6767e-06	7.6767e-06	7.6767e-06
1895	7.6384e-06	2.3319e-07	3.4809e-07	5.6998e-06	7.6384e-06	7.6384e-06	7.6384e-06	7.6384e-06	7.6384e-06
1896	7.6003e-06	2.307e-07	3.4369e-07	5.6178e-06	7.6003e-06	7.6003e-06	7.6003e-06	7.6003e-06	7.6003e-06
1897	7.5623e-06	2.2822e-07	3.3934e-07	5.5361e-06	7.5623e-06	7.5623e-06	7.5623e-06	7.5623e-06	7.5623e-06
1898	7.5246e-06	2.2578e-07	3.3504e-07	5.4547e-06	7.5246e-06	7.5246e-06	7.5246e-06	7.5246e-06	7.5246e-06
1899	7.487e-06	2.2336e-07	3.308e-07	5.3738e-06	7.487e-06	7.487e-06	7.487e-06	7.487e-06	7.487e-06
1900	7.4497e-06	2.2096e-07	3.2661e-07	5.2932e-06	7.4497e-06	7.4497e-06	7.4497e-06	7.4497e-06	7.4497e-06
1901	7.4125e-06	2.1859e-07	3.2248e-07	5.213e-06	7.4125e-06	7.4125e-06	7.4125e-06	7.4125e-06	7.4125e-06
1902	7.3755e-06	2.1625e-07	3.1839e-07	5.1332e-06	7.3755e-06	7.3755e-06	7.3755e-06	7.3755e-06	7.3755e-06
1903	7.3387e-06	2.1393e-07	3.1436e-07	5.0539e-06	7.3387e-06	7.3387e-06	7.3387e-06	7.3387e-06	7.3387e-06
1904	7.3021e-06	2.1164e-07	3.1038e-07	4.975e-06	7.3021e-06	7.3021e-06	7.3021e-06	7.3021e-06	7.3021e-06
1905	7.2657e-06	2.0937e-07	3.0645e-07	4.8967e-06	7.2657e-06	7.2657e-06	7.2657e-06	7.2657e-06	7.2657e-06
1906	7.2294e-06	2.0713e-07	3.0257e-07	4.8189e-06	7.2294e-06	7.2294e-06	7.2294e-06	7.2294e-06	7.2294e-06
1907	7.1933e-06	2.0491e-07	2.9874e-07	4.7416e-06	7.1933e-06	7.1933e-06	7.1933e-06	7.1933e-06	7.1933e-06
1908	7.1574e-06	2.0271e-07	2.9496e-07	4.6648e-06	7.1574e-06	7.1574e-06	7.1574e-06	7.1574e-06	7.1574e-06
1909	7.1217e-06	2.0054e-07	2.9122e-07	4.5887e-06	7.1217e-06	7.1217e-06	7.1217e-06	7.1217e-06	7.1217e-06
1910	7.0862e-06	1.9839e-07	2.8753e-07	4.5131e-06	7.0862e-06	7.0862e-06	7.0862e-06	7.0862e-06	7.0862e-06
1911	7.0508e-06	1.9626e-07	2.8389e-07	4.4381e-06	7.0508e-06	7.0508e-06	7.0508e-06	7.0508e-06	7.0508e-06
1912	7.0156e-06	1.9416e-07	2.803e-07	4.3637e-06	7.0156e-06	7.0156e-06	7.0156e-06	7.0156e-06	7.0156e-06
1913	6.9806e-06	1.9208e-07	2.7675e-07	4.29e-06	6.9806e-06	6.9806e-06	6.9806e-06	6.9806e-06	6.9806e-06
1914	6.9458e-06	1.9002e-07	2.7324e-07	4.217e-06	6.9458e-06	6.9458e-06	6.9458e-06	6.9458e-06	6.9458e-06
1915	6.9111e-06	1.8798e-07	2.6978e-07	4.1446e-06	6.9111e-06	6.9111e-06	6.9111e-06	6.9111e-06	6.9111e-06
1916	6.8767e-06	1.8596e-07	2.6637e-07	4.0728e-06	6.8767e-06	6.8767e-06	6.8767e-06	6.8767e-06	6.8767e-06
1917	6.8423e-06	1.8397e-07	2.6299e-07	4.0018e-06	6.8423e-06	6.8423e-06	6.8423e-06	6.8423e-06	6.8423e-06
1918	6.8082e-06	1.82e-07	2.5966e-07	3.9315e-06	6.8082e-06	6.8082e-06	6.8082e-06	6.8082e-06	6.8082e-06
1919	6.7742e-06	1.8005e-07	2.5637e-07	3.8619e-06	6.7742e-06	6.7742e-06	6.7742e-06	6.7742e-06	6.7742e-06
1920	6.7404e-06	1.7812e-07	2.5313e-07	3.793e-06	6.7404e-06	6.7404e-06	6.7404e-06	6.7404e-06	6.7404e-06
1921	6.7068e-06	1.7621e-07	2.4992e-07	3.7249e-06	6.7068e-06	6.7068e-06	6.7068e-06	6.7068e-06	6.7068e-06
1922	6.6733e-06	1.7432e-07	2.4675e-07	3.6575e-06	6.6733e-06	6.6733e-06	6.6733e-06	6.6733e-06	6.6733e-06
1923	6.64e-06	1.7245e-07	2.4363e-07	3.5909e-06	6.64e-06	6.64e-06	6.64e-06	6.64e-06	6.64e-06
1924	6.6069e-06	1.706e-07	2.4054e-07	3.525e-06	6.6069e-06	6.6069e-06	6.6069e-06	6.6069e-06	6.6069e-06
1925	6.5739e-06	1.6877e-07	2.375e-07	3.4599e-06	6.5739e-06	6.5739e-06	6.5739e-06	6.5739e-06	6.5739e-06
1926	6.5411e-06	1.6696e-07	2.3449e-07	3.3956e-06	6.5411e-06	6.5411e-06	6.5411e-06	6.5411e-06	6.5411e-06
1927	6.5085e-06	1.6517e-07	2.3152e-07	3.3321e-06	6.5085e-06	6.5085e-06	6.5085e-06	6.5085e-06	6.5085e-06
1928	6.476e-06	1.634e-07	2.2858e-07	3.2693e-06	6.476e-06	6.476e-06	6.476e-06	6.476e-06	6.476e-06
1929	6.4437e-06	1.6165e-07	2.2569e-07	3.2074e-06	6.4437e-06	6.4437e-06	6.4437e-06	6.4437e-06	6.4437e-06
1930	6.4115e-06	1.5992e-07	2.2283e-07	3.1463e-06	6.4115e-06	6.4115e-06	6.4115e-06	6.4115e-06	6.4115e-06
1931	6.3795e-06	1.5821e-07	2.2001e-07	3.0859e-06	6.3795e-06	6.3795e-06	6.3795e-06	6.3795e-06	6.3795e-06
1932	6.3477e-06	1.5651e-07	2.1722e-07	3.0264e-06	6.3477e-06	6.3477e-06	6.3477e-06	6.3477e-06	6.3477e-06
1933	6.316e-06	1.5483e-07	2.1447e-07	2.9677e-06	6.316e-06	6.316e-06	6.316e-06	6.316e-06	6.316e-06
1934	6.2845e-06	1.5317e-07	2.1175e-07	2.9098e-06	6.2845e-06	6.2845e-06	6.2845e-06	6.2845e-06	6.2845e-06
1935	6.2531e-06	1.5153e-07	2.0907e-07	2.8527e-06	6.2531e-06	6.2531e-06	6.2531e-06	6.2531e-06	6.2531e-06
1936	6.2219e-06	1.4991e-07	2.0642e-07	2.7964e-06	6.2219e-06	6.2219e-06	6.2219e-06	6.2219e-06	6.2219e-06
1937	6.1909e-06	1.483e-07	2.038e-07	2.741e-06	6.1909e-06	6.1909e-06	6.1909e-06	6.1909e-06	6.1909e-06
1938	6.16e-06	1.4671e-07	2.0122e-07	2.6863e-06	6.16e-06	6.16e-06	6.16e-06	6.16e-06	6.16e-06
1939	6.1293e-06	1.4514e-07	1.9867e-07	2.6325e-06	6.1293e-06	6.1293e-06	6.1293e-06	6.1293e-06	6.1293e-06
1940	6.0987e-06	1.4358e-07	1.9616e-07	2.5795e-06	6.0987e-06	6.0987e-06	6.0987e-06	6.0987e-06	6.0987e-06
1941	6.0682e-06	1.4204e-07	1.9367e-07	2.5273e-06	6.0682e-06	6.0682e-06	6.0682e-06	6.0682e-06	6.0682e-06
1942	6.038e-06	1.4052e-07	1.9122e-07	2.4759e-06	6.038e-06	6.038e-06	6.038e-06	6.038e-06	6.038e-06
1943	6.0078e-06	1.3901e-07	1.8879e-07	2.4253e-06	6.0078e-06	6.0078e-06	6.0078e-06	6.0078e-06	6.0078e-06
1944	5.9779e-06	1.3752e-07	1.864e-07	2.3755e-06	5.9779e-06	5.9779e-06	5.9779e-06	5.9779e-06	5.9779e-06
1945	5.948e-06	1.3605e-07	1.8404e-07	2.3265e-06	5.948e-06	5.948e-06	5.948e-06	5.948e-06	5.948e-06
1946	5.9183e-06	1.3459e-07	1.8171e-07	2.2783e-06	5.9183e-06	5.9183e-06	5.9183e-06	5.9183e-06	5.9183e-06
1947	5.8888e-06	1.3315e-07	1.7941e-07	2.2309e-06	5.8888e-06	5.8888e-06	5.8888e-06	5.8888e-06	5.8888e-06
1948	5.8594e-06	1.3172e-07	1.7713e-07	2.1843e-06	5.8594e-06	5.8594e-06	5.8594e-06	5.8594e-06	5.8594e-06
1949	5.8302e-06	1.3031e-07	1.7489e-07	2.1385e-06	5.8302e-06	5.8302e-06	5.8302e-06	5.8302e-06	5.8302e-06
1950	5.8011e-06	1.2891e-07	1.7267e-07	2.0934e-06	5.8011e-06	5.8011e-06	5.8011e-06	5.8011e-06	5.8011e-06
1951	5.7722e-06	1.2753e-07	1.7048e-07	2.0492e-06	5.7722e-06	5.7722e-06	5.7722e-06	5.7722e-06	5.7722e-06
1952	5.7433e-06	1.2616e-07	1.6832e-07	2.0056e-06	5.7433e-06	5.7433e-06	5.7433e-06	5.7433e-06	5.7433e-06
1953	5.7147e-06	1.2481e-07	1.6619e-07	1.9629e-06	5.7147e-06	5.7147e-06	5.7147e-06	5.7147e-06	5.7147e-06
1954	5.6862e-06	1.2347e-07	1.6408e-07	1.9209e-06	5.6862e-06	5.6862e-06	5.6862e-06	5.6862e-06	5.6862e-06
1955	5.6578e-06	1.2215e-07	1.62e-07	1.8796e-06	5.6578e-06	5.6578e-06	5.6578e-06	5.6578e-06	5.6578e-06
1956	5.6296e-06	1.2084e-07	1.5995e-07	1.8391e-06	5.6296e-06	5.6296e-06	5.6296e-06	5.6296e-06	5.6296e-06
1957	5.6015e-06	1.1954e-07	1.5792e-07	1.7994e-06	5.6015e-06	5.6015e-06	5.6015e-06	5.6015e-06	5.6015e-06
1958	5.5735e-06	1.1826e-07	1.5592e-07	1.7603e-06	5.5735e-06	5.5735e-06	5.5735e-06	5.5735e-06	5.5735e-06
1959	5.5457e-06	1.1699e-07	1.5395e-07	1.722e-06	5.5457e-06	5.5457e-06	5.5457e-06	5.5457e-06	5.5457e-06
1960	5.518e-06	1.1574e-07	1.52e-07	1.6844e-06	5.518e-06	5.518e-06	5.518e-06	5.518e-06	5.518e-06
1961	5.4905e-06	1.145e-07	1.5007e-07	1.6474e-06	5.4905e-06	5.4905e-06	5.4905e-06	5.4905e-06	5.4905e-06
1962	5.4631e-06	1.1327e-07	1.4817e-07	1.6112e-06	5.4631e-06	5.4631e-06	5.4631e-06	5.4631e-06	5.4631e-06
1963	5.4358e-06	1.1205e-07	1.4629e-07	1.5757e-06	5.4358e-06	5.4358e-06	5.4358e-06	5.4358e-06	5.4358e-06
1964	5.4087e-06	1.1085e-07	1.4444e-07	1.5408e-06	5.4087e-06	5.4087e-06	5.4087e-06	5.4087e-06	5.4087e-06
1965	5.3817e-06	1.0966e-07	1.4261e-07	1.5066e-06	5.3817e-06	5.3817e-06	5.3817e-06	5.3817e-06	5.3817e-06
1966	5.3549e-06	1.0849e-07	1.408e-07	1.4731e-06	5.3549e-06	5.3549e-06	5.3549e-06	5.3549e-06	5.3549e-06
1967	5.3282e-06	1.0733e-07	1.3901e-07	1.4403e-06	5.3282e-06	5.3282e-06	5.3282e-06	5.3282e-06	5.3282e-06
1968	5.3016e-06	1.0618e-07	1.3725e-07	1.408e-06	5.3016e-06	5.3016e-06	5.3016e-06	5.3016e-06	5.3016e-06
1969	5.2751e-06	1.0504e-07	1.3551e-07	1.3764e-06	5.2751e-06	5.2751e-06	5.2751e-06	5.2751e-06	5.2751e-06
1970	5.2488e-06	1.0391e-07	1.3379e-07	1.3455e-06	5.2488e-06	5.2488e-06	5.2488e-06	5.2488e-06	5.2488e-06
1971	5.2226e-06	1.028e-07	1.321e-07	1.3151e-06	5.2226e-06	5.2226e-06	5.2226e-06	5.2226e-06	5.2226e-06
1972	5.1965e-06	1.0169e-07	1.3042e-07	1.2854e-06	5.1965e-06	5.1965e-06	5.1965e-06	5.1965e-06	5.1965e-06
1973	5.1706e-06	1.006e-07	1.2877e-07	1.2563e-06	5.1706e-06	5.1706e-06	5.1706e-06	5.1706e-06	5.1706e-06
1974	5.1448e-06	9.9526e-08	1.2714e-07	1.2277e-06	5.1448e-06	5.1448e-06	5.1448e-06	5.1448e-06	5.1448e-06
1975	5.1191e-06	9.8459e-08	1.2553e-07	1.1998e-06	5.1191e-06	5.1191e-06	5.1191e-06	5.1191e-06	5.1191e-06
1976	5.0936e-06	9.7403e-08	1.2394e-07	1.1724e-06	5.0936e-06	5.0936e-06	5.0936e-06	5.0936e-06	5.0936e-06
1977	5.0682e-06	9.6359e-08	1.2237e-07	1.1456e-06	5.0682e-06	5.0682e-06	5.0682e-06	5.0682e-06	5.0682e-06
1978	5.0429e-06	9.5326e-08	1.2081e-07	1.1193e-06	5.0429e-06	5.0429e-06	5.0429e-06	5.0429e-06	5.0429e-06
1979	5.0177e-06	9.4304e-08	1.1928e-07	1.0936e-06	5.0177e-06	5.0177e-06	5.0177e-06	5.0177e-06	5.0177e-06
1980	4.9927e-06	9.3293e-08	1.1777e-07	1.0684e-06	4.9927e-06	4.9927e-06	4.9927e-06	4.9927e-06	4.9927e-06
1981	4.9678e-06	9.2293e-08	1.1628e-07	1.0437e-06	4.9678e-06	4.9678e-06	4.9678e-06	4.9678e-06	4.9678e-06
1982	4.943e-06	9.1303e-08	1.148e-07	1.0196e-06	4.943e-06	4.943e-06	4.943e-06	4.943e-06	4.943e-06
1983	4.9183e-06	9.0324e-08	1.1335e-07	9.96e-07	4.9183e-06	4.9183e-06	4.9183e-06	4.9183e-06	4.9183e-06
1984	4.8938e-06	8.9356e-08	1.1191e-07	9.7288e-07	4.8938e-06	4.8938e-06	4.8938e-06	4.8938e-06	4.8938e-06
1985	4.8693e-06	8.8398e-08	1.1049e-07	9.5026e-07	4.8693e-06	4.8693e-06	4.8693e-06	4.8693e-06	4.8693e-06
1986	4.845e-06	8.745e-08	1.0909e-07	9.2812e-07	4.845e-06	4.845e-06	4.845e-06	4.845e-06	4.845e-06
1987	4.8209e-06	8.6513e-08	1.0771e-07	9.0647e-07	4.8209e-06	4.8209e-06	4.8209e-06	4.8209e-06	4.8209e-06
1988	4.7968e-06	8.5585e-08	1.0634e-07	8.8528e-07	4.7968e-06	4.7968e-06	4.7968e-06	4.7968e-06	4.7968e-06
1989	4.7729e-06	8.4667e-08	1.05e-07	8.6455e-07	4.7729e-06	4.7729e-06	4.7729e-06	4.7729e-06	4.7729e-06
1990	4.7491e-06	8.376e-08	1.0367e-07	8.4427e-07	4.7491e-06	4.7491e-06	4.7491e-06	4.7491e-06	4.7491e-06
1991	4.7254e-06	8.2862e-08	1.0235e-07	8.2444e-07	4.7254e-06	4.7254e-06	4.7254e-06	4.7254e-06	4.7254e-06
1992	4.7018e-06	8.1973e-08	1.0105e-07	8.0504e-07	4.7018e-06	4.7018e-06	4.7018e-06	4.7018e-06	4.7018e-06
1993	4.6783e-06	8.1094e-08	9.9772e-08	7.8607e-07	4.6783e-06	4.6783e-06	4.6783e-06	4.6783e-06	4.6783e-06
1994	4.655e-06	8.0225e-08	9.8508e-08	7.6751e-07	4.655e-06	4.655e-06	4.655e-06	4.655e-06	4.655e-06
1995	4.6317e-06	7.9365e-08	9.7259e-08	7.4937e-07	4.6317e-06	4.6317e-06	4.6317e-06	4.6317e-06	4.6317e-06
1996	4.6086e-06	7.8514e-08	9.6026e-08	7.3163e-07	4.6086e-06	4.6086e-06	4.6086e-06	4.6086e-06	4.6086e-06
1997	4.5856e-06	7.7672e-08	9.4808e-08	7.1429e-07	4.5856e-06	4.5856e-06	4.5856e-06	4.5856e-06	4.5856e-06
1998	4.5628e-06	7.6839e-08	9.3606e-08	6.9734e-07	4.5628e-06	4.5628e-06	4.5628e-06	4.5628e-06	4.5628e-06
1999	4.54e-06	7.6016e-08	9.242e-08	6.8076e-07	4.54e-06	4.54e-06	4.54e-06	4.54e-06	4.54e-06
2000	4.5173e-06	7.5201e-08	9.1248e-08	6.6456e-07	4.5173e-06	4.5173e-06	4.5173e-06	4.5173e-06	4.5173e-06
2001	4.4948e-06	7.4394e-08	9.0091e-08	6.4873e-07	4.4948e-06	4.4948e-06	4.4948e-06	4.4948e-06	4.4948e-06
2002	4.4724e-06	7.3597e-08	8.8949e-08	6.3325e-07	4.4724e-06	4.4724e-06	4.4724e-06	4.4724e-06	4.4724e-06
2003	4.45e-06	7.2808e-08	8.7821e-08	6.1812e-07	4.45e-06	4.45e-06	4.45e-06	4.45e-06	4.45e-06
2004	4.4278e-06	7.2027e-08	8.6708e-08	6.0334e-07	4.4278e-06	4.4278e-06	4.4278e-06	4.4278e-06	4.4278e-06
2005	4.4057e-06	7.1255e-08	8.5609e-08	5.8889e-07	4.4057e-06	4.4057e-06	4.4057e-06	4.4057e-06	4.4057e-06
2006	4.3838e-06	7.0491e-08	8.4523e-08	5.7477e-07	4.3838e-06	4.3838e-06	4.3838e-06	4.3838e-06	4.3838e-06
2007	4.3619e-06	6.9735e-08	8.3452e-08	5.6098e-07	4.3619e-06	4.3619e-06	4.3619e-06	4.3619e-06	4.3619e-06
2008	4.3401e-06	6.8987e-08	8.2394e-08	5.475e-07	4.3401e-06	4.3401e-06	4.3401e-06	4.3401e-06	4.3401e-06
2009	4.3185e-06	6.8248e-08	8.1349e-08	5.3434e-07	4.3185e-06	4.3185e-06	4.3185e-06	4.3185e-06	4.3185e-06
2010	4.2969e-06	6.7516e-08	8.0317e-08	5.2147e-07	4.2969e-06	4.2969e-06	4.2969e-06	4.2969e-06	4.2969e-06
2011	4.2755e-06	6.6792e-08	7.9299e-08	5.0891e-07	4.2755e-06	4.2755e-06	4.2755e-06	4.2755e-06	4.2755e-06
2012	4.2541e-06	6.6076e-08	7.8294e-08	4.9663e-07	4.2541e-06	4.2541e-06	4.2541e-06	4.2541e-06	4.2541e-06
2013	4.2329e-06	6.5367e-08	7.7301e-08	4.8464e-07	4.2329e-06	4.2329e-06	4.2329e-06	4.2329e-06	4.2329e-06
2014	4.2118e-06	6.4667e-08	7.6321e-08	4.7293e-07	4.2118e-06	4.2118e-06	4.2118e-06	4.2118e-06	4.2118e-06
2015	4.1908e-06	6.3973e-08	7.5353e-08	4.6149e-07	4.1908e-06	4.1908e-06	4.1908e-06	4.1908e-06	4.1908e-06
2016	4.1699e-06	6.3287e-08	7.4398e-08	4.5032e-07	4.1699e-06	4.1699e-06	4.1699e-06	4.1699e-06	4.1699e-06
2017	4.1491e-06	6.2609e-08	7.3455e-08	4.3941e-07	4.1491e-06	4.1491e-06	4.1491e-06	4.1491e-06	4.1491e-06
2018	4.1283e-06	6.1937e-08	7.2523e-08	4.2875e-07	4.1283e-06	4.1283e-06	4.1283e-06	4.1283e-06	4.1283e-06
2019	4.1077e-06	6.1273e-08	7.1604e-08	4.1834e-07	4.1077e-06	4.1077e-06	4.1077e-06	4.1077e-06	4.1077e-06
2020	4.0872e-06	6.0616e-08	7.0696e-08	4.0818e-07	4.0872e-06	4.0872e-06	4.0872e-06	4.0872e-06	4.0872e-06
2021	4.0669e-06	5.9967e-08	6.9799e-08	3.9826e-07	4.0669e-06	4.0669e-06	4.0669e-06	4.0669e-06	4.0669e-06
2022	4.0466e-06	5.9324e-08	6.8914e-08	3.8857e-07	4.0466e-06	4.0466e-06	4.0466e-06	4.0466e-06	4.0466e-06
2023	4.0264e-06	5.8687e-08	6.8041e-08	3.7911e-07	4.0264e-06	4.0264e-06	4.0264e-06	4.0264e-06	4.0264e-06
2024	4.0063e-06	5.8058e-08	6.7178e-08	3.6987e-07	4.0063e-06	4.0063e-06	4.0063e-06	4.0063e-06	4.0063e-06
2025	3.9863e-06	5.7436e-08	6.6326e-08	3.6085e-07	3.9863e-06	3.9863e-06	3.9863e-06	3.9863e-06	3.9863e-06
2026	3.9664e-06	5.682e-08	6.5485e-08	3.5205e-07	3.9664e-06	3.9664e-06	3.9664e-06	3.9664e-06	3.9664e-06
2027	3.9466e-06	5.6211e-08	6.4655e-08	3.4345e-07	3.9466e-06	3.9466e-06	3.9466e-06	3.9466e-06	3.9466e-06
2028	3.9269e-06	5.5608e-08	6.3835e-08	3.3506e-07	3.9269e-06	3.9269e-06	3.9269e-06	3.9269e-06	3.9269e-06
2029	3.9073e-06	5.5012e-08	6.3025e-08	3.2687e-07	3.9073e-06	3.9073e-06	3.9073e-06	3.9073e-06	3.9073e-06
2030	3.8878e-06	5.4422e-08	6.2226e-08	3.1887e-07	3.8878e-06	3.8878e-06	3.8878e-06	3.8878e-06	3.8878e-06
2031	3.8684e-06	5.3838e-08	6.1437e-08	3.1107e-07	3.8684e-06	3.8684e-06	3.8684e-06	3.8684e-06	3.8684e-06
2032	3.8491e-06	5.3261e-08	6.0658e-08	3.0345e-07	3.8491e-06	3.8491e-06	3.8491e-06	3.8491e-06	3.8491e-06
2033	3.8299e-06	5.269e-08	5.9889e-08	2.9601e-07	3.8299e-06	3.8299e-06	3.8299e-06	3.8299e-06	3.8299e-06
2034	3.8108e-06	5.2125e-08	5.913e-08	2.8876e-07	3.8108e-06	3.8108e-06	3.8108e-06	3.8108e-06	3.8108e-06
2035	3.7918e-06	5.1566e-08	5.838e-08	2.8167e-07	3.7918e-06	3.7918e-06	3.7918e-06	3.7918e-06	3.7918e-06
2036	3.7729e-06	5.1013e-08	5.7639e-08	2.7476e-07	3.7729e-06	3.7729e-06	3.7729e-06	3.7729e-06	3.7729e-06
2037	3.754e-06	5.0466e-08	5.6909e-08	2.6801e-07	3.754e-06	3.754e-06	3.754e-06	3.754e-06	3.754e-06
2038	3.7353e-06	4.9925e-08	5.6187e-08	2.6142e-07	3.7353e-06	3.7353e-06	3.7353e-06	3.7353e-06	3.7353e-06
2039	3.7167e-06	4.939e-08	5.5474e-08	2.55e-07	3.7167e-06	3.7167e-06	3.7167e-06	3.7167e-06	3.7167e-06
2040	3.6981e-06	4.886e-08	5.4771e-08	2.4872e-07	3.6981e-06	3.6981e-06	3.6981e-06	3.6981e-06	3.6981e-06
2041	3.6797e-06	4.8337e-08	5.4076e-08	2.426e-07	3.6797e-06	3.6797e-06	3.6797e-06	3.6797e-06	3.6797e-06
2042	3.6613e-06	4.7818e-08	5.3391e-08	2.3663e-07	3.6613e-06	3.6613e-06	3.6613e-06	3.6613e-06	3.6613e-06
2043	3.643e-06	4.7306e-08	5.2714e-08	2.308e-07	3.643e-06	3.643e-06	3.643e-06	3.643e-06	3.643e-06
2044	3.6248e-06	4.6798e-08	5.2045e-08	2.2511e-07	3.6248e-06	3.6248e-06	3.6248e-06	3.6248e-06	3.6248e-06
2045	3.6068e-06	4.6297e-08	5.1385e-08	2.1956e-07	3.6068e-06	3.6068e-06	3.6068e-06	3.6068e-06	3.6068e-06
2046	3.5888e-06	4.58e-08	5.0734e-08	2.1415e-07	3.5888e-06	3.5888e-06	3.5888e-06	3.5888e-06	3.5888e-06
2047	3.5709e-06	4.5309e-08	5.009e-08	2.0886e-07	3.5709e-06	3.5709e-06	3.5709e-06	3.5709e-06	3.5709e-06
2048	3.553e-06	4.4823e-08	4.9455e-08	2.0371e-07	3.553e-06	3.553e-06	3.553e-06	3.553e-06	3.553e-06
2049	3.5353e-06	4.4343e-08	4.8828e-08	1.9868e-07	3.5353e-06	3.5353e-06	3.5353e-06	3.5353e-06	3.5353e-06
2050	3.5177e-06	4.3867e-08	4.8209e-08	1.9377e-07	3.5177e-06	3.5177e-06	3.5177e-06	3.5177e-06	3.5177e-06
2051	3.5001e-06	4.3397e-08	4.7597e-08	1.8898e-07	3.5001e-06	3.5001e-06	3.5001e-06	3.5001e-06	3.5001e-06
2052	3.4826e-06	4.2932e-08	4.6994e-08	1.8431e-07	3.4826e-06	3.4826e-06	3.4826e-06	3.4826e-06	3.4826e-06
2053	3.4653e-06	4.2471e-08	4.6398e-08	1.7975e-07	3.4653e-06	3.4653e-06	3.4653e-06	3.4653e-06	3.4653e-06
2054	3.448e-06	4.2016e-08	4.5809e-08	1.7531e-07	3.448e-06	3.448e-06	3.448e-06	3.448e-06	3.448e-06
2055	3.4308e-06	4.1565e-08	4.5229e-08	1.7097e-07	3.4308e-06	3.4308e-06	3.4308e-06	3.4308e-06	3.4308e-06
2056	3.4136e-06	4.112e-08	4.4655e-08	1.6674e-07	3.4136e-06	3.4136e-06	3.4136e-06	3.4136e-06	3.4136e-06
2057	3.3966e-06	4.0679e-08	4.4089e-08	1.6261e-07	3.3966e-06	3.3966e-06	3.3966e-06	3.3966e-06	3.3966e-06
2058	3.3797e-06	4.0243e-08	4.353e-08	1.5858e-07	3.3797e-06	3.3797e-06	3.3797e-06	3.3797e-06	3.3797e-06
2059	3.3628e-06	3.9811e-08	4.2978e-08	1.5465e-07	3.3628e-06	3.3628e-06	3.3628e-06	3.3628e-06	3.3628e-06
2060	3.346e-06	3.9384e-08	4.2433e-08	1.5082e-07	3.346e-06	3.346e-06	3.346e-06	3.346e-06	3.346e-06
2061	3.3293e-06	3.8962e-08	4.1894e-08	1.4708e-07	3.3293e-06	3.3293e-06	3.3293e-06	3.3293e-06	3.3293e-06
2062	3.3127e-06	3.8544e-08	4.1363e-08	1.4343e-07	3.3127e-06	3.3127e-06	3.3127e-06	3.3127e-06	3.3127e-06
2063	3.2962e-06	3.8131e-08	4.0839e-08	1.3987e-07	3.2962e-06	3.2962e-06	3.2962e-06	3.2962e-06	3.2962e-06
2064	3.2797e-06	3.7722e-08	4.0321e-08	1.364e-07	3.2797e-06	3.2797e-06	3.2797e-06	3.2797e-06	3.2797e-06
2065	3.2634e-06	3.7318e-08	3.9809e-08	1.3302e-07	3.2634e-06	3.2634e-06	3.2634e-06	3.2634e-06	3.2634e-06
2066	3.2471e-06	3.6918e-08	3.9304e-08	1.2971e-07	3.2471e-06	3.2471e-06	3.2471e-06	3.2471e-06	3.2471e-06
2067	3.2309e-06	3.6522e-08	3.8806e-08	1.2649e-07	3.2309e-06	3.2309e-06	3.2309e-06	3.2309e-06	3.2309e-06
2068	3.2148e-06	3.613e-08	3.8314e-08	1.2335e-07	3.2148e-06	3.2148e-06	3.2148e-06	3.2148e-06	3.2148e-06
2069	3.1987e-06	3.5743e-08	3.7828e-08	1.2029e-07	3.1987e-06	3.1987e-06	3.1987e-06	3.1987e-06	3.1987e-06
2070	3.1828e-06	3.5359e-08	3.7348e-08	1.173e-07	3.1828e-06	3.1828e-06	3.1828e-06	3.1828e-06	3.1828e-06
2071	3.1669e-06	3.498e-08	3.6875e-08	1.1438e-07	3.1669e-06	3.1669e-06	3.1669e-06	3.1669e-06	3.1669e-06
2072	3.1511e-06	3.4605e-08	3.6407e-08	1.1154e-07	3.1511e-06	3.1511e-06	3.1511e-06	3.1511e-06	3.1511e-06
2073	3.1353e-06	3.4234e-08	3.5945e-08	1.0876e-07	3.1353e-06	3.1353e-06	3.1353e-06	3.1353e-06	3.1353e-06
2074	3.1197e-06	3.3867e-08	3.5489e-08	1.0606e-07	3.1197e-06	3.1197e-06	3.1197e-06	3.1197e-06	3.1197e-06
2075	3.1041e-06	3.3504e-08	3.5039e-08	1.0342e-07	3.1041e-06	3.1041e-06	3.1041e-06	3.1041e-06	3.1041e-06
2076	3.0886e-06	3.3145e-08	3.4595e-08	1.0085e-07	3.0886e-06	3.0886e-06	3.0886e-06	3.0886e-06	3.0886e-06
2077	3.0732e-06	3.2789e-08	3.4156e-08	9.8338e-08	3.0732e-06	3.0732e-06	3.0732e-06	3.0732e-06	3.0732e-06
2078	3.0579e-06	3.2438e-08	3.3723e-08	9.589e-08	3.0579e-06	3.0579e-06	3.0579e-06	3.0579e-06	3.0579e-06
2079	3.0426e-06	3.209e-08	3.3295e-08	9.3503e-08	3.0426e-06	3.0426e-06	3.0426e-06	3.0426e-06	3.0426e-06
2080	3.0275e-06	3.1746e-08	3.2873e-08	9.1174e-08	3.027e-06	3.0275e-06	3.0275e-06	3.0275e-06	3.0275e-06
2081	3.0123e-06	3.1405e-08	3.2456e-08	8.8904e-08	3.0111e-06	3.0123e-06	3.0123e-06	3.0123e-06	3.0123e-06
2082	2.9973e-06	3.1069e-08	3.2045e-08	8.6689e-08	2.995e-06	2.9973e-06	2.9973e-06	2.9973e-06	2.9973e-06
2083	2.9824e-06	3.0736e-08	3.1638e-08	8.453e-08	2.9786e-06	2.9824e-06	2.9824e-06	2.9824e-06	2.9824e-06
2084	2.9675e-06	3.0406e-08	3.1237e-08	8.2423e-08	2.9619e-06	2.9675e-06	2.9675e-06	2.9675e-06	2.9675e-06
2085	2.9527e-06	3.008e-08	3.0841e-08	8.0369e-08	2.9449e-06	2.9527e-06	2.9527e-06	2.9527e-06	2.9527e-06
2086	2.9379e-06	2.9757e-08	3.045e-08	7.8366e-08	2.9276e-06	2.9379e-06	2.9379e-06	2.9379e-06	2.9379e-06
2087	2.9233e-06	2.9438e-08	3.0063e-08	7.6413e-08	2.9101e-06	2.9233e-06	2.9233e-06	2.9233e-06	2.9233e-06
2088	2.9087e-06	2.9123e-08	2.9682e-08	7.4507e-08	2.8923e-06	2.9087e-06	2.9087e-06	2.9087e-06	2.9087e-06
2089	2.8942e-06	2.8811e-08	2.9306e-08	7.2649e-08	2.8742e-06	2.8942e-06	2.8942e-06	2.8942e-06	2.8942e-06
2090	2.8797e-06	2.8502e-08	2.8934e-08	7.0838e-08	2.8559e-06	2.8797e-06	2.8797e-06	2.8797e-06	2.8797e-06
2091	2.8654e-06	2.8196e-08	2.8567e-08	6.9071e-08	2.8372e-06	2.8654e-06	2.8654e-06	2.8654e-06	2.8654e-06
2092	2.8511e-06	2.7894e-08	2.8205e-08	6.7348e-08	2.8183e-06	2.8511e-06	2.8511e-06	2.8511e-06	2.8511e-06
2093	2.8368e-06	2.7595e-08	2.7847e-08	6.5667e-08	2.7991e-06	2.8368e-06	2.8368e-06	2.8368e-06	2.8368e-06
2094	2.8227e-06	2.7299e-08	2.7494e-08	6.4029e-08	2.7797e-06	2.8227e-06	2.8227e-06	2.8227e-06	2.8227e-06
2095	2.8086e-06	2.7006e-08	2.7145e-08	6.2431e-08	2.7599e-06	2.8086e-06	2.8086e-06	2.8086e-06	2.8086e-06
2096	2.7946e-06	2.6716e-08	2.6801e-08	6.0873e-08	2.74e-06	2.7946e-06	2.7946e-06	2.7946e-06	2.7946e-06
2097	2.7806e-06	2.643e-08	2.6461e-08	5.9353e-08	2.7197e-06	2.7806e-06	2.7806e-06	2.7806e-06	2.7806e-06
2098	2.7668e-06	2.6147e-08	2.6125e-08	5.7872e-08	2.6992e-06	2.7668e-06	2.7668e-06	2.7668e-06	2.7668e-06
2099	2.753e-06	2.5866e-08	2.5794e-08	5.6427e-08	2.6784e-06	2.753e-06	2.753e-06	2.753e-06	2.753e-06
2100	2.7392e-06	2.5589e-08	2.5467e-08	5.5018e-08	2.6573e-06	2.7392e-06	2.7392e-06	2.7392e-06	2.7392e-06
2101	2.7255e-06	2.5314e-08	2.5144e-08	5.3644e-08	2.636e-06	2.7255e-06	2.7255e-06	2.7255e-06	2.7255e-06
2102	2.7119e-06	2.5043e-08	2.4825e-08	5.2304e-08	2.6145e-06	2.7119e-06	2.7119e-06	2.7119e-06	2.7119e-06
2103	2.6984e-06	2.4774e-08	2.451e-08	5.0998e-08	2.5927e-06	2.6984e-06	2.6984e-06	2.6984e-06	2.6984e-06
2104	2.6849e-06	2.4509e-08	2.4199e-08	4.9724e-08	2.5707e-06	2.6849e-06	2.6849e-06	2.6849e-06	2.6849e-06
2105	2.6716e-06	2.4246e-08	2.3892e-08	4.8482e-08	2.5484e-06	2.6716e-06	2.6716e-06	2.6716e-06	2.6716e-06
2106	2.6582e-06	2.3986e-08	2.3589e-08	4.727e-08	2.5259e-06	2.6582e-06	2.6582e-06	2.6582e-06	2.6582e-06
2107	2.645e-06	2.3729e-08	2.329e-08	4.6089e-08	2.5032e-06	2.645e-06	2.645e-06	2.645e-06	2.645e-06
2108	2.6318e-06	2.3474e-08	2.2995e-08	4.4937e-08	2.4802e-06	2.6318e-06	2.6318e-06	2.6318e-06	2.6318e-06
2109	2.6186e-06	2.3223e-08	2.2703e-08	4.3814e-08	2.457e-06	2.6186e-06	2.6186e-06	2.6186e-06	2.6186e-06
2110	2.6056e-06	2.2974e-08	2.2415e-08	4.2719e-08	2.4336e-06	2.6056e-06	2.6056e-06	2.6056e-06	2.6056e-06
2111	2.5926e-06	2.2727e-08	2.2131e-08	4.1652e-08	2.4101e-06	2.5926e-06	2.5926e-06	2.5926e-06	2.5926e-06
2112	2.5796e-06	2.2484e-08	2.185e-08	4.061e-08	2.3863e-06	2.5796e-06	2.5796e-06	2.5796e-06	2.5796e-06
2113	2.5667e-06	2.2243e-08	2.1573e-08	3.9595e-08	2.3623e-06	2.5667e-06	2.5667e-06	2.5667e-06	2.5667e-06
2114	2.5539e-06	2.2004e-08	2.1299e-08	3.8605e-08	2.3381e-06	2.5539e-06	2.5539e-06	2.5539e-06	2.5539e-06
2115	2.5412e-06	2.1768e-08	2.1029e-08	3.764e-08	2.3138e-06	2.5412e-06	2.5412e-06	2.5412e-06	2.5412e-06
2116	2.5285e-06	2.1535e-08	2.0763e-08	3.6699e-08	2.2893e-06	2.5285e-06	2.5285e-06	2.5285e-06	2.5285e-06
2117	2.5159e-06	2.1304e-08	2.0499e-08	3.5781e-08	2.2646e-06	2.5159e-06	2.5159e-06	2.5159e-06	2.5159e-06
2118	2.5033e-06	2.1075e-08	2.0239e-08	3.4886e-08	2.2398e-06	2.5033e-06	2.5033e-06	2.5033e-06	2.5033e-06
2119	2.4909e-06	2.0849e-08	1.9983e-08	3.4014e-08	2.2148e-06	2.4909e-06	2.4909e-06	2.4909e-06	2.4909e-06
2120	2.4784e-06	2.0626e-08	1.9729e-08	3.3163e-08	2.1897e-06	2.4784e-06	2.4784e-06	2.4784e-06	2.4784e-06
2121	2.4661e-06	2.0405e-08	1.9479e-08	3.2333e-08	2.1645e-06	2.4661e-06	2.4661e-06	2.4661e-06	2.4661e-06
2122	2.4537e-06	2.0186e-08	1.9232e-08	3.1525e-08	2.1392e-06	2.4537e-06	2.4537e-06	2.4537e-06	2.4537e-06
2123	2.4415e-06	1.9969e-08	1.8988e-08	3.0736e-08	2.1137e-06	2.4415e-06	2.4415e-06	2.4415e-06	2.4415e-06
2124	2.4293e-06	1.9755e-08	1.8747e-08	2.9967e-08	2.0882e-06	2.4293e-06	2.4293e-06	2.4293e-06	2.4293e-06
2125	2.4172e-06	1.9544e-08	1.8509e-08	2.9217e-08	2.0625e-06	2.4172e-06	2.4172e-06	2.4172e-06	2.4172e-06
2126	2.4051e-06	1.9334e-08	1.8274e-08	2.8486e-08	2.0368e-06	2.4051e-06	2.4051e-06	2.4051e-06	2.4051e-06
2127	2.3931e-06	1.9127e-08	1.8043e-08	2.7774e-08	2.011e-06	2.3931e-06	2.3931e-06	2.3931e-06	2.3931e-06
2128	2.3812e-06	1.8922e-08	1.7814e-08	2.7079e-08	1.9851e-06	2.3812e-06	2.3812e-06	2.3812e-06	2.3812e-06
2129	2.3693e-06	1.8719e-08	1.7588e-08	2.6401e-08	1.9592e-06	2.3693e-06	2.3693e-06	2.3693e-06	2.3693e-06
2130	2.3575e-06	1.8518e-08	1.7365e-08	2.574e-08	1.9332e-06	2.3575e-06	2.3575e-06	2.3575e-06	2.3575e-06
2131	2.3457e-06	1.8319e-08	1.7145e-08	2.5096e-08	1.9072e-06	2.3457e-06	2.3457e-06	2.3457e-06	2.3457e-06
2132	2.334e-06	1.8123e-08	1.6927e-08	2.4468e-08	1.8812e-06	2.334e-06	2.334e-06	2.334e-06	2.334e-06
2133	2.3224e-06	1.7929e-08	1.6712e-08	2.3855e-08	1.8552e-06	2.3224e-06	2.3224e-06	2.3224e-06	2.3224e-06
2134	2.3108e-06	1.7736e-08	1.65e-08	2.3258e-08	1.8292e-06	2.3108e-06	2.3108e-06	2.3108e-06	2.3108e-06
2135	2.2993e-06	1.7546e-08	1.6291e-08	2.2676e-08	1.8031e-06	2.2993e-06	2.2993e-06	2.2993e-06	2.2993e-06
2136	2.2878e-06	1.7358e-08	1.6085e-08	2.2108e-08	1.7771e-06	2.2878e-06	2.2878e-06	2.2878e-06	2.2878e-06
2137	2.2764e-06	1.7172e-08	1.5881e-08	2.1555e-08	1.7512e-06	2.2764e-06	2.2764e-06	2.2764e-06	2.2764e-06
2138	2.265e-06	1.6988e-08	1.5679e-08	2.1015e-08	1.7252e-06	2.265e-06	2.265e-06	2.265e-06	2.265e-06
2139	2.2537e-06	1.6806e-08	1.548e-08	2.0489e-08	1.6993e-06	2.2537e-06	2.2537e-06	2.2537e-06	2.2537e-06
2140	2.2425e-06	1.6625e-08	1.5284e-08	1.9976e-08	1.6735e-06	2.2425e-06	2.2425e-06	2.2425e-06	2.2425e-06
2141	2.2313e-06	1.6447e-08	1.509e-08	1.9476e-08	1.6478e-06	2.2313e-06	2.2313e-06	2.2313e-06	2.2313e-06
2142	2.2201e-06	1.6271e-08	1.4899e-08	1.8988e-08	1.6221e-06	2.2201e-06	2.2201e-06	2.2201e-06	2.2201e-06
2143	2.2091e-06	1.6096e-08	1.471e-08	1.8513e-08	1.5965e-06	2.2091e-06	2.2091e-06	2.2091e-06	2.2091e-06
2144	2.198e-06	1.5924e-08	1.4523e-08	1.8049e-08	1.571e-06	2.198e-06	2.198e-06	2.198e-06	2.198e-06
2145	2.1871e-06	1.5753e-08	1.4339e-08	1.7597e-08	1.5456e-06	2.1871e-06	2.1871e-06	2.1871e-06	2.1871e-06
2146	2.1761e-06	1.5584e-08	1.4157e-08	1.7157e-08	1.5203e-06	2.1761e-06	2.1761e-06	2.1761e-06	2.1761e-06
2147	2.1653e-06	1.5417e-08	1.3977e-08	1.6727e-08	1.4952e-06	2.1653e-06	2.1653e-06	2.1653e-06	2.1653e-06
2148	2.1545e-06	1.5252e-08	1.38e-08	1.6308e-08	1.4702e-06	2.1545e-06	2.1545e-06	2.1545e-06	2.1545e-06
2149	2.1437e-06	1.5088e-08	1.3625e-08	1.59e-08	1.4453e-06	2.1437e-06	2.1437e-06	2.1437e-06	2.1437e-06
2150	2.133e-06	1.4926e-08	1.3452e-08	1.5501e-08	1.4206e-06	2.133e-06	2.133e-06	2.133e-06	2.133e-06
2151	2.1224e-06	1.4766e-08	1.3282e-08	1.5113e-08	1.396e-06	2.1224e-06	2.1224e-06	2.1224e-06	2.1224e-06
2152	2.1118e-06	1.4608e-08	1.3113e-08	1.4735e-08	1.3716e-06	2.1118e-06	2.1118e-06	2.1118e-06	2.1118e-06
2153	2.1013e-06	1.4451e-08	1.2947e-08	1.4366e-08	1.3474e-06	2.1013e-06	2.1013e-06	2.1013e-06	2.1013e-06
2154	2.0908e-06	1.4296e-08	1.2783e-08	1.4006e-08	1.3233e-06	2.0908e-06	2.0908e-06	2.0908e-06	2.0908e-06
2155	2.0803e-06	1.4143e-08	1.2621e-08	1.3655e-08	1.2995e-06	2.0803e-06	2.0803e-06	2.0803e-06	2.0803e-06
2156	2.07e-06	1.3991e-08	1.246e-08	1.3313e-08	1.2759e-06	2.07e-06	2.07e-06	2.07e-06	2.07e-06
2157	2.0596e-06	1.3841e-08	1.2302e-08	1.2979e-08	1.2524e-06	2.0596e-06	2.0596e-06	2.0596e-06	2.0596e-06
2158	2.0494e-06	1.3693e-08	1.2146e-08	1.2654e-08	1.2292e-06	2.0494e-06	2.0494e-06	2.0494e-06	2.0494e-06
2159	2.0391e-06	1.3546e-08	1.1992e-08	1.2337e-08	1.2062e-06	2.0391e-06	2.0391e-06	2.0391e-06	2.0391e-06
2160	2.029e-06	1.3401e-08	1.184e-08	1.2028e-08	1.1834e-06	2.029e-06	2.029e-06	2.029e-06	2.029e-06
2161	2.0188e-06	1.3257e-08	1.169e-08	1.1727e-08	1.1608e-06	2.0188e-06	2.0188e-06	2.0188e-06	2.0188e-06
2162	2.0088e-06	1.3115e-08	1.1542e-08	1.1433e-08	1.1385e-06	2.0088e-06	2.0088e-06	2.0088e-06	2.0088e-06
2163	1.9987e-06	1.2974e-08	1.1395e-08	1.1147e-08	1.1164e-06	1.9987e-06	1.9987e-06	1.9987e-06	1.9987e-06
2164	1.9888e-06	1.2835e-08	1.1251e-08	1.0867e-08	1.0945e-06	1.9888e-06	1.9888e-06	1.9888e-06	1.9888e-06
2165	1.9788e-06	1.2698e-08	1.1108e-08	1.0595e-08	1.0729e-06	1.9788e-06	1.9788e-06	1.9788e-06	1.9788e-06
2166	1.969e-06	1.2562e-08	1.0967e-08	1.033e-08	1.0516e-06	1.969e-06	1.969e-06	1.969e-06	1.969e-06
2167	1.9591e-06	1.2427e-08	1.0828e-08	1.0071e-08	1.0305e-06	1.9591e-06	1.9591e-06	1.9591e-06	1.9591e-06
2168	1.9494e-06	1.2294e-08	1.0691e-08	9.8184e-09	1.0097e-06	1.9494e-06	1.9494e-06	1.9494e-06	1.9494e-06
2169	1.9396e-06	1.2162e-08	1.0555e-08	9.5724e-09	9.8908e-07	1.9396e-06	1.9396e-06	1.9396e-06	1.9396e-06
2170	1.93e-06	1.2031e-08	1.0421e-08	9.3325e-09	9.6878e-07	1.93e-06	1.93e-06	1.93e-06	1.93e-06
2171	1.9203e-06	1.1902e-08	1.0289e-08	9.0987e-09	9.4875e-07	1.9203e-06	1.9203e-06	1.9203e-06	1.9203e-06
2172	1.9107e-06	1.1775e-08	1.0159e-08	8.8707e-09	9.2899e-07	1.9107e-06	1.9107e-06	1.9107e-06	1.9107e-06
2173	1.9012e-06	1.1648e-08	1.003e-08	8.6484e-09	9.095e-07	1.9012e-06	1.9012e-06	1.9012e-06	1.9012e-06
2174	1.8917e-06	1.1524e-08	9.9025e-09	8.4317e-09	8.9029e-07	1.8917e-06	1.8917e-06	1.8917e-06	1.8917e-06
2175	1.8823e-06	1.14e-08	9.7769e-09	8.2204e-09	8.7136e-07	1.8823e-06	1.8823e-06	1.8823e-06	1.8823e-06
2176	1.8729e-06	1.1278e-08	9.6529e-09	8.0144e-09	8.527e-07	1.8729e-06	1.8729e-06	1.8729e-06	1.8729e-06
2177	1.8635e-06	1.1157e-08	9.5305e-09	7.8135e-09	8.3433e-07	1.8635e-06	1.8635e-06	1.8635e-06	1.8635e-06
2178	1.8542e-06	1.1037e-08	9.4096e-09	7.6177e-09	8.1623e-07	1.8542e-06	1.8542e-06	1.8542e-06	1.8542e-06
2179	1.845e-06	1.0919e-08	9.2902e-09	7.4268e-09	7.9842e-07	1.845e-06	1.845e-06	1.845e-06	1.845e-06
2180	1.8358e-06	1.0802e-08	9.1724e-09	7.2407e-09	7.8089e-07	1.8358e-06	1.8358e-06	1.8358e-06	1.8358e-06
2181	1.8266e-06	1.0686e-08	9.0561e-09	7.0592e-09	7.6364e-07	1.8266e-06	1.8266e-06	1.8266e-06	1.8266e-06
2182	1.8175e-06	1.0571e-08	8.9412e-09	6.8823e-09	7.4668e-07	1.8175e-06	1.8175e-06	1.8175e-06	1.8175e-06
2183	1.8084e-06	1.0458e-08	8.8278e-09	6.7098e-09	7.2999e-07	1.8084e-06	1.8084e-06	1.8084e-06	1.8084e-06
2184	1.7994e-06	1.0346e-08	8.7158e-09	6.5416e-09	7.1359e-07	1.7994e-06	1.7994e-06	1.7994e-06	1.7994e-06
2185	1.7904e-06	1.0235e-08	8.6052e-09	6.3777e-09	6.9747e-07	1.7904e-06	1.7904e-06	1.7904e-06	1.7904e-06
2186	1.7815e-06	1.0125e-08	8.4961e-09	6.2178e-09	6.8163e-07	1.7815e-06	1.7815e-06	1.7815e-06	1.7815e-06
2187	1.7726e-06	1.0017e-08	8.3883e-09	6.062e-09	6.6606e-07	1.7726e-06	1.7726e-06	1.7726e-06	1.7726e-06
2188	1.7638e-06	9.9092e-09	8.2819e-09	5.91e-09	6.5078e-07	1.7638e-06	1.7638e-06	1.7638e-06	1.7638e-06
2189	1.755e-06	9.803e-09	8.1769e-09	5.7619e-09	6.3577e-07	1.755e-06	1.755e-06	1.755e-06	1.755e-06
2190	1.7462e-06	9.6978e-09	8.0732e-09	5.6175e-09	6.2103e-07	1.7462e-06	1.7462e-06	1.7462e-06	1.7462e-06
2191	1.7375e-06	9.5939e-09	7.9708e-09	5.4767e-09	6.0657e-07	1.7375e-06	1.7375e-06	1.7375e-06	1.7375e-06
2192	1.7288e-06	9.491e-09	7.8697e-09	5.3394e-09	5.9238e-07	1.7288e-06	1.7288e-06	1.7288e-06	1.7288e-06
2193	1.7202e-06	9.3892e-09	7.7698e-09	5.2056e-09	5.7846e-07	1.7202e-06	1.7202e-06	1.7202e-06	1.7202e-06
2194	1.7116e-06	9.2885e-09	7.6713e-09	5.0751e-09	5.648e-07	1.7116e-06	1.7116e-06	1.7116e-06	1.7116e-06
2195	1.7031e-06	9.1889e-09	7.574e-09	4.9479e-09	5.5141e-07	1.7031e-06	1.7031e-06	1.7031e-06	1.7031e-06
2196	1.6946e-06	9.0904e-09	7.4779e-09	4.8239e-09	5.3829e-07	1.6946e-06	1.6946e-06	1.6946e-06	1.6946e-06
2197	1.6861e-06	8.9929e-09	7.3831e-09	4.7029e-09	5.2542e-07	1.6861e-06	1.6861e-06	1.6861e-06	1.6861e-06
2198	1.6777e-06	8.8965e-09	7.2894e-09	4.5851e-09	5.128e-07	1.6777e-06	1.6777e-06	1.6777e-06	1.6777e-06
2199	1.6693e-06	8.8011e-09	7.197e-09	4.4701e-09	5.0045e-07	1.6693e-06	1.6693e-06	1.6693e-06	1.6693e-06
2200	1.661e-06	8.7067e-09	7.1057e-09	4.3581e-09	4.8834e-07	1.661e-06	1.661e-06	1.661e-06	1.661e-06
2201	1.6527e-06	8.6134e-09	7.0155e-09	4.2488e-09	4.7648e-07	1.6527e-06	1.6527e-06	1.6527e-06	1.6527e-06
2202	1.6445e-06	8.521e-09	6.9265e-09	4.1423e-09	4.6487e-07	1.6445e-06	1.6445e-06	1.6445e-06	1.6445e-06
2203	1.6363e-06	8.4296e-09	6.8387e-09	4.0385e-09	4.535e-07	1.6363e-06	1.6363e-06	1.6363e-06	1.6363e-06
2204	1.6281e-06	8.3392e-09	6.7519e-09	3.9372e-09	4.4237e-07	1.6281e-06	1.6281e-06	1.6281e-06	1.6281e-06
2205	1.62e-06	8.2498e-09	6.6663e-09	3.8385e-09	4.3148e-07	1.62e-06	1.62e-06	1.62e-06	1.62e-06
2206	1.6119e-06	8.1614e-09	6.5817e-09	3.7423e-09	4.2082e-07	1.6119e-06	1.6119e-06	1.6119e-06	1.6119e-06
2207	1.6038e-06	8.0739e-09	6.4983e-09	3.6485e-09	4.1038e-07	1.6038e-06	1.6038e-06	1.6038e-06	1.6038e-06
2208	1.5958e-06	7.9873e-09	6.4158e-09	3.557e-09	4.0018e-07	1.5958e-06	1.5958e-06	1.5958e-06	1.5958e-06
2209	1.5879e-06	7.9016e-09	6.3344e-09	3.4679e-09	3.902e-07	1.5879e-06	1.5879e-06	1.5879e-06	1.5879e-06
2210	1.58e-06	7.8169e-09	6.2541e-09	3.3809e-09	3.8044e-07	1.58e-06	1.58e-06	1.58e-06	1.58e-06
2211	1.5721e-06	7.7331e-09	6.1748e-09	3.2962e-09	3.7089e-07	1.5721e-06	1.5721e-06	1.5721e-06	1.5721e-06
2212	1.5642e-06	7.6502e-09	6.0964e-09	3.2135e-09	3.6156e-07	1.5642e-06	1.5642e-06	1.5642e-06	1.5642e-06
2213	1.5564e-06	7.5681e-09	6.0191e-09	3.133e-09	3.5243e-07	1.5564e-06	1.5564e-06	1.5564e-06	1.5564e-06
2214	1.5487e-06	7.487e-09	5.9428e-09	3.0544e-09	3.4352e-07	1.5487e-06	1.5487e-06	1.5487e-06	1.5487e-06
2215	1.5409e-06	7.4067e-09	5.8674e-09	2.9779e-09	3.348e-07	1.5409e-06	1.5409e-06	1.5409e-06	1.5409e-06
2216	1.5332e-06	7.3273e-09	5.793e-09	2.9032e-09	3.2629e-07	1.5332e-06	1.5332e-06	1.5332e-06	1.5332e-06
2217	1.5256e-06	7.2487e-09	5.7195e-09	2.8304e-09	3.1797e-07	1.5256e-06	1.5256e-06	1.5256e-06	1.5256e-06
2218	1.518e-06	7.171e-09	5.6469e-09	2.7595e-09	3.0984e-07	1.518e-06	1.518e-06	1.518e-06	1.518e-06
2219	1.5104e-06	7.0941e-09	5.5753e-09	2.6903e-09	3.019e-07	1.5104e-06	1.5104e-06	1.5104e-06	1.5104e-06
2220	1.5029e-06	7.018e-09	5.5046e-09	2.6228e-09	2.9415e-07	1.5029e-06	1.5029e-06	1.5029e-06	1.5029e-06
2221	1.4954e-06	6.9428e-09	5.4348e-09	2.5571e-09	2.8658e-07	1.4954e-06	1.4954e-06	1.4954e-06	1.4954e-06
2222	1.4879e-06	6.8683e-09	5.3658e-09	2.493e-09	2.7919e-07	1.4879e-06	1.4879e-06	1.4879e-06	1.4879e-06
2223	1.4805e-06	6.7947e-09	5.2978e-09	2.4305e-09	2.7197e-07	1.4805e-06	1.4805e-06	1.4805e-06	1.4805e-06
2224	1.4731e-06	6.7218e-09	5.2306e-09	2.3695e-09	2.6492e-07	1.4731e-06	1.4731e-06	1.4731e-06	1.4731e-06
2225	1.4657e-06	6.6497e-09	5.1642e-09	2.3101e-09	2.5805e-07	1.4657e-06	1.4657e-06	1.4657e-06	1.4657e-06
2226	1.4584e-06	6.5784e-09	5.0987e-09	2.2522e-09	2.5134e-07	1.4584e-06	1.4584e-06	1.4584e-06	1.4584e-06
2227	1.4511e-06	6.5079e-09	5.034e-09	2.1958e-09	2.4479e-07	1.4511e-06	1.4511e-06	1.4511e-06	1.4511e-06
2228	1.4439e-06	6.4381e-09	4.9702e-09	2.1407e-09	2.384e-07	1.4439e-06	1.4439e-06	1.4439e-06	1.4439e-06
2229	1.4367e-06	6.3691e-09	4.9071e-09	2.087e-09	2.3216e-07	1.4367e-06	1.4367e-06	1.4367e-06	1.4367e-06
2230	1.4295e-06	6.3008e-09	4.8449e-09	2.0347e-09	2.2608e-07	1.4295e-06	1.4295e-06	1.4295e-06	1.4295e-06
2231	1.4224e-06	6.2332e-09	4.7834e-09	1.9837e-09	2.2014e-07	1.4224e-06	1.4224e-06	1.4224e-06	1.4224e-06
2232	1.4153e-06	6.1664e-09	4.7228e-09	1.934e-09	2.1435e-07	1.4153e-06	1.4153e-06	1.4153e-06	1.4153e-06
2233	1.4082e-06	6.1003e-09	4.6629e-09	1.8855e-09	2.0871e-07	1.4082e-06	1.4082e-06	1.4082e-06	1.4082e-06
2234	1.4012e-06	6.0348e-09	4.6037e-09	1.8382e-09	2.032e-07	1.4012e-06	1.4012e-06	1.4012e-06	1.4012e-06
2235	1.3942e-06	5.9701e-09	4.5453e-09	1.7921e-09	1.9783e-07	1.3942e-06	1.3942e-06	1.3942e-06	1.3942e-06
2236	1.3873e-06	5.9061e-09	4.4877e-09	1.7472e-09	1.926e-07	1.3873e-06	1.3873e-06	1.3873e-06	1.3873e-06
2237	1.3803e-06	5.8428e-09	4.4307e-09	1.7034e-09	1.875e-07	1.3803e-06	1.3803e-06	1.3803e-06	1.3803e-06
2238	1.3735e-06	5.7801e-09	4.3745e-09	1.6607e-09	1.8252e-07	1.3735e-06	1.3735e-06	1.3735e-06	1.3735e-06
2239	1.3666e-06	5.7182e-09	4.3191e-09	1.619e-09	1.7767e-07	1.3666e-06	1.3666e-06	1.3666e-06	1.3666e-06
2240	1.3598e-06	5.6568e-09	4.2643e-09	1.5784e-09	1.7294e-07	1.3598e-06	1.3598e-06	1.3598e-06	1.3598e-06
2241	1.353e-06	5.5962e-09	4.2102e-09	1.5389e-09	1.6833e-07	1.353e-06	1.353e-06	1.353e-06	1.353e-06
2242	1.3462e-06	5.5362e-09	4.1568e-09	1.5003e-09	1.6384e-07	1.3462e-06	1.3462e-06	1.3462e-06	1.3462e-06
2243	1.3395e-06	5.4768e-09	4.104e-09	1.4627e-09	1.5946e-07	1.3395e-06	1.3395e-06	1.3395e-06	1.3395e-06
2244	1.3328e-06	5.4181e-09	4.052e-09	1.426e-09	1.552e-07	1.3328e-06	1.3328e-06	1.3328e-06	1.3328e-06
2245	1.3262e-06	5.36e-09	4.0006e-09	1.3902e-09	1.5104e-07	1.3262e-06	1.3262e-06	1.3262e-06	1.3262e-06
2246	1.3196e-06	5.3025e-09	3.9498e-09	1.3554e-09	1.4699e-07	1.3196e-06	1.3196e-06	1.3196e-06	1.3196e-06
2247	1.313e-06	5.2457e-09	3.8997e-09	1.3214e-09	1.4305e-07	1.313e-06	1.313e-06	1.313e-06	1.313e-06
2248	1.3064e-06	5.1894e-09	3.8503e-09	1.2883e-09	1.392e-07	1.3064e-06	1.3064e-06	1.3064e-06	1.3064e-06
2249	1.2999e-06	5.1338e-09	3.8014e-09	1.256e-09	1.3546e-07	1.2999e-06	1.2999e-06	1.2999e-06	1.2999e-06
2250	1.2934e-06	5.0787e-09	3.7532e-09	1.2245e-09	1.3181e-07	1.2934e-06	1.2934e-06	1.2934e-06	1.2934e-06
2251	1.287e-06	5.0243e-09	3.7056e-09	1.1938e-09	1.2826e-07	1.287e-06	1.287e-06	1.287e-06	1.287e-06
2252	1.2806e-06	4.9704e-09	3.6586e-09	1.1638e-09	1.248e-07	1.2806e-06	1.2806e-06	1.2806e-06	1.2806e-06
2253	1.2742e-06	4.9171e-09	3.6122e-09	1.1347e-09	1.2143e-07	1.2742e-06	1.2742e-06	1.2742e-06	1.2742e-06
2254	1.2678e-06	4.8644e-09	3.5664e-09	1.1062e-09	1.1814e-07	1.2678e-06	1.2678e-06	1.2678e-06	1.2678e-06
2255	1.2615e-06	4.8122e-09	3.5211e-09	1.0785e-09	1.1495e-07	1.2615e-06	1.2615e-06	1.2615e-06	1.2615e-06
2256	1.2552e-06	4.7606e-09	3.4765e-09	1.0514e-09	1.1183e-07	1.2552e-06	1.2552e-06	1.2552e-06	1.2552e-06
2257	1.2489e-06	4.7095e-09	3.4324e-09	1.0251e-09	1.088e-07	1.2489e-06	1.2489e-06	1.2489e-06	1.2489e-06
2258	1.2427e-06	4.659e-09	3.3888e-09	9.9937e-10	1.0585e-07	1.2427e-06	1.2427e-06	1.2427e-06	1.2427e-06
2259	1.2365e-06	4.6091e-09	3.3459e-09	9.7431e-10	1.0298e-07	1.2365e-06	1.2365e-06	1.2365e-06	1.2365e-06
2260	1.2303e-06	4.5597e-09	3.3034e-09	9.4988e-10	1.0018e-07	1.2303e-06	1.2303e-06	1.2303e-06	1.2303e-06
2261	1.2242e-06	4.5108e-09	3.2615e-09	9.2606e-10	9.7455e-08	1.2242e-06	1.2242e-06	1.2242e-06	1.2242e-06
2262	1.2181e-06	4.4624e-09	3.2201e-09	9.0284e-10	9.4803e-08	1.2181e-06	1.2181e-06	1.2181e-06	1.2181e-06
2263	1.212e-06	4.4146e-09	3.1793e-09	8.802e-10	9.2222e-08	1.212e-06	1.212e-06	1.212e-06	1.212e-06
2264	1.2059e-06	4.3672e-09	3.139e-09	8.5813e-10	8.9708e-08	1.2059e-06	1.2059e-06	1.2059e-06	1.2059e-06
2265	1.1999e-06	4.3204e-09	3.0992e-09	8.3662e-10	8.7262e-08	1.1999e-06	1.1999e-06	1.1999e-06	1.1999e-06
2266	1.1939e-06	4.2741e-09	3.0598e-09	8.1564e-10	8.488e-08	1.1939e-06	1.1939e-06	1.1939e-06	1.1939e-06
2267	1.188e-06	4.2282e-09	3.021e-09	7.9519e-10	8.2563e-08	1.188e-06	1.188e-06	1.188e-06	1.188e-06
2268	1.1821e-06	4.1829e-09	2.9827e-09	7.7525e-10	8.0307e-08	1.1821e-06	1.1821e-06	1.1821e-06	1.1821e-06
2269	1.1762e-06	4.138e-09	2.9449e-09	7.5581e-10	7.8111e-08	1.1762e-06	1.1762e-06	1.1762e-06	1.1762e-06
2270	1.1703e-06	4.0937e-09	2.9075e-09	7.3686e-10	7.5974e-08	1.1703e-06	1.1703e-06	1.1703e-06	1.1703e-06
2271	1.1644e-06	4.0498e-09	2.8706e-09	7.1838e-10	7.3894e-08	1.1644e-06	1.1644e-06	1.1644e-06	1.1644e-06
2272	1.1586e-06	4.0063e-09	2.8342e-09	7.0037e-10	7.187e-08	1.1586e-06	1.1586e-06	1.1586e-06	1.1586e-06
2273	1.1529e-06	3.9634e-09	2.7983e-09	6.8281e-10	6.99e-08	1.1529e-06	1.1529e-06	1.1529e-06	1.1529e-06
2274	1.1471e-06	3.9209e-09	2.7628e-09	6.6569e-10	6.7984e-08	1.1471e-06	1.1471e-06	1.1471e-06	1.1471e-06
2275	1.1414e-06	3.8788e-09	2.7277e-09	6.49e-10	6.6119e-08	1.1414e-06	1.1414e-06	1.1414e-06	1.1414e-06
2276	1.1357e-06	3.8373e-09	2.6931e-09	6.3272e-10	6.4304e-08	1.1357e-06	1.1357e-06	1.1357e-06	1.1357e-06
2277	1.13e-06	3.7961e-09	2.659e-09	6.1686e-10	6.2538e-08	1.13e-06	1.13e-06	1.13e-06	1.13e-06
2278	1.1244e-06	3.7554e-09	2.6252e-09	6.0139e-10	6.082e-08	1.1244e-06	1.1244e-06	1.1244e-06	1.1244e-06
2279	1.1188e-06	3.7151e-09	2.5919e-09	5.8631e-10	5.9148e-08	1.1188e-06	1.1188e-06	1.1188e-06	1.1188e-06
2280	1.1132e-06	3.6753e-09	2.5591e-09	5.7161e-10	5.7521e-08	1.1132e-06	1.1132e-06	1.1132e-06	1.1132e-06
2281	1.1076e-06	3.6359e-09	2.5266e-09	5.5728e-10	5.5939e-08	1.1076e-06	1.1076e-06	1.1076e-06	1.1076e-06
2282	1.1021e-06	3.5969e-09	2.4946e-09	5.433e-10	5.4399e-08	1.1021e-06	1.1021e-06	1.1021e-06	1.1021e-06
2283	1.0966e-06	3.5583e-09	2.4629e-09	5.2968e-10	5.2901e-08	1.0966e-06	1.0966e-06	1.0966e-06	1.0966e-06
2284	1.0911e-06	3.5202e-09	2.4317e-09	5.164e-10	5.1444e-08	1.0911e-06	1.0911e-06	1.0911e-06	1.0911e-06
2285	1.0857e-06	3.4824e-09	2.4008e-09	5.0345e-10	5.0026e-08	1.0857e-06	1.0857e-06	1.0857e-06	1.0857e-06
2286	1.0803e-06	3.4451e-09	2.3704e-09	4.9083e-10	4.8647e-08	1.0803e-06	1.0803e-06	1.0803e-06	1.0803e-06
2287	1.0749e-06	3.4081e-09	2.3403e-09	4.7852e-10	4.7305e-08	1.0749e-06	1.0749e-06	1.0749e-06	1.0749e-06
2288	1.0695e-06	3.3716e-09	2.3106e-09	4.6652e-10	4.6e-08	1.0695e-06	1.0695e-06	1.0695e-06	1.0695e-06
2289	1.0642e-06	3.3354e-09	2.2813e-09	4.5482e-10	4.473e-08	1.0642e-06	1.0642e-06	1.0642e-06	1.0642e-06
2290	1.0589e-06	3.2997e-09	2.2524e-09	4.4342e-10	4.3496e-08	1.0589e-06	1.0589e-06	1.0589e-06	1.0589e-06
2291	1.0536e-06	3.2643e-09	2.2238e-09	4.323e-10	4.2294e-08	1.0536e-06	1.0536e-06	1.0536e-06	1.0536e-06
2292	1.0483e-06	3.2293e-09	2.1956e-09	4.2146e-10	4.1126e-08	1.0483e-06	1.0483e-06	1.0483e-06	1.0483e-06
2293	1.0431e-06	3.1947e-09	2.1677e-09	4.1089e-10	3.9989e-08	1.0431e-06	1.0431e-06	1.0431e-06	1.0431e-06
2294	1.0379e-06	3.1604e-09	2.1402e-09	4.0059e-10	3.8884e-08	1.0379e-06	1.0379e-06	1.0379e-06	1.0379e-06
2295	1.0327e-06	3.1265e-09	2.1131e-09	3.9055e-10	3.7809e-08	1.0327e-06	1.0327e-06	1.0327e-06	1.0327e-06
2296	1.0276e-06	3.093e-09	2.0863e-09	3.8075e-10	3.6763e-08	1.0276e-06	1.0276e-06	1.0276e-06	1.0276e-06
2297	1.0224e-06	3.0598e-09	2.0598e-09	3.7121e-10	3.5746e-08	1.0224e-06	1.0224e-06	1.0224e-06	1.0224e-06
2298	1.0173e-06	3.027e-09	2.0337e-09	3.619e-10	3.4756e-08	1.0173e-06	1.0173e-06	1.0173e-06	1.0173e-06
2299	1.0122e-06	2.9946e-09	2.0079e-09	3.5282e-10	3.3794e-08	1.0122e-06	1.0122e-06	1.0122e-06	1.0122e-06
2300	1.0072e-06	2.9624e-09	1.9824e-09	3.4398e-10	3.2858e-08	1.0072e-06	1.0072e-06	1.0072e-06	1.0072e-06
2301	1.0022e-06	2.9307e-09	1.9573e-09	3.3535e-10	3.1948e-08	1.0022e-06	1.0022e-06	1.0022e-06	1.0022e-06
2302	9.9717e-07	2.8993e-09	1.9325e-09	3.2694e-10	3.1063e-08	9.9717e-07	9.9717e-07	9.9717e-07	9.9717e-07
2303	9.9219e-07	2.8682e-09	1.9079e-09	3.1874e-10	3.0202e-08	9.9219e-07	9.9219e-07	9.9219e-07	9.9219e-07
2304	9.8724e-07	2.8374e-09	1.8837e-09	3.1075e-10	2.9365e-08	9.8724e-07	9.8724e-07	9.8724e-07	9.8724e-07
2305	9.8232e-07	2.807e-09	1.8599e-09	3.0296e-10	2.8551e-08	9.8232e-07	9.8232e-07	9.8232e-07	9.8232e-07
2306	9.7742e-07	2.7769e-09	1.8363e-09	2.9536e-10	2.7759e-08	9.7742e-07	9.7742e-07	9.7742e-07	9.7742e-07
2307	9.7254e-07	2.7471e-09	1.813e-09	2.8796e-10	2.6989e-08	9.7254e-07	9.7254e-07	9.7254e-07	9.7254e-07
2308	9.6769e-07	2.7177e-09	1.79e-09	2.8074e-10	2.6241e-08	9.6769e-07	9.6769e-07	9.6769e-07	9.6769e-07
2309	9.6286e-07	2.6885e-09	1.7673e-09	2.737e-10	2.5512e-08	9.6286e-07	9.6286e-07	9.6286e-07	9.6286e-07
2310	9.5805e-07	2.6597e-09	1.7448e-09	2.6683e-10	2.4804e-08	9.5805e-07	9.5805e-07	9.5805e-07	9.5805e-07
2311	9.5327e-07	2.6312e-09	1.7227e-09	2.6014e-10	2.4116e-08	9.5327e-07	9.5327e-07	9.5327e-07	9.5327e-07
2312	9.4851e-07	2.603e-09	1.7009e-09	2.5362e-10	2.3446e-08	9.4851e-07	9.4851e-07	9.4851e-07	9.4851e-07
2313	9.4378e-07	2.575e-09	1.6793e-09	2.4726e-10	2.2795e-08	9.4378e-07	9.4378e-07	9.4378e-07	9.4378e-07
2314	9.3907e-07	2.5474e-09	1.658e-09	2.4106e-10	2.2162e-08	9.3907e-07	9.3907e-07	9.3907e-07	9.3907e-07
2315	9.3439e-07	2.5201e-09	1.637e-09	2.3502e-10	2.1547e-08	9.3439e-07	9.3439e-07	9.3439e-07	9.3439e-07
2316	9.2972e-07	2.4931e-09	1.6162e-09	2.2912e-10	2.0948e-08	9.2972e-07	9.2972e-07	9.2972e-07	9.2972e-07
2317	9.2508e-07	2.4664e-09	1.5957e-09	2.2338e-10	2.0366e-08	9.2508e-07	9.2508e-07	9.2508e-07	9.2508e-07
2318	9.2047e-07	2.4399e-09	1.5754e-09	2.1778e-10	1.98e-08	9.2047e-07	9.2047e-07	9.2047e-07	9.2047e-07
2319	9.1587e-07	2.4137e-09	1.5555e-09	2.1232e-10	1.925e-08	9.1587e-07	9.1587e-07	9.1587e-07	9.1587e-07
2320	9.113e-07	2.3879e-09	1.5357e-09	2.0699e-10	1.8714e-08	9.113e-07	9.113e-07	9.113e-07	9.113e-07
2321	9.0676e-07	2.3623e-09	1.5163e-09	2.018e-10	1.8194e-08	9.0676e-07	9.0676e-07	9.0676e-07	9.0676e-07
2322	9.0223e-07	2.3369e-09	1.497e-09	1.9674e-10	1.7688e-08	9.0223e-07	9.0223e-07	9.0223e-07	9.0223e-07
2323	8.9773e-07	2.3119e-09	1.478e-09	1.9181e-10	1.7196e-08	8.9773e-07	8.9773e-07	8.9773e-07	8.9773e-07
2324	8.9325e-07	2.2871e-09	1.4593e-09	1.87e-10	1.6718e-08	8.9325e-07	8.9325e-07	8.9325e-07	8.9325e-07
2325	8.8879e-07	2.2626e-09	1.4408e-09	1.8231e-10	1.6253e-08	8.8879e-07	8.8879e-07	8.8879e-07	8.8879e-07
2326	8.8436e-07	2.2383e-09	1.4225e-09	1.7774e-10	1.5801e-08	8.8436e-07	8.8436e-07	8.8436e-07	8.8436e-07
2327	8.7994e-07	2.2143e-09	1.4045e-09	1.7328e-10	1.5361e-08	8.7994e-07	8.7994e-07	8.7994e-07	8.7994e-07
2328	8.7555e-07	2.1905e-09	1.3866e-09	1.6894e-10	1.4933e-08	8.7555e-07	8.7555e-07	8.7555e-07	8.7555e-07
2329	8.7119e-07	2.1671e-09	1.369e-09	1.647e-10	1.4518e-08	8.7119e-07	8.7119e-07	8.7119e-07	8.7119e-07
2330	8.6684e-07	2.1438e-09	1.3517e-09	1.6057e-10	1.4114e-08	8.6684e-07	8.6684e-07	8.6684e-07	8.6684e-07
2331	8.6251e-07	2.1208e-09	1.3345e-09	1.5654e-10	1.3721e-08	8.6251e-07	8.6251e-07	8.6251e-07	8.6251e-07
2332	8.5821e-07	2.0981e-09	1.3176e-09	1.5262e-10	1.3339e-08	8.5821e-07	8.5821e-07	8.5821e-07	8.5821e-07
2333	8.5393e-07	2.0756e-09	1.3009e-09	1.4879e-10	1.2967e-08	8.5393e-07	8.5393e-07	8.5393e-07	8.5393e-07
2334	8.4966e-07	2.0533e-09	1.2844e-09	1.4506e-10	1.2606e-08	8.4966e-07	8.4966e-07	8.4966e-07	8.4966e-07
2335	8.4542e-07	2.0313e-09	1.2681e-09	1.4142e-10	1.2255e-08	8.4542e-07	8.4542e-07	8.4542e-07	8.4542e-07
2336	8.4121e-07	2.0095e-09	1.252e-09	1.3788e-10	1.1914e-08	8.4121e-07	8.4121e-07	8.4121e-07	8.4121e-07
2337	8.3701e-07	1.988e-09	1.2361e-09	1.3442e-10	1.1582e-08	8.3701e-07	8.3701e-07	8.3701e-07	8.3701e-07
2338	8.3283e-07	1.9667e-09	1.2205e-09	1.3105e-10	1.1259e-08	8.3283e-07	8.3283e-07	8.3283e-07	8.3283e-07
2339	8.2868e-07	1.9456e-09	1.205e-09	1.2776e-10	1.0946e-08	8.2868e-07	8.2868e-07	8.2868e-07	8.2868e-07
2340	8.2454e-07	1.9247e-09	1.1897e-09	1.2456e-10	1.0641e-08	8.2454e-07	8.2454e-07	8.2454e-07	8.2454e-07
2341	8.2043e-07	1.9041e-09	1.1746e-09	1.2144e-10	1.0344e-08	8.2043e-07	8.2043e-07	8.2043e-07	8.2043e-07
2342	8.1633e-07	1.8837e-09	1.1597e-09	1.1839e-10	1.0056e-08	8.1633e-07	8.1633e-07	8.1633e-07	8.1633e-07
2343	8.1226e-07	1.8635e-09	1.145e-09	1.1542e-10	9.7757e-09	8.1226e-07	8.1226e-07	8.1226e-07	8.1226e-07
2344	8.0821e-07	1.8435e-09	1.1305e-09	1.1253e-10	9.5032e-09	8.0821e-07	8.0821e-07	8.0821e-07	8.0821e-07
2345	8.0417e-07	1.8237e-09	1.1161e-09	1.0971e-10	9.2384e-09	8.0417e-07	8.0417e-07	8.0417e-07	8.0417e-07
2346	8.0016e-07	1.8042e-09	1.102e-09	1.0696e-10	8.9808e-09	8.0016e-07	8.0016e-07	8.0016e-07	8.0016e-07
2347	7.9617e-07	1.7848e-09	1.088e-09	1.0427e-10	8.7305e-09	7.9617e-07	7.9617e-07	7.9617e-07	7.9617e-07
2348	7.9219e-07	1.7657e-09	1.0742e-09	1.0166e-10	8.4871e-09	7.9219e-07	7.9219e-07	7.9219e-07	7.9219e-07
2349	7.8824e-07	1.7467e-09	1.0606e-09	9.9109e-11	8.2505e-09	7.8824e-07	7.8824e-07	7.8824e-07	7.8824e-07
2350	7.8431e-07	1.728e-09	1.0471e-09	9.6624e-11	8.0204e-09	7.8431e-07	7.8431e-07	7.8431e-07	7.8431e-07
2351	7.8039e-07	1.7095e-09	1.0338e-09	9.4201e-11	7.7968e-09	7.8039e-07	7.8039e-07	7.8039e-07	7.8039e-07
2352	7.765e-07	1.6912e-09	1.0207e-09	9.1839e-11	7.5793e-09	7.765e-07	7.765e-07	7.765e-07	7.765e-07
2353	7.7263e-07	1.673e-09	1.0078e-09	8.9536e-11	7.368e-09	7.7263e-07	7.7263e-07	7.7263e-07	7.7263e-07
2354	7.6877e-07	1.6551e-09	9.9498e-10	8.7291e-11	7.1625e-09	7.6877e-07	7.6877e-07	7.6877e-07	7.6877e-07
2355	7.6493e-07	1.6373e-09	9.8236e-10	8.5102e-11	6.9627e-09	7.6493e-07	7.6493e-07	7.6493e-07	7.6493e-07
2356	7.6112e-07	1.6198e-09	9.699e-10	8.2968e-11	6.7685e-09	7.6112e-07	7.6112e-07	7.6112e-07	7.6112e-07
2357	7.5732e-07	1.6024e-09	9.576e-10	8.0888e-11	6.5797e-09	7.5732e-07	7.5732e-07	7.5732e-07	7.5732e-07
2358	7.5354e-07	1.5852e-09	9.4545e-10	7.886e-11	6.3962e-09	7.5354e-07	7.5354e-07	7.5354e-07	7.5354e-07
2359	7.4978e-07	1.5682e-09	9.3346e-10	7.6882e-11	6.2178e-09	7.4978e-07	7.4978e-07	7.4978e-07	7.4978e-07
2360	7.4604e-07	1.5514e-09	9.2162e-10	7.4954e-11	6.0443e-09	7.4604e-07	7.4604e-07	7.4604e-07	7.4604e-07
2361	7.4232e-07	1.5348e-09	9.0993e-10	7.3075e-11	5.8757e-09	7.4232e-07	7.4232e-07	7.4232e-07	7.4232e-07
2362	7.3861e-07	1.5183e-09	8.9838e-10	7.1242e-11	5.7117e-09	7.3861e-07	7.3861e-07	7.3861e-07	7.3861e-07
2363	7.3493e-07	1.502e-09	8.8699e-10	6.9456e-11	5.5524e-09	7.3493e-07	7.3493e-07	7.3493e-07	7.3493e-07
2364	7.3126e-07	1.4859e-09	8.7574e-10	6.7714e-11	5.3974e-09	7.3126e-07	7.3126e-07	7.3126e-07	7.3126e-07
2365	7.2761e-07	1.47e-09	8.6463e-10	6.6016e-11	5.2468e-09	7.2761e-07	7.2761e-07	7.2761e-07	7.2761e-07
2366	7.2398e-07	1.4542e-09	8.5366e-10	6.4361e-11	5.1004e-09	7.2398e-07	7.2398e-07	7.2398e-07	7.2398e-07
2367	7.2037e-07	1.4386e-09	8.4283e-10	6.2747e-11	4.9581e-09	7.2037e-07	7.2037e-07	7.2037e-07	7.2037e-07
2368	7.1677e-07	1.4232e-09	8.3214e-10	6.1174e-11	4.8197e-09	7.1677e-07	7.1677e-07	7.1677e-07	7.1677e-07
2369	7.1319e-07	1.408e-09	8.2159e-10	5.964e-11	4.6852e-09	7.1319e-07	7.1319e-07	7.1319e-07	7.1319e-07
2370	7.0964e-07	1.3929e-09	8.1116e-10	5.8144e-11	4.5544e-09	7.0964e-07	7.0964e-07	7.0964e-07	7.0964e-07
2371	7.0609e-07	1.3779e-09	8.0087e-10	5.6686e-11	4.4273e-09	7.0609e-07	7.0609e-07	7.0609e-07	7.0609e-07
2372	7.0257e-07	1.3631e-09	7.9072e-10	5.5265e-11	4.3038e-09	7.0257e-07	7.0257e-07	7.0257e-07	7.0257e-07
2373	6.9907e-07	1.3485e-09	7.8069e-10	5.3879e-11	4.1836e-09	6.9907e-07	6.9907e-07	6.9907e-07	6.9907e-07
2374	6.9558e-07	1.3341e-09	7.7078e-10	5.2528e-11	4.0669e-09	6.9558e-07	6.9558e-07	6.9558e-07	6.9558e-07
2375	6.9211e-07	1.3198e-09	7.6101e-10	5.1211e-11	3.9533e-09	6.9211e-07	6.9211e-07	6.9211e-07	6.9211e-07
2376	6.8865e-07	1.3056e-09	7.5135e-10	4.9927e-11	3.843e-09	6.8865e-07	6.8865e-07	6.8865e-07	6.8865e-07
2377	6.8522e-07	1.2916e-09	7.4182e-10	4.8675e-11	3.7357e-09	6.8522e-07	6.8522e-07	6.8522e-07	6.8522e-07
2378	6.818e-07	1.2778e-09	7.3241e-10	4.7454e-11	3.6314e-09	6.818e-07	6.818e-07	6.818e-07	6.818e-07
2379	6.7839e-07	1.2641e-09	7.2312e-10	4.6264e-11	3.53e-09	6.7839e-07	6.7839e-07	6.7839e-07	6.7839e-07
2380	6.7501e-07	1.2505e-09	7.1395e-10	4.5104e-11	3.4315e-09	6.7501e-07	6.7501e-07	6.7501e-07	6.7501e-07
2381	6.7164e-07	1.2371e-09	7.0489e-10	4.3973e-11	3.3357e-09	6.7164e-07	6.7164e-07	6.7164e-07	6.7164e-07
2382	6.6829e-07	1.2238e-09	6.9595e-10	4.2871e-11	3.2426e-09	6.6829e-07	6.6829e-07	6.6829e-07	6.6829e-07
2383	6.6495e-07	1.2107e-09	6.8712e-10	4.1796e-11	3.152e-09	6.6495e-07	6.6495e-07	6.6495e-07	6.6495e-07
2384	6.6164e-07	1.1977e-09	6.7841e-10	4.0748e-11	3.064e-09	6.6164e-07	6.6164e-07	6.6164e-07	6.6164e-07
2385	6.5834e-07	1.1849e-09	6.698e-10	3.9726e-11	2.9785e-09	6.5834e-07	6.5834e-07	6.5834e-07	6.5834e-07
2386	6.5505e-07	1.1722e-09	6.6131e-10	3.873e-11	2.8953e-09	6.5505e-07	6.5505e-07	6.5505e-07	6.5505e-07
2387	6.5178e-07	1.1596e-09	6.5292e-10	3.7759e-11	2.8145e-09	6.5178e-07	6.5178e-07	6.5178e-07	6.5178e-07
2388	6.4853e-07	1.1472e-09	6.4463e-10	3.6812e-11	2.7359e-09	6.4853e-07	6.4853e-07	6.4853e-07	6.4853e-07
2389	6.4529e-07	1.1349e-09	6.3646e-10	3.5889e-11	2.6595e-09	6.4529e-07	6.4529e-07	6.4529e-07	6.4529e-07
2390	6.4207e-07	1.1227e-09	6.2838e-10	3.4989e-11	2.5852e-09	6.4207e-07	6.4207e-07	6.4207e-07	6.4207e-07
2391	6.3887e-07	1.1107e-09	6.2041e-10	3.4111e-11	2.513e-09	6.3887e-07	6.3887e-07	6.3887e-07	6.3887e-07
2392	6.3568e-07	1.0988e-09	6.1254e-10	3.3256e-11	2.4428e-09	6.3568e-07	6.3568e-07	6.3568e-07	6.3568e-07
2393	6.3251e-07	1.087e-09	6.0477e-10	3.2422e-11	2.3746e-09	6.3251e-07	6.3251e-07	6.3251e-07	6.3251e-07
2394	6.2935e-07	1.0753e-09	5.971e-10	3.1609e-11	2.3083e-09	6.2935e-07	6.2935e-07	6.2935e-07	6.2935e-07
2395	6.2621e-07	1.0638e-09	5.8953e-10	3.0817e-11	2.2438e-09	6.2621e-07	6.2621e-07	6.2621e-07	6.2621e-07
2396	6.2309e-07	1.0524e-09	5.8205e-10	3.0044e-11	2.1812e-09	6.2309e-07	6.2309e-07	6.2309e-07	6.2309e-07
2397	6.1998e-07	1.0411e-09	5.7467e-10	2.929e-11	2.1203e-09	6.1998e-07	6.1998e-07	6.1998e-07	6.1998e-07
2398	6.1688e-07	1.0299e-09	5.6738e-10	2.8556e-11	2.061e-09	6.1688e-07	6.1688e-07	6.1688e-07	6.1688e-07
2399	6.1381e-07	1.0189e-09	5.6018e-10	2.784e-11	2.0035e-09	6.1381e-07	6.1381e-07	6.1381e-07	6.1381e-07
2400	6.1074e-07	1.008e-09	5.5307e-10	2.7142e-11	1.9475e-09	6.1074e-07	6.1074e-07	6.1074e-07	6.1074e-07
2401	6.077e-07	9.9715e-10	5.4606e-10	2.6461e-11	1.8931e-09	6.077e-07	6.077e-07	6.077e-07	6.077e-07
2402	6.0466e-07	9.8646e-10	5.3913e-10	2.5798e-11	1.8403e-09	6.0466e-07	6.0466e-07	6.0466e-07	6.0466e-07
2403	6.0165e-07	9.7588e-10	5.3229e-10	2.5151e-11	1.7889e-09	6.0165e-07	6.0165e-07	6.0165e-07	6.0165e-07
2404	5.9864e-07	9.6542e-10	5.2554e-10	2.452e-11	1.7389e-09	5.9864e-07	5.9864e-07	5.9864e-07	5.9864e-07
2405	5.9566e-07	9.5507e-10	5.1888e-10	2.3905e-11	1.6903e-09	5.9566e-07	5.9566e-07	5.9566e-07	5.9566e-07
2406	5.9268e-07	9.4482e-10	5.1229e-10	2.3306e-11	1.6431e-09	5.9268e-07	5.9268e-07	5.9268e-07	5.9268e-07
2407	5.8973e-07	9.3469e-10	5.058e-10	2.2721e-11	1.5972e-09	5.8973e-07	5.8973e-07	5.8973e-07	5.8973e-07
2408	5.8678e-07	9.2467e-10	4.9938e-10	2.2152e-11	1.5526e-09	5.8678e-07	5.8678e-07	5.8678e-07	5.8678e-07
2409	5.8386e-07	9.1476e-10	4.9304e-10	2.1596e-11	1.5092e-09	5.8386e-07	5.8386e-07	5.8386e-07	5.8386e-07
2410	5.8094e-07	9.0495e-10	4.8679e-10	2.1055e-11	1.4671e-09	5.8094e-07	5.8094e-07	5.8094e-07	5.8094e-07
2411	5.7804e-07	8.9524e-10	4.8062e-10	2.0527e-11	1.4261e-09	5.7804e-07	5.7804e-07	5.7804e-07	5.7804e-07
2412	5.7516e-07	8.8564e-10	4.7452e-10	2.0012e-11	1.3863e-09	5.7516e-07	5.7516e-07	5.7516e-07	5.7516e-07
2413	5.7229e-07	8.7615e-10	4.685e-10	1.951e-11	1.3475e-09	5.7229e-07	5.7229e-07	5.7229e-07	5.7229e-07
2414	5.6943e-07	8.6675e-10	4.6256e-10	1.9021e-11	1.3099e-09	5.6943e-07	5.6943e-07	5.6943e-07	5.6943e-07
2415	5.6659e-07	8.5746e-10	4.5669e-10	1.8544e-11	1.2733e-09	5.6659e-07	5.6659e-07	5.6659e-07	5.6659e-07
2416	5.6376e-07	8.4826e-10	4.509e-10	1.8079e-11	1.2377e-09	5.6376e-07	5.6376e-07	5.6376e-07	5.6376e-07
2417	5.6095e-07	8.3917e-10	4.4518e-10	1.7626e-11	1.2032e-09	5.6095e-07	5.6095e-07	5.6095e-07	5.6095e-07
2418	5.5815e-07	8.3017e-10	4.3953e-10	1.7184e-11	1.1695e-09	5.5815e-07	5.5815e-07	5.5815e-07	5.5815e-07
2419	5.5537e-07	8.2127e-10	4.3395e-10	1.6753e-11	1.1369e-09	5.5537e-07	5.5537e-07	5.5537e-07	5.5537e-07
2420	5.526e-07	8.1246e-10	4.2845e-10	1.6333e-11	1.1051e-09	5.526e-07	5.526e-07	5.526e-07	5.526e-07
2421	5.4984e-07	8.0375e-10	4.2302e-10	1.5923e-11	1.0742e-09	5.4984e-07	5.4984e-07	5.4984e-07	5.4984e-07
2422	5.4709e-07	7.9513e-10	4.1765e-10	1.5524e-11	1.0442e-09	5.4709e-07	5.4709e-07	5.4709e-07	5.4709e-07
2423	5.4436e-07	7.866e-10	4.1235e-10	1.5135e-11	1.0151e-09	5.4436e-07	5.4436e-07	5.4436e-07	5.4436e-07
2424	5.4165e-07	7.7817e-10	4.0712e-10	1.4755e-11	9.867e-10	5.4165e-07	5.4165e-07	5.4165e-07	5.4165e-07
2425	5.3895e-07	7.6982e-10	4.0196e-10	1.4385e-11	9.5914e-10	5.3895e-07	5.3895e-07	5.3895e-07	5.3895e-07
2426	5.3626e-07	7.6157e-10	3.9686e-10	1.4024e-11	9.3234e-10	5.3626e-07	5.3626e-07	5.3626e-07	5.3626e-07
2427	5.3358e-07	7.534e-10	3.9182e-10	1.3673e-11	9.0629e-10	5.3358e-07	5.3358e-07	5.3358e-07	5.3358e-07
2428	5.3092e-07	7.4532e-10	3.8685e-10	1.333e-11	8.8097e-10	5.3092e-07	5.3092e-07	5.3092e-07	5.3092e-07
2429	5.2827e-07	7.3733e-10	3.8195e-10	1.2996e-11	8.5636e-10	5.2827e-07	5.2827e-07	5.2827e-07	5.2827e-07
2430	5.2563e-07	7.2943e-10	3.771e-10	1.267e-11	8.3244e-10	5.2563e-07	5.2563e-07	5.2563e-07	5.2563e-07
2431	5.2301e-07	7.216e-10	3.7232e-10	1.2352e-11	8.0918e-10	5.2301e-07	5.2301e-07	5.2301e-07	5.2301e-07
2432	5.204e-07	7.1387e-10	3.676e-10	1.2042e-11	7.8657e-10	5.204e-07	5.204e-07	5.204e-07	5.204e-07
2433	5.178e-07	7.0621e-10	3.6293e-10	1.174e-11	7.646e-10	5.178e-07	5.178e-07	5.178e-07	5.178e-07
2434	5.1522e-07	6.9864e-10	3.5833e-10	1.1446e-11	7.4324e-10	5.1522e-07	5.1522e-07	5.1522e-07	5.1522e-07
2435	5.1265e-07	6.9115e-10	3.5378e-10	1.1159e-11	7.2247e-10	5.1265e-07	5.1265e-07	5.1265e-07	5.1265e-07
2436	5.1009e-07	6.8374e-10	3.493e-10	1.0879e-11	7.0229e-10	5.1009e-07	5.1009e-07	5.1009e-07	5.1009e-07
2437	5.0754e-07	6.7641e-10	3.4487e-10	1.0606e-11	6.8266e-10	5.0754e-07	5.0754e-07	5.0754e-07	5.0754e-07
2438	5.0501e-07	6.6915e-10	3.4049e-10	1.034e-11	6.6359e-10	5.0501e-07	5.0501e-07	5.0501e-07	5.0501e-07
2439	5.0249e-07	6.6198e-10	3.3617e-10	1.0081e-11	6.4505e-10	5.0249e-07	5.0249e-07	5.0249e-07	5.0249e-07
2440	4.9998e-07	6.5488e-10	3.3191e-10	9.8283e-12	6.2703e-10	4.9998e-07	4.9998e-07	4.9998e-07	4.9998e-07
2441	4.9749e-07	6.4786e-10	3.277e-10	9.5819e-12	6.0951e-10	4.9749e-07	4.9749e-07	4.9749e-07	4.9749e-07
2442	4.9501e-07	6.4091e-10	3.2354e-10	9.3416e-12	5.9248e-10	4.9501e-07	4.9501e-07	4.9501e-07	4.9501e-07
2443	4.9254e-07	6.3404e-10	3.1944e-10	9.1074e-12	5.7593e-10	4.9254e-07	4.9254e-07	4.9254e-07	4.9254e-07
2444	4.9008e-07	6.2724e-10	3.1538e-10	8.879e-12	5.5983e-10	4.9008e-07	4.9008e-07	4.9008e-07	4.9008e-07
2445	4.8763e-07	6.2051e-10	3.1138e-10	8.6563e-12	5.4419e-10	4.8763e-07	4.8763e-07	4.8763e-07	4.8763e-07
2446	4.852e-07	6.1386e-10	3.0743e-10	8.4393e-12	5.2899e-10	4.852e-07	4.852e-07	4.852e-07	4.852e-07
2447	4.8278e-07	6.0728e-10	3.0353e-10	8.2277e-12	5.1421e-10	4.8278e-07	4.8278e-07	4.8278e-07	4.8278e-07
2448	4.8037e-07	6.0076e-10	2.9968e-10	8.0213e-12	4.9984e-10	4.8037e-07	4.8037e-07	4.8037e-07	4.8037e-07
2449	4.7797e-07	5.9432e-10	2.9588e-10	7.8202e-12	4.8587e-10	4.7797e-07	4.7797e-07	4.7797e-07	4.7797e-07
2450	4.7559e-07	5.8795e-10	2.9213e-10	7.6241e-12	4.723e-10	4.7559e-07	4.7559e-07	4.7559e-07	4.7559e-07
2451	4.7321e-07	5.8164e-10	2.8842e-10	7.4329e-12	4.591e-10	4.7321e-07	4.7321e-07	4.7321e-07	4.7321e-07
2452	4.7085e-07	5.7541e-10	2.8477e-10	7.2465e-12	4.4627e-10	4.7085e-07	4.7085e-07	4.7085e-07	4.7085e-07
2453	4.685e-07	5.6924e-10	2.8115e-10	7.0648e-12	4.3381e-10	4.685e-07	4.685e-07	4.685e-07	4.685e-07
2454	4.6617e-07	5.6313e-10	2.7759e-10	6.8877e-12	4.2168e-10	4.6617e-07	4.6617e-07	4.6617e-07	4.6617e-07
2455	4.6384e-07	5.571e-10	2.7407e-10	6.715e-12	4.099e-10	4.6384e-07	4.6384e-07	4.6384e-07	4.6384e-07
2456	4.6153e-07	5.5112e-10	2.7059e-10	6.5466e-12	3.9845e-10	4.6153e-07	4.6153e-07	4.6153e-07	4.6153e-07
2457	4.5922e-07	5.4521e-10	2.6716e-10	6.3824e-12	3.8732e-10	4.5922e-07	4.5922e-07	4.5922e-07	4.5922e-07
2458	4.5693e-07	5.3937e-10	2.6377e-10	6.2224e-12	3.7649e-10	4.5693e-07	4.5693e-07	4.5693e-07	4.5693e-07
2459	4.5465e-07	5.3358e-10	2.6042e-10	6.0664e-12	3.6597e-10	4.5465e-07	4.5465e-07	4.5465e-07	4.5465e-07
2460	4.5238e-07	5.2786e-10	2.5712e-10	5.9142e-12	3.5575e-10	4.5238e-07	4.5238e-07	4.5238e-07	4.5238e-07
2461	4.5012e-07	5.222e-10	2.5386e-10	5.7659e-12	3.4581e-10	4.5012e-07	4.5012e-07	4.5012e-07	4.5012e-07
2462	4.4788e-07	5.166e-10	2.5064e-10	5.6214e-12	3.3615e-10	4.4788e-07	4.4788e-07	4.4788e-07	4.4788e-07
2463	4.4564e-07	5.1106e-10	2.4746e-10	5.4804e-12	3.2675e-10	4.4564e-07	4.4564e-07	4.4564e-07	4.4564e-07
2464	4.4342e-07	5.0558e-10	2.4432e-10	5.343e-12	3.1762e-10	4.4342e-07	4.4342e-07	4.4342e-07	4.4342e-07
2465	4.4121e-07	5.0016e-10	2.4122e-10	5.209e-12	3.0875e-10	4.4121e-07	4.4121e-07	4.4121e-07	4.4121e-07
2466	4.3901e-07	4.948e-10	2.3816e-10	5.0784e-12	3.0012e-10	4.3901e-07	4.3901e-07	4.3901e-07	4.3901e-07
2467	4.3681e-07	4.8949e-10	2.3514e-10	4.951e-12	2.9173e-10	4.3681e-07	4.3681e-07	4.3681e-07	4.3681e-07
2468	4.3464e-07	4.8424e-10	2.3216e-10	4.8269e-12	2.8358e-10	4.3464e-07	4.3464e-07	4.3464e-07	4.3464e-07
2469	4.3247e-07	4.7905e-10	2.2921e-10	4.7059e-12	2.7566e-10	4.3247e-07	4.3247e-07	4.3247e-07	4.3247e-07
2470	4.3031e-07	4.7391e-10	2.263e-10	4.5878e-12	2.6796e-10	4.3031e-07	4.3031e-07	4.3031e-07	4.3031e-07
2471	4.2816e-07	4.6883e-10	2.2343e-10	4.4728e-12	2.6047e-10	4.2816e-07	4.2816e-07	4.2816e-07	4.2816e-07
2472	4.2602e-07	4.638e-10	2.206e-10	4.3606e-12	2.5319e-10	4.2602e-07	4.2602e-07	4.2602e-07	4.2602e-07
2473	4.239e-07	4.5883e-10	2.178e-10	4.2513e-12	2.4612e-10	4.239e-07	4.239e-07	4.239e-07	4.239e-07
2474	4.2178e-07	4.5391e-10	2.1504e-10	4.1447e-12	2.3924e-10	4.2178e-07	4.2178e-07	4.2178e-07	4.2178e-07
2475	4.1968e-07	4.4904e-10	2.1231e-10	4.0408e-12	2.3255e-10	4.1968e-07	4.1968e-07	4.1968e-07	4.1968e-07
2476	4.1758e-07	4.4423e-10	2.0962e-10	3.9394e-12	2.2606e-10	4.1758e-07	4.1758e-07	4.1758e-07	4.1758e-07
2477	4.155e-07	4.3946e-10	2.0696e-10	3.8407e-12	2.1974e-10	4.155e-07	4.155e-07	4.155e-07	4.155e-07
2478	4.1343e-07	4.3475e-10	2.0433e-10	3.7444e-12	2.136e-10	4.1343e-07	4.1343e-07	4.1343e-07	4.1343e-07
2479	4.1136e-07	4.3009e-10	2.0174e-10	3.6505e-12	2.0763e-10	4.1136e-07	4.1136e-07	4.1136e-07	4.1136e-07
2480	4.0931e-07	4.2548e-10	1.9918e-10	3.5589e-12	2.0183e-10	4.0931e-07	4.0931e-07	4.0931e-07	4.0931e-07
2481	4.0727e-07	4.2092e-10	1.9666e-10	3.4697e-12	1.9619e-10	4.0727e-07	4.0727e-07	4.0727e-07	4.0727e-07
2482	4.0524e-07	4.164e-10	1.9416e-10	3.3827e-12	1.9071e-10	4.0524e-07	4.0524e-07	4.0524e-07	4.0524e-07
2483	4.0321e-07	4.1194e-10	1.917e-10	3.2979e-12	1.8538e-10	4.0321e-07	4.0321e-07	4.0321e-07	4.0321e-07
2484	4.012e-07	4.0752e-10	1.8927e-10	3.2152e-12	1.802e-10	4.012e-07	4.012e-07	4.012e-07	4.012e-07
2485	3.992e-07	4.0315e-10	1.8687e-10	3.1345e-12	1.7516e-10	3.992e-07	3.992e-07	3.992e-07	3.992e-07
2486	3.9721e-07	3.9883e-10	1.8449e-10	3.0559e-12	1.7027e-10	3.9721e-07	3.9721e-07	3.9721e-07	3.9721e-07
2487	3.9523e-07	3.9455e-10	1.8215e-10	2.9793e-12	1.6551e-10	3.9523e-07	3.9523e-07	3.9523e-07	3.9523e-07
2488	3.9325e-07	3.9032e-10	1.7984e-10	2.9046e-12	1.6089e-10	3.9325e-07	3.9325e-07	3.9325e-07	3.9325e-07
2489	3.9129e-07	3.8613e-10	1.7756e-10	2.8318e-12	1.5639e-10	3.9129e-07	3.9129e-07	3.9129e-07	3.9129e-07
2490	3.8934e-07	3.8199e-10	1.7531e-10	2.7608e-12	1.5202e-10	3.8934e-07	3.8934e-07	3.8934e-07	3.8934e-07
2491	3.874e-07	3.779e-10	1.7309e-10	2.6915e-12	1.4777e-10	3.874e-07	3.874e-07	3.874e-07	3.874e-07
2492	3.8546e-07	3.7385e-10	1.7089e-10	2.624e-12	1.4364e-10	3.8546e-07	3.8546e-07	3.8546e-07	3.8546e-07
2493	3.8354e-07	3.6984e-10	1.6872e-10	2.5582e-12	1.3963e-10	3.8354e-07	3.8354e-07	3.8354e-07	3.8354e-07
2494	3.8163e-07	3.6587e-10	1.6658e-10	2.4941e-12	1.3573e-10	3.8163e-07	3.8163e-07	3.8163e-07	3.8163e-07
2495	3.7972e-07	3.6195e-10	1.6447e-10	2.4316e-12	1.3193e-10	3.7972e-07	3.7972e-07	3.7972e-07	3.7972e-07
2496	3.7783e-07	3.5807e-10	1.6238e-10	2.3706e-12	1.2825e-10	3.7783e-07	3.7783e-07	3.7783e-07	3.7783e-07
2497	3.7594e-07	3.5423e-10	1.6032e-10	2.3111e-12	1.2466e-10	3.7594e-07	3.7594e-07	3.7594e-07	3.7594e-07
2498	3.7407e-07	3.5043e-10	1.5829e-10	2.2532e-12	1.2118e-10	3.7407e-07	3.7407e-07	3.7407e-07	3.7407e-07
2499	3.722e-07	3.4667e-10	1.5628e-10	2.1967e-12	1.1779e-10	3.722e-07	3.722e-07	3.722e-07	3.722e-07
2500	3.7034e-07	3.4295e-10	1.543e-10	2.1416e-12	1.145e-10	3.7034e-07	3.7034e-07	3.7034e-07	3.7034e-07
2501	3.6849e-07	3.3928e-10	1.5234e-10	2.0879e-12	1.113e-10	3.6849e-07	3.6849e-07	3.6849e-07	3.6849e-07
2502	3.6666e-07	3.3564e-10	1.5041e-10	2.0355e-12	1.0819e-10	3.6666e-07	3.6666e-07	3.6666e-07	3.6666e-07
2503	3.6483e-07	3.3204e-10	1.485e-10	1.9845e-12	1.0517e-10	3.6483e-07	3.6483e-07	3.6483e-07	3.6483e-07
2504	3.63e-07	3.2848e-10	1.4662e-10	1.9347e-12	1.0223e-10	3.63e-07	3.63e-07	3.63e-07	3.63e-07
2505	3.6119e-07	3.2496e-10	1.4476e-10	1.8862e-12	9.9374e-11	3.6119e-07	3.6119e-07	3.6119e-07	3.6119e-07
2506	3.5939e-07	3.2147e-10	1.4292e-10	1.8389e-12	9.6598e-11	3.5939e-07	3.5939e-07	3.5939e-07	3.5939e-07
2507	3.576e-07	3.1802e-10	1.4111e-10	1.7928e-12	9.3898e-11	3.576e-07	3.576e-07	3.576e-07	3.576e-07
2508	3.5581e-07	3.1461e-10	1.3932e-10	1.7479e-12	9.1274e-11	3.5581e-07	3.5581e-07	3.5581e-07	3.5581e-07
2509	3.5404e-07	3.1124e-10	1.3755e-10	1.704e-12	8.8724e-11	3.5404e-07	3.5404e-07	3.5404e-07	3.5404e-07
2510	3.5227e-07	3.079e-10	1.3581e-10	1.6613e-12	8.6245e-11	3.5227e-07	3.5227e-07	3.5227e-07	3.5227e-07
2511	3.5051e-07	3.046e-10	1.3408e-10	1.6196e-12	8.3835e-11	3.5051e-07	3.5051e-07	3.5051e-07	3.5051e-07
2512	3.4876e-07	3.0134e-10	1.3238e-10	1.579e-12	8.1492e-11	3.4876e-07	3.4876e-07	3.4876e-07	3.4876e-07
2513	3.4702e-07	2.981e-10	1.307e-10	1.5394e-12	7.9215e-11	3.4702e-07	3.4702e-07	3.4702e-07	3.4702e-07
2514	3.4529e-07	2.9491e-10	1.2905e-10	1.5008e-12	7.7001e-11	3.4529e-07	3.4529e-07	3.4529e-07	3.4529e-07
2515	3.4357e-07	2.9175e-10	1.2741e-10	1.4632e-12	7.4849e-11	3.4357e-07	3.4357e-07	3.4357e-07	3.4357e-07
2516	3.4185e-07	2.8862e-10	1.2579e-10	1.4265e-12	7.2758e-11	3.4185e-07	3.4185e-07	3.4185e-07	3.4185e-07
2517	3.4015e-07	2.8552e-10	1.242e-10	1.3907e-12	7.0725e-11	3.4015e-07	3.4015e-07	3.4015e-07	3.4015e-07
2518	3.3845e-07	2.8246e-10	1.2262e-10	1.3559e-12	6.8748e-11	3.3845e-07	3.3845e-07	3.3845e-07	3.3845e-07
2519	3.3676e-07	2.7943e-10	1.2107e-10	1.3219e-12	6.6827e-11	3.3676e-07	3.3676e-07	3.3676e-07	3.3676e-07
2520	3.3508e-07	2.7644e-10	1.1953e-10	1.2887e-12	6.496e-11	3.3508e-07	3.3508e-07	3.3508e-07	3.3508e-07
2521	3.3341e-07	2.7347e-10	1.1802e-10	1.2564e-12	6.3145e-11	3.3341e-07	3.3341e-07	3.3341e-07	3.3341e-07
2522	3.3175e-07	2.7054e-10	1.1652e-10	1.2249e-12	6.138e-11	3.3175e-07	3.3175e-07	3.3175e-07	3.3175e-07
2523	3.3009e-07	2.6764e-10	1.1504e-10	1.1942e-12	5.9665e-11	3.3009e-07	3.3009e-07	3.3009e-07	3.3009e-07
2524	3.2844e-07	2.6477e-10	1.1358e-10	1.1642e-12	5.7998e-11	3.2844e-07	3.2844e-07	3.2844e-07	3.2844e-07
2525	3.2681e-07	2.6193e-10	1.1214e-10	1.135e-12	5.6377e-11	3.2681e-07	3.2681e-07	3.2681e-07	3.2681e-07
2526	3.2517e-07	2.5912e-10	1.1072e-10	1.1066e-12	5.4802e-11	3.2517e-07	3.2517e-07	3.2517e-07	3.2517e-07
2527	3.2355e-07	2.5634e-10	1.0931e-10	1.0788e-12	5.327e-11	3.2355e-07	3.2355e-07	3.2355e-07	3.2355e-07
2528	3.2194e-07	2.5359e-10	1.0793e-10	1.0518e-12	5.1782e-11	3.2194e-07	3.2194e-07	3.2194e-07	3.2194e-07
2529	3.2033e-07	2.5087e-10	1.0656e-10	1.0254e-12	5.0335e-11	3.2033e-07	3.2033e-07	3.2033e-07	3.2033e-07
2530	3.1873e-07	2.4818e-10	1.0521e-10	9.997e-13	4.8928e-11	3.1873e-07	3.1873e-07	3.1873e-07	3.1873e-07
2531	3.1714e-07	2.4552e-10	1.0387e-10	9.7463e-13	4.7561e-11	3.1714e-07	3.1714e-07	3.1714e-07	3.1714e-07
2532	3.1556e-07	2.4289e-10	1.0255e-10	9.5019e-13	4.6232e-11	3.1556e-07	3.1556e-07	3.1556e-07	3.1556e-07
2533	3.1398e-07	2.4029e-10	1.0125e-10	9.2637e-13	4.494e-11	3.1398e-07	3.1398e-07	3.1398e-07	3.1398e-07
2534	3.1242e-07	2.3771e-10	9.9969e-11	9.0314e-13	4.3684e-11	3.1242e-07	3.1242e-07	3.1242e-07	3.1242e-07
2535	3.1086e-07	2.3516e-10	9.8701e-11	8.8049e-13	4.2463e-11	3.1086e-07	3.1086e-07	3.1086e-07	3.1086e-07
2536	3.0931e-07	2.3264e-10	9.7449e-11	8.5841e-13	4.1277e-11	3.0931e-07	3.0931e-07	3.0931e-07	3.0931e-07
2537	3.0776e-07	2.3014e-10	9.6212e-11	8.3689e-13	4.0123e-11	3.0776e-07	3.0776e-07	3.0776e-07	3.0776e-07
2538	3.0623e-07	2.2768e-10	9.4992e-11	8.159e-13	3.9002e-11	3.0623e-07	3.0623e-07	3.0623e-07	3.0623e-07
2539	3.047e-07	2.2523e-10	9.3787e-11	7.9544e-13	3.7912e-11	3.047e-07	3.047e-07	3.047e-07	3.047e-07
2540	3.0318e-07	2.2282e-10	9.2597e-11	7.755e-13	3.6853e-11	3.0318e-07	3.0318e-07	3.0318e-07	3.0318e-07
2541	3.0167e-07	2.2043e-10	9.1423e-11	7.5605e-13	3.5823e-11	3.0167e-07	3.0167e-07	3.0167e-07	3.0167e-07
2542	3.0016e-07	2.1807e-10	9.0263e-11	7.3709e-13	3.4822e-11	3.0016e-07	3.0016e-07	3.0016e-07	3.0016e-07
2543	2.9866e-07	2.1573e-10	8.9118e-11	7.1861e-13	3.3849e-11	2.9866e-07	2.9866e-07	2.9866e-07	2.9866e-07
2544	2.9717e-07	2.1341e-10	8.7988e-11	7.0059e-13	3.2903e-11	2.9717e-07	2.9717e-07	2.9717e-07	2.9717e-07
2545	2.9569e-07	2.1113e-10	8.6872e-11	6.8302e-13	3.1984e-11	2.9569e-07	2.9569e-07	2.9569e-07	2.9569e-07
2546	2.9422e-07	2.0886e-10	8.577e-11	6.6589e-13	3.109e-11	2.9422e-07	2.9422e-07	2.9422e-07	2.9422e-07
2547	2.9275e-07	2.0662e-10	8.4682e-11	6.492e-13	3.0221e-11	2.9275e-07	2.9275e-07	2.9275e-07	2.9275e-07
2548	2.9129e-07	2.0441e-10	8.3607e-11	6.3292e-13	2.9377e-11	2.9129e-07	2.9129e-07	2.9129e-07	2.9129e-07
2549	2.8983e-07	2.0222e-10	8.2547e-11	6.1705e-13	2.8556e-11	2.8983e-07	2.8983e-07	2.8983e-07	2.8983e-07
2550	2.8839e-07	2.0005e-10	8.15e-11	6.0157e-13	2.7758e-11	2.8839e-07	2.8839e-07	2.8839e-07	2.8839e-07
2551	2.8695e-07	1.979e-10	8.0466e-11	5.8649e-13	2.6982e-11	2.8695e-07	2.8695e-07	2.8695e-07	2.8695e-07
2552	2.8552e-07	1.9578e-10	7.9445e-11	5.7178e-13	2.6228e-11	2.8552e-07	2.8552e-07	2.8552e-07	2.8552e-07
2553	2.8409e-07	1.9368e-10	7.8438e-11	5.5745e-13	2.5495e-11	2.8409e-07	2.8409e-07	2.8409e-07	2.8409e-07
2554	2.8267e-07	1.916e-10	7.7443e-11	5.4347e-13	2.4783e-11	2.8267e-07	2.8267e-07	2.8267e-07	2.8267e-07
2555	2.8126e-07	1.8955e-10	7.646e-11	5.2984e-13	2.409e-11	2.8126e-07	2.8126e-07	2.8126e-07	2.8126e-07
2556	2.7986e-07	1.8752e-10	7.549e-11	5.1655e-13	2.3417e-11	2.7986e-07	2.7986e-07	2.7986e-07	2.7986e-07
2557	2.7846e-07	1.8551e-10	7.4533e-11	5.036e-13	2.2763e-11	2.7846e-07	2.7846e-07	2.7846e-07	2.7846e-07
2558	2.7707e-07	1.8352e-10	7.3587e-11	4.9097e-13	2.2127e-11	2.7707e-07	2.7707e-07	2.7707e-07	2.7707e-07
2559	2.7569e-07	1.8155e-10	7.2654e-11	4.7866e-13	2.1508e-11	2.7569e-07	2.7569e-07	2.7569e-07	2.7569e-07
2560	2.7431e-07	1.796e-10	7.1732e-11	4.6666e-13	2.0907e-11	2.7431e-07	2.7431e-07	2.7431e-07	2.7431e-07
2561	2.7295e-07	1.7768e-10	7.0822e-11	4.5496e-13	2.0323e-11	2.7295e-07	2.7295e-07	2.7295e-07	2.7295e-07
2562	2.7158e-07	1.7577e-10	6.9924e-11	4.4355e-13	1.9755e-11	2.7158e-07	2.7158e-07	2.7158e-07	2.7158e-07
2563	2.7023e-07	1.7389e-10	6.9037e-11	4.3243e-13	1.9203e-11	2.7023e-07	2.7023e-07	2.7023e-07	2.7023e-07
2564	2.6888e-07	1.7202e-10	6.8161e-11	4.2158e-13	1.8666e-11	2.6888e-07	2.6888e-07	2.6888e-07	2.6888e-07
2565	2.6754e-07	1.7018e-10	6.7297e-11	4.1101e-13	1.8145e-11	2.6754e-07	2.6754e-07	2.6754e-07	2.6754e-07
2566	2.662e-07	1.6835e-10	6.6443e-11	4.0071e-13	1.7638e-11	2.662e-07	2.662e-07	2.662e-07	2.662e-07
2567	2.6488e-07	1.6655e-10	6.56e-11	3.9066e-13	1.7145e-11	2.6488e-07	2.6488e-07	2.6488e-07	2.6488e-07
2568	2.6355e-07	1.6476e-10	6.4768e-11	3.8086e-13	1.6666e-11	2.6355e-07	2.6355e-07	2.6355e-07	2.6355e-07
2569	2.6224e-07	1.6299e-10	6.3947e-11	3.7131e-13	1.62e-11	2.6224e-07	2.6224e-07	2.6224e-07	2.6224e-07
2570	2.6093e-07	1.6125e-10	6.3135e-11	3.62e-13	1.5747e-11	2.6093e-07	2.6093e-07	2.6093e-07	2.6093e-07
2571	2.5963e-07	1.5952e-10	6.2335e-11	3.5292e-13	1.5307e-11	2.5963e-07	2.5963e-07	2.5963e-07	2.5963e-07
2572	2.5833e-07	1.5781e-10	6.1544e-11	3.4407e-13	1.488e-11	2.5833e-07	2.5833e-07	2.5833e-07	2.5833e-07
2573	2.5704e-07	1.5611e-10	6.0763e-11	3.3545e-13	1.4464e-11	2.5704e-07	2.5704e-07	2.5704e-07	2.5704e-07
2574	2.5576e-07	1.5444e-10	5.9992e-11	3.2703e-13	1.406e-11	2.5576e-07	2.5576e-07	2.5576e-07	2.5576e-07
2575	2.5448e-07	1.5278e-10	5.9231e-11	3.1883e-13	1.3667e-11	2.5448e-07	2.5448e-07	2.5448e-07	2.5448e-07
2576	2.5321e-07	1.5115e-10	5.848e-11	3.1084e-13	1.3285e-11	2.5321e-07	2.5321e-07	2.5321e-07	2.5321e-07
2577	2.5195e-07	1.4953e-10	5.7738e-11	3.0304e-13	1.2914e-11	2.5195e-07	2.5195e-07	2.5195e-07	2.5195e-07
2578	2.5069e-07	1.4792e-10	5.7006e-11	2.9545e-13	1.2553e-11	2.5069e-07	2.5069e-07	2.5069e-07	2.5069e-07
2579	2.4944e-07	1.4634e-10	5.6283e-11	2.8804e-13	1.2202e-11	2.4944e-07	2.4944e-07	2.4944e-07	2.4944e-07
2580	2.482e-07	1.4477e-10	5.5569e-11	2.8081e-13	1.1861e-11	2.482e-07	2.482e-07	2.482e-07	2.482e-07
2581	2.4696e-07	1.4321e-10	5.4864e-11	2.7377e-13	1.153e-11	2.4696e-07	2.4696e-07	2.4696e-07	2.4696e-07
2582	2.4573e-07	1.4168e-10	5.4168e-11	2.6691e-13	1.1207e-11	2.4573e-07	2.4573e-07	2.4573e-07	2.4573e-07
2583	2.445e-07	1.4016e-10	5.3481e-11	2.6021e-13	1.0894e-11	2.445e-07	2.445e-07	2.445e-07	2.445e-07
2584	2.4328e-07	1.3866e-10	5.2802e-11	2.5369e-13	1.059e-11	2.4328e-07	2.4328e-07	2.4328e-07	2.4328e-07
2585	2.4207e-07	1.3717e-10	5.2133e-11	2.4733e-13	1.0294e-11	2.4207e-07	2.4207e-07	2.4207e-07	2.4207e-07
2586	2.4086e-07	1.357e-10	5.1471e-11	2.4113e-13	1.0006e-11	2.4086e-07	2.4086e-07	2.4086e-07	2.4086e-07
2587	2.3966e-07	1.3424e-10	5.0818e-11	2.3508e-13	9.7266e-12	2.3966e-07	2.3966e-07	2.3966e-07	2.3966e-07
2588	2.3846e-07	1.328e-10	5.0174e-11	2.2919e-13	9.4548e-12	2.3846e-07	2.3846e-07	2.3846e-07	2.3846e-07
2589	2.3727e-07	1.3138e-10	4.9537e-11	2.2344e-13	9.1905e-12	2.3727e-07	2.3727e-07	2.3727e-07	2.3727e-07
2590	2.3609e-07	1.2997e-10	4.8909e-11	2.1784e-13	8.9337e-12	2.3609e-07	2.3609e-07	2.3609e-07	2.3609e-07
2591	2.3491e-07	1.2858e-10	4.8289e-11	2.1237e-13	8.6841e-12	2.3491e-07	2.3491e-07	2.3491e-07	2.3491e-07
2592	2.3374e-07	1.272e-10	4.7676e-11	2.0705e-13	8.4414e-12	2.3374e-07	2.3374e-07	2.3374e-07	2.3374e-07
2593	2.3257e-07	1.2584e-10	4.7071e-11	2.0186e-13	8.2055e-12	2.3257e-07	2.3257e-07	2.3257e-07	2.3257e-07
2594	2.3141e-07	1.2449e-10	4.6474e-11	1.9679e-13	7.9762e-12	2.3141e-07	2.3141e-07	2.3141e-07	2.3141e-07
2595	2.3026e-07	1.2315e-10	4.5885e-11	1.9186e-13	7.7533e-12	2.3026e-07	2.3026e-07	2.3026e-07	2.3026e-07
2596	2.2911e-07	1.2183e-10	4.5303e-11	1.8705e-13	7.5367e-12	2.2911e-07	2.2911e-07	2.2911e-07	2.2911e-07
2597	2.2796e-07	1.2052e-10	4.4728e-11	1.8236e-13	7.3261e-12	2.2796e-07	2.2796e-07	2.2796e-07	2.2796e-07
2598	2.2683e-07	1.1923e-10	4.4161e-11	1.7779e-13	7.1213e-12	2.2683e-07	2.2683e-07	2.2683e-07	2.2683e-07
2599	2.2569e-07	1.1795e-10	4.36e-11	1.7333e-13	6.9223e-12	2.2569e-07	2.2569e-07	2.2569e-07	2.2569e-07
2600	2.2457e-07	1.1669e-10	4.3047e-11	1.6898e-13	6.7289e-12	2.2457e-07	2.2457e-07	2.2457e-07	2.2457e-07
2601	2.2345e-07	1.1544e-10	4.2501e-11	1.6474e-13	6.5409e-12	2.2345e-07	2.2345e-07	2.2345e-07	2.2345e-07
2602	2.2233e-07	1.142e-10	4.1962e-11	1.6061e-13	6.3581e-12	2.2233e-07	2.2233e-07	2.2233e-07	2.2233e-07
2603	2.2122e-07	1.1297e-10	4.143e-11	1.5659e-13	6.1804e-12	2.2122e-07	2.2122e-07	2.2122e-07	2.2122e-07
2604	2.2012e-07	1.1176e-10	4.0904e-11	1.5266e-13	6.0077e-12	2.2012e-07	2.2012e-07	2.2012e-07	2.2012e-07
2605	2.1902e-07	1.1056e-10	4.0386e-11	1.4883e-13	5.8398e-12	2.1902e-07	2.1902e-07	2.1902e-07	2.1902e-07
2606	2.1793e-07	1.0938e-10	3.9873e-11	1.451e-13	5.6766e-12	2.1793e-07	2.1793e-07	2.1793e-07	2.1793e-07
2607	2.1684e-07	1.0821e-10	3.9368e-11	1.4146e-13	5.518e-12	2.1684e-07	2.1684e-07	2.1684e-07	2.1684e-07
2608	2.1576e-07	1.0705e-10	3.8868e-11	1.3791e-13	5.3638e-12	2.1576e-07	2.1576e-07	2.1576e-07	2.1576e-07
2609	2.1468e-07	1.059e-10	3.8375e-11	1.3446e-13	5.2139e-12	2.1468e-07	2.1468e-07	2.1468e-07	2.1468e-07
2610	2.1361e-07	1.0476e-10	3.7888e-11	1.3108e-13	5.0682e-12	2.1361e-07	2.1361e-07	2.1361e-07	2.1361e-07
2611	2.1254e-07	1.0364e-10	3.7408e-11	1.278e-13	4.9266e-12	2.1254e-07	2.1254e-07	2.1254e-07	2.1254e-07
2612	2.1148e-07	1.0253e-10	3.6933e-11	1.2459e-13	4.7889e-12	2.1148e-07	2.1148e-07	2.1148e-07	2.1148e-07
2613	2.1043e-07	1.0143e-10	3.6465e-11	1.2147e-13	4.6551e-12	2.1043e-07	2.1043e-07	2.1043e-07	2.1043e-07
2614	2.0938e-07	1.0034e-10	3.6002e-11	1.1842e-13	4.525e-12	2.0938e-07	2.0938e-07	2.0938e-07	2.0938e-07
2615	2.0833e-07	9.9265e-11	3.5545e-11	1.1545e-13	4.3986e-12	2.0833e-07	2.0833e-07	2.0833e-07	2.0833e-07
2616	2.0729e-07	9.8201e-11	3.5095e-11	1.1256e-13	4.2757e-12	2.0729e-07	2.0729e-07	2.0729e-07	2.0729e-07
2617	2.0626e-07	9.7148e-11	3.4649e-11	1.0974e-13	4.1562e-12	2.0626e-07	2.0626e-07	2.0626e-07	2.0626e-07
2618	2.0523e-07	9.6106e-11	3.421e-11	1.0698e-13	4.04e-12	2.0523e-07	2.0523e-07	2.0523e-07	2.0523e-07
2619	2.0421e-07	9.5075e-11	3.3776e-11	1.043e-13	3.9271e-12	2.0421e-07	2.0421e-07	2.0421e-07	2.0421e-07
2620	2.0319e-07	9.4056e-11	3.3348e-11	1.0169e-13	3.8174e-12	2.0319e-07	2.0319e-07	2.0319e-07	2.0319e-07
2621	2.0217e-07	9.3047e-11	3.2925e-11	9.9136e-14	3.7107e-12	2.0217e-07	2.0217e-07	2.0217e-07	2.0217e-07
2622	2.0116e-07	9.205e-11	3.2507e-11	9.665e-14	3.607e-12	2.0116e-07	2.0116e-07	2.0116e-07	2.0116e-07
2623	2.0016e-07	9.1062e-11	3.2095e-11	9.4226e-14	3.5062e-12	2.0016e-07	2.0016e-07	2.0016e-07	2.0016e-07
2624	1.9916e-07	9.0086e-11	3.1687e-11	9.1864e-14	3.4083e-12	1.9916e-07	1.9916e-07	1.9916e-07	1.9916e-07
2625	1.9817e-07	8.912e-11	3.1285e-11	8.956e-14	3.313e-12	1.9817e-07	1.9817e-07	1.9817e-07	1.9817e-07
2626	1.9718e-07	8.8164e-11	3.0889e-11	8.7314e-14	3.2204e-12	1.9718e-07	1.9718e-07	1.9718e-07	1.9718e-07
2627	1.9619e-07	8.7219e-11	3.0497e-11	8.5125e-14	3.1304e-12	1.9619e-07	1.9619e-07	1.9619e-07	1.9619e-07
2628	1.9522e-07	8.6284e-11	3.011e-11	8.299e-14	3.043e-12	1.9522e-07	1.9522e-07	1.9522e-07	1.9522e-07
2629	1.9424e-07	8.5359e-11	2.9728e-11	8.0909e-14	2.9579e-12	1.9424e-07	1.9424e-07	1.9424e-07	1.9424e-07
2630	1.9327e-07	8.4443e-11	2.9351e-11	7.888e-14	2.8753e-12	1.9327e-07	1.9327e-07	1.9327e-07	1.9327e-07
2631	1.9231e-07	8.3538e-11	2.8979e-11	7.6902e-14	2.7949e-12	1.9231e-07	1.9231e-07	1.9231e-07	1.9231e-07
2632	1.9135e-07	8.2642e-11	2.8611e-11	7.4974e-14	2.7168e-12	1.9135e-07	1.9135e-07	1.9135e-07	1.9135e-07
2633	1.9039e-07	8.1756e-11	2.8248e-11	7.3094e-14	2.6409e-12	1.9039e-07	1.9039e-07	1.9039e-07	1.9039e-07
2634	1.8944e-07	8.0879e-11	2.789e-11	7.1261e-14	2.5671e-12	1.8944e-07	1.8944e-07	1.8944e-07	1.8944e-07
2635	1.885e-07	8.0012e-11	2.7536e-11	6.9474e-14	2.4954e-12	1.885e-07	1.885e-07	1.885e-07	1.885e-07
2636	1.8756e-07	7.9154e-11	2.7187e-11	6.7732e-14	2.4256e-12	1.8756e-07	1.8756e-07	1.8756e-07	1.8756e-07
2637	1.8662e-07	7.8305e-11	2.6842e-11	6.6034e-14	2.3579e-12	1.8662e-07	1.8662e-07	1.8662e-07	1.8662e-07
2638	1.8569e-07	7.7465e-11	2.6501e-11	6.4378e-14	2.292e-12	1.8569e-07	1.8569e-07	1.8569e-07	1.8569e-07
2639	1.8476e-07	7.6635e-11	2.6165e-11	6.2764e-14	2.2279e-12	1.8476e-07	1.8476e-07	1.8476e-07	1.8476e-07
2640	1.8384e-07	7.5813e-11	2.5833e-11	6.119e-14	2.1657e-12	1.8384e-07	1.8384e-07	1.8384e-07	1.8384e-07
2641	1.8292e-07	7.5e-11	2.5506e-11	5.9655e-14	2.1051e-12	1.8292e-07	1.8292e-07	1.8292e-07	1.8292e-07
2642	1.8201e-07	7.4196e-11	2.5182e-11	5.816e-14	2.0463e-12	1.8201e-07	1.8201e-07	1.8201e-07	1.8201e-07
2643	1.811e-07	7.34e-11	2.4863e-11	5.6701e-14	1.9891e-12	1.811e-07	1.811e-07	1.811e-07	1.811e-07
2644	1.802e-07	7.2613e-11	2.4547e-11	5.5279e-14	1.9335e-12	1.802e-07	1.802e-07	1.802e-07	1.802e-07
2645	1.793e-07	7.1835e-11	2.4236e-11	5.3893e-14	1.8795e-12	1.793e-07	1.793e-07	1.793e-07	1.793e-07
2646	1.7841e-07	7.1064e-11	2.3928e-11	5.2542e-14	1.827e-12	1.7841e-07	1.7841e-07	1.7841e-07	1.7841e-07
2647	1.7752e-07	7.0302e-11	2.3625e-11	5.1224e-14	1.7759e-12	1.7752e-07	1.7752e-07	1.7752e-07	1.7752e-07
2648	1.7663e-07	6.9548e-11	2.3325e-11	4.994e-14	1.7263e-12	1.7663e-07	1.7663e-07	1.7663e-07	1.7663e-07
2649	1.7575e-07	6.8803e-11	2.3029e-11	4.8688e-14	1.6781e-12	1.7575e-07	1.7575e-07	1.7575e-07	1.7575e-07
2650	1.7487e-07	6.8065e-11	2.2737e-11	4.7467e-14	1.6312e-12	1.7487e-07	1.7487e-07	1.7487e-07	1.7487e-07
2651	1.74e-07	6.7335e-11	2.2449e-11	4.6276e-14	1.5856e-12	1.74e-07	1.74e-07	1.74e-07	1.74e-07
2652	1.7313e-07	6.6613e-11	2.2164e-11	4.5116e-14	1.5413e-12	1.7313e-07	1.7313e-07	1.7313e-07	1.7313e-07
2653	1.7227e-07	6.5899e-11	2.1883e-11	4.3985e-14	1.4982e-12	1.7227e-07	1.7227e-07	1.7227e-07	1.7227e-07
2654	1.7141e-07	6.5192e-11	2.1605e-11	4.2882e-14	1.4564e-12	1.7141e-07	1.7141e-07	1.7141e-07	1.7141e-07
2655	1.7055e-07	6.4493e-11	2.1331e-11	4.1807e-14	1.4157e-12	1.7055e-07	1.7055e-07	1.7055e-07	1.7055e-07
2656	1.697e-07	6.3801e-11	2.1061e-11	4.0758e-14	1.3761e-12	1.697e-07	1.697e-07	1.697e-07	1.697e-07
2657	1.6885e-07	6.3117e-11	2.0794e-11	3.9736e-14	1.3376e-12	1.6883e-07	1.6885e-07	1.6885e-07	1.6885e-07
2658	1.6801e-07	6.2441e-11	2.053e-11	3.874e-14	1.3003e-12	1.6793e-07	1.6801e-07	1.6801e-07	1.6801e-07
2659	1.6717e-07	6.1771e-11	2.0269e-11	3.7768e-14	1.2639e-12	1.6702e-07	1.6717e-07	1.6717e-07	1.6717e-07
2660	1.6634e-07	6.1109e-11	2.0012e-11	3.6821e-14	1.2286e-12	1.6608e-07	1.6634e-07	1.6634e-07	1.6634e-07
2661	1.6551e-07	6.0453e-11	1.9758e-11	3.5898e-14	1.1943e-12	1.6511e-07	1.6551e-07	1.6551e-07	1.6551e-07
2662	1.6468e-07	5.9805e-11	1.9508e-11	3.4998e-14	1.1609e-12	1.6412e-07	1.6468e-07	1.6468e-07	1.6468e-07
2663	1.6386e-07	5.9164e-11	1.926e-11	3.412e-14	1.1285e-12	1.6311e-07	1.6386e-07	1.6386e-07	1.6386e-07
2664	1.6304e-07	5.8529e-11	1.9016e-11	3.3265e-14	1.0969e-12	1.6207e-07	1.6304e-07	1.6304e-07	1.6304e-07
2665	1.6223e-07	5.7902e-11	1.8775e-11	3.2431e-14	1.0663e-12	1.61e-07	1.6223e-07	1.6223e-07	1.6223e-07
2666	1.6142e-07	5.7281e-11	1.8537e-11	3.1617e-14	1.0365e-12	1.5991e-07	1.6142e-07	1.6142e-07	1.6142e-07
2667	1.6061e-07	5.6667e-11	1.8301e-11	3.0824e-14	1.0075e-12	1.588e-07	1.6061e-07	1.6061e-07	1.6061e-07
2668	1.5981e-07	5.6059e-11	1.8069e-11	3.0052e-14	9.7936e-13	1.5766e-07	1.5981e-07	1.5981e-07	1.5981e-07
2669	1.5902e-07	5.5458e-11	1.784e-11	2.9298e-14	9.5199e-13	1.5649e-07	1.5902e-07	1.5902e-07	1.5902e-07
2670	1.5822e-07	5.4863e-11	1.7614e-11	2.8563e-14	9.2539e-13	1.553e-07	1.5822e-07	1.5822e-07	1.5822e-07
2671	1.5743e-07	5.4275e-11	1.739e-11	2.7847e-14	8.9953e-13	1.5409e-07	1.5743e-07	1.5743e-07	1.5743e-07
2672	1.5665e-07	5.3693e-11	1.717e-11	2.7149e-14	8.7439e-13	1.5284e-07	1.5665e-07	1.5665e-07	1.5665e-07
2673	1.5587e-07	5.3117e-11	1.6952e-11	2.6468e-14	8.4996e-13	1.5157e-07	1.5587e-07	1.5587e-07	1.5587e-07
2674	1.5509e-07	5.2548e-11	1.6737e-11	2.5804e-14	8.2621e-13	1.5028e-07	1.5509e-07	1.5509e-07	1.5509e-07
2675	1.5431e-07	5.1984e-11	1.6525e-11	2.5157e-14	8.0312e-13	1.4896e-07	1.5431e-07	1.5431e-07	1.5431e-07
2676	1.5354e-07	5.1427e-11	1.6315e-11	2.4526e-14	7.8068e-13	1.4762e-07	1.5354e-07	1.5354e-07	1.5354e-07
2677	1.5278e-07	5.0875e-11	1.6108e-11	2.3911e-14	7.5886e-13	1.4625e-07	1.5278e-07	1.5278e-07	1.5278e-07
2678	1.5202e-07	5.033e-11	1.5904e-11	2.3312e-14	7.3766e-13	1.4486e-07	1.5202e-07	1.5202e-07	1.5202e-07
2679	1.5126e-07	4.979e-11	1.5702e-11	2.2727e-14	7.1704e-13	1.4344e-07	1.5126e-07	1.5126e-07	1.5126e-07
2680	1.505e-07	4.9256e-11	1.5503e-11	2.2157e-14	6.9701e-13	1.4199e-07	1.505e-07	1.505e-07	1.505e-07
2681	1.4975e-07	4.8728e-11	1.5306e-11	2.1602e-14	6.7753e-13	1.4053e-07	1.4975e-07	1.4975e-07	1.4975e-07
2682	1.49e-07	4.8205e-11	1.5112e-11	2.106e-14	6.586e-13	1.3904e-07	1.49e-07	1.49e-07	1.49e-07
2683	1.4826e-07	4.7689e-11	1.492e-11	2.0532e-14	6.4019e-13	1.3752e-07	1.4826e-07	1.4826e-07	1.4826e-07
2684	1.4752e-07	4.7177e-11	1.4731e-11	2.0017e-14	6.223e-13	1.3599e-07	1.4752e-07	1.4752e-07	1.4752e-07
2685	1.4678e-07	4.6671e-11	1.4544e-11	1.9515e-14	6.0491e-13	1.3443e-07	1.4678e-07	1.4678e-07	1.4678e-07
2686	1.4605e-07	4.6171e-11	1.436e-11	1.9026e-14	5.8801e-13	1.3285e-07	1.4605e-07	1.4605e-07	1.4605e-07
2687	1.4532e-07	4.5676e-11	1.4178e-11	1.8549e-14	5.7158e-13	1.3125e-07	1.4532e-07	1.4532e-07	1.4532e-07
2688	1.446e-07	4.5186e-11	1.3998e-11	1.8084e-14	5.556e-13	1.2963e-07	1.446e-07	1.446e-07	1.446e-07
2689	1.4388e-07	4.4701e-11	1.382e-11	1.763e-14	5.4008e-13	1.2799e-07	1.4388e-07	1.4388e-07	1.4388e-07
2690	1.4316e-07	4.4222e-11	1.3645e-11	1.7188e-14	5.2499e-13	1.2633e-07	1.4316e-07	1.4316e-07	1.4316e-07
2691	1.4244e-07	4.3748e-11	1.3472e-11	1.6757e-14	5.1032e-13	1.2466e-07	1.4244e-07	1.4244e-07	1.4244e-07
2692	1.4173e-07	4.3279e-11	1.3301e-11	1.6337e-14	4.9606e-13	1.2296e-07	1.4173e-07	1.4173e-07	1.4173e-07
2693	1.4103e-07	4.2815e-11	1.3132e-11	1.5927e-14	4.8219e-13	1.2125e-07	1.4103e-07	1.4103e-07	1.4103e-07
2694	1.4032e-07	4.2356e-11	1.2966e-11	1.5528e-14	4.6872e-13	1.1953e-07	1.4032e-07	1.4032e-07	1.4032e-07
2695	1.3962e-07	4.1901e-11	1.2801e-11	1.5139e-14	4.5562e-13	1.1779e-07	1.3962e-07	1.3962e-07	1.3962e-07
2696	1.3893e-07	4.1452e-11	1.2639e-11	1.4759e-14	4.4289e-13	1.1604e-07	1.3893e-07	1.3893e-07	1.3893e-07
2697	1.3823e-07	4.1008e-11	1.2478e-11	1.4389e-14	4.3051e-13	1.1428e-07	1.3823e-07	1.3823e-07	1.3823e-07
2698	1.3754e-07	4.0568e-11	1.232e-11	1.4028e-14	4.1848e-13	1.125e-07	1.3754e-07	1.3754e-07	1.3754e-07
2699	1.3686e-07	4.0133e-11	1.2164e-11	1.3676e-14	4.0679e-13	1.1072e-07	1.3686e-07	1.3686e-07	1.3686e-07
2700	1.3617e-07	3.9703e-11	1.201e-11	1.3333e-14	3.9542e-13	1.0893e-07	1.3617e-07	1.3617e-07	1.3617e-07
2701	1.3549e-07	3.9277e-11	1.1857e-11	1.2999e-14	3.8437e-13	1.0713e-07	1.3549e-07	1.3549e-07	1.3549e-07
2702	1.3482e-07	3.8856e-11	1.1707e-11	1.2673e-14	3.7363e-13	1.0532e-07	1.3482e-07	1.3482e-07	1.3482e-07
2703	1.3414e-07	3.8439e-11	1.1558e-11	1.2355e-14	3.6319e-13	1.0351e-07	1.3414e-07	1.3414e-07	1.3414e-07
2704	1.3348e-07	3.8027e-11	1.1412e-11	1.2045e-14	3.5304e-13	1.0169e-07	1.3348e-07	1.3348e-07	1.3348e-07
2705	1.3281e-07	3.7619e-11	1.1267e-11	1.1743e-14	3.4317e-13	9.9872e-08	1.3281e-07	1.3281e-07	1.3281e-07
2706	1.3215e-07	3.7216e-11	1.1124e-11	1.1449e-14	3.3358e-13	9.8052e-08	1.3215e-07	1.3215e-07	1.3215e-07
2707	1.3149e-07	3.6817e-11	1.0983e-11	1.1162e-14	3.2426e-13	9.6231e-08	1.3149e-07	1.3149e-07	1.3149e-07
2708	1.3083e-07	3.6422e-11	1.0844e-11	1.0882e-14	3.152e-13	9.4411e-08	1.3083e-07	1.3083e-07	1.3083e-07
2709	1.3018e-07	3.6031e-11	1.0706e-11	1.0609e-14	3.0639e-13	9.2594e-08	1.3018e-07	1.3018e-07	1.3018e-07
2710	1.2953e-07	3.5645e-11	1.057e-11	1.0343e-14	2.9783e-13	9.078e-08	1.2953e-07	1.2953e-07	1.2953e-07
2711	1.2888e-07	3.5263e-11	1.0436e-11	1.0084e-14	2.8951e-13	8.897e-08	1.2888e-07	1.2888e-07	1.2888e-07
2712	1.2824e-07	3.4885e-11	1.0304e-11	9.8308e-15	2.8142e-13	8.7167e-08	1.2824e-07	1.2824e-07	1.2824e-07
2713	1.276e-07	3.4511e-11	1.0173e-11	9.5843e-15	2.7355e-13	8.537e-08	1.276e-07	1.276e-07	1.276e-07
2714	1.2696e-07	3.414e-11	1.0044e-11	9.344e-15	2.6591e-13	8.3582e-08	1.2696e-07	1.2696e-07	1.2696e-07
2715	1.2633e-07	3.3774e-11	9.9167e-12	9.1097e-15	2.5848e-13	8.1803e-08	1.2633e-07	1.2633e-07	1.2633e-07
2716	1.257e-07	3.3412e-11	9.7909e-12	8.8813e-15	2.5126e-13	8.0035e-08	1.257e-07	1.257e-07	1.257e-07
2717	1.2507e-07	3.3054e-11	9.6667e-12	8.6586e-15	2.4424e-13	7.8278e-08	1.2507e-07	1.2507e-07	1.2507e-07
2718	1.2445e-07	3.27e-11	9.5441e-12	8.4414e-15	2.3741e-13	7.6535e-08	1.2445e-07	1.2445e-07	1.2445e-07
2719	1.2383e-07	3.2349e-11	9.423e-12	8.2298e-15	2.3078e-13	7.4805e-08	1.2383e-07	1.2383e-07	1.2383e-07
2720	1.2321e-07	3.2002e-11	9.3035e-12	8.0234e-15	2.2433e-13	7.309e-08	1.2321e-07	1.2321e-07	1.2321e-07
2721	1.2259e-07	3.1659e-11	9.1855e-12	7.8222e-15	2.1806e-13	7.139e-08	1.2259e-07	1.2259e-07	1.2259e-07
2722	1.2198e-07	3.1319e-11	9.0689e-12	7.6261e-15	2.1197e-13	6.9708e-08	1.2198e-07	1.2198e-07	1.2198e-07
2723	1.2137e-07	3.0984e-11	8.9539e-12	7.4348e-15	2.0604e-13	6.8043e-08	1.2137e-07	1.2137e-07	1.2137e-07
2724	1.2077e-07	3.0651e-11	8.8403e-12	7.2484e-15	2.0028e-13	6.6397e-08	1.2077e-07	1.2077e-07	1.2077e-07
2725	1.2016e-07	3.0323e-11	8.7282e-12	7.0667e-15	1.9469e-13	6.477e-08	1.2016e-07	1.2016e-07	1.2016e-07
2726	1.1957e-07	2.9997e-11	8.6175e-12	6.8895e-15	1.8925e-13	6.3163e-08	1.1957e-07	1.1957e-07	1.1957e-07
2727	1.1897e-07	2.9676e-11	8.5082e-12	6.7167e-15	1.8396e-13	6.1577e-08	1.1897e-07	1.1897e-07	1.1897e-07
2728	1.1837e-07	2.9358e-11	8.4002e-12	6.5483e-15	1.7882e-13	6.0012e-08	1.1837e-07	1.1837e-07	1.1837e-07
2729	1.1778e-07	2.9043e-11	8.2937e-12	6.3841e-15	1.7382e-13	5.847e-08	1.1778e-07	1.1778e-07	1.1778e-07
2730	1.172e-07	2.8731e-11	8.1885e-12	6.224e-15	1.6896e-13	5.695e-08	1.172e-07	1.172e-07	1.172e-07
2731	1.1661e-07	2.8423e-11	8.0846e-12	6.0679e-15	1.6424e-13	5.5454e-08	1.1661e-07	1.1661e-07	1.1661e-07
2732	1.1603e-07	2.8119e-11	7.982e-12	5.9158e-15	1.5965e-13	5.3981e-08	1.1603e-07	1.1603e-07	1.1603e-07
2733	1.1545e-07	2.7817e-11	7.8808e-12	5.7674e-15	1.5519e-13	5.2533e-08	1.1545e-07	1.1545e-07	1.1545e-07
2734	1.1487e-07	2.7519e-11	7.7808e-12	5.6228e-15	1.5085e-13	5.1109e-08	1.1487e-07	1.1487e-07	1.1487e-07
2735	1.143e-07	2.7224e-11	7.6821e-12	5.4818e-15	1.4664e-13	4.971e-08	1.143e-07	1.143e-07	1.143e-07
2736	1.1373e-07	2.6932e-11	7.5847e-12	5.3443e-15	1.4254e-13	4.8336e-08	1.1373e-07	1.1373e-07	1.1373e-07
2737	1.1316e-07	2.6643e-11	7.4885e-12	5.2103e-15	1.3856e-13	4.6988e-08	1.1316e-07	1.1316e-07	1.1316e-07
2738	1.126e-07	2.6357e-11	7.3935e-12	5.0797e-15	1.3469e-13	4.5666e-08	1.126e-07	1.126e-07	1.126e-07
2739	1.1204e-07	2.6075e-11	7.2997e-12	4.9523e-15	1.3092e-13	4.4369e-08	1.1204e-07	1.1204e-07	1.1204e-07
2740	1.1148e-07	2.5795e-11	7.2071e-12	4.8281e-15	1.2726e-13	4.3099e-08	1.1148e-07	1.1148e-07	1.1148e-07
2741	1.1092e-07	2.5518e-11	7.1157e-12	4.7071e-15	1.2371e-13	4.1854e-08	1.1092e-07	1.1092e-07	1.1092e-07
2742	1.1037e-07	2.5245e-11	7.0254e-12	4.589e-15	1.2025e-13	4.0636e-08	1.1037e-07	1.1037e-07	1.1037e-07
2743	1.0982e-07	2.4974e-11	6.9363e-12	4.474e-15	1.1689e-13	3.9444e-08	1.0982e-07	1.0982e-07	1.0982e-07
2744	1.0927e-07	2.4706e-11	6.8483e-12	4.3618e-15	1.1362e-13	3.8278e-08	1.0927e-07	1.0927e-07	1.0927e-07
2745	1.0872e-07	2.4441e-11	6.7615e-12	4.2524e-15	1.1045e-13	3.7139e-08	1.0872e-07	1.0872e-07	1.0872e-07
2746	1.0818e-07	2.4179e-11	6.6757e-12	4.1458e-15	1.0736e-13	3.6025e-08	1.0818e-07	1.0818e-07	1.0818e-07
2747	1.0764e-07	2.392e-11	6.591e-12	4.0418e-15	1.0436e-13	3.4937e-08	1.0764e-07	1.0764e-07	1.0764e-07
2748	1.071e-07	2.3664e-11	6.5074e-12	3.9405e-15	1.0145e-13	3.3875e-08	1.071e-07	1.071e-07	1.071e-07
2749	1.0657e-07	2.341e-11	6.4249e-12	3.8417e-15	9.8611e-14	3.2838e-08	1.0657e-07	1.0657e-07	1.0657e-07
2750	1.0604e-07	2.3159e-11	6.3434e-12	3.7453e-15	9.5855e-14	3.1827e-08	1.0604e-07	1.0604e-07	1.0604e-07
2751	1.0551e-07	2.291e-11	6.2629e-12	3.6514e-15	9.3177e-14	3.0841e-08	1.0551e-07	1.0551e-07	1.0551e-07
2752	1.0498e-07	2.2665e-11	6.1834e-12	3.5598e-15	9.0573e-14	2.9879e-08	1.0498e-07	1.0498e-07	1.0498e-07
2753	1.0446e-07	2.2422e-11	6.105e-12	3.4706e-15	8.8042e-14	2.8942e-08	1.0446e-07	1.0446e-07	1.0446e-07
2754	1.0394e-07	2.2181e-11	6.0276e-12	3.3836e-15	8.5582e-14	2.803e-08	1.0394e-07	1.0394e-07	1.0394e-07
2755	1.0342e-07	2.1943e-11	5.9511e-12	3.2987e-15	8.319e-14	2.7142e-08	1.0342e-07	1.0342e-07	1.0342e-07
2756	1.029e-07	2.1708e-11	5.8756e-12	3.216e-15	8.0865e-14	2.6277e-08	1.029e-07	1.029e-07	1.029e-07
2757	1.0239e-07	2.1475e-11	5.8011e-12	3.1353e-15	7.8606e-14	2.5435e-08	1.0239e-07	1.0239e-07	1.0239e-07
2758	1.0188e-07	2.1245e-11	5.7275e-12	3.0567e-15	7.6409e-14	2.4617e-08	1.0188e-07	1.0188e-07	1.0188e-07
2759	1.0137e-07	2.1017e-11	5.6549e-12	2.9801e-15	7.4274e-14	2.382e-08	1.0137e-07	1.0137e-07	1.0137e-07
2760	1.0086e-07	2.0792e-11	5.5831e-12	2.9054e-15	7.2198e-14	2.3047e-08	1.0086e-07	1.0086e-07	1.0086e-07
2761	1.0036e-07	2.0569e-11	5.5123e-12	2.8325e-15	7.0181e-14	2.2295e-08	1.0036e-07	1.0036e-07	1.0036e-07
2762	9.986e-08	2.0348e-11	5.4424e-12	2.7615e-15	6.822e-14	2.1564e-08	9.986e-08	9.986e-08	9.986e-08
2763	9.9362e-08	2.013e-11	5.3733e-12	2.6922e-15	6.6313e-14	2.0854e-08	9.9362e-08	9.9362e-08	9.9362e-08
2764	9.8866e-08	1.9914e-11	5.3052e-12	2.6247e-15	6.446e-14	2.0165e-08	9.8866e-08	9.8866e-08	9.8866e-08
2765	9.8373e-08	1.9701e-11	5.2379e-12	2.5589e-15	6.2659e-14	1.9496e-08	9.8373e-08	9.8373e-08	9.8373e-08
2766	9.7882e-08	1.949e-11	5.1714e-12	2.4947e-15	6.0908e-14	1.8847e-08	9.7882e-08	9.7882e-08	9.7882e-08
2767	9.7393e-08	1.9281e-11	5.1058e-12	2.4322e-15	5.9206e-14	1.8217e-08	9.7393e-08	9.7393e-08	9.7393e-08
2768	9.6907e-08	1.9074e-11	5.0411e-12	2.3712e-15	5.7552e-14	1.7606e-08	9.6907e-08	9.6907e-08	9.6907e-08
2769	9.6424e-08	1.8869e-11	4.9771e-12	2.3117e-15	5.5943e-14	1.7014e-08	9.6424e-08	9.6424e-08	9.6424e-08
2770	9.5943e-08	1.8667e-11	4.914e-12	2.2538e-15	5.438e-14	1.6439e-08	9.5943e-08	9.5943e-08	9.5943e-08
2771	9.5464e-08	1.8467e-11	4.8517e-12	2.1973e-15	5.286e-14	1.5882e-08	9.5464e-08	9.5464e-08	9.5464e-08
2772	9.4988e-08	1.8269e-11	4.7901e-12	2.1422e-15	5.1383e-14	1.5343e-08	9.4988e-08	9.4988e-08	9.4988e-08
2773	9.4514e-08	1.8073e-11	4.7294e-12	2.0884e-15	4.9947e-14	1.482e-08	9.4514e-08	9.4514e-08	9.4514e-08
2774	9.4042e-08	1.7879e-11	4.6694e-12	2.0361e-15	4.8552e-14	1.4314e-08	9.4042e-08	9.4042e-08	9.4042e-08
2775	9.3573e-08	1.7687e-11	4.6101e-12	1.985e-15	4.7195e-14	1.3823e-08	9.3573e-08	9.3573e-08	9.3573e-08
2776	9.3106e-08	1.7498e-11	4.5517e-12	1.9352e-15	4.5876e-14	1.3348e-08	9.3106e-08	9.3106e-08	9.3106e-08
2777	9.2641e-08	1.731e-11	4.4939e-12	1.8867e-15	4.4594e-14	1.2888e-08	9.2641e-08	9.2641e-08	9.2641e-08
2778	9.2179e-08	1.7124e-11	4.4369e-12	1.8394e-15	4.3348e-14	1.2443e-08	9.2179e-08	9.2179e-08	9.2179e-08
2779	9.1719e-08	1.6941e-11	4.3806e-12	1.7933e-15	4.2137e-14	1.2012e-08	9.1719e-08	9.1719e-08	9.1719e-08
2780	9.1261e-08	1.6759e-11	4.3251e-12	1.7483e-15	4.0959e-14	1.1595e-08	9.1261e-08	9.1261e-08	9.1261e-08
2781	9.0806e-08	1.6579e-11	4.2702e-12	1.7045e-15	3.9815e-14	1.1192e-08	9.0806e-08	9.0806e-08	9.0806e-08
2782	9.0353e-08	1.6402e-11	4.216e-12	1.6617e-15	3.8702e-14	1.0802e-08	9.0353e-08	9.0353e-08	9.0353e-08
2783	8.9902e-08	1.6226e-11	4.1626e-12	1.6201e-15	3.762e-14	1.0425e-08	8.9902e-08	8.9902e-08	8.9902e-08
2784	8.9453e-08	1.6052e-11	4.1098e-12	1.5794e-15	3.6569e-14	1.006e-08	8.9453e-08	8.9453e-08	8.9453e-08
2785	8.9007e-08	1.588e-11	4.0576e-12	1.5398e-15	3.5547e-14	9.7071e-09	8.9007e-08	8.9007e-08	8.9007e-08
2786	8.8563e-08	1.5709e-11	4.0062e-12	1.5012e-15	3.4554e-14	9.3661e-09	8.8563e-08	8.8563e-08	8.8563e-08
2787	8.8121e-08	1.5541e-11	3.9553e-12	1.4636e-15	3.3588e-14	9.0364e-09	8.8121e-08	8.8121e-08	8.8121e-08
2788	8.7681e-08	1.5374e-11	3.9052e-12	1.4269e-15	3.265e-14	8.7178e-09	8.7681e-08	8.7681e-08	8.7681e-08
2789	8.7244e-08	1.5209e-11	3.8556e-12	1.3911e-15	3.1737e-14	8.4099e-09	8.7244e-08	8.7244e-08	8.7244e-08
2790	8.6808e-08	1.5046e-11	3.8067e-12	1.3562e-15	3.085e-14	8.1124e-09	8.6808e-08	8.6808e-08	8.6808e-08
2791	8.6375e-08	1.4885e-11	3.7584e-12	1.3222e-15	2.9988e-14	7.8249e-09	8.6375e-08	8.6375e-08	8.6375e-08
2792	8.5944e-08	1.4725e-11	3.7108e-12	1.2891e-15	2.915e-14	7.5473e-09	8.5944e-08	8.5944e-08	8.5944e-08
2793	8.5515e-08	1.4568e-11	3.6637e-12	1.2567e-15	2.8336e-14	7.279e-09	8.5515e-08	8.5515e-08	8.5515e-08
2794	8.5088e-08	1.4411e-11	3.6172e-12	1.2252e-15	2.7544e-14	7.02e-09	8.5088e-08	8.5088e-08	8.5088e-08
2795	8.4664e-08	1.4257e-11	3.5713e-12	1.1945e-15	2.6774e-14	6.7698e-09	8.4664e-08	8.4664e-08	8.4664e-08
2796	8.4241e-08	1.4104e-11	3.526e-12	1.1645e-15	2.6026e-14	6.5282e-09	8.4241e-08	8.4241e-08	8.4241e-08
2797	8.3821e-08	1.3953e-11	3.4813e-12	1.1353e-15	2.5299e-14	6.295e-09	8.3821e-08	8.3821e-08	8.3821e-08
2798	8.3403e-08	1.3803e-11	3.4371e-12	1.1069e-15	2.4592e-14	6.0698e-09	8.3403e-08	8.3403e-08	8.3403e-08
2799	8.2987e-08	1.3655e-11	3.3935e-12	1.0791e-15	2.3905e-14	5.8524e-09	8.2987e-08	8.2987e-08	8.2987e-08
2800	8.2572e-08	1.3509e-11	3.3505e-12	1.0521e-15	2.3237e-14	5.6426e-09	8.2572e-08	8.2572e-08	8.2572e-08
2801	8.216e-08	1.3364e-11	3.308e-12	1.0257e-15	2.2587e-14	5.44e-09	8.216e-08	8.216e-08	8.216e-08
2802	8.175e-08	1.322e-11	3.266e-12	9.9996e-16	2.1956e-14	5.2445e-09	8.175e-08	8.175e-08	8.175e-08
2803	8.1342e-08	1.3079e-11	3.2246e-12	9.7488e-16	2.1343e-14	5.0559e-09	8.1342e-08	8.1342e-08	8.1342e-08
2804	8.0937e-08	1.2938e-11	3.1837e-12	9.5044e-16	2.0746e-14	4.8739e-09	8.0937e-08	8.0937e-08	8.0937e-08
2805	8.0533e-08	1.28e-11	3.1433e-12	9.266e-16	2.0166e-14	4.6982e-09	8.0533e-08	8.0533e-08	8.0533e-08
2806	8.0131e-08	1.2662e-11	3.1034e-12	9.0337e-16	1.9603e-14	4.5287e-09	8.0131e-08	8.0131e-08	8.0131e-08
2807	7.9731e-08	1.2527e-11	3.0641e-12	8.8072e-16	1.9055e-14	4.3652e-09	7.9731e-08	7.9731e-08	7.9731e-08
2808	7.9333e-08	1.2392e-11	3.0252e-12	8.5863e-16	1.8523e-14	4.2075e-09	7.9333e-08	7.9333e-08	7.9333e-08
2809	7.8937e-08	1.2259e-11	2.9868e-12	8.371e-16	1.8005e-14	4.0553e-09	7.8937e-08	7.8937e-08	7.8937e-08
2810	7.8543e-08	1.2128e-11	2.949e-12	8.1611e-16	1.7502e-14	3.9085e-09	7.8543e-08	7.8543e-08	7.8543e-08
2811	7.8151e-08	1.1998e-11	2.9115e-12	7.9565e-16	1.7013e-14	3.767e-09	7.8151e-08	7.8151e-08	7.8151e-08
2812	7.7761e-08	1.1869e-11	2.8746e-12	7.7569e-16	1.6537e-14	3.6304e-09	7.7761e-08	7.7761e-08	7.7761e-08
2813	7.7373e-08	1.1742e-11	2.8381e-12	7.5624e-16	1.6075e-14	3.4987e-09	7.7373e-08	7.7373e-08	7.7373e-08
2814	7.6987e-08	1.1616e-11	2.8021e-12	7.3728e-16	1.5626e-14	3.3718e-09	7.6987e-08	7.6987e-08	7.6987e-08
2815	7.6603e-08	1.1492e-11	2.7666e-12	7.1879e-16	1.5189e-14	3.2493e-09	7.6603e-08	7.6603e-08	7.6603e-08
2816	7.6221e-08	1.1368e-11	2.7315e-12	7.0077e-16	1.4765e-14	3.1312e-09	7.6221e-08	7.6221e-08	7.6221e-08
2817	7.5841e-08	1.1246e-11	2.6969e-12	6.832e-16	1.4352e-14	3.0173e-09	7.5841e-08	7.5841e-08	7.5841e-08
2818	7.5462e-08	1.1126e-11	2.6627e-12	6.6607e-16	1.3951e-14	2.9075e-09	7.5462e-08	7.5462e-08	7.5462e-08
2819	7.5086e-08	1.1007e-11	2.6289e-12	6.4936e-16	1.3561e-14	2.8017e-09	7.5086e-08	7.5086e-08	7.5086e-08
2820	7.4711e-08	1.0889e-11	2.5955e-12	6.3308e-16	1.3182e-14	2.6996e-09	7.4711e-08	7.4711e-08	7.4711e-08
2821	7.4338e-08	1.0772e-11	2.5626e-12	6.1721e-16	1.2814e-14	2.6012e-09	7.4338e-08	7.4338e-08	7.4338e-08
2822	7.3967e-08	1.0656e-11	2.5301e-12	6.0173e-16	1.2456e-14	2.5064e-09	7.3967e-08	7.3967e-08	7.3967e-08
2823	7.3598e-08	1.0542e-11	2.498e-12	5.8664e-16	1.2108e-14	2.4149e-09	7.3598e-08	7.3598e-08	7.3598e-08
2824	7.3231e-08	1.0429e-11	2.4663e-12	5.7193e-16	1.177e-14	2.3268e-09	7.3231e-08	7.3231e-08	7.3231e-08
2825	7.2865e-08	1.0317e-11	2.435e-12	5.5759e-16	1.1441e-14	2.2418e-09	7.2865e-08	7.2865e-08	7.2865e-08
2826	7.2502e-08	1.0206e-11	2.4041e-12	5.4361e-16	1.1121e-14	2.1599e-09	7.2502e-08	7.2502e-08	7.2502e-08
2827	7.214e-08	1.0097e-11	2.3736e-12	5.2998e-16	1.081e-14	2.081e-09	7.214e-08	7.214e-08	7.214e-08
2828	7.178e-08	9.9888e-12	2.3435e-12	5.1669e-16	1.0508e-14	2.0049e-09	7.178e-08	7.178e-08	7.178e-08
2829	7.1422e-08	9.8817e-12	2.3138e-12	5.0373e-16	1.0214e-14	1.9315e-09	7.1422e-08	7.1422e-08	7.1422e-08
2830	7.1065e-08	9.7757e-12	2.2845e-12	4.911e-16	9.9291e-15	1.8609e-09	7.1065e-08	7.1065e-08	7.1065e-08
2831	7.0711e-08	9.6709e-12	2.2555e-12	4.7878e-16	9.6516e-15	1.7927e-09	7.0711e-08	7.0711e-08	7.0711e-08
2832	7.0358e-08	9.5672e-12	2.2269e-12	4.6678e-16	9.3819e-15	1.7271e-09	7.0358e-08	7.0358e-08	7.0358e-08
2833	7.0007e-08	9.4646e-12	2.1986e-12	4.5507e-16	9.1197e-15	1.6638e-09	7.0007e-08	7.0007e-08	7.0007e-08
2834	6.9658e-08	9.3631e-12	2.1707e-12	4.4366e-16	8.8649e-15	1.6029e-09	6.9658e-08	6.9658e-08	6.9658e-08
2835	6.931e-08	9.2627e-12	2.1432e-12	4.3254e-16	8.6171e-15	1.5441e-09	6.931e-08	6.931e-08	6.931e-08
2836	6.8964e-08	9.1634e-12	2.116e-12	4.2169e-16	8.3763e-15	1.4875e-09	6.8964e-08	6.8964e-08	6.8964e-08
2837	6.862e-08	9.0651e-12	2.0892e-12	4.1112e-16	8.1423e-15	1.433e-09	6.862e-08	6.862e-08	6.862e-08
2838	6.8278e-08	8.9679e-12	2.0627e-12	4.0081e-16	7.9147e-15	1.3804e-09	6.8278e-08	6.8278e-08	6.8278e-08
2839	6.7937e-08	8.8717e-12	2.0365e-12	3.9076e-16	7.6936e-15	1.3297e-09	6.7937e-08	6.7937e-08	6.7937e-08
2840	6.7598e-08	8.7766e-12	2.0107e-12	3.8096e-16	7.4786e-15	1.2809e-09	6.7598e-08	6.7598e-08	6.7598e-08
2841	6.7261e-08	8.6825e-12	1.9852e-12	3.7141e-16	7.2696e-15	1.2339e-09	6.7261e-08	6.7261e-08	6.7261e-08
2842	6.6925e-08	8.5894e-12	1.96e-12	3.6209e-16	7.0665e-15	1.1886e-09	6.6925e-08	6.6925e-08	6.6925e-08
2843	6.6591e-08	8.4973e-12	1.9351e-12	3.5301e-16	6.869e-15	1.1449e-09	6.6591e-08	6.6591e-08	6.6591e-08
2844	6.6259e-08	8.4062e-12	1.9106e-12	3.4416e-16	6.677e-15	1.1029e-09	6.6259e-08	6.6259e-08	6.6259e-08
2845	6.5928e-08	8.316e-12	1.8863e-12	3.3553e-16	6.4905e-15	1.0623e-09	6.5928e-08	6.5928e-08	6.5928e-08
2846	6.5599e-08	8.2269e-12	1.8624e-12	3.2712e-16	6.3091e-15	1.0233e-09	6.5599e-08	6.5599e-08	6.5599e-08
2847	6.5272e-08	8.1387e-12	1.8388e-12	3.1892e-16	6.1328e-15	9.8568e-10	6.5272e-08	6.5272e-08	6.5272e-08
2848	6.4946e-08	8.0514e-12	1.8155e-12	3.1092e-16	5.9614e-15	9.4944e-10	6.4946e-08	6.4946e-08	6.4946e-08
2849	6.4622e-08	7.965e-12	1.7924e-12	3.0312e-16	5.7948e-15	9.1452e-10	6.4622e-08	6.4622e-08	6.4622e-08
2850	6.4299e-08	7.8796e-12	1.7697e-12	2.9552e-16	5.6329e-15	8.8088e-10	6.4299e-08	6.4299e-08	6.4299e-08
2851	6.3979e-08	7.7951e-12	1.7473e-12	2.8811e-16	5.4755e-15	8.4848e-10	6.3979e-08	6.3979e-08	6.3979e-08
2852	6.3659e-08	7.7116e-12	1.7251e-12	2.8089e-16	5.3225e-15	8.1726e-10	6.3659e-08	6.3659e-08	6.3659e-08
2853	6.3342e-08	7.6289e-12	1.7032e-12	2.7384e-16	5.1737e-15	7.8718e-10	6.3342e-08	6.3342e-08	6.3342e-08
2854	6.3026e-08	7.5471e-12	1.6816e-12	2.6698e-16	5.0292e-15	7.5821e-10	6.3026e-08	6.3026e-08	6.3026e-08
2855	6.2711e-08	7.4661e-12	1.6603e-12	2.6028e-16	4.8886e-15	7.303e-10	6.2711e-08	6.2711e-08	6.2711e-08
2856	6.2398e-08	7.3861e-12	1.6392e-12	2.5376e-16	4.752e-15	7.0341e-10	6.2398e-08	6.2398e-08	6.2398e-08
2857	6.2087e-08	7.3069e-12	1.6184e-12	2.4739e-16	4.6192e-15	6.7751e-10	6.2087e-08	6.2087e-08	6.2087e-08
2858	6.1777e-08	7.2285e-12	1.5979e-12	2.4119e-16	4.4901e-15	6.5256e-10	6.1777e-08	6.1777e-08	6.1777e-08
2859	6.1469e-08	7.151e-12	1.5776e-12	2.3514e-16	4.3647e-15	6.2853e-10	6.1469e-08	6.1469e-08	6.1469e-08
2860	6.1162e-08	7.0743e-12	1.5576e-12	2.2924e-16	4.2427e-15	6.0537e-10	6.1162e-08	6.1162e-08	6.1162e-08
2861	6.0857e-08	6.9985e-12	1.5379e-12	2.235e-16	4.1241e-15	5.8307e-10	6.0857e-08	6.0857e-08	6.0857e-08
2862	6.0553e-08	6.9234e-12	1.5183e-12	2.1789e-16	4.0089e-15	5.6159e-10	6.0553e-08	6.0553e-08	6.0553e-08
2863	6.0251e-08	6.8492e-12	1.4991e-12	2.1243e-16	3.8969e-15	5.409e-10	6.0251e-08	6.0251e-08	6.0251e-08
2864	5.995e-08	6.7757e-12	1.4801e-12	2.071e-16	3.788e-15	5.2096e-10	5.995e-08	5.995e-08	5.995e-08
2865	5.9651e-08	6.7031e-12	1.4613e-12	2.0191e-16	3.6821e-15	5.0176e-10	5.9651e-08	5.9651e-08	5.9651e-08
2866	5.9353e-08	6.6312e-12	1.4428e-12	1.9685e-16	3.5792e-15	4.8327e-10	5.9353e-08	5.9353e-08	5.9353e-08
2867	5.9057e-08	6.5601e-12	1.4245e-12	1.9191e-16	3.4792e-15	4.6545e-10	5.9057e-08	5.9057e-08	5.9057e-08
2868	5.8763e-08	6.4898e-12	1.4064e-12	1.871e-16	3.382e-15	4.4829e-10	5.8763e-08	5.8763e-08	5.8763e-08
2869	5.8469e-08	6.4202e-12	1.3885e-12	1.8241e-16	3.2875e-15	4.3176e-10	5.8469e-08	5.8469e-08	5.8469e-08
2870	5.8178e-08	6.3513e-12	1.3709e-12	1.7783e-16	3.1956e-15	4.1584e-10	5.8178e-08	5.8178e-08	5.8178e-08
2871	5.7887e-08	6.2832e-12	1.3535e-12	1.7337e-16	3.1063e-15	4.0051e-10	5.7887e-08	5.7887e-08	5.7887e-08
2872	5.7598e-08	6.2158e-12	1.3364e-12	1.6902e-16	3.0195e-15	3.8574e-10	5.7598e-08	5.7598e-08	5.7598e-08
2873	5.7311e-08	6.1492e-12	1.3194e-12	1.6479e-16	2.9351e-15	3.7151e-10	5.7311e-08	5.7311e-08	5.7311e-08
2874	5.7025e-08	6.0833e-12	1.3027e-12	1.6065e-16	2.8531e-15	3.5781e-10	5.7025e-08	5.7025e-08	5.7025e-08
2875	5.6741e-08	6.018e-12	1.2862e-12	1.5663e-16	2.7734e-15	3.4461e-10	5.6741e-08	5.6741e-08	5.6741e-08
2876	5.6457e-08	5.9535e-12	1.2698e-12	1.527e-16	2.6959e-15	3.319e-10	5.6457e-08	5.6457e-08	5.6457e-08
2877	5.6176e-08	5.8897e-12	1.2537e-12	1.4887e-16	2.6205e-15	3.1966e-10	5.6176e-08	5.6176e-08	5.6176e-08
2878	5.5895e-08	5.8265e-12	1.2378e-12	1.4514e-16	2.5473e-15	3.0786e-10	5.5895e-08	5.5895e-08	5.5895e-08
2879	5.5616e-08	5.764e-12	1.2221e-12	1.415e-16	2.4761e-15	2.965e-10	5.5616e-08	5.5616e-08	5.5616e-08
2880	5.5339e-08	5.7022e-12	1.2066e-12	1.3795e-16	2.4069e-15	2.8556e-10	5.5339e-08	5.5339e-08	5.5339e-08
2881	5.5063e-08	5.6411e-12	1.1913e-12	1.3449e-16	2.3397e-15	2.7503e-10	5.5063e-08	5.5063e-08	5.5063e-08
2882	5.4788e-08	5.5806e-12	1.1762e-12	1.3112e-16	2.2743e-15	2.6488e-10	5.4788e-08	5.4788e-08	5.4788e-08
2883	5.4515e-08	5.5207e-12	1.1613e-12	1.2783e-16	2.2107e-15	2.551e-10	5.4515e-08	5.4515e-08	5.4515e-08
2884	5.4243e-08	5.4615e-12	1.1466e-12	1.2462e-16	2.149e-15	2.4569e-10	5.4243e-08	5.4243e-08	5.4243e-08
2885	5.3972e-08	5.403e-12	1.132e-12	1.215e-16	2.0889e-15	2.3662e-10	5.3972e-08	5.3972e-08	5.3972e-08
2886	5.3703e-08	5.345e-12	1.1177e-12	1.1845e-16	2.0305e-15	2.2789e-10	5.3703e-08	5.3703e-08	5.3703e-08
2887	5.3435e-08	5.2877e-12	1.1035e-12	1.1548e-16	1.9738e-15	2.1947e-10	5.3435e-08	5.3435e-08	5.3435e-08
2888	5.3168e-08	5.231e-12	1.0895e-12	1.1259e-16	1.9186e-15	2.1137e-10	5.3168e-08	5.3168e-08	5.3168e-08
2889	5.2903e-08	5.1749e-12	1.0757e-12	1.0976e-16	1.865e-15	2.0357e-10	5.2903e-08	5.2903e-08	5.2903e-08
2890	5.2639e-08	5.1194e-12	1.062e-12	1.0701e-16	1.8129e-15	1.9606e-10	5.2639e-08	5.2639e-08	5.2639e-08
2891	5.2376e-08	5.0645e-12	1.0485e-12	1.0433e-16	1.7622e-15	1.8882e-10	5.2376e-08	5.2376e-08	5.2376e-08
2892	5.2115e-08	5.0102e-12	1.0352e-12	1.0171e-16	1.713e-15	1.8185e-10	5.2115e-08	5.2115e-08	5.2115e-08
2893	5.1855e-08	4.9565e-12	1.0221e-12	9.9161e-17	1.6651e-15	1.7513e-10	5.1855e-08	5.1855e-08	5.1855e-08
2894	5.1596e-08	4.9034e-12	1.0092e-12	9.6675e-17	1.6186e-15	1.6867e-10	5.1596e-08	5.1596e-08	5.1596e-08
2895	5.1338e-08	4.8508e-12	9.9635e-13	9.425e-17	1.5734e-15	1.6244e-10	5.1338e-08	5.1338e-08	5.1338e-08
2896	5.1082e-08	4.7988e-12	9.8371e-13	9.1887e-17	1.5294e-15	1.5644e-10	5.1082e-08	5.1082e-08	5.1082e-08
2897	5.0827e-08	4.7473e-12	9.7123e-13	8.9583e-17	1.4867e-15	1.5067e-10	5.0827e-08	5.0827e-08	5.0827e-08
2898	5.0574e-08	4.6964e-12	9.5891e-13	8.7337e-17	1.4451e-15	1.451e-10	5.0574e-08	5.0574e-08	5.0574e-08
2899	5.0321e-08	4.6461e-12	9.4675e-13	8.5147e-17	1.4047e-15	1.3974e-10	5.0321e-08	5.0321e-08	5.0321e-08
2900	5.007e-08	4.5962e-12	9.3474e-13	8.3012e-17	1.3655e-15	1.3458e-10	5.007e-08	5.007e-08	5.007e-08
2901	4.982e-08	4.5469e-12	9.2288e-13	8.093e-17	1.3273e-15	1.2961e-10	4.982e-08	4.982e-08	4.982e-08
2902	4.9572e-08	4.4982e-12	9.1118e-13	7.8901e-17	1.2902e-15	1.2483e-10	4.9572e-08	4.9572e-08	4.9572e-08
2903	4.9324e-08	4.45e-12	8.9962e-13	7.6922e-17	1.2542e-15	1.2022e-10	4.9324e-08	4.9324e-08	4.9324e-08
2904	4.9078e-08	4.4022e-12	8.8821e-13	7.4993e-17	1.2191e-15	1.1578e-10	4.9078e-08	4.9078e-08	4.9078e-08
2905	4.8833e-08	4.355e-12	8.7694e-13	7.3113e-17	1.1851e-15	1.115e-10	4.8833e-08	4.8833e-08	4.8833e-08
2906	4.859e-08	4.3083e-12	8.6582e-13	7.1279e-17	1.152e-15	1.0738e-10	4.859e-08	4.859e-08	4.859e-08
2907	4.8347e-08	4.2621e-12	8.5483e-13	6.9492e-17	1.1198e-15	1.0342e-10	4.8347e-08	4.8347e-08	4.8347e-08
2908	4.8106e-08	4.2164e-12	8.4399e-13	6.775e-17	1.0885e-15	9.9598e-11	4.8106e-08	4.8106e-08	4.8106e-08
2909	4.7866e-08	4.1712e-12	8.3328e-13	6.6051e-17	1.0581e-15	9.592e-11	4.7866e-08	4.7866e-08	4.7866e-08
2910	4.7627e-08	4.1265e-12	8.2271e-13	6.4394e-17	1.0285e-15	9.2377e-11	4.7627e-08	4.7627e-08	4.7627e-08
2911	4.7389e-08	4.0822e-12	8.1228e-13	6.278e-17	9.9975e-16	8.8965e-11	4.7385e-08	4.7389e-08	4.7389e-08
2912	4.7153e-08	4.0385e-12	8.0197e-13	6.1206e-17	9.7181e-16	8.5679e-11	4.7136e-08	4.7153e-08	4.7153e-08
2913	4.6918e-08	3.9952e-12	7.918e-13	5.9671e-17	9.4465e-16	8.2514e-11	4.6879e-08	4.6918e-08	4.6918e-08
2914	4.6684e-08	3.9523e-12	7.8176e-13	5.8174e-17	9.1826e-16	7.9466e-11	4.6614e-08	4.6684e-08	4.6684e-08
2915	4.6451e-08	3.9099e-12	7.7184e-13	5.6716e-17	8.926e-16	7.6531e-11	4.6342e-08	4.6451e-08	4.6451e-08
2916	4.6219e-08	3.868e-12	7.6205e-13	5.5294e-17	8.6765e-16	7.3704e-11	4.6062e-08	4.6219e-08	4.6219e-08
2917	4.5988e-08	3.8265e-12	7.5238e-13	5.3907e-17	8.4341e-16	7.0981e-11	4.5774e-08	4.5988e-08	4.5988e-08
2918	4.5759e-08	3.7855e-12	7.4284e-13	5.2555e-17	8.1984e-16	6.8359e-11	4.5478e-08	4.5759e-08	4.5759e-08
2919	4.553e-08	3.7449e-12	7.3342e-13	5.1237e-17	7.9693e-16	6.5834e-11	4.5173e-08	4.553e-08	4.553e-08
2920	4.5303e-08	3.7048e-12	7.2411e-13	4.9953e-17	7.7466e-16	6.3402e-11	4.486e-08	4.5303e-08	4.5303e-08
2921	4.5077e-08	3.665e-12	7.1493e-13	4.87e-17	7.5301e-16	6.106e-11	4.4539e-08	4.5077e-08	4.5077e-08
2922	4.4852e-08	3.6257e-12	7.0586e-13	4.7479e-17	7.3197e-16	5.8804e-11	4.421e-08	4.4852e-08	4.4852e-08
2923	4.4628e-08	3.5869e-12	6.9691e-13	4.6288e-17	7.1151e-16	5.6632e-11	4.3872e-08	4.4628e-08	4.4628e-08
2924	4.4406e-08	3.5484e-12	6.8807e-13	4.5128e-17	6.9163e-16	5.4539e-11	4.3526e-08	4.4406e-08	4.4406e-08
2925	4.4184e-08	3.5103e-12	6.7934e-13	4.3996e-17	6.723e-16	5.2525e-11	4.317e-08	4.4184e-08	4.4184e-08
2926	4.3964e-08	3.4727e-12	6.7072e-13	4.2893e-17	6.5352e-16	5.0584e-11	4.2807e-08	4.3964e-08	4.3964e-08
2927	4.3744e-08	3.4355e-12	6.6221e-13	4.1817e-17	6.3526e-16	4.8715e-11	4.2435e-08	4.3744e-08	4.3744e-08
2928	4.3526e-08	3.3986e-12	6.5381e-13	4.0769e-17	6.175e-16	4.6916e-11	4.2054e-08	4.3526e-08	4.3526e-08
2929	4.3309e-08	3.3622e-12	6.4552e-13	3.9746e-17	6.0025e-16	4.5182e-11	4.1664e-08	4.3309e-08	4.3309e-08
2930	4.3093e-08	3.3261e-12	6.3733e-13	3.875e-17	5.8347e-16	4.3513e-11	4.1266e-08	4.3093e-08	4.3093e-08
2931	4.2878e-08	3.2905e-12	6.2925e-13	3.7778e-17	5.6717e-16	4.1905e-11	4.086e-08	4.2878e-08	4.2878e-08
2932	4.2664e-08	3.2552e-12	6.2126e-13	3.6831e-17	5.5132e-16	4.0357e-11	4.0445e-08	4.2664e-08	4.2664e-08
2933	4.2451e-08	3.2203e-12	6.1338e-13	3.5907e-17	5.3591e-16	3.8866e-11	4.0021e-08	4.2451e-08	4.2451e-08
2934	4.2239e-08	3.1857e-12	6.056e-13	3.5007e-17	5.2094e-16	3.743e-11	3.959e-08	4.2239e-08	4.2239e-08
2935	4.2028e-08	3.1516e-12	5.9792e-13	3.4129e-17	5.0638e-16	3.6047e-11	3.915e-08	4.2028e-08	4.2028e-08
2936	4.1818e-08	3.1178e-12	5.9034e-13	3.3273e-17	4.9223e-16	3.4715e-11	3.8702e-08	4.1818e-08	4.1818e-08
2937	4.161e-08	3.0844e-12	5.8285e-13	3.2439e-17	4.7848e-16	3.3433e-11	3.8246e-08	4.161e-08	4.161e-08
2938	4.1402e-08	3.0513e-12	5.7546e-13	3.1625e-17	4.6511e-16	3.2198e-11	3.7783e-08	4.1402e-08	4.1402e-08
2939	4.1195e-08	3.0186e-12	5.6816e-13	3.0832e-17	4.5211e-16	3.1008e-11	3.7312e-08	4.1195e-08	4.1195e-08
2940	4.099e-08	2.9862e-12	5.6095e-13	3.0059e-17	4.3947e-16	2.9862e-11	3.6834e-08	4.099e-08	4.099e-08
2941	4.0785e-08	2.9542e-12	5.5383e-13	2.9306e-17	4.2719e-16	2.8759e-11	3.6348e-08	4.0785e-08	4.0785e-08
2942	4.0582e-08	2.9225e-12	5.4681e-13	2.8571e-17	4.1526e-16	2.7696e-11	3.5856e-08	4.0582e-08	4.0582e-08
2943	4.0379e-08	2.8912e-12	5.3987e-13	2.7854e-17	4.0365e-16	2.6673e-11	3.5357e-08	4.0379e-08	4.0379e-08
2944	4.0178e-08	2.8602e-12	5.3302e-13	2.7156e-17	3.9237e-16	2.5687e-11	3.4852e-08	4.0178e-08	4.0178e-08
2945	3.9977e-08	2.8295e-12	5.2626e-13	2.6475e-17	3.8141e-16	2.4738e-11	3.4341e-08	3.9977e-08	3.9977e-08
2946	3.9778e-08	2.7992e-12	5.1959e-13	2.5811e-17	3.7075e-16	2.3824e-11	3.3825e-08	3.9778e-08	3.9778e-08
2947	3.9579e-08	2.7691e-12	5.13e-13	2.5164e-17	3.6039e-16	2.2944e-11	3.3303e-08	3.9579e-08	3.9579e-08
2948	3.9382e-08	2.7394e-12	5.0649e-13	2.4533e-17	3.5032e-16	2.2096e-11	3.2776e-08	3.9382e-08	3.9382e-08
2949	3.9185e-08	2.7101e-12	5.0006e-13	2.3918e-17	3.4053e-16	2.128e-11	3.2244e-08	3.9185e-08	3.9185e-08
2950	3.899e-08	2.681e-12	4.9372e-13	2.3318e-17	3.3101e-16	2.0494e-11	3.1708e-08	3.899e-08	3.899e-08
2951	3.8795e-08	2.6523e-12	4.8746e-13	2.2733e-17	3.2176e-16	1.9736e-11	3.1168e-08	3.8795e-08	3.8795e-08
2952	3.8602e-08	2.6238e-12	4.8127e-13	2.2163e-17	3.1277e-16	1.9007e-11	3.0625e-08	3.8602e-08	3.8602e-08
2953	3.8409e-08	2.5957e-12	4.7517e-13	2.1607e-17	3.0403e-16	1.8305e-11	3.0079e-08	3.8409e-08	3.8409e-08
2954	3.8217e-08	2.5678e-12	4.6914e-13	2.1066e-17	2.9554e-16	1.7628e-11	2.9531e-08	3.8217e-08	3.8217e-08
2955	3.8027e-08	2.5403e-12	4.6319e-13	2.0537e-17	2.8728e-16	1.6977e-11	2.898e-08	3.8027e-08	3.8027e-08
2956	3.7837e-08	2.5131e-12	4.5732e-13	2.0022e-17	2.7925e-16	1.635e-11	2.8427e-08	3.7837e-08	3.7837e-08
2957	3.7648e-08	2.4861e-12	4.5151e-13	1.952e-17	2.7145e-16	1.5746e-11	2.7873e-08	3.7648e-08	3.7648e-08
2958	3.746e-08	2.4595e-12	4.4579e-13	1.9031e-17	2.6386e-16	1.5164e-11	2.7319e-08	3.746e-08	3.746e-08
2959	3.7273e-08	2.4331e-12	4.4013e-13	1.8554e-17	2.5649e-16	1.4603e-11	2.6764e-08	3.7273e-08	3.7273e-08
2960	3.7087e-08	2.407e-12	4.3455e-13	1.8088e-17	2.4932e-16	1.4064e-11	2.6209e-08	3.7087e-08	3.7087e-08
2961	3.6902e-08	2.3812e-12	4.2904e-13	1.7635e-17	2.4235e-16	1.3544e-11	2.5655e-08	3.6902e-08	3.6902e-08
2962	3.6718e-08	2.3557e-12	4.236e-13	1.7193e-17	2.3558e-16	1.3044e-11	2.5102e-08	3.6718e-08	3.6718e-08
2963	3.6535e-08	2.3304e-12	4.1822e-13	1.6761e-17	2.29e-16	1.2562e-11	2.455e-08	3.6535e-08	3.6535e-08
2964	3.6353e-08	2.3054e-12	4.1292e-13	1.6341e-17	2.226e-16	1.2098e-11	2.4e-08	3.6353e-08	3.6353e-08
2965	3.6171e-08	2.2807e-12	4.0768e-13	1.5931e-17	2.1638e-16	1.1651e-11	2.3453e-08	3.6171e-08	3.6171e-08
2966	3.5991e-08	2.2562e-12	4.0251e-13	1.5532e-17	2.1033e-16	1.122e-11	2.2909e-08	3.5991e-08	3.5991e-08
2967	3.5811e-08	2.232e-12	3.974e-13	1.5142e-17	2.0445e-16	1.0805e-11	2.2368e-08	3.5811e-08	3.5811e-08
2968	3.5632e-08	2.2081e-12	3.9236e-13	1.4763e-17	1.9874e-16	1.0406e-11	2.183e-08	3.5632e-08	3.5632e-08
2969	3.5455e-08	2.1844e-12	3.8738e-13	1.4393e-17	1.9319e-16	1.0022e-11	2.1297e-08	3.5455e-08	3.5455e-08
2970	3.5278e-08	2.161e-12	3.8247e-13	1.4032e-17	1.8779e-16	9.6513e-12	2.0768e-08	3.5278e-08	3.5278e-08
2971	3.5102e-08	2.1378e-12	3.7762e-13	1.368e-17	1.8254e-16	9.2947e-12	2.0244e-08	3.5102e-08	3.5102e-08
2972	3.4926e-08	2.1149e-12	3.7283e-13	1.3337e-17	1.7744e-16	8.9512e-12	1.9726e-08	3.4926e-08	3.4926e-08
2973	3.4752e-08	2.0922e-12	3.681e-13	1.3002e-17	1.7248e-16	8.6205e-12	1.9213e-08	3.4752e-08	3.4752e-08
2974	3.4579e-08	2.0698e-12	3.6343e-13	1.2676e-17	1.6766e-16	8.3019e-12	1.8706e-08	3.4579e-08	3.4579e-08
2975	3.4406e-08	2.0476e-12	3.5882e-13	1.2358e-17	1.6298e-16	7.9952e-12	1.8205e-08	3.4406e-08	3.4406e-08
2976	3.4235e-08	2.0256e-12	3.5427e-13	1.2049e-17	1.5842e-16	7.6997e-12	1.7711e-08	3.4235e-08	3.4235e-08
2977	3.4064e-08	2.0039e-12	3.4977e-13	1.1746e-17	1.5399e-16	7.4152e-12	1.7223e-08	3.4064e-08	3.4064e-08
2978	3.3894e-08	1.9824e-12	3.4534e-13	1.1452e-17	1.4969e-16	7.1412e-12	1.6743e-08	3.3894e-08	3.3894e-08
2979	3.3725e-08	1.9612e-12	3.4096e-13	1.1165e-17	1.4551e-16	6.8773e-12	1.627e-08	3.3725e-08	3.3725e-08
2980	3.3556e-08	1.9401e-12	3.3663e-13	1.0885e-17	1.4144e-16	6.6232e-12	1.5805e-08	3.3556e-08	3.3556e-08
2981	3.3389e-08	1.9193e-12	3.3236e-13	1.0612e-17	1.3749e-16	6.3784e-12	1.5347e-08	3.3389e-08	3.3389e-08
2982	3.3222e-08	1.8988e-12	3.2815e-13	1.0346e-17	1.3365e-16	6.1427e-12	1.4898e-08	3.3222e-08	3.3222e-08
2983	3.3057e-08	1.8784e-12	3.2398e-13	1.0086e-17	1.2991e-16	5.9158e-12	1.4456e-08	3.3057e-08	3.3057e-08
2984	3.2892e-08	1.8583e-12	3.1987e-13	9.8334e-18	1.2628e-16	5.6972e-12	1.4023e-08	3.2892e-08	3.2892e-08
2985	3.2727e-08	1.8383e-12	3.1582e-13	9.5868e-18	1.2275e-16	5.4866e-12	1.3599e-08	3.2727e-08	3.2727e-08
2986	3.2564e-08	1.8186e-12	3.1181e-13	9.3464e-18	1.1932e-16	5.2839e-12	1.3182e-08	3.2564e-08	3.2564e-08
2987	3.2402e-08	1.7991e-12	3.0785e-13	9.112e-18	1.1599e-16	5.0886e-12	1.2775e-08	3.2402e-08	3.2402e-08
2988	3.224e-08	1.7798e-12	3.0395e-13	8.8835e-18	1.1275e-16	4.9006e-12	1.2376e-08	3.224e-08	3.224e-08
2989	3.2079e-08	1.7607e-12	3.0009e-13	8.6608e-18	1.096e-16	4.7195e-12	1.1986e-08	3.2079e-08	3.2079e-08
2990	3.1919e-08	1.7419e-12	2.9629e-13	8.4436e-18	1.0653e-16	4.5451e-12	1.1605e-08	3.1919e-08	3.1919e-08
2991	3.176e-08	1.7232e-12	2.9253e-13	8.2319e-18	1.0356e-16	4.3772e-12	1.1232e-08	3.176e-08	3.176e-08
2992	3.1601e-08	1.7047e-12	2.8882e-13	8.0255e-18	1.0066e-16	4.2154e-12	1.0869e-08	3.1601e-08	3.1601e-08
2993	3.1444e-08	1.6864e-12	2.8516e-13	7.8242e-18	9.7851e-17	4.0596e-12	1.0514e-08	3.1444e-08	3.1444e-08
2994	3.1287e-08	1.6683e-12	2.8154e-13	7.628e-18	9.5116e-17	3.9096e-12	1.0168e-08	3.1287e-08	3.1287e-08
2995	3.1131e-08	1.6505e-12	2.7797e-13	7.4368e-18	9.2458e-17	3.7651e-12	9.8303e-09	3.1131e-08	3.1131e-08
2996	3.0975e-08	1.6328e-12	2.7444e-13	7.2503e-18	8.9875e-17	3.626e-12	9.5017e-09	3.0975e-08	3.0975e-08
2997	3.0821e-08	1.6153e-12	2.7096e-13	7.0685e-18	8.7363e-17	3.492e-12	9.1817e-09	3.0821e-08	3.0821e-08
2998	3.0667e-08	1.5979e-12	2.6752e-13	6.8912e-18	8.4922e-17	3.363e-12	8.8703e-09	3.0667e-08	3.0667e-08
2999	3.0514e-08	1.5808e-12	2.6413e-13	6.7184e-18	8.2549e-17	3.2387e-12	8.5674e-09	3.0514e-08	3.0514e-08
3000	3.0362e-08	1.5638e-12	2.6078e-13	6.55e-18	8.0242e-17	3.119e-12	8.2729e-09	3.0362e-08	3.0362e-08
3001	3.021e-08	1.5471e-12	2.5747e-13	6.3857e-18	7.8e-17	3.0038e-12	7.9866e-09	3.021e-08	3.021e-08
3002	3.0059e-08	1.5305e-12	2.542e-13	6.2256e-18	7.582e-17	2.8928e-12	7.7086e-09	3.0059e-08	3.0059e-08
3003	2.9909e-08	1.5141e-12	2.5098e-13	6.0695e-18	7.3701e-17	2.7859e-12	7.4387e-09	2.9909e-08	2.9909e-08
3004	2.976e-08	1.4978e-12	2.478e-13	5.9173e-18	7.1642e-17	2.6829e-12	7.1767e-09	2.976e-08	2.976e-08
3005	2.9612e-08	1.4818e-12	2.4465e-13	5.7689e-18	6.964e-17	2.5838e-12	6.9225e-09	2.9612e-08	2.9612e-08
3006	2.9464e-08	1.4659e-12	2.4155e-13	5.6242e-18	6.7694e-17	2.4883e-12	6.676e-09	2.9464e-08	2.9464e-08
3007	2.9317e-08	1.4502e-12	2.3849e-13	5.4832e-18	6.5802e-17	2.3964e-12	6.437e-09	2.9317e-08	2.9317e-08
3008	2.917e-08	1.4346e-12	2.3546e-13	5.3457e-18	6.3963e-17	2.3078e-12	6.2054e-09	2.917e-08	2.917e-08
3009	2.9025e-08	1.4192e-12	2.3247e-13	5.2117e-18	6.2176e-17	2.2225e-12	5.9811e-09	2.9025e-08	2.9025e-08
3010	2.888e-08	1.404e-12	2.2952e-13	5.081e-18	6.0438e-17	2.1404e-12	5.7639e-09	2.888e-08	2.888e-08
3011	2.8736e-08	1.389e-12	2.2661e-13	4.9536e-18	5.875e-17	2.0613e-12	5.5536e-09	2.8736e-08	2.8736e-08
3012	2.8593e-08	1.3741e-12	2.2374e-13	4.8294e-18	5.7108e-17	1.9851e-12	5.3502e-09	2.8593e-08	2.8593e-08
3013	2.845e-08	1.3593e-12	2.209e-13	4.7083e-18	5.5512e-17	1.9118e-12	5.1534e-09	2.845e-08	2.845e-08
3014	2.8308e-08	1.3448e-12	2.181e-13	4.5902e-18	5.3961e-17	1.8411e-12	4.963e-09	2.8308e-08	2.8308e-08
3015	2.8167e-08	1.3303e-12	2.1533e-13	4.4751e-18	5.2453e-17	1.7731e-12	4.779e-09	2.8167e-08	2.8167e-08
3016	2.8026e-08	1.3161e-12	2.126e-13	4.3629e-18	5.0987e-17	1.7076e-12	4.6011e-09	2.8026e-08	2.8026e-08
3017	2.7886e-08	1.302e-12	2.099e-13	4.2535e-18	4.9562e-17	1.6445e-12	4.4293e-09	2.7886e-08	2.7886e-08
3018	2.7747e-08	1.288e-12	2.0724e-13	4.1468e-18	4.8177e-17	1.5837e-12	4.2633e-09	2.7747e-08	2.7747e-08
3019	2.7609e-08	1.2742e-12	2.0461e-13	4.0428e-18	4.6831e-17	1.5252e-12	4.1029e-09	2.7609e-08	2.7609e-08
3020	2.7471e-08	1.2605e-12	2.0202e-13	3.9415e-18	4.5522e-17	1.4688e-12	3.9482e-09	2.7471e-08	2.7471e-08
3021	2.7334e-08	1.247e-12	1.9945e-13	3.8426e-18	4.425e-17	1.4145e-12	3.7988e-09	2.7334e-08	2.7334e-08
3022	2.7197e-08	1.2336e-12	1.9692e-13	3.7463e-18	4.3014e-17	1.3623e-12	3.6546e-09	2.7197e-08	2.7197e-08
3023	2.7062e-08	1.2204e-12	1.9443e-13	3.6523e-18	4.1812e-17	1.3119e-12	3.5155e-09	2.7062e-08	2.7062e-08
3024	2.6927e-08	1.2073e-12	1.9196e-13	3.5608e-18	4.0643e-17	1.2635e-12	3.3813e-09	2.6927e-08	2.6927e-08
3025	2.6792e-08	1.1944e-12	1.8953e-13	3.4715e-18	3.9508e-17	1.2168e-12	3.2519e-09	2.6792e-08	2.6792e-08
3026	2.6659e-08	1.1816e-12	1.8712e-13	3.3844e-18	3.8404e-17	1.1718e-12	3.1272e-09	2.6659e-08	2.6659e-08
3027	2.6526e-08	1.1689e-12	1.8475e-13	3.2996e-18	3.733e-17	1.1285e-12	3.0069e-09	2.6526e-08	2.6526e-08
3028	2.6393e-08	1.1564e-12	1.824e-13	3.2168e-18	3.6287e-17	1.0868e-12	2.891e-09	2.6393e-08	2.6393e-08
3029	2.6261e-08	1.144e-12	1.8009e-13	3.1362e-18	3.5273e-17	1.0466e-12	2.7793e-09	2.6261e-08	2.6261e-08
3030	2.613e-08	1.1317e-12	1.7781e-13	3.0575e-18	3.4288e-17	1.008e-12	2.6717e-09	2.613e-08	2.613e-08
3031	2.6e-08	1.1196e-12	1.7555e-13	2.9808e-18	3.3329e-17	9.7071e-13	2.5681e-09	2.6e-08	2.6e-08
3032	2.587e-08	1.1076e-12	1.7332e-13	2.9061e-18	3.2398e-17	9.3484e-13	2.4682e-09	2.587e-08	2.587e-08
3033	2.5741e-08	1.0957e-12	1.7113e-13	2.8332e-18	3.1493e-17	9.0029e-13	2.3721e-09	2.5741e-08	2.5741e-08
3034	2.5613e-08	1.0839e-12	1.6895e-13	2.7622e-18	3.0613e-17	8.6703e-13	2.2795e-09	2.5613e-08	2.5613e-08
3035	2.5485e-08	1.0723e-12	1.6681e-13	2.6929e-18	2.9757e-17	8.3499e-13	2.1904e-09	2.5485e-08	2.5485e-08
3036	2.5358e-08	1.0608e-12	1.647e-13	2.6254e-18	2.8926e-17	8.0413e-13	2.1046e-09	2.5358e-08	2.5358e-08
3037	2.5231e-08	1.0494e-12	1.6261e-13	2.5596e-18	2.8117e-17	7.7441e-13	2.0221e-09	2.5231e-08	2.5231e-08
3038	2.5105e-08	1.0382e-12	1.6054e-13	2.4954e-18	2.7332e-17	7.458e-13	1.9427e-09	2.5105e-08	2.5105e-08
3039	2.498e-08	1.0271e-12	1.5851e-13	2.4328e-18	2.6568e-17	7.1824e-13	1.8662e-09	2.498e-08	2.498e-08
3040	2.4855e-08	1.016e-12	1.565e-13	2.3718e-18	2.5825e-17	6.917e-13	1.7927e-09	2.4855e-08	2.4855e-08
3041	2.4731e-08	1.0051e-12	1.5451e-13	2.3123e-18	2.5104e-17	6.6614e-13	1.722e-09	2.4731e-08	2.4731e-08
3042	2.4608e-08	9.9437e-13	1.5255e-13	2.2543e-18	2.4402e-17	6.4152e-13	1.6539e-09	2.4608e-08	2.4608e-08
3043	2.4485e-08	9.837e-13	1.5062e-13	2.1978e-18	2.372e-17	6.1781e-13	1.5885e-09	2.4485e-08	2.4485e-08
3044	2.4363e-08	9.7315e-13	1.4871e-13	2.1427e-18	2.3058e-17	5.9498e-13	1.5256e-09	2.4363e-08	2.4363e-08
3045	2.4241e-08	9.6272e-13	1.4682e-13	2.089e-18	2.2413e-17	5.73e-13	1.4651e-09	2.4241e-08	2.4241e-08
3046	2.412e-08	9.524e-13	1.4496e-13	2.0366e-18	2.1787e-17	5.5182e-13	1.4069e-09	2.412e-08	2.412e-08
3047	2.4e-08	9.4218e-13	1.4312e-13	1.9855e-18	2.1178e-17	5.3143e-13	1.351e-09	2.4e-08	2.4e-08
3048	2.388e-08	9.3208e-13	1.413e-13	1.9357e-18	2.0586e-17	5.1179e-13	1.2972e-09	2.388e-08	2.388e-08
3049	2.3761e-08	9.2209e-13	1.3951e-13	1.8872e-18	2.0011e-17	4.9288e-13	1.2456e-09	2.3761e-08	2.3761e-08
3050	2.3643e-08	9.122e-13	1.3774e-13	1.8399e-18	1.9452e-17	4.7467e-13	1.1959e-09	2.3643e-08	2.3643e-08
3051	2.3525e-08	9.0242e-13	1.3599e-13	1.7937e-18	1.8908e-17	4.5713e-13	1.1482e-09	2.3525e-08	2.3525e-08
3052	2.3407e-08	8.9274e-13	1.3427e-13	1.7488e-18	1.838e-17	4.4023e-13	1.1023e-09	2.3407e-08	2.3407e-08
3053	2.329e-08	8.8317e-13	1.3257e-13	1.7049e-18	1.7866e-17	4.2397e-13	1.0583e-09	2.329e-08	2.329e-08
3054	2.3174e-08	8.737e-13	1.3088e-13	1.6622e-18	1.7367e-17	4.083e-13	1.0159e-09	2.3174e-08	2.3174e-08
3055	2.3059e-08	8.6433e-13	1.2922e-13	1.6205e-18	1.6882e-17	3.9321e-13	9.7524e-10	2.3059e-08	2.3059e-08
3056	2.2944e-08	8.5506e-13	1.2758e-13	1.5798e-18	1.641e-17	3.7868e-13	9.3616e-10	2.2944e-08	2.2944e-08
3057	2.2829e-08	8.4589e-13	1.2597e-13	1.5402e-18	1.5951e-17	3.6469e-13	8.9862e-10	2.2829e-08	2.2829e-08
3058	2.2715e-08	8.3682e-13	1.2437e-13	1.5016e-18	1.5506e-17	3.5121e-13	8.6257e-10	2.2715e-08	2.2715e-08
3059	2.2602e-08	8.2785e-13	1.2279e-13	1.464e-18	1.5072e-17	3.3823e-13	8.2793e-10	2.2602e-08	2.2602e-08
3060	2.2489e-08	8.1897e-13	1.2123e-13	1.4272e-18	1.4651e-17	3.2573e-13	7.9466e-10	2.2489e-08	2.2489e-08
3061	2.2377e-08	8.1019e-13	1.197e-13	1.3915e-18	1.4242e-17	3.137e-13	7.6271e-10	2.2377e-08	2.2377e-08
3062	2.2265e-08	8.015e-13	1.1818e-13	1.3566e-18	1.3844e-17	3.021e-13	7.3203e-10	2.2265e-08	2.2265e-08
3063	2.2154e-08	7.9291e-13	1.1668e-13	1.3225e-18	1.3457e-17	2.9094e-13	7.0256e-10	2.2154e-08	2.2154e-08
3064	2.2043e-08	7.844e-13	1.152e-13	1.2894e-18	1.3081e-17	2.8019e-13	6.7427e-10	2.2043e-08	2.2043e-08
3065	2.1933e-08	7.7599e-13	1.1374e-13	1.2571e-18	1.2715e-17	2.6983e-13	6.471e-10	2.1933e-08	2.1933e-08
3066	2.1824e-08	7.6767e-13	1.1229e-13	1.2255e-18	1.236e-17	2.5986e-13	6.2101e-10	2.1824e-08	2.1824e-08
3067	2.1715e-08	7.5944e-13	1.1087e-13	1.1948e-18	1.2015e-17	2.5026e-13	5.9596e-10	2.1715e-08	2.1715e-08
3068	2.1607e-08	7.513e-13	1.0946e-13	1.1648e-18	1.1679e-17	2.4101e-13	5.7191e-10	2.1607e-08	2.1607e-08
3069	2.1499e-08	7.4324e-13	1.0807e-13	1.1356e-18	1.1352e-17	2.3211e-13	5.4882e-10	2.1499e-08	2.1499e-08
3070	2.1392e-08	7.3527e-13	1.067e-13	1.1072e-18	1.1035e-17	2.2353e-13	5.2665e-10	2.1392e-08	2.1392e-08
3071	2.1285e-08	7.2739e-13	1.0535e-13	1.0794e-18	1.0727e-17	2.1527e-13	5.0537e-10	2.1285e-08	2.1285e-08
3072	2.1179e-08	7.1959e-13	1.0401e-13	1.0523e-18	1.0427e-17	2.0731e-13	4.8495e-10	2.1179e-08	2.1179e-08
3073	2.1073e-08	7.1187e-13	1.0269e-13	1.0259e-18	1.0136e-17	1.9965e-13	4.6534e-10	2.1073e-08	2.1073e-08
3074	2.0968e-08	7.0424e-13	1.0139e-13	1.0002e-18	9.8525e-18	1.9228e-13	4.4651e-10	2.0968e-08	2.0968e-08
3075	2.0863e-08	6.9669e-13	1.0011e-13	9.7513e-19	9.5772e-18	1.8517e-13	4.2844e-10	2.0863e-08	2.0863e-08
3076	2.0759e-08	6.8922e-13	9.8836e-14	9.5068e-19	9.3096e-18	1.7833e-13	4.111e-10	2.0759e-08	2.0759e-08
3077	2.0656e-08	6.8183e-13	9.7582e-14	9.2684e-19	9.0494e-18	1.7174e-13	3.9445e-10	2.0656e-08	2.0656e-08
3078	2.0552e-08	6.7451e-13	9.6344e-14	9.036e-19	8.7965e-18	1.6539e-13	3.7847e-10	2.0552e-08	2.0552e-08
3079	2.045e-08	6.6728e-13	9.5122e-14	8.8094e-19	8.5507e-18	1.5928e-13	3.6314e-10	2.045e-08	2.045e-08
3080	2.0348e-08	6.6013e-13	9.3915e-14	8.5885e-19	8.3118e-18	1.5339e-13	3.4842e-10	2.0348e-08	2.0348e-08
3081	2.0246e-08	6.5305e-13	9.2724e-14	8.3732e-19	8.0795e-18	1.4773e-13	3.343e-10	2.0246e-08	2.0246e-08
3082	2.0145e-08	6.4604e-13	9.1548e-14	8.1632e-19	7.8537e-18	1.4227e-13	3.2074e-10	2.0145e-08	2.0145e-08
3083	2.0045e-08	6.3912e-13	9.0387e-14	7.9585e-19	7.6343e-18	1.3701e-13	3.0773e-10	2.0045e-08	2.0045e-08
3084	1.9945e-08	6.3226e-13	8.924e-14	7.7589e-19	7.4209e-18	1.3195e-13	2.9525e-10	1.9945e-08	1.9945e-08
3085	1.9845e-08	6.2548e-13	8.8108e-14	7.5644e-19	7.2136e-18	1.2707e-13	2.8327e-10	1.9845e-08	1.9845e-08
3086	1.9746e-08	6.1878e-13	8.699e-14	7.3747e-19	7.012e-18	1.2237e-13	2.7177e-10	1.9746e-08	1.9746e-08
3087	1.9648e-08	6.1214e-13	8.5887e-14	7.1898e-19	6.816e-18	1.1785e-13	2.6073e-10	1.9648e-08	1.9648e-08
3088	1.955e-08	6.0558e-13	8.4798e-14	7.0095e-19	6.6256e-18	1.135e-13	2.5015e-10	1.955e-08	1.955e-08
3089	1.9452e-08	5.9908e-13	8.3722e-14	6.8337e-19	6.4404e-18	1.093e-13	2.3999e-10	1.9452e-08	1.9452e-08
3090	1.9355e-08	5.9266e-13	8.266e-14	6.6624e-19	6.2604e-18	1.0526e-13	2.3024e-10	1.9355e-08	1.9355e-08
3091	1.9258e-08	5.8631e-13	8.1611e-14	6.4953e-19	6.0855e-18	1.0137e-13	2.2088e-10	1.9258e-08	1.9258e-08
3092	1.9162e-08	5.8002e-13	8.0576e-14	6.3324e-19	5.9154e-18	9.7628e-14	2.1191e-10	1.9162e-08	1.9162e-08
3093	1.9067e-08	5.738e-13	7.9554e-14	6.1736e-19	5.7501e-18	9.402e-14	2.033e-10	1.9067e-08	1.9067e-08
3094	1.8972e-08	5.6765e-13	7.8545e-14	6.0188e-19	5.5895e-18	9.0546e-14	1.9503e-10	1.8972e-08	1.8972e-08
3095	1.8877e-08	5.6156e-13	7.7549e-14	5.8679e-19	5.4333e-18	8.72e-14	1.871e-10	1.8877e-08	1.8877e-08
3096	1.8783e-08	5.5554e-13	7.6565e-14	5.7208e-19	5.2814e-18	8.3978e-14	1.795e-10	1.8783e-08	1.8783e-08
3097	1.8689e-08	5.4958e-13	7.5594e-14	5.5773e-19	5.1338e-18	8.0874e-14	1.722e-10	1.8689e-08	1.8689e-08
3098	1.8596e-08	5.4369e-13	7.4635e-14	5.4375e-19	4.9904e-18	7.7886e-14	1.6519e-10	1.8596e-08	1.8596e-08
3099	1.8503e-08	5.3786e-13	7.3688e-14	5.3011e-19	4.8509e-18	7.5008e-14	1.5847e-10	1.8503e-08	1.8503e-08
3100	1.8411e-08	5.3209e-13	7.2753e-14	5.1682e-19	4.7154e-18	7.2236e-14	1.5203e-10	1.8411e-08	1.8411e-08
3101	1.8319e-08	5.2638e-13	7.183e-14	5.0386e-19	4.5836e-18	6.9566e-14	1.4584e-10	1.8319e-08	1.8319e-08
3102	1.8227e-08	5.2074e-13	7.0919e-14	4.9122e-19	4.4555e-18	6.6996e-14	1.3991e-10	1.8227e-08	1.8227e-08
3103	1.8136e-08	5.1516e-13	7.002e-14	4.7891e-19	4.331e-18	6.452e-14	1.3421e-10	1.8136e-08	1.8136e-08
3104	1.8046e-08	5.0963e-13	6.9132e-14	4.669e-19	4.21e-18	6.2136e-14	1.2875e-10	1.8046e-08	1.8046e-08
3105	1.7956e-08	5.0417e-13	6.8255e-14	4.5519e-19	4.0923e-18	5.984e-14	1.2351e-10	1.7956e-08	1.7956e-08
3106	1.7866e-08	4.9876e-13	6.7389e-14	4.4378e-19	3.978e-18	5.7628e-14	1.1848e-10	1.7866e-08	1.7866e-08
3107	1.7777e-08	4.9341e-13	6.6534e-14	4.3265e-19	3.8668e-18	5.5499e-14	1.1366e-10	1.7777e-08	1.7777e-08
3108	1.7688e-08	4.8812e-13	6.569e-14	4.218e-19	3.7588e-18	5.3448e-14	1.0903e-10	1.7688e-08	1.7688e-08
3109	1.76e-08	4.8289e-13	6.4857e-14	4.1122e-19	3.6537e-18	5.1473e-14	1.0459e-10	1.76e-08	1.76e-08
3110	1.7512e-08	4.7771e-13	6.4034e-14	4.0091e-19	3.5516e-18	4.9571e-14	1.0033e-10	1.7512e-08	1.7512e-08
3111	1.7425e-08	4.7259e-13	6.3222e-14	3.9086e-19	3.4524e-18	4.7739e-14	9.6244e-11	1.7425e-08	1.7425e-08
3112	1.7338e-08	4.6752e-13	6.242e-14	3.8106e-19	3.3559e-18	4.5975e-14	9.2324e-11	1.7338e-08	1.7338e-08
3113	1.7251e-08	4.6251e-13	6.1628e-14	3.715e-19	3.2621e-18	4.4276e-14	8.8564e-11	1.7251e-08	1.7251e-08
3114	1.7165e-08	4.5755e-13	6.0846e-14	3.6219e-19	3.171e-18	4.264e-14	8.4956e-11	1.7165e-08	1.7165e-08
3115	1.708e-08	4.5264e-13	6.0074e-14	3.531e-19	3.0824e-18	4.1064e-14	8.1495e-11	1.708e-08	1.708e-08
3116	1.6994e-08	4.4779e-13	5.9312e-14	3.4425e-19	2.9962e-18	3.9547e-14	7.8175e-11	1.6994e-08	1.6994e-08
3117	1.691e-08	4.4299e-13	5.856e-14	3.3562e-19	2.9125e-18	3.8085e-14	7.499e-11	1.691e-08	1.691e-08
3118	1.6825e-08	4.3824e-13	5.7817e-14	3.272e-19	2.8311e-18	3.6678e-14	7.1934e-11	1.6825e-08	1.6825e-08
3119	1.6741e-08	4.3354e-13	5.7084e-14	3.19e-19	2.752e-18	3.5322e-14	6.9003e-11	1.6741e-08	1.6741e-08
3120	1.6658e-08	4.2889e-13	5.636e-14	3.11e-19	2.6751e-18	3.4017e-14	6.6191e-11	1.6658e-08	1.6658e-08
3121	1.6575e-08	4.2429e-13	5.5645e-14	3.032e-19	2.6003e-18	3.276e-14	6.3494e-11	1.6575e-08	1.6575e-08
3122	1.6492e-08	4.1974e-13	5.4939e-14	2.956e-19	2.5277e-18	3.1549e-14	6.0906e-11	1.6492e-08	1.6492e-08
3123	1.641e-08	4.1524e-13	5.4242e-14	2.8818e-19	2.457e-18	3.0384e-14	5.8424e-11	1.641e-08	1.641e-08
3124	1.6328e-08	4.1079e-13	5.3554e-14	2.8096e-19	2.3884e-18	2.9261e-14	5.6043e-11	1.6328e-08	1.6328e-08
3125	1.6246e-08	4.0638e-13	5.2875e-14	2.7391e-19	2.3216e-18	2.818e-14	5.3759e-11	1.6246e-08	1.6246e-08
3126	1.6165e-08	4.0202e-13	5.2204e-14	2.6704e-19	2.2568e-18	2.7138e-14	5.1567e-11	1.6165e-08	1.6165e-08
3127	1.6085e-08	3.9771e-13	5.1542e-14	2.6035e-19	2.1937e-18	2.6135e-14	4.9465e-11	1.6085e-08	1.6085e-08
3128	1.6004e-08	3.9345e-13	5.0888e-14	2.5382e-19	2.1324e-18	2.517e-14	4.7449e-11	1.6004e-08	1.6004e-08
3129	1.5924e-08	3.8923e-13	5.0243e-14	2.4746e-19	2.0728e-18	2.4239e-14	4.5515e-11	1.5924e-08	1.5924e-08
3130	1.5845e-08	3.8505e-13	4.9605e-14	2.4125e-19	2.0149e-18	2.3344e-14	4.3659e-11	1.5845e-08	1.5845e-08
3131	1.5766e-08	3.8093e-13	4.8976e-14	2.352e-19	1.9586e-18	2.2481e-14	4.1879e-11	1.5766e-08	1.5766e-08
3132	1.5687e-08	3.7684e-13	4.8355e-14	2.293e-19	1.9039e-18	2.165e-14	4.0172e-11	1.5687e-08	1.5687e-08
3133	1.5609e-08	3.728e-13	4.7741e-14	2.2355e-19	1.8506e-18	2.085e-14	3.8534e-11	1.5609e-08	1.5609e-08
3134	1.5531e-08	3.688e-13	4.7136e-14	2.1795e-19	1.7989e-18	2.008e-14	3.6963e-11	1.5531e-08	1.5531e-08
3135	1.5454e-08	3.6485e-13	4.6538e-14	2.1248e-19	1.7487e-18	1.9338e-14	3.5456e-11	1.5454e-08	1.5454e-08
3136	1.5376e-08	3.6094e-13	4.5948e-14	2.0715e-19	1.6998e-18	1.8623e-14	3.401e-11	1.5376e-08	1.5376e-08
3137	1.53e-08	3.5707e-13	4.5365e-14	2.0196e-19	1.6523e-18	1.7935e-14	3.2623e-11	1.53e-08	1.53e-08
3138	1.5223e-08	3.5324e-13	4.4789e-14	1.969e-19	1.6061e-18	1.7272e-14	3.1293e-11	1.5223e-08	1.5223e-08
3139	1.5147e-08	3.4945e-13	4.4221e-14	1.9196e-19	1.5612e-18	1.6634e-14	3.0017e-11	1.5147e-08	1.5147e-08
3140	1.5072e-08	3.457e-13	4.366e-14	1.8714e-19	1.5176e-18	1.6019e-14	2.8793e-11	1.5072e-08	1.5072e-08
3141	1.4997e-08	3.4199e-13	4.3106e-14	1.8245e-19	1.4752e-18	1.5427e-14	2.7619e-11	1.4997e-08	1.4997e-08
3142	1.4922e-08	3.3833e-13	4.256e-14	1.7788e-19	1.434e-18	1.4857e-14	2.6492e-11	1.4922e-08	1.4922e-08
3143	1.4847e-08	3.347e-13	4.202e-14	1.7342e-19	1.3939e-18	1.4308e-14	2.5412e-11	1.4847e-08	1.4847e-08
3144	1.4773e-08	3.3111e-13	4.1487e-14	1.6907e-19	1.355e-18	1.3779e-14	2.4375e-11	1.4773e-08	1.4773e-08
3145	1.4699e-08	3.2756e-13	4.096e-14	1.6483e-19	1.3171e-18	1.327e-14	2.3381e-11	1.4699e-08	1.4699e-08
3146	1.4626e-08	3.2405e-13	4.0441e-14	1.607e-19	1.2803e-18	1.278e-14	2.2428e-11	1.4626e-08	1.4626e-08
3147	1.4553e-08	3.2057e-13	3.9928e-14	1.5667e-19	1.2445e-18	1.2308e-14	2.1513e-11	1.4553e-08	1.4553e-08
3148	1.4481e-08	3.1714e-13	3.9421e-14	1.5274e-19	1.2097e-18	1.1853e-14	2.0636e-11	1.4481e-08	1.4481e-08
3149	1.4408e-08	3.1373e-13	3.8921e-14	1.4891e-19	1.1759e-18	1.1415e-14	1.9794e-11	1.4408e-08	1.4408e-08
3150	1.4336e-08	3.1037e-13	3.8428e-14	1.4517e-19	1.1431e-18	1.0993e-14	1.8987e-11	1.4336e-08	1.4336e-08
3151	1.4265e-08	3.0704e-13	3.794e-14	1.4153e-19	1.1111e-18	1.0587e-14	1.8212e-11	1.4265e-08	1.4265e-08
3152	1.4194e-08	3.0375e-13	3.7459e-14	1.3798e-19	1.0801e-18	1.0196e-14	1.7469e-11	1.4194e-08	1.4194e-08
3153	1.4123e-08	3.0049e-13	3.6984e-14	1.3452e-19	1.0499e-18	9.8188e-15	1.6757e-11	1.4123e-08	1.4123e-08
3154	1.4052e-08	2.9727e-13	3.6515e-14	1.3115e-19	1.0206e-18	9.4559e-15	1.6073e-11	1.4052e-08	1.4052e-08
3155	1.3982e-08	2.9408e-13	3.6051e-14	1.2786e-19	9.9204e-19	9.1065e-15	1.5418e-11	1.3982e-08	1.3982e-08
3156	1.3912e-08	2.9093e-13	3.5594e-14	1.2466e-19	9.6432e-19	8.77e-15	1.4789e-11	1.3912e-08	1.3912e-08
3157	1.3843e-08	2.8781e-13	3.5143e-14	1.2153e-19	9.3737e-19	8.4459e-15	1.4186e-11	1.3843e-08	1.3843e-08
3158	1.3774e-08	2.8472e-13	3.4697e-14	1.1848e-19	9.1118e-19	8.1338e-15	1.3607e-11	1.3774e-08	1.3774e-08
3159	1.3705e-08	2.8167e-13	3.4257e-14	1.1551e-19	8.8571e-19	7.8332e-15	1.3052e-11	1.3705e-08	1.3705e-08
3160	1.3637e-08	2.7865e-13	3.3822e-14	1.1262e-19	8.6096e-19	7.5438e-15	1.252e-11	1.3637e-08	1.3637e-08
3161	1.3569e-08	2.7566e-13	3.3393e-14	1.0979e-19	8.369e-19	7.265e-15	1.2009e-11	1.3569e-08	1.3569e-08
3162	1.3501e-08	2.7271e-13	3.297e-14	1.0704e-19	8.1352e-19	6.9965e-15	1.1519e-11	1.3501e-08	1.3501e-08
3163	1.3434e-08	2.6978e-13	3.2551e-14	1.0435e-19	7.9078e-19	6.738e-15	1.1049e-11	1.3434e-08	1.3434e-08
3164	1.3367e-08	2.6689e-13	3.2138e-14	1.0174e-19	7.6869e-19	6.489e-15	1.0598e-11	1.3367e-08	1.3367e-08
3165	1.33e-08	2.6403e-13	3.1731e-14	9.9187e-20	7.4721e-19	6.2492e-15	1.0166e-11	1.33e-08	1.33e-08
3166	1.3234e-08	2.612e-13	3.1328e-14	9.6699e-20	7.2633e-19	6.0183e-15	9.7513e-12	1.3234e-08	1.3234e-08
3167	1.3168e-08	2.584e-13	3.0931e-14	9.4275e-20	7.0603e-19	5.7959e-15	9.3535e-12	1.3168e-08	1.3168e-08
3168	1.3102e-08	2.5562e-13	3.0539e-14	9.1911e-20	6.863e-19	5.5817e-15	8.9719e-12	1.3102e-08	1.3102e-08
3169	1.3036e-08	2.5288e-13	3.0151e-14	8.9606e-20	6.6712e-19	5.3754e-15	8.6059e-12	1.3036e-08	1.3036e-08
3170	1.2971e-08	2.5017e-13	2.9769e-14	8.7359e-20	6.4848e-19	5.1768e-15	8.2548e-12	1.2971e-08	1.2971e-08
3171	1.2907e-08	2.4749e-13	2.9391e-14	8.5169e-20	6.3036e-19	4.9855e-15	7.9181e-12	1.2907e-08	1.2907e-08
3172	1.2842e-08	2.4484e-13	2.9018e-14	8.3033e-20	6.1274e-19	4.8013e-15	7.595e-12	1.2842e-08	1.2842e-08
3173	1.2778e-08	2.4221e-13	2.865e-14	8.0951e-20	5.9562e-19	4.6238e-15	7.2852e-12	1.2778e-08	1.2778e-08
3174	1.2714e-08	2.3961e-13	2.8287e-14	7.8921e-20	5.7898e-19	4.453e-15	6.988e-12	1.2714e-08	1.2714e-08
3175	1.2651e-08	2.3704e-13	2.7928e-14	7.6942e-20	5.628e-19	4.2884e-15	6.7029e-12	1.2651e-08	1.2651e-08
3176	1.2588e-08	2.345e-13	2.7574e-14	7.5013e-20	5.4707e-19	4.1299e-15	6.4294e-12	1.2588e-08	1.2588e-08
3177	1.2525e-08	2.3199e-13	2.7224e-14	7.3132e-20	5.3178e-19	3.9773e-15	6.1671e-12	1.2525e-08	1.2525e-08
3178	1.2463e-08	2.295e-13	2.6879e-14	7.1298e-20	5.1692e-19	3.8304e-15	5.9155e-12	1.2463e-08	1.2463e-08
3179	1.24e-08	2.2704e-13	2.6538e-14	6.951e-20	5.0248e-19	3.6888e-15	5.6742e-12	1.24e-08	1.24e-08
3180	1.2339e-08	2.246e-13	2.6201e-14	6.7767e-20	4.8844e-19	3.5525e-15	5.4427e-12	1.2339e-08	1.2339e-08
3181	1.2277e-08	2.222e-13	2.5869e-14	6.6068e-20	4.7479e-19	3.4212e-15	5.2207e-12	1.2277e-08	1.2277e-08
3182	1.2216e-08	2.1981e-13	2.554e-14	6.4411e-20	4.6152e-19	3.2948e-15	5.0077e-12	1.2216e-08	1.2216e-08
3183	1.2155e-08	2.1746e-13	2.5217e-14	6.2796e-20	4.4862e-19	3.173e-15	4.8034e-12	1.2155e-08	1.2155e-08
3184	1.2094e-08	2.1512e-13	2.4897e-14	6.1221e-20	4.3609e-19	3.0558e-15	4.6074e-12	1.2094e-08	1.2094e-08
3185	1.2034e-08	2.1282e-13	2.4581e-14	5.9686e-20	4.239e-19	2.9429e-15	4.4194e-12	1.2034e-08	1.2034e-08
3186	1.1974e-08	2.1054e-13	2.4269e-14	5.8189e-20	4.1205e-19	2.8341e-15	4.2391e-12	1.1974e-08	1.1974e-08
3187	1.1914e-08	2.0828e-13	2.3961e-14	5.673e-20	4.0054e-19	2.7294e-15	4.0662e-12	1.1914e-08	1.1914e-08
3188	1.1854e-08	2.0604e-13	2.3657e-14	5.5308e-20	3.8935e-19	2.6285e-15	3.9003e-12	1.1854e-08	1.1854e-08
3189	1.1795e-08	2.0384e-13	2.3357e-14	5.3921e-20	3.7847e-19	2.5314e-15	3.7412e-12	1.1795e-08	1.1795e-08
3190	1.1736e-08	2.0165e-13	2.3061e-14	5.2569e-20	3.6789e-19	2.4378e-15	3.5885e-12	1.1736e-08	1.1736e-08
3191	1.1678e-08	1.9949e-13	2.2768e-14	5.1251e-20	3.5761e-19	2.3478e-15	3.4421e-12	1.1678e-08	1.1678e-08
3192	1.162e-08	1.9735e-13	2.248e-14	4.9965e-20	3.4762e-19	2.261e-15	3.3017e-12	1.162e-08	1.162e-08
3193	1.1562e-08	1.9523e-13	2.2194e-14	4.8713e-20	3.379e-19	2.1774e-15	3.167e-12	1.1562e-08	1.1562e-08
3194	1.1504e-08	1.9314e-13	2.1913e-14	4.7491e-20	3.2846e-19	2.097e-15	3.0378e-12	1.1504e-08	1.1504e-08
3195	1.1447e-08	1.9107e-13	2.1635e-14	4.63e-20	3.1928e-19	2.0195e-15	2.9138e-12	1.1447e-08	1.1447e-08
3196	1.1389e-08	1.8902e-13	2.136e-14	4.5139e-20	3.1036e-19	1.9449e-15	2.7949e-12	1.1389e-08	1.1389e-08
3197	1.1333e-08	1.8699e-13	2.109e-14	4.4007e-20	3.0169e-19	1.873e-15	2.6809e-12	1.1333e-08	1.1333e-08
3198	1.1276e-08	1.8499e-13	2.0822e-14	4.2904e-20	2.9326e-19	1.8038e-15	2.5715e-12	1.1276e-08	1.1276e-08
3199	1.122e-08	1.83e-13	2.0558e-14	4.1828e-20	2.8506e-19	1.7371e-15	2.4666e-12	1.122e-08	1.122e-08
3200	1.1164e-08	1.8104e-13	2.0297e-14	4.0779e-20	2.771e-19	1.6729e-15	2.366e-12	1.1164e-08	1.1164e-08
3201	1.1108e-08	1.791e-13	2.004e-14	3.9757e-20	2.6935e-19	1.6111e-15	2.2694e-12	1.1108e-08	1.1108e-08
3202	1.1053e-08	1.7718e-13	1.9785e-14	3.876e-20	2.6183e-19	1.5516e-15	2.1769e-12	1.1053e-08	1.1053e-08
3203	1.0997e-08	1.7528e-13	1.9534e-14	3.7788e-20	2.5451e-19	1.4942e-15	2.088e-12	1.0997e-08	1.0997e-08
3204	1.0943e-08	1.734e-13	1.9287e-14	3.684e-20	2.474e-19	1.439e-15	2.0028e-12	1.0943e-08	1.0943e-08
3205	1.0888e-08	1.7154e-13	1.9042e-14	3.5916e-20	2.4048e-19	1.3858e-15	1.9211e-12	1.0888e-08	1.0888e-08
3206	1.0834e-08	1.697e-13	1.88e-14	3.5016e-20	2.3376e-19	1.3346e-15	1.8427e-12	1.0834e-08	1.0834e-08
3207	1.078e-08	1.6788e-13	1.8562e-14	3.4138e-20	2.2723e-19	1.2853e-15	1.7676e-12	1.078e-08	1.078e-08
3208	1.0726e-08	1.6608e-13	1.8327e-14	3.3282e-20	2.2088e-19	1.2378e-15	1.6954e-12	1.0726e-08	1.0726e-08
3209	1.0672e-08	1.643e-13	1.8094e-14	3.2447e-20	2.1471e-19	1.1921e-15	1.6263e-12	1.0672e-08	1.0672e-08
3210	1.0619e-08	1.6254e-13	1.7865e-14	3.1634e-20	2.0871e-19	1.148e-15	1.5599e-12	1.0619e-08	1.0619e-08
3211	1.0566e-08	1.608e-13	1.7638e-14	3.084e-20	2.0288e-19	1.1056e-15	1.4963e-12	1.0566e-08	1.0566e-08
3212	1.0513e-08	1.5907e-13	1.7414e-14	3.0067e-20	1.9721e-19	1.0647e-15	1.4352e-12	1.0513e-08	1.0513e-08
3213	1.0461e-08	1.5737e-13	1.7193e-14	2.9313e-20	1.917e-19	1.0254e-15	1.3767e-12	1.0461e-08	1.0461e-08
3214	1.0409e-08	1.5568e-13	1.6975e-14	2.8578e-20	1.8634e-19	9.8751e-16	1.3205e-12	1.0409e-08	1.0409e-08
3215	1.0357e-08	1.5401e-13	1.676e-14	2.7861e-20	1.8113e-19	9.5101e-16	1.2666e-12	1.0357e-08	1.0357e-08
3216	1.0305e-08	1.5236e-13	1.6547e-14	2.7163e-20	1.7607e-19	9.1587e-16	1.2149e-12	1.0305e-08	1.0305e-08
3217	1.0254e-08	1.5072e-13	1.6337e-14	2.6482e-20	1.7115e-19	8.8203e-16	1.1654e-12	1.0254e-08	1.0254e-08
3218	1.0202e-08	1.4911e-13	1.613e-14	2.5818e-20	1.6637e-19	8.4943e-16	1.1178e-12	1.0202e-08	1.0202e-08
3219	1.0152e-08	1.4751e-13	1.5926e-14	2.517e-20	1.6172e-19	8.1804e-16	1.0722e-12	1.0152e-08	1.0152e-08
3220	1.0101e-08	1.4593e-13	1.5724e-14	2.4539e-20	1.572e-19	7.8781e-16	1.0285e-12	1.0101e-08	1.0101e-08
3221	1.0051e-08	1.4436e-13	1.5524e-14	2.3924e-20	1.5281e-19	7.587e-16	9.8651e-13	1.0051e-08	1.0051e-08
3222	1e-08	1.4281e-13	1.5327e-14	2.3324e-20	1.4854e-19	7.3066e-16	9.4626e-13	1e-08	1e-08
3223	9.9505e-09	1.4128e-13	1.5133e-14	2.2739e-20	1.4439e-19	7.0366e-16	9.0765e-13	9.9505e-09	9.9505e-09
3224	9.9008e-09	1.3977e-13	1.4941e-14	2.2169e-20	1.4035e-19	6.7766e-16	8.7062e-13	9.9008e-09	9.9008e-09
3225	9.8514e-09	1.3827e-13	1.4751e-14	2.1613e-20	1.3643e-19	6.5262e-16	8.3509e-13	9.8514e-09	9.8514e-09
3226	9.8022e-09	1.3679e-13	1.4564e-14	2.1071e-20	1.3262e-19	6.285e-16	8.0102e-13	9.8022e-09	9.8022e-09
3227	9.7533e-09	1.3532e-13	1.4379e-14	2.0543e-20	1.2891e-19	6.0528e-16	7.6834e-13	9.7533e-09	9.7533e-09
3228	9.7047e-09	1.3387e-13	1.4197e-14	2.0027e-20	1.2531e-19	5.8291e-16	7.3699e-13	9.7047e-09	9.7047e-09
3229	9.6562e-09	1.3243e-13	1.4017e-14	1.9525e-20	1.2181e-19	5.6137e-16	7.0692e-13	9.6562e-09	9.6562e-09
3230	9.608e-09	1.3101e-13	1.3839e-14	1.9036e-20	1.184e-19	5.4062e-16	6.7808e-13	9.608e-09	9.608e-09
3231	9.5601e-09	1.2961e-13	1.3664e-14	1.8558e-20	1.1509e-19	5.2065e-16	6.5041e-13	9.5601e-09	9.5601e-09
3232	9.5124e-09	1.2822e-13	1.349e-14	1.8093e-20	1.1188e-19	5.0141e-16	6.2387e-13	9.5124e-09	9.5124e-09
3233	9.4649e-09	1.2684e-13	1.3319e-14	1.7639e-20	1.0875e-19	4.8288e-16	5.9842e-13	9.4649e-09	9.4649e-09
3234	9.4177e-09	1.2548e-13	1.315e-14	1.7197e-20	1.0571e-19	4.6503e-16	5.74e-13	9.4177e-09	9.4177e-09
3235	9.3707e-09	1.2414e-13	1.2983e-14	1.6766e-20	1.0276e-19	4.4785e-16	5.5058e-13	9.3707e-09	9.3707e-09
3236	9.3239e-09	1.2281e-13	1.2819e-14	1.6345e-20	9.9888e-20	4.313e-16	5.2812e-13	9.3239e-09	9.3239e-09
3237	9.2774e-09	1.2149e-13	1.2656e-14	1.5935e-20	9.7096e-20	4.1536e-16	5.0657e-13	9.2774e-09	9.2774e-09
3238	9.2311e-09	1.2019e-13	1.2496e-14	1.5536e-20	9.4383e-20	4.0001e-16	4.859e-13	9.2311e-09	9.2311e-09
3239	9.1851e-09	1.189e-13	1.2337e-14	1.5146e-20	9.1746e-20	3.8523e-16	4.6608e-13	9.1851e-09	9.1851e-09
3240	9.1392e-09	1.1762e-13	1.2181e-14	1.4767e-20	8.9182e-20	3.71e-16	4.4706e-13	9.1392e-09	9.1392e-09
3241	9.0936e-09	1.1636e-13	1.2026e-14	1.4396e-20	8.669e-20	3.5729e-16	4.2882e-13	9.0936e-09	9.0936e-09
3242	9.0482e-09	1.1511e-13	1.1873e-14	1.4035e-20	8.4267e-20	3.4408e-16	4.1132e-13	9.0482e-09	9.0482e-09
3243	9.0031e-09	1.1388e-13	1.1723e-14	1.3683e-20	8.1912e-20	3.3137e-16	3.9454e-13	9.0031e-09	9.0031e-09
3244	8.9582e-09	1.1266e-13	1.1574e-14	1.334e-20	7.9623e-20	3.1912e-16	3.7844e-13	8.9582e-09	8.9582e-09
3245	8.9135e-09	1.1145e-13	1.1427e-14	1.3006e-20	7.7398e-20	3.0733e-16	3.63e-13	8.9135e-09	8.9135e-09
3246	8.869e-09	1.1026e-13	1.1282e-14	1.268e-20	7.5236e-20	2.9597e-16	3.4819e-13	8.869e-09	8.869e-09
3247	8.8247e-09	1.0907e-13	1.1139e-14	1.2362e-20	7.3133e-20	2.8504e-16	3.3398e-13	8.8247e-09	8.8247e-09
3248	8.7807e-09	1.079e-13	1.0998e-14	1.2052e-20	7.1089e-20	2.745e-16	3.2036e-13	8.7807e-09	8.7807e-09
3249	8.7369e-09	1.0675e-13	1.0858e-14	1.1749e-20	6.9103e-20	2.6436e-16	3.0729e-13	8.7369e-09	8.7369e-09
3250	8.6933e-09	1.056e-13	1.0721e-14	1.1455e-20	6.7172e-20	2.5459e-16	2.9475e-13	8.6933e-09	8.6933e-09
3251	8.6499e-09	1.0447e-13	1.0585e-14	1.1168e-20	6.5295e-20	2.4518e-16	2.8272e-13	8.6499e-09	8.6499e-09
3252	8.6067e-09	1.0335e-13	1.045e-14	1.0888e-20	6.347e-20	2.3612e-16	2.7119e-13	8.6067e-09	8.6067e-09
3253	8.5638e-09	1.0224e-13	1.0318e-14	1.0615e-20	6.1697e-20	2.274e-16	2.6012e-13	8.5638e-09	8.5638e-09
3254	8.5211e-09	1.0114e-13	1.0187e-14	1.0348e-20	5.9972e-20	2.1899e-16	2.4951e-13	8.5211e-09	8.5211e-09
3255	8.4785e-09	1.0006e-13	1.0058e-14	1.0089e-20	5.8297e-20	2.109e-16	2.3933e-13	8.4785e-09	8.4785e-09
3256	8.4362e-09	9.8987e-14	9.9302e-15	9.8359e-21	5.6668e-20	2.0311e-16	2.2956e-13	8.4362e-09	8.4362e-09
3257	8.3941e-09	9.7926e-14	9.8043e-15	9.5893e-21	5.5084e-20	1.956e-16	2.202e-13	8.3941e-09	8.3941e-09
3258	8.3522e-09	9.6876e-14	9.6799e-15	9.3488e-21	5.3545e-20	1.8837e-16	2.1121e-13	8.3522e-09	8.3522e-09
3259	8.3106e-09	9.5837e-14	9.5571e-15	9.1144e-21	5.2048e-20	1.8141e-16	2.0259e-13	8.3106e-09	8.3106e-09
3260	8.2691e-09	9.4809e-14	9.4359e-15	8.8858e-21	5.0594e-20	1.7471e-16	1.9433e-13	8.2691e-09	8.2691e-09
3261	8.2278e-09	9.3793e-14	9.3162e-15	8.663e-21	4.918e-20	1.6825e-16	1.864e-13	8.2278e-09	8.2278e-09
3262	8.1868e-09	9.2787e-14	9.198e-15	8.4458e-21	4.7806e-20	1.6203e-16	1.7879e-13	8.1868e-09	8.1868e-09
3263	8.1459e-09	9.1792e-14	9.0813e-15	8.234e-21	4.647e-20	1.5605e-16	1.715e-13	8.1459e-09	8.1459e-09
3264	8.1053e-09	9.0808e-14	8.9661e-15	8.0275e-21	4.5171e-20	1.5028e-16	1.645e-13	8.1053e-09	8.1053e-09
3265	8.0648e-09	8.9834e-14	8.8524e-15	7.8262e-21	4.3909e-20	1.4473e-16	1.5779e-13	8.0648e-09	8.0648e-09
3266	8.0246e-09	8.8871e-14	8.7401e-15	7.63e-21	4.2682e-20	1.3938e-16	1.5135e-13	8.0246e-09	8.0246e-09
3267	7.9845e-09	8.7918e-14	8.6293e-15	7.4387e-21	4.1489e-20	1.3423e-16	1.4518e-13	7.9845e-09	7.9845e-09
3268	7.9447e-09	8.6975e-14	8.5198e-15	7.2521e-21	4.033e-20	1.2927e-16	1.3925e-13	7.9447e-09	7.9447e-09
3269	7.9051e-09	8.6042e-14	8.4117e-15	7.0703e-21	3.9203e-20	1.2449e-16	1.3357e-13	7.9051e-09	7.9051e-09
3270	7.8656e-09	8.512e-14	8.305e-15	6.893e-21	3.8107e-20	1.1989e-16	1.2812e-13	7.8656e-09	7.8656e-09
3271	7.8264e-09	8.4207e-14	8.1997e-15	6.7201e-21	3.7043e-20	1.1546e-16	1.2289e-13	7.8264e-09	7.8264e-09
3272	7.7873e-09	8.3304e-14	8.0957e-15	6.5516e-21	3.6007e-20	1.1119e-16	1.1788e-13	7.7873e-09	7.7873e-09
3273	7.7484e-09	8.2411e-14	7.993e-15	6.3874e-21	3.5001e-20	1.0708e-16	1.1307e-13	7.7484e-09	7.7484e-09
3274	7.7098e-09	8.1527e-14	7.8916e-15	6.2272e-21	3.4023e-20	1.0313e-16	1.0846e-13	7.7098e-09	7.7098e-09
3275	7.6713e-09	8.0653e-14	7.7915e-15	6.071e-21	3.3072e-20	9.9317e-17	1.0403e-13	7.6713e-09	7.6713e-09
3276	7.633e-09	7.9788e-14	7.6926e-15	5.9188e-21	3.2148e-20	9.5647e-17	9.9787e-14	7.633e-09	7.633e-09
3277	7.5949e-09	7.8933e-14	7.5951e-15	5.7704e-21	3.125e-20	9.2112e-17	9.5715e-14	7.5949e-09	7.5949e-09
3278	7.557e-09	7.8086e-14	7.4987e-15	5.6257e-21	3.0377e-20	8.8708e-17	9.181e-14	7.557e-09	7.557e-09
3279	7.5193e-09	7.7249e-14	7.4036e-15	5.4846e-21	2.9528e-20	8.543e-17	8.8064e-14	7.5193e-09	7.5193e-09
3280	7.4818e-09	7.642e-14	7.3097e-15	5.3471e-21	2.8703e-20	8.2273e-17	8.4471e-14	7.4818e-09	7.4818e-09
3281	7.4445e-09	7.5601e-14	7.217e-15	5.213e-21	2.7901e-20	7.9233e-17	8.1024e-14	7.4445e-09	7.4445e-09
3282	7.4073e-09	7.479e-14	7.1254e-15	5.0823e-21	2.7121e-20	7.6305e-17	7.7718e-14	7.4073e-09	7.4073e-09
3283	7.3704e-09	7.3988e-14	7.035e-15	4.9549e-21	2.6363e-20	7.3485e-17	7.4547e-14	7.3704e-09	7.3704e-09
3284	7.3336e-09	7.3195e-14	6.9458e-15	4.8306e-21	2.5626e-20	7.077e-17	7.1506e-14	7.3336e-09	7.3336e-09
3285	7.297e-09	7.241e-14	6.8577e-15	4.7095e-21	2.491e-20	6.8155e-17	6.8588e-14	7.297e-09	7.297e-09
3286	7.2606e-09	7.1634e-14	6.7707e-15	4.5914e-21	2.4214e-20	6.5636e-17	6.579e-14	7.2606e-09	7.2606e-09
3287	7.2244e-09	7.0866e-14	6.6848e-15	4.4763e-21	2.3537e-20	6.3211e-17	6.3105e-14	7.2244e-09	7.2244e-09
3288	7.1883e-09	7.0106e-14	6.6e-15	4.364e-21	2.288e-20	6.0875e-17	6.0531e-14	7.1883e-09	7.1883e-09
3289	7.1524e-09	6.9354e-14	6.5163e-15	4.2546e-21	2.224e-20	5.8625e-17	5.8061e-14	7.1524e-09	7.1524e-09
3290	7.1167e-09	6.861e-14	6.4336e-15	4.1479e-21	2.1619e-20	5.6459e-17	5.5692e-14	7.1167e-09	7.1167e-09
3291	7.0812e-09	6.7875e-14	6.352e-15	4.0439e-21	2.1015e-20	5.4372e-17	5.342e-14	7.0812e-09	7.0812e-09
3292	7.0459e-09	6.7147e-14	6.2715e-15	3.9425e-21	2.0428e-20	5.2363e-17	5.124e-14	7.0459e-09	7.0459e-09
3293	7.0107e-09	6.6427e-14	6.1919e-15	3.8436e-21	1.9857e-20	5.0428e-17	4.9149e-14	7.0107e-09	7.0107e-09
3294	6.9758e-09	6.5714e-14	6.1134e-15	3.7472e-21	1.9302e-20	4.8565e-17	4.7144e-14	6.9758e-09	6.9758e-09
3295	6.9409e-09	6.501e-14	6.0358e-15	3.6533e-21	1.8762e-20	4.677e-17	4.522e-14	6.9409e-09	6.9409e-09
3296	6.9063e-09	6.4313e-14	5.9593e-15	3.5617e-21	1.8238e-20	4.5042e-17	4.3375e-14	6.9063e-09	6.9063e-09
3297	6.8718e-09	6.3623e-14	5.8837e-15	3.4724e-21	1.7728e-20	4.3377e-17	4.1606e-14	6.8718e-09	6.8718e-09
3298	6.8376e-09	6.2941e-14	5.809e-15	3.3853e-21	1.7233e-20	4.1774e-17	3.9908e-14	6.8376e-09	6.8376e-09
3299	6.8034e-09	6.2266e-14	5.7353e-15	3.3004e-21	1.6751e-20	4.0231e-17	3.828e-14	6.8034e-09	6.8034e-09
3300	6.7695e-09	6.1598e-14	5.6626e-15	3.2176e-21	1.6283e-20	3.8744e-17	3.6718e-14	6.7695e-09	6.7695e-09
3301	6.7357e-09	6.0938e-14	5.5908e-15	3.137e-21	1.5828e-20	3.7312e-17	3.522e-14	6.7357e-09	6.7357e-09
3302	6.7021e-09	6.0284e-14	5.5198e-15	3.0583e-21	1.5386e-20	3.5933e-17	3.3783e-14	6.7021e-09	6.7021e-09
3303	6.6687e-09	5.9638e-14	5.4498e-15	2.9816e-21	1.4956e-20	3.4606e-17	3.2404e-14	6.6687e-09	6.6687e-09
3304	6.6354e-09	5.8998e-14	5.3807e-15	2.9068e-21	1.4538e-20	3.3327e-17	3.1082e-14	6.6354e-09	6.6354e-09
3305	6.6023e-09	5.8366e-14	5.3124e-15	2.834e-21	1.4132e-20	3.2095e-17	2.9814e-14	6.6023e-09	6.6023e-09
3306	6.5693e-09	5.774e-14	5.2451e-15	2.7629e-21	1.3737e-20	3.0909e-17	2.8597e-14	6.5693e-09	6.5693e-09
3307	6.5365e-09	5.7121e-14	5.1785e-15	2.6936e-21	1.3353e-20	2.9767e-17	2.7431e-14	6.5365e-09	6.5365e-09
3308	6.5039e-09	5.6508e-14	5.1128e-15	2.6261e-21	1.298e-20	2.8667e-17	2.6311e-14	6.5039e-09	6.5039e-09
3309	6.4715e-09	5.5902e-14	5.048e-15	2.5602e-21	1.2617e-20	2.7608e-17	2.5238e-14	6.4715e-09	6.4715e-09
3310	6.4392e-09	5.5303e-14	4.9839e-15	2.496e-21	1.2265e-20	2.6587e-17	2.4208e-14	6.4392e-09	6.4392e-09
3311	6.407e-09	5.471e-14	4.9207e-15	2.4334e-21	1.1922e-20	2.5605e-17	2.322e-14	6.407e-09	6.407e-09
3312	6.3751e-09	5.4123e-14	4.8583e-15	2.3724e-21	1.1589e-20	2.4659e-17	2.2273e-14	6.3751e-09	6.3751e-09
3313	6.3433e-09	5.3543e-14	4.7967e-15	2.3129e-21	1.1265e-20	2.3748e-17	2.1364e-14	6.3433e-09	6.3433e-09
3314	6.3116e-09	5.2969e-14	4.7358e-15	2.2549e-21	1.095e-20	2.287e-17	2.0493e-14	6.3116e-09	6.3116e-09
3315	6.2801e-09	5.2401e-14	4.6758e-15	2.1984e-21	1.0644e-20	2.2025e-17	1.9656e-14	6.2801e-09	6.2801e-09
3316	6.2488e-09	5.1839e-14	4.6164e-15	2.1433e-21	1.0347e-20	2.1211e-17	1.8854e-14	6.2488e-09	6.2488e-09
3317	6.2176e-09	5.1283e-14	4.5579e-15	2.0895e-21	1.0058e-20	2.0427e-17	1.8085e-14	6.2176e-09	6.2176e-09
3318	6.1866e-09	5.0733e-14	4.5001e-15	2.0371e-21	9.7765e-21	1.9672e-17	1.7347e-14	6.1866e-09	6.1866e-09
3319	6.1557e-09	5.0189e-14	4.443e-15	1.986e-21	9.5033e-21	1.8945e-17	1.6639e-14	6.1557e-09	6.1557e-09
3320	6.125e-09	4.9651e-14	4.3866e-15	1.9362e-21	9.2378e-21	1.8245e-17	1.596e-14	6.125e-09	6.125e-09
3321	6.0944e-09	4.9118e-14	4.331e-15	1.8877e-21	8.9796e-21	1.7571e-17	1.5309e-14	6.0944e-09	6.0944e-09
3322	6.064e-09	4.8592e-14	4.2761e-15	1.8403e-21	8.7287e-21	1.6922e-17	1.4685e-14	6.064e-09	6.064e-09
3323	6.0337e-09	4.8071e-14	4.2218e-15	1.7942e-21	8.4848e-21	1.6296e-17	1.4085e-14	6.0337e-09	6.0337e-09
3324	6.0036e-09	4.7555e-14	4.1683e-15	1.7492e-21	8.2477e-21	1.5694e-17	1.3511e-14	6.0036e-09	6.0036e-09
3325	5.9737e-09	4.7045e-14	4.1154e-15	1.7053e-21	8.0172e-21	1.5114e-17	1.296e-14	5.9737e-09	5.9737e-09
3326	5.9439e-09	4.6541e-14	4.0632e-15	1.6626e-21	7.7932e-21	1.4556e-17	1.2431e-14	5.9439e-09	5.9439e-09
3327	5.9142e-09	4.6042e-14	4.0116e-15	1.6209e-21	7.5754e-21	1.4018e-17	1.1924e-14	5.9142e-09	5.9142e-09
3328	5.8847e-09	4.5548e-14	3.9608e-15	1.5803e-21	7.3637e-21	1.35e-17	1.1437e-14	5.8847e-09	5.8847e-09
3329	5.8553e-09	4.506e-14	3.9105e-15	1.5406e-21	7.1579e-21	1.3001e-17	1.097e-14	5.8553e-09	5.8553e-09
3330	5.8261e-09	4.4576e-14	3.8609e-15	1.502e-21	6.9579e-21	1.2521e-17	1.0523e-14	5.8261e-09	5.8261e-09
3331	5.797e-09	4.4098e-14	3.8119e-15	1.4643e-21	6.7635e-21	1.2058e-17	1.0093e-14	5.797e-09	5.797e-09
3332	5.7681e-09	4.3626e-14	3.7636e-15	1.4276e-21	6.5745e-21	1.1612e-17	9.6816e-15	5.7681e-09	5.7681e-09
3333	5.7393e-09	4.3158e-14	3.7158e-15	1.3918e-21	6.3908e-21	1.1183e-17	9.2866e-15	5.7393e-09	5.7393e-09
3334	5.7107e-09	4.2695e-14	3.6687e-15	1.3569e-21	6.2122e-21	1.077e-17	8.9077e-15	5.7107e-09	5.7107e-09
3335	5.6822e-09	4.2237e-14	3.6222e-15	1.3229e-21	6.0386e-21	1.0372e-17	8.5442e-15	5.6822e-09	5.6822e-09
3336	5.6538e-09	4.1784e-14	3.5762e-15	1.2897e-21	5.8698e-21	9.9886e-18	8.1956e-15	5.6538e-09	5.6538e-09
3337	5.6256e-09	4.1336e-14	3.5309e-15	1.2574e-21	5.7058e-21	9.6195e-18	7.8612e-15	5.6256e-09	5.6256e-09
3338	5.5976e-09	4.0893e-14	3.4861e-15	1.2258e-21	5.5464e-21	9.264e-18	7.5405e-15	5.5976e-09	5.5976e-09
3339	5.5696e-09	4.0454e-14	3.4418e-15	1.1951e-21	5.3914e-21	8.9217e-18	7.2328e-15	5.5696e-09	5.5696e-09
3340	5.5418e-09	4.0021e-14	3.3982e-15	1.1651e-21	5.2407e-21	8.592e-18	6.9377e-15	5.5418e-09	5.5418e-09
3341	5.5142e-09	3.9592e-14	3.3551e-15	1.1359e-21	5.0943e-21	8.2745e-18	6.6546e-15	5.5142e-09	5.5142e-09
3342	5.4867e-09	3.9167e-14	3.3125e-15	1.1074e-21	4.9519e-21	7.9687e-18	6.3831e-15	5.4867e-09	5.4867e-09
3343	5.4593e-09	3.8747e-14	3.2705e-15	1.0797e-21	4.8135e-21	7.6743e-18	6.1227e-15	5.4593e-09	5.4593e-09
3344	5.432e-09	3.8332e-14	3.229e-15	1.0526e-21	4.679e-21	7.3907e-18	5.8729e-15	5.432e-09	5.432e-09
3345	5.4049e-09	3.7921e-14	3.1881e-15	1.0262e-21	4.5483e-21	7.1176e-18	5.6332e-15	5.4049e-09	5.4049e-09
3346	5.378e-09	3.7514e-14	3.1476e-15	1.0005e-21	4.4212e-21	6.8545e-18	5.4034e-15	5.378e-09	5.378e-09
3347	5.3511e-09	3.7112e-14	3.1077e-15	9.7538e-22	4.2976e-21	6.6012e-18	5.1829e-15	5.3511e-09	5.3511e-09
3348	5.3244e-09	3.6714e-14	3.0683e-15	9.5092e-22	4.1775e-21	6.3573e-18	4.9714e-15	5.3244e-09	5.3244e-09
3349	5.2979e-09	3.632e-14	3.0294e-15	9.2708e-22	4.0608e-21	6.1224e-18	4.7686e-15	5.2979e-09	5.2979e-09
3350	5.2714e-09	3.5931e-14	2.9909e-15	9.0383e-22	3.9473e-21	5.8961e-18	4.574e-15	5.2714e-09	5.2714e-09
3351	5.2451e-09	3.5545e-14	2.953e-15	8.8117e-22	3.837e-21	5.6782e-18	4.3874e-15	5.2451e-09	5.2451e-09
3352	5.2189e-09	3.5164e-14	2.9155e-15	8.5907e-22	3.7298e-21	5.4684e-18	4.2084e-15	5.2189e-09	5.2189e-09
3353	5.1929e-09	3.4787e-14	2.8785e-15	8.3753e-22	3.6256e-21	5.2663e-18	4.0367e-15	5.1929e-09	5.1929e-09
3354	5.167e-09	3.4414e-14	2.842e-15	8.1653e-22	3.5242e-21	5.0717e-18	3.872e-15	5.167e-09	5.167e-09
3355	5.1412e-09	3.4045e-14	2.806e-15	7.9605e-22	3.4258e-21	4.8843e-18	3.714e-15	5.1412e-09	5.1412e-09
3356	5.1156e-09	3.368e-14	2.7704e-15	7.7609e-22	3.33e-21	4.7038e-18	3.5625e-15	5.1156e-09	5.1156e-09
3357	5.09e-09	3.3319e-14	2.7352e-15	7.5663e-22	3.237e-21	4.53e-18	3.4171e-15	5.09e-09	5.09e-09
3358	5.0646e-09	3.2962e-14	2.7005e-15	7.3766e-22	3.1465e-21	4.3626e-18	3.2777e-15	5.0646e-09	5.0646e-09
3359	5.0394e-09	3.2608e-14	2.6663e-15	7.1916e-22	3.0586e-21	4.2014e-18	3.144e-15	5.0394e-09	5.0394e-09
3360	5.0142e-09	3.2258e-14	2.6325e-15	7.0113e-22	2.9731e-21	4.0461e-18	3.0157e-15	5.0142e-09	5.0142e-09
3361	4.9892e-09	3.1913e-14	2.5991e-15	6.8355e-22	2.89e-21	3.8966e-18	2.8926e-15	4.9892e-09	4.9892e-09
3362	4.9643e-09	3.157e-14	2.5661e-15	6.6641e-22	2.8093e-21	3.7526e-18	2.7746e-15	4.9643e-09	4.9643e-09
3363	4.9395e-09	3.1232e-14	2.5336e-15	6.497e-22	2.7308e-21	3.6139e-18	2.6614e-15	4.9395e-09	4.9395e-09
3364	4.9149e-09	3.0897e-14	2.5014e-15	6.3341e-22	2.6545e-21	3.4804e-18	2.5528e-15	4.9149e-09	4.9149e-09
3365	4.8903e-09	3.0566e-14	2.4697e-15	6.1752e-22	2.5803e-21	3.3518e-18	2.4487e-15	4.8903e-09	4.8903e-09
3366	4.8659e-09	3.0238e-14	2.4384e-15	6.0204e-22	2.5082e-21	3.2279e-18	2.3487e-15	4.8659e-09	4.8659e-09
3367	4.8417e-09	2.9914e-14	2.4074e-15	5.8694e-22	2.4381e-21	3.1086e-18	2.2529e-15	4.8417e-09	4.8417e-09
3368	4.8175e-09	2.9593e-14	2.3769e-15	5.7222e-22	2.37e-21	2.9938e-18	2.161e-15	4.8175e-09	4.8175e-09
3369	4.7935e-09	2.9275e-14	2.3467e-15	5.5787e-22	2.3037e-21	2.8831e-18	2.0728e-15	4.7935e-09	4.7935e-09
3370	4.7695e-09	2.8962e-14	2.317e-15	5.4389e-22	2.2394e-21	2.7766e-18	1.9882e-15	4.7695e-09	4.7695e-09
3371	4.7457e-09	2.8651e-14	2.2876e-15	5.3025e-22	2.1768e-21	2.674e-18	1.9071e-15	4.7457e-09	4.7457e-09
3372	4.7221e-09	2.8344e-14	2.2586e-15	5.1695e-22	2.116e-21	2.5752e-18	1.8293e-15	4.7221e-09	4.7221e-09
3373	4.6985e-09	2.804e-14	2.2299e-15	5.0399e-22	2.0568e-21	2.48e-18	1.7547e-15	4.6985e-09	4.6985e-09
3374	4.6751e-09	2.7739e-14	2.2016e-15	4.9135e-22	1.9994e-21	2.3884e-18	1.6831e-15	4.6751e-09	4.6751e-09
3375	4.6517e-09	2.7442e-14	2.1737e-15	4.7903e-22	1.9435e-21	2.3001e-18	1.6144e-15	4.6517e-09	4.6517e-09
3376	4.6285e-09	2.7147e-14	2.1461e-15	4.6702e-22	1.8892e-21	2.2151e-18	1.5485e-15	4.6285e-09	4.6285e-09
3377	4.6054e-09	2.6856e-14	2.1189e-15	4.5531e-22	1.8364e-21	2.1333e-18	1.4853e-15	4.6054e-09	4.6054e-09
3378	4.5824e-09	2.6568e-14	2.092e-15	4.4389e-22	1.7851e-21	2.0544e-18	1.4247e-15	4.5824e-09	4.5824e-09
3379	4.5596e-09	2.6284e-14	2.0655e-15	4.3276e-22	1.7352e-21	1.9785e-18	1.3666e-15	4.5596e-09	4.5596e-09
3380	4.5368e-09	2.6002e-14	2.0393e-15	4.2191e-22	1.6867e-21	1.9054e-18	1.3109e-15	4.5368e-09	4.5368e-09
3381	4.5142e-09	2.5723e-14	2.0134e-15	4.1133e-22	1.6396e-21	1.835e-18	1.2574e-15	4.5142e-09	4.5142e-09
3382	4.4916e-09	2.5447e-14	1.9879e-15	4.0101e-22	1.5937e-21	1.7672e-18	1.2061e-15	4.4916e-09	4.4916e-09
3383	4.4692e-09	2.5174e-14	1.9627e-15	3.9096e-22	1.5492e-21	1.7019e-18	1.1569e-15	4.4692e-09	4.4692e-09
3384	4.4469e-09	2.4904e-14	1.9378e-15	3.8116e-22	1.5059e-21	1.639e-18	1.1097e-15	4.4469e-09	4.4469e-09
3385	4.4247e-09	2.4637e-14	1.9132e-15	3.716e-22	1.4638e-21	1.5784e-18	1.0644e-15	4.4247e-09	4.4247e-09
3386	4.4027e-09	2.4373e-14	1.8889e-15	3.6228e-22	1.4229e-21	1.5201e-18	1.021e-15	4.4027e-09	4.4027e-09
3387	4.3807e-09	2.4112e-14	1.865e-15	3.532e-22	1.3832e-21	1.4639e-18	9.7929e-16	4.3807e-09	4.3807e-09
3388	4.3588e-09	2.3853e-14	1.8413e-15	3.4434e-22	1.3445e-21	1.4098e-18	9.3934e-16	4.3588e-09	4.3588e-09
3389	4.3371e-09	2.3597e-14	1.818e-15	3.357e-22	1.3069e-21	1.3577e-18	9.0101e-16	4.3371e-09	4.3371e-09
3390	4.3154e-09	2.3344e-14	1.7949e-15	3.2729e-22	1.2704e-21	1.3075e-18	8.6425e-16	4.3154e-09	4.3154e-09
3391	4.2939e-09	2.3094e-14	1.7721e-15	3.1908e-22	1.2349e-21	1.2592e-18	8.2899e-16	4.2939e-09	4.2939e-09
3392	4.2725e-09	2.2846e-14	1.7496e-15	3.1108e-22	1.2004e-21	1.2127e-18	7.9516e-16	4.2725e-09	4.2725e-09
3393	4.2512e-09	2.2601e-14	1.7274e-15	3.0328e-22	1.1669e-21	1.1679e-18	7.6272e-16	4.2512e-09	4.2512e-09
3394	4.2299e-09	2.2359e-14	1.7055e-15	2.9567e-22	1.1343e-21	1.1247e-18	7.316e-16	4.2299e-09	4.2299e-09
3395	4.2088e-09	2.2119e-14	1.6839e-15	2.8826e-22	1.1026e-21	1.0832e-18	7.0175e-16	4.2088e-09	4.2088e-09
3396	4.1878e-09	2.1882e-14	1.6625e-15	2.8103e-22	1.0718e-21	1.0431e-18	6.7312e-16	4.1878e-09	4.1878e-09
3397	4.1669e-09	2.1647e-14	1.6415e-15	2.7398e-22	1.0418e-21	1.0046e-18	6.4565e-16	4.1669e-09	4.1669e-09
3398	4.1461e-09	2.1415e-14	1.6206e-15	2.6711e-22	1.0127e-21	9.6746e-19	6.1931e-16	4.1461e-09	4.1461e-09
3399	4.1255e-09	2.1186e-14	1.6001e-15	2.6042e-22	9.8439e-22	9.3171e-19	5.9404e-16	4.1255e-09	4.1255e-09
3400	4.1049e-09	2.0958e-14	1.5798e-15	2.5389e-22	9.5688e-22	8.9728e-19	5.698e-16	4.1049e-09	4.1049e-09
3401	4.0844e-09	2.0734e-14	1.5597e-15	2.4752e-22	9.3014e-22	8.6413e-19	5.4655e-16	4.0844e-09	4.0844e-09
3402	4.064e-09	2.0511e-14	1.54e-15	2.4131e-22	9.0415e-22	8.3219e-19	5.2425e-16	4.064e-09	4.064e-09
3403	4.0437e-09	2.0291e-14	1.5204e-15	2.3526e-22	8.7889e-22	8.0144e-19	5.0286e-16	4.0437e-09	4.0437e-09
3404	4.0236e-09	2.0074e-14	1.5011e-15	2.2936e-22	8.5433e-22	7.7182e-19	4.8234e-16	4.0236e-09	4.0236e-09
3405	4.0035e-09	1.9859e-14	1.4821e-15	2.2361e-22	8.3045e-22	7.433e-19	4.6266e-16	4.0035e-09	4.0035e-09
3406	3.9835e-09	1.9646e-14	1.4633e-15	2.18e-22	8.0725e-22	7.1584e-19	4.4379e-16	3.9835e-09	3.9835e-09
3407	3.9636e-09	1.9435e-14	1.4447e-15	2.1254e-22	7.8469e-22	6.8938e-19	4.2568e-16	3.9636e-09	3.9636e-09
3408	3.9438e-09	1.9227e-14	1.4264e-15	2.0721e-22	7.6276e-22	6.6391e-19	4.0831e-16	3.9438e-09	3.9438e-09
3409	3.9242e-09	1.902e-14	1.4083e-15	2.0201e-22	7.4145e-22	6.3937e-19	3.9165e-16	3.9242e-09	3.9242e-09
3410	3.9046e-09	1.8816e-14	1.3904e-15	1.9695e-22	7.2073e-22	6.1575e-19	3.7567e-16	3.9046e-09	3.9046e-09
3411	3.8851e-09	1.8615e-14	1.3728e-15	1.9201e-22	7.0059e-22	5.9299e-19	3.6034e-16	3.8851e-09	3.8851e-09
3412	3.8657e-09	1.8415e-14	1.3554e-15	1.8719e-22	6.8101e-22	5.7108e-19	3.4564e-16	3.8657e-09	3.8657e-09
3413	3.8464e-09	1.8218e-14	1.3382e-15	1.825e-22	6.6198e-22	5.4998e-19	3.3154e-16	3.8464e-09	3.8464e-09
3414	3.8272e-09	1.8022e-14	1.3212e-15	1.7792e-22	6.4348e-22	5.2965e-19	3.1801e-16	3.8272e-09	3.8272e-09
3415	3.8081e-09	1.7829e-14	1.3045e-15	1.7346e-22	6.255e-22	5.1008e-19	3.0504e-16	3.8081e-09	3.8081e-09
3416	3.7891e-09	1.7638e-14	1.2879e-15	1.6911e-22	6.0802e-22	4.9123e-19	2.9259e-16	3.7891e-09	3.7891e-09
3417	3.7702e-09	1.7449e-14	1.2716e-15	1.6487e-22	5.9103e-22	4.7308e-19	2.8065e-16	3.7702e-09	3.7702e-09
3418	3.7514e-09	1.7262e-14	1.2555e-15	1.6074e-22	5.7451e-22	4.556e-19	2.692e-16	3.7514e-09	3.7514e-09
3419	3.7327e-09	1.7077e-14	1.2395e-15	1.5671e-22	5.5846e-22	4.3876e-19	2.5822e-16	3.7327e-09	3.7327e-09
3420	3.7141e-09	1.6893e-14	1.2238e-15	1.5278e-22	5.4285e-22	4.2255e-19	2.4768e-16	3.7141e-09	3.7141e-09
3421	3.6955e-09	1.6712e-14	1.2083e-15	1.4895e-22	5.2768e-22	4.0693e-19	2.3758e-16	3.6955e-09	3.6955e-09
3422	3.6771e-09	1.6533e-14	1.193e-15	1.4521e-22	5.1294e-22	3.9189e-19	2.2788e-16	3.6771e-09	3.6771e-09
3423	3.6587e-09	1.6356e-14	1.1778e-15	1.4157e-22	4.986e-22	3.7741e-19	2.1858e-16	3.6587e-09	3.6587e-09
3424	3.6405e-09	1.618e-14	1.1629e-15	1.3802e-22	4.8467e-22	3.6347e-19	2.0967e-16	3.6405e-09	3.6405e-09
3425	3.6223e-09	1.6007e-14	1.1481e-15	1.3456e-22	4.7113e-22	3.5003e-19	2.0111e-16	3.6223e-09	3.6223e-09
3426	3.6042e-09	1.5835e-14	1.1336e-15	1.3118e-22	4.5796e-22	3.371e-19	1.929e-16	3.6042e-09	3.6042e-09
3427	3.5863e-09	1.5665e-14	1.1192e-15	1.279e-22	4.4516e-22	3.2464e-19	1.8503e-16	3.5863e-09	3.5863e-09
3428	3.5684e-09	1.5497e-14	1.105e-15	1.2469e-22	4.3272e-22	3.1265e-19	1.7748e-16	3.5684e-09	3.5684e-09
3429	3.5506e-09	1.5331e-14	1.091e-15	1.2156e-22	4.2063e-22	3.0109e-19	1.7024e-16	3.5506e-09	3.5506e-09
3430	3.5328e-09	1.5167e-14	1.0771e-15	1.1851e-22	4.0888e-22	2.8997e-19	1.633e-16	3.5328e-09	3.5328e-09
3431	3.5152e-09	1.5004e-14	1.0635e-15	1.1554e-22	3.9745e-22	2.7925e-19	1.5663e-16	3.5152e-09	3.5152e-09
3432	3.4977e-09	1.4843e-14	1.05e-15	1.1264e-22	3.8635e-22	2.6893e-19	1.5024e-16	3.4977e-09	3.4977e-09
3433	3.4802e-09	1.4684e-14	1.0367e-15	1.0982e-22	3.7555e-22	2.5899e-19	1.4411e-16	3.4802e-09	3.4802e-09
3434	3.4628e-09	1.4527e-14	1.0235e-15	1.0707e-22	3.6505e-22	2.4942e-19	1.3823e-16	3.4628e-09	3.4628e-09
3435	3.4456e-09	1.4371e-14	1.0105e-15	1.0438e-22	3.5485e-22	2.4021e-19	1.3259e-16	3.4456e-09	3.4456e-09
3436	3.4284e-09	1.4217e-14	9.9771e-16	1.0176e-22	3.4494e-22	2.3133e-19	1.2718e-16	3.4284e-09	3.4284e-09
3437	3.4113e-09	1.4064e-14	9.8506e-16	9.9212e-23	3.353e-22	2.2278e-19	1.2199e-16	3.4113e-09	3.4113e-09
3438	3.3942e-09	1.3914e-14	9.7256e-16	9.6724e-23	3.2593e-22	2.1455e-19	1.1702e-16	3.3942e-09	3.3942e-09
3439	3.3773e-09	1.3764e-14	9.6022e-16	9.4299e-23	3.1682e-22	2.0662e-19	1.1224e-16	3.3773e-09	3.3773e-09
3440	3.3605e-09	1.3617e-14	9.4804e-16	9.1934e-23	3.0797e-22	1.9898e-19	1.0766e-16	3.3605e-09	3.3605e-09
3441	3.3437e-09	1.3471e-14	9.3602e-16	8.9629e-23	2.9936e-22	1.9163e-19	1.0327e-16	3.3437e-09	3.3437e-09
3442	3.327e-09	1.3326e-14	9.2415e-16	8.7382e-23	2.91e-22	1.8455e-19	9.9056e-17	3.327e-09	3.327e-09
3443	3.3104e-09	1.3183e-14	9.1242e-16	8.519e-23	2.8286e-22	1.7773e-19	9.5014e-17	3.3104e-09	3.3104e-09
3444	3.2939e-09	1.3042e-14	9.0085e-16	8.3054e-23	2.7496e-22	1.7116e-19	9.1137e-17	3.2939e-09	3.2939e-09
3445	3.2774e-09	1.2902e-14	8.8942e-16	8.0972e-23	2.6728e-22	1.6484e-19	8.7419e-17	3.2774e-09	3.2774e-09
3446	3.2611e-09	1.2764e-14	8.7814e-16	7.8941e-23	2.5981e-22	1.5875e-19	8.3852e-17	3.2611e-09	3.2611e-09
3447	3.2448e-09	1.2627e-14	8.67e-16	7.6962e-23	2.5255e-22	1.5288e-19	8.0431e-17	3.2448e-09	3.2448e-09
3448	3.2286e-09	1.2492e-14	8.56e-16	7.5032e-23	2.4549e-22	1.4723e-19	7.7149e-17	3.2286e-09	3.2286e-09
3449	3.2125e-09	1.2358e-14	8.4514e-16	7.315e-23	2.3863e-22	1.4179e-19	7.4001e-17	3.2125e-09	3.2125e-09
3450	3.1965e-09	1.2225e-14	8.3442e-16	7.1316e-23	2.3196e-22	1.3655e-19	7.0982e-17	3.1965e-09	3.1965e-09
3451	3.1805e-09	1.2094e-14	8.2384e-16	6.9528e-23	2.2548e-22	1.315e-19	6.8086e-17	3.1805e-09	3.1805e-09
3452	3.1647e-09	1.1964e-14	8.1339e-16	6.7784e-23	2.1918e-22	1.2664e-19	6.5308e-17	3.1647e-09	3.1647e-09
3453	3.1489e-09	1.1836e-14	8.0307e-16	6.6085e-23	2.1305e-22	1.2196e-19	6.2643e-17	3.1489e-09	3.1489e-09
3454	3.1332e-09	1.1709e-14	7.9288e-16	6.4428e-23	2.071e-22	1.1746e-19	6.0087e-17	3.1332e-09	3.1332e-09
3455	3.1175e-09	1.1584e-14	7.8283e-16	6.2812e-23	2.0131e-22	1.1312e-19	5.7635e-17	3.1175e-09	3.1175e-09
3456	3.102e-09	1.1459e-14	7.729e-16	6.1237e-23	1.9569e-22	1.0894e-19	5.5284e-17	3.102e-09	3.102e-09
3457	3.0865e-09	1.1337e-14	7.6309e-16	5.9701e-23	1.9022e-22	1.0491e-19	5.3028e-17	3.0865e-09	3.0865e-09
3458	3.0711e-09	1.1215e-14	7.5341e-16	5.8204e-23	1.849e-22	1.0103e-19	5.0864e-17	3.0711e-09	3.0711e-09
3459	3.0558e-09	1.1095e-14	7.4386e-16	5.6745e-23	1.7974e-22	9.7301e-20	4.8789e-17	3.0558e-09	3.0558e-09
3460	3.0405e-09	1.0976e-14	7.3442e-16	5.5322e-23	1.7471e-22	9.3706e-20	4.6798e-17	3.0405e-09	3.0405e-09
3461	3.0253e-09	1.0858e-14	7.251e-16	5.3935e-23	1.6983e-22	9.0243e-20	4.4889e-17	3.0253e-09	3.0253e-09
3462	3.0102e-09	1.0742e-14	7.1591e-16	5.2582e-23	1.6509e-22	8.6908e-20	4.3057e-17	3.0102e-09	3.0102e-09
3463	2.9952e-09	1.0626e-14	7.0683e-16	5.1264e-23	1.6047e-22	8.3696e-20	4.1301e-17	2.9952e-09	2.9952e-09
3464	2.9803e-09	1.0513e-14	6.9786e-16	4.9978e-23	1.5599e-22	8.0604e-20	3.9615e-17	2.9803e-09	2.9803e-09
3465	2.9654e-09	1.04e-14	6.8901e-16	4.8725e-23	1.5163e-22	7.7625e-20	3.7999e-17	2.9654e-09	2.9654e-09
3466	2.9506e-09	1.0288e-14	6.8027e-16	4.7503e-23	1.4739e-22	7.4756e-20	3.6449e-17	2.9506e-09	2.9506e-09
3467	2.9359e-09	1.0178e-14	6.7164e-16	4.6312e-23	1.4327e-22	7.1994e-20	3.4962e-17	2.9359e-09	2.9359e-09
3468	2.9212e-09	1.0069e-14	6.6312e-16	4.5151e-23	1.3927e-22	6.9334e-20	3.3535e-17	2.9212e-09	2.9212e-09
3469	2.9067e-09	9.9608e-15	6.5471e-16	4.4019e-23	1.3538e-22	6.6771e-20	3.2167e-17	2.9067e-09	2.9067e-09
3470	2.8921e-09	9.854e-15	6.464e-16	4.2915e-23	1.3159e-22	6.4304e-20	3.0854e-17	2.8921e-09	2.8921e-09
3471	2.8777e-09	9.7484e-15	6.382e-16	4.1839e-23	1.2792e-22	6.1928e-20	2.9595e-17	2.8777e-09	2.8777e-09
3472	2.8634e-09	9.6438e-15	6.3011e-16	4.079e-23	1.2434e-22	5.9639e-20	2.8388e-17	2.8634e-09	2.8634e-09
3473	2.8491e-09	9.5404e-15	6.2211e-16	3.9767e-23	1.2087e-22	5.7435e-20	2.723e-17	2.8491e-09	2.8491e-09
3474	2.8349e-09	9.4381e-15	6.1422e-16	3.877e-23	1.1749e-22	5.5313e-20	2.6119e-17	2.8349e-09	2.8349e-09
3475	2.8207e-09	9.3369e-15	6.0643e-16	3.7797e-23	1.1421e-22	5.3269e-20	2.5053e-17	2.8207e-09	2.8207e-09
3476	2.8066e-09	9.2368e-15	5.9874e-16	3.685e-23	1.1102e-22	5.13e-20	2.4031e-17	2.8066e-09	2.8066e-09
3477	2.7926e-09	9.1377e-15	5.9114e-16	3.5926e-23	1.0791e-22	4.9405e-20	2.305e-17	2.7926e-09	2.7926e-09
3478	2.7787e-09	9.0398e-15	5.8365e-16	3.5025e-23	1.049e-22	4.7579e-20	2.211e-17	2.7787e-09	2.7787e-09
3479	2.7648e-09	8.9428e-15	5.7624e-16	3.4147e-23	1.0197e-22	4.5821e-20	2.1208e-17	2.7648e-09	2.7648e-09
3480	2.751e-09	8.8469e-15	5.6893e-16	3.329e-23	9.9117e-23	4.4128e-20	2.0342e-17	2.751e-09	2.751e-09
3481	2.7373e-09	8.7521e-15	5.6172e-16	3.2456e-23	9.6348e-23	4.2497e-20	1.9512e-17	2.7373e-09	2.7373e-09
3482	2.7236e-09	8.6582e-15	5.5459e-16	3.1642e-23	9.3655e-23	4.0927e-20	1.8716e-17	2.7236e-09	2.7236e-09
3483	2.7101e-09	8.5654e-15	5.4756e-16	3.0848e-23	9.1038e-23	3.9414e-20	1.7953e-17	2.7101e-09	2.7101e-09
3484	2.6965e-09	8.4735e-15	5.4061e-16	3.0075e-23	8.8494e-23	3.7958e-20	1.722e-17	2.6965e-09	2.6965e-09
3485	2.6831e-09	8.3827e-15	5.3375e-16	2.9321e-23	8.6021e-23	3.6555e-20	1.6517e-17	2.6831e-09	2.6831e-09
3486	2.6697e-09	8.2928e-15	5.2698e-16	2.8585e-23	8.3618e-23	3.5204e-20	1.5844e-17	2.6697e-09	2.6697e-09
3487	2.6564e-09	8.2039e-15	5.203e-16	2.7869e-23	8.1281e-23	3.3903e-20	1.5197e-17	2.6564e-09	2.6564e-09
3488	2.6431e-09	8.1159e-15	5.137e-16	2.717e-23	7.901e-23	3.265e-20	1.4577e-17	2.6431e-09	2.6431e-09
3489	2.6299e-09	8.0289e-15	5.0718e-16	2.6488e-23	7.6802e-23	3.1444e-20	1.3982e-17	2.6299e-09	2.6299e-09
3490	2.6168e-09	7.9428e-15	5.0075e-16	2.5824e-23	7.4655e-23	3.0282e-20	1.3412e-17	2.6168e-09	2.6168e-09
3491	2.6037e-09	7.8576e-15	4.944e-16	2.5177e-23	7.2569e-23	2.9163e-20	1.2865e-17	2.6037e-09	2.6037e-09
3492	2.5907e-09	7.7733e-15	4.8812e-16	2.4545e-23	7.0541e-23	2.8085e-20	1.234e-17	2.5907e-09	2.5907e-09
3493	2.5778e-09	7.69e-15	4.8193e-16	2.393e-23	6.857e-23	2.7047e-20	1.1836e-17	2.5778e-09	2.5778e-09
3494	2.565e-09	7.6075e-15	4.7582e-16	2.333e-23	6.6654e-23	2.6048e-20	1.1353e-17	2.565e-09	2.565e-09
3495	2.5522e-09	7.526e-15	4.6978e-16	2.2745e-23	6.4791e-23	2.5085e-20	1.089e-17	2.5522e-09	2.5522e-09
3496	2.5394e-09	7.4453e-15	4.6382e-16	2.2174e-23	6.2981e-23	2.4158e-20	1.0446e-17	2.5394e-09	2.5394e-09
3497	2.5267e-09	7.3654e-15	4.5794e-16	2.1618e-23	6.1221e-23	2.3266e-20	1.0019e-17	2.5267e-09	2.5267e-09
3498	2.5141e-09	7.2864e-15	4.5213e-16	2.1076e-23	5.951e-23	2.2406e-20	9.6107e-18	2.5141e-09	2.5141e-09
3499	2.5016e-09	7.2083e-15	4.464e-16	2.0548e-23	5.7847e-23	2.1578e-20	9.2185e-18	2.5016e-09	2.5016e-09
3500	2.4891e-09	7.131e-15	4.4073e-16	2.0033e-23	5.6231e-23	2.078e-20	8.8424e-18	2.4891e-09	2.4891e-09
3501	2.4767e-09	7.0545e-15	4.3514e-16	1.953e-23	5.4659e-23	2.0013e-20	8.4816e-18	2.4767e-09	2.4767e-09
3502	2.4643e-09	6.9789e-15	4.2962e-16	1.9041e-23	5.3132e-23	1.9273e-20	8.1355e-18	2.4643e-09	2.4643e-09
3503	2.452e-09	6.9041e-15	4.2417e-16	1.8563e-23	5.1647e-23	1.8561e-20	7.8036e-18	2.452e-09	2.452e-09
3504	2.4398e-09	6.83e-15	4.1879e-16	1.8098e-23	5.0204e-23	1.7875e-20	7.4852e-18	2.4398e-09	2.4398e-09
3505	2.4276e-09	6.7568e-15	4.1348e-16	1.7644e-23	4.8801e-23	1.7214e-20	7.1798e-18	2.4276e-09	2.4276e-09
3506	2.4155e-09	6.6843e-15	4.0824e-16	1.7201e-23	4.7437e-23	1.6578e-20	6.8868e-18	2.4155e-09	2.4155e-09
3507	2.4035e-09	6.6127e-15	4.0306e-16	1.677e-23	4.6112e-23	1.5966e-20	6.6059e-18	2.4035e-09	2.4035e-09
3508	2.3915e-09	6.5418e-15	3.9795e-16	1.635e-23	4.4823e-23	1.5376e-20	6.3363e-18	2.3915e-09	2.3915e-09
3509	2.3795e-09	6.4716e-15	3.929e-16	1.594e-23	4.3571e-23	1.4807e-20	6.0778e-18	2.3795e-09	2.3795e-09
3510	2.3677e-09	6.4022e-15	3.8791e-16	1.554e-23	4.2353e-23	1.426e-20	5.8298e-18	2.3677e-09	2.3677e-09
3511	2.3558e-09	6.3336e-15	3.8299e-16	1.515e-23	4.117e-23	1.3733e-20	5.5919e-18	2.3558e-09	2.3558e-09
3512	2.3441e-09	6.2656e-15	3.7814e-16	1.477e-23	4.0019e-23	1.3226e-20	5.3638e-18	2.3441e-09	2.3441e-09
3513	2.3324e-09	6.1985e-15	3.7334e-16	1.44e-23	3.8901e-23	1.2737e-20	5.1449e-18	2.3324e-09	2.3324e-09
3514	2.3207e-09	6.132e-15	3.686e-16	1.4039e-23	3.7814e-23	1.2266e-20	4.935e-18	2.3207e-09	2.3207e-09
3515	2.3092e-09	6.0662e-15	3.6393e-16	1.3687e-23	3.6757e-23	1.1813e-20	4.7337e-18	2.3092e-09	2.3092e-09
3516	2.2976e-09	6.0012e-15	3.5931e-16	1.3344e-23	3.573e-23	1.1377e-20	4.5405e-18	2.2976e-09	2.2976e-09
3517	2.2862e-09	5.9368e-15	3.5475e-16	1.3009e-23	3.4731e-23	1.0956e-20	4.3553e-18	2.2862e-09	2.2862e-09
3518	2.2748e-09	5.8732e-15	3.5025e-16	1.2683e-23	3.3761e-23	1.0551e-20	4.1776e-18	2.2744e-09	2.2748e-09
3519	2.2634e-09	5.8102e-15	3.4581e-16	1.2365e-23	3.2817e-23	1.0161e-20	4.0071e-18	2.2621e-09	2.2634e-09
3520	2.2521e-09	5.7479e-15	3.4142e-16	1.2055e-23	3.19e-23	9.7859e-21	3.8436e-18	2.2494e-09	2.2521e-09
3521	2.2409e-09	5.6863e-15	3.3709e-16	1.1752e-23	3.1009e-23	9.4243e-21	3.6868e-18	2.2363e-09	2.2409e-09
3522	2.2297e-09	5.6253e-15	3.3282e-16	1.1458e-23	3.0142e-23	9.076e-21	3.5364e-18	2.2226e-09	2.2297e-09
3523	2.2186e-09	5.565e-15	3.2859e-16	1.117e-23	2.93e-23	8.7406e-21	3.3921e-18	2.2085e-09	2.2186e-09
3524	2.2075e-09	5.5053e-15	3.2443e-16	1.089e-23	2.8481e-23	8.4176e-21	3.2537e-18	2.1939e-09	2.2075e-09
3525	2.1965e-09	5.4463e-15	3.2031e-16	1.0617e-23	2.7685e-23	8.1066e-21	3.1209e-18	2.1788e-09	2.1965e-09
3526	2.1855e-09	5.3879e-15	3.1625e-16	1.0351e-23	2.6912e-23	7.807e-21	2.9936e-18	2.1631e-09	2.1855e-09
3527	2.1746e-09	5.3301e-15	3.1224e-16	1.0091e-23	2.616e-23	7.5185e-21	2.8714e-18	2.147e-09	2.1746e-09
3528	2.1638e-09	5.2729e-15	3.0828e-16	9.8384e-24	2.5429e-23	7.2407e-21	2.7543e-18	2.1303e-09	2.1638e-09
3529	2.153e-09	5.2164e-15	3.0437e-16	9.5917e-24	2.4718e-23	6.9731e-21	2.6419e-18	2.1131e-09	2.153e-09
3530	2.1422e-09	5.1605e-15	3.005e-16	9.3512e-24	2.4027e-23	6.7154e-21	2.5341e-18	2.0953e-09	2.1422e-09
3531	2.1315e-09	5.1051e-15	2.9669e-16	9.1167e-24	2.3356e-23	6.4673e-21	2.4307e-18	2.077e-09	2.1315e-09
3532	2.1209e-09	5.0504e-15	2.9293e-16	8.8881e-24	2.2703e-23	6.2283e-21	2.3315e-18	2.0581e-09	2.1209e-09
3533	2.1103e-09	4.9962e-15	2.8921e-16	8.6652e-24	2.2069e-23	5.9981e-21	2.2364e-18	2.0387e-09	2.1103e-09
3534	2.0998e-09	4.9427e-15	2.8555e-16	8.448e-24	2.1452e-23	5.7765e-21	2.1451e-18	2.0187e-09	2.0998e-09
3535	2.0893e-09	4.8897e-15	2.8192e-16	8.2361e-24	2.0853e-23	5.563e-21	2.0576e-18	1.9981e-09	2.0893e-09
3536	2.0789e-09	4.8372e-15	2.7835e-16	8.0296e-24	2.027e-23	5.3574e-21	1.9737e-18	1.977e-09	2.0789e-09
3537	2.0685e-09	4.7854e-15	2.7482e-16	7.8282e-24	1.9704e-23	5.1595e-21	1.8931e-18	1.9554e-09	2.0685e-09
3538	2.0582e-09	4.734e-15	2.7133e-16	7.6319e-24	1.9153e-23	4.9688e-21	1.8159e-18	1.9331e-09	2.0582e-09
3539	2.0479e-09	4.6833e-15	2.6789e-16	7.4406e-24	1.8618e-23	4.7852e-21	1.7418e-18	1.9104e-09	2.0479e-09
3540	2.0377e-09	4.6331e-15	2.6449e-16	7.254e-24	1.8098e-23	4.6084e-21	1.6707e-18	1.887e-09	2.0377e-09
3541	2.0275e-09	4.5834e-15	2.6114e-16	7.0721e-24	1.7592e-23	4.4381e-21	1.6026e-18	1.8632e-09	2.0275e-09
3542	2.0174e-09	4.5342e-15	2.5782e-16	6.8948e-24	1.71e-23	4.2741e-21	1.5372e-18	1.8388e-09	2.0174e-09
3543	2.0074e-09	4.4856e-15	2.5455e-16	6.7219e-24	1.6622e-23	4.1161e-21	1.4745e-18	1.8139e-09	2.0074e-09
3544	1.9973e-09	4.4375e-15	2.5132e-16	6.5533e-24	1.6158e-23	3.964e-21	1.4143e-18	1.7884e-09	1.9973e-09
3545	1.9874e-09	4.3899e-15	2.4814e-16	6.389e-24	1.5706e-23	3.8175e-21	1.3566e-18	1.7625e-09	1.9874e-09
3546	1.9775e-09	4.3429e-15	2.4499e-16	6.2288e-24	1.5267e-23	3.6765e-21	1.3012e-18	1.7361e-09	1.9775e-09
3547	1.9676e-09	4.2963e-15	2.4188e-16	6.0726e-24	1.4841e-23	3.5406e-21	1.2482e-18	1.7092e-09	1.9676e-09
3548	1.9578e-09	4.2502e-15	2.3881e-16	5.9203e-24	1.4426e-23	3.4098e-21	1.1972e-18	1.6819e-09	1.9578e-09
3549	1.948e-09	4.2046e-15	2.3578e-16	5.7719e-24	1.4023e-23	3.2838e-21	1.1484e-18	1.6542e-09	1.948e-09
3550	1.9383e-09	4.1596e-15	2.3279e-16	5.6271e-24	1.3631e-23	3.1624e-21	1.1015e-18	1.626e-09	1.9383e-09
3551	1.9286e-09	4.115e-15	2.2984e-16	5.486e-24	1.325e-23	3.0455e-21	1.0566e-18	1.5975e-09	1.9286e-09
3552	1.919e-09	4.0708e-15	2.2692e-16	5.3485e-24	1.288e-23	2.933e-21	1.0135e-18	1.5686e-09	1.919e-09
3553	1.9094e-09	4.0272e-15	2.2404e-16	5.2144e-24	1.252e-23	2.8246e-21	9.7212e-19	1.5394e-09	1.9094e-09
3554	1.8999e-09	3.984e-15	2.212e-16	5.0836e-24	1.217e-23	2.7202e-21	9.3245e-19	1.5099e-09	1.8999e-09
3555	1.8904e-09	3.9413e-15	2.184e-16	4.9561e-24	1.183e-23	2.6197e-21	8.9441e-19	1.4802e-09	1.8904e-09
3556	1.881e-09	3.899e-15	2.1563e-16	4.8318e-24	1.1499e-23	2.5229e-21	8.5791e-19	1.4501e-09	1.881e-09
3557	1.8716e-09	3.8572e-15	2.1289e-16	4.7107e-24	1.1178e-23	2.4297e-21	8.2291e-19	1.4199e-09	1.8716e-09
3558	1.8622e-09	3.8158e-15	2.1019e-16	4.5926e-24	1.0866e-23	2.3399e-21	7.8933e-19	1.3895e-09	1.8622e-09
3559	1.8529e-09	3.7749e-15	2.0752e-16	4.4774e-24	1.0562e-23	2.2534e-21	7.5713e-19	1.359e-09	1.8529e-09
3560	1.8437e-09	3.7344e-15	2.0489e-16	4.3651e-24	1.0267e-23	2.1702e-21	7.2624e-19	1.3284e-09	1.8437e-09
3561	1.8345e-09	3.6944e-15	2.0229e-16	4.2557e-24	9.9801e-24	2.09e-21	6.966e-19	1.2976e-09	1.8345e-09
3562	1.8253e-09	3.6548e-15	1.9973e-16	4.149e-24	9.7012e-24	2.0127e-21	6.6818e-19	1.2669e-09	1.8253e-09
3563	1.8162e-09	3.6156e-15	1.9719e-16	4.0449e-24	9.4301e-24	1.9384e-21	6.4092e-19	1.2361e-09	1.8162e-09
3564	1.8072e-09	3.5768e-15	1.9469e-16	3.9435e-24	9.1666e-24	1.8667e-21	6.1477e-19	1.2054e-09	1.8072e-09
3565	1.7982e-09	3.5385e-15	1.9222e-16	3.8446e-24	8.9104e-24	1.7977e-21	5.8968e-19	1.1748e-09	1.7982e-09
3566	1.7892e-09	3.5005e-15	1.8978e-16	3.7482e-24	8.6614e-24	1.7313e-21	5.6562e-19	1.1442e-09	1.7892e-09
3567	1.7803e-09	3.463e-15	1.8738e-16	3.6542e-24	8.4194e-24	1.6673e-21	5.4255e-19	1.1138e-09	1.7803e-09
3568	1.7714e-09	3.4259e-15	1.85e-16	3.5626e-24	8.1841e-24	1.6057e-21	5.2041e-19	1.0836e-09	1.7714e-09
3569	1.7625e-09	3.3891e-15	1.8265e-16	3.4733e-24	7.9554e-24	1.5464e-21	4.9918e-19	1.0536e-09	1.7625e-09
3570	1.7537e-09	3.3528e-15	1.8034e-16	3.3862e-24	7.7331e-24	1.4892e-21	4.7881e-19	1.0238e-09	1.7537e-09
3571	1.745e-09	3.3168e-15	1.7805e-16	3.3012e-24	7.517e-24	1.4342e-21	4.5927e-19	9.9425e-10	1.745e-09
3572	1.7363e-09	3.2813e-15	1.7579e-16	3.2185e-24	7.3069e-24	1.3812e-21	4.4053e-19	9.6503e-10	1.7363e-09
3573	1.7276e-09	3.2461e-15	1.7356e-16	3.1378e-24	7.1028e-24	1.3302e-21	4.2256e-19	9.3614e-10	1.7276e-09
3574	1.719e-09	3.2113e-15	1.7136e-16	3.0591e-24	6.9043e-24	1.281e-21	4.0532e-19	9.0761e-10	1.719e-09
3575	1.7104e-09	3.1768e-15	1.6919e-16	2.9824e-24	6.7113e-24	1.2337e-21	3.8878e-19	8.7947e-10	1.7104e-09
3576	1.7019e-09	3.1428e-15	1.6704e-16	2.9076e-24	6.5238e-24	1.1881e-21	3.7292e-19	8.5173e-10	1.7019e-09
3577	1.6934e-09	3.1091e-15	1.6492e-16	2.8347e-24	6.3415e-24	1.1442e-21	3.577e-19	8.2442e-10	1.6934e-09
3578	1.6849e-09	3.0757e-15	1.6283e-16	2.7636e-24	6.1643e-24	1.1019e-21	3.4311e-19	7.9757e-10	1.6849e-09
3579	1.6765e-09	3.0428e-15	1.6076e-16	2.6943e-24	5.992e-24	1.0612e-21	3.2911e-19	7.7119e-10	1.6765e-09
3580	1.6682e-09	3.0101e-15	1.5872e-16	2.6267e-24	5.8246e-24	1.022e-21	3.1568e-19	7.453e-10	1.6682e-09
3581	1.6598e-09	2.9778e-15	1.5671e-16	2.5609e-24	5.6618e-24	9.842e-22	3.028e-19	7.1992e-10	1.6598e-09
3582	1.6516e-09	2.9459e-15	1.5472e-16	2.4967e-24	5.5036e-24	9.4783e-22	2.9044e-19	6.9506e-10	1.6516e-09
3583	1.6433e-09	2.9143e-15	1.5276e-16	2.4341e-24	5.3498e-24	9.128e-22	2.7859e-19	6.7074e-10	1.6433e-09
3584	1.6351e-09	2.8831e-15	1.5082e-16	2.373e-24	5.2003e-24	8.7907e-22	2.6723e-19	6.4696e-10	1.6351e-09
3585	1.627e-09	2.8522e-15	1.4891e-16	2.3135e-24	5.055e-24	8.4659e-22	2.5632e-19	6.2374e-10	1.627e-09
3586	1.6188e-09	2.8216e-15	1.4702e-16	2.2555e-24	4.9137e-24	8.153e-22	2.4587e-19	6.0107e-10	1.6188e-09
3587	1.6108e-09	2.7913e-15	1.4516e-16	2.1989e-24	4.7764e-24	7.8518e-22	2.3583e-19	5.7898e-10	1.6108e-09
3588	1.6027e-09	2.7614e-15	1.4331e-16	2.1438e-24	4.6429e-24	7.5616e-22	2.2621e-19	5.5746e-10	1.6027e-09
3589	1.5947e-09	2.7318e-15	1.415e-16	2.09e-24	4.5132e-24	7.2822e-22	2.1698e-19	5.3651e-10	1.5947e-09
3590	1.5868e-09	2.7025e-15	1.397e-16	2.0376e-24	4.3871e-24	7.0131e-22	2.0813e-19	5.1614e-10	1.5868e-09
3591	1.5789e-09	2.6735e-15	1.3793e-16	1.9865e-24	4.2645e-24	6.7539e-22	1.9964e-19	4.9634e-10	1.5789e-09
3592	1.571e-09	2.6448e-15	1.3618e-16	1.9367e-24	4.1453e-24	6.5043e-22	1.9149e-19	4.7712e-10	1.571e-09
3593	1.5631e-09	2.6165e-15	1.3445e-16	1.8882e-24	4.0295e-24	6.264e-22	1.8368e-19	4.5848e-10	1.5631e-09
3594	1.5553e-09	2.5884e-15	1.3275e-16	1.8408e-24	3.9169e-24	6.0325e-22	1.7618e-19	4.404e-10	1.5553e-09
3595	1.5476e-09	2.5607e-15	1.3106e-16	1.7947e-24	3.8074e-24	5.8096e-22	1.69e-19	4.2288e-10	1.5476e-09
3596	1.5398e-09	2.5332e-15	1.294e-16	1.7497e-24	3.701e-24	5.5949e-22	1.621e-19	4.0593e-10	1.5398e-09
3597	1.5322e-09	2.506e-15	1.2776e-16	1.7058e-24	3.5976e-24	5.3881e-22	1.5549e-19	3.8952e-10	1.5322e-09
3598	1.5245e-09	2.4792e-15	1.2614e-16	1.663e-24	3.4971e-24	5.189e-22	1.4914e-19	3.7366e-10	1.5245e-09
3599	1.5169e-09	2.4526e-15	1.2454e-16	1.6213e-24	3.3994e-24	4.9973e-22	1.4306e-19	3.5833e-10	1.5169e-09
3600	1.5093e-09	2.4263e-15	1.2296e-16	1.5807e-24	3.3044e-24	4.8126e-22	1.3722e-19	3.4352e-10	1.5093e-09
3601	1.5018e-09	2.4003e-15	1.214e-16	1.541e-24	3.212e-24	4.6348e-22	1.3162e-19	3.2924e-10	1.5018e-09
3602	1.4943e-09	2.3745e-15	1.1986e-16	1.5024e-24	3.1223e-24	4.4635e-22	1.2625e-19	3.1546e-10	1.4943e-09
3603	1.4869e-09	2.3491e-15	1.1834e-16	1.4647e-24	3.035e-24	4.2986e-22	1.211e-19	3.0217e-10	1.4869e-09
3604	1.4794e-09	2.3239e-15	1.1684e-16	1.428e-24	2.9502e-24	4.1397e-22	1.1616e-19	2.8937e-10	1.4794e-09
3605	1.4721e-09	2.299e-15	1.1536e-16	1.3922e-24	2.8678e-24	3.9867e-22	1.1142e-19	2.7704e-10	1.4721e-09
3606	1.4647e-09	2.2743e-15	1.1389e-16	1.3573e-24	2.7876e-24	3.8394e-22	1.0687e-19	2.6518e-10	1.4647e-09
3607	1.4574e-09	2.2499e-15	1.1245e-16	1.3232e-24	2.7097e-24	3.6975e-22	1.0251e-19	2.5376e-10	1.4574e-09
3608	1.4501e-09	2.2258e-15	1.1102e-16	1.29e-24	2.634e-24	3.5609e-22	9.833e-20	2.4278e-10	1.4501e-09
3609	1.4429e-09	2.2019e-15	1.0961e-16	1.2577e-24	2.5604e-24	3.4293e-22	9.4318e-20	2.3222e-10	1.4429e-09
3610	1.4357e-09	2.1783e-15	1.0822e-16	1.2262e-24	2.4889e-24	3.3026e-22	9.0469e-20	2.2208e-10	1.4357e-09
3611	1.4285e-09	2.155e-15	1.0685e-16	1.1954e-24	2.4193e-24	3.1805e-22	8.6778e-20	2.1234e-10	1.4285e-09
3612	1.4214e-09	2.1319e-15	1.0549e-16	1.1654e-24	2.3517e-24	3.063e-22	8.3237e-20	2.0299e-10	1.4214e-09
3613	1.4143e-09	2.109e-15	1.0416e-16	1.1362e-24	2.286e-24	2.9498e-22	7.9841e-20	1.9401e-10	1.4143e-09
3614	1.4073e-09	2.0864e-15	1.0283e-16	1.1077e-24	2.2221e-24	2.8408e-22	7.6583e-20	1.854e-10	1.4073e-09
3615	1.4002e-09	2.064e-15	1.0153e-16	1.0799e-24	2.16e-24	2.7358e-22	7.3459e-20	1.7714e-10	1.4002e-09
3616	1.3932e-09	2.0419e-15	1.0024e-16	1.0529e-24	2.0996e-24	2.6347e-22	7.0461e-20	1.6922e-10	1.3932e-09
3617	1.3863e-09	2.02e-15	9.8971e-17	1.0265e-24	2.041e-24	2.5374e-22	6.7587e-20	1.6163e-10	1.3863e-09
3618	1.3794e-09	1.9983e-15	9.7715e-17	1.0007e-24	1.9839e-24	2.4436e-22	6.4829e-20	1.5435e-10	1.3794e-09
3619	1.3725e-09	1.9769e-15	9.6476e-17	9.7563e-25	1.9285e-24	2.3533e-22	6.2184e-20	1.4739e-10	1.3725e-09
3620	1.3656e-09	1.9557e-15	9.5252e-17	9.5117e-25	1.8746e-24	2.2663e-22	5.9647e-20	1.4072e-10	1.3656e-09
3621	1.3588e-09	1.9347e-15	9.4044e-17	9.2732e-25	1.8222e-24	2.1826e-22	5.7213e-20	1.3433e-10	1.3588e-09
3622	1.352e-09	1.914e-15	9.2851e-17	9.0406e-25	1.7713e-24	2.1019e-22	5.4879e-20	1.2822e-10	1.352e-09
3623	1.3453e-09	1.8935e-15	9.1673e-17	8.8139e-25	1.7218e-24	2.0243e-22	5.2639e-20	1.2237e-10	1.3453e-09
3624	1.3386e-09	1.8732e-15	9.051e-17	8.5929e-25	1.6737e-24	1.9495e-22	5.0492e-20	1.1677e-10	1.3386e-09
3625	1.3319e-09	1.8531e-15	8.9362e-17	8.3775e-25	1.6269e-24	1.8774e-22	4.8431e-20	1.1142e-10	1.3319e-09
3626	1.3253e-09	1.8332e-15	8.8229e-17	8.1674e-25	1.5815e-24	1.808e-22	4.6455e-20	1.063e-10	1.3253e-09
3627	1.3186e-09	1.8135e-15	8.7109e-17	7.9626e-25	1.5373e-24	1.7412e-22	4.456e-20	1.0141e-10	1.3186e-09
3628	1.3121e-09	1.7941e-15	8.6004e-17	7.7629e-25	1.4943e-24	1.6769e-22	4.2742e-20	9.6728e-11	1.3121e-09
3629	1.3055e-09	1.7749e-15	8.4914e-17	7.5683e-25	1.4525e-24	1.6149e-22	4.0998e-20	9.2257e-11	1.3055e-09
3630	1.299e-09	1.7558e-15	8.3836e-17	7.3785e-25	1.412e-24	1.5552e-22	3.9325e-20	8.7986e-11	1.299e-09
3631	1.2925e-09	1.737e-15	8.2773e-17	7.1935e-25	1.3725e-24	1.4978e-22	3.7721e-20	8.3905e-11	1.2925e-09
3632	1.2861e-09	1.7184e-15	8.1723e-17	7.0131e-25	1.3341e-24	1.4424e-22	3.6182e-20	8.0007e-11	1.2861e-09
3633	1.2797e-09	1.6999e-15	8.0686e-17	6.8372e-25	1.2969e-24	1.3891e-22	3.4705e-20	7.6285e-11	1.2797e-09
3634	1.2733e-09	1.6817e-15	7.9663e-17	6.6658e-25	1.2606e-24	1.3378e-22	3.3289e-20	7.273e-11	1.2733e-09
3635	1.2669e-09	1.6637e-15	7.8652e-17	6.4986e-25	1.2254e-24	1.2884e-22	3.1931e-20	6.9336e-11	1.2669e-09
3636	1.2606e-09	1.6458e-15	7.7655e-17	6.3357e-25	1.1912e-24	1.2407e-22	3.0628e-20	6.6096e-11	1.2606e-09
3637	1.2543e-09	1.6282e-15	7.667e-17	6.1768e-25	1.1579e-24	1.1949e-22	2.9378e-20	6.3004e-11	1.2543e-09
3638	1.248e-09	1.6107e-15	7.5697e-17	6.0219e-25	1.1255e-24	1.1507e-22	2.818e-20	6.0052e-11	1.248e-09
3639	1.2418e-09	1.5935e-15	7.4737e-17	5.8709e-25	1.0941e-24	1.1082e-22	2.703e-20	5.7235e-11	1.2418e-09
3640	1.2356e-09	1.5764e-15	7.3789e-17	5.7237e-25	1.0635e-24	1.0673e-22	2.5927e-20	5.4548e-11	1.2356e-09
3641	1.2295e-09	1.5595e-15	7.2853e-17	5.5802e-25	1.0338e-24	1.0278e-22	2.4869e-20	5.1984e-11	1.2295e-09
3642	1.2233e-09	1.5427e-15	7.1929e-17	5.4403e-25	1.0049e-24	9.8984e-23	2.3855e-20	4.9538e-11	1.2233e-09
3643	1.2172e-09	1.5262e-15	7.1016e-17	5.3038e-25	9.768e-25	9.5326e-23	2.2881e-20	4.7204e-11	1.2172e-09
3644	1.2111e-09	1.5098e-15	7.0115e-17	5.1708e-25	9.4951e-25	9.1804e-23	2.1948e-20	4.4979e-11	1.2111e-09
3645	1.2051e-09	1.4936e-15	6.9226e-17	5.0412e-25	9.2297e-25	8.8411e-23	2.1052e-20	4.2857e-11	1.2051e-09
3646	1.1991e-09	1.4776e-15	6.8348e-17	4.9148e-25	8.9718e-25	8.5144e-23	2.0193e-20	4.0833e-11	1.1991e-09
3647	1.1931e-09	1.4618e-15	6.7481e-17	4.7915e-25	8.7211e-25	8.1998e-23	1.9369e-20	3.8903e-11	1.1931e-09
3648	1.1871e-09	1.4461e-15	6.6625e-17	4.6714e-25	8.4774e-25	7.8968e-23	1.8579e-20	3.7063e-11	1.1871e-09
3649	1.1812e-09	1.4306e-15	6.578e-17	4.5542e-25	8.2405e-25	7.605e-23	1.7821e-20	3.5309e-11	1.1812e-09
3650	1.1753e-09	1.4153e-15	6.4945e-17	4.44e-25	8.0102e-25	7.3239e-23	1.7094e-20	3.3636e-11	1.1753e-09
3651	1.1695e-09	1.4001e-15	6.4122e-17	4.3287e-25	7.7864e-25	7.0533e-23	1.6396e-20	3.2042e-11	1.1695e-09
3652	1.1636e-09	1.3851e-15	6.3308e-17	4.2202e-25	7.5688e-25	6.7926e-23	1.5727e-20	3.0522e-11	1.1636e-09
3653	1.1578e-09	1.3702e-15	6.2505e-17	4.1143e-25	7.3573e-25	6.5416e-23	1.5086e-20	2.9074e-11	1.1578e-09
3654	1.152e-09	1.3555e-15	6.1712e-17	4.0112e-25	7.1517e-25	6.2999e-23	1.447e-20	2.7693e-11	1.152e-09
3655	1.1463e-09	1.341e-15	6.093e-17	3.9106e-25	6.9518e-25	6.0671e-23	1.388e-20	2.6377e-11	1.1463e-09
3656	1.1406e-09	1.3266e-15	6.0157e-17	3.8125e-25	6.7576e-25	5.8429e-23	1.3313e-20	2.5124e-11	1.1406e-09
3657	1.1349e-09	1.3124e-15	5.9394e-17	3.7169e-25	6.5687e-25	5.627e-23	1.277e-20	2.3929e-11	1.1349e-09
3658	1.1292e-09	1.2983e-15	5.864e-17	3.6237e-25	6.3852e-25	5.419e-23	1.2249e-20	2.279e-11	1.1292e-09
3659	1.1236e-09	1.2844e-15	5.7896e-17	3.5329e-25	6.2068e-25	5.2188e-23	1.1749e-20	2.1705e-11	1.1236e-09
3660	1.118e-09	1.2706e-15	5.7162e-17	3.4443e-25	6.0333e-25	5.0259e-23	1.127e-20	2.0672e-11	1.118e-09
3661	1.1124e-09	1.257e-15	5.6437e-17	3.3579e-25	5.8647e-25	4.8402e-23	1.081e-20	1.9687e-11	1.1124e-09
3662	1.1069e-09	1.2435e-15	5.5721e-17	3.2737e-25	5.7008e-25	4.6613e-23	1.0369e-20	1.8749e-11	1.1069e-09
3663	1.1013e-09	1.2302e-15	5.5014e-17	3.1916e-25	5.5415e-25	4.4891e-23	9.946e-21	1.7855e-11	1.1013e-09
3664	1.0958e-09	1.217e-15	5.4316e-17	3.1116e-25	5.3867e-25	4.3232e-23	9.5402e-21	1.7003e-11	1.0958e-09
3665	1.0904e-09	1.2039e-15	5.3627e-17	3.0336e-25	5.2361e-25	4.1634e-23	9.151e-21	1.6192e-11	1.0904e-09
3666	1.0849e-09	1.191e-15	5.2947e-17	2.9575e-25	5.0898e-25	4.0096e-23	8.7776e-21	1.5419e-11	1.0849e-09
3667	1.0795e-09	1.1783e-15	5.2275e-17	2.8833e-25	4.9476e-25	3.8614e-23	8.4194e-21	1.4683e-11	1.0795e-09
3668	1.0741e-09	1.1656e-15	5.1612e-17	2.811e-25	4.8093e-25	3.7187e-23	8.0759e-21	1.3982e-11	1.0741e-09
3669	1.0688e-09	1.1531e-15	5.0958e-17	2.7405e-25	4.6749e-25	3.5813e-23	7.7464e-21	1.3314e-11	1.0688e-09
3670	1.0634e-09	1.1408e-15	5.0311e-17	2.6718e-25	4.5443e-25	3.449e-23	7.4303e-21	1.2678e-11	1.0634e-09
3671	1.0581e-09	1.1285e-15	4.9673e-17	2.6048e-25	4.4173e-25	3.3215e-23	7.1272e-21	1.2072e-11	1.0581e-09
3672	1.0528e-09	1.1164e-15	4.9043e-17	2.5395e-25	4.2939e-25	3.1988e-23	6.8364e-21	1.1495e-11	1.0528e-09
3673	1.0476e-09	1.1045e-15	4.8421e-17	2.4758e-25	4.1739e-25	3.0806e-23	6.5574e-21	1.0945e-11	1.0476e-09
3674	1.0424e-09	1.0926e-15	4.7807e-17	2.4137e-25	4.0573e-25	2.9667e-23	6.2899e-21	1.0422e-11	1.0424e-09
3675	1.0372e-09	1.0809e-15	4.72e-17	2.3532e-25	3.9439e-25	2.8571e-23	6.0332e-21	9.9234e-12	1.0372e-09
3676	1.032e-09	1.0693e-15	4.6601e-17	2.2942e-25	3.8337e-25	2.7515e-23	5.7871e-21	9.4486e-12	1.032e-09
3677	1.0268e-09	1.0578e-15	4.601e-17	2.2367e-25	3.7265e-25	2.6498e-23	5.551e-21	8.9965e-12	1.0268e-09
3678	1.0217e-09	1.0465e-15	4.5427e-17	2.1806e-25	3.6224e-25	2.5519e-23	5.3245e-21	8.5659e-12	1.0217e-09
3679	1.0166e-09	1.0353e-15	4.4851e-17	2.1259e-25	3.5212e-25	2.4576e-23	5.1072e-21	8.1559e-12	1.0166e-09
3680	1.0115e-09	1.0242e-15	4.4282e-17	2.0726e-25	3.4228e-25	2.3668e-23	4.8988e-21	7.7654e-12	1.0115e-09
3681	1.0065e-09	1.0132e-15	4.372e-17	2.0206e-25	3.3271e-25	2.2793e-23	4.699e-21	7.3936e-12	1.0065e-09
3682	1.0015e-09	1.0023e-15	4.3165e-17	1.97e-25	3.2342e-25	2.1951e-23	4.5072e-21	7.0395e-12	1.0015e-09
3683	9.9647e-10	9.9158e-16	4.2618e-17	1.9206e-25	3.1438e-25	2.114e-23	4.3233e-21	6.7023e-12	9.9647e-10
3684	9.915e-10	9.8095e-16	4.2077e-17	1.8724e-25	3.0559e-25	2.0359e-23	4.1469e-21	6.3813e-12	9.915e-10
3685	9.8655e-10	9.7043e-16	4.1543e-17	1.8255e-25	2.9705e-25	1.9606e-23	3.9777e-21	6.0756e-12	9.8655e-10
3686	9.8163e-10	9.6003e-16	4.1016e-17	1.7797e-25	2.8875e-25	1.8882e-23	3.8154e-21	5.7845e-12	9.8163e-10
3687	9.7673e-10	9.4973e-16	4.0496e-17	1.7351e-25	2.8068e-25	1.8184e-23	3.6598e-21	5.5073e-12	9.7673e-10
3688	9.7186e-10	9.3955e-16	3.9982e-17	1.6916e-25	2.7284e-25	1.7512e-23	3.5104e-21	5.2433e-12	9.7186e-10
3689	9.6701e-10	9.2947e-16	3.9475e-17	1.6491e-25	2.6522e-25	1.6865e-23	3.3672e-21	4.992e-12	9.6701e-10
3690	9.6218e-10	9.1951e-16	3.8975e-17	1.6078e-25	2.578e-25	1.6242e-23	3.2298e-21	4.7527e-12	9.6218e-10
3691	9.5738e-10	9.0965e-16	3.848e-17	1.5675e-25	2.506e-25	1.5642e-23	3.098e-21	4.5249e-12	9.5738e-10
3692	9.526e-10	8.9989e-16	3.7992e-17	1.5282e-25	2.436e-25	1.5064e-23	2.9716e-21	4.3079e-12	9.526e-10
3693	9.4785e-10	8.9024e-16	3.751e-17	1.4898e-25	2.3679e-25	1.4507e-23	2.8504e-21	4.1014e-12	9.4785e-10
3694	9.4312e-10	8.807e-16	3.7034e-17	1.4525e-25	2.3017e-25	1.3971e-23	2.7341e-21	3.9047e-12	9.4312e-10
3695	9.3842e-10	8.7125e-16	3.6565e-17	1.4161e-25	2.2374e-25	1.3455e-23	2.6225e-21	3.7175e-12	9.3842e-10
3696	9.3373e-10	8.6191e-16	3.6101e-17	1.3806e-25	2.1749e-25	1.2957e-23	2.5155e-21	3.5392e-12	9.3373e-10
3697	9.2907e-10	8.5267e-16	3.5643e-17	1.3459e-25	2.1141e-25	1.2479e-23	2.4129e-21	3.3694e-12	9.2907e-10
3698	9.2444e-10	8.4353e-16	3.5191e-17	1.3122e-25	2.055e-25	1.2017e-23	2.3144e-21	3.2078e-12	9.2444e-10
3699	9.1982e-10	8.3448e-16	3.4744e-17	1.2793e-25	1.9976e-25	1.1573e-23	2.22e-21	3.0539e-12	9.1982e-10
3700	9.1523e-10	8.2553e-16	3.4304e-17	1.2472e-25	1.9418e-25	1.1146e-23	2.1294e-21	2.9074e-12	9.1523e-10
3701	9.1067e-10	8.1668e-16	3.3868e-17	1.2159e-25	1.8875e-25	1.0734e-23	2.0425e-21	2.7679e-12	9.1067e-10
3702	9.0612e-10	8.0792e-16	3.3439e-17	1.1854e-25	1.8348e-25	1.0337e-23	1.9592e-21	2.6352e-12	9.0612e-10
3703	9.016e-10	7.9926e-16	3.3015e-17	1.1557e-25	1.7835e-25	9.9552e-24	1.8793e-21	2.5087e-12	9.016e-10
3704	8.971e-10	7.9069e-16	3.2596e-17	1.1267e-25	1.7337e-25	9.5873e-24	1.8026e-21	2.3883e-12	8.971e-10
3705	8.9263e-10	7.8221e-16	3.2182e-17	1.0985e-25	1.6852e-25	9.233e-24	1.729e-21	2.2737e-12	8.9263e-10
3706	8.8817e-10	7.7382e-16	3.1774e-17	1.0709e-25	1.6381e-25	8.8918e-24	1.6585e-21	2.1646e-12	8.8817e-10
3707	8.8374e-10	7.6553e-16	3.1371e-17	1.0441e-25	1.5924e-25	8.5632e-24	1.5908e-21	2.0608e-12	8.8374e-10
3708	8.7933e-10	7.5732e-16	3.0973e-17	1.0179e-25	1.5479e-25	8.2468e-24	1.5259e-21	1.9619e-12	8.7933e-10
3709	8.7494e-10	7.492e-16	3.058e-17	9.9238e-26	1.5046e-25	7.942e-24	1.4637e-21	1.8677e-12	8.7494e-10
3710	8.7058e-10	7.4116e-16	3.0192e-17	9.6749e-26	1.4626e-25	7.6486e-24	1.4039e-21	1.7781e-12	8.7058e-10
3711	8.6623e-10	7.3321e-16	2.9809e-17	9.4323e-26	1.4217e-25	7.3659e-24	1.3467e-21	1.6927e-12	8.6623e-10
3712	8.6191e-10	7.2535e-16	2.9431e-17	9.1958e-26	1.382e-25	7.0937e-24	1.2917e-21	1.6115e-12	8.6191e-10
3713	8.5761e-10	7.1757e-16	2.9058e-17	8.9652e-26	1.3433e-25	6.8316e-24	1.239e-21	1.5341e-12	8.5761e-10
3714	8.5333e-10	7.0988e-16	2.8689e-17	8.7404e-26	1.3058e-25	6.5791e-24	1.1885e-21	1.4605e-12	8.5333e-10
3715	8.4907e-10	7.0227e-16	2.8325e-17	8.5212e-26	1.2693e-25	6.336e-24	1.14e-21	1.3904e-12	8.4907e-10
3716	8.4483e-10	6.9474e-16	2.7966e-17	8.3076e-26	1.2338e-25	6.1019e-24	1.0934e-21	1.3236e-12	8.4483e-10
3717	8.4062e-10	6.8729e-16	2.7611e-17	8.0992e-26	1.1994e-25	5.8764e-24	1.0488e-21	1.2601e-12	8.4062e-10
3718	8.3642e-10	6.7992e-16	2.7261e-17	7.8961e-26	1.1658e-25	5.6592e-24	1.006e-21	1.1996e-12	8.3642e-10
3719	8.3225e-10	6.7263e-16	2.6915e-17	7.6981e-26	1.1333e-25	5.4501e-24	9.6499e-22	1.142e-12	8.3225e-10
3720	8.281e-10	6.6541e-16	2.6574e-17	7.5051e-26	1.1016e-25	5.2487e-24	9.2562e-22	1.0872e-12	8.281e-10
3721	8.2396e-10	6.5828e-16	2.6237e-17	7.3169e-26	1.0708e-25	5.0547e-24	8.8785e-22	1.035e-12	8.2396e-10
3722	8.1985e-10	6.5122e-16	2.5904e-17	7.1334e-26	1.0409e-25	4.868e-24	8.5163e-22	9.8532e-13	8.1985e-10
3723	8.1576e-10	6.4424e-16	2.5575e-17	6.9546e-26	1.0118e-25	4.6881e-24	8.1688e-22	9.3801e-13	8.1576e-10
3724	8.1169e-10	6.3733e-16	2.5251e-17	6.7802e-26	9.8353e-26	4.5148e-24	7.8355e-22	8.9298e-13	8.1169e-10
3725	8.0764e-10	6.305e-16	2.4931e-17	6.6102e-26	9.5605e-26	4.348e-24	7.5158e-22	8.501e-13	8.0764e-10
3726	8.0361e-10	6.2373e-16	2.4614e-17	6.4444e-26	9.2933e-26	4.1873e-24	7.2091e-22	8.0929e-13	8.0361e-10
3727	7.996e-10	6.1705e-16	2.4302e-17	6.2828e-26	9.0336e-26	4.0326e-24	6.915e-22	7.7043e-13	7.996e-10
3728	7.9561e-10	6.1043e-16	2.3994e-17	6.1253e-26	8.7812e-26	3.8836e-24	6.6328e-22	7.3344e-13	7.9561e-10
3729	7.9164e-10	6.0388e-16	2.369e-17	5.9717e-26	8.5358e-26	3.74e-24	6.3622e-22	6.9822e-13	7.9164e-10
3730	7.8769e-10	5.9741e-16	2.3389e-17	5.8219e-26	8.2973e-26	3.6018e-24	6.1026e-22	6.647e-13	7.8769e-10
3731	7.8376e-10	5.91e-16	2.3092e-17	5.6759e-26	8.0654e-26	3.4687e-24	5.8536e-22	6.3278e-13	7.8376e-10
3732	7.7985e-10	5.8467e-16	2.2799e-17	5.5336e-26	7.84e-26	3.3406e-24	5.6148e-22	6.024e-13	7.7985e-10
3733	7.7596e-10	5.784e-16	2.251e-17	5.3949e-26	7.621e-26	3.2171e-24	5.3857e-22	5.7347e-13	7.7596e-10
3734	7.7209e-10	5.7219e-16	2.2225e-17	5.2596e-26	7.408e-26	3.0982e-24	5.166e-22	5.4593e-13	7.7209e-10
3735	7.6823e-10	5.6606e-16	2.1943e-17	5.1277e-26	7.201e-26	2.9837e-24	4.9552e-22	5.1972e-13	7.6823e-10
3736	7.644e-10	5.5999e-16	2.1664e-17	4.9991e-26	6.9998e-26	2.8735e-24	4.753e-22	4.9476e-13	7.644e-10
3737	7.6058e-10	5.5398e-16	2.139e-17	4.8738e-26	6.8042e-26	2.7673e-24	4.5591e-22	4.71e-13	7.6058e-10
3738	7.5679e-10	5.4804e-16	2.1118e-17	4.7515e-26	6.614e-26	2.665e-24	4.373e-22	4.4839e-13	7.5679e-10
3739	7.5301e-10	5.4217e-16	2.085e-17	4.6324e-26	6.4292e-26	2.5666e-24	4.1946e-22	4.2686e-13	7.5301e-10
3740	7.4926e-10	5.3635e-16	2.0586e-17	4.5162e-26	6.2495e-26	2.4717e-24	4.0235e-22	4.0636e-13	7.4926e-10
3741	7.4552e-10	5.306e-16	2.0325e-17	4.403e-26	6.0749e-26	2.3804e-24	3.8593e-22	3.8684e-13	7.4552e-10
3742	7.418e-10	5.2491e-16	2.0067e-17	4.2926e-26	5.9051e-26	2.2924e-24	3.7018e-22	3.6827e-13	7.418e-10
3743	7.3809e-10	5.1928e-16	1.9812e-17	4.1849e-26	5.7401e-26	2.2077e-24	3.5508e-22	3.5058e-13	7.3809e-10
3744	7.3441e-10	5.1372e-16	1.9561e-17	4.08e-26	5.5797e-26	2.1261e-24	3.4059e-22	3.3375e-13	7.3441e-10
3745	7.3075e-10	5.0821e-16	1.9313e-17	3.9777e-26	5.4238e-26	2.0475e-24	3.267e-22	3.1772e-13	7.3075e-10
3746	7.271e-10	5.0276e-16	1.9068e-17	3.878e-26	5.2722e-26	1.9719e-24	3.1337e-22	3.0246e-13	7.271e-10
3747	7.2347e-10	4.9737e-16	1.8826e-17	3.7807e-26	5.1249e-26	1.899e-24	3.0058e-22	2.8794e-13	7.2347e-10
3748	7.1986e-10	4.9203e-16	1.8587e-17	3.6859e-26	4.9817e-26	1.8288e-24	2.8832e-22	2.7411e-13	7.1986e-10
3749	7.1627e-10	4.8676e-16	1.8352e-17	3.5935e-26	4.8425e-26	1.7613e-24	2.7655e-22	2.6094e-13	7.1627e-10
3750	7.127e-10	4.8154e-16	1.8119e-17	3.5034e-26	4.7072e-26	1.6962e-24	2.6527e-22	2.4841e-13	7.127e-10
3751	7.0914e-10	4.7637e-16	1.7889e-17	3.4155e-26	4.5756e-26	1.6335e-24	2.5445e-22	2.3648e-13	7.0914e-10
3752	7.056e-10	4.7127e-16	1.7662e-17	3.3299e-26	4.4478e-26	1.5731e-24	2.4406e-22	2.2513e-13	7.056e-10
3753	7.0208e-10	4.6621e-16	1.7438e-17	3.2464e-26	4.3235e-26	1.515e-24	2.3411e-22	2.1431e-13	7.0208e-10
3754	6.9858e-10	4.6121e-16	1.7217e-17	3.165e-26	4.2027e-26	1.459e-24	2.2455e-22	2.0402e-13	6.9858e-10
3755	6.9509e-10	4.5627e-16	1.6998e-17	3.0856e-26	4.0852e-26	1.4051e-24	2.1539e-22	1.9422e-13	6.9509e-10
3756	6.9162e-10	4.5137e-16	1.6783e-17	3.0082e-26	3.9711e-26	1.3532e-24	2.066e-22	1.849e-13	6.9162e-10
3757	6.8817e-10	4.4653e-16	1.657e-17	2.9328e-26	3.8601e-26	1.3032e-24	1.9817e-22	1.7602e-13	6.8817e-10
3758	6.8474e-10	4.4175e-16	1.636e-17	2.8593e-26	3.7522e-26	1.255e-24	1.9009e-22	1.6756e-13	6.8474e-10
3759	6.8132e-10	4.3701e-16	1.6152e-17	2.7876e-26	3.6474e-26	1.2086e-24	1.8233e-22	1.5952e-13	6.8132e-10
3760	6.7792e-10	4.3232e-16	1.5947e-17	2.7177e-26	3.5454e-26	1.164e-24	1.7489e-22	1.5186e-13	6.7792e-10
3761	6.7454e-10	4.2769e-16	1.5745e-17	2.6495e-26	3.4464e-26	1.121e-24	1.6776e-22	1.4456e-13	6.7454e-10
3762	6.7117e-10	4.231e-16	1.5545e-17	2.5831e-26	3.3501e-26	1.0795e-24	1.6091e-22	1.3762e-13	6.7117e-10
3763	6.6782e-10	4.1856e-16	1.5348e-17	2.5183e-26	3.2564e-26	1.0396e-24	1.5435e-22	1.3101e-13	6.6782e-10
3764	6.6449e-10	4.1408e-16	1.5153e-17	2.4552e-26	3.1654e-26	1.0012e-24	1.4805e-22	1.2472e-13	6.6449e-10
3765	6.6117e-10	4.0964e-16	1.4961e-17	2.3936e-26	3.077e-26	9.6423e-25	1.4201e-22	1.1873e-13	6.6117e-10
3766	6.5787e-10	4.0524e-16	1.4771e-17	2.3336e-26	2.991e-26	9.2859e-25	1.3621e-22	1.1303e-13	6.5787e-10
3767	6.5459e-10	4.009e-16	1.4584e-17	2.2751e-26	2.9074e-26	8.9428e-25	1.3066e-22	1.076e-13	6.5459e-10
3768	6.5133e-10	3.966e-16	1.4399e-17	2.218e-26	2.8262e-26	8.6123e-25	1.2533e-22	1.0243e-13	6.5133e-10
3769	6.4808e-10	3.9235e-16	1.4216e-17	2.1624e-26	2.7472e-26	8.2941e-25	1.2021e-22	9.7511e-14	6.4808e-10
3770	6.4484e-10	3.8814e-16	1.4036e-17	2.1082e-26	2.6704e-26	7.9876e-25	1.1531e-22	9.2828e-14	6.4484e-10
3771	6.4162e-10	3.8398e-16	1.3858e-17	2.0553e-26	2.5958e-26	7.6924e-25	1.106e-22	8.837e-14	6.4162e-10
3772	6.3842e-10	3.7986e-16	1.3682e-17	2.0038e-26	2.5233e-26	7.4081e-25	1.0609e-22	8.4126e-14	6.3842e-10
3773	6.3524e-10	3.7579e-16	1.3509e-17	1.9535e-26	2.4528e-26	7.1344e-25	1.0176e-22	8.0085e-14	6.3524e-10
3774	6.3207e-10	3.7176e-16	1.3337e-17	1.9045e-26	2.3842e-26	6.8707e-25	9.7609e-23	7.6239e-14	6.3207e-10
3775	6.2891e-10	3.6777e-16	1.3168e-17	1.8568e-26	2.3176e-26	6.6168e-25	9.3626e-23	7.2578e-14	6.2891e-10
3776	6.2577e-10	3.6383e-16	1.3001e-17	1.8102e-26	2.2528e-26	6.3723e-25	8.9806e-23	6.9092e-14	6.2577e-10
3777	6.2265e-10	3.5993e-16	1.2836e-17	1.7648e-26	2.1899e-26	6.1369e-25	8.6142e-23	6.5773e-14	6.2265e-10
3778	6.1954e-10	3.5607e-16	1.2673e-17	1.7206e-26	2.1287e-26	5.9101e-25	8.2627e-23	6.2615e-14	6.1954e-10
3779	6.1645e-10	3.5225e-16	1.2513e-17	1.6774e-26	2.0692e-26	5.6917e-25	7.9256e-23	5.9607e-14	6.1645e-10
3780	6.1338e-10	3.4847e-16	1.2354e-17	1.6354e-26	2.0114e-26	5.4813e-25	7.6022e-23	5.6745e-14	6.1338e-10
3781	6.1032e-10	3.4473e-16	1.2197e-17	1.5944e-26	1.9552e-26	5.2788e-25	7.292e-23	5.4019e-14	6.1032e-10
3782	6.0727e-10	3.4104e-16	1.2042e-17	1.5544e-26	1.9005e-26	5.0837e-25	6.9945e-23	5.1425e-14	6.0727e-10
3783	6.0424e-10	3.3738e-16	1.189e-17	1.5154e-26	1.8474e-26	4.8959e-25	6.7091e-23	4.8955e-14	6.0424e-10
3784	6.0123e-10	3.3376e-16	1.1739e-17	1.4774e-26	1.7958e-26	4.7149e-25	6.4354e-23	4.6604e-14	6.0123e-10
3785	5.9823e-10	3.3018e-16	1.159e-17	1.4404e-26	1.7456e-26	4.5407e-25	6.1728e-23	4.4366e-14	5.9823e-10
3786	5.9524e-10	3.2664e-16	1.1443e-17	1.4042e-26	1.6968e-26	4.3729e-25	5.9209e-23	4.2235e-14	5.9524e-10
3787	5.9227e-10	3.2314e-16	1.1298e-17	1.369e-26	1.6494e-26	4.2113e-25	5.6794e-23	4.0206e-14	5.9227e-10
3788	5.8931e-10	3.1968e-16	1.1155e-17	1.3347e-26	1.6033e-26	4.0557e-25	5.4476e-23	3.8275e-14	5.8931e-10
3789	5.8637e-10	3.1625e-16	1.1013e-17	1.3012e-26	1.5585e-26	3.9058e-25	5.2254e-23	3.6437e-14	5.8637e-10
3790	5.8345e-10	3.1286e-16	1.0873e-17	1.2686e-26	1.515e-26	3.7615e-25	5.0122e-23	3.4687e-14	5.8345e-10
3791	5.8054e-10	3.095e-16	1.0735e-17	1.2368e-26	1.4726e-26	3.6225e-25	4.8077e-23	3.3021e-14	5.8054e-10
3792	5.7764e-10	3.0618e-16	1.0599e-17	1.2058e-26	1.4315e-26	3.4886e-25	4.6115e-23	3.1435e-14	5.7764e-10
3793	5.7476e-10	3.029e-16	1.0465e-17	1.1755e-26	1.3915e-26	3.3597e-25	4.4233e-23	2.9925e-14	5.7476e-10
3794	5.7189e-10	2.9965e-16	1.0332e-17	1.1461e-26	1.3526e-26	3.2356e-25	4.2429e-23	2.8488e-14	5.7189e-10
3795	5.6904e-10	2.9644e-16	1.0201e-17	1.1173e-26	1.3148e-26	3.116e-25	4.0697e-23	2.712e-14	5.6895e-10
3796	5.662e-10	2.9326e-16	1.0072e-17	1.0893e-26	1.2781e-26	3.0008e-25	3.9037e-23	2.5817e-14	5.659e-10
3797	5.6337e-10	2.9012e-16	9.9438e-18	1.062e-26	1.2423e-26	2.89e-25	3.7444e-23	2.4577e-14	5.6274e-10
3798	5.6056e-10	2.8701e-16	9.8177e-18	1.0354e-26	1.2076e-26	2.7832e-25	3.5916e-23	2.3397e-14	5.5946e-10
3799	5.5776e-10	2.8393e-16	9.6931e-18	1.0094e-26	1.1739e-26	2.6803e-25	3.4451e-23	2.2273e-14	5.5607e-10
3800	5.5498e-10	2.8088e-16	9.5702e-18	9.8409e-27	1.1411e-26	2.5813e-25	3.3045e-23	2.1203e-14	5.5255e-10
3801	5.5221e-10	2.7787e-16	9.4488e-18	9.5942e-27	1.1092e-26	2.4859e-25	3.1697e-23	2.0185e-14	5.4891e-10
3802	5.4945e-10	2.7489e-16	9.3289e-18	9.3536e-27	1.0782e-26	2.394e-25	3.0404e-23	1.9216e-14	5.4515e-10
3803	5.4671e-10	2.7194e-16	9.2106e-18	9.1191e-27	1.0481e-26	2.3055e-25	2.9163e-23	1.8293e-14	5.4125e-10
3804	5.4398e-10	2.6903e-16	9.0938e-18	8.8904e-27	1.0188e-26	2.2204e-25	2.7973e-23	1.7414e-14	5.3723e-10
3805	5.4127e-10	2.6614e-16	8.9784e-18	8.6675e-27	9.9031e-27	2.1383e-25	2.6832e-23	1.6578e-14	5.3307e-10
3806	5.3857e-10	2.6329e-16	8.8645e-18	8.4501e-27	9.6264e-27	2.0593e-25	2.5737e-23	1.5782e-14	5.2878e-10
3807	5.3588e-10	2.6047e-16	8.7521e-18	8.2382e-27	9.3574e-27	1.9832e-25	2.4687e-23	1.5024e-14	5.2436e-10
3808	5.3321e-10	2.5767e-16	8.6411e-18	8.0317e-27	9.0959e-27	1.9099e-25	2.368e-23	1.4302e-14	5.1979e-10
3809	5.3055e-10	2.5491e-16	8.5314e-18	7.8303e-27	8.8417e-27	1.8393e-25	2.2714e-23	1.3615e-14	5.1509e-10
3810	5.279e-10	2.5218e-16	8.4232e-18	7.6339e-27	8.5946e-27	1.7714e-25	2.1787e-23	1.2961e-14	5.1025e-10
3811	5.2526e-10	2.4947e-16	8.3164e-18	7.4425e-27	8.3545e-27	1.7059e-25	2.0898e-23	1.2339e-14	5.0527e-10
3812	5.2264e-10	2.468e-16	8.2109e-18	7.2559e-27	8.121e-27	1.6429e-25	2.0045e-23	1.1746e-14	5.0015e-10
3813	5.2004e-10	2.4415e-16	8.1067e-18	7.0739e-27	7.8941e-27	1.5821e-25	1.9227e-23	1.1182e-14	4.9489e-10
3814	5.1744e-10	2.4153e-16	8.0039e-18	6.8965e-27	7.6735e-27	1.5237e-25	1.8443e-23	1.0645e-14	4.8949e-10
3815	5.1486e-10	2.3894e-16	7.9024e-18	6.7236e-27	7.459e-27	1.4674e-25	1.769e-23	1.0134e-14	4.8395e-10
3816	5.1229e-10	2.3638e-16	7.8021e-18	6.555e-27	7.2506e-27	1.4132e-25	1.6969e-23	9.647e-15	4.7827e-10
3817	5.0973e-10	2.3385e-16	7.7032e-18	6.3906e-27	7.048e-27	1.3609e-25	1.6276e-23	9.1836e-15	4.7246e-10
3818	5.0719e-10	2.3134e-16	7.6055e-18	6.2304e-27	6.851e-27	1.3106e-25	1.5612e-23	8.7426e-15	4.6651e-10
3819	5.0466e-10	2.2886e-16	7.509e-18	6.0742e-27	6.6596e-27	1.2622e-25	1.4975e-23	8.3227e-15	4.6043e-10
3820	5.0214e-10	2.264e-16	7.4137e-18	5.9218e-27	6.4735e-27	1.2156e-25	1.4364e-23	7.9229e-15	4.5421e-10
3821	4.9963e-10	2.2398e-16	7.3197e-18	5.7734e-27	6.2926e-27	1.1706e-25	1.3778e-23	7.5424e-15	4.4787e-10
3822	4.9714e-10	2.2157e-16	7.2268e-18	5.6286e-27	6.1168e-27	1.1274e-25	1.3216e-23	7.1802e-15	4.414e-10
3823	4.9466e-10	2.192e-16	7.1352e-18	5.4874e-27	5.9458e-27	1.0857e-25	1.2677e-23	6.8353e-15	4.3481e-10
3824	4.9219e-10	2.1685e-16	7.0447e-18	5.3498e-27	5.7797e-27	1.0456e-25	1.2159e-23	6.507e-15	4.2811e-10
3825	4.8974e-10	2.1452e-16	6.9553e-18	5.2157e-27	5.6182e-27	1.007e-25	1.1663e-23	6.1945e-15	4.213e-10
3826	4.8729e-10	2.1222e-16	6.8671e-18	5.0849e-27	5.4612e-27	9.6975e-26	1.1187e-23	5.897e-15	4.1437e-10
3827	4.8486e-10	2.0995e-16	6.78e-18	4.9574e-27	5.3086e-27	9.3392e-26	1.0731e-23	5.6138e-15	4.0735e-10
3828	4.8244e-10	2.077e-16	6.694e-18	4.8331e-27	5.1602e-27	8.9941e-26	1.0293e-23	5.3441e-15	4.0023e-10
3829	4.8003e-10	2.0547e-16	6.609e-18	4.7119e-27	5.016e-27	8.6617e-26	9.8731e-24	5.0875e-15	3.9302e-10
3830	4.7764e-10	2.0327e-16	6.5252e-18	4.5937e-27	4.8758e-27	8.3416e-26	9.4703e-24	4.8431e-15	3.8573e-10
3831	4.7526e-10	2.0109e-16	6.4424e-18	4.4786e-27	4.7396e-27	8.0334e-26	9.0839e-24	4.6105e-15	3.7836e-10
3832	4.7288e-10	1.9893e-16	6.3607e-18	4.3663e-27	4.6072e-27	7.7365e-26	8.7132e-24	4.3891e-15	3.7093e-10
3833	4.7052e-10	1.968e-16	6.28e-18	4.2568e-27	4.4784e-27	7.4506e-26	8.3577e-24	4.1783e-15	3.6343e-10
3834	4.6818e-10	1.9469e-16	6.2004e-18	4.15e-27	4.3533e-27	7.1753e-26	8.0167e-24	3.9776e-15	3.5588e-10
3835	4.6584e-10	1.926e-16	6.1217e-18	4.046e-27	4.2316e-27	6.9101e-26	7.6896e-24	3.7866e-15	3.4829e-10
3836	4.6352e-10	1.9053e-16	6.0441e-18	3.9445e-27	4.1134e-27	6.6548e-26	7.3759e-24	3.6047e-15	3.4066e-10
3837	4.612e-10	1.8849e-16	5.9674e-18	3.8456e-27	3.9984e-27	6.4089e-26	7.0749e-24	3.4316e-15	3.33e-10
3838	4.589e-10	1.8647e-16	5.8917e-18	3.7492e-27	3.8867e-27	6.172e-26	6.7863e-24	3.2668e-15	3.2532e-10
3839	4.5661e-10	1.8447e-16	5.817e-18	3.6552e-27	3.7781e-27	5.944e-26	6.5094e-24	3.1099e-15	3.1764e-10
3840	4.5433e-10	1.8249e-16	5.7432e-18	3.5635e-27	3.6725e-27	5.7243e-26	6.2438e-24	2.9605e-15	3.0995e-10
3841	4.5207e-10	1.8053e-16	5.6703e-18	3.4741e-27	3.5699e-27	5.5128e-26	5.989e-24	2.8183e-15	3.0227e-10
3842	4.4981e-10	1.786e-16	5.5984e-18	3.387e-27	3.4701e-27	5.3091e-26	5.7447e-24	2.6829e-15	2.946e-10
3843	4.4757e-10	1.7668e-16	5.5274e-18	3.3021e-27	3.3731e-27	5.1129e-26	5.5103e-24	2.5541e-15	2.8696e-10
3844	4.4533e-10	1.7479e-16	5.4573e-18	3.2193e-27	3.2789e-27	4.9239e-26	5.2854e-24	2.4314e-15	2.7935e-10
3845	4.4311e-10	1.7291e-16	5.3881e-18	3.1386e-27	3.1873e-27	4.742e-26	5.0698e-24	2.3146e-15	2.7179e-10
3846	4.409e-10	1.7106e-16	5.3197e-18	3.0599e-27	3.0982e-27	4.5667e-26	4.8629e-24	2.2035e-15	2.6428e-10
3847	4.387e-10	1.6923e-16	5.2522e-18	2.9831e-27	3.0116e-27	4.398e-26	4.6645e-24	2.0976e-15	2.5682e-10
3848	4.3651e-10	1.6741e-16	5.1856e-18	2.9083e-27	2.9275e-27	4.2355e-26	4.4742e-24	1.9969e-15	2.4943e-10
3849	4.3433e-10	1.6562e-16	5.1198e-18	2.8354e-27	2.8457e-27	4.0789e-26	4.2916e-24	1.901e-15	2.4212e-10
3850	4.3216e-10	1.6384e-16	5.0549e-18	2.7643e-27	2.7661e-27	3.9282e-26	4.1165e-24	1.8097e-15	2.3489e-10
3851	4.3001e-10	1.6208e-16	4.9908e-18	2.695e-27	2.6888e-27	3.7831e-26	3.9486e-24	1.7228e-15	2.2774e-10
3852	4.2786e-10	1.6035e-16	4.9275e-18	2.6274e-27	2.6137e-27	3.6433e-26	3.7875e-24	1.64e-15	2.207e-10
3853	4.2573e-10	1.5863e-16	4.865e-18	2.5615e-27	2.5407e-27	3.5086e-26	3.6329e-24	1.5613e-15	2.1375e-10
3854	4.236e-10	1.5693e-16	4.8032e-18	2.4973e-27	2.4697e-27	3.379e-26	3.4847e-24	1.4863e-15	2.0691e-10
3855	4.2149e-10	1.5524e-16	4.7423e-18	2.4347e-27	2.4006e-27	3.2541e-26	3.3425e-24	1.4149e-15	2.0018e-10
3856	4.1939e-10	1.5358e-16	4.6822e-18	2.3736e-27	2.3336e-27	3.1339e-26	3.2061e-24	1.3469e-15	1.9357e-10
3857	4.1729e-10	1.5193e-16	4.6228e-18	2.3141e-27	2.2684e-27	3.018e-26	3.0753e-24	1.2822e-15	1.8709e-10
3858	4.1521e-10	1.503e-16	4.5641e-18	2.2561e-27	2.205e-27	2.9065e-26	2.9499e-24	1.2207e-15	1.8073e-10
3859	4.1314e-10	1.4869e-16	4.5062e-18	2.1995e-27	2.1434e-27	2.7991e-26	2.8295e-24	1.162e-15	1.745e-10
3860	4.1108e-10	1.471e-16	4.4491e-18	2.1444e-27	2.0835e-27	2.6957e-26	2.714e-24	1.1062e-15	1.684e-10
3861	4.0903e-10	1.4552e-16	4.3926e-18	2.0906e-27	2.0252e-27	2.5961e-26	2.6033e-24	1.0531e-15	1.6244e-10
3862	4.0698e-10	1.4396e-16	4.3369e-18	2.0382e-27	1.9686e-27	2.5001e-26	2.4971e-24	1.0025e-15	1.5662e-10
3863	4.0495e-10	1.4241e-16	4.2819e-18	1.9871e-27	1.9136e-27	2.4077e-26	2.3952e-24	9.5436e-16	1.5093e-10
3864	4.0293e-10	1.4089e-16	4.2276e-18	1.9372e-27	1.8602e-27	2.3188e-26	2.2975e-24	9.0852e-16	1.4539e-10
3865	4.0092e-10	1.3938e-16	4.174e-18	1.8887e-27	1.8082e-27	2.2331e-26	2.2037e-24	8.6489e-16	1.3999e-10
3866	3.9892e-10	1.3788e-16	4.121e-18	1.8413e-27	1.7576e-27	2.1506e-26	2.1138e-24	8.2335e-16	1.3474e-10
3867	3.9693e-10	1.364e-16	4.0687e-18	1.7951e-27	1.7085e-27	2.0711e-26	2.0276e-24	7.838e-16	1.2963e-10
3868	3.9495e-10	1.3494e-16	4.0171e-18	1.7501e-27	1.6608e-27	1.9946e-26	1.9448e-24	7.4616e-16	1.2467e-10
3869	3.9298e-10	1.3349e-16	3.9662e-18	1.7062e-27	1.6144e-27	1.9208e-26	1.8655e-24	7.1032e-16	1.1984e-10
3870	3.9102e-10	1.3206e-16	3.9159e-18	1.6634e-27	1.5693e-27	1.8499e-26	1.7894e-24	6.7621e-16	1.1516e-10
3871	3.8907e-10	1.3065e-16	3.8662e-18	1.6217e-27	1.5254e-27	1.7815e-26	1.7164e-24	6.4373e-16	1.1063e-10
3872	3.8713e-10	1.2925e-16	3.8171e-18	1.5811e-27	1.4828e-27	1.7157e-26	1.6463e-24	6.1281e-16	1.0623e-10
3873	3.8519e-10	1.2786e-16	3.7687e-18	1.5414e-27	1.4413e-27	1.6523e-26	1.5792e-24	5.8338e-16	1.0198e-10
3874	3.8327e-10	1.2649e-16	3.7209e-18	1.5028e-27	1.4011e-27	1.5912e-26	1.5147e-24	5.5536e-16	9.7859e-11
3875	3.8136e-10	1.2513e-16	3.6737e-18	1.4651e-27	1.3619e-27	1.5324e-26	1.4529e-24	5.2869e-16	9.3877e-11
3876	3.7946e-10	1.2379e-16	3.6271e-18	1.4283e-27	1.3239e-27	1.4758e-26	1.3936e-24	5.0329e-16	9.0029e-11
3877	3.7756e-10	1.2246e-16	3.5811e-18	1.3925e-27	1.2869e-27	1.4213e-26	1.3368e-24	4.7912e-16	8.6313e-11
3878	3.7568e-10	1.2115e-16	3.5357e-18	1.3576e-27	1.2509e-27	1.3687e-26	1.2822e-24	4.5611e-16	8.2726e-11
3879	3.738e-10	1.1985e-16	3.4908e-18	1.3236e-27	1.216e-27	1.3182e-26	1.2299e-24	4.342e-16	7.9266e-11
3880	3.7194e-10	1.1857e-16	3.4466e-18	1.2904e-27	1.182e-27	1.2694e-26	1.1797e-24	4.1335e-16	7.5931e-11
3881	3.7008e-10	1.1729e-16	3.4028e-18	1.258e-27	1.1489e-27	1.2225e-26	1.1316e-24	3.935e-16	7.2716e-11
3882	3.6824e-10	1.1604e-16	3.3597e-18	1.2265e-27	1.1168e-27	1.1774e-26	1.0854e-24	3.746e-16	6.962e-11
3883	3.664e-10	1.1479e-16	3.3171e-18	1.1957e-27	1.0856e-27	1.1338e-26	1.0411e-24	3.5661e-16	6.664e-11
3884	3.6457e-10	1.1356e-16	3.275e-18	1.1657e-27	1.0553e-27	1.0919e-26	9.9867e-25	3.3948e-16	6.3772e-11
3885	3.6275e-10	1.1234e-16	3.2334e-18	1.1365e-27	1.0258e-27	1.0516e-26	9.5792e-25	3.2317e-16	6.1014e-11
3886	3.6094e-10	1.1114e-16	3.1924e-18	1.108e-27	9.9714e-28	1.0127e-26	9.1883e-25	3.0765e-16	5.8363e-11
3887	3.5914e-10	1.0995e-16	3.1519e-18	1.0802e-27	9.6927e-28	9.7531e-27	8.8134e-25	2.9288e-16	5.5816e-11
3888	3.5735e-10	1.0877e-16	3.1119e-18	1.0531e-27	9.4219e-28	9.3927e-27	8.4538e-25	2.7881e-16	5.3368e-11
3889	3.5556e-10	1.076e-16	3.0725e-18	1.0267e-27	9.1586e-28	9.0456e-27	8.1089e-25	2.6542e-16	5.1019e-11
3890	3.5379e-10	1.0645e-16	3.0335e-18	1.001e-27	8.9026e-28	8.7114e-27	7.7781e-25	2.5267e-16	4.8764e-11
3891	3.5202e-10	1.0531e-16	2.995e-18	9.7588e-28	8.6539e-28	8.3894e-27	7.4607e-25	2.4054e-16	4.66e-11
3892	3.5027e-10	1.0418e-16	2.957e-18	9.5141e-28	8.412e-28	8.0794e-27	7.1563e-25	2.2898e-16	4.4525e-11
3893	3.4852e-10	1.0306e-16	2.9195e-18	9.2756e-28	8.177e-28	7.7809e-27	6.8643e-25	2.1799e-16	4.2535e-11
3894	3.4678e-10	1.0196e-16	2.8825e-18	9.043e-28	7.9485e-28	7.4933e-27	6.5842e-25	2.0752e-16	4.0628e-11
3895	3.4505e-10	1.0086e-16	2.8459e-18	8.8162e-28	7.7264e-28	7.2164e-27	6.3156e-25	1.9755e-16	3.88e-11
3896	3.4333e-10	9.978e-17	2.8098e-18	8.5951e-28	7.5104e-28	6.9498e-27	6.0579e-25	1.8806e-16	3.705e-11
3897	3.4162e-10	9.8711e-17	2.7742e-18	8.3796e-28	7.3006e-28	6.6929e-27	5.8107e-25	1.7903e-16	3.5373e-11
3898	3.3991e-10	9.7652e-17	2.739e-18	8.1695e-28	7.0966e-28	6.4456e-27	5.5736e-25	1.7043e-16	3.3768e-11
3899	3.3822e-10	9.6605e-17	2.7042e-18	7.9646e-28	6.8983e-28	6.2074e-27	5.3462e-25	1.6224e-16	3.2232e-11
3900	3.3653e-10	9.5569e-17	2.6699e-18	7.7649e-28	6.7055e-28	5.978e-27	5.1281e-25	1.5445e-16	3.0762e-11
3901	3.3485e-10	9.4544e-17	2.6361e-18	7.5702e-28	6.5181e-28	5.7571e-27	4.9189e-25	1.4703e-16	2.9355e-11
3902	3.3318e-10	9.353e-17	2.6026e-18	7.3804e-28	6.336e-28	5.5444e-27	4.7182e-25	1.3997e-16	2.801e-11
3903	3.3151e-10	9.2528e-17	2.5696e-18	7.1953e-28	6.1589e-28	5.3395e-27	4.5257e-25	1.3325e-16	2.6723e-11
3904	3.2986e-10	9.1535e-17	2.537e-18	7.0149e-28	5.9868e-28	5.1422e-27	4.341e-25	1.2685e-16	2.5493e-11
3905	3.2821e-10	9.0554e-17	2.5048e-18	6.839e-28	5.8195e-28	4.9522e-27	4.1639e-25	1.2076e-16	2.4318e-11
3906	3.2658e-10	8.9583e-17	2.4731e-18	6.6675e-28	5.6569e-28	4.7692e-27	3.994e-25	1.1496e-16	2.3194e-11
3907	3.2495e-10	8.8622e-17	2.4417e-18	6.5003e-28	5.4988e-28	4.5929e-27	3.831e-25	1.0944e-16	2.2121e-11
3908	3.2333e-10	8.7672e-17	2.4107e-18	6.3373e-28	5.3451e-28	4.4232e-27	3.6747e-25	1.0418e-16	2.1095e-11
3909	3.2171e-10	8.6732e-17	2.3801e-18	6.1784e-28	5.1958e-28	4.2597e-27	3.5248e-25	9.9177e-17	2.0115e-11
3910	3.2011e-10	8.5802e-17	2.35e-18	6.0235e-28	5.0506e-28	4.1023e-27	3.381e-25	9.4413e-17	1.9179e-11
3911	3.1851e-10	8.4882e-17	2.3201e-18	5.8724e-28	4.9094e-28	3.9507e-27	3.243e-25	8.9879e-17	1.8286e-11
3912	3.1692e-10	8.3972e-17	2.2907e-18	5.7252e-28	4.7723e-28	3.8047e-27	3.1107e-25	8.5562e-17	1.7433e-11
3913	3.1534e-10	8.3071e-17	2.2617e-18	5.5816e-28	4.6389e-28	3.6641e-27	2.9838e-25	8.1452e-17	1.6618e-11
3914	3.1377e-10	8.218e-17	2.233e-18	5.4417e-28	4.5093e-28	3.5287e-27	2.862e-25	7.754e-17	1.5841e-11
3915	3.122e-10	8.1299e-17	2.2046e-18	5.3052e-28	4.3833e-28	3.3983e-27	2.7453e-25	7.3816e-17	1.5099e-11
3916	3.1064e-10	8.0427e-17	2.1767e-18	5.1722e-28	4.2608e-28	3.2728e-27	2.6332e-25	7.0271e-17	1.4391e-11
3917	3.0909e-10	7.9565e-17	2.1491e-18	5.0425e-28	4.1417e-28	3.1518e-27	2.5258e-25	6.6896e-17	1.3715e-11
3918	3.0755e-10	7.8712e-17	2.1218e-18	4.916e-28	4.026e-28	3.0354e-27	2.4227e-25	6.3683e-17	1.307e-11
3919	3.0601e-10	7.7868e-17	2.0949e-18	4.7928e-28	3.9135e-28	2.9232e-27	2.3239e-25	6.0624e-17	1.2455e-11
3920	3.0449e-10	7.7033e-17	2.0683e-18	4.6726e-28	3.8041e-28	2.8152e-27	2.2291e-25	5.7713e-17	1.1869e-11
3921	3.0297e-10	7.6207e-17	2.0421e-18	4.5554e-28	3.6978e-28	2.7111e-27	2.1381e-25	5.4941e-17	1.1309e-11
3922	3.0146e-10	7.539e-17	2.0162e-18	4.4412e-28	3.5945e-28	2.6109e-27	2.0509e-25	5.2302e-17	1.0776e-11
3923	2.9995e-10	7.4581e-17	1.9906e-18	4.3298e-28	3.494e-28	2.5145e-27	1.9672e-25	4.979e-17	1.0267e-11
3924	2.9846e-10	7.3781e-17	1.9654e-18	4.2212e-28	3.3964e-28	2.4215e-27	1.8869e-25	4.7399e-17	9.7817e-12
3925	2.9697e-10	7.299e-17	1.9404e-18	4.1154e-28	3.3015e-28	2.3321e-27	1.81e-25	4.5122e-17	9.3191e-12
3926	2.9548e-10	7.2208e-17	1.9158e-18	4.0122e-28	3.2092e-28	2.2459e-27	1.7361e-25	4.2955e-17	8.878e-12
3927	2.9401e-10	7.1433e-17	1.8915e-18	3.9116e-28	3.1195e-28	2.1629e-27	1.6653e-25	4.0892e-17	8.4575e-12
3928	2.9254e-10	7.0667e-17	1.8675e-18	3.8135e-28	3.0324e-28	2.083e-27	1.5973e-25	3.8928e-17	8.0567e-12
3929	2.9108e-10	6.991e-17	1.8438e-18	3.7179e-28	2.9476e-28	2.006e-27	1.5321e-25	3.7058e-17	7.6746e-12
3930	2.8963e-10	6.916e-17	1.8204e-18	3.6247e-28	2.8653e-28	1.9319e-27	1.4696e-25	3.5278e-17	7.3104e-12
3931	2.8818e-10	6.8418e-17	1.7973e-18	3.5338e-28	2.7852e-28	1.8605e-27	1.4097e-25	3.3584e-17	6.9633e-12
3932	2.8675e-10	6.7685e-17	1.7745e-18	3.4452e-28	2.7074e-28	1.7917e-27	1.3522e-25	3.1971e-17	6.6325e-12
3933	2.8532e-10	6.6959e-17	1.752e-18	3.3588e-28	2.6317e-28	1.7255e-27	1.297e-25	3.0436e-17	6.3173e-12
3934	2.8389e-10	6.6241e-17	1.7298e-18	3.2745e-28	2.5582e-28	1.6617e-27	1.2441e-25	2.8974e-17	6.0168e-12
3935	2.8248e-10	6.5531e-17	1.7079e-18	3.1924e-28	2.4867e-28	1.6003e-27	1.1933e-25	2.7582e-17	5.7306e-12
3936	2.8107e-10	6.4828e-17	1.6862e-18	3.1124e-28	2.4172e-28	1.5412e-27	1.1446e-25	2.6257e-17	5.4578e-12
3937	2.7966e-10	6.4133e-17	1.6648e-18	3.0343e-28	2.3496e-28	1.4842e-27	1.0979e-25	2.4996e-17	5.1979e-12
3938	2.7827e-10	6.3445e-17	1.6437e-18	2.9582e-28	2.284e-28	1.4294e-27	1.0531e-25	2.3796e-17	4.9503e-12
3939	2.7688e-10	6.2765e-17	1.6228e-18	2.8841e-28	2.2202e-28	1.3766e-27	1.0101e-25	2.2653e-17	4.7144e-12
3940	2.755e-10	6.2092e-17	1.6023e-18	2.8118e-28	2.1581e-28	1.3257e-27	9.6893e-26	2.1565e-17	4.4896e-12
3941	2.7412e-10	6.1426e-17	1.5819e-18	2.7412e-28	2.0978e-28	1.2767e-27	9.294e-26	2.0529e-17	4.2755e-12
3942	2.7276e-10	6.0767e-17	1.5619e-18	2.6725e-28	2.0392e-28	1.2295e-27	8.9148e-26	1.9543e-17	4.0715e-12
3943	2.7139e-10	6.0116e-17	1.5421e-18	2.6055e-28	1.9822e-28	1.1841e-27	8.5511e-26	1.8605e-17	3.8772e-12
3944	2.7004e-10	5.9471e-17	1.5225e-18	2.5402e-28	1.9268e-28	1.1403e-27	8.2022e-26	1.7711e-17	3.6921e-12
3945	2.6869e-10	5.8833e-17	1.5032e-18	2.4765e-28	1.873e-28	1.0982e-27	7.8675e-26	1.686e-17	3.5158e-12
3946	2.6735e-10	5.8202e-17	1.4841e-18	2.4144e-28	1.8206e-28	1.0576e-27	7.5465e-26	1.6051e-17	3.3479e-12
3947	2.6602e-10	5.7578e-17	1.4653e-18	2.3538e-28	1.7698e-28	1.0185e-27	7.2386e-26	1.528e-17	3.1879e-12
3948	2.6469e-10	5.6961e-17	1.4467e-18	2.2948e-28	1.7203e-28	9.809e-28	6.9432e-26	1.4546e-17	3.0356e-12
3949	2.6337e-10	5.635e-17	1.4284e-18	2.2373e-28	1.6722e-28	9.4466e-28	6.6599e-26	1.3847e-17	2.8905e-12
3950	2.6206e-10	5.5746e-17	1.4102e-18	2.1812e-28	1.6255e-28	9.0975e-28	6.3882e-26	1.3182e-17	2.7523e-12
3951	2.6075e-10	5.5148e-17	1.3923e-18	2.1265e-28	1.5801e-28	8.7613e-28	6.1276e-26	1.2549e-17	2.6206e-12
3952	2.5945e-10	5.4557e-17	1.3747e-18	2.0731e-28	1.5359e-28	8.4375e-28	5.8775e-26	1.1946e-17	2.4953e-12
3953	2.5815e-10	5.3972e-17	1.3572e-18	2.0212e-28	1.493e-28	8.1257e-28	5.6377e-26	1.1373e-17	2.3759e-12
3954	2.5686e-10	5.3393e-17	1.34e-18	1.9705e-28	1.4513e-28	7.8255e-28	5.4077e-26	1.0826e-17	2.2622e-12
3955	2.5558e-10	5.282e-17	1.323e-18	1.9211e-28	1.4107e-28	7.5363e-28	5.1871e-26	1.0306e-17	2.154e-12
3956	2.5431e-10	5.2254e-17	1.3063e-18	1.8729e-28	1.3713e-28	7.2578e-28	4.9754e-26	9.8114e-18	2.0509e-12
3957	2.5304e-10	5.1694e-17	1.2897e-18	1.8259e-28	1.333e-28	6.9896e-28	4.7724e-26	9.3401e-18	1.9527e-12
3958	2.5177e-10	5.1139e-17	1.2733e-18	1.7801e-28	1.2957e-28	6.7313e-28	4.5777e-26	8.8915e-18	1.8592e-12
3959	2.5052e-10	5.0591e-17	1.2572e-18	1.7355e-28	1.2595e-28	6.4826e-28	4.3909e-26	8.4645e-18	1.7701e-12
3960	2.4927e-10	5.0049e-17	1.2412e-18	1.692e-28	1.2243e-28	6.243e-28	4.2118e-26	8.0579e-18	1.6854e-12
3961	2.4802e-10	4.9512e-17	1.2255e-18	1.6496e-28	1.1901e-28	6.0123e-28	4.0399e-26	7.6709e-18	1.6046e-12
3962	2.4679e-10	4.8981e-17	1.2099e-18	1.6082e-28	1.1569e-28	5.7901e-28	3.8751e-26	7.3025e-18	1.5277e-12
3963	2.4556e-10	4.8456e-17	1.1946e-18	1.5679e-28	1.1245e-28	5.5762e-28	3.717e-26	6.9518e-18	1.4545e-12
3964	2.4433e-10	4.7936e-17	1.1794e-18	1.5286e-28	1.0931e-28	5.3701e-28	3.5653e-26	6.6179e-18	1.3848e-12
3965	2.4311e-10	4.7422e-17	1.1645e-18	1.4902e-28	1.0626e-28	5.1717e-28	3.4198e-26	6.3e-18	1.3185e-12
3966	2.419e-10	4.6914e-17	1.1497e-18	1.4529e-28	1.0329e-28	4.9805e-28	3.2803e-26	5.9975e-18	1.2553e-12
3967	2.4069e-10	4.6411e-17	1.1351e-18	1.4164e-28	1.004e-28	4.7965e-28	3.1465e-26	5.7094e-18	1.1951e-12
3968	2.3949e-10	4.5913e-17	1.1207e-18	1.3809e-28	9.7595e-29	4.6193e-28	3.0181e-26	5.4352e-18	1.1378e-12
3969	2.3829e-10	4.5421e-17	1.1065e-18	1.3463e-28	9.4868e-29	4.4486e-28	2.8949e-26	5.1741e-18	1.0833e-12
3970	2.3711e-10	4.4934e-17	1.0925e-18	1.3125e-28	9.2217e-29	4.2842e-28	2.7768e-26	4.9256e-18	1.0313e-12
3971	2.3592e-10	4.4452e-17	1.0786e-18	1.2796e-28	8.964e-29	4.1259e-28	2.6635e-26	4.6891e-18	9.8187e-13
3972	2.3474e-10	4.3975e-17	1.0649e-18	1.2475e-28	8.7135e-29	3.9734e-28	2.5548e-26	4.4639e-18	9.3479e-13
3973	2.3357e-10	4.3504e-17	1.0514e-18	1.2162e-28	8.47e-29	3.8266e-28	2.4506e-26	4.2495e-18	8.8996e-13
3974	2.3241e-10	4.3037e-17	1.0381e-18	1.1857e-28	8.2333e-29	3.6852e-28	2.3506e-26	4.0454e-18	8.4727e-13
3975	2.3125e-10	4.2576e-17	1.0249e-18	1.156e-28	8.0032e-29	3.549e-28	2.2547e-26	3.8511e-18	8.0663e-13
3976	2.3009e-10	4.2119e-17	1.0119e-18	1.127e-28	7.7796e-29	3.4178e-28	2.1627e-26	3.6661e-18	7.6794e-13
3977	2.2895e-10	4.1667e-17	9.9908e-19	1.0988e-28	7.5622e-29	3.2915e-28	2.0745e-26	3.49e-18	7.311e-13
3978	2.278e-10	4.1221e-17	9.864e-19	1.0712e-28	7.3509e-29	3.1699e-28	1.9898e-26	3.3224e-18	6.9603e-13
3979	2.2667e-10	4.0779e-17	9.7389e-19	1.0443e-28	7.1455e-29	3.0528e-28	1.9086e-26	3.1628e-18	6.6263e-13
3980	2.2554e-10	4.0341e-17	9.6154e-19	1.0182e-28	6.9458e-29	2.9399e-28	1.8308e-26	3.0109e-18	6.3084e-13
3981	2.2441e-10	3.9909e-17	9.4934e-19	9.9263e-29	6.7517e-29	2.8313e-28	1.7561e-26	2.8663e-18	6.0057e-13
3982	2.2329e-10	3.9481e-17	9.373e-19	9.6774e-29	6.563e-29	2.7267e-28	1.6844e-26	2.7287e-18	5.7175e-13
3983	2.2218e-10	3.9057e-17	9.2541e-19	9.4347e-29	6.3796e-29	2.6259e-28	1.6157e-26	2.5976e-18	5.4432e-13
3984	2.2107e-10	3.8639e-17	9.1367e-19	9.1982e-29	6.2013e-29	2.5289e-28	1.5498e-26	2.4728e-18	5.182e-13
3985	2.1996e-10	3.8224e-17	9.0208e-19	8.9675e-29	6.0281e-29	2.4354e-28	1.4865e-26	2.3541e-18	4.9333e-13
3986	2.1887e-10	3.7814e-17	8.9064e-19	8.7426e-29	5.8596e-29	2.3454e-28	1.4259e-26	2.241e-18	4.6965e-13
3987	2.1777e-10	3.7409e-17	8.7934e-19	8.5234e-29	5.6959e-29	2.2588e-28	1.3677e-26	2.1334e-18	4.4711e-13
3988	2.1669e-10	3.7008e-17	8.6819e-19	8.3097e-29	5.5367e-29	2.1753e-28	1.3119e-26	2.0309e-18	4.2565e-13
3989	2.1561e-10	3.6611e-17	8.5717e-19	8.1013e-29	5.382e-29	2.0949e-28	1.2584e-26	1.9334e-18	4.0522e-13
3990	2.1453e-10	3.6218e-17	8.463e-19	7.8982e-29	5.2316e-29	2.0175e-28	1.207e-26	1.8405e-18	3.8577e-13
3991	2.1346e-10	3.583e-17	8.3557e-19	7.7001e-29	5.0854e-29	1.9429e-28	1.1578e-26	1.7521e-18	3.6726e-13
3992	2.124e-10	3.5446e-17	8.2497e-19	7.507e-29	4.9433e-29	1.8711e-28	1.1105e-26	1.668e-18	3.4963e-13
3993	2.1134e-10	3.5066e-17	8.145e-19	7.3188e-29	4.8051e-29	1.802e-28	1.0652e-26	1.5879e-18	3.3284e-13
3994	2.1028e-10	3.469e-17	8.0417e-19	7.1353e-29	4.6709e-29	1.7354e-28	1.0218e-26	1.5116e-18	3.1687e-13
3995	2.0923e-10	3.4318e-17	7.9397e-19	6.9564e-29	4.5403e-29	1.6713e-28	9.8008e-27	1.439e-18	3.0166e-13
3996	2.0819e-10	3.395e-17	7.839e-19	6.7819e-29	4.4135e-29	1.6095e-28	9.4009e-27	1.3699e-18	2.8717e-13
3997	2.0715e-10	3.3586e-17	7.7395e-19	6.6119e-29	4.2901e-29	1.55e-28	9.0173e-27	1.3041e-18	2.7339e-13
3998	2.0612e-10	3.3226e-17	7.6414e-19	6.4461e-29	4.1703e-29	1.4928e-28	8.6494e-27	1.2415e-18	2.6026e-13
3999	2.0509e-10	3.2869e-17	7.5444e-19	6.2844e-29	4.0537e-29	1.4376e-28	8.2965e-27	1.1818e-18	2.4777e-13
4000	2.0406e-10	3.2517e-17	7.4487e-19	6.1268e-29	3.9404e-29	1.3845e-28	7.958e-27	1.1251e-18	2.3587e-13
4001	2.0304e-10	3.2168e-17	7.3543e-19	5.9732e-29	3.8303e-29	1.3333e-28	7.6333e-27	1.071e-18	2.2455e-13
4002	2.0203e-10	3.1823e-17	7.261e-19	5.8234e-29	3.7233e-29	1.284e-28	7.3218e-27	1.0196e-18	2.1377e-13
4003	2.0102e-10	3.1482e-17	7.1689e-19	5.6774e-29	3.6192e-29	1.2366e-28	7.0231e-27	9.7062e-19	2.035e-13
4004	2.0002e-10	3.1144e-17	7.0779e-19	5.535e-29	3.5181e-29	1.1909e-28	6.7365e-27	9.24e-19	1.9373e-13
4005	1.9902e-10	3.081e-17	6.9881e-19	5.3962e-29	3.4198e-29	1.1469e-28	6.4617e-27	8.7962e-19	1.8443e-13
4006	1.9803e-10	3.048e-17	6.8995e-19	5.2609e-29	3.3242e-29	1.1045e-28	6.198e-27	8.3738e-19	1.7558e-13
4007	1.9704e-10	3.0153e-17	6.812e-19	5.129e-29	3.2313e-29	1.0637e-28	5.9451e-27	7.9716e-19	1.6714e-13
4008	1.9606e-10	2.983e-17	6.7256e-19	5.0004e-29	3.141e-29	1.0244e-28	5.7026e-27	7.5887e-19	1.5912e-13
4009	1.9508e-10	2.951e-17	6.6403e-19	4.875e-29	3.0533e-29	9.8653e-29	5.4699e-27	7.2242e-19	1.5148e-13
4010	1.9411e-10	2.9194e-17	6.556e-19	4.7528e-29	2.9679e-29	9.5007e-29	5.2467e-27	6.8773e-19	1.4421e-13
4011	1.9314e-10	2.8881e-17	6.4729e-19	4.6336e-29	2.885e-29	9.1496e-29	5.0326e-27	6.547e-19	1.3728e-13
4012	1.9217e-10	2.8571e-17	6.3908e-19	4.5174e-29	2.8044e-29	8.8115e-29	4.8273e-27	6.2325e-19	1.3069e-13
4013	1.9121e-10	2.8265e-17	6.3097e-19	4.4041e-29	2.726e-29	8.4859e-29	4.6303e-27	5.9332e-19	1.2441e-13
4014	1.9026e-10	2.7961e-17	6.2297e-19	4.2937e-29	2.6498e-29	8.1723e-29	4.4414e-27	5.6482e-19	1.1844e-13
4015	1.8931e-10	2.7662e-17	6.1506e-19	4.186e-29	2.5758e-29	7.8703e-29	4.2602e-27	5.3769e-19	1.1275e-13
4016	1.8837e-10	2.7365e-17	6.0726e-19	4.0811e-29	2.5038e-29	7.5795e-29	4.0864e-27	5.1187e-19	1.0734e-13
4017	1.8743e-10	2.7072e-17	5.9956e-19	3.9787e-29	2.4339e-29	7.2994e-29	3.9196e-27	4.8729e-19	1.0218e-13
4018	1.8649e-10	2.6781e-17	5.9195e-19	3.879e-29	2.3658e-29	7.0297e-29	3.7597e-27	4.6388e-19	9.7276e-14
4019	1.8556e-10	2.6494e-17	5.8444e-19	3.7817e-29	2.2997e-29	6.7699e-29	3.6063e-27	4.416e-19	9.2604e-14
4020	1.8463e-10	2.621e-17	5.7703e-19	3.6869e-29	2.2355e-29	6.5197e-29	3.4592e-27	4.2039e-19	8.8157e-14
4021	1.8371e-10	2.5929e-17	5.6971e-19	3.5944e-29	2.173e-29	6.2788e-29	3.318e-27	4.002e-19	8.3924e-14
4022	1.828e-10	2.5651e-17	5.6248e-19	3.5043e-29	2.1123e-29	6.0468e-29	3.1826e-27	3.8098e-19	7.9894e-14
4023	1.8188e-10	2.5376e-17	5.5535e-19	3.4164e-29	2.0532e-29	5.8233e-29	3.0528e-27	3.6268e-19	7.6057e-14
4024	1.8098e-10	2.5104e-17	5.483e-19	3.3307e-29	1.9959e-29	5.6081e-29	2.9282e-27	3.4526e-19	7.2404e-14
4025	1.8007e-10	2.4835e-17	5.4135e-19	3.2472e-29	1.9401e-29	5.4009e-29	2.8088e-27	3.2868e-19	6.8927e-14
4026	1.7918e-10	2.4568e-17	5.3448e-19	3.1658e-29	1.8859e-29	5.2013e-29	2.6942e-27	3.1289e-19	6.5617e-14
4027	1.7828e-10	2.4305e-17	5.277e-19	3.0864e-29	1.8332e-29	5.0091e-29	2.5842e-27	2.9787e-19	6.2466e-14
4028	1.7739e-10	2.4044e-17	5.2101e-19	3.009e-29	1.782e-29	4.824e-29	2.4788e-27	2.8356e-19	5.9466e-14
4029	1.7651e-10	2.3786e-17	5.144e-19	2.9336e-29	1.7322e-29	4.6457e-29	2.3776e-27	2.6994e-19	5.661e-14
4030	1.7563e-10	2.3531e-17	5.0788e-19	2.86e-29	1.6838e-29	4.4741e-29	2.2806e-27	2.5698e-19	5.3892e-14
4031	1.7475e-10	2.3279e-17	5.0143e-19	2.7883e-29	1.6367e-29	4.3087e-29	2.1876e-27	2.4463e-19	5.1304e-14
4032	1.7388e-10	2.3029e-17	4.9507e-19	2.7184e-29	1.591e-29	4.1495e-29	2.0983e-27	2.3288e-19	4.884e-14
4033	1.7301e-10	2.2782e-17	4.8879e-19	2.6502e-29	1.5465e-29	3.9962e-29	2.0127e-27	2.217e-19	4.6494e-14
4034	1.7215e-10	2.2538e-17	4.8259e-19	2.5838e-29	1.5033e-29	3.8485e-29	1.9306e-27	2.1105e-19	4.4261e-14
4035	1.7129e-10	2.2296e-17	4.7647e-19	2.519e-29	1.4613e-29	3.7063e-29	1.8518e-27	2.0091e-19	4.2136e-14
4036	1.7043e-10	2.2057e-17	4.7043e-19	2.4558e-29	1.4204e-29	3.5693e-29	1.7763e-27	1.9127e-19	4.0112e-14
4037	1.6958e-10	2.1821e-17	4.6446e-19	2.3942e-29	1.3808e-29	3.4374e-29	1.7038e-27	1.8208e-19	3.8186e-14
4038	1.6874e-10	2.1587e-17	4.5857e-19	2.3342e-29	1.3422e-29	3.3104e-29	1.6343e-27	1.7333e-19	3.6352e-14
4039	1.6789e-10	2.1355e-17	4.5275e-19	2.2757e-29	1.3047e-29	3.1881e-29	1.5676e-27	1.6501e-19	3.4606e-14
4040	1.6706e-10	2.1126e-17	4.4701e-19	2.2186e-29	1.2682e-29	3.0703e-29	1.5036e-27	1.5708e-19	3.2944e-14
4041	1.6622e-10	2.09e-17	4.4134e-19	2.163e-29	1.2328e-29	2.9568e-29	1.4423e-27	1.4954e-19	3.1362e-14
4042	1.6539e-10	2.0676e-17	4.3574e-19	2.1087e-29	1.1983e-29	2.8475e-29	1.3834e-27	1.4236e-19	2.9855e-14
4043	1.6457e-10	2.0454e-17	4.3021e-19	2.0558e-29	1.1648e-29	2.7423e-29	1.327e-27	1.3552e-19	2.8422e-14
4044	1.6375e-10	2.0235e-17	4.2475e-19	2.0043e-29	1.1323e-29	2.641e-29	1.2728e-27	1.2901e-19	2.7057e-14
4045	1.6293e-10	2.0018e-17	4.1937e-19	1.954e-29	1.1006e-29	2.5434e-29	1.2209e-27	1.2281e-19	2.5757e-14
4046	1.6212e-10	1.9803e-17	4.1405e-19	1.905e-29	1.0699e-29	2.4494e-29	1.1711e-27	1.1692e-19	2.452e-14
4047	1.6131e-10	1.9591e-17	4.088e-19	1.8573e-29	1.04e-29	2.3589e-29	1.1233e-27	1.113e-19	2.3343e-14
4048	1.605e-10	1.9381e-17	4.0361e-19	1.8107e-29	1.0109e-29	2.2717e-29	1.0775e-27	1.0596e-19	2.2221e-14
4049	1.597e-10	1.9173e-17	3.9849e-19	1.7653e-29	9.8268e-30	2.1878e-29	1.0335e-27	1.0087e-19	2.1154e-14
4050	1.589e-10	1.8967e-17	3.9344e-19	1.721e-29	9.5522e-30	2.1069e-29	9.9135e-28	9.6022e-20	2.0138e-14
4051	1.5811e-10	1.8764e-17	3.8844e-19	1.6779e-29	9.2852e-30	2.0291e-29	9.509e-28	9.141e-20	1.9171e-14
4052	1.5732e-10	1.8563e-17	3.8352e-19	1.6358e-29	9.0258e-30	1.9541e-29	9.121e-28	8.702e-20	1.825e-14
4053	1.5654e-10	1.8364e-17	3.7865e-19	1.5948e-29	8.7735e-30	1.8819e-29	8.7488e-28	8.284e-20	1.7374e-14
4054	1.5576e-10	1.8167e-17	3.7385e-19	1.5548e-29	8.5284e-30	1.8123e-29	8.3919e-28	7.8861e-20	1.6539e-14
4055	1.5498e-10	1.7972e-17	3.6911e-19	1.5158e-29	8.2901e-30	1.7454e-29	8.0495e-28	7.5074e-20	1.5745e-14
4056	1.5421e-10	1.7779e-17	3.6442e-19	1.4778e-29	8.0584e-30	1.6809e-29	7.721e-28	7.1468e-20	1.4989e-14
4057	1.5344e-10	1.7589e-17	3.598e-19	1.4407e-29	7.8332e-30	1.6187e-29	7.406e-28	6.8036e-20	1.4269e-14
4058	1.5267e-10	1.74e-17	3.5524e-19	1.4046e-29	7.6143e-30	1.5589e-29	7.1038e-28	6.4768e-20	1.3584e-14
4059	1.5191e-10	1.7213e-17	3.5073e-19	1.3694e-29	7.4015e-30	1.5013e-29	6.814e-28	6.1657e-20	1.2931e-14
4060	1.5115e-10	1.7029e-17	3.4628e-19	1.335e-29	7.1947e-30	1.4458e-29	6.536e-28	5.8696e-20	1.231e-14
4061	1.504e-10	1.6846e-17	3.4189e-19	1.3016e-29	6.9937e-30	1.3924e-29	6.2693e-28	5.5877e-20	1.1719e-14
4062	1.4965e-10	1.6666e-17	3.3755e-19	1.2689e-29	6.7982e-30	1.341e-29	6.0135e-28	5.3193e-20	1.1156e-14
4063	1.489e-10	1.6487e-17	3.3327e-19	1.2371e-29	6.6082e-30	1.2914e-29	5.7681e-28	5.0638e-20	1.062e-14
4064	1.4816e-10	1.631e-17	3.2904e-19	1.2061e-29	6.4236e-30	1.2437e-29	5.5328e-28	4.8206e-20	1.011e-14
4065	1.4742e-10	1.6135e-17	3.2487e-19	1.1758e-29	6.2441e-30	1.1977e-29	5.307e-28	4.5891e-20	9.6247e-15
4066	1.4668e-10	1.5962e-17	3.2075e-19	1.1464e-29	6.0696e-30	1.1535e-29	5.0905e-28	4.3687e-20	9.1624e-15
4067	1.4595e-10	1.5791e-17	3.1668e-19	1.1176e-29	5.9e-30	1.1108e-29	4.8828e-28	4.1589e-20	8.7224e-15
4068	1.4522e-10	1.5622e-17	3.1266e-19	1.0896e-29	5.7351e-30	1.0698e-29	4.6836e-28	3.9591e-20	8.3034e-15
4069	1.445e-10	1.5454e-17	3.087e-19	1.0623e-29	5.5749e-30	1.0303e-29	4.4925e-28	3.769e-20	7.9046e-15
4070	1.4378e-10	1.5288e-17	3.0478e-19	1.0356e-29	5.4191e-30	9.9218e-30	4.3092e-28	3.5879e-20	7.525e-15
4071	1.4306e-10	1.5124e-17	3.0092e-19	1.0097e-29	5.2676e-30	9.5552e-30	4.1334e-28	3.4156e-20	7.1636e-15
4072	1.4234e-10	1.4962e-17	2.971e-19	9.8435e-30	5.1204e-30	9.2021e-30	3.9647e-28	3.2516e-20	6.8195e-15
4073	1.4163e-10	1.4802e-17	2.9333e-19	9.5966e-30	4.9773e-30	8.862e-30	3.8029e-28	3.0954e-20	6.492e-15
4074	1.4093e-10	1.4643e-17	2.8961e-19	9.356e-30	4.8383e-30	8.5346e-30	3.6478e-28	2.9467e-20	6.1802e-15
4075	1.4022e-10	1.4486e-17	2.8594e-19	9.1214e-30	4.7031e-30	8.2192e-30	3.4989e-28	2.8052e-20	5.8834e-15
4076	1.3952e-10	1.4331e-17	2.8231e-19	8.8927e-30	4.5716e-30	7.9154e-30	3.3562e-28	2.6705e-20	5.6008e-15
4077	1.3883e-10	1.4177e-17	2.7873e-19	8.6697e-30	4.4439e-30	7.6229e-30	3.2192e-28	2.5422e-20	5.3318e-15
4078	1.3814e-10	1.4025e-17	2.7519e-19	8.4523e-30	4.3197e-30	7.3412e-30	3.0879e-28	2.4201e-20	5.0757e-15
4079	1.3745e-10	1.3875e-17	2.717e-19	8.2403e-30	4.199e-30	7.07e-30	2.9619e-28	2.3039e-20	4.832e-15
4080	1.3676e-10	1.3726e-17	2.6825e-19	8.0337e-30	4.0817e-30	6.8087e-30	2.8411e-28	2.1932e-20	4.5999e-15
4081	1.3608e-10	1.3579e-17	2.6485e-19	7.8323e-30	3.9676e-30	6.5571e-30	2.7251e-28	2.0879e-20	4.379e-15
4082	1.354e-10	1.3433e-17	2.6149e-19	7.6359e-30	3.8567e-30	6.3148e-30	2.6139e-28	1.9876e-20	4.1686e-15
4083	1.3472e-10	1.3289e-17	2.5818e-19	7.4444e-30	3.7489e-30	6.0814e-30	2.5073e-28	1.8922e-20	3.9684e-15
4084	1.3405e-10	1.3147e-17	2.549e-19	7.2577e-30	3.6442e-30	5.8567e-30	2.405e-28	1.8013e-20	3.7778e-15
4085	1.3338e-10	1.3006e-17	2.5167e-19	7.0757e-30	3.5424e-30	5.6403e-30	2.3069e-28	1.7148e-20	3.5964e-15
4086	1.3272e-10	1.2866e-17	2.4847e-19	6.8983e-30	3.4434e-30	5.4319e-30	2.2127e-28	1.6324e-20	3.4237e-15
4087	1.3205e-10	1.2728e-17	2.4532e-19	6.7253e-30	3.3471e-30	5.2311e-30	2.1225e-28	1.554e-20	3.2592e-15
4088	1.314e-10	1.2592e-17	2.4221e-19	6.5567e-30	3.2536e-30	5.0378e-30	2.0359e-28	1.4794e-20	3.1027e-15
4089	1.3074e-10	1.2457e-17	2.3914e-19	6.3923e-30	3.1627e-30	4.8517e-30	1.9528e-28	1.4083e-20	2.9537e-15
4090	1.3009e-10	1.2323e-17	2.3611e-19	6.232e-30	3.0743e-30	4.6724e-30	1.8731e-28	1.3407e-20	2.8118e-15
4091	1.2944e-10	1.2191e-17	2.3311e-19	6.0757e-30	2.9884e-30	4.4997e-30	1.7967e-28	1.2763e-20	2.6768e-15
4092	1.2879e-10	1.206e-17	2.3015e-19	5.9234e-30	2.9049e-30	4.3334e-30	1.7234e-28	1.215e-20	2.5482e-15
4093	1.2815e-10	1.1931e-17	2.2723e-19	5.7748e-30	2.8237e-30	4.1733e-30	1.6531e-28	1.1566e-20	2.4258e-15
4094	1.2751e-10	1.1803e-17	2.2435e-19	5.63e-30	2.7448e-30	4.0191e-30	1.5856e-28	1.1011e-20	2.3093e-15
4095	1.2687e-10	1.1676e-17	2.2151e-19	5.4889e-30	2.6681e-30	3.8706e-30	1.5209e-28	1.0482e-20	2.1984e-15
4096	1.2624e-10	1.1551e-17	2.187e-19	5.3512e-30	2.5935e-30	3.7275e-30	1.4589e-28	9.9785e-21	2.0928e-15
4097	1.2561e-10	1.1427e-17	2.1592e-19	5.217e-30	2.5211e-30	3.5898e-30	1.3993e-28	9.4993e-21	1.9923e-15
4098	1.2498e-10	1.1305e-17	2.1318e-19	5.0862e-30	2.4506e-30	3.4571e-30	1.3422e-28	9.043e-21	1.8966e-15
4099	1.2436e-10	1.1184e-17	2.1048e-19	4.9587e-30	2.3821e-30	3.3294e-30	1.2875e-28	8.6087e-21	1.8055e-15
4100	1.2374e-10	1.1064e-17	2.0781e-19	4.8343e-30	2.3156e-30	3.2063e-30	1.2349e-28	8.1952e-21	1.7188e-15
4101	1.2312e-10	1.0945e-17	2.0517e-19	4.7131e-30	2.2509e-30	3.0879e-30	1.1846e-28	7.8016e-21	1.6362e-15
4102	1.2251e-10	1.0828e-17	2.0257e-19	4.5949e-30	2.188e-30	2.9737e-30	1.1362e-28	7.4269e-21	1.5577e-15
4103	1.219e-10	1.0712e-17	2e-19	4.4797e-30	2.1268e-30	2.8639e-30	1.0899e-28	7.0702e-21	1.4828e-15
4104	1.2129e-10	1.0597e-17	1.9746e-19	4.3674e-30	2.0674e-30	2.758e-30	1.0454e-28	6.7306e-21	1.4116e-15
4105	1.2068e-10	1.0483e-17	1.9496e-19	4.2579e-30	2.0096e-30	2.6561e-30	1.0027e-28	6.4074e-21	1.3438e-15
4106	1.2008e-10	1.0371e-17	1.9249e-19	4.1511e-30	1.9535e-30	2.558e-30	9.6183e-29	6.0996e-21	1.2793e-15
4107	1.1948e-10	1.0259e-17	1.9004e-19	4.047e-30	1.8989e-30	2.4634e-30	9.2259e-29	5.8067e-21	1.2178e-15
4108	1.1889e-10	1.0149e-17	1.8763e-19	3.9455e-30	1.8458e-30	2.3724e-30	8.8495e-29	5.5278e-21	1.1594e-15
4109	1.1829e-10	1.0041e-17	1.8525e-19	3.8466e-30	1.7942e-30	2.2847e-30	8.4884e-29	5.2623e-21	1.1037e-15
4110	1.177e-10	9.933e-18	1.829e-19	3.7501e-30	1.7441e-30	2.2003e-30	8.142e-29	5.0096e-21	1.0507e-15
4111	1.1711e-10	9.8265e-18	1.8058e-19	3.6561e-30	1.6954e-30	2.119e-30	7.8098e-29	4.769e-21	1.0002e-15
4112	1.1653e-10	9.7211e-18	1.7829e-19	3.5644e-30	1.648e-30	2.0407e-30	7.4912e-29	4.5399e-21	9.5216e-16
4113	1.1595e-10	9.6169e-18	1.7603e-19	3.475e-30	1.6019e-30	1.9653e-30	7.1855e-29	4.3219e-21	9.0643e-16
4114	1.1537e-10	9.5137e-18	1.738e-19	3.3879e-30	1.5572e-30	1.8927e-30	6.8923e-29	4.1143e-21	8.629e-16
4115	1.1479e-10	9.4117e-18	1.7159e-19	3.3029e-30	1.5137e-30	1.8227e-30	6.6111e-29	3.9167e-21	8.2145e-16
4116	1.1422e-10	9.3108e-18	1.6942e-19	3.2201e-30	1.4714e-30	1.7554e-30	6.3414e-29	3.7286e-21	7.82e-16
4117	1.1365e-10	9.211e-18	1.6727e-19	3.1394e-30	1.4302e-30	1.6905e-30	6.0826e-29	3.5495e-21	7.4444e-16
4118	1.1308e-10	9.1122e-18	1.6515e-19	3.0607e-30	1.3903e-30	1.628e-30	5.8345e-29	3.379e-21	7.0869e-16
4119	1.1252e-10	9.0145e-18	1.6305e-19	2.9839e-30	1.3514e-30	1.5679e-30	5.5964e-29	3.2167e-21	6.7465e-16
4120	1.1196e-10	8.9178e-18	1.6098e-19	2.9091e-30	1.3137e-30	1.5099e-30	5.3681e-29	3.0622e-21	6.4225e-16
4121	1.114e-10	8.8222e-18	1.5894e-19	2.8361e-30	1.2769e-30	1.4541e-30	5.149e-29	2.9152e-21	6.114e-16
4122	1.1084e-10	8.7276e-18	1.5692e-19	2.765e-30	1.2413e-30	1.4004e-30	4.939e-29	2.7751e-21	5.8203e-16
4123	1.1029e-10	8.634e-18	1.5493e-19	2.6957e-30	1.2066e-30	1.3486e-30	4.7374e-29	2.6419e-21	5.5408e-16
4124	1.0974e-10	8.5414e-18	1.5297e-19	2.6281e-30	1.1729e-30	1.2988e-30	4.5441e-29	2.515e-21	5.2747e-16
4125	1.0919e-10	8.4498e-18	1.5103e-19	2.5622e-30	1.1401e-30	1.2508e-30	4.3587e-29	2.3942e-21	5.0213e-16
4126	1.0865e-10	8.3592e-18	1.4911e-19	2.4979e-30	1.1082e-30	1.2046e-30	4.1809e-29	2.2792e-21	4.7802e-16
4127	1.0811e-10	8.2696e-18	1.4722e-19	2.4353e-30	1.0773e-30	1.1601e-30	4.0103e-29	2.1697e-21	4.5506e-16
4128	1.0757e-10	8.1809e-18	1.4535e-19	2.3742e-30	1.0472e-30	1.1172e-30	3.8467e-29	2.0655e-21	4.332e-16
4129	1.0703e-10	8.0932e-18	1.4351e-19	2.3147e-30	1.0179e-30	1.0759e-30	3.6897e-29	1.9663e-21	4.124e-16
4130	1.065e-10	8.0064e-18	1.4169e-19	2.2567e-30	9.8945e-31	1.0362e-30	3.5392e-29	1.8719e-21	3.9259e-16
4131	1.0596e-10	7.9206e-18	1.3989e-19	2.2001e-30	9.618e-31	9.9787e-31	3.3948e-29	1.782e-21	3.7373e-16
4132	1.0544e-10	7.8356e-18	1.3812e-19	2.1449e-30	9.3492e-31	9.61e-31	3.2563e-29	1.6964e-21	3.5578e-16
4133	1.0491e-10	7.7516e-18	1.3637e-19	2.0911e-30	9.088e-31	9.2548e-31	3.1234e-29	1.6149e-21	3.387e-16
4134	1.0439e-10	7.6685e-18	1.3464e-19	2.0387e-30	8.834e-31	8.9128e-31	2.996e-29	1.5373e-21	3.2243e-16
4135	1.0386e-10	7.5863e-18	1.3293e-19	1.9876e-30	8.5871e-31	8.5835e-31	2.8737e-29	1.4635e-21	3.0694e-16
4136	1.0335e-10	7.5049e-18	1.3124e-19	1.9377e-30	8.3472e-31	8.2663e-31	2.7565e-29	1.3932e-21	2.922e-16
4137	1.0283e-10	7.4244e-18	1.2958e-19	1.8891e-30	8.1139e-31	7.9608e-31	2.644e-29	1.3263e-21	2.7817e-16
4138	1.0232e-10	7.3448e-18	1.2793e-19	1.8418e-30	7.8872e-31	7.6666e-31	2.5361e-29	1.2626e-21	2.6481e-16
4139	1.0181e-10	7.2661e-18	1.2631e-19	1.7956e-30	7.6668e-31	7.3833e-31	2.4326e-29	1.202e-21	2.5209e-16
4140	1.013e-10	7.1881e-18	1.2471e-19	1.7506e-30	7.4525e-31	7.1105e-31	2.3334e-29	1.1442e-21	2.3998e-16
4141	1.0079e-10	7.1111e-18	1.2313e-19	1.7067e-30	7.2443e-31	6.8477e-31	2.2382e-29	1.0893e-21	2.2846e-16
4142	1.0029e-10	7.0348e-18	1.2156e-19	1.6639e-30	7.0418e-31	6.5947e-31	2.1469e-29	1.037e-21	2.1748e-16
4143	9.979e-11	6.9594e-18	1.2002e-19	1.6221e-30	6.8451e-31	6.351e-31	2.0593e-29	9.8716e-22	2.0704e-16
4144	9.9292e-11	6.8848e-18	1.185e-19	1.5815e-30	6.6538e-31	6.1163e-31	1.9752e-29	9.3975e-22	1.9709e-16
4145	9.8797e-11	6.8109e-18	1.17e-19	1.5418e-30	6.4679e-31	5.8903e-31	1.8947e-29	8.9461e-22	1.8763e-16
4146	9.8304e-11	6.7379e-18	1.1551e-19	1.5032e-30	6.2871e-31	5.6726e-31	1.8173e-29	8.5164e-22	1.7862e-16
4147	9.7813e-11	6.6656e-18	1.1405e-19	1.4655e-30	6.1114e-31	5.463e-31	1.7432e-29	8.1074e-22	1.7004e-16
4148	9.7325e-11	6.5942e-18	1.126e-19	1.4287e-30	5.9406e-31	5.2611e-31	1.6721e-29	7.718e-22	1.6187e-16
4149	9.684e-11	6.5235e-18	1.1117e-19	1.3929e-30	5.7746e-31	5.0667e-31	1.6038e-29	7.3473e-22	1.541e-16
4150	9.6356e-11	6.4535e-18	1.0976e-19	1.358e-30	5.6133e-31	4.8795e-31	1.5384e-29	6.9944e-22	1.467e-16
4151	9.5876e-11	6.3843e-18	1.0837e-19	1.3239e-30	5.4564e-31	4.6992e-31	1.4756e-29	6.6585e-22	1.3965e-16
4152	9.5397e-11	6.3158e-18	1.07e-19	1.2907e-30	5.3039e-31	4.5255e-31	1.4154e-29	6.3387e-22	1.3294e-16
4153	9.4921e-11	6.2481e-18	1.0564e-19	1.2583e-30	5.1557e-31	4.3583e-31	1.3577e-29	6.0343e-22	1.2656e-16
4154	9.4447e-11	6.1811e-18	1.043e-19	1.2268e-30	5.0116e-31	4.1972e-31	1.3023e-29	5.7445e-22	1.2048e-16
4155	9.3976e-11	6.1148e-18	1.0298e-19	1.196e-30	4.8716e-31	4.0421e-31	1.2491e-29	5.4686e-22	1.1469e-16
4156	9.3507e-11	6.0493e-18	1.0167e-19	1.166e-30	4.7355e-31	3.8927e-31	1.1982e-29	5.2059e-22	1.0918e-16
4157	9.3041e-11	5.9844e-18	1.0038e-19	1.1368e-30	4.6031e-31	3.7489e-31	1.1493e-29	4.9559e-22	1.0394e-16
4158	9.2576e-11	5.9202e-18	9.9106e-20	1.1083e-30	4.4745e-31	3.6104e-31	1.1024e-29	4.7178e-22	9.8948e-17
4159	9.2114e-11	5.8568e-18	9.7849e-20	1.0805e-30	4.3495e-31	3.4769e-31	1.0574e-29	4.4913e-22	9.4195e-17
4160	9.1655e-11	5.794e-18	9.6608e-20	1.0534e-30	4.2279e-31	3.3485e-31	1.0143e-29	4.2755e-22	8.9671e-17
4161	9.1197e-11	5.7318e-18	9.5382e-20	1.027e-30	4.1098e-31	3.2247e-31	9.7289e-30	4.0702e-22	8.5365e-17
4162	9.0742e-11	5.6704e-18	9.4172e-20	1.0012e-30	3.9949e-31	3.1056e-31	9.332e-30	3.8747e-22	8.1265e-17
4163	9.029e-11	5.6096e-18	9.2978e-20	9.7613e-31	3.8833e-31	2.9908e-31	8.9512e-30	3.6886e-22	7.7362e-17
4164	8.9839e-11	5.5494e-18	9.1798e-20	9.5166e-31	3.7748e-31	2.8803e-31	8.586e-30	3.5115e-22	7.3646e-17
4165	8.9391e-11	5.4899e-18	9.0634e-20	9.2779e-31	3.6693e-31	2.7738e-31	8.2357e-30	3.3428e-22	7.0109e-17
4166	8.8945e-11	5.431e-18	8.9484e-20	9.0453e-31	3.5668e-31	2.6713e-31	7.8996e-30	3.1823e-22	6.6742e-17
4167	8.8501e-11	5.3728e-18	8.8349e-20	8.8185e-31	3.4671e-31	2.5726e-31	7.5773e-30	3.0294e-22	6.3536e-17
4168	8.8059e-11	5.3152e-18	8.7229e-20	8.5973e-31	3.3702e-31	2.4776e-31	7.2682e-30	2.8839e-22	6.0485e-17
4169	8.762e-11	5.2582e-18	8.6122e-20	8.3818e-31	3.276e-31	2.386e-31	6.9716e-30	2.7454e-22	5.758e-17
4170	8.7183e-11	5.2018e-18	8.503e-20	8.1716e-31	3.1845e-31	2.2978e-31	6.6872e-30	2.6135e-22	5.4814e-17
4171	8.6747e-11	5.146e-18	8.3951e-20	7.9667e-31	3.0955e-31	2.2129e-31	6.4143e-30	2.488e-22	5.2181e-17
4172	8.6315e-11	5.0908e-18	8.2886e-20	7.7669e-31	3.009e-31	2.1311e-31	6.1526e-30	2.3685e-22	4.9675e-17
4173	8.5884e-11	5.0363e-18	8.1835e-20	7.5722e-31	2.9249e-31	2.0524e-31	5.9016e-30	2.2548e-22	4.7289e-17
4174	8.5455e-11	4.9823e-18	8.0797e-20	7.3823e-31	2.8432e-31	1.9765e-31	5.6608e-30	2.1465e-22	4.5018e-17
4175	8.5029e-11	4.9288e-18	7.9772e-20	7.1972e-31	2.7637e-31	1.9035e-31	5.4298e-30	2.0434e-22	4.2856e-17
4176	8.4605e-11	4.876e-18	7.876e-20	7.0167e-31	2.6865e-31	1.8332e-31	5.2083e-30	1.9452e-22	4.0798e-17
4177	8.4182e-11	4.8237e-18	7.7761e-20	6.8407e-31	2.6114e-31	1.7654e-31	4.9957e-30	1.8518e-22	3.8838e-17
4178	8.3762e-11	4.772e-18	7.6774e-20	6.6692e-31	2.5384e-31	1.7002e-31	4.7919e-30	1.7629e-22	3.6973e-17
4179	8.3344e-11	4.7208e-18	7.5801e-20	6.502e-31	2.4675e-31	1.6374e-31	4.5964e-30	1.6782e-22	3.5197e-17
4180	8.2929e-11	4.6702e-18	7.4839e-20	6.3389e-31	2.3986e-31	1.5768e-31	4.4089e-30	1.5976e-22	3.3507e-17
4181	8.2515e-11	4.6201e-18	7.389e-20	6.18e-31	2.3315e-31	1.5186e-31	4.229e-30	1.5209e-22	3.1897e-17
4182	8.2103e-11	4.5706e-18	7.2952e-20	6.025e-31	2.2664e-31	1.4625e-31	4.0564e-30	1.4478e-22	3.0365e-17
4183	8.1693e-11	4.5215e-18	7.2027e-20	5.8739e-31	2.203e-31	1.4084e-31	3.8909e-30	1.3783e-22	2.8907e-17
4184	8.1286e-11	4.4731e-18	7.1113e-20	5.7266e-31	2.1415e-31	1.3564e-31	3.7322e-30	1.3121e-22	2.7519e-17
4185	8.088e-11	4.4251e-18	7.0211e-20	5.583e-31	2.0816e-31	1.3063e-31	3.5799e-30	1.2491e-22	2.6197e-17
4186	8.0476e-11	4.3776e-18	6.9321e-20	5.443e-31	2.0235e-31	1.258e-31	3.4338e-30	1.1891e-22	2.4939e-17
4187	8.0075e-11	4.3307e-18	6.8441e-20	5.3066e-31	1.9669e-31	1.2115e-31	3.2937e-30	1.132e-22	2.3741e-17
4188	7.9675e-11	4.2843e-18	6.7573e-20	5.1735e-31	1.912e-31	1.1667e-31	3.1593e-30	1.0776e-22	2.2601e-17
4189	7.9278e-11	4.2383e-18	6.6716e-20	5.0438e-31	1.8585e-31	1.1236e-31	3.0304e-30	1.0258e-22	2.1515e-17
4190	7.8882e-11	4.1929e-18	6.587e-20	4.9173e-31	1.8066e-31	1.0821e-31	2.9068e-30	9.7658e-23	2.0482e-17
4191	7.8488e-11	4.1479e-18	6.5034e-20	4.794e-31	1.7561e-31	1.0421e-31	2.7882e-30	9.2967e-23	1.9498e-17
4192	7.8097e-11	4.1034e-18	6.4209e-20	4.6738e-31	1.707e-31	1.0036e-31	2.6744e-30	8.8502e-23	1.8562e-17
4193	7.7707e-11	4.0594e-18	6.3395e-20	4.5566e-31	1.6593e-31	9.6651e-32	2.5653e-30	8.4252e-23	1.767e-17
4194	7.7319e-11	4.0159e-18	6.2591e-20	4.4423e-31	1.613e-31	9.3079e-32	2.4606e-30	8.0205e-23	1.6821e-17
4195	7.6934e-11	3.9728e-18	6.1797e-20	4.3309e-31	1.5679e-31	8.9639e-32	2.3602e-30	7.6353e-23	1.6014e-17
4196	7.655e-11	3.9302e-18	6.1013e-20	4.2223e-31	1.5241e-31	8.6327e-32	2.2639e-30	7.2686e-23	1.5244e-17
4197	7.6168e-11	3.8881e-18	6.0239e-20	4.1165e-31	1.4815e-31	8.3137e-32	2.1715e-30	6.9195e-23	1.4512e-17
4198	7.5788e-11	3.8464e-18	5.9475e-20	4.0132e-31	1.4401e-31	8.0065e-32	2.0829e-30	6.5871e-23	1.3815e-17
4199	7.5409e-11	3.8052e-18	5.872e-20	3.9126e-31	1.3999e-31	7.7106e-32	1.998e-30	6.2708e-23	1.3152e-17
4200	7.5033e-11	3.7644e-18	5.7976e-20	3.8145e-31	1.3607e-31	7.4257e-32	1.9164e-30	5.9696e-23	1.252e-17
4201	7.4659e-11	3.724e-18	5.724e-20	3.7188e-31	1.3227e-31	7.1513e-32	1.8382e-30	5.6829e-23	1.1919e-17
4202	7.4286e-11	3.6841e-18	5.6514e-20	3.6256e-31	1.2857e-31	6.887e-32	1.7632e-30	5.4099e-23	1.1346e-17
4203	7.3915e-11	3.6446e-18	5.5797e-20	3.5347e-31	1.2498e-31	6.6325e-32	1.6913e-30	5.1501e-23	1.0801e-17
4204	7.3547e-11	3.6055e-18	5.5089e-20	3.446e-31	1.2149e-31	6.3874e-32	1.6223e-30	4.9028e-23	1.0283e-17
4205	7.318e-11	3.5668e-18	5.4391e-20	3.3596e-31	1.1809e-31	6.1514e-32	1.5561e-30	4.6673e-23	9.7887e-18
4206	7.2814e-11	3.5286e-18	5.3701e-20	3.2754e-31	1.1479e-31	5.9241e-32	1.4926e-30	4.4431e-23	9.3186e-18
4207	7.2451e-11	3.4907e-18	5.3019e-20	3.1933e-31	1.1159e-31	5.7051e-32	1.4317e-30	4.2297e-23	8.871e-18
4208	7.209e-11	3.4533e-18	5.2347e-20	3.1132e-31	1.0847e-31	5.4943e-32	1.3733e-30	4.0266e-23	8.4449e-18
4209	7.173e-11	3.4163e-18	5.1683e-20	3.0351e-31	1.0544e-31	5.2913e-32	1.3173e-30	3.8332e-23	8.0393e-18
4210	7.1372e-11	3.3796e-18	5.1027e-20	2.959e-31	1.0249e-31	5.0957e-32	1.2635e-30	3.6491e-23	7.6532e-18
4211	7.1016e-11	3.3434e-18	5.038e-20	2.8848e-31	9.9627e-32	4.9074e-32	1.212e-30	3.4738e-23	7.2856e-18
4212	7.0661e-11	3.3076e-18	4.9741e-20	2.8125e-31	9.6843e-32	4.7261e-32	1.1625e-30	3.307e-23	6.9357e-18
4213	7.0309e-11	3.2721e-18	4.911e-20	2.7419e-31	9.4136e-32	4.5514e-32	1.1151e-30	3.1481e-23	6.6026e-18
4214	6.9958e-11	3.237e-18	4.8487e-20	2.6732e-31	9.1506e-32	4.3833e-32	1.0696e-30	2.9969e-23	6.2855e-18
4215	6.9609e-11	3.2023e-18	4.7872e-20	2.6062e-31	8.8949e-32	4.2213e-32	1.0259e-30	2.853e-23	5.9836e-18
4216	6.9261e-11	3.1679e-18	4.7265e-20	2.5408e-31	8.6463e-32	4.0653e-32	9.8408e-31	2.716e-23	5.6962e-18
4217	6.8916e-11	3.134e-18	4.6665e-20	2.4771e-31	8.4047e-32	3.9151e-32	9.4393e-31	2.5855e-23	5.4226e-18
4218	6.8572e-11	3.1004e-18	4.6073e-20	2.415e-31	8.1698e-32	3.7704e-32	9.0541e-31	2.4614e-23	5.1622e-18
4219	6.823e-11	3.0671e-18	4.5489e-20	2.3544e-31	7.9415e-32	3.6311e-32	8.6847e-31	2.3431e-23	4.9143e-18
4220	6.7889e-11	3.0342e-18	4.4912e-20	2.2954e-31	7.7196e-32	3.4969e-32	8.3304e-31	2.2306e-23	4.6782e-18
4221	6.7551e-11	3.0017e-18	4.4342e-20	2.2378e-31	7.5039e-32	3.3677e-32	7.9905e-31	2.1235e-23	4.4535e-18
4222	6.7213e-11	2.9695e-18	4.378e-20	2.1817e-31	7.2942e-32	3.2432e-32	7.6645e-31	2.0215e-23	4.2396e-18
4223	6.6878e-11	2.9377e-18	4.3224e-20	2.127e-31	7.0904e-32	3.1234e-32	7.3517e-31	1.9244e-23	4.036e-18
4224	6.6544e-11	2.9062e-18	4.2676e-20	2.0737e-31	6.8922e-32	3.0079e-32	7.0518e-31	1.832e-23	3.8422e-18
4225	6.6212e-11	2.875e-18	4.2135e-20	2.0217e-31	6.6996e-32	2.8968e-32	6.7641e-31	1.744e-23	3.6576e-18
4226	6.5882e-11	2.8442e-18	4.16e-20	1.971e-31	6.5124e-32	2.7897e-32	6.4881e-31	1.6602e-23	3.482e-18
4227	6.5553e-11	2.8137e-18	4.1073e-20	1.9216e-31	6.3304e-32	2.6867e-32	6.2233e-31	1.5805e-23	3.3147e-18
4228	6.5226e-11	2.7835e-18	4.0552e-20	1.8734e-31	6.1535e-32	2.5874e-32	5.9694e-31	1.5046e-23	3.1555e-18
4229	6.4901e-11	2.7537e-18	4.0037e-20	1.8264e-31	5.9816e-32	2.4918e-32	5.7259e-31	1.4323e-23	3.004e-18
4230	6.4577e-11	2.7241e-18	3.9529e-20	1.7806e-31	5.8144e-32	2.3997e-32	5.4922e-31	1.3635e-23	2.8597e-18
4231	6.4254e-11	2.6949e-18	3.9028e-20	1.736e-31	5.6519e-32	2.311e-32	5.2681e-31	1.298e-23	2.7223e-18
4232	6.3934e-11	2.666e-18	3.8533e-20	1.6924e-31	5.494e-32	2.2256e-32	5.0532e-31	1.2357e-23	2.5916e-18
4233	6.3615e-11	2.6374e-18	3.8044e-20	1.65e-31	5.3405e-32	2.1434e-32	4.847e-31	1.1763e-23	2.4671e-18
4234	6.3297e-11	2.6092e-18	3.7561e-20	1.6086e-31	5.1912e-32	2.0642e-32	4.6493e-31	1.1198e-23	2.3486e-18
4235	6.2982e-11	2.5812e-18	3.7085e-20	1.5683e-31	5.0462e-32	1.9879e-32	4.4596e-31	1.0661e-23	2.2358e-18
4236	6.2667e-11	2.5535e-18	3.6615e-20	1.5289e-31	4.9052e-32	1.9144e-32	4.2776e-31	1.0149e-23	2.1284e-18
4237	6.2355e-11	2.5261e-18	3.615e-20	1.4906e-31	4.7681e-32	1.8437e-32	4.1031e-31	9.6611e-24	2.0262e-18
4238	6.2043e-11	2.499e-18	3.5692e-20	1.4532e-31	4.6349e-32	1.7755e-32	3.9357e-31	9.1971e-24	1.9289e-18
4239	6.1734e-11	2.4722e-18	3.5239e-20	1.4168e-31	4.5053e-32	1.7099e-32	3.7751e-31	8.7554e-24	1.8363e-18
4240	6.1426e-11	2.4457e-18	3.4792e-20	1.3813e-31	4.3794e-32	1.6467e-32	3.621e-31	8.3349e-24	1.7481e-18
4241	6.1119e-11	2.4195e-18	3.435e-20	1.3466e-31	4.2571e-32	1.5859e-32	3.4733e-31	7.9345e-24	1.6641e-18
4242	6.0814e-11	2.3936e-18	3.3915e-20	1.3129e-31	4.1381e-32	1.5273e-32	3.3316e-31	7.5535e-24	1.5842e-18
4243	6.0511e-11	2.3679e-18	3.3485e-20	1.2799e-31	4.0225e-32	1.4708e-32	3.1957e-31	7.1907e-24	1.5081e-18
4244	6.0209e-11	2.3425e-18	3.306e-20	1.2478e-31	3.9101e-32	1.4165e-32	3.0653e-31	6.8453e-24	1.4357e-18
4245	5.9908e-11	2.3174e-18	3.264e-20	1.2166e-31	3.8008e-32	1.3641e-32	2.9402e-31	6.5165e-24	1.3667e-18
4246	5.9609e-11	2.2925e-18	3.2226e-20	1.186e-31	3.6946e-32	1.3137e-32	2.8202e-31	6.2036e-24	1.3011e-18
4247	5.9312e-11	2.268e-18	3.1818e-20	1.1563e-31	3.5913e-32	1.2652e-32	2.7052e-31	5.9056e-24	1.2386e-18
4248	5.9016e-11	2.2436e-18	3.1414e-20	1.1273e-31	3.491e-32	1.2184e-32	2.5948e-31	5.622e-24	1.1791e-18
4249	5.8722e-11	2.2196e-18	3.1016e-20	1.099e-31	3.3934e-32	1.1734e-32	2.4889e-31	5.352e-24	1.1225e-18
4250	5.8429e-11	2.1958e-18	3.0622e-20	1.0715e-31	3.2986e-32	1.1301e-32	2.3874e-31	5.0949e-24	1.0686e-18
4251	5.8137e-11	2.1722e-18	3.0234e-20	1.0446e-31	3.2064e-32	1.0883e-32	2.29e-31	4.8502e-24	1.0172e-18
4252	5.7847e-11	2.1489e-18	2.985e-20	1.0184e-31	3.1168e-32	1.0481e-32	2.1965e-31	4.6173e-24	9.6837e-19
4253	5.7558e-11	2.1259e-18	2.9472e-20	9.9289e-32	3.0297e-32	1.0093e-32	2.1069e-31	4.3955e-24	9.2186e-19
4254	5.7271e-11	2.1031e-18	2.9098e-20	9.6799e-32	2.9451e-32	9.7205e-33	2.0209e-31	4.1844e-24	8.7759e-19
4255	5.6985e-11	2.0805e-18	2.8729e-20	9.4372e-32	2.8628e-32	9.3613e-33	1.9385e-31	3.9834e-24	8.3544e-19
4256	5.6701e-11	2.0582e-18	2.8364e-20	9.2005e-32	2.7828e-32	9.0153e-33	1.8594e-31	3.7921e-24	7.9531e-19
4257	5.6418e-11	2.0362e-18	2.8004e-20	8.9698e-32	2.705e-32	8.6822e-33	1.7835e-31	3.61e-24	7.5712e-19
4258	5.6136e-11	2.0143e-18	2.7649e-20	8.7449e-32	2.6294e-32	8.3613e-33	1.7107e-31	3.4366e-24	7.2075e-19
4259	5.5856e-11	1.9927e-18	2.7298e-20	8.5256e-32	2.5559e-32	8.0524e-33	1.6409e-31	3.2715e-24	6.8614e-19
4260	5.5578e-11	1.9714e-18	2.6952e-20	8.3118e-32	2.4845e-32	7.7548e-33	1.574e-31	3.1144e-24	6.5318e-19
4261	5.53e-11	1.9502e-18	2.661e-20	8.1034e-32	2.4151e-32	7.4682e-33	1.5098e-31	2.9648e-24	6.2181e-19
4262	5.5024e-11	1.9293e-18	2.6273e-20	7.9002e-32	2.3476e-32	7.1923e-33	1.4482e-31	2.8224e-24	5.9195e-19
4263	5.475e-11	1.9086e-18	2.5939e-20	7.7021e-32	2.282e-32	6.9265e-33	1.3891e-31	2.6869e-24	5.6351e-19
4264	5.4476e-11	1.8882e-18	2.561e-20	7.509e-32	2.2182e-32	6.6705e-33	1.3324e-31	2.5578e-24	5.3645e-19
4265	5.4205e-11	1.8679e-18	2.5286e-20	7.3207e-32	2.1562e-32	6.424e-33	1.278e-31	2.435e-24	5.1068e-19
4266	5.3934e-11	1.8479e-18	2.4965e-20	7.1371e-32	2.096e-32	6.1866e-33	1.2259e-31	2.318e-24	4.8616e-19
4267	5.3665e-11	1.8281e-18	2.4648e-20	6.9581e-32	2.0374e-32	5.958e-33	1.1759e-31	2.2067e-24	4.6281e-19
4268	5.3397e-11	1.8085e-18	2.4335e-20	6.7837e-32	1.9805e-32	5.7378e-33	1.1279e-31	2.1007e-24	4.4058e-19
4269	5.3131e-11	1.7891e-18	2.4027e-20	6.6136e-32	1.9251e-32	5.5258e-33	1.0819e-31	1.9998e-24	4.1942e-19
4270	5.2866e-11	1.7699e-18	2.3722e-20	6.4477e-32	1.8713e-32	5.3216e-33	1.0377e-31	1.9038e-24	3.9927e-19
4271	5.2602e-11	1.7509e-18	2.3421e-20	6.286e-32	1.819e-32	5.125e-33	9.954e-32	1.8123e-24	3.801e-19
4272	5.2339e-11	1.7321e-18	2.3124e-20	6.1284e-32	1.7682e-32	4.9356e-33	9.5478e-32	1.7253e-24	3.6184e-19
4273	5.2078e-11	1.7136e-18	2.2831e-20	5.9747e-32	1.7188e-32	4.7532e-33	9.1583e-32	1.6424e-24	3.4446e-19
4274	5.1818e-11	1.6952e-18	2.2541e-20	5.8249e-32	1.6708e-32	4.5775e-33	8.7846e-32	1.5635e-24	3.2792e-19
4275	5.156e-11	1.677e-18	2.2255e-20	5.6789e-32	1.6241e-32	4.4084e-33	8.4262e-32	1.4884e-24	3.1217e-19
4276	5.1302e-11	1.659e-18	2.1973e-20	5.5365e-32	1.5787e-32	4.2455e-33	8.0824e-32	1.417e-24	2.9718e-19
4277	5.1046e-11	1.6412e-18	2.1694e-20	5.3976e-32	1.5346e-32	4.0886e-33	7.7526e-32	1.3489e-24	2.829e-19
4278	5.0792e-11	1.6236e-18	2.1419e-20	5.2623e-32	1.4917e-32	3.9375e-33	7.4363e-32	1.2841e-24	2.6932e-19
4279	5.0538e-11	1.6062e-18	2.1147e-20	5.1303e-32	1.45e-32	3.792e-33	7.1329e-32	1.2224e-24	2.5638e-19
4280	5.0286e-11	1.589e-18	2.0879e-20	5.0017e-32	1.4095e-32	3.6519e-33	6.8418e-32	1.1637e-24	2.4407e-19
4281	5.0035e-11	1.572e-18	2.0614e-20	4.8763e-32	1.3701e-32	3.5169e-33	6.5627e-32	1.1078e-24	2.3235e-19
4282	4.9786e-11	1.5551e-18	2.0353e-20	4.754e-32	1.3318e-32	3.387e-33	6.2949e-32	1.0546e-24	2.2119e-19
4283	4.9537e-11	1.5384e-18	2.0094e-20	4.6348e-32	1.2946e-32	3.2618e-33	6.0381e-32	1.004e-24	2.1056e-19
4284	4.929e-11	1.5219e-18	1.984e-20	4.5186e-32	1.2584e-32	3.1413e-33	5.7917e-32	9.5576e-25	2.0045e-19
4285	4.9044e-11	1.5056e-18	1.9588e-20	4.4053e-32	1.2233e-32	3.0252e-33	5.5554e-32	9.0985e-25	1.9082e-19
4286	4.8799e-11	1.4895e-18	1.9339e-20	4.2948e-32	1.1891e-32	2.9134e-33	5.3287e-32	8.6615e-25	1.8166e-19
4287	4.8556e-11	1.4735e-18	1.9094e-20	4.1871e-32	1.1559e-32	2.8057e-33	5.1113e-32	8.2455e-25	1.7293e-19
4288	4.8313e-11	1.4577e-18	1.8852e-20	4.0821e-32	1.1236e-32	2.7021e-33	4.9028e-32	7.8495e-25	1.6463e-19
4289	4.8072e-11	1.4421e-18	1.8613e-20	3.9797e-32	1.0922e-32	2.6022e-33	4.7027e-32	7.4725e-25	1.5672e-19
4290	4.7832e-11	1.4266e-18	1.8377e-20	3.88e-32	1.0616e-32	2.506e-33	4.5108e-32	7.1136e-25	1.4919e-19
4291	4.7594e-11	1.4113e-18	1.8144e-20	3.7827e-32	1.032e-32	2.4134e-33	4.3268e-32	6.772e-25	1.4203e-19
4292	4.7356e-11	1.3962e-18	1.7913e-20	3.6878e-32	1.0031e-32	2.3243e-33	4.1502e-32	6.4467e-25	1.3521e-19
4293	4.712e-11	1.3812e-18	1.7686e-20	3.5953e-32	9.751e-33	2.2384e-33	3.9809e-32	6.1371e-25	1.2871e-19
4294	4.6885e-11	1.3664e-18	1.7462e-20	3.5052e-32	9.4785e-33	2.1556e-33	3.8185e-32	5.8423e-25	1.2253e-19
4295	4.6651e-11	1.3517e-18	1.724e-20	3.4173e-32	9.2136e-33	2.076e-33	3.6627e-32	5.5617e-25	1.1665e-19
4296	4.6418e-11	1.3372e-18	1.7022e-20	3.3316e-32	8.9562e-33	1.9993e-33	3.5132e-32	5.2946e-25	1.1104e-19
4297	4.6186e-11	1.3229e-18	1.6806e-20	3.2481e-32	8.7059e-33	1.9254e-33	3.3699e-32	5.0403e-25	1.0571e-19
4298	4.5956e-11	1.3087e-18	1.6593e-20	3.1666e-32	8.4626e-33	1.8542e-33	3.2324e-32	4.7982e-25	1.0063e-19
4299	4.5727e-11	1.2947e-18	1.6382e-20	3.0872e-32	8.2261e-33	1.7857e-33	3.1005e-32	4.5678e-25	9.5799e-20
4300	4.5498e-11	1.2808e-18	1.6174e-20	3.0098e-32	7.9963e-33	1.7197e-33	2.974e-32	4.3484e-25	9.1198e-20
4301	4.5271e-11	1.2671e-18	1.5969e-20	2.9343e-32	7.7728e-33	1.6562e-33	2.8527e-32	4.1395e-25	8.6818e-20
4302	4.5046e-11	1.2535e-18	1.5767e-20	2.8607e-32	7.5556e-33	1.595e-33	2.7363e-32	3.9407e-25	8.2648e-20
4303	4.4821e-11	1.24e-18	1.5567e-20	2.789e-32	7.3445e-33	1.536e-33	2.6246e-32	3.7515e-25	7.8679e-20
4304	4.4597e-11	1.2267e-18	1.5369e-20	2.7191e-32	7.1392e-33	1.4793e-33	2.5175e-32	3.5713e-25	7.49e-20
4305	4.4375e-11	1.2136e-18	1.5174e-20	2.6509e-32	6.9397e-33	1.4246e-33	2.4148e-32	3.3998e-25	7.1303e-20
4306	4.4153e-11	1.2006e-18	1.4982e-20	2.5844e-32	6.7458e-33	1.372e-33	2.3163e-32	3.2365e-25	6.7878e-20
4307	4.3933e-11	1.1877e-18	1.4792e-20	2.5196e-32	6.5573e-33	1.3213e-33	2.2218e-32	3.081e-25	6.4618e-20
4308	4.3714e-11	1.175e-18	1.4604e-20	2.4564e-32	6.3741e-33	1.2724e-33	2.1311e-32	2.933e-25	6.1514e-20
4309	4.3495e-11	1.1624e-18	1.4419e-20	2.3948e-32	6.1959e-33	1.2254e-33	2.0442e-32	2.7922e-25	5.856e-20
4310	4.3278e-11	1.1499e-18	1.4236e-20	2.3348e-32	6.0228e-33	1.1801e-33	1.9608e-32	2.6581e-25	5.5747e-20
4311	4.3062e-11	1.1376e-18	1.4055e-20	2.2762e-32	5.8545e-33	1.1365e-33	1.8808e-32	2.5304e-25	5.307e-20
4312	4.2848e-11	1.1254e-18	1.3877e-20	2.2192e-32	5.6909e-33	1.0945e-33	1.804e-32	2.4089e-25	5.0521e-20
4313	4.2634e-11	1.1133e-18	1.3701e-20	2.1635e-32	5.5319e-33	1.0541e-33	1.7304e-32	2.2932e-25	4.8094e-20
4314	4.2421e-11	1.1014e-18	1.3527e-20	2.1093e-32	5.3773e-33	1.0151e-33	1.6598e-32	2.183e-25	4.5785e-20
4315	4.2209e-11	1.0896e-18	1.3356e-20	2.0564e-32	5.227e-33	9.7762e-34	1.5921e-32	2.0782e-25	4.3586e-20
4316	4.1999e-11	1.0779e-18	1.3186e-20	2.0048e-32	5.081e-33	9.4149e-34	1.5271e-32	1.9784e-25	4.1492e-20
4317	4.1789e-11	1.0663e-18	1.3019e-20	1.9545e-32	4.939e-33	9.067e-34	1.4648e-32	1.8834e-25	3.9499e-20
4318	4.1581e-11	1.0549e-18	1.2854e-20	1.9055e-32	4.801e-33	8.732e-34	1.4051e-32	1.7929e-25	3.7602e-20
4319	4.1373e-11	1.0436e-18	1.2691e-20	1.8577e-32	4.6668e-33	8.4093e-34	1.3477e-32	1.7068e-25	3.5796e-20
4320	4.1167e-11	1.0324e-18	1.253e-20	1.8112e-32	4.5364e-33	8.0985e-34	1.2927e-32	1.6248e-25	3.4077e-20
4321	4.0961e-11	1.0213e-18	1.2371e-20	1.7657e-32	4.4096e-33	7.7993e-34	1.24e-32	1.5468e-25	3.244e-20
4322	4.0757e-11	1.0104e-18	1.2214e-20	1.7215e-32	4.2864e-33	7.5111e-34	1.1894e-32	1.4725e-25	3.0882e-20
4323	4.0553e-11	9.9953e-19	1.2059e-20	1.6783e-32	4.1666e-33	7.2335e-34	1.1409e-32	1.4018e-25	2.9399e-20
4324	4.0351e-11	9.8881e-19	1.1906e-20	1.6362e-32	4.0502e-33	6.9662e-34	1.0943e-32	1.3344e-25	2.7987e-20
4325	4.015e-11	9.7821e-19	1.1755e-20	1.5952e-32	3.937e-33	6.7088e-34	1.0497e-32	1.2704e-25	2.6643e-20
4326	3.9949e-11	9.6772e-19	1.1606e-20	1.5552e-32	3.827e-33	6.4609e-34	1.0068e-32	1.2093e-25	2.5363e-20
4327	3.975e-11	9.5734e-19	1.1459e-20	1.5162e-32	3.72e-33	6.2221e-34	9.6576e-33	1.1513e-25	2.4145e-20
4328	3.9552e-11	9.4708e-19	1.1313e-20	1.4782e-32	3.6161e-33	5.9922e-34	9.2636e-33	1.096e-25	2.2985e-20
4329	3.9354e-11	9.3692e-19	1.117e-20	1.4411e-32	3.515e-33	5.7707e-34	8.8856e-33	1.0433e-25	2.1881e-20
4330	3.9158e-11	9.2687e-19	1.1028e-20	1.405e-32	3.4168e-33	5.5575e-34	8.5231e-33	9.9322e-26	2.0831e-20
4331	3.8963e-11	9.1693e-19	1.0888e-20	1.3697e-32	3.3213e-33	5.3521e-34	8.1753e-33	9.4551e-26	1.983e-20
4332	3.8768e-11	9.071e-19	1.075e-20	1.3354e-32	3.2285e-33	5.1543e-34	7.8417e-33	9.001e-26	1.8878e-20
4333	3.8575e-11	8.9738e-19	1.0614e-20	1.3019e-32	3.1383e-33	4.9639e-34	7.5218e-33	8.5687e-26	1.7971e-20
4334	3.8382e-11	8.8775e-19	1.0479e-20	1.2693e-32	3.0506e-33	4.7804e-34	7.2149e-33	8.1572e-26	1.7108e-20
4335	3.8191e-11	8.7823e-19	1.0346e-20	1.2374e-32	2.9654e-33	4.6038e-34	6.9205e-33	7.7654e-26	1.6286e-20
4336	3.8e-11	8.6882e-19	1.0215e-20	1.2064e-32	2.8825e-33	4.4337e-34	6.6381e-33	7.3924e-26	1.5504e-20
4337	3.781e-11	8.595e-19	1.0085e-20	1.1762e-32	2.8019e-33	4.2698e-34	6.3673e-33	7.0374e-26	1.4759e-20
4338	3.7622e-11	8.5028e-19	9.9574e-21	1.1467e-32	2.7236e-33	4.112e-34	6.1075e-33	6.6994e-26	1.405e-20
4339	3.7434e-11	8.4117e-19	9.8311e-21	1.1179e-32	2.6475e-33	3.9601e-34	5.8583e-33	6.3776e-26	1.3376e-20
4340	3.7247e-11	8.3215e-19	9.7064e-21	1.0899e-32	2.5736e-33	3.8137e-34	5.6193e-33	6.0713e-26	1.2733e-20
4341	3.7061e-11	8.2322e-19	9.5833e-21	1.0625e-32	2.5016e-33	3.6728e-34	5.39e-33	5.7797e-26	1.2122e-20
4342	3.6876e-11	8.144e-19	9.4617e-21	1.0359e-32	2.4317e-33	3.5371e-34	5.1701e-33	5.5021e-26	1.1539e-20
4343	3.6692e-11	8.0566e-19	9.3417e-21	1.0099e-32	2.3638e-33	3.4064e-34	4.9591e-33	5.2379e-26	1.0985e-20
4344	3.6509e-11	7.9702e-19	9.2232e-21	9.846e-33	2.2977e-33	3.2805e-34	4.7568e-33	4.9863e-26	1.0458e-20
4345	3.6327e-11	7.8848e-19	9.1062e-21	9.5991e-33	2.2335e-33	3.1593e-34	4.5627e-33	4.7468e-26	9.9554e-21
4346	3.6146e-11	7.8002e-19	8.9907e-21	9.3584e-33	2.1711e-33	3.0425e-34	4.3765e-33	4.5188e-26	9.4772e-21
4347	3.5966e-11	7.7166e-19	8.8766e-21	9.1237e-33	2.1104e-33	2.9301e-34	4.198e-33	4.3018e-26	9.022e-21
4348	3.5786e-11	7.6338e-19	8.764e-21	8.895e-33	2.0515e-33	2.8218e-34	4.0267e-33	4.0952e-26	8.5887e-21
4349	3.5607e-11	7.552e-19	8.6529e-21	8.6719e-33	1.9941e-33	2.7175e-34	3.8624e-33	3.8985e-26	8.1762e-21
4350	3.543e-11	7.471e-19	8.5431e-21	8.4545e-33	1.9384e-33	2.6171e-34	3.7048e-33	3.7112e-26	7.7835e-21
4351	3.5253e-11	7.3909e-19	8.4347e-21	8.2425e-33	1.8842e-33	2.5204e-34	3.5536e-33	3.533e-26	7.4097e-21
4352	3.5077e-11	7.3116e-19	8.3278e-21	8.0358e-33	1.8316e-33	2.4273e-34	3.4086e-33	3.3633e-26	7.0538e-21
4353	3.4902e-11	7.2332e-19	8.2221e-21	7.8343e-33	1.7804e-33	2.3376e-34	3.2696e-33	3.2018e-26	6.715e-21
4354	3.4728e-11	7.1557e-19	8.1178e-21	7.6378e-33	1.7306e-33	2.2512e-34	3.1362e-33	3.048e-26	6.3925e-21
4355	3.4555e-11	7.0789e-19	8.0149e-21	7.4463e-33	1.6823e-33	2.168e-34	3.0082e-33	2.9016e-26	6.0855e-21
4356	3.4382e-11	7.003e-19	7.9132e-21	7.2596e-33	1.6353e-33	2.0879e-34	2.8855e-33	2.7623e-26	5.7932e-21
4357	3.4211e-11	6.9279e-19	7.8128e-21	7.0776e-33	1.5896e-33	2.0107e-34	2.7677e-33	2.6296e-26	5.515e-21
4358	3.404e-11	6.8537e-19	7.7137e-21	6.9001e-33	1.5452e-33	1.9364e-34	2.6548e-33	2.5033e-26	5.2501e-21
4359	3.387e-11	6.7802e-19	7.6159e-21	6.7271e-33	1.502e-33	1.8649e-34	2.5465e-33	2.3831e-26	4.9979e-21
4360	3.3701e-11	6.7075e-19	7.5192e-21	6.5584e-33	1.46e-33	1.796e-34	2.4426e-33	2.2686e-26	4.7579e-21
4361	3.3533e-11	6.6355e-19	7.4239e-21	6.3939e-33	1.4192e-33	1.7296e-34	2.3429e-33	2.1596e-26	4.5294e-21
4362	3.3366e-11	6.5644e-19	7.3297e-21	6.2336e-33	1.3796e-33	1.6657e-34	2.2473e-33	2.0559e-26	4.3118e-21
4363	3.3199e-11	6.494e-19	7.2367e-21	6.0773e-33	1.341e-33	1.6041e-34	2.1556e-33	1.9572e-26	4.1047e-21
4364	3.3033e-11	6.4244e-19	7.1449e-21	5.9249e-33	1.3035e-33	1.5448e-34	2.0677e-33	1.8632e-26	3.9076e-21
4365	3.2869e-11	6.3555e-19	7.0543e-21	5.7763e-33	1.2671e-33	1.4878e-34	1.9833e-33	1.7737e-26	3.7199e-21
4366	3.2705e-11	6.2873e-19	6.9648e-21	5.6315e-33	1.2317e-33	1.4328e-34	1.9024e-33	1.6885e-26	3.5413e-21
4367	3.2541e-11	6.2199e-19	6.8765e-21	5.4903e-33	1.1973e-33	1.3798e-34	1.8248e-33	1.6074e-26	3.3712e-21
4368	3.2379e-11	6.1532e-19	6.7892e-21	5.3526e-33	1.1638e-33	1.3288e-34	1.7503e-33	1.5302e-26	3.2093e-21
4369	3.2217e-11	6.0872e-19	6.7031e-21	5.2184e-33	1.1313e-33	1.2797e-34	1.6789e-33	1.4567e-26	3.0551e-21
4370	3.2057e-11	6.022e-19	6.6181e-21	5.0875e-33	1.0997e-33	1.2324e-34	1.6104e-33	1.3867e-26	2.9084e-21
4371	3.1897e-11	5.9574e-19	6.5341e-21	4.9599e-33	1.069e-33	1.1869e-34	1.5447e-33	1.3201e-26	2.7687e-21
4372	3.1737e-11	5.8935e-19	6.4513e-21	4.8356e-33	1.0391e-33	1.143e-34	1.4817e-33	1.2567e-26	2.6357e-21
4373	3.1579e-11	5.8303e-19	6.3694e-21	4.7143e-33	1.01e-33	1.1008e-34	1.4212e-33	1.1964e-26	2.5091e-21
4374	3.1422e-11	5.7678e-19	6.2886e-21	4.5961e-33	9.8182e-34	1.0601e-34	1.3632e-33	1.1389e-26	2.3886e-21
4375	3.1265e-11	5.7059e-19	6.2089e-21	4.4809e-33	9.5438e-34	1.021e-34	1.3076e-33	1.0842e-26	2.2739e-21
4376	3.1109e-11	5.6447e-19	6.1301e-21	4.3685e-33	9.2771e-34	9.8322e-35	1.2543e-33	1.0321e-26	2.1647e-21
4377	3.0954e-11	5.5842e-19	6.0523e-21	4.259e-33	9.0179e-34	9.4689e-35	1.2031e-33	9.8257e-27	2.0607e-21
4378	3.0799e-11	5.5243e-19	5.9756e-21	4.1522e-33	8.7659e-34	9.119e-35	1.154e-33	9.3538e-27	1.9617e-21
4379	3.0645e-11	5.4651e-19	5.8998e-21	4.048e-33	8.5209e-34	8.782e-35	1.1069e-33	8.9045e-27	1.8675e-21
4380	3.0492e-11	5.4065e-19	5.8249e-21	3.9465e-33	8.2828e-34	8.4575e-35	1.0617e-33	8.4769e-27	1.7778e-21
4381	3.034e-11	5.3485e-19	5.751e-21	3.8476e-33	8.0514e-34	8.145e-35	1.0184e-33	8.0697e-27	1.6924e-21
4382	3.0189e-11	5.2912e-19	5.6781e-21	3.7511e-33	7.8264e-34	7.844e-35	9.7687e-34	7.6822e-27	1.6112e-21
4383	3.0038e-11	5.2344e-19	5.6061e-21	3.657e-33	7.6077e-34	7.5541e-35	9.3701e-34	7.3132e-27	1.5338e-21
4384	2.9888e-11	5.1783e-19	5.535e-21	3.5653e-33	7.3951e-34	7.275e-35	8.9878e-34	6.9619e-27	1.4601e-21
4385	2.9739e-11	5.1228e-19	5.4647e-21	3.4759e-33	7.1884e-34	7.0061e-35	8.6211e-34	6.6276e-27	1.39e-21
4386	2.9591e-11	5.0679e-19	5.3954e-21	3.3888e-33	6.9876e-34	6.7472e-35	8.2693e-34	6.3093e-27	1.3232e-21
4387	2.9443e-11	5.0135e-19	5.327e-21	3.3038e-33	6.7923e-34	6.4979e-35	7.9319e-34	6.0062e-27	1.2597e-21
4388	2.9296e-11	4.9597e-19	5.2594e-21	3.2209e-33	6.6025e-34	6.2578e-35	7.6083e-34	5.7178e-27	1.1992e-21
4389	2.915e-11	4.9066e-19	5.1927e-21	3.1402e-33	6.418e-34	6.0265e-35	7.2979e-34	5.4431e-27	1.1416e-21
4390	2.9005e-11	4.854e-19	5.1268e-21	3.0614e-33	6.2386e-34	5.8038e-35	7.0001e-34	5.1817e-27	1.0867e-21
4391	2.886e-11	4.8019e-19	5.0618e-21	2.9847e-33	6.0643e-34	5.5894e-35	6.7145e-34	4.9328e-27	1.0346e-21
4392	2.8716e-11	4.7504e-19	4.9976e-21	2.9098e-33	5.8948e-34	5.3828e-35	6.4405e-34	4.6959e-27	9.8486e-22
4393	2.8573e-11	4.6995e-19	4.9342e-21	2.8369e-33	5.7301e-34	5.1839e-35	6.1777e-34	4.4704e-27	9.3756e-22
4394	2.843e-11	4.6491e-19	4.8716e-21	2.7657e-33	5.57e-34	4.9923e-35	5.9257e-34	4.2557e-27	8.9253e-22
4395	2.8288e-11	4.5992e-19	4.8098e-21	2.6964e-33	5.4143e-34	4.8078e-35	5.6839e-34	4.0513e-27	8.4966e-22
4396	2.8147e-11	4.5499e-19	4.7488e-21	2.6288e-33	5.263e-34	4.6302e-35	5.452e-34	3.8567e-27	8.0886e-22
4397	2.8006e-11	4.5011e-19	4.6886e-21	2.5628e-33	5.116e-34	4.4591e-35	5.2295e-34	3.6715e-27	7.7001e-22
4398	2.7867e-11	4.4529e-19	4.6291e-21	2.4986e-33	4.973e-34	4.2943e-35	5.0162e-34	3.4951e-27	7.3302e-22
4399	2.7728e-11	4.4051e-19	4.5704e-21	2.4359e-33	4.834e-34	4.1356e-35	4.8115e-34	3.3273e-27	6.9782e-22
4400	2.7589e-11	4.3579e-19	4.5124e-21	2.3748e-33	4.699e-34	3.9828e-35	4.6152e-34	3.1675e-27	6.643e-22
4401	2.7452e-11	4.3111e-19	4.4552e-21	2.3153e-33	4.5676e-34	3.8356e-35	4.4269e-34	3.0153e-27	6.324e-22
4402	2.7315e-11	4.2649e-19	4.3986e-21	2.2572e-33	4.44e-34	3.6939e-35	4.2462e-34	2.8705e-27	6.0202e-22
4403	2.7178e-11	4.2192e-19	4.3428e-21	2.2006e-33	4.3159e-34	3.5574e-35	4.073e-34	2.7326e-27	5.7311e-22
4404	2.7043e-11	4.1739e-19	4.2878e-21	2.1455e-33	4.1953e-34	3.4259e-35	3.9068e-34	2.6014e-27	5.4558e-22
4405	2.6908e-11	4.1292e-19	4.2334e-21	2.0917e-33	4.0781e-34	3.2993e-35	3.7474e-34	2.4765e-27	5.1938e-22
4406	2.6774e-11	4.0849e-19	4.1797e-21	2.0392e-33	3.9641e-34	3.1774e-35	3.5945e-34	2.3575e-27	4.9443e-22
4407	2.664e-11	4.0411e-19	4.1266e-21	1.9881e-33	3.8534e-34	3.06e-35	3.4478e-34	2.2443e-27	4.7069e-22
4408	2.6507e-11	3.9978e-19	4.0743e-21	1.9382e-33	3.7457e-34	2.9469e-35	3.3072e-34	2.1365e-27	4.4808e-22
4409	2.6375e-11	3.9549e-19	4.0226e-21	1.8896e-33	3.641e-34	2.838e-35	3.1722e-34	2.0339e-27	4.2656e-22
4410	2.6243e-11	3.9125e-19	3.9716e-21	1.8422e-33	3.5393e-34	2.7331e-35	3.0428e-34	1.9362e-27	4.0607e-22
4411	2.6112e-11	3.8705e-19	3.9212e-21	1.796e-33	3.4404e-34	2.6321e-35	2.9186e-34	1.8432e-27	3.8657e-22
4412	2.5982e-11	3.829e-19	3.8715e-21	1.751e-33	3.3442e-34	2.5349e-35	2.7996e-34	1.7547e-27	3.68e-22
4413	2.5852e-11	3.788e-19	3.8224e-21	1.7071e-33	3.2508e-34	2.4412e-35	2.6853e-34	1.6704e-27	3.5033e-22
4414	2.5723e-11	3.7474e-19	3.7739e-21	1.6643e-33	3.1599e-34	2.351e-35	2.5758e-34	1.5902e-27	3.335e-22
4415	2.5595e-11	3.7072e-19	3.726e-21	1.6226e-33	3.0716e-34	2.2641e-35	2.4707e-34	1.5138e-27	3.1748e-22
4416	2.5467e-11	3.6674e-19	3.6787e-21	1.5819e-33	2.9858e-34	2.1804e-35	2.3699e-34	1.4411e-27	3.0224e-22
4417	2.534e-11	3.6281e-19	3.6321e-21	1.5422e-33	2.9024e-34	2.0999e-35	2.2732e-34	1.3719e-27	2.8772e-22
4418	2.5214e-11	3.5892e-19	3.586e-21	1.5035e-33	2.8213e-34	2.0223e-35	2.1804e-34	1.306e-27	2.739e-22
4419	2.5088e-11	3.5507e-19	3.5405e-21	1.4658e-33	2.7424e-34	1.9475e-35	2.0915e-34	1.2433e-27	2.6075e-22
4420	2.4963e-11	3.5126e-19	3.4956e-21	1.4291e-33	2.6658e-34	1.8756e-35	2.0061e-34	1.1836e-27	2.4822e-22
4421	2.4838e-11	3.475e-19	3.4513e-21	1.3932e-33	2.5913e-34	1.8063e-35	1.9243e-34	1.1267e-27	2.363e-22
4422	2.4714e-11	3.4377e-19	3.4075e-21	1.3583e-33	2.5189e-34	1.7395e-35	1.8458e-34	1.0726e-27	2.2495e-22
4423	2.4591e-11	3.4008e-19	3.3643e-21	1.3242e-33	2.4485e-34	1.6752e-35	1.7704e-34	1.0211e-27	2.1415e-22
4424	2.4468e-11	3.3644e-19	3.3216e-21	1.291e-33	2.3801e-34	1.6133e-35	1.6982e-34	9.7204e-28	2.0386e-22
4425	2.4346e-11	3.3283e-19	3.2795e-21	1.2587e-33	2.3136e-34	1.5537e-35	1.6289e-34	9.2535e-28	1.9407e-22
4426	2.4224e-11	3.2926e-19	3.2379e-21	1.2271e-33	2.2489e-34	1.4963e-35	1.5625e-34	8.8091e-28	1.8475e-22
4427	2.4104e-11	3.2573e-19	3.1968e-21	1.1963e-33	2.1861e-34	1.441e-35	1.4987e-34	8.386e-28	1.7588e-22
4428	2.3983e-11	3.2224e-19	3.1562e-21	1.1663e-33	2.125e-34	1.3877e-35	1.4376e-34	7.9832e-28	1.6743e-22
4429	2.3864e-11	3.1878e-19	3.1162e-21	1.1371e-33	2.0656e-34	1.3365e-35	1.3789e-34	7.5998e-28	1.5939e-22
4430	2.3745e-11	3.1536e-19	3.0767e-21	1.1086e-33	2.0079e-34	1.2871e-35	1.3226e-34	7.2348e-28	1.5173e-22
4431	2.3626e-11	3.1198e-19	3.0376e-21	1.0808e-33	1.9518e-34	1.2395e-35	1.2687e-34	6.8873e-28	1.4445e-22
4432	2.3508e-11	3.0864e-19	2.9991e-21	1.0537e-33	1.8972e-34	1.1937e-35	1.2169e-34	6.5565e-28	1.3751e-22
4433	2.3391e-11	3.0533e-19	2.9611e-21	1.0273e-33	1.8442e-34	1.1496e-35	1.1673e-34	6.2416e-28	1.309e-22
4434	2.3274e-11	3.0205e-19	2.9235e-21	1.0015e-33	1.7927e-34	1.1071e-35	1.1196e-34	5.9419e-28	1.2462e-22
4435	2.3158e-11	2.9881e-19	2.8864e-21	9.7638e-34	1.7426e-34	1.0662e-35	1.074e-34	5.6565e-28	1.1863e-22
4436	2.3042e-11	2.9561e-19	2.8498e-21	9.519e-34	1.6939e-34	1.0268e-35	1.0301e-34	5.3848e-28	1.1293e-22
4437	2.2927e-11	2.9244e-19	2.8137e-21	9.2803e-34	1.6465e-34	9.8886e-36	9.881e-35	5.1262e-28	1.0751e-22
4438	2.2813e-11	2.893e-19	2.778e-21	9.0476e-34	1.6005e-34	9.5232e-36	9.4779e-35	4.88e-28	1.0235e-22
4439	2.2699e-11	2.862e-19	2.7427e-21	8.8207e-34	1.5558e-34	9.1713e-36	9.0911e-35	4.6456e-28	9.743e-23
4440	2.2586e-11	2.8313e-19	2.7079e-21	8.5996e-34	1.5123e-34	8.8324e-36	8.7202e-35	4.4225e-28	9.2751e-23
4441	2.2473e-11	2.801e-19	2.6736e-21	8.3839e-34	1.4701e-34	8.506e-36	8.3644e-35	4.2101e-28	8.8296e-23
4442	2.2361e-11	2.7709e-19	2.6397e-21	8.1737e-34	1.429e-34	8.1917e-36	8.0231e-35	4.0079e-28	8.4055e-23
4443	2.225e-11	2.7412e-19	2.6062e-21	7.9687e-34	1.3891e-34	7.8889e-36	7.6958e-35	3.8154e-28	8.0018e-23
4444	2.2139e-11	2.7118e-19	2.5731e-21	7.7689e-34	1.3502e-34	7.5974e-36	7.3818e-35	3.6321e-28	7.6175e-23
4445	2.2028e-11	2.6828e-19	2.5405e-21	7.5741e-34	1.3125e-34	7.3167e-36	7.0806e-35	3.4577e-28	7.2517e-23
4446	2.1918e-11	2.654e-19	2.5083e-21	7.3842e-34	1.2758e-34	7.0463e-36	6.7917e-35	3.2916e-28	6.9034e-23
4447	2.1809e-11	2.6255e-19	2.4765e-21	7.199e-34	1.2402e-34	6.7859e-36	6.5146e-35	3.1335e-28	6.5718e-23
4448	2.17e-11	2.5974e-19	2.445e-21	7.0185e-34	1.2055e-34	6.5351e-36	6.2488e-35	2.983e-28	6.2562e-23
4449	2.1592e-11	2.5695e-19	2.414e-21	6.8425e-34	1.1718e-34	6.2936e-36	5.9938e-35	2.8397e-28	5.9557e-23
4450	2.1484e-11	2.542e-19	2.3834e-21	6.6709e-34	1.1391e-34	6.0611e-36	5.7493e-35	2.7034e-28	5.6696e-23
4451	2.1377e-11	2.5147e-19	2.3532e-21	6.5036e-34	1.1073e-34	5.8371e-36	5.5147e-35	2.5735e-28	5.3973e-23
4452	2.127e-11	2.4877e-19	2.3233e-21	6.3406e-34	1.0763e-34	5.6214e-36	5.2897e-35	2.4499e-28	5.1381e-23
4453	2.1164e-11	2.4611e-19	2.2938e-21	6.1816e-34	1.0462e-34	5.4137e-36	5.0738e-35	2.3323e-28	4.8913e-23
4454	2.1058e-11	2.4347e-19	2.2648e-21	6.0266e-34	1.017e-34	5.2136e-36	4.8668e-35	2.2202e-28	4.6564e-23
4455	2.0953e-11	2.4086e-19	2.236e-21	5.8754e-34	9.8859e-35	5.0209e-36	4.6682e-35	2.1136e-28	4.4328e-23
4456	2.0849e-11	2.3827e-19	2.2077e-21	5.7281e-34	9.6096e-35	4.8354e-36	4.4778e-35	2.0121e-28	4.2199e-23
4457	2.0745e-11	2.3572e-19	2.1797e-21	5.5845e-34	9.3411e-35	4.6567e-36	4.2951e-35	1.9154e-28	4.0172e-23
4458	2.0641e-11	2.3319e-19	2.152e-21	5.4444e-34	9.08e-35	4.4846e-36	4.1198e-35	1.8235e-28	3.8243e-23
4459	2.0538e-11	2.3069e-19	2.1247e-21	5.3079e-34	8.8263e-35	4.3189e-36	3.9517e-35	1.7359e-28	3.6406e-23
4460	2.0436e-11	2.2822e-19	2.0978e-21	5.1748e-34	8.5797e-35	4.1593e-36	3.7905e-35	1.6525e-28	3.4657e-23
4461	2.0334e-11	2.2577e-19	2.0711e-21	5.0451e-34	8.3399e-35	4.0056e-36	3.6358e-35	1.5731e-28	3.2993e-23
4462	2.0232e-11	2.2335e-19	2.0449e-21	4.9186e-34	8.1069e-35	3.8576e-36	3.4875e-35	1.4976e-28	3.1408e-23
4463	2.0131e-11	2.2095e-19	2.0189e-21	4.7952e-34	7.8803e-35	3.715e-36	3.3452e-35	1.4257e-28	2.99e-23
4464	2.0031e-11	2.1859e-19	1.9933e-21	4.675e-34	7.6601e-35	3.5778e-36	3.2087e-35	1.3572e-28	2.8464e-23
4465	1.9931e-11	2.1624e-19	1.968e-21	4.5578e-34	7.446e-35	3.4455e-36	3.0778e-35	1.292e-28	2.7096e-23
4466	1.9831e-11	2.1392e-19	1.9431e-21	4.4435e-34	7.238e-35	3.3182e-36	2.9522e-35	1.2299e-28	2.5795e-23
4467	1.9732e-11	2.1163e-19	1.9184e-21	4.332e-34	7.0357e-35	3.1956e-36	2.8318e-35	1.1709e-28	2.4556e-23
4468	1.9634e-11	2.0936e-19	1.8941e-21	4.2234e-34	6.8391e-35	3.0775e-36	2.7162e-35	1.1146e-28	2.3377e-23
4469	1.9536e-11	2.0711e-19	1.8701e-21	4.1175e-34	6.648e-35	2.9638e-36	2.6054e-35	1.0611e-28	2.2254e-23
4470	1.9438e-11	2.0489e-19	1.8463e-21	4.0143e-34	6.4622e-35	2.8543e-36	2.4991e-35	1.0101e-28	2.1185e-23
4471	1.9341e-11	2.027e-19	1.8229e-21	3.9136e-34	6.2816e-35	2.7488e-36	2.3971e-35	9.6162e-29	2.0168e-23
4472	1.9245e-11	2.0052e-19	1.7998e-21	3.8155e-34	6.1061e-35	2.6472e-36	2.2993e-35	9.1544e-29	1.9199e-23
4473	1.9149e-11	1.9837e-19	1.777e-21	3.7198e-34	5.9355e-35	2.5494e-36	2.2055e-35	8.7147e-29	1.8277e-23
4474	1.9053e-11	1.9625e-19	1.7544e-21	3.6265e-34	5.7696e-35	2.4552e-36	2.1155e-35	8.2961e-29	1.7399e-23
4475	1.8958e-11	1.9414e-19	1.7322e-21	3.5356e-34	5.6084e-35	2.3645e-36	2.0292e-35	7.8977e-29	1.6563e-23
4476	1.8864e-11	1.9206e-19	1.7102e-21	3.4469e-34	5.4517e-35	2.2771e-36	1.9464e-35	7.5184e-29	1.5768e-23
4477	1.877e-11	1.9e-19	1.6885e-21	3.3605e-34	5.2993e-35	2.1929e-36	1.867e-35	7.1573e-29	1.5011e-23
4478	1.8676e-11	1.8796e-19	1.6671e-21	3.2762e-34	5.1512e-35	2.1119e-36	1.7908e-35	6.8135e-29	1.429e-23
4479	1.8583e-11	1.8595e-19	1.6459e-21	3.1941e-34	5.0073e-35	2.0339e-36	1.7177e-35	6.4863e-29	1.3603e-23
4480	1.849e-11	1.8395e-19	1.6251e-21	3.114e-34	4.8674e-35	1.9587e-36	1.6477e-35	6.1747e-29	1.295e-23
4481	1.8398e-11	1.8198e-19	1.6045e-21	3.0359e-34	4.7313e-35	1.8863e-36	1.5804e-35	5.8782e-29	1.2328e-23
4482	1.8306e-11	1.8003e-19	1.5841e-21	2.9598e-34	4.5991e-35	1.8166e-36	1.5159e-35	5.5959e-29	1.1736e-23
4483	1.8215e-11	1.781e-19	1.564e-21	2.8856e-34	4.4706e-35	1.7495e-36	1.4541e-35	5.3271e-29	1.1172e-23
4484	1.8124e-11	1.7619e-19	1.5442e-21	2.8132e-34	4.3457e-35	1.6848e-36	1.3948e-35	5.0712e-29	1.0636e-23
4485	1.8033e-11	1.743e-19	1.5246e-21	2.7427e-34	4.2242e-35	1.6226e-36	1.3379e-35	4.8277e-29	1.0125e-23
4486	1.7943e-11	1.7243e-19	1.5052e-21	2.6739e-34	4.1062e-35	1.5626e-36	1.2833e-35	4.5958e-29	9.6386e-24
4487	1.7854e-11	1.7058e-19	1.4861e-21	2.6068e-34	3.9915e-35	1.5049e-36	1.2309e-35	4.3751e-29	9.1756e-24
4488	1.7765e-11	1.6875e-19	1.4673e-21	2.5415e-34	3.8799e-35	1.4493e-36	1.1807e-35	4.1649e-29	8.735e-24
4489	1.7676e-11	1.6694e-19	1.4487e-21	2.4777e-34	3.7715e-35	1.3957e-36	1.1325e-35	3.9649e-29	8.3154e-24
4490	1.7588e-11	1.6515e-19	1.4303e-21	2.4156e-34	3.6661e-35	1.3441e-36	1.0863e-35	3.7745e-29	7.916e-24
4491	1.75e-11	1.6338e-19	1.4122e-21	2.355e-34	3.5637e-35	1.2945e-36	1.042e-35	3.5932e-29	7.5358e-24
4492	1.7413e-11	1.6163e-19	1.3943e-21	2.296e-34	3.4641e-35	1.2466e-36	9.9946e-36	3.4206e-29	7.1739e-24
4493	1.7326e-11	1.599e-19	1.3766e-21	2.2384e-34	3.3673e-35	1.2006e-36	9.5868e-36	3.2563e-29	6.8294e-24
4494	1.7239e-11	1.5818e-19	1.3591e-21	2.1823e-34	3.2732e-35	1.1562e-36	9.1957e-36	3.0999e-29	6.5013e-24
4495	1.7153e-11	1.5649e-19	1.3419e-21	2.1276e-34	3.1817e-35	1.1135e-36	8.8205e-36	2.951e-29	6.1891e-24
4496	1.7068e-11	1.5481e-19	1.3248e-21	2.0742e-34	3.0928e-35	1.0723e-36	8.4606e-36	2.8093e-29	5.8918e-24
4497	1.6983e-11	1.5315e-19	1.308e-21	2.0222e-34	3.0064e-35	1.0327e-36	8.1154e-36	2.6744e-29	5.6089e-24
4498	1.6898e-11	1.5151e-19	1.2914e-21	1.9715e-34	2.9224e-35	9.9453e-37	7.7843e-36	2.5459e-29	5.3395e-24
4499	1.6813e-11	1.4988e-19	1.2751e-21	1.9221e-34	2.8407e-35	9.5778e-37	7.4667e-36	2.4237e-29	5.083e-24
4500	1.673e-11	1.4827e-19	1.2589e-21	1.8739e-34	2.7613e-35	9.2239e-37	7.162e-36	2.3073e-29	4.8389e-24
4501	1.6646e-11	1.4668e-19	1.2429e-21	1.8269e-34	2.6841e-35	8.883e-37	6.8698e-36	2.1964e-29	4.6065e-24
4502	1.6563e-11	1.4511e-19	1.2272e-21	1.7811e-34	2.6091e-35	8.5547e-37	6.5895e-36	2.0909e-29	4.3852e-24
4503	1.648e-11	1.4356e-19	1.2116e-21	1.7364e-34	2.5362e-35	8.2386e-37	6.3206e-36	1.9905e-29	4.1746e-24
4504	1.6398e-11	1.4202e-19	1.1962e-21	1.6929e-34	2.4654e-35	7.9342e-37	6.0627e-36	1.8949e-29	3.9741e-24
4505	1.6316e-11	1.4049e-19	1.181e-21	1.6504e-34	2.3965e-35	7.641e-37	5.8154e-36	1.8039e-29	3.7833e-24
4506	1.6235e-11	1.3899e-19	1.1661e-21	1.609e-34	2.3295e-35	7.3586e-37	5.5781e-36	1.7173e-29	3.6015e-24
4507	1.6154e-11	1.375e-19	1.1513e-21	1.5687e-34	2.2644e-35	7.0867e-37	5.3505e-36	1.6348e-29	3.4286e-24
4508	1.6073e-11	1.3602e-19	1.1367e-21	1.5293e-34	2.2011e-35	6.8248e-37	5.1322e-36	1.5563e-29	3.2639e-24
4509	1.5993e-11	1.3456e-19	1.1223e-21	1.491e-34	2.1396e-35	6.5726e-37	4.9228e-36	1.4815e-29	3.1071e-24
4510	1.5913e-11	1.3312e-19	1.108e-21	1.4536e-34	2.0798e-35	6.3297e-37	4.7219e-36	1.4104e-29	2.9579e-24
4511	1.5834e-11	1.3169e-19	1.094e-21	1.4172e-34	2.0217e-35	6.0958e-37	4.5293e-36	1.3426e-29	2.8158e-24
4512	1.5755e-11	1.3028e-19	1.0801e-21	1.3816e-34	1.9652e-35	5.8706e-37	4.3445e-36	1.2781e-29	2.6806e-24
4513	1.5676e-11	1.2888e-19	1.0664e-21	1.347e-34	1.9103e-35	5.6536e-37	4.1672e-36	1.2168e-29	2.5519e-24
4514	1.5598e-11	1.275e-19	1.0529e-21	1.3132e-34	1.8569e-35	5.4447e-37	3.9972e-36	1.1583e-29	2.4293e-24
4515	1.552e-11	1.2613e-19	1.0395e-21	1.2803e-34	1.805e-35	5.2435e-37	3.8341e-36	1.1027e-29	2.3126e-24
4516	1.5443e-11	1.2478e-19	1.0263e-21	1.2482e-34	1.7546e-35	5.0497e-37	3.6776e-36	1.0497e-29	2.2015e-24
4517	1.5366e-11	1.2344e-19	1.0133e-21	1.2169e-34	1.7056e-35	4.8631e-37	3.5276e-36	9.9931e-30	2.0958e-24
4518	1.5289e-11	1.2212e-19	1.0004e-21	1.1864e-34	1.6579e-35	4.6834e-37	3.3837e-36	9.5132e-30	1.9951e-24
4519	1.5213e-11	1.2081e-19	9.8775e-22	1.1566e-34	1.6116e-35	4.5104e-37	3.2456e-36	9.0562e-30	1.8993e-24
4520	1.5137e-11	1.1952e-19	9.7522e-22	1.1276e-34	1.5665e-35	4.3437e-37	3.1132e-36	8.6213e-30	1.8081e-24
4521	1.5061e-11	1.1823e-19	9.6285e-22	1.0993e-34	1.5228e-35	4.1832e-37	2.9862e-36	8.2072e-30	1.7213e-24
4522	1.4986e-11	1.1697e-19	9.5064e-22	1.0718e-34	1.4802e-35	4.0286e-37	2.8643e-36	7.813e-30	1.6386e-24
4523	1.4911e-11	1.1571e-19	9.3858e-22	1.0449e-34	1.4388e-35	3.8797e-37	2.7474e-36	7.4378e-30	1.5599e-24
4524	1.4837e-11	1.1447e-19	9.2668e-22	1.0187e-34	1.3986e-35	3.7363e-37	2.6353e-36	7.0806e-30	1.485e-24
4525	1.4763e-11	1.1324e-19	9.1492e-22	9.9314e-35	1.3595e-35	3.5983e-37	2.5278e-36	6.7405e-30	1.4136e-24
4526	1.4689e-11	1.1203e-19	9.0331e-22	9.6824e-35	1.3216e-35	3.4653e-37	2.4247e-36	6.4168e-30	1.3458e-24
4527	1.4616e-11	1.1083e-19	8.9186e-22	9.4396e-35	1.2846e-35	3.3372e-37	2.3258e-36	6.1086e-30	1.2811e-24
4528	1.4543e-11	1.0964e-19	8.8054e-22	9.2029e-35	1.2487e-35	3.2139e-37	2.2309e-36	5.8152e-30	1.2196e-24
4529	1.447e-11	1.0846e-19	8.6937e-22	8.9721e-35	1.2138e-35	3.0952e-37	2.1398e-36	5.5359e-30	1.161e-24
4530	1.4398e-11	1.073e-19	8.5835e-22	8.7471e-35	1.1799e-35	2.9808e-37	2.0525e-36	5.27e-30	1.1052e-24
4531	1.4326e-11	1.0615e-19	8.4746e-22	8.5278e-35	1.1469e-35	2.8706e-37	1.9688e-36	5.0169e-30	1.0522e-24
4532	1.4255e-11	1.0501e-19	8.3671e-22	8.314e-35	1.1149e-35	2.7646e-37	1.8885e-36	4.7759e-30	1.0016e-24
4533	1.4184e-11	1.0389e-19	8.2609e-22	8.1055e-35	1.0837e-35	2.6624e-37	1.8114e-36	4.5466e-30	9.5352e-25
4534	1.4113e-11	1.0277e-19	8.1562e-22	7.9022e-35	1.0535e-35	2.564e-37	1.7375e-36	4.3282e-30	9.0773e-25
4535	1.4043e-11	1.0167e-19	8.0527e-22	7.7041e-35	1.024e-35	2.4693e-37	1.6666e-36	4.1203e-30	8.6413e-25
4536	1.3972e-11	1.0058e-19	7.9506e-22	7.5109e-35	9.954e-36	2.378e-37	1.5986e-36	3.9224e-30	8.2263e-25
4537	1.3903e-11	9.9501e-20	7.8497e-22	7.3226e-35	9.6758e-36	2.2901e-37	1.5334e-36	3.734e-30	7.8312e-25
4538	1.3833e-11	9.8434e-20	7.7501e-22	7.1389e-35	9.4054e-36	2.2055e-37	1.4708e-36	3.5547e-30	7.455e-25
4539	1.3764e-11	9.7379e-20	7.6518e-22	6.9599e-35	9.1426e-36	2.124e-37	1.4108e-36	3.384e-30	7.097e-25
4540	1.3696e-11	9.6335e-20	7.5548e-22	6.7854e-35	8.8871e-36	2.0455e-37	1.3532e-36	3.2214e-30	6.7561e-25
4541	1.3627e-11	9.5302e-20	7.4589e-22	6.6153e-35	8.6388e-36	1.9699e-37	1.298e-36	3.0667e-30	6.4316e-25
4542	1.3559e-11	9.428e-20	7.3643e-22	6.4494e-35	8.3974e-36	1.8971e-37	1.2451e-36	2.9194e-30	6.1227e-25
4543	1.3492e-11	9.3269e-20	7.2709e-22	6.2877e-35	8.1627e-36	1.827e-37	1.1943e-36	2.7792e-30	5.8287e-25
4544	1.3424e-11	9.2269e-20	7.1787e-22	6.13e-35	7.9346e-36	1.7595e-37	1.1455e-36	2.6457e-30	5.5487e-25
4545	1.3357e-11	9.1279e-20	7.0876e-22	5.9763e-35	7.7129e-36	1.6945e-37	1.0988e-36	2.5187e-30	5.2822e-25
4546	1.3291e-11	9.0301e-20	6.9977e-22	5.8264e-35	7.4974e-36	1.6319e-37	1.054e-36	2.3977e-30	5.0285e-25
4547	1.3224e-11	8.9332e-20	6.9089e-22	5.6803e-35	7.2878e-36	1.5716e-37	1.011e-36	2.2825e-30	4.787e-25
4548	1.3158e-11	8.8374e-20	6.8213e-22	5.5379e-35	7.0842e-36	1.5135e-37	9.6971e-37	2.1729e-30	4.5571e-25
4549	1.3093e-11	8.7427e-20	6.7348e-22	5.399e-35	6.8862e-36	1.4576e-37	9.3014e-37	2.0685e-30	4.3382e-25
4550	1.3027e-11	8.6489e-20	6.6493e-22	5.2636e-35	6.6938e-36	1.4037e-37	8.9219e-37	1.9692e-30	4.1299e-25
4551	1.2962e-11	8.5562e-20	6.565e-22	5.1316e-35	6.5067e-36	1.3518e-37	8.5579e-37	1.8746e-30	3.9315e-25
4552	1.2898e-11	8.4644e-20	6.4817e-22	5.003e-35	6.3249e-36	1.3019e-37	8.2087e-37	1.7846e-30	3.7427e-25
4553	1.2833e-11	8.3737e-20	6.3995e-22	4.8775e-35	6.1482e-36	1.2538e-37	7.8738e-37	1.6989e-30	3.5629e-25
4554	1.2769e-11	8.2839e-20	6.3183e-22	4.7552e-35	5.9764e-36	1.2074e-37	7.5525e-37	1.6173e-30	3.3918e-25
4555	1.2706e-11	8.195e-20	6.2382e-22	4.636e-35	5.8094e-36	1.1628e-37	7.2444e-37	1.5396e-30	3.2289e-25
4556	1.2642e-11	8.1072e-20	6.159e-22	4.5197e-35	5.647e-36	1.1198e-37	6.9488e-37	1.4656e-30	3.0738e-25
4557	1.2579e-11	8.0202e-20	6.0809e-22	4.4064e-35	5.4892e-36	1.0785e-37	6.6653e-37	1.3953e-30	2.9262e-25
4558	1.2516e-11	7.9342e-20	6.0038e-22	4.2959e-35	5.3358e-36	1.0386e-37	6.3933e-37	1.3282e-30	2.7857e-25
4559	1.2454e-11	7.8492e-20	5.9276e-22	4.1882e-35	5.1867e-36	1.0002e-37	6.1325e-37	1.2645e-30	2.6519e-25
4560	1.2392e-11	7.765e-20	5.8524e-22	4.0832e-35	5.0418e-36	9.6327e-38	5.8822e-37	1.2037e-30	2.5245e-25
4561	1.233e-11	7.6817e-20	5.7782e-22	3.9808e-35	4.9009e-36	9.2767e-38	5.6422e-37	1.1459e-30	2.4032e-25
4562	1.2268e-11	7.5994e-20	5.7049e-22	3.8809e-35	4.7639e-36	8.9339e-38	5.412e-37	1.0909e-30	2.2878e-25
4563	1.2207e-11	7.5179e-20	5.6325e-22	3.7836e-35	4.6308e-36	8.6038e-38	5.1912e-37	1.0385e-30	2.1779e-25
4564	1.2146e-11	7.4373e-20	5.5611e-22	3.6888e-35	4.5014e-36	8.2858e-38	4.9794e-37	9.886e-31	2.0733e-25
4565	1.2086e-11	7.3575e-20	5.4905e-22	3.5963e-35	4.3756e-36	7.9797e-38	4.7762e-37	9.4112e-31	1.9738e-25
4566	1.2025e-11	7.2786e-20	5.4209e-22	3.5061e-35	4.2533e-36	7.6848e-38	4.5813e-37	8.9592e-31	1.879e-25
4567	1.1965e-11	7.2006e-20	5.3521e-22	3.4182e-35	4.1345e-36	7.4008e-38	4.3944e-37	8.5289e-31	1.7887e-25
4568	1.1906e-11	7.1234e-20	5.2842e-22	3.3325e-35	4.019e-36	7.1273e-38	4.2151e-37	8.1193e-31	1.7028e-25
4569	1.1846e-11	7.047e-20	5.2172e-22	3.2489e-35	3.9066e-36	6.8639e-38	4.0431e-37	7.7293e-31	1.621e-25
4570	1.1787e-11	6.9714e-20	5.151e-22	3.1674e-35	3.7975e-36	6.6103e-38	3.8782e-37	7.3581e-31	1.5432e-25
4571	1.1728e-11	6.8966e-20	5.0857e-22	3.088e-35	3.6914e-36	6.366e-38	3.7199e-37	7.0047e-31	1.469e-25
4572	1.167e-11	6.8227e-20	5.0212e-22	3.0106e-35	3.5882e-36	6.1308e-38	3.5682e-37	6.6682e-31	1.3985e-25
4573	1.1611e-11	6.7495e-20	4.9575e-22	2.9351e-35	3.4879e-36	5.9042e-38	3.4226e-37	6.348e-31	1.3313e-25
4574	1.1554e-11	6.6772e-20	4.8946e-22	2.8615e-35	3.3905e-36	5.686e-38	3.2829e-37	6.0431e-31	1.2674e-25
4575	1.1496e-11	6.6056e-20	4.8325e-22	2.7897e-35	3.2957e-36	5.4759e-38	3.149e-37	5.7529e-31	1.2065e-25
4576	1.1439e-11	6.5347e-20	4.7712e-22	2.7198e-35	3.2036e-36	5.2736e-38	3.0205e-37	5.4765e-31	1.1486e-25
4577	1.1381e-11	6.4647e-20	4.7107e-22	2.6516e-35	3.1141e-36	5.0787e-38	2.8973e-37	5.2135e-31	1.0934e-25
4578	1.1325e-11	6.3953e-20	4.6509e-22	2.5851e-35	3.0271e-36	4.891e-38	2.779e-37	4.9631e-31	1.0409e-25
4579	1.1268e-11	6.3268e-20	4.5919e-22	2.5203e-35	2.9425e-36	4.7103e-38	2.6657e-37	4.7247e-31	9.9089e-26
4580	1.1212e-11	6.2589e-20	4.5337e-22	2.4571e-35	2.8603e-36	4.5362e-38	2.5569e-37	4.4978e-31	9.433e-26
4581	1.1156e-11	6.1918e-20	4.4762e-22	2.3954e-35	2.7803e-36	4.3686e-38	2.4526e-37	4.2818e-31	8.98e-26
4582	1.11e-11	6.1254e-20	4.4194e-22	2.3354e-35	2.7026e-36	4.2071e-38	2.3525e-37	4.0761e-31	8.5487e-26
4583	1.1045e-11	6.0597e-20	4.3634e-22	2.2768e-35	2.6271e-36	4.0517e-38	2.2565e-37	3.8804e-31	8.1381e-26
4584	1.099e-11	5.9947e-20	4.308e-22	2.2197e-35	2.5537e-36	3.902e-38	2.1644e-37	3.694e-31	7.7472e-26
4585	1.0935e-11	5.9305e-20	4.2534e-22	2.1641e-35	2.4823e-36	3.7578e-38	2.0761e-37	3.5166e-31	7.3751e-26
4586	1.088e-11	5.8669e-20	4.1994e-22	2.1098e-35	2.413e-36	3.6189e-38	1.9914e-37	3.3477e-31	7.0209e-26
4587	1.0826e-11	5.804e-20	4.1461e-22	2.0569e-35	2.3456e-36	3.4852e-38	1.9102e-37	3.1869e-31	6.6837e-26
4588	1.0772e-11	5.7417e-20	4.0935e-22	2.0053e-35	2.28e-36	3.3564e-38	1.8322e-37	3.0338e-31	6.3627e-26
4589	1.0718e-11	5.6802e-20	4.0416e-22	1.955e-35	2.2163e-36	3.2323e-38	1.7575e-37	2.8881e-31	6.0571e-26
4590	1.0665e-11	5.6193e-20	3.9904e-22	1.906e-35	2.1544e-36	3.1129e-38	1.6858e-37	2.7494e-31	5.7662e-26
4591	1.0612e-11	5.559e-20	3.9397e-22	1.8582e-35	2.0942e-36	2.9979e-38	1.617e-37	2.6174e-31	5.4892e-26
4592	1.0559e-11	5.4994e-20	3.8898e-22	1.8116e-35	2.0356e-36	2.8871e-38	1.551e-37	2.4917e-31	5.2256e-26
4593	1.0506e-11	5.4404e-20	3.8404e-22	1.7662e-35	1.9788e-36	2.7804e-38	1.4877e-37	2.372e-31	4.9746e-26
4594	1.0454e-11	5.3821e-20	3.7917e-22	1.7219e-35	1.9235e-36	2.6777e-38	1.427e-37	2.2581e-31	4.7357e-26
4595	1.0401e-11	5.3244e-20	3.7436e-22	1.6787e-35	1.8697e-36	2.5787e-38	1.3688e-37	2.1496e-31	4.5082e-26
4596	1.035e-11	5.2673e-20	3.6961e-22	1.6366e-35	1.8175e-36	2.4834e-38	1.3129e-37	2.0464e-31	4.2917e-26
4597	1.0298e-11	5.2108e-20	3.6492e-22	1.5956e-35	1.7667e-36	2.3916e-38	1.2594e-37	1.9481e-31	4.0856e-26
4598	1.0246e-11	5.1549e-20	3.6029e-22	1.5556e-35	1.7173e-36	2.3033e-38	1.208e-37	1.8545e-31	3.8894e-26
4599	1.0195e-11	5.0996e-20	3.5572e-22	1.5166e-35	1.6693e-36	2.2181e-38	1.1587e-37	1.7654e-31	3.7026e-26
4600	1.0144e-11	5.045e-20	3.5121e-22	1.4785e-35	1.6227e-36	2.1362e-38	1.1114e-37	1.6807e-31	3.5247e-26
4601	1.0094e-11	4.9909e-20	3.4676e-22	1.4415e-35	1.5773e-36	2.0572e-38	1.0661e-37	1.5999e-31	3.3554e-26
4602	1.0043e-11	4.9373e-20	3.4236e-22	1.4053e-35	1.5332e-36	1.9812e-38	1.0226e-37	1.5231e-31	3.1943e-26
4603	9.9934e-12	4.8844e-20	3.3802e-22	1.3701e-35	1.4904e-36	1.908e-38	9.8086e-38	1.4499e-31	3.0409e-26
4604	9.9435e-12	4.832e-20	3.3373e-22	1.3357e-35	1.4488e-36	1.8375e-38	9.4084e-38	1.3803e-31	2.8948e-26
4605	9.8939e-12	4.7802e-20	3.2949e-22	1.3022e-35	1.4083e-36	1.7696e-38	9.0245e-38	1.314e-31	2.7558e-26
4606	9.8445e-12	4.729e-20	3.2531e-22	1.2696e-35	1.3689e-36	1.7042e-38	8.6563e-38	1.2509e-31	2.6234e-26
4607	9.7954e-12	4.6782e-20	3.2119e-22	1.2377e-35	1.3307e-36	1.6412e-38	8.3031e-38	1.1908e-31	2.4974e-26
4608	9.7465e-12	4.6281e-20	3.1711e-22	1.2067e-35	1.2935e-36	1.5806e-38	7.9643e-38	1.1336e-31	2.3775e-26
4609	9.6979e-12	4.5785e-20	3.1309e-22	1.1765e-35	1.2573e-36	1.5222e-38	7.6394e-38	1.0792e-31	2.2633e-26
4610	9.6495e-12	4.5294e-20	3.0912e-22	1.147e-35	1.2222e-36	1.4659e-38	7.3277e-38	1.0273e-31	2.1546e-26
4611	9.6013e-12	4.4808e-20	3.052e-22	1.1182e-35	1.188e-36	1.4118e-38	7.0287e-38	9.7801e-32	2.0511e-26
4612	9.5534e-12	4.4327e-20	3.0133e-22	1.0902e-35	1.1548e-36	1.3596e-38	6.7419e-38	9.3103e-32	1.9526e-26
4613	9.5057e-12	4.3852e-20	2.9751e-22	1.0628e-35	1.1226e-36	1.3093e-38	6.4668e-38	8.8632e-32	1.8588e-26
4614	9.4583e-12	4.3382e-20	2.9373e-22	1.0362e-35	1.0912e-36	1.261e-38	6.203e-38	8.4375e-32	1.7695e-26
4615	9.4111e-12	4.2917e-20	2.9001e-22	1.0102e-35	1.0607e-36	1.2144e-38	5.9499e-38	8.0322e-32	1.6845e-26
4616	9.3641e-12	4.2457e-20	2.8633e-22	9.8485e-36	1.0311e-36	1.1695e-38	5.7071e-38	7.6465e-32	1.6036e-26
4617	9.3174e-12	4.2001e-20	2.8269e-22	9.6016e-36	1.0023e-36	1.1263e-38	5.4743e-38	7.2792e-32	1.5266e-26
4618	9.2709e-12	4.1551e-20	2.7911e-22	9.3608e-36	9.7425e-37	1.0846e-38	5.2509e-38	6.9296e-32	1.4533e-26
4619	9.2247e-12	4.1105e-20	2.7557e-22	9.1261e-36	9.4703e-37	1.0446e-38	5.0367e-38	6.5968e-32	1.3835e-26
4620	9.1786e-12	4.0665e-20	2.7207e-22	8.8972e-36	9.2056e-37	1.006e-38	4.8311e-38	6.2799e-32	1.317e-26
4621	9.1328e-12	4.0229e-20	2.6862e-22	8.6741e-36	8.9484e-37	9.6879e-39	4.634e-38	5.9783e-32	1.2538e-26
4622	9.0873e-12	3.9797e-20	2.6521e-22	8.4566e-36	8.6983e-37	9.3299e-39	4.445e-38	5.6912e-32	1.1936e-26
4623	9.0419e-12	3.937e-20	2.6185e-22	8.2446e-36	8.4552e-37	8.9851e-39	4.2636e-38	5.4179e-32	1.1362e-26
4624	8.9968e-12	3.8948e-20	2.5853e-22	8.0378e-36	8.219e-37	8.6531e-39	4.0896e-38	5.1576e-32	1.0817e-26
4625	8.9519e-12	3.8531e-20	2.5525e-22	7.8363e-36	7.9893e-37	8.3333e-39	3.9228e-38	4.9099e-32	1.0297e-26
4626	8.9072e-12	3.8117e-20	2.5201e-22	7.6398e-36	7.766e-37	8.0254e-39	3.7627e-38	4.6741e-32	9.8027e-27
4627	8.8628e-12	3.7709e-20	2.4881e-22	7.4482e-36	7.549e-37	7.7288e-39	3.6092e-38	4.4496e-32	9.3319e-27
4628	8.8186e-12	3.7304e-20	2.4566e-22	7.2615e-36	7.3381e-37	7.4432e-39	3.4619e-38	4.2359e-32	8.8837e-27
4629	8.7746e-12	3.6904e-20	2.4254e-22	7.0794e-36	7.133e-37	7.1682e-39	3.3207e-38	4.0325e-32	8.457e-27
4630	8.7308e-12	3.6509e-20	2.3947e-22	6.9019e-36	6.9337e-37	6.9033e-39	3.1852e-38	3.8388e-32	8.0508e-27
4631	8.6872e-12	3.6117e-20	2.3643e-22	6.7288e-36	6.7399e-37	6.6482e-39	3.0552e-38	3.6544e-32	7.6642e-27
4632	8.6439e-12	3.573e-20	2.3343e-22	6.5601e-36	6.5516e-37	6.4025e-39	2.9306e-38	3.4789e-32	7.2961e-27
4633	8.6007e-12	3.5347e-20	2.3047e-22	6.3956e-36	6.3685e-37	6.1659e-39	2.811e-38	3.3118e-32	6.9456e-27
4634	8.5578e-12	3.4968e-20	2.2754e-22	6.2352e-36	6.1905e-37	5.9381e-39	2.6963e-38	3.1527e-32	6.612e-27
4635	8.5151e-12	3.4593e-20	2.2466e-22	6.0788e-36	6.0176e-37	5.7186e-39	2.5863e-38	3.0013e-32	6.2945e-27
4636	8.4726e-12	3.4222e-20	2.2181e-22	5.9264e-36	5.8494e-37	5.5073e-39	2.4808e-38	2.8572e-32	5.9922e-27
4637	8.4303e-12	3.3855e-20	2.1899e-22	5.7778e-36	5.6859e-37	5.3038e-39	2.3795e-38	2.7199e-32	5.7044e-27
4638	8.3883e-12	3.3492e-20	2.1622e-22	5.6329e-36	5.527e-37	5.1078e-39	2.2825e-38	2.5893e-32	5.4304e-27
4639	8.3464e-12	3.3133e-20	2.1347e-22	5.4917e-36	5.3726e-37	4.919e-39	2.1893e-38	2.465e-32	5.1696e-27
4640	8.3048e-12	3.2777e-20	2.1077e-22	5.354e-36	5.2225e-37	4.7373e-39	2.1e-38	2.3466e-32	4.9213e-27
4641	8.2633e-12	3.2426e-20	2.0809e-22	5.2197e-36	5.0765e-37	4.5622e-39	2.0143e-38	2.2339e-32	4.6849e-27
4642	8.2221e-12	3.2078e-20	2.0545e-22	5.0888e-36	4.9347e-37	4.3936e-39	1.9321e-38	2.1266e-32	4.4599e-27
4643	8.1811e-12	3.1734e-20	2.0285e-22	4.9612e-36	4.7968e-37	4.2313e-39	1.8533e-38	2.0244e-32	4.2457e-27
4644	8.1402e-12	3.1394e-20	2.0027e-22	4.8368e-36	4.6627e-37	4.0749e-39	1.7777e-38	1.9272e-32	4.0418e-27
4645	8.0996e-12	3.1057e-20	1.9773e-22	4.7155e-36	4.5324e-37	3.9243e-39	1.7051e-38	1.8346e-32	3.8477e-27
4646	8.0592e-12	3.0724e-20	1.9523e-22	4.5973e-36	4.4058e-37	3.7793e-39	1.6356e-38	1.7465e-32	3.6629e-27
4647	8.019e-12	3.0395e-20	1.9275e-22	4.482e-36	4.2827e-37	3.6396e-39	1.5688e-38	1.6626e-32	3.4869e-27
4648	7.979e-12	3.0069e-20	1.903e-22	4.3696e-36	4.163e-37	3.5051e-39	1.5048e-38	1.5828e-32	3.3195e-27
4649	7.9391e-12	2.9746e-20	1.8789e-22	4.26e-36	4.0467e-37	3.3756e-39	1.4434e-38	1.5068e-32	3.16e-27
4650	7.8995e-12	2.9428e-20	1.8551e-22	4.1532e-36	3.9336e-37	3.2509e-39	1.3845e-38	1.4344e-32	3.0083e-27
4651	7.8601e-12	2.9112e-20	1.8315e-22	4.0491e-36	3.8237e-37	3.1307e-39	1.328e-38	1.3655e-32	2.8638e-27
4652	7.8209e-12	2.88e-20	1.8083e-22	3.9475e-36	3.7168e-37	3.0151e-39	1.2739e-38	1.2999e-32	2.7262e-27
4653	7.7819e-12	2.8491e-20	1.7854e-22	3.8486e-36	3.6129e-37	2.9036e-39	1.2219e-38	1.2375e-32	2.5953e-27
4654	7.743e-12	2.8185e-20	1.7627e-22	3.7521e-36	3.512e-37	2.7963e-39	1.172e-38	1.1781e-32	2.4707e-27
4655	7.7044e-12	2.7883e-20	1.7404e-22	3.658e-36	3.4138e-37	2.693e-39	1.1242e-38	1.1215e-32	2.352e-27
4656	7.6659e-12	2.7584e-20	1.7183e-22	3.5662e-36	3.3184e-37	2.5935e-39	1.0783e-38	1.0676e-32	2.239e-27
4657	7.6277e-12	2.7288e-20	1.6965e-22	3.4768e-36	3.2257e-37	2.4977e-39	1.0343e-38	1.0163e-32	2.1315e-27
4658	7.5896e-12	2.6996e-20	1.675e-22	3.3896e-36	3.1356e-37	2.4054e-39	9.9214e-39	9.6752e-33	2.0291e-27
4659	7.5518e-12	2.6706e-20	1.6537e-22	3.3046e-36	3.0479e-37	2.3165e-39	9.5166e-39	9.2105e-33	1.9317e-27
4660	7.5141e-12	2.642e-20	1.6327e-22	3.2218e-36	2.9628e-37	2.2309e-39	9.1283e-39	8.7682e-33	1.8389e-27
4661	7.4766e-12	2.6137e-20	1.612e-22	3.141e-36	2.88e-37	2.1484e-39	8.7558e-39	8.347e-33	1.7506e-27
4662	7.4393e-12	2.5856e-20	1.5916e-22	3.0622e-36	2.7995e-37	2.069e-39	8.3986e-39	7.9462e-33	1.6665e-27
4663	7.4022e-12	2.5579e-20	1.5714e-22	2.9854e-36	2.7213e-37	1.9926e-39	8.0559e-39	7.5645e-33	1.5864e-27
4664	7.3652e-12	2.5305e-20	1.5515e-22	2.9106e-36	2.6452e-37	1.9189e-39	7.7272e-39	7.2012e-33	1.5103e-27
4665	7.3285e-12	2.5034e-20	1.5318e-22	2.8376e-36	2.5713e-37	1.848e-39	7.4119e-39	6.8553e-33	1.4377e-27
4666	7.2919e-12	2.4765e-20	1.5124e-22	2.7664e-36	2.4995e-37	1.7797e-39	7.1095e-39	6.5261e-33	1.3687e-27
4667	7.2555e-12	2.45e-20	1.4932e-22	2.6971e-36	2.4296e-37	1.714e-39	6.8194e-39	6.2126e-33	1.3029e-27
4668	7.2193e-12	2.4237e-20	1.4742e-22	2.6294e-36	2.3617e-37	1.6506e-39	6.5412e-39	5.9143e-33	1.2404e-27
4669	7.1833e-12	2.3977e-20	1.4555e-22	2.5635e-36	2.2957e-37	1.5896e-39	6.2743e-39	5.6302e-33	1.1808e-27
4670	7.1474e-12	2.372e-20	1.4371e-22	2.4992e-36	2.2316e-37	1.5309e-39	6.0183e-39	5.3598e-33	1.1241e-27
4671	7.1118e-12	2.3465e-20	1.4188e-22	2.4366e-36	2.1692e-37	1.4743e-39	5.7727e-39	5.1024e-33	1.0701e-27
4672	7.0763e-12	2.3214e-20	1.4008e-22	2.3755e-36	2.1086e-37	1.4198e-39	5.5372e-39	4.8573e-33	1.0187e-27
4673	7.041e-12	2.2965e-20	1.3831e-22	2.3159e-36	2.0497e-37	1.3674e-39	5.3113e-39	4.624e-33	9.6976e-28
4674	7.0058e-12	2.2719e-20	1.3655e-22	2.2578e-36	1.9924e-37	1.3168e-39	5.0946e-39	4.4019e-33	9.2318e-28
4675	6.9709e-12	2.2475e-20	1.3482e-22	2.2012e-36	1.9367e-37	1.2682e-39	4.8867e-39	4.1905e-33	8.7884e-28
4676	6.9361e-12	2.2234e-20	1.3311e-22	2.146e-36	1.8826e-37	1.2213e-39	4.6873e-39	3.9892e-33	8.3663e-28
4677	6.9015e-12	2.1996e-20	1.3142e-22	2.0922e-36	1.83e-37	1.1762e-39	4.4961e-39	3.7976e-33	7.9645e-28
4678	6.867e-12	2.176e-20	1.2975e-22	2.0397e-36	1.7788e-37	1.1327e-39	4.3126e-39	3.6152e-33	7.582e-28
4679	6.8328e-12	2.1526e-20	1.2811e-22	1.9886e-36	1.7291e-37	1.0909e-39	4.1367e-39	3.4416e-33	7.2178e-28
4680	6.7987e-12	2.1296e-20	1.2648e-22	1.9387e-36	1.6808e-37	1.0506e-39	3.9679e-39	3.2763e-33	6.8712e-28
4681	6.7648e-12	2.1067e-20	1.2488e-22	1.8901e-36	1.6339e-37	1.0117e-39	3.806e-39	3.119e-33	6.5411e-28
4682	6.731e-12	2.0841e-20	1.233e-22	1.8427e-36	1.5882e-37	9.7435e-40	3.6507e-39	2.9692e-33	6.227e-28
4683	6.6974e-12	2.0618e-20	1.2173e-22	1.7965e-36	1.5438e-37	9.3834e-40	3.5017e-39	2.8266e-33	5.9279e-28
4684	6.664e-12	2.0397e-20	1.2019e-22	1.7515e-36	1.5007e-37	9.0367e-40	3.3589e-39	2.6908e-33	5.6432e-28
4685	6.6307e-12	2.0178e-20	1.1866e-22	1.7075e-36	1.4587e-37	8.7027e-40	3.2218e-39	2.5616e-33	5.3722e-28
4686	6.5976e-12	1.9962e-20	1.1716e-22	1.6647e-36	1.418e-37	8.3811e-40	3.0904e-39	2.4385e-33	5.1141e-28
4687	6.5647e-12	1.9748e-20	1.1567e-22	1.623e-36	1.3783e-37	8.0714e-40	2.9643e-39	2.3214e-33	4.8685e-28
4688	6.532e-12	1.9536e-20	1.142e-22	1.5823e-36	1.3398e-37	7.7731e-40	2.8433e-39	2.2099e-33	4.6347e-28
4689	6.4994e-12	1.9326e-20	1.1276e-22	1.5426e-36	1.3024e-37	7.4859e-40	2.7273e-39	2.1038e-33	4.4121e-28
4690	6.4669e-12	1.9119e-20	1.1132e-22	1.5039e-36	1.266e-37	7.2093e-40	2.616e-39	2.0027e-33	4.2002e-28
4691	6.4347e-12	1.8914e-20	1.0991e-22	1.4662e-36	1.2306e-37	6.9429e-40	2.5093e-39	1.9065e-33	3.9985e-28
4692	6.4026e-12	1.8711e-20	1.0852e-22	1.4294e-36	1.1962e-37	6.6863e-40	2.4069e-39	1.815e-33	3.8064e-28
4693	6.3706e-12	1.8511e-20	1.0714e-22	1.3936e-36	1.1628e-37	6.4392e-40	2.3087e-39	1.7278e-33	3.6236e-28
4694	6.3388e-12	1.8312e-20	1.0578e-22	1.3587e-36	1.1303e-37	6.2013e-40	2.2145e-39	1.6448e-33	3.4496e-28
4695	6.3072e-12	1.8116e-20	1.0444e-22	1.3246e-36	1.0987e-37	5.9721e-40	2.1242e-39	1.5658e-33	3.2839e-28
4696	6.2757e-12	1.7922e-20	1.0312e-22	1.2914e-36	1.068e-37	5.7514e-40	2.0375e-39	1.4906e-33	3.1262e-28
4697	6.2444e-12	1.7729e-20	1.0181e-22	1.259e-36	1.0382e-37	5.5389e-40	1.9543e-39	1.419e-33	2.976e-28
4698	6.2132e-12	1.7539e-20	1.0052e-22	1.2274e-36	1.0092e-37	5.3342e-40	1.8746e-39	1.3509e-33	2.8331e-28
4699	6.1822e-12	1.7351e-20	9.9242e-23	1.1966e-36	9.8096e-38	5.1371e-40	1.7981e-39	1.286e-33	2.697e-28
4700	6.1514e-12	1.7165e-20	9.7983e-23	1.1666e-36	9.5355e-38	4.9472e-40	1.7248e-39	1.2242e-33	2.5675e-28
4701	6.1207e-12	1.6981e-20	9.674e-23	1.1374e-36	9.2691e-38	4.7644e-40	1.6544e-39	1.1654e-33	2.4442e-28
4702	6.0902e-12	1.6799e-20	9.5513e-23	1.1089e-36	9.01e-38	4.5884e-40	1.5869e-39	1.1095e-33	2.3268e-28
4703	6.0598e-12	1.6619e-20	9.4301e-23	1.0811e-36	8.7583e-38	4.4188e-40	1.5221e-39	1.0562e-33	2.215e-28
4704	6.0295e-12	1.6441e-20	9.3105e-23	1.0539e-36	8.5135e-38	4.2555e-40	1.46e-39	1.0054e-33	2.1086e-28
4705	5.9994e-12	1.6264e-20	9.1924e-23	1.0275e-36	8.2756e-38	4.0983e-40	1.4005e-39	9.5715e-34	2.0074e-28
4706	5.9695e-12	1.609e-20	9.0758e-23	1.0018e-36	8.0444e-38	3.9468e-40	1.3433e-39	9.1118e-34	1.9109e-28
4707	5.9397e-12	1.5917e-20	8.9607e-23	9.7664e-37	7.8196e-38	3.801e-40	1.2885e-39	8.6742e-34	1.8192e-28
4708	5.9101e-12	1.5747e-20	8.847e-23	9.5215e-37	7.601e-38	3.6605e-40	1.2359e-39	8.2576e-34	1.7318e-28
4709	5.8806e-12	1.5578e-20	8.7348e-23	9.2827e-37	7.3886e-38	3.5252e-40	1.1855e-39	7.861e-34	1.6486e-28
4710	5.8512e-12	1.5411e-20	8.624e-23	9.0499e-37	7.1822e-38	3.395e-40	1.1371e-39	7.4834e-34	1.5694e-28
4711	5.822e-12	1.5246e-20	8.5146e-23	8.823e-37	6.9815e-38	3.2695e-40	1.0907e-39	7.124e-34	1.4941e-28
4712	5.793e-12	1.5082e-20	8.4066e-23	8.6018e-37	6.7864e-38	3.1487e-40	1.0462e-39	6.7819e-34	1.4223e-28
4713	5.7641e-12	1.492e-20	8.3e-23	8.3861e-37	6.5967e-38	3.0323e-40	1.0035e-39	6.4561e-34	1.354e-28
4714	5.7353e-12	1.476e-20	8.1947e-23	8.1758e-37	6.4124e-38	2.9203e-40	9.626e-40	6.1461e-34	1.289e-28
4715	5.7067e-12	1.4602e-20	8.0907e-23	7.9708e-37	6.2332e-38	2.8124e-40	9.2333e-40	5.8509e-34	1.2271e-28
4716	5.6782e-12	1.4446e-20	7.9881e-23	7.7709e-37	6.059e-38	2.7084e-40	8.8565e-40	5.5699e-34	1.1681e-28
4717	5.6499e-12	1.4291e-20	7.8868e-23	7.576e-37	5.8897e-38	2.6084e-40	8.4952e-40	5.3023e-34	1.112e-28
4718	5.6217e-12	1.4137e-20	7.7867e-23	7.3861e-37	5.7251e-38	2.512e-40	8.1485e-40	5.0477e-34	1.0586e-28
4719	5.5936e-12	1.3986e-20	7.688e-23	7.2009e-37	5.5651e-38	2.4191e-40	7.8161e-40	4.8052e-34	1.0078e-28
4720	5.5657e-12	1.3836e-20	7.5904e-23	7.0203e-37	5.4096e-38	2.3297e-40	7.4972e-40	4.5745e-34	9.5936e-29
4721	5.538e-12	1.3688e-20	7.4941e-23	6.8443e-37	5.2585e-38	2.2437e-40	7.1913e-40	4.3547e-34	9.1328e-29
4722	5.5103e-12	1.3541e-20	7.3991e-23	6.6726e-37	5.1115e-38	2.1607e-40	6.8979e-40	4.1456e-34	8.6942e-29
4723	5.4828e-12	1.3396e-20	7.3052e-23	6.5053e-37	4.9687e-38	2.0809e-40	6.6164e-40	3.9465e-34	8.2766e-29
4724	5.4555e-12	1.3252e-20	7.2126e-23	6.3422e-37	4.8298e-38	2.004e-40	6.3465e-40	3.7569e-34	7.8791e-29
4725	5.4282e-12	1.311e-20	7.1211e-23	6.1832e-37	4.6949e-38	1.9299e-40	6.0875e-40	3.5765e-34	7.5007e-29
4726	5.4012e-12	1.2969e-20	7.0307e-23	6.0281e-37	4.5637e-38	1.8586e-40	5.8391e-40	3.4047e-34	7.1404e-29
4727	5.3742e-12	1.283e-20	6.9416e-23	5.877e-37	4.4361e-38	1.7899e-40	5.6009e-40	3.2412e-34	6.7975e-29
4728	5.3474e-12	1.2693e-20	6.8535e-23	5.7296e-37	4.3122e-38	1.7238e-40	5.3724e-40	3.0855e-34	6.471e-29
4729	5.3207e-12	1.2557e-20	6.7666e-23	5.5859e-37	4.1917e-38	1.6601e-40	5.1532e-40	2.9373e-34	6.1602e-29
4730	5.2942e-12	1.2422e-20	6.6807e-23	5.4458e-37	4.0745e-38	1.5988e-40	4.9429e-40	2.7963e-34	5.8644e-29
4731	5.2677e-12	1.2289e-20	6.596e-23	5.3093e-37	3.9607e-38	1.5397e-40	4.7412e-40	2.662e-34	5.5827e-29
4732	5.2414e-12	1.2157e-20	6.5123e-23	5.1762e-37	3.85e-38	1.4828e-40	4.5478e-40	2.5341e-34	5.3146e-29
4733	5.2153e-12	1.2027e-20	6.4297e-23	5.0464e-37	3.7424e-38	1.428e-40	4.3622e-40	2.4124e-34	5.0593e-29
4734	5.1893e-12	1.1898e-20	6.3482e-23	4.9198e-37	3.6378e-38	1.3752e-40	4.1842e-40	2.2965e-34	4.8163e-29
4735	5.1634e-12	1.177e-20	6.2676e-23	4.7965e-37	3.5362e-38	1.3244e-40	4.0135e-40	2.1862e-34	4.585e-29
4736	5.1376e-12	1.1644e-20	6.1881e-23	4.6762e-37	3.4374e-38	1.2755e-40	3.8497e-40	2.0812e-34	4.3648e-29
4737	5.112e-12	1.1519e-20	6.1096e-23	4.5589e-37	3.3413e-38	1.2283e-40	3.6927e-40	1.9813e-34	4.1552e-29
4738	5.0865e-12	1.1395e-20	6.0321e-23	4.4446e-37	3.2479e-38	1.1829e-40	3.542e-40	1.8861e-34	3.9556e-29
4739	5.0611e-12	1.1273e-20	5.9556e-23	4.3332e-37	3.1572e-38	1.1392e-40	3.3975e-40	1.7955e-34	3.7656e-29
4740	5.0358e-12	1.1152e-20	5.8801e-23	4.2245e-37	3.0689e-38	1.0971e-40	3.2589e-40	1.7093e-34	3.5847e-29
4741	5.0107e-12	1.1033e-20	5.8055e-23	4.1186e-37	2.9832e-38	1.0566e-40	3.1259e-40	1.6272e-34	3.4126e-29
4742	4.9857e-12	1.0914e-20	5.7318e-23	4.0153e-37	2.8998e-38	1.0175e-40	2.9984e-40	1.549e-34	3.2487e-29
4743	4.9608e-12	1.0797e-20	5.6591e-23	3.9146e-37	2.8188e-38	9.7993e-41	2.876e-40	1.4746e-34	3.0926e-29
4744	4.9361e-12	1.0682e-20	5.5873e-23	3.8164e-37	2.74e-38	9.4372e-41	2.7587e-40	1.4038e-34	2.9441e-29
4745	4.9114e-12	1.0567e-20	5.5165e-23	3.7207e-37	2.6635e-38	9.0885e-41	2.6461e-40	1.3364e-34	2.8027e-29
4746	4.8869e-12	1.0454e-20	5.4465e-23	3.6274e-37	2.589e-38	8.7526e-41	2.5381e-40	1.2722e-34	2.6681e-29
4747	4.8625e-12	1.0342e-20	5.3774e-23	3.5365e-37	2.5167e-38	8.4292e-41	2.4346e-40	1.2111e-34	2.5399e-29
4748	4.8383e-12	1.0231e-20	5.3092e-23	3.4478e-37	2.4464e-38	8.1177e-41	2.3353e-40	1.1529e-34	2.418e-29
4749	4.8141e-12	1.0121e-20	5.2419e-23	3.3614e-37	2.378e-38	7.8177e-41	2.24e-40	1.0976e-34	2.3018e-29
4750	4.7901e-12	1.0013e-20	5.1754e-23	3.2771e-37	2.3115e-38	7.5288e-41	2.1486e-40	1.0449e-34	2.1913e-29
4751	4.7662e-12	9.9052e-21	5.1097e-23	3.1949e-37	2.2469e-38	7.2506e-41	2.0609e-40	9.9467e-35	2.086e-29
4752	4.7424e-12	9.799e-21	5.0449e-23	3.1148e-37	2.1842e-38	6.9827e-41	1.9768e-40	9.469e-35	1.9858e-29
4753	4.7188e-12	9.6939e-21	4.9809e-23	3.0367e-37	2.1231e-38	6.7246e-41	1.8962e-40	9.0142e-35	1.8905e-29
4754	4.6952e-12	9.59e-21	4.9177e-23	2.9605e-37	2.0638e-38	6.4761e-41	1.8188e-40	8.5812e-35	1.7997e-29
4755	4.6718e-12	9.4871e-21	4.8553e-23	2.8863e-37	2.0061e-38	6.2368e-41	1.7446e-40	8.1691e-35	1.7132e-29
4756	4.6485e-12	9.3854e-21	4.7938e-23	2.8139e-37	1.9501e-38	6.0063e-41	1.6734e-40	7.7767e-35	1.6309e-29
4757	4.6253e-12	9.2848e-21	4.7329e-23	2.7434e-37	1.8956e-38	5.7844e-41	1.6051e-40	7.4032e-35	1.5526e-29
4758	4.6022e-12	9.1852e-21	4.6729e-23	2.6746e-37	1.8426e-38	5.5706e-41	1.5396e-40	7.0477e-35	1.478e-29
4759	4.5792e-12	9.0867e-21	4.6136e-23	2.6075e-37	1.7911e-38	5.3648e-41	1.4768e-40	6.7092e-35	1.4071e-29
4760	4.5564e-12	8.9893e-21	4.5551e-23	2.5421e-37	1.7411e-38	5.1665e-41	1.4166e-40	6.3869e-35	1.3395e-29
4761	4.5336e-12	8.8929e-21	4.4973e-23	2.4784e-37	1.6924e-38	4.9756e-41	1.3588e-40	6.0802e-35	1.2751e-29
4762	4.511e-12	8.7975e-21	4.4403e-23	2.4162e-37	1.6451e-38	4.7917e-41	1.3033e-40	5.7882e-35	1.2139e-29
4763	4.4885e-12	8.7032e-21	4.384e-23	2.3556e-37	1.5991e-38	4.6147e-41	1.2501e-40	5.5102e-35	1.1556e-29
4764	4.4661e-12	8.6099e-21	4.3283e-23	2.2966e-37	1.5545e-38	4.4441e-41	1.1991e-40	5.2455e-35	1.1001e-29
4765	4.4438e-12	8.5175e-21	4.2734e-23	2.239e-37	1.511e-38	4.2799e-41	1.1502e-40	4.9936e-35	1.0473e-29
4766	4.4217e-12	8.4262e-21	4.2192e-23	2.1828e-37	1.4688e-38	4.1218e-41	1.1033e-40	4.7537e-35	9.9696e-30
4767	4.3996e-12	8.3358e-21	4.1657e-23	2.1281e-37	1.4277e-38	3.9694e-41	1.0583e-40	4.5254e-35	9.4908e-30
4768	4.3776e-12	8.2465e-21	4.1129e-23	2.0747e-37	1.3878e-38	3.8228e-41	1.0151e-40	4.3081e-35	9.0349e-30
4769	4.3558e-12	8.158e-21	4.0607e-23	2.0227e-37	1.3491e-38	3.6815e-41	9.7367e-41	4.1012e-35	8.601e-30
4770	4.3341e-12	8.0706e-21	4.0092e-23	1.972e-37	1.3114e-38	3.5455e-41	9.3394e-41	3.9042e-35	8.1879e-30
4771	4.3124e-12	7.984e-21	3.9583e-23	1.9225e-37	1.2747e-38	3.4144e-41	8.9584e-41	3.7167e-35	7.7946e-30
4772	4.2909e-12	7.8984e-21	3.9081e-23	1.8743e-37	1.2391e-38	3.2883e-41	8.5928e-41	3.5382e-35	7.4203e-30
4773	4.2695e-12	7.8137e-21	3.8586e-23	1.8273e-37	1.2045e-38	3.1667e-41	8.2422e-41	3.3682e-35	7.0639e-30
4774	4.2482e-12	7.7299e-21	3.8096e-23	1.7815e-37	1.1708e-38	3.0497e-41	7.906e-41	3.2065e-35	6.7246e-30
4775	4.227e-12	7.647e-21	3.7613e-23	1.7368e-37	1.1381e-38	2.937e-41	7.5834e-41	3.0525e-35	6.4016e-30
4776	4.2059e-12	7.565e-21	3.7136e-23	1.6933e-37	1.1063e-38	2.8285e-41	7.274e-41	2.9059e-35	6.0942e-30
4777	4.1849e-12	7.4839e-21	3.6665e-23	1.6508e-37	1.0754e-38	2.724e-41	6.9772e-41	2.7663e-35	5.8015e-30
4778	4.164e-12	7.4037e-21	3.62e-23	1.6094e-37	1.0453e-38	2.6233e-41	6.6925e-41	2.6334e-35	5.5228e-30
4779	4.1432e-12	7.3243e-21	3.574e-23	1.5691e-37	1.0161e-38	2.5264e-41	6.4194e-41	2.5069e-35	5.2576e-30
4780	4.1226e-12	7.2457e-21	3.5287e-23	1.5297e-37	9.8772e-39	2.433e-41	6.1575e-41	2.3865e-35	5.0051e-30
4781	4.102e-12	7.168e-21	3.4839e-23	1.4914e-37	9.6012e-39	2.3431e-41	5.9063e-41	2.2719e-35	4.7647e-30
4782	4.0815e-12	7.0912e-21	3.4397e-23	1.454e-37	9.3329e-39	2.2565e-41	5.6653e-41	2.1628e-35	4.5358e-30
4783	4.0612e-12	7.0151e-21	3.3961e-23	1.4175e-37	9.0721e-39	2.1731e-41	5.4341e-41	2.0589e-35	4.318e-30
4784	4.0409e-12	6.9399e-21	3.353e-23	1.382e-37	8.8186e-39	2.0928e-41	5.2124e-41	1.96e-35	4.1106e-30
4785	4.0207e-12	6.8655e-21	3.3105e-23	1.3473e-37	8.5722e-39	2.0155e-41	4.9997e-41	1.8659e-35	3.9132e-30
4786	4.0007e-12	6.7919e-21	3.2685e-23	1.3135e-37	8.3326e-39	1.941e-41	4.7957e-41	1.7763e-35	3.7252e-30
4787	3.9807e-12	6.719e-21	3.2271e-23	1.2806e-37	8.0998e-39	1.8693e-41	4.6001e-41	1.691e-35	3.5463e-30
4788	3.9608e-12	6.647e-21	3.1861e-23	1.2485e-37	7.8734e-39	1.8002e-41	4.4124e-41	1.6098e-35	3.376e-30
4789	3.9411e-12	6.5757e-21	3.1457e-23	1.2172e-37	7.6534e-39	1.7337e-41	4.2323e-41	1.5324e-35	3.2138e-30
4790	3.9214e-12	6.5052e-21	3.1058e-23	1.1867e-37	7.4396e-39	1.6696e-41	4.0597e-41	1.4588e-35	3.0595e-30
4791	3.9018e-12	6.4355e-21	3.0664e-23	1.1569e-37	7.2317e-39	1.6079e-41	3.894e-41	1.3888e-35	2.9125e-30
4792	3.8824e-12	6.3664e-21	3.0275e-23	1.1279e-37	7.0296e-39	1.5485e-41	3.7351e-41	1.3221e-35	2.7727e-30
4793	3.863e-12	6.2982e-21	2.9891e-23	1.0996e-37	6.8331e-39	1.4913e-41	3.5827e-41	1.2586e-35	2.6395e-30
4794	3.8437e-12	6.2306e-21	2.9512e-23	1.072e-37	6.6422e-39	1.4362e-41	3.4366e-41	1.1981e-35	2.5127e-30
4795	3.8245e-12	6.1638e-21	2.9137e-23	1.0452e-37	6.4566e-39	1.3831e-41	3.2963e-41	1.1406e-35	2.392e-30
4796	3.8055e-12	6.0977e-21	2.8768e-23	1.0189e-37	6.2762e-39	1.332e-41	3.1618e-41	1.0858e-35	2.2771e-30
4797	3.7865e-12	6.0324e-21	2.8403e-23	9.934e-38	6.1008e-39	1.2828e-41	3.0328e-41	1.0337e-35	2.1678e-30
4798	3.7676e-12	5.9677e-21	2.8043e-23	9.6849e-38	5.9303e-39	1.2354e-41	2.9091e-41	9.8401e-36	2.0637e-30
4799	3.7488e-12	5.9037e-21	2.7687e-23	9.442e-38	5.7646e-39	1.1897e-41	2.7904e-41	9.3675e-36	1.9645e-30
4800	3.7301e-12	5.8404e-21	2.7336e-23	9.2052e-38	5.6035e-39	1.1457e-41	2.6765e-41	8.9176e-36	1.8702e-30
4801	3.7115e-12	5.7777e-21	2.6989e-23	8.9744e-38	5.4469e-39	1.1034e-41	2.5673e-41	8.4893e-36	1.7804e-30
4802	3.6929e-12	5.7158e-21	2.6647e-23	8.7494e-38	5.2947e-39	1.0626e-41	2.4626e-41	8.0815e-36	1.6949e-30
4803	3.6745e-12	5.6545e-21	2.6309e-23	8.53e-38	5.1467e-39	1.0234e-41	2.3621e-41	7.6934e-36	1.6135e-30
4804	3.6562e-12	5.5939e-21	2.5975e-23	8.3161e-38	5.0029e-39	9.8555e-42	2.2657e-41	7.3239e-36	1.536e-30
4805	3.6379e-12	5.5339e-21	2.5645e-23	8.1076e-38	4.8631e-39	9.4913e-42	2.1733e-41	6.9721e-36	1.4622e-30
4806	3.6198e-12	5.4745e-21	2.532e-23	7.9043e-38	4.7272e-39	9.1406e-42	2.0846e-41	6.6373e-36	1.392e-30
4807	3.6017e-12	5.4158e-21	2.4999e-23	7.7061e-38	4.5951e-39	8.8028e-42	1.9996e-41	6.3185e-36	1.3251e-30
4808	3.5837e-12	5.3578e-21	2.4682e-23	7.5128e-38	4.4667e-39	8.4775e-42	1.918e-41	6.015e-36	1.2615e-30
4809	3.5659e-12	5.3003e-21	2.4369e-23	7.3244e-38	4.3419e-39	8.1642e-42	1.8397e-41	5.7261e-36	1.2009e-30
4810	3.5481e-12	5.2435e-21	2.406e-23	7.1408e-38	4.2206e-39	7.8625e-42	1.7647e-41	5.4511e-36	1.1432e-30
4811	3.5304e-12	5.1873e-21	2.3754e-23	6.9617e-38	4.1026e-39	7.572e-42	1.6927e-41	5.1893e-36	1.0883e-30
4812	3.5127e-12	5.1316e-21	2.3453e-23	6.7871e-38	3.988e-39	7.2922e-42	1.6236e-41	4.9401e-36	1.036e-30
4813	3.4952e-12	5.0766e-21	2.3156e-23	6.617e-38	3.8765e-39	7.0227e-42	1.5573e-41	4.7028e-36	9.8627e-31
4814	3.4778e-12	5.0222e-21	2.2862e-23	6.451e-38	3.7682e-39	6.7632e-42	1.4938e-41	4.4769e-36	9.389e-31
4815	3.4604e-12	4.9683e-21	2.2572e-23	6.2893e-38	3.6629e-39	6.5133e-42	1.4329e-41	4.2619e-36	8.9381e-31
4816	3.4432e-12	4.915e-21	2.2286e-23	6.1316e-38	3.5605e-39	6.2726e-42	1.3744e-41	4.0572e-36	8.5088e-31
4817	3.426e-12	4.8623e-21	2.2003e-23	5.9778e-38	3.461e-39	6.0408e-42	1.3183e-41	3.8623e-36	8.1001e-31
4818	3.4089e-12	4.8102e-21	2.1724e-23	5.8279e-38	3.3643e-39	5.8176e-42	1.2645e-41	3.6768e-36	7.7111e-31
4819	3.3919e-12	4.7586e-21	2.1448e-23	5.6818e-38	3.2703e-39	5.6026e-42	1.2129e-41	3.5002e-36	7.3407e-31
4820	3.3749e-12	4.7076e-21	2.1176e-23	5.5393e-38	3.1789e-39	5.3955e-42	1.1634e-41	3.3321e-36	6.9882e-31
4821	3.3581e-12	4.6571e-21	2.0908e-23	5.4004e-38	3.0901e-39	5.1962e-42	1.116e-41	3.1721e-36	6.6525e-31
4822	3.3413e-12	4.6072e-21	2.0642e-23	5.265e-38	3.0037e-39	5.0041e-42	1.0704e-41	3.0197e-36	6.333e-31
4823	3.3247e-12	4.5578e-21	2.0381e-23	5.133e-38	2.9198e-39	4.8192e-42	1.0268e-41	2.8747e-36	6.0288e-31
4824	3.3081e-12	4.5089e-21	2.0122e-23	5.0043e-38	2.8382e-39	4.6411e-42	9.8487e-42	2.7366e-36	5.7393e-31
4825	3.2916e-12	4.4606e-21	1.9867e-23	4.8788e-38	2.7589e-39	4.4696e-42	9.4468e-42	2.6052e-36	5.4636e-31
4826	3.2751e-12	4.4127e-21	1.9615e-23	4.7564e-38	2.6818e-39	4.3045e-42	9.0614e-42	2.4801e-36	5.2012e-31
4827	3.2588e-12	4.3654e-21	1.9366e-23	4.6372e-38	2.6069e-39	4.1454e-42	8.6917e-42	2.361e-36	4.9514e-31
4828	3.2425e-12	4.3186e-21	1.912e-23	4.5209e-38	2.534e-39	3.9922e-42	8.337e-42	2.2476e-36	4.7136e-31
4829	3.2264e-12	4.2723e-21	1.8878e-23	4.4075e-38	2.4632e-39	3.8447e-42	7.9969e-42	2.1396e-36	4.4872e-31
4830	3.2103e-12	4.2265e-21	1.8638e-23	4.297e-38	2.3944e-39	3.7026e-42	7.6706e-42	2.0369e-36	4.2717e-31
4831	3.1942e-12	4.1812e-21	1.8402e-23	4.1892e-38	2.3275e-39	3.5658e-42	7.3576e-42	1.939e-36	4.0665e-31
4832	3.1783e-12	4.1363e-21	1.8168e-23	4.0842e-38	2.2624e-39	3.434e-42	7.0574e-42	1.8459e-36	3.8712e-31
4833	3.1624e-12	4.092e-21	1.7938e-23	3.9818e-38	2.1992e-39	3.3071e-42	6.7695e-42	1.7572e-36	3.6853e-31
4834	3.1467e-12	4.0481e-21	1.771e-23	3.8819e-38	2.1378e-39	3.1849e-42	6.4932e-42	1.6728e-36	3.5083e-31
4835	3.131e-12	4.0047e-21	1.7486e-23	3.7846e-38	2.078e-39	3.0672e-42	6.2283e-42	1.5925e-36	3.3398e-31
4836	3.1153e-12	3.9617e-21	1.7264e-23	3.6897e-38	2.0199e-39	2.9539e-42	5.9742e-42	1.516e-36	3.1794e-31
4837	3.0998e-12	3.9193e-21	1.7045e-23	3.5972e-38	1.9635e-39	2.8447e-42	5.7304e-42	1.4432e-36	3.0267e-31
4838	3.0843e-12	3.8772e-21	1.6829e-23	3.507e-38	1.9086e-39	2.7396e-42	5.4966e-42	1.3739e-36	2.8813e-31
4839	3.0689e-12	3.8357e-21	1.6615e-23	3.419e-38	1.8553e-39	2.6384e-42	5.2724e-42	1.3079e-36	2.7429e-31
4840	3.0536e-12	3.7945e-21	1.6405e-23	3.3333e-38	1.8034e-39	2.5409e-42	5.0572e-42	1.2451e-36	2.6112e-31
4841	3.0384e-12	3.7538e-21	1.6196e-23	3.2497e-38	1.7531e-39	2.447e-42	4.8509e-42	1.1853e-36	2.4858e-31
4842	3.0232e-12	3.7136e-21	1.5991e-23	3.1682e-38	1.7041e-39	2.3565e-42	4.653e-42	1.1284e-36	2.3664e-31
4843	3.0081e-12	3.6738e-21	1.5788e-23	3.0888e-38	1.6564e-39	2.2695e-42	4.4631e-42	1.0742e-36	2.2527e-31
4844	2.9931e-12	3.6344e-21	1.5588e-23	3.0113e-38	1.6102e-39	2.1856e-42	4.281e-42	1.0226e-36	2.1445e-31
4845	2.9782e-12	3.5954e-21	1.539e-23	2.9358e-38	1.5652e-39	2.1048e-42	4.1063e-42	9.7346e-37	2.0415e-31
4846	2.9633e-12	3.5568e-21	1.5195e-23	2.8622e-38	1.5214e-39	2.027e-42	3.9388e-42	9.2671e-37	1.9435e-31
4847	2.9485e-12	3.5187e-21	1.5002e-23	2.7904e-38	1.4789e-39	1.9521e-42	3.7781e-42	8.822e-37	1.8501e-31
4848	2.9338e-12	3.481e-21	1.4812e-23	2.7205e-38	1.4376e-39	1.88e-42	3.6239e-42	8.3983e-37	1.7613e-31
4849	2.9192e-12	3.4436e-21	1.4624e-23	2.6522e-38	1.3974e-39	1.8105e-42	3.4761e-42	7.9949e-37	1.6767e-31
4850	2.9046e-12	3.4067e-21	1.4438e-23	2.5857e-38	1.3584e-39	1.7436e-42	3.3342e-42	7.6109e-37	1.5962e-31
4851	2.8901e-12	3.3702e-21	1.4255e-23	2.5209e-38	1.3204e-39	1.6792e-42	3.1982e-42	7.2454e-37	1.5195e-31
4852	2.8757e-12	3.3341e-21	1.4075e-23	2.4577e-38	1.2835e-39	1.6171e-42	3.0677e-42	6.8974e-37	1.4465e-31
4853	2.8614e-12	3.2983e-21	1.3896e-23	2.3961e-38	1.2476e-39	1.5574e-42	2.9425e-42	6.5661e-37	1.377e-31
4854	2.8471e-12	3.2629e-21	1.372e-23	2.336e-38	1.2128e-39	1.4998e-42	2.8225e-42	6.2508e-37	1.3109e-31
4855	2.8329e-12	3.2279e-21	1.3546e-23	2.2774e-38	1.1789e-39	1.4444e-42	2.7073e-42	5.9505e-37	1.2479e-31
4856	2.8187e-12	3.1933e-21	1.3374e-23	2.2203e-38	1.1459e-39	1.391e-42	2.5969e-42	5.6648e-37	1.188e-31
4857	2.8047e-12	3.1591e-21	1.3204e-23	2.1646e-38	1.1139e-39	1.3396e-42	2.4909e-42	5.3927e-37	1.1309e-31
4858	2.7907e-12	3.1252e-21	1.3037e-23	2.1103e-38	1.0828e-39	1.2901e-42	2.3893e-42	5.1337e-37	1.0766e-31
4859	2.7767e-12	3.0917e-21	1.2871e-23	2.0574e-38	1.0525e-39	1.2424e-42	2.2918e-42	4.8871e-37	1.0249e-31
4860	2.7629e-12	3.0585e-21	1.2708e-23	2.0058e-38	1.0231e-39	1.1965e-42	2.1983e-42	4.6524e-37	9.757e-32
4861	2.7491e-12	3.0258e-21	1.2547e-23	1.9555e-38	9.9453e-40	1.1523e-42	2.1086e-42	4.4289e-37	9.2883e-32
4862	2.7354e-12	2.9933e-21	1.2388e-23	1.9065e-38	9.6674e-40	1.1097e-42	2.0225e-42	4.2162e-37	8.8422e-32
4863	2.7217e-12	2.9612e-21	1.2231e-23	1.8587e-38	9.3972e-40	1.0687e-42	1.94e-42	4.0137e-37	8.4176e-32
4864	2.7082e-12	2.9295e-21	1.2075e-23	1.8121e-38	9.1346e-40	1.0292e-42	1.8609e-42	3.821e-37	8.0133e-32
4865	2.6946e-12	2.898e-21	1.1922e-23	1.7666e-38	8.8794e-40	9.912e-43	1.7849e-42	3.6374e-37	7.6284e-32
4866	2.6812e-12	2.867e-21	1.1771e-23	1.7223e-38	8.6313e-40	9.5457e-43	1.7121e-42	3.4627e-37	7.262e-32
4867	2.6678e-12	2.8362e-21	1.1622e-23	1.6792e-38	8.3901e-40	9.193e-43	1.6423e-42	3.2964e-37	6.9132e-32
4868	2.6545e-12	2.8058e-21	1.1474e-23	1.6371e-38	8.1556e-40	8.8533e-43	1.5753e-42	3.1381e-37	6.5812e-32
4869	2.6413e-12	2.7757e-21	1.1329e-23	1.596e-38	7.9277e-40	8.5261e-43	1.511e-42	2.9874e-37	6.2651e-32
4870	2.6281e-12	2.746e-21	1.1185e-23	1.556e-38	7.7062e-40	8.211e-43	1.4493e-42	2.8439e-37	5.9642e-32
4871	2.615e-12	2.7165e-21	1.1043e-23	1.517e-38	7.4908e-40	7.9076e-43	1.3902e-42	2.7073e-37	5.6777e-32
4872	2.6019e-12	2.6874e-21	1.0903e-23	1.4789e-38	7.2815e-40	7.6154e-43	1.3335e-42	2.5773e-37	5.4051e-32
4873	2.5889e-12	2.6586e-21	1.0765e-23	1.4418e-38	7.078e-40	7.334e-43	1.2791e-42	2.4535e-37	5.1455e-32
4874	2.576e-12	2.6301e-21	1.0628e-23	1.4057e-38	6.8802e-40	7.063e-43	1.2269e-42	2.3357e-37	4.8983e-32
4875	2.5632e-12	2.6019e-21	1.0493e-23	1.3704e-38	6.688e-40	6.802e-43	1.1768e-42	2.2235e-37	4.6631e-32
4876	2.5504e-12	2.574e-21	1.036e-23	1.3361e-38	6.5011e-40	6.5506e-43	1.1288e-42	2.1167e-37	4.4391e-32
4877	2.5376e-12	2.5464e-21	1.0229e-23	1.3026e-38	6.3194e-40	6.3085e-43	1.0827e-42	2.015e-37	4.2259e-32
4878	2.525e-12	2.5191e-21	1.0099e-23	1.2699e-38	6.1428e-40	6.0754e-43	1.0386e-42	1.9182e-37	4.0229e-32
4879	2.5124e-12	2.492e-21	9.971e-24	1.2381e-38	5.9712e-40	5.8509e-43	9.9619e-43	1.8261e-37	3.8297e-32
4880	2.4998e-12	2.4653e-21	9.8446e-24	1.207e-38	5.8043e-40	5.6347e-43	9.5555e-43	1.7384e-37	3.6458e-32
4881	2.4874e-12	2.4389e-21	9.7197e-24	1.1768e-38	5.6421e-40	5.4265e-43	9.1656e-43	1.6549e-37	3.4707e-32
4882	2.475e-12	2.4127e-21	9.5964e-24	1.1472e-38	5.4844e-40	5.2259e-43	8.7916e-43	1.5754e-37	3.304e-32
4883	2.4626e-12	2.3869e-21	9.4747e-24	1.1185e-38	5.3312e-40	5.0328e-43	8.4329e-43	1.4998e-37	3.1453e-32
4884	2.4503e-12	2.3613e-21	9.3545e-24	1.0904e-38	5.1822e-40	4.8468e-43	8.0888e-43	1.4277e-37	2.9942e-32
4885	2.4381e-12	2.3359e-21	9.2358e-24	1.0631e-38	5.0374e-40	4.6677e-43	7.7588e-43	1.3592e-37	2.8504e-32
4886	2.4259e-12	2.3109e-21	9.1187e-24	1.0364e-38	4.8966e-40	4.4952e-43	7.4422e-43	1.2939e-37	2.7135e-32
4887	2.4138e-12	2.2861e-21	9.003e-24	1.0104e-38	4.7598e-40	4.3291e-43	7.1386e-43	1.2317e-37	2.5832e-32
4888	2.4018e-12	2.2616e-21	8.8888e-24	9.8511e-39	4.6268e-40	4.1692e-43	6.8473e-43	1.1726e-37	2.4591e-32
4889	2.3898e-12	2.2374e-21	8.776e-24	9.604e-39	4.4975e-40	4.0151e-43	6.5679e-43	1.1163e-37	2.341e-32
4890	2.3779e-12	2.2134e-21	8.6647e-24	9.3632e-39	4.3718e-40	3.8667e-43	6.2999e-43	1.0627e-37	2.2286e-32
4891	2.366e-12	2.1896e-21	8.5548e-24	9.1284e-39	4.2496e-40	3.7238e-43	6.0429e-43	1.0116e-37	2.1215e-32
4892	2.3542e-12	2.1662e-21	8.4463e-24	8.8995e-39	4.1309e-40	3.5862e-43	5.7963e-43	9.6303e-38	2.0196e-32
4893	2.3424e-12	2.1429e-21	8.3391e-24	8.6764e-39	4.0155e-40	3.4537e-43	5.5598e-43	9.1677e-38	1.9226e-32
4894	2.3308e-12	2.1199e-21	8.2334e-24	8.4588e-39	3.9032e-40	3.3261e-43	5.333e-43	8.7274e-38	1.8303e-32
4895	2.3191e-12	2.0972e-21	8.1289e-24	8.2467e-39	3.7942e-40	3.2032e-43	5.1154e-43	8.3083e-38	1.7424e-32
4896	2.3076e-12	2.0747e-21	8.0258e-24	8.0399e-39	3.6881e-40	3.0848e-43	4.9067e-43	7.9092e-38	1.6587e-32
4897	2.296e-12	2.0525e-21	7.924e-24	7.8383e-39	3.5851e-40	2.9708e-43	4.7065e-43	7.5294e-38	1.579e-32
4898	2.2846e-12	2.0305e-21	7.8235e-24	7.6418e-39	3.4849e-40	2.861e-43	4.5144e-43	7.1677e-38	1.5032e-32
4899	2.2732e-12	2.0087e-21	7.7243e-24	7.4501e-39	3.3875e-40	2.7553e-43	4.3302e-43	6.8235e-38	1.431e-32
4900	2.2618e-12	1.9872e-21	7.6263e-24	7.2633e-39	3.2929e-40	2.6535e-43	4.1536e-43	6.4958e-38	1.3623e-32
4901	2.2506e-12	1.9658e-21	7.5295e-24	7.0812e-39	3.2008e-40	2.5554e-43	3.9841e-43	6.1838e-38	1.2969e-32
4902	2.2393e-12	1.9448e-21	7.434e-24	6.9036e-39	3.1114e-40	2.461e-43	3.8215e-43	5.8868e-38	1.2346e-32
4903	2.2281e-12	1.9239e-21	7.3397e-24	6.7305e-39	3.0244e-40	2.37e-43	3.6656e-43	5.604e-38	1.1753e-32
4904	2.217e-12	1.9033e-21	7.2466e-24	6.5617e-39	2.9399e-40	2.2825e-43	3.516e-43	5.3349e-38	1.1188e-32
4905	2.206e-12	1.8829e-21	7.1547e-24	6.3972e-39	2.8578e-40	2.1981e-43	3.3726e-43	5.0787e-38	1.0651e-32
4906	2.195e-12	1.8627e-21	7.0639e-24	6.2368e-39	2.7779e-40	2.1169e-43	3.235e-43	4.8347e-38	1.0139e-32
4907	2.184e-12	1.8427e-21	6.9743e-24	6.0804e-39	2.7003e-40	2.0387e-43	3.103e-43	4.6025e-38	9.6523e-33
4908	2.1731e-12	1.823e-21	6.8859e-24	5.9279e-39	2.6248e-40	1.9633e-43	2.9764e-43	4.3815e-38	9.1888e-33
4909	2.1623e-12	1.8034e-21	6.7985e-24	5.7793e-39	2.5515e-40	1.8908e-43	2.8549e-43	4.171e-38	8.7474e-33
4910	2.1515e-12	1.7841e-21	6.7123e-24	5.6344e-39	2.4802e-40	1.8209e-43	2.7385e-43	3.9707e-38	8.3273e-33
4911	2.1407e-12	1.7649e-21	6.6271e-24	5.4931e-39	2.4109e-40	1.7536e-43	2.6267e-43	3.78e-38	7.9274e-33
4912	2.1301e-12	1.746e-21	6.5431e-24	5.3553e-39	2.3435e-40	1.6888e-43	2.5195e-43	3.5985e-38	7.5466e-33
4913	2.1194e-12	1.7273e-21	6.4601e-24	5.2211e-39	2.278e-40	1.6264e-43	2.4167e-43	3.4256e-38	7.1842e-33
4914	2.1088e-12	1.7088e-21	6.3781e-24	5.0901e-39	2.2144e-40	1.5663e-43	2.3181e-43	3.2611e-38	6.8391e-33
4915	2.0983e-12	1.6904e-21	6.2972e-24	4.9625e-39	2.1525e-40	1.5084e-43	2.2236e-43	3.1045e-38	6.5106e-33
4916	2.0879e-12	1.6723e-21	6.2174e-24	4.8381e-39	2.0923e-40	1.4527e-43	2.1328e-43	2.9554e-38	6.1979e-33
4917	2.0774e-12	1.6544e-21	6.1385e-24	4.7167e-39	2.0339e-40	1.399e-43	2.0458e-43	2.8134e-38	5.9003e-33
4918	2.0671e-12	1.6366e-21	6.0606e-24	4.5985e-39	1.977e-40	1.3473e-43	1.9623e-43	2.6783e-38	5.6169e-33
4919	2.0568e-12	1.6191e-21	5.9837e-24	4.4832e-39	1.9218e-40	1.2975e-43	1.8823e-43	2.5497e-38	5.3471e-33
4920	2.0465e-12	1.6017e-21	5.9078e-24	4.3707e-39	1.8681e-40	1.2496e-43	1.8055e-43	2.4272e-38	5.0903e-33
4921	2.0363e-12	1.5846e-21	5.8329e-24	4.2611e-39	1.8159e-40	1.2034e-43	1.7318e-43	2.3106e-38	4.8458e-33
4922	2.0261e-12	1.5676e-21	5.7589e-24	4.1543e-39	1.7651e-40	1.1589e-43	1.6611e-43	2.1997e-38	4.6131e-33
4923	2.016e-12	1.5508e-21	5.6859e-24	4.0501e-39	1.7158e-40	1.1161e-43	1.5934e-43	2.094e-38	4.3915e-33
4924	2.0059e-12	1.5341e-21	5.6137e-24	3.9486e-39	1.6679e-40	1.0749e-43	1.5284e-43	1.9934e-38	4.1806e-33
4925	1.9959e-12	1.5177e-21	5.5425e-24	3.8496e-39	1.6213e-40	1.0351e-43	1.466e-43	1.8977e-38	3.9798e-33
4926	1.986e-12	1.5014e-21	5.4722e-24	3.753e-39	1.5759e-40	9.9688e-44	1.4062e-43	1.8065e-38	3.7887e-33
4927	1.9761e-12	1.4853e-21	5.4028e-24	3.6589e-39	1.5319e-40	9.6004e-44	1.3488e-43	1.7198e-38	3.6067e-33
4928	1.9662e-12	1.4694e-21	5.3343e-24	3.5672e-39	1.4891e-40	9.2457e-44	1.2938e-43	1.6372e-38	3.4335e-33
4929	1.9564e-12	1.4536e-21	5.2666e-24	3.4777e-39	1.4475e-40	8.904e-44	1.241e-43	1.5586e-38	3.2686e-33
4930	1.9466e-12	1.438e-21	5.1998e-24	3.3905e-39	1.407e-40	8.575e-44	1.1903e-43	1.4837e-38	3.1116e-33
4931	1.9369e-12	1.4226e-21	5.1338e-24	3.3055e-39	1.3677e-40	8.2581e-44	1.1418e-43	1.4124e-38	2.9621e-33
4932	1.9273e-12	1.4074e-21	5.0687e-24	3.2226e-39	1.3295e-40	7.9529e-44	1.0952e-43	1.3446e-38	2.8199e-33
4933	1.9176e-12	1.3923e-21	5.0044e-24	3.1418e-39	1.2924e-40	7.659e-44	1.0505e-43	1.28e-38	2.6844e-33
4934	1.9081e-12	1.3773e-21	4.9409e-24	3.063e-39	1.2562e-40	7.376e-44	1.0076e-43	1.2185e-38	2.5555e-33
4935	1.8985e-12	1.3626e-21	4.8783e-24	2.9862e-39	1.2211e-40	7.1034e-44	9.6653e-44	1.16e-38	2.4328e-33
4936	1.8891e-12	1.348e-21	4.8164e-24	2.9113e-39	1.187e-40	6.841e-44	9.271e-44	1.1043e-38	2.3159e-33
4937	1.8796e-12	1.3335e-21	4.7553e-24	2.8383e-39	1.1538e-40	6.5882e-44	8.8927e-44	1.0513e-38	2.2047e-33
4938	1.8703e-12	1.3192e-21	4.695e-24	2.7672e-39	1.1216e-40	6.3447e-44	8.5299e-44	1.0008e-38	2.0988e-33
4939	1.8609e-12	1.3051e-21	4.6354e-24	2.6978e-39	1.0903e-40	6.1102e-44	8.1818e-44	9.5271e-39	1.998e-33
4940	1.8517e-12	1.2911e-21	4.5766e-24	2.6301e-39	1.0598e-40	5.8844e-44	7.848e-44	9.0695e-39	1.902e-33
4941	1.8424e-12	1.2772e-21	4.5186e-24	2.5642e-39	1.0302e-40	5.667e-44	7.5278e-44	8.6339e-39	1.8107e-33
4942	1.8332e-12	1.2635e-21	4.4612e-24	2.4999e-39	1.0014e-40	5.4576e-44	7.2206e-44	8.2192e-39	1.7237e-33
4943	1.8241e-12	1.25e-21	4.4047e-24	2.4372e-39	9.734e-41	5.2559e-44	6.926e-44	7.8245e-39	1.6409e-33
4944	1.815e-12	1.2366e-21	4.3488e-24	2.3761e-39	9.462e-41	5.0617e-44	6.6434e-44	7.4487e-39	1.5621e-33
4945	1.8059e-12	1.2233e-21	4.2936e-24	2.3165e-39	9.1976e-41	4.8746e-44	6.3724e-44	7.0909e-39	1.4871e-33
4946	1.7969e-12	1.2102e-21	4.2392e-24	2.2584e-39	8.9406e-41	4.6945e-44	6.1124e-44	6.7503e-39	1.4157e-33
4947	1.7879e-12	1.1972e-21	4.1854e-24	2.2018e-39	8.6907e-41	4.521e-44	5.863e-44	6.4261e-39	1.3477e-33
4948	1.779e-12	1.1844e-21	4.1323e-24	2.1466e-39	8.4479e-41	4.354e-44	5.6238e-44	6.1175e-39	1.2829e-33
4949	1.7701e-12	1.1717e-21	4.0799e-24	2.0927e-39	8.2118e-41	4.1931e-44	5.3943e-44	5.8237e-39	1.2213e-33
4950	1.7613e-12	1.1591e-21	4.0281e-24	2.0403e-39	7.9823e-41	4.0381e-44	5.1742e-44	5.544e-39	1.1627e-33
4951	1.7525e-12	1.1467e-21	3.977e-24	1.9891e-39	7.7593e-41	3.8889e-44	4.9631e-44	5.2777e-39	1.1068e-33
4952	1.7438e-12	1.1344e-21	3.9266e-24	1.9392e-39	7.5424e-41	3.7452e-44	4.7606e-44	5.0242e-39	1.0537e-33
4953	1.7351e-12	1.1222e-21	3.8768e-24	1.8906e-39	7.3317e-41	3.6068e-44	4.5664e-44	4.7829e-39	1.0031e-33
4954	1.7264e-12	1.1102e-21	3.8276e-24	1.8432e-39	7.1268e-41	3.4735e-44	4.38e-44	4.5532e-39	9.5489e-34
4955	1.7178e-12	1.0983e-21	3.779e-24	1.797e-39	6.9276e-41	3.3451e-44	4.2013e-44	4.3345e-39	9.0902e-34
4956	1.7092e-12	1.0865e-21	3.7311e-24	1.7519e-39	6.7341e-41	3.2215e-44	4.0299e-44	4.1263e-39	8.6536e-34
4957	1.7007e-12	1.0749e-21	3.6838e-24	1.708e-39	6.5459e-41	3.1025e-44	3.8655e-44	3.9282e-39	8.238e-34
4958	1.6922e-12	1.0633e-21	3.6371e-24	1.6651e-39	6.363e-41	2.9878e-44	3.7078e-44	3.7395e-39	7.8424e-34
4959	1.6838e-12	1.0519e-21	3.5909e-24	1.6234e-39	6.1851e-41	2.8774e-44	3.5565e-44	3.5599e-39	7.4657e-34
4960	1.6754e-12	1.0407e-21	3.5454e-24	1.5827e-39	6.0123e-41	2.7711e-44	3.4114e-44	3.3889e-39	7.1071e-34
4961	1.667e-12	1.0295e-21	3.5004e-24	1.543e-39	5.8443e-41	2.6687e-44	3.2722e-44	3.2261e-39	6.7658e-34
4962	1.6587e-12	1.0185e-21	3.456e-24	1.5043e-39	5.681e-41	2.5701e-44	3.1387e-44	3.0712e-39	6.4408e-34
4963	1.6504e-12	1.0075e-21	3.4122e-24	1.4666e-39	5.5222e-41	2.4751e-44	3.0106e-44	2.9237e-39	6.1315e-34
4964	1.6422e-12	9.9673e-22	3.3689e-24	1.4298e-39	5.3679e-41	2.3836e-44	2.8878e-44	2.7833e-39	5.837e-34
4965	1.634e-12	9.8604e-22	3.3261e-24	1.394e-39	5.2179e-41	2.2956e-44	2.7699e-44	2.6496e-39	5.5567e-34
4966	1.6258e-12	9.7547e-22	3.2839e-24	1.359e-39	5.0721e-41	2.2107e-44	2.6569e-44	2.5223e-39	5.2898e-34
4967	1.6177e-12	9.6501e-22	3.2423e-24	1.3249e-39	4.9304e-41	2.129e-44	2.5485e-44	2.4012e-39	5.0357e-34
4968	1.6096e-12	9.5466e-22	3.2012e-24	1.2917e-39	4.7926e-41	2.0504e-44	2.4445e-44	2.2859e-39	4.7939e-34
4969	1.6016e-12	9.4443e-22	3.1606e-24	1.2593e-39	4.6587e-41	1.9746e-44	2.3448e-44	2.1761e-39	4.5636e-34
4970	1.5936e-12	9.343e-22	3.1205e-24	1.2277e-39	4.5285e-41	1.9016e-44	2.2491e-44	2.0716e-39	4.3444e-34
4971	1.5857e-12	9.2428e-22	3.0809e-24	1.1969e-39	4.4019e-41	1.8313e-44	2.1574e-44	1.9721e-39	4.1358e-34
4972	1.5777e-12	9.1437e-22	3.0418e-24	1.1669e-39	4.2789e-41	1.7637e-44	2.0693e-44	1.8774e-39	3.9371e-34
4973	1.5699e-12	9.0457e-22	3.0032e-24	1.1377e-39	4.1594e-41	1.6985e-44	1.9849e-44	1.7872e-39	3.748e-34
4974	1.562e-12	8.9487e-22	2.9651e-24	1.1091e-39	4.0431e-41	1.6357e-44	1.9039e-44	1.7013e-39	3.568e-34
4975	1.5542e-12	8.8527e-22	2.9275e-24	1.0813e-39	3.9301e-41	1.5753e-44	1.8262e-44	1.6196e-39	3.3967e-34
4976	1.5465e-12	8.7578e-22	2.8904e-24	1.0542e-39	3.8203e-41	1.5171e-44	1.7517e-44	1.5418e-39	3.2335e-34
4977	1.5388e-12	8.6639e-22	2.8537e-24	1.0278e-39	3.7136e-41	1.461e-44	1.6802e-44	1.4678e-39	3.0782e-34
4978	1.5311e-12	8.571e-22	2.8175e-24	1.002e-39	3.6098e-41	1.407e-44	1.6117e-44	1.3973e-39	2.9304e-34
4979	1.5235e-12	8.4791e-22	2.7818e-24	9.7689e-40	3.5089e-41	1.355e-44	1.5459e-44	1.3302e-39	2.7896e-34
4980	1.5159e-12	8.3881e-22	2.7465e-24	9.5239e-40	3.4109e-41	1.305e-44	1.4829e-44	1.2663e-39	2.6556e-34
4981	1.5083e-12	8.2982e-22	2.7116e-24	9.2851e-40	3.3155e-41	1.2567e-44	1.4223e-44	1.2055e-39	2.5281e-34
4982	1.5008e-12	8.2092e-22	2.6772e-24	9.0523e-40	3.2229e-41	1.2103e-44	1.3643e-44	1.1476e-39	2.4067e-34
4983	1.4933e-12	8.1212e-22	2.6433e-24	8.8253e-40	3.1328e-41	1.1656e-44	1.3086e-44	1.0925e-39	2.2911e-34
4984	1.4858e-12	8.0341e-22	2.6098e-24	8.604e-40	3.0453e-41	1.1225e-44	1.2553e-44	1.04e-39	2.1811e-34
4985	1.4784e-12	7.9479e-22	2.5767e-24	8.3882e-40	2.9602e-41	1.081e-44	1.204e-44	9.9005e-40	2.0763e-34
4986	1.471e-12	7.8627e-22	2.544e-24	8.1779e-40	2.8775e-41	1.0411e-44	1.1549e-44	9.425e-40	1.9766e-34
4987	1.4637e-12	7.7784e-22	2.5117e-24	7.9728e-40	2.7971e-41	1.0026e-44	1.1078e-44	8.9723e-40	1.8816e-34
4988	1.4564e-12	7.695e-22	2.4798e-24	7.7729e-40	2.7189e-41	9.6555e-45	1.0626e-44	8.5414e-40	1.7913e-34
4989	1.4491e-12	7.6125e-22	2.4484e-24	7.578e-40	2.6429e-41	9.2987e-45	1.0192e-44	8.1311e-40	1.7052e-34
4990	1.4419e-12	7.5309e-22	2.4173e-24	7.388e-40	2.5691e-41	8.9551e-45	9.7765e-45	7.7406e-40	1.6233e-34
4991	1.4347e-12	7.4501e-22	2.3867e-24	7.2027e-40	2.4973e-41	8.6241e-45	9.3776e-45	7.3688e-40	1.5454e-34
4992	1.4275e-12	7.3702e-22	2.3564e-24	7.0221e-40	2.4275e-41	8.3054e-45	8.995e-45	7.0149e-40	1.4711e-34
4993	1.4204e-12	7.2912e-22	2.3265e-24	6.846e-40	2.3597e-41	7.9985e-45	8.628e-45	6.678e-40	1.4005e-34
4994	1.4133e-12	7.213e-22	2.297e-24	6.6743e-40	2.2937e-41	7.703e-45	8.2759e-45	6.3573e-40	1.3332e-34
4995	1.4063e-12	7.1357e-22	2.2679e-24	6.507e-40	2.2296e-41	7.4183e-45	7.9383e-45	6.0519e-40	1.2692e-34
4996	1.3993e-12	7.0591e-22	2.2391e-24	6.3438e-40	2.1673e-41	7.1442e-45	7.6144e-45	5.7613e-40	1.2082e-34
4997	1.3923e-12	6.9834e-22	2.2107e-24	6.1847e-40	2.1068e-41	6.8802e-45	7.3037e-45	5.4846e-40	1.1502e-34
4998	1.3853e-12	6.9086e-22	2.1826e-24	6.0297e-40	2.0479e-41	6.6259e-45	7.0057e-45	5.2211e-40	1.095e-34
4999	1.3784e-12	6.8345e-22	2.155e-24	5.8785e-40	1.9907e-41	6.3811e-45	6.7198e-45	4.9704e-40	1.0424e-34
5000	1.3715e-12	6.7612e-22	2.1276e-24	5.7311e-40	1.935e-41	6.1453e-45	6.4457e-45	4.7317e-40	9.9231e-35
5001	1.3647e-12	6.6887e-22	2.1006e-24	5.5874e-40	1.881e-41	5.9182e-45	6.1827e-45	4.5044e-40	9.4465e-35
5002	1.3579e-12	6.617e-22	2.074e-24	5.4472e-40	1.8284e-41	5.6995e-45	5.9304e-45	4.2881e-40	8.9928e-35
5003	1.3511e-12	6.546e-22	2.0477e-24	5.3107e-40	1.7773e-41	5.4889e-45	5.6884e-45	4.0821e-40	8.5609e-35
5004	1.3444e-12	6.4758e-22	2.0217e-24	5.1775e-40	1.7276e-41	5.286e-45	5.4563e-45	3.8861e-40	8.1497e-35
5005	1.3377e-12	6.4064e-22	1.9961e-24	5.0477e-40	1.6794e-41	5.0907e-45	5.2337e-45	3.6994e-40	7.7583e-35
5006	1.331e-12	6.3377e-22	1.9707e-24	4.9211e-40	1.6324e-41	4.9026e-45	5.0202e-45	3.5217e-40	7.3857e-35
5007	1.3243e-12	6.2697e-22	1.9457e-24	4.7977e-40	1.5868e-41	4.7214e-45	4.8153e-45	3.3526e-40	7.0309e-35
5008	1.3177e-12	6.2025e-22	1.9211e-24	4.6774e-40	1.5425e-41	4.5469e-45	4.6189e-45	3.1916e-40	6.6932e-35
5009	1.3112e-12	6.136e-22	1.8967e-24	4.5601e-40	1.4994e-41	4.3789e-45	4.4304e-45	3.0383e-40	6.3718e-35
5010	1.3046e-12	6.0702e-22	1.8726e-24	4.4457e-40	1.4575e-41	4.2171e-45	4.2496e-45	2.8924e-40	6.0657e-35
5011	1.2981e-12	6.0051e-22	1.8489e-24	4.3343e-40	1.4167e-41	4.0613e-45	4.0762e-45	2.7534e-40	5.7744e-35
5012	1.2916e-12	5.9407e-22	1.8254e-24	4.2256e-40	1.3771e-41	3.9112e-45	3.9099e-45	2.6212e-40	5.4971e-35
5013	1.2852e-12	5.877e-22	1.8023e-24	4.1196e-40	1.3387e-41	3.7666e-45	3.7504e-45	2.4953e-40	5.2331e-35
5014	1.2788e-12	5.814e-22	1.7794e-24	4.0163e-40	1.3013e-41	3.6275e-45	3.5974e-45	2.3755e-40	4.9817e-35
5015	1.2724e-12	5.7516e-22	1.7568e-24	3.9156e-40	1.2649e-41	3.4934e-45	3.4506e-45	2.2614e-40	4.7425e-35
5016	1.266e-12	5.69e-22	1.7345e-24	3.8174e-40	1.2295e-41	3.3643e-45	3.3098e-45	2.1528e-40	4.5147e-35
5017	1.2597e-12	5.629e-22	1.7125e-24	3.7217e-40	1.1952e-41	3.24e-45	3.1748e-45	2.0494e-40	4.2978e-35
5018	1.2534e-12	5.5686e-22	1.6908e-24	3.6284e-40	1.1618e-41	3.1203e-45	3.0452e-45	1.9509e-40	4.0914e-35
5019	1.2472e-12	5.5089e-22	1.6694e-24	3.5374e-40	1.1293e-41	3.005e-45	2.921e-45	1.8572e-40	3.8949e-35
5020	1.241e-12	5.4498e-22	1.6482e-24	3.4487e-40	1.0978e-41	2.8939e-45	2.8018e-45	1.768e-40	3.7079e-35
5021	1.2348e-12	5.3914e-22	1.6273e-24	3.3622e-40	1.0671e-41	2.787e-45	2.6875e-45	1.6831e-40	3.5298e-35
5022	1.2286e-12	5.3336e-22	1.6067e-24	3.2779e-40	1.0373e-41	2.684e-45	2.5778e-45	1.6023e-40	3.3602e-35
5023	1.2225e-12	5.2764e-22	1.5863e-24	3.1957e-40	1.0083e-41	2.5848e-45	2.4726e-45	1.5253e-40	3.1989e-35
5024	1.2164e-12	5.2198e-22	1.5661e-24	3.1156e-40	9.8011e-42	2.4893e-45	2.3718e-45	1.4521e-40	3.0452e-35
5025	1.2103e-12	5.1638e-22	1.5463e-24	3.0375e-40	9.5272e-42	2.3973e-45	2.275e-45	1.3823e-40	2.899e-35
5026	1.2043e-12	5.1085e-22	1.5267e-24	2.9613e-40	9.261e-42	2.3087e-45	2.1822e-45	1.3159e-40	2.7597e-35
5027	1.1982e-12	5.0537e-22	1.5073e-24	2.887e-40	9.0022e-42	2.2234e-45	2.0931e-45	1.2527e-40	2.6272e-35
5028	1.1923e-12	4.9995e-22	1.4882e-24	2.8146e-40	8.7506e-42	2.1412e-45	2.0077e-45	1.1926e-40	2.501e-35
5029	1.1863e-12	4.9459e-22	1.4693e-24	2.7441e-40	8.5061e-42	2.0621e-45	1.9258e-45	1.1353e-40	2.3809e-35
5030	1.1804e-12	4.8928e-22	1.4507e-24	2.6753e-40	8.2684e-42	1.9859e-45	1.8472e-45	1.0808e-40	2.2665e-35
5031	1.1745e-12	4.8404e-22	1.4323e-24	2.6082e-40	8.0373e-42	1.9125e-45	1.7719e-45	1.0288e-40	2.1577e-35
5032	1.1686e-12	4.7885e-22	1.4141e-24	2.5428e-40	7.8127e-42	1.8418e-45	1.6996e-45	9.7944e-41	2.054e-35
5033	1.1628e-12	4.7371e-22	1.3962e-24	2.479e-40	7.5944e-42	1.7738e-45	1.6302e-45	9.3239e-41	1.9554e-35
5034	1.157e-12	4.6863e-22	1.3785e-24	2.4168e-40	7.3822e-42	1.7082e-45	1.5637e-45	8.8761e-41	1.8615e-35
5035	1.1512e-12	4.6361e-22	1.361e-24	2.3562e-40	7.1759e-42	1.6451e-45	1.4999e-45	8.4498e-41	1.7721e-35
5036	1.1455e-12	4.5864e-22	1.3437e-24	2.2972e-40	6.9754e-42	1.5843e-45	1.4387e-45	8.044e-41	1.687e-35
5037	1.1398e-12	4.5372e-22	1.3267e-24	2.2396e-40	6.7805e-42	1.5258e-45	1.38e-45	7.6576e-41	1.6059e-35
5038	1.1341e-12	4.4885e-22	1.3098e-24	2.1834e-40	6.591e-42	1.4694e-45	1.3237e-45	7.2899e-41	1.5288e-35
5039	1.1284e-12	4.4404e-22	1.2932e-24	2.1286e-40	6.4068e-42	1.4151e-45	1.2697e-45	6.9397e-41	1.4554e-35
5040	1.1228e-12	4.3928e-22	1.2768e-24	2.0753e-40	6.2278e-42	1.3628e-45	1.2179e-45	6.6064e-41	1.3855e-35
5041	1.1172e-12	4.3457e-22	1.2606e-24	2.0232e-40	6.0537e-42	1.3124e-45	1.1682e-45	6.2891e-41	1.3189e-35
5042	1.1116e-12	4.2991e-22	1.2446e-24	1.9725e-40	5.8846e-42	1.2639e-45	1.1205e-45	5.9871e-41	1.2556e-35
5043	1.1061e-12	4.253e-22	1.2288e-24	1.923e-40	5.7201e-42	1.2172e-45	1.0748e-45	5.6995e-41	1.1953e-35
5044	1.1006e-12	4.2074e-22	1.2132e-24	1.8748e-40	5.5603e-42	1.1722e-45	1.031e-45	5.4258e-41	1.1379e-35
5045	1.0951e-12	4.1623e-22	1.1979e-24	1.8278e-40	5.4049e-42	1.1289e-45	9.8889e-46	5.1652e-41	1.0832e-35
5046	1.0896e-12	4.1176e-22	1.1827e-24	1.782e-40	5.2539e-42	1.0872e-45	9.4854e-46	4.9171e-41	1.0312e-35
5047	1.0842e-12	4.0735e-22	1.1677e-24	1.7373e-40	5.1071e-42	1.047e-45	9.0984e-46	4.6809e-41	9.8167e-36
5048	1.0788e-12	4.0298e-22	1.1528e-24	1.6937e-40	4.9643e-42	1.0083e-45	8.7272e-46	4.4561e-41	9.3452e-36
5049	1.0734e-12	3.9866e-22	1.1382e-24	1.6513e-40	4.8256e-42	9.7108e-46	8.3711e-46	4.2421e-41	8.8964e-36
5050	1.068e-12	3.9438e-22	1.1238e-24	1.6098e-40	4.6908e-42	9.352e-46	8.0295e-46	4.0384e-41	8.4691e-36
5051	1.0627e-12	3.9016e-22	1.1095e-24	1.5695e-40	4.5597e-42	9.0064e-46	7.7019e-46	3.8444e-41	8.0623e-36
5052	1.0574e-12	3.8597e-22	1.0955e-24	1.5301e-40	4.4323e-42	8.6736e-46	7.3877e-46	3.6598e-41	7.6751e-36
5053	1.0521e-12	3.8183e-22	1.0816e-24	1.4918e-40	4.3084e-42	8.3531e-46	7.0862e-46	3.484e-41	7.3065e-36
5054	1.0469e-12	3.7774e-22	1.0678e-24	1.4543e-40	4.188e-42	8.0444e-46	6.7971e-46	3.3167e-41	6.9556e-36
5055	1.0416e-12	3.7369e-22	1.0543e-24	1.4179e-40	4.071e-42	7.7471e-46	6.5198e-46	3.1574e-41	6.6215e-36
5056	1.0364e-12	3.6968e-22	1.0409e-24	1.3823e-40	3.9572e-42	7.4608e-46	6.2538e-46	3.0057e-41	6.3035e-36
5057	1.0313e-12	3.6572e-22	1.0277e-24	1.3477e-40	3.8466e-42	7.1851e-46	5.9986e-46	2.8614e-41	6.0007e-36
5058	1.0261e-12	3.618e-22	1.0147e-24	1.3139e-40	3.7392e-42	6.9196e-46	5.7538e-46	2.7239e-41	5.7125e-36
5059	1.021e-12	3.5792e-22	1.0018e-24	1.2809e-40	3.6347e-42	6.6639e-46	5.5191e-46	2.5931e-41	5.4381e-36
5060	1.0159e-12	3.5408e-22	9.891e-25	1.2488e-40	3.5331e-42	6.4177e-46	5.2939e-46	2.4686e-41	5.177e-36
5061	1.0108e-12	3.5028e-22	9.7656e-25	1.2175e-40	3.4344e-42	6.1805e-46	5.0779e-46	2.35e-41	4.9283e-36
5062	1.0058e-12	3.4652e-22	9.6417e-25	1.187e-40	3.3384e-42	5.9521e-46	4.8707e-46	2.2371e-41	4.6916e-36
5063	1.0008e-12	3.4281e-22	9.5194e-25	1.1572e-40	3.2451e-42	5.7322e-46	4.672e-46	2.1297e-41	4.4663e-36
5064	9.9578e-13	3.3913e-22	9.3986e-25	1.1282e-40	3.1544e-42	5.5203e-46	4.4814e-46	2.0274e-41	4.2518e-36
5065	9.9081e-13	3.355e-22	9.2794e-25	1.0999e-40	3.0663e-42	5.3163e-46	4.2985e-46	1.93e-41	4.0476e-36
5066	9.8586e-13	3.319e-22	9.1617e-25	1.0723e-40	2.9806e-42	5.1199e-46	4.1231e-46	1.8373e-41	3.8532e-36
5067	9.8094e-13	3.2834e-22	9.0455e-25	1.0454e-40	2.8973e-42	4.9307e-46	3.9549e-46	1.7491e-41	3.6681e-36
5068	9.7605e-13	3.2482e-22	8.9308e-25	1.0192e-40	2.8163e-42	4.7485e-46	3.7935e-46	1.6651e-41	3.4919e-36
5069	9.7118e-13	3.2134e-22	8.8175e-25	9.9365e-41	2.7376e-42	4.573e-46	3.6387e-46	1.5851e-41	3.3242e-36
5070	9.6633e-13	3.1789e-22	8.7056e-25	9.6873e-41	2.6611e-42	4.404e-46	3.4903e-46	1.509e-41	3.1646e-36
5071	9.6151e-13	3.1448e-22	8.5952e-25	9.4444e-41	2.5868e-42	4.2413e-46	3.3479e-46	1.4365e-41	3.0126e-36
5072	9.5671e-13	3.1111e-22	8.4862e-25	9.2076e-41	2.5145e-42	4.0845e-46	3.2113e-46	1.3675e-41	2.8679e-36
5073	9.5194e-13	3.0777e-22	8.3785e-25	8.9767e-41	2.4442e-42	3.9336e-46	3.0802e-46	1.3018e-41	2.7301e-36
5074	9.4719e-13	3.0447e-22	8.2722e-25	8.7516e-41	2.3759e-42	3.7882e-46	2.9546e-46	1.2393e-41	2.599e-36
5075	9.4246e-13	3.0121e-22	8.1673e-25	8.5322e-41	2.3095e-42	3.6483e-46	2.834e-46	1.1798e-41	2.4742e-36
5076	9.3776e-13	2.9798e-22	8.0637e-25	8.3182e-41	2.245e-42	3.5134e-46	2.7184e-46	1.1231e-41	2.3553e-36
5077	9.3308e-13	2.9478e-22	7.9614e-25	8.1096e-41	2.1823e-42	3.3836e-46	2.6075e-46	1.0692e-41	2.2422e-36
5078	9.2842e-13	2.9162e-22	7.8604e-25	7.9063e-41	2.1213e-42	3.2586e-46	2.5011e-46	1.0178e-41	2.1345e-36
5079	9.2379e-13	2.885e-22	7.7607e-25	7.708e-41	2.062e-42	3.1382e-46	2.399e-46	9.6894e-42	2.032e-36
5080	9.1918e-13	2.854e-22	7.6623e-25	7.5148e-41	2.0044e-42	3.0222e-46	2.3011e-46	9.224e-42	1.9344e-36
5081	9.1459e-13	2.8234e-22	7.5651e-25	7.3263e-41	1.9484e-42	2.9105e-46	2.2073e-46	8.781e-42	1.8415e-36
5082	9.1003e-13	2.7931e-22	7.4691e-25	7.1426e-41	1.8939e-42	2.803e-46	2.1172e-46	8.3593e-42	1.7531e-36
5083	9.0549e-13	2.7632e-22	7.3744e-25	6.9635e-41	1.841e-42	2.6994e-46	2.0308e-46	7.9578e-42	1.6689e-36
5084	9.0097e-13	2.7336e-22	7.2808e-25	6.7889e-41	1.7895e-42	2.5996e-46	1.948e-46	7.5756e-42	1.5887e-36
5085	8.9647e-13	2.7042e-22	7.1885e-25	6.6187e-41	1.7395e-42	2.5036e-46	1.8685e-46	7.2117e-42	1.5124e-36
5086	8.92e-13	2.6752e-22	7.0973e-25	6.4527e-41	1.6909e-42	2.411e-46	1.7922e-46	6.8654e-42	1.4398e-36
5087	8.8755e-13	2.6466e-22	7.0073e-25	6.2909e-41	1.6437e-42	2.3219e-46	1.7191e-46	6.5356e-42	1.3706e-36
5088	8.8312e-13	2.6182e-22	6.9184e-25	6.1331e-41	1.5977e-42	2.2361e-46	1.649e-46	6.2217e-42	1.3048e-36
5089	8.7871e-13	2.5901e-22	6.8306e-25	5.9793e-41	1.5531e-42	2.1535e-46	1.5817e-46	5.9229e-42	1.2421e-36
5090	8.7433e-13	2.5623e-22	6.744e-25	5.8294e-41	1.5097e-42	2.0739e-46	1.5172e-46	5.6384e-42	1.1825e-36
5091	8.6997e-13	2.5349e-22	6.6584e-25	5.6832e-41	1.4675e-42	1.9973e-46	1.4552e-46	5.3676e-42	1.1257e-36
5092	8.6563e-13	2.5077e-22	6.574e-25	5.5407e-41	1.4265e-42	1.9235e-46	1.3959e-46	5.1098e-42	1.0716e-36
5093	8.6131e-13	2.4808e-22	6.4906e-25	5.4018e-41	1.3866e-42	1.8524e-46	1.3389e-46	4.8644e-42	1.0201e-36
5094	8.5701e-13	2.4542e-22	6.4083e-25	5.2663e-41	1.3479e-42	1.784e-46	1.2843e-46	4.6308e-42	9.7114e-37
5095	8.5273e-13	2.4279e-22	6.327e-25	5.1343e-41	1.3102e-42	1.718e-46	1.2319e-46	4.4084e-42	9.245e-37
5096	8.4848e-13	2.4018e-22	6.2467e-25	5.0055e-41	1.2736e-42	1.6545e-46	1.1816e-46	4.1966e-42	8.801e-37
5097	8.4424e-13	2.3761e-22	6.1675e-25	4.88e-41	1.238e-42	1.5934e-46	1.1334e-46	3.9951e-42	8.3783e-37
5098	8.4003e-13	2.3506e-22	6.0892e-25	4.7577e-41	1.2034e-42	1.5345e-46	1.0872e-46	3.8032e-42	7.9759e-37
5099	8.3584e-13	2.3254e-22	6.012e-25	4.6384e-41	1.1698e-42	1.4778e-46	1.0428e-46	3.6205e-42	7.5928e-37
5100	8.3167e-13	2.3005e-22	5.9357e-25	4.522e-41	1.1371e-42	1.4232e-46	1.0003e-46	3.4466e-42	7.2281e-37
5101	8.2752e-13	2.2758e-22	5.8604e-25	4.4087e-41	1.1053e-42	1.3706e-46	9.5945e-47	3.2811e-42	6.881e-37
5102	8.2339e-13	2.2514e-22	5.7861e-25	4.2981e-41	1.0744e-42	1.32e-46	9.203e-47	3.1235e-42	6.5505e-37
5103	8.1928e-13	2.2272e-22	5.7127e-25	4.1903e-41	1.0444e-42	1.2712e-46	8.8275e-47	2.9735e-42	6.2359e-37
5104	8.1519e-13	2.2034e-22	5.6402e-25	4.0853e-41	1.0152e-42	1.2242e-46	8.4674e-47	2.8307e-42	5.9364e-37
5105	8.1112e-13	2.1797e-22	5.5687e-25	3.9828e-41	9.8686e-43	1.179e-46	8.1219e-47	2.6947e-42	5.6513e-37
5106	8.0708e-13	2.1564e-22	5.4981e-25	3.8829e-41	9.5929e-43	1.1354e-46	7.7905e-47	2.5653e-42	5.3798e-37
5107	8.0305e-13	2.1332e-22	5.4283e-25	3.7856e-41	9.3248e-43	1.0934e-46	7.4726e-47	2.4421e-42	5.1215e-37
5108	7.9904e-13	2.1104e-22	5.3595e-25	3.6906e-41	9.0642e-43	1.053e-46	7.1677e-47	2.3248e-42	4.8755e-37
5109	7.9505e-13	2.0877e-22	5.2915e-25	3.5981e-41	8.8109e-43	1.0141e-46	6.8753e-47	2.2132e-42	4.6413e-37
5110	7.9109e-13	2.0654e-22	5.2244e-25	3.5079e-41	8.5647e-43	9.7665e-47	6.5948e-47	2.1069e-42	4.4184e-37
5111	7.8714e-13	2.0432e-22	5.1581e-25	3.4199e-41	8.3254e-43	9.4056e-47	6.3257e-47	2.0057e-42	4.2062e-37
5112	7.8321e-13	2.0213e-22	5.0927e-25	3.3342e-41	8.0927e-43	9.058e-47	6.0676e-47	1.9093e-42	4.0042e-37
5113	7.793e-13	1.9996e-22	5.0281e-25	3.2506e-41	7.8666e-43	8.7233e-47	5.82e-47	1.8176e-42	3.8119e-37
5114	7.7541e-13	1.9782e-22	4.9643e-25	3.169e-41	7.6468e-43	8.4009e-47	5.5825e-47	1.7303e-42	3.6288e-37
5115	7.7155e-13	1.957e-22	4.9013e-25	3.0896e-41	7.4331e-43	8.0905e-47	5.3548e-47	1.6472e-42	3.4545e-37
5116	7.677e-13	1.936e-22	4.8391e-25	3.0121e-41	7.2254e-43	7.7915e-47	5.1363e-47	1.5681e-42	3.2886e-37
5117	7.6386e-13	1.9152e-22	4.7777e-25	2.9366e-41	7.0235e-43	7.5036e-47	4.9267e-47	1.4928e-42	3.1306e-37
5118	7.6005e-13	1.8947e-22	4.7171e-25	2.8629e-41	6.8272e-43	7.2263e-47	4.7257e-47	1.4211e-42	2.9803e-37
5119	7.5626e-13	1.8744e-22	4.6573e-25	2.7912e-41	6.6364e-43	6.9593e-47	4.5329e-47	1.3528e-42	2.8371e-37
5120	7.5249e-13	1.8543e-22	4.5982e-25	2.7212e-41	6.451e-43	6.7021e-47	4.3479e-47	1.2879e-42	2.7009e-37
5121	7.4873e-13	1.8344e-22	4.5399e-25	2.6529e-41	6.2707e-43	6.4544e-47	4.1705e-47	1.226e-42	2.5711e-37
5122	7.45e-13	1.8147e-22	4.4823e-25	2.5864e-41	6.0955e-43	6.2159e-47	4.0004e-47	1.1671e-42	2.4477e-37
5123	7.4128e-13	1.7953e-22	4.4255e-25	2.5216e-41	5.9251e-43	5.9862e-47	3.8371e-47	1.1111e-42	2.3301e-37
5124	7.3758e-13	1.776e-22	4.3693e-25	2.4583e-41	5.7595e-43	5.765e-47	3.6806e-47	1.0577e-42	2.2182e-37
5125	7.339e-13	1.757e-22	4.3139e-25	2.3967e-41	5.5986e-43	5.552e-47	3.5304e-47	1.0069e-42	2.1116e-37
5126	7.3024e-13	1.7381e-22	4.2592e-25	2.3366e-41	5.4422e-43	5.3468e-47	3.3864e-47	9.5855e-43	2.0102e-37
5127	7.2659e-13	1.7195e-22	4.2051e-25	2.278e-41	5.2901e-43	5.1492e-47	3.2482e-47	9.1252e-43	1.9137e-37
5128	7.2297e-13	1.701e-22	4.1518e-25	2.2209e-41	5.1422e-43	4.959e-47	3.1157e-47	8.6869e-43	1.8218e-37
5129	7.1936e-13	1.6828e-22	4.0991e-25	2.1652e-41	4.9986e-43	4.7757e-47	2.9885e-47	8.2697e-43	1.7343e-37
5130	7.1577e-13	1.6648e-22	4.0471e-25	2.1109e-41	4.8589e-43	4.5992e-47	2.8666e-47	7.8725e-43	1.651e-37
5131	7.122e-13	1.6469e-22	3.9958e-25	2.058e-41	4.7231e-43	4.4293e-47	2.7496e-47	7.4944e-43	1.5717e-37
5132	7.0864e-13	1.6293e-22	3.9451e-25	2.0063e-41	4.5911e-43	4.2656e-47	2.6375e-47	7.1344e-43	1.4962e-37
5133	7.0511e-13	1.6118e-22	3.8951e-25	1.956e-41	4.4628e-43	4.108e-47	2.5298e-47	6.7918e-43	1.4243e-37
5134	7.0159e-13	1.5945e-22	3.8457e-25	1.907e-41	4.3381e-43	3.9562e-47	2.4266e-47	6.4656e-43	1.3559e-37
5135	6.9809e-13	1.5774e-22	3.7969e-25	1.8592e-41	4.2169e-43	3.81e-47	2.3276e-47	6.155e-43	1.2908e-37
5136	6.946e-13	1.5605e-22	3.7487e-25	1.8126e-41	4.099e-43	3.6692e-47	2.2326e-47	5.8594e-43	1.2288e-37
5137	6.9114e-13	1.5438e-22	3.7012e-25	1.7671e-41	3.9845e-43	3.5336e-47	2.1415e-47	5.578e-43	1.1698e-37
5138	6.8769e-13	1.5272e-22	3.6542e-25	1.7228e-41	3.8732e-43	3.403e-47	2.0542e-47	5.3101e-43	1.1136e-37
5139	6.8426e-13	1.5108e-22	3.6079e-25	1.6796e-41	3.7649e-43	3.2773e-47	1.9704e-47	5.0551e-43	1.0601e-37
5140	6.8084e-13	1.4946e-22	3.5621e-25	1.6375e-41	3.6597e-43	3.1561e-47	1.89e-47	4.8123e-43	1.0092e-37
5141	6.7745e-13	1.4786e-22	3.5169e-25	1.5964e-41	3.5574e-43	3.0395e-47	1.8128e-47	4.5811e-43	9.6073e-38
5142	6.7407e-13	1.4627e-22	3.4723e-25	1.5564e-41	3.458e-43	2.9272e-47	1.7389e-47	4.3611e-43	9.1459e-38
5143	6.707e-13	1.4471e-22	3.4283e-25	1.5174e-41	3.3614e-43	2.819e-47	1.6679e-47	4.1517e-43	8.7066e-38
5144	6.6736e-13	1.4315e-22	3.3848e-25	1.4793e-41	3.2675e-43	2.7149e-47	1.5999e-47	3.9523e-43	8.2885e-38
5145	6.6403e-13	1.4162e-22	3.3418e-25	1.4422e-41	3.1762e-43	2.6145e-47	1.5346e-47	3.7624e-43	7.8904e-38
5146	6.6071e-13	1.401e-22	3.2995e-25	1.406e-41	3.0874e-43	2.5179e-47	1.472e-47	3.5817e-43	7.5114e-38
5147	6.5741e-13	1.386e-22	3.2576e-25	1.3708e-41	3.0011e-43	2.4249e-47	1.4119e-47	3.4097e-43	7.1506e-38
5148	6.5413e-13	1.3711e-22	3.2163e-25	1.3364e-41	2.9173e-43	2.3353e-47	1.3543e-47	3.2459e-43	6.8072e-38
5149	6.5087e-13	1.3564e-22	3.1755e-25	1.3029e-41	2.8357e-43	2.249e-47	1.2991e-47	3.09e-43	6.4803e-38
5150	6.4762e-13	1.3419e-22	3.1352e-25	1.2702e-41	2.7565e-43	2.1659e-47	1.2461e-47	2.9416e-43	6.169e-38
5151	6.4439e-13	1.3275e-22	3.0954e-25	1.2384e-41	2.6795e-43	2.0858e-47	1.1952e-47	2.8003e-43	5.8727e-38
5152	6.4118e-13	1.3132e-22	3.0562e-25	1.2073e-41	2.6046e-43	2.0087e-47	1.1464e-47	2.6659e-43	5.5907e-38
5153	6.3798e-13	1.2992e-22	3.0174e-25	1.1771e-41	2.5318e-43	1.9345e-47	1.0997e-47	2.5378e-43	5.3222e-38
5154	6.3479e-13	1.2852e-22	2.9791e-25	1.1475e-41	2.4611e-43	1.863e-47	1.0548e-47	2.4159e-43	5.0665e-38
5155	6.3162e-13	1.2715e-22	2.9413e-25	1.1188e-41	2.3923e-43	1.7942e-47	1.0118e-47	2.2999e-43	4.8232e-38
5156	6.2847e-13	1.2578e-22	2.904e-25	1.0907e-41	2.3254e-43	1.7279e-47	9.7048e-48	2.1894e-43	4.5916e-38
5157	6.2534e-13	1.2443e-22	2.8672e-25	1.0634e-41	2.2605e-43	1.664e-47	9.3089e-48	2.0843e-43	4.371e-38
5158	6.2222e-13	1.231e-22	2.8308e-25	1.0367e-41	2.1973e-43	1.6025e-47	8.929e-48	1.9842e-43	4.1611e-38
5159	6.1911e-13	1.2178e-22	2.7949e-25	1.0107e-41	2.1359e-43	1.5433e-47	8.5647e-48	1.8889e-43	3.9612e-38
5160	6.1602e-13	1.2047e-22	2.7595e-25	9.8536e-42	2.0762e-43	1.4863e-47	8.2153e-48	1.7982e-43	3.771e-38
5161	6.1295e-13	1.1918e-22	2.7245e-25	9.6065e-42	2.0182e-43	1.4314e-47	7.8801e-48	1.7118e-43	3.5899e-38
5162	6.0989e-13	1.179e-22	2.6899e-25	9.3656e-42	1.9618e-43	1.3785e-47	7.5586e-48	1.6296e-43	3.4175e-38
5163	6.0685e-13	1.1664e-22	2.6558e-25	9.1308e-42	1.907e-43	1.3275e-47	7.2502e-48	1.5513e-43	3.2533e-38
5164	6.0382e-13	1.1539e-22	2.6221e-25	8.9018e-42	1.8537e-43	1.2785e-47	6.9543e-48	1.4768e-43	3.0971e-38
5165	6.008e-13	1.1415e-22	2.5888e-25	8.6786e-42	1.8019e-43	1.2312e-47	6.6706e-48	1.4059e-43	2.9483e-38
5166	5.9781e-13	1.1293e-22	2.556e-25	8.461e-42	1.7515e-43	1.1857e-47	6.3984e-48	1.3383e-43	2.8067e-38
5167	5.9482e-13	1.1172e-22	2.5236e-25	8.2488e-42	1.7026e-43	1.1419e-47	6.1373e-48	1.2741e-43	2.6719e-38
5168	5.9186e-13	1.1052e-22	2.4916e-25	8.042e-42	1.655e-43	1.0997e-47	5.8869e-48	1.2129e-43	2.5436e-38
5169	5.889e-13	1.0933e-22	2.4599e-25	7.8403e-42	1.6088e-43	1.0591e-47	5.6467e-48	1.1546e-43	2.4214e-38
5170	5.8596e-13	1.0816e-22	2.4287e-25	7.6437e-42	1.5638e-43	1.0199e-47	5.4163e-48	1.0992e-43	2.3051e-38
5171	5.8304e-13	1.07e-22	2.3979e-25	7.452e-42	1.5201e-43	9.8225e-48	5.1953e-48	1.0464e-43	2.1944e-38
5172	5.8013e-13	1.0585e-22	2.3675e-25	7.2652e-42	1.4776e-43	9.4595e-48	4.9834e-48	9.9612e-44	2.089e-38
5173	5.7724e-13	1.0472e-22	2.3375e-25	7.083e-42	1.4363e-43	9.11e-48	4.78e-48	9.4828e-44	1.9887e-38
5174	5.7435e-13	1.036e-22	2.3078e-25	6.9054e-42	1.3962e-43	8.7733e-48	4.585e-48	9.0274e-44	1.8932e-38
5175	5.7149e-13	1.0248e-22	2.2786e-25	6.7322e-42	1.3572e-43	8.4491e-48	4.3979e-48	8.5938e-44	1.8022e-38
5176	5.6864e-13	1.0139e-22	2.2497e-25	6.5634e-42	1.3193e-43	8.1369e-48	4.2185e-48	8.181e-44	1.7157e-38
5177	5.658e-13	1.003e-22	2.2211e-25	6.3988e-42	1.2824e-43	7.8362e-48	4.0464e-48	7.7881e-44	1.6333e-38
5178	5.6298e-13	9.9223e-23	2.1929e-25	6.2384e-42	1.2466e-43	7.5466e-48	3.8813e-48	7.4141e-44	1.5548e-38
5179	5.6017e-13	9.8159e-23	2.1651e-25	6.082e-42	1.2117e-43	7.2677e-48	3.7229e-48	7.058e-44	1.4802e-38
5180	5.5737e-13	9.7107e-23	2.1377e-25	5.9295e-42	1.1779e-43	6.9992e-48	3.571e-48	6.719e-44	1.4091e-38
5181	5.5459e-13	9.6065e-23	2.1105e-25	5.7808e-42	1.1449e-43	6.7405e-48	3.4253e-48	6.3963e-44	1.3414e-38
5182	5.5182e-13	9.5035e-23	2.0838e-25	5.6358e-42	1.1129e-43	6.4914e-48	3.2855e-48	6.0891e-44	1.277e-38
5183	5.4907e-13	9.4016e-23	2.0573e-25	5.4945e-42	1.0818e-43	6.2516e-48	3.1515e-48	5.7966e-44	1.2156e-38
5184	5.4633e-13	9.3008e-23	2.0312e-25	5.3567e-42	1.0516e-43	6.0206e-48	3.0229e-48	5.5182e-44	1.1572e-38
5185	5.436e-13	9.2011e-23	2.0055e-25	5.2224e-42	1.0222e-43	5.7981e-48	2.8996e-48	5.2532e-44	1.1017e-38
5186	5.4089e-13	9.1024e-23	1.98e-25	5.0914e-42	9.9366e-44	5.5838e-48	2.7813e-48	5.0009e-44	1.0488e-38
5187	5.3819e-13	9.0048e-23	1.9549e-25	4.9638e-42	9.659e-44	5.3775e-48	2.6678e-48	4.7607e-44	9.9838e-39
5188	5.3551e-13	8.9082e-23	1.9301e-25	4.8393e-42	9.389e-44	5.1788e-48	2.5589e-48	4.532e-44	9.5043e-39
5189	5.3283e-13	8.8127e-23	1.9056e-25	4.718e-42	9.1267e-44	4.9874e-48	2.4545e-48	4.3144e-44	9.0478e-39
5190	5.3018e-13	8.7182e-23	1.8815e-25	4.5996e-42	8.8716e-44	4.8031e-48	2.3544e-48	4.1072e-44	8.6133e-39
5191	5.2753e-13	8.6247e-23	1.8576e-25	4.4843e-42	8.6237e-44	4.6256e-48	2.2583e-48	3.9099e-44	8.1996e-39
5192	5.249e-13	8.5322e-23	1.834e-25	4.3719e-42	8.3827e-44	4.4547e-48	2.1662e-48	3.7221e-44	7.8058e-39
5193	5.2228e-13	8.4408e-23	1.8108e-25	4.2622e-42	8.1485e-44	4.29e-48	2.0778e-48	3.5433e-44	7.4309e-39
5194	5.1967e-13	8.3502e-23	1.7878e-25	4.1554e-42	7.9208e-44	4.1315e-48	1.993e-48	3.3732e-44	7.074e-39
5195	5.1708e-13	8.2607e-23	1.7651e-25	4.0512e-42	7.6994e-44	3.9788e-48	1.9117e-48	3.2112e-44	6.7342e-39
5196	5.145e-13	8.1721e-23	1.7427e-25	3.9496e-42	7.4843e-44	3.8318e-48	1.8337e-48	3.0569e-44	6.4108e-39
5197	5.1193e-13	8.0845e-23	1.7206e-25	3.8505e-42	7.2751e-44	3.6902e-48	1.7589e-48	2.9101e-44	6.1029e-39
5198	5.0938e-13	7.9978e-23	1.6988e-25	3.754e-42	7.0719e-44	3.5538e-48	1.6871e-48	2.7703e-44	5.8098e-39
5199	5.0683e-13	7.912e-23	1.6773e-25	3.6599e-42	6.8742e-44	3.4225e-48	1.6183e-48	2.6373e-44	5.5307e-39
5200	5.0431e-13	7.8272e-23	1.656e-25	3.5681e-42	6.6821e-44	3.296e-48	1.5522e-48	2.5106e-44	5.2651e-39
5201	5.0179e-13	7.7433e-23	1.635e-25	3.4786e-42	6.4954e-44	3.1742e-48	1.4889e-48	2.39e-44	5.0122e-39
5202	4.9929e-13	7.6602e-23	1.6142e-25	3.3914e-42	6.3139e-44	3.0569e-48	1.4282e-48	2.2752e-44	4.7715e-39
5203	4.9679e-13	7.5781e-23	1.5938e-25	3.3063e-42	6.1375e-44	2.944e-48	1.3699e-48	2.166e-44	4.5423e-39
5204	4.9431e-13	7.4968e-23	1.5735e-25	3.2234e-42	5.966e-44	2.8352e-48	1.314e-48	2.0619e-44	4.3242e-39
5205	4.9185e-13	7.4165e-23	1.5536e-25	3.1426e-42	5.7992e-44	2.7304e-48	1.2604e-48	1.9629e-44	4.1165e-39
5206	4.8939e-13	7.3369e-23	1.5339e-25	3.0638e-42	5.6372e-44	2.6295e-48	1.209e-48	1.8686e-44	3.9188e-39
5207	4.8695e-13	7.2583e-23	1.5144e-25	2.987e-42	5.4797e-44	2.5323e-48	1.1596e-48	1.7789e-44	3.7306e-39
5208	4.8452e-13	7.1804e-23	1.4952e-25	2.9121e-42	5.3265e-44	2.4388e-48	1.1123e-48	1.6934e-44	3.5514e-39
5209	4.821e-13	7.1034e-23	1.4762e-25	2.8391e-42	5.1777e-44	2.3486e-48	1.0669e-48	1.6121e-44	3.3808e-39
5210	4.797e-13	7.0273e-23	1.4575e-25	2.7679e-42	5.033e-44	2.2619e-48	1.0234e-48	1.5347e-44	3.2184e-39
5211	4.773e-13	6.9519e-23	1.439e-25	2.6985e-42	4.8924e-44	2.1783e-48	9.8164e-49	1.461e-44	3.0639e-39
5212	4.7492e-13	6.8774e-23	1.4208e-25	2.6308e-42	4.7556e-44	2.0978e-48	9.4159e-49	1.3908e-44	2.9167e-39
5213	4.7255e-13	6.8036e-23	1.4028e-25	2.5648e-42	4.6227e-44	2.0203e-48	9.0317e-49	1.324e-44	2.7766e-39
5214	4.7019e-13	6.7307e-23	1.385e-25	2.5005e-42	4.4936e-44	1.9456e-48	8.6632e-49	1.2604e-44	2.6433e-39
5215	4.6785e-13	6.6585e-23	1.3674e-25	2.4378e-42	4.368e-44	1.8737e-48	8.3097e-49	1.1999e-44	2.5163e-39
5216	4.6551e-13	6.5871e-23	1.35e-25	2.3767e-42	4.2459e-44	1.8045e-48	7.9707e-49	1.1423e-44	2.3955e-39
5217	4.6319e-13	6.5165e-23	1.3329e-25	2.3171e-42	4.1273e-44	1.7378e-48	7.6455e-49	1.0874e-44	2.2804e-39
5218	4.6088e-13	6.4466e-23	1.316e-25	2.259e-42	4.012e-44	1.6736e-48	7.3335e-49	1.0352e-44	2.1709e-39
5219	4.5858e-13	6.3774e-23	1.2993e-25	2.2023e-42	3.8998e-44	1.6117e-48	7.0343e-49	9.8545e-45	2.0666e-39
5220	4.5629e-13	6.3091e-23	1.2828e-25	2.1471e-42	3.7909e-44	1.5522e-48	6.7473e-49	9.3812e-45	1.9674e-39
5221	4.5401e-13	6.2414e-23	1.2666e-25	2.0933e-42	3.6849e-44	1.4948e-48	6.472e-49	8.9306e-45	1.8729e-39
5222	4.5175e-13	6.1745e-23	1.2505e-25	2.0408e-42	3.582e-44	1.4396e-48	6.2079e-49	8.5017e-45	1.7829e-39
5223	4.495e-13	6.1083e-23	1.2346e-25	1.9896e-42	3.4819e-44	1.3864e-48	5.9546e-49	8.0933e-45	1.6973e-39
5224	4.4725e-13	6.0428e-23	1.219e-25	1.9397e-42	3.3846e-44	1.3351e-48	5.7117e-49	7.7046e-45	1.6158e-39
5225	4.4502e-13	5.978e-23	1.2035e-25	1.8911e-42	3.29e-44	1.2858e-48	5.4786e-49	7.3346e-45	1.5382e-39
5226	4.428e-13	5.9139e-23	1.1882e-25	1.8437e-42	3.198e-44	1.2383e-48	5.2551e-49	6.9823e-45	1.4643e-39
5227	4.4059e-13	5.8505e-23	1.1732e-25	1.7974e-42	3.1087e-44	1.1925e-48	5.0407e-49	6.647e-45	1.394e-39
5228	4.3839e-13	5.7877e-23	1.1583e-25	1.7524e-42	3.0218e-44	1.1485e-48	4.835e-49	6.3277e-45	1.327e-39
5229	4.362e-13	5.7257e-23	1.1436e-25	1.7084e-42	2.9374e-44	1.106e-48	4.6377e-49	6.0238e-45	1.2633e-39
5230	4.3403e-13	5.6643e-23	1.1291e-25	1.6656e-42	2.8553e-44	1.0651e-48	4.4485e-49	5.7345e-45	1.2026e-39
5231	4.3186e-13	5.6035e-23	1.1148e-25	1.6238e-42	2.7755e-44	1.0258e-48	4.267e-49	5.4591e-45	1.1448e-39
5232	4.2971e-13	5.5434e-23	1.1006e-25	1.5831e-42	2.6979e-44	9.8788e-49	4.0929e-49	5.1969e-45	1.0899e-39
5233	4.2756e-13	5.484e-23	1.0867e-25	1.5434e-42	2.6225e-44	9.5138e-49	3.9259e-49	4.9473e-45	1.0375e-39
5234	4.2543e-13	5.4252e-23	1.0729e-25	1.5047e-42	2.5493e-44	9.1622e-49	3.7657e-49	4.7097e-45	9.8768e-40
5235	4.2331e-13	5.367e-23	1.0593e-25	1.467e-42	2.478e-44	8.8236e-49	3.6121e-49	4.4835e-45	9.4024e-40
5236	4.2119e-13	5.3095e-23	1.0458e-25	1.4302e-42	2.4088e-44	8.4975e-49	3.4647e-49	4.2681e-45	8.9508e-40
5237	4.1909e-13	5.2525e-23	1.0326e-25	1.3943e-42	2.3415e-44	8.1835e-49	3.3233e-49	4.0631e-45	8.5209e-40
5238	4.17e-13	5.1962e-23	1.0195e-25	1.3594e-42	2.276e-44	7.8811e-49	3.1877e-49	3.868e-45	8.1117e-40
5239	4.1492e-13	5.1405e-23	1.0065e-25	1.3253e-42	2.2124e-44	7.5899e-49	3.0577e-49	3.6822e-45	7.7221e-40
5240	4.1285e-13	5.0854e-23	9.9377e-26	1.292e-42	2.1506e-44	7.3094e-49	2.9329e-49	3.5054e-45	7.3512e-40
5241	4.1079e-13	5.0308e-23	9.8117e-26	1.2596e-42	2.0905e-44	7.0393e-49	2.8132e-49	3.337e-45	6.9981e-40
5242	4.0874e-13	4.9769e-23	9.6872e-26	1.2281e-42	2.0321e-44	6.7792e-49	2.6985e-49	3.1767e-45	6.662e-40
5243	4.067e-13	4.9235e-23	9.5644e-26	1.1973e-42	1.9753e-44	6.5287e-49	2.5884e-49	3.0242e-45	6.3421e-40
5244	4.0467e-13	4.8707e-23	9.443e-26	1.1672e-42	1.9201e-44	6.2874e-49	2.4827e-49	2.8789e-45	6.0375e-40
5245	4.0265e-13	4.8185e-23	9.3232e-26	1.138e-42	1.8665e-44	6.0551e-49	2.3814e-49	2.7406e-45	5.7475e-40
5246	4.0064e-13	4.7668e-23	9.205e-26	1.1094e-42	1.8143e-44	5.8313e-49	2.2843e-49	2.609e-45	5.4714e-40
5247	3.9864e-13	4.7157e-23	9.0882e-26	1.0816e-42	1.7636e-44	5.6158e-49	2.1911e-49	2.4837e-45	5.2087e-40
5248	3.9665e-13	4.6652e-23	8.9729e-26	1.0545e-42	1.7143e-44	5.4083e-49	2.1017e-49	2.3644e-45	4.9585e-40
5249	3.9467e-13	4.6151e-23	8.8591e-26	1.028e-42	1.6664e-44	5.2084e-49	2.0159e-49	2.2509e-45	4.7203e-40
5250	3.927e-13	4.5656e-23	8.7467e-26	1.0023e-42	1.6198e-44	5.016e-49	1.9337e-49	2.1428e-45	4.4936e-40
5251	3.9074e-13	4.5167e-23	8.6358e-26	9.7714e-43	1.5746e-44	4.8306e-49	1.8548e-49	2.0398e-45	4.2778e-40
5252	3.888e-13	4.4683e-23	8.5262e-26	9.5263e-43	1.5306e-44	4.6521e-49	1.7791e-49	1.9419e-45	4.0723e-40
5253	3.8685e-13	4.4203e-23	8.4181e-26	9.2875e-43	1.4878e-44	4.4802e-49	1.7065e-49	1.8486e-45	3.8768e-40
5254	3.8492e-13	4.3729e-23	8.3113e-26	9.0546e-43	1.4462e-44	4.3146e-49	1.6369e-49	1.7598e-45	3.6906e-40
5255	3.83e-13	4.3261e-23	8.2059e-26	8.8275e-43	1.4058e-44	4.1552e-49	1.5701e-49	1.6753e-45	3.5133e-40
5256	3.8109e-13	4.2797e-23	8.1018e-26	8.6062e-43	1.3665e-44	4.0016e-49	1.506e-49	1.5948e-45	3.3446e-40
5257	3.7919e-13	4.2338e-23	7.999e-26	8.3904e-43	1.3283e-44	3.8538e-49	1.4446e-49	1.5182e-45	3.1839e-40
5258	3.773e-13	4.1884e-23	7.8976e-26	8.18e-43	1.2912e-44	3.7114e-49	1.3856e-49	1.4453e-45	3.031e-40
5259	3.7542e-13	4.1435e-23	7.7974e-26	7.9749e-43	1.2551e-44	3.5742e-49	1.3291e-49	1.3759e-45	2.8854e-40
5260	3.7354e-13	4.099e-23	7.6985e-26	7.7749e-43	1.2201e-44	3.4421e-49	1.2749e-49	1.3098e-45	2.7468e-40
5261	3.7168e-13	4.0551e-23	7.6008e-26	7.5799e-43	1.186e-44	3.3149e-49	1.2229e-49	1.2469e-45	2.6149e-40
5262	3.6982e-13	4.0116e-23	7.5044e-26	7.3899e-43	1.1528e-44	3.1924e-49	1.173e-49	1.187e-45	2.4893e-40
5263	3.6798e-13	3.9686e-23	7.4092e-26	7.2046e-43	1.1206e-44	3.0745e-49	1.1251e-49	1.13e-45	2.3698e-40
5264	3.6614e-13	3.926e-23	7.3152e-26	7.0239e-43	1.0893e-44	2.9609e-49	1.0792e-49	1.0757e-45	2.256e-40
5265	3.6432e-13	3.8839e-23	7.2224e-26	6.8478e-43	1.0589e-44	2.8514e-49	1.0352e-49	1.0241e-45	2.1476e-40
5266	3.625e-13	3.8423e-23	7.1308e-26	6.6761e-43	1.0293e-44	2.7461e-49	9.9293e-50	9.7488e-46	2.0445e-40
5267	3.6069e-13	3.8011e-23	7.0404e-26	6.5087e-43	1.0005e-44	2.6446e-49	9.5242e-50	9.2806e-46	1.9463e-40
5268	3.5889e-13	3.7603e-23	6.9511e-26	6.3455e-43	9.7255e-45	2.5469e-49	9.1356e-50	8.8349e-46	1.8528e-40
5269	3.571e-13	3.72e-23	6.8629e-26	6.1863e-43	9.4538e-45	2.4527e-49	8.7628e-50	8.4106e-46	1.7638e-40
5270	3.5532e-13	3.6801e-23	6.7758e-26	6.0312e-43	9.1896e-45	2.3621e-49	8.4053e-50	8.0066e-46	1.6791e-40
5271	3.5354e-13	3.6406e-23	6.6899e-26	5.88e-43	8.9328e-45	2.2748e-49	8.0623e-50	7.6221e-46	1.5984e-40
5272	3.5178e-13	3.6016e-23	6.605e-26	5.7325e-43	8.6832e-45	2.1908e-49	7.7334e-50	7.256e-46	1.5217e-40
5273	3.5002e-13	3.563e-23	6.5212e-26	5.5888e-43	8.4405e-45	2.1098e-49	7.4179e-50	6.9075e-46	1.4486e-40
5274	3.4828e-13	3.5248e-23	6.4385e-26	5.4486e-43	8.2046e-45	2.0318e-49	7.1152e-50	6.5757e-46	1.379e-40
5275	3.4654e-13	3.487e-23	6.3568e-26	5.312e-43	7.9754e-45	1.9568e-49	6.8249e-50	6.2599e-46	1.3128e-40
5276	3.4481e-13	3.4496e-23	6.2762e-26	5.1788e-43	7.7525e-45	1.8844e-49	6.5464e-50	5.9592e-46	1.2497e-40
5277	3.4309e-13	3.4126e-23	6.1966e-26	5.049e-43	7.5359e-45	1.8148e-49	6.2793e-50	5.673e-46	1.1897e-40
5278	3.4138e-13	3.376e-23	6.118e-26	4.9223e-43	7.3253e-45	1.7477e-49	6.0231e-50	5.4006e-46	1.1326e-40
5279	3.3967e-13	3.3398e-23	6.0404e-26	4.7989e-43	7.1206e-45	1.6832e-49	5.7774e-50	5.1412e-46	1.0782e-40
5280	3.3798e-13	3.304e-23	5.9638e-26	4.6786e-43	6.9216e-45	1.621e-49	5.5416e-50	4.8943e-46	1.0264e-40
5281	3.3629e-13	3.2686e-23	5.8881e-26	4.5613e-43	6.7282e-45	1.5611e-49	5.3155e-50	4.6592e-46	9.7709e-41
5282	3.3461e-13	3.2335e-23	5.8134e-26	4.4469e-43	6.5402e-45	1.5034e-49	5.0986e-50	4.4354e-46	9.3016e-41
5283	3.3294e-13	3.1988e-23	5.7397e-26	4.3354e-43	6.3574e-45	1.4478e-49	4.8906e-50	4.2224e-46	8.8549e-41
5284	3.3128e-13	3.1645e-23	5.6669e-26	4.2267e-43	6.1798e-45	1.3943e-49	4.6911e-50	4.0196e-46	8.4296e-41
5285	3.2963e-13	3.1306e-23	5.595e-26	4.1207e-43	6.0071e-45	1.3428e-49	4.4997e-50	3.8265e-46	8.0247e-41
5286	3.2798e-13	3.097e-23	5.524e-26	4.0174e-43	5.8392e-45	1.2932e-49	4.3161e-50	3.6428e-46	7.6393e-41
5287	3.2635e-13	3.0638e-23	5.454e-26	3.9166e-43	5.676e-45	1.2454e-49	4.14e-50	3.4678e-46	7.2724e-41
5288	3.2472e-13	3.031e-23	5.3848e-26	3.8184e-43	5.5174e-45	1.1994e-49	3.971e-50	3.3012e-46	6.9231e-41
5289	3.231e-13	2.9985e-23	5.3165e-26	3.7227e-43	5.3632e-45	1.155e-49	3.809e-50	3.1427e-46	6.5906e-41
5290	3.2149e-13	2.9663e-23	5.249e-26	3.6293e-43	5.2134e-45	1.1124e-49	3.6536e-50	2.9917e-46	6.2741e-41
5291	3.1988e-13	2.9345e-23	5.1824e-26	3.5383e-43	5.0677e-45	1.0713e-49	3.5045e-50	2.8481e-46	5.9727e-41
5292	3.1829e-13	2.9031e-23	5.1167e-26	3.4496e-43	4.9261e-45	1.0317e-49	3.3615e-50	2.7113e-46	5.6859e-41
5293	3.167e-13	2.8719e-23	5.0518e-26	3.3631e-43	4.7884e-45	9.9354e-50	3.2244e-50	2.5811e-46	5.4128e-41
5294	3.1512e-13	2.8411e-23	4.9877e-26	3.2788e-43	4.6546e-45	9.5683e-50	3.0928e-50	2.4571e-46	5.1528e-41
5295	3.1355e-13	2.8107e-23	4.9244e-26	3.1965e-43	4.5245e-45	9.2147e-50	2.9666e-50	2.3391e-46	4.9053e-41
5296	3.1198e-13	2.7805e-23	4.862e-26	3.1164e-43	4.3981e-45	8.8742e-50	2.8456e-50	2.2267e-46	4.6697e-41
5297	3.1042e-13	2.7507e-23	4.8003e-26	3.0382e-43	4.2752e-45	8.5463e-50	2.7295e-50	2.1198e-46	4.4454e-41
5298	3.0888e-13	2.7212e-23	4.7394e-26	2.962e-43	4.1557e-45	8.2304e-50	2.6181e-50	2.018e-46	4.2319e-41
5299	3.0733e-13	2.692e-23	4.6793e-26	2.8878e-43	4.0396e-45	7.9263e-50	2.5113e-50	1.9211e-46	4.0287e-41
5300	3.058e-13	2.6632e-23	4.6199e-26	2.8154e-43	3.9267e-45	7.6334e-50	2.4088e-50	1.8288e-46	3.8352e-41
5301	3.0427e-13	2.6346e-23	4.5613e-26	2.7448e-43	3.817e-45	7.3513e-50	2.3105e-50	1.741e-46	3.651e-41
5302	3.0276e-13	2.6064e-23	4.5035e-26	2.6759e-43	3.7103e-45	7.0797e-50	2.2163e-50	1.6573e-46	3.4756e-41
5303	3.0125e-13	2.5784e-23	4.4464e-26	2.6088e-43	3.6066e-45	6.818e-50	2.1258e-50	1.5777e-46	3.3087e-41
5304	2.9974e-13	2.5508e-23	4.39e-26	2.5434e-43	3.5059e-45	6.5661e-50	2.0391e-50	1.502e-46	3.1498e-41
5305	2.9825e-13	2.5234e-23	4.3343e-26	2.4796e-43	3.4079e-45	6.3235e-50	1.9559e-50	1.4298e-46	2.9985e-41
5306	2.9676e-13	2.4964e-23	4.2793e-26	2.4175e-43	3.3127e-45	6.0898e-50	1.8761e-50	1.3612e-46	2.8545e-41
5307	2.9528e-13	2.4696e-23	4.225e-26	2.3568e-43	3.2201e-45	5.8647e-50	1.7996e-50	1.2958e-46	2.7174e-41
5308	2.938e-13	2.4431e-23	4.1714e-26	2.2977e-43	3.1301e-45	5.648e-50	1.7261e-50	1.2335e-46	2.5869e-41
5309	2.9234e-13	2.4169e-23	4.1185e-26	2.2401e-43	3.0426e-45	5.4393e-50	1.6557e-50	1.1743e-46	2.4626e-41
5310	2.9088e-13	2.391e-23	4.0663e-26	2.184e-43	2.9576e-45	5.2383e-50	1.5881e-50	1.1179e-46	2.3444e-41
5311	2.8943e-13	2.3653e-23	4.0147e-26	2.1292e-43	2.875e-45	5.0447e-50	1.5234e-50	1.0642e-46	2.2318e-41
5312	2.8798e-13	2.34e-23	3.9638e-26	2.0758e-43	2.7946e-45	4.8583e-50	1.4612e-50	1.0131e-46	2.1246e-41
5313	2.8655e-13	2.3149e-23	3.9135e-26	2.0238e-43	2.7165e-45	4.6788e-50	1.4016e-50	9.6444e-47	2.0225e-41
5314	2.8512e-13	2.2901e-23	3.8638e-26	1.973e-43	2.6406e-45	4.5059e-50	1.3444e-50	9.1812e-47	1.9254e-41
5315	2.8369e-13	2.2655e-23	3.8148e-26	1.9235e-43	2.5668e-45	4.3394e-50	1.2895e-50	8.7402e-47	1.8329e-41
5316	2.8228e-13	2.2412e-23	3.7664e-26	1.8753e-43	2.4951e-45	4.179e-50	1.2369e-50	8.3204e-47	1.7449e-41
5317	2.8087e-13	2.2172e-23	3.7187e-26	1.8283e-43	2.4254e-45	4.0246e-50	1.1865e-50	7.9208e-47	1.6611e-41
5318	2.7947e-13	2.1934e-23	3.6715e-26	1.7824e-43	2.3576e-45	3.8759e-50	1.138e-50	7.5404e-47	1.5813e-41
5319	2.7807e-13	2.1699e-23	3.6249e-26	1.7377e-43	2.2917e-45	3.7326e-50	1.0916e-50	7.1782e-47	1.5054e-41
5320	2.7669e-13	2.1466e-23	3.5789e-26	1.6942e-43	2.2277e-45	3.5947e-50	1.0471e-50	6.8335e-47	1.4331e-41
5321	2.7531e-13	2.1236e-23	3.5335e-26	1.6517e-43	2.1654e-45	3.4619e-50	1.0043e-50	6.5053e-47	1.3642e-41
5322	2.7393e-13	2.1008e-23	3.4887e-26	1.6103e-43	2.1049e-45	3.3339e-50	9.6337e-51	6.1928e-47	1.2987e-41
5323	2.7256e-13	2.0783e-23	3.4445e-26	1.5699e-43	2.0461e-45	3.2107e-50	9.2406e-51	5.8954e-47	1.2363e-41
5324	2.712e-13	2.056e-23	3.4008e-26	1.5305e-43	1.9889e-45	3.0921e-50	8.8636e-51	5.6122e-47	1.1769e-41
5325	2.6985e-13	2.034e-23	3.3576e-26	1.4921e-43	1.9333e-45	2.9778e-50	8.5019e-51	5.3427e-47	1.1204e-41
5326	2.685e-13	2.0122e-23	3.315e-26	1.4547e-43	1.8793e-45	2.8678e-50	8.1551e-51	5.0861e-47	1.0666e-41
5327	2.6716e-13	1.9906e-23	3.273e-26	1.4182e-43	1.8268e-45	2.7618e-50	7.8223e-51	4.8418e-47	1.0154e-41
5328	2.6583e-13	1.9692e-23	3.2315e-26	1.3827e-43	1.7757e-45	2.6598e-50	7.5032e-51	4.6093e-47	9.6661e-42
5329	2.645e-13	1.9481e-23	3.1905e-26	1.348e-43	1.7261e-45	2.5615e-50	7.197e-51	4.3879e-47	9.2019e-42
5330	2.6319e-13	1.9272e-23	3.15e-26	1.3142e-43	1.6779e-45	2.4668e-50	6.9034e-51	4.1771e-47	8.7599e-42
5331	2.6187e-13	1.9066e-23	3.11e-26	1.2813e-43	1.631e-45	2.3757e-50	6.6217e-51	3.9765e-47	8.3392e-42
5332	2.6056e-13	1.8861e-23	3.0706e-26	1.2491e-43	1.5854e-45	2.2879e-50	6.3515e-51	3.7855e-47	7.9387e-42
5333	2.5926e-13	1.8659e-23	3.0316e-26	1.2178e-43	1.5411e-45	2.2033e-50	6.0924e-51	3.6037e-47	7.5574e-42
5334	2.5797e-13	1.8459e-23	2.9932e-26	1.1873e-43	1.4981e-45	2.1219e-50	5.8438e-51	3.4306e-47	7.1944e-42
5335	2.5668e-13	1.8261e-23	2.9552e-26	1.1575e-43	1.4562e-45	2.0435e-50	5.6054e-51	3.2659e-47	6.8489e-42
5336	2.554e-13	1.8065e-23	2.9177e-26	1.1285e-43	1.4155e-45	1.968e-50	5.3766e-51	3.109e-47	6.5199e-42
5337	2.5413e-13	1.7872e-23	2.8807e-26	1.1002e-43	1.3759e-45	1.8952e-50	5.1573e-51	2.9597e-47	6.2068e-42
5338	2.5286e-13	1.768e-23	2.8442e-26	1.0726e-43	1.3375e-45	1.8252e-50	4.9468e-51	2.8175e-47	5.9087e-42
5339	2.516e-13	1.749e-23	2.8081e-26	1.0457e-43	1.3001e-45	1.7578e-50	4.745e-51	2.6822e-47	5.6249e-42
5340	2.5034e-13	1.7303e-23	2.7725e-26	1.0195e-43	1.2638e-45	1.6928e-50	4.5514e-51	2.5534e-47	5.3547e-42
5341	2.4909e-13	1.7117e-23	2.7373e-26	9.9391e-44	1.2285e-45	1.6303e-50	4.3657e-51	2.4308e-47	5.0976e-42
5342	2.4785e-13	1.6934e-23	2.7026e-26	9.6898e-44	1.1941e-45	1.57e-50	4.1876e-51	2.314e-47	4.8527e-42
5343	2.4661e-13	1.6752e-23	2.6683e-26	9.4469e-44	1.1608e-45	1.512e-50	4.0167e-51	2.2029e-47	4.6197e-42
5344	2.4538e-13	1.6572e-23	2.6345e-26	9.21e-44	1.1283e-45	1.4561e-50	3.8528e-51	2.0971e-47	4.3978e-42
5345	2.4416e-13	1.6395e-23	2.601e-26	8.979e-44	1.0968e-45	1.4023e-50	3.6956e-51	1.9963e-47	4.1866e-42
5346	2.4294e-13	1.6219e-23	2.5681e-26	8.7539e-44	1.0662e-45	1.3505e-50	3.5448e-51	1.9005e-47	3.9855e-42
5347	2.4173e-13	1.6045e-23	2.5355e-26	8.5344e-44	1.0364e-45	1.3006e-50	3.4002e-51	1.8092e-47	3.7941e-42
5348	2.4052e-13	1.5873e-23	2.5033e-26	8.3204e-44	1.0074e-45	1.2525e-50	3.2615e-51	1.7223e-47	3.6118e-42
5349	2.3932e-13	1.5703e-23	2.4716e-26	8.1117e-44	9.7925e-46	1.2062e-50	3.1284e-51	1.6396e-47	3.4384e-42
5350	2.3813e-13	1.5534e-23	2.4402e-26	7.9083e-44	9.5189e-46	1.1617e-50	3.0008e-51	1.5608e-47	3.2732e-42
5351	2.3694e-13	1.5368e-23	2.4093e-26	7.71e-44	9.2529e-46	1.1187e-50	2.8783e-51	1.4859e-47	3.116e-42
5352	2.3576e-13	1.5203e-23	2.3787e-26	7.5167e-44	8.9943e-46	1.0774e-50	2.7609e-51	1.4145e-47	2.9664e-42
5353	2.3458e-13	1.504e-23	2.3485e-26	7.3282e-44	8.743e-46	1.0376e-50	2.6482e-51	1.3466e-47	2.8239e-42
5354	2.3341e-13	1.4879e-23	2.3187e-26	7.1444e-44	8.4987e-46	9.9924e-51	2.5402e-51	1.2819e-47	2.6883e-42
5355	2.3225e-13	1.4719e-23	2.2893e-26	6.9653e-44	8.2612e-46	9.6231e-51	2.4365e-51	1.2203e-47	2.5592e-42
5356	2.3109e-13	1.4561e-23	2.2603e-26	6.7906e-44	8.0303e-46	9.2675e-51	2.3371e-51	1.1617e-47	2.4362e-42
5357	2.2993e-13	1.4405e-23	2.2316e-26	6.6204e-44	7.8059e-46	8.9251e-51	2.2418e-51	1.1059e-47	2.3192e-42
5358	2.2879e-13	1.4251e-23	2.2033e-26	6.4543e-44	7.5878e-46	8.5953e-51	2.1503e-51	1.0528e-47	2.2078e-42
5359	2.2764e-13	1.4098e-23	2.1754e-26	6.2925e-44	7.3758e-46	8.2776e-51	2.0626e-51	1.0022e-47	2.1018e-42
5360	2.2651e-13	1.3947e-23	2.1478e-26	6.1347e-44	7.1697e-46	7.9717e-51	1.9784e-51	9.541e-48	2.0009e-42
5361	2.2538e-13	1.3797e-23	2.1205e-26	5.9809e-44	6.9693e-46	7.6772e-51	1.8977e-51	9.0828e-48	1.9048e-42
5362	2.2425e-13	1.3649e-23	2.0936e-26	5.8309e-44	6.7745e-46	7.3935e-51	1.8203e-51	8.6465e-48	1.8133e-42
5363	2.2313e-13	1.3503e-23	2.0671e-26	5.6847e-44	6.5852e-46	7.1202e-51	1.746e-51	8.2312e-48	1.7262e-42
5364	2.2202e-13	1.3358e-23	2.0408e-26	5.5421e-44	6.4012e-46	6.8571e-51	1.6747e-51	7.8359e-48	1.6433e-42
5365	2.2091e-13	1.3215e-23	2.015e-26	5.4032e-44	6.2223e-46	6.6037e-51	1.6064e-51	7.4596e-48	1.5643e-42
5366	2.1981e-13	1.3073e-23	1.9894e-26	5.2677e-44	6.0485e-46	6.3597e-51	1.5409e-51	7.1013e-48	1.4892e-42
5367	2.1871e-13	1.2933e-23	1.9642e-26	5.1356e-44	5.8794e-46	6.1247e-51	1.478e-51	6.7602e-48	1.4177e-42
5368	2.1762e-13	1.2794e-23	1.9392e-26	5.0068e-44	5.7151e-46	5.8984e-51	1.4177e-51	6.4355e-48	1.3496e-42
5369	2.1654e-13	1.2657e-23	1.9146e-26	4.8813e-44	5.5554e-46	5.6804e-51	1.3598e-51	6.1264e-48	1.2848e-42
5370	2.1546e-13	1.2521e-23	1.8904e-26	4.7589e-44	5.4002e-46	5.4705e-51	1.3044e-51	5.8322e-48	1.2231e-42
5371	2.1438e-13	1.2387e-23	1.8664e-26	4.6395e-44	5.2493e-46	5.2683e-51	1.2511e-51	5.5521e-48	1.1643e-42
5372	2.1331e-13	1.2254e-23	1.8427e-26	4.5232e-44	5.1026e-46	5.0736e-51	1.2001e-51	5.2854e-48	1.1084e-42
5373	2.1225e-13	1.2123e-23	1.8193e-26	4.4098e-44	4.96e-46	4.8862e-51	1.1511e-51	5.0316e-48	1.0552e-42
5374	2.1119e-13	1.1993e-23	1.7962e-26	4.2992e-44	4.8214e-46	4.7056e-51	1.1042e-51	4.7899e-48	1.0045e-42
5375	2.1013e-13	1.1864e-23	1.7735e-26	4.1914e-44	4.6867e-46	4.5317e-51	1.0591e-51	4.5599e-48	9.5625e-43
5376	2.0909e-13	1.1737e-23	1.751e-26	4.0863e-44	4.5557e-46	4.3642e-51	1.0159e-51	4.3409e-48	9.1032e-43
5377	2.0804e-13	1.1611e-23	1.7288e-26	3.9838e-44	4.4284e-46	4.203e-51	9.7445e-52	4.1324e-48	8.666e-43
5378	2.07e-13	1.1487e-23	1.7068e-26	3.8839e-44	4.3047e-46	4.0477e-51	9.3469e-52	3.9339e-48	8.2498e-43
5379	2.0597e-13	1.1364e-23	1.6852e-26	3.7865e-44	4.1844e-46	3.8981e-51	8.9655e-52	3.745e-48	7.8536e-43
5380	2.0494e-13	1.1242e-23	1.6638e-26	3.6916e-44	4.0674e-46	3.754e-51	8.5997e-52	3.5651e-48	7.4764e-43
5381	2.0392e-13	1.1121e-23	1.6427e-26	3.599e-44	3.9538e-46	3.6153e-51	8.2488e-52	3.3939e-48	7.1173e-43
5382	2.029e-13	1.1002e-23	1.6219e-26	3.5088e-44	3.8433e-46	3.4817e-51	7.9123e-52	3.2309e-48	6.7755e-43
5383	2.0189e-13	1.0884e-23	1.6013e-26	3.4208e-44	3.7359e-46	3.3531e-51	7.5894e-52	3.0757e-48	6.45e-43
5384	2.0088e-13	1.0767e-23	1.581e-26	3.335e-44	3.6315e-46	3.2291e-51	7.2798e-52	2.928e-48	6.1402e-43
5385	1.9988e-13	1.0652e-23	1.5609e-26	3.2514e-44	3.53e-46	3.1098e-51	6.9827e-52	2.7873e-48	5.8453e-43
5386	1.9888e-13	1.0538e-23	1.5411e-26	3.1699e-44	3.4314e-46	2.9949e-51	6.6978e-52	2.6535e-48	5.5646e-43
5387	1.9789e-13	1.0425e-23	1.5216e-26	3.0904e-44	3.3355e-46	2.8842e-51	6.4246e-52	2.526e-48	5.2973e-43
5388	1.969e-13	1.0313e-23	1.5023e-26	3.0129e-44	3.2423e-46	2.7776e-51	6.1624e-52	2.4047e-48	5.0429e-43
5389	1.9592e-13	1.0202e-23	1.4832e-26	2.9373e-44	3.1517e-46	2.675e-51	5.911e-52	2.2892e-48	4.8007e-43
5390	1.9494e-13	1.0093e-23	1.4644e-26	2.8637e-44	3.0636e-46	2.5761e-51	5.6698e-52	2.1793e-48	4.5701e-43
5391	1.9397e-13	9.9845e-24	1.4458e-26	2.7919e-44	2.978e-46	2.481e-51	5.4385e-52	2.0746e-48	4.3506e-43
5392	1.93e-13	9.8775e-24	1.4275e-26	2.7219e-44	2.8948e-46	2.3893e-51	5.2166e-52	1.975e-48	4.1417e-43
5393	1.9204e-13	9.7716e-24	1.4094e-26	2.6536e-44	2.8139e-46	2.301e-51	5.0037e-52	1.8801e-48	3.9428e-43
5394	1.9108e-13	9.6668e-24	1.3915e-26	2.5871e-44	2.7352e-46	2.216e-51	4.7996e-52	1.7898e-48	3.7534e-43
5395	1.9013e-13	9.5631e-24	1.3738e-26	2.5222e-44	2.6588e-46	2.1341e-51	4.6037e-52	1.7038e-48	3.5731e-43
5396	1.8918e-13	9.4606e-24	1.3564e-26	2.459e-44	2.5845e-46	2.0552e-51	4.4159e-52	1.622e-48	3.4015e-43
5397	1.8823e-13	9.3591e-24	1.3392e-26	2.3973e-44	2.5123e-46	1.9793e-51	4.2357e-52	1.5441e-48	3.2381e-43
5398	1.873e-13	9.2588e-24	1.3222e-26	2.3372e-44	2.4421e-46	1.9061e-51	4.0629e-52	1.4699e-48	3.0826e-43
5399	1.8636e-13	9.1595e-24	1.3055e-26	2.2786e-44	2.3738e-46	1.8357e-51	3.8971e-52	1.3993e-48	2.9346e-43
5400	1.8543e-13	9.0613e-24	1.2889e-26	2.2214e-44	2.3075e-46	1.7678e-51	3.7381e-52	1.3321e-48	2.7936e-43
5401	1.8451e-13	8.9641e-24	1.2725e-26	2.1657e-44	2.243e-46	1.7025e-51	3.5856e-52	1.2682e-48	2.6594e-43
5402	1.8358e-13	8.868e-24	1.2564e-26	2.1114e-44	2.1803e-46	1.6396e-51	3.4393e-52	1.2072e-48	2.5317e-43
5403	1.8267e-13	8.7729e-24	1.2405e-26	2.0585e-44	2.1194e-46	1.579e-51	3.299e-52	1.1493e-48	2.4101e-43
5404	1.8176e-13	8.6788e-24	1.2247e-26	2.0069e-44	2.0602e-46	1.5207e-51	3.1644e-52	1.0941e-48	2.2944e-43
5405	1.8085e-13	8.5858e-24	1.2092e-26	1.9565e-44	2.0026e-46	1.4645e-51	3.0353e-52	1.0415e-48	2.1842e-43
5406	1.7995e-13	8.4937e-24	1.1939e-26	1.9075e-44	1.9467e-46	1.4104e-51	2.9114e-52	9.9149e-49	2.0793e-43
5407	1.7905e-13	8.4026e-24	1.1787e-26	1.8596e-44	1.8923e-46	1.3582e-51	2.7926e-52	9.4387e-49	1.9794e-43
5408	1.7816e-13	8.3125e-24	1.1638e-26	1.813e-44	1.8394e-46	1.308e-51	2.6787e-52	8.9854e-49	1.8843e-43
5409	1.7727e-13	8.2234e-24	1.149e-26	1.7676e-44	1.788e-46	1.2597e-51	2.5694e-52	8.5538e-49	1.7938e-43
5410	1.7638e-13	8.1352e-24	1.1344e-26	1.7232e-44	1.738e-46	1.2132e-51	2.4646e-52	8.143e-49	1.7077e-43
5411	1.755e-13	8.048e-24	1.12e-26	1.68e-44	1.6895e-46	1.1683e-51	2.364e-52	7.7519e-49	1.6257e-43
5412	1.7463e-13	7.9617e-24	1.1058e-26	1.6379e-44	1.6422e-46	1.1252e-51	2.2675e-52	7.3796e-49	1.5476e-43
5413	1.7376e-13	7.8763e-24	1.0918e-26	1.5968e-44	1.5964e-46	1.0836e-51	2.175e-52	7.0252e-49	1.4732e-43
5414	1.7289e-13	7.7918e-24	1.078e-26	1.5568e-44	1.5517e-46	1.0435e-51	2.0863e-52	6.6878e-49	1.4025e-43
5415	1.7203e-13	7.7083e-24	1.0643e-26	1.5177e-44	1.5084e-46	1.005e-51	2.0012e-52	6.3666e-49	1.3351e-43
5416	1.7117e-13	7.6256e-24	1.0508e-26	1.4797e-44	1.4662e-46	9.6783e-52	1.9195e-52	6.0608e-49	1.271e-43
5417	1.7031e-13	7.5439e-24	1.0374e-26	1.4426e-44	1.4253e-46	9.3207e-52	1.8412e-52	5.7697e-49	1.21e-43
5418	1.6946e-13	7.463e-24	1.0243e-26	1.4064e-44	1.3854e-46	8.9762e-52	1.7661e-52	5.4926e-49	1.1518e-43
5419	1.6862e-13	7.383e-24	1.0113e-26	1.3711e-44	1.3467e-46	8.6445e-52	1.694e-52	5.2288e-49	1.0965e-43
5420	1.6778e-13	7.3038e-24	9.9847e-27	1.3368e-44	1.3091e-46	8.3251e-52	1.6249e-52	4.9776e-49	1.0439e-43
5421	1.6694e-13	7.2255e-24	9.858e-27	1.3032e-44	1.2725e-46	8.0174e-52	1.5586e-52	4.7386e-49	9.9373e-44
5422	1.6611e-13	7.148e-24	9.733e-27	1.2706e-44	1.2369e-46	7.7212e-52	1.495e-52	4.511e-49	9.46e-44
5423	1.6528e-13	7.0713e-24	9.6095e-27	1.2387e-44	1.2024e-46	7.4358e-52	1.434e-52	4.2943e-49	9.0056e-44
5424	1.6445e-13	6.9955e-24	9.4876e-27	1.2076e-44	1.1688e-46	7.1611e-52	1.3755e-52	4.0881e-49	8.5731e-44
5425	1.6363e-13	6.9205e-24	9.3673e-27	1.1774e-44	1.1361e-46	6.8964e-52	1.3194e-52	3.8917e-49	8.1613e-44
5426	1.6282e-13	6.8463e-24	9.2484e-27	1.1478e-44	1.1044e-46	6.6416e-52	1.2655e-52	3.7048e-49	7.7694e-44
5427	1.62e-13	6.7729e-24	9.1311e-27	1.1191e-44	1.0735e-46	6.3962e-52	1.2139e-52	3.5269e-49	7.3962e-44
5428	1.6119e-13	6.7003e-24	9.0153e-27	1.091e-44	1.0435e-46	6.1598e-52	1.1644e-52	3.3575e-49	7.041e-44
5429	1.6039e-13	6.6284e-24	8.9009e-27	1.0636e-44	1.0143e-46	5.9322e-52	1.1169e-52	3.1962e-49	6.7028e-44
5430	1.5959e-13	6.5573e-24	8.788e-27	1.037e-44	9.86e-47	5.713e-52	1.0713e-52	3.0427e-49	6.3809e-44
5431	1.5879e-13	6.487e-24	8.6766e-27	1.011e-44	9.5845e-47	5.5018e-52	1.0276e-52	2.8966e-49	6.0744e-44
5432	1.58e-13	6.4175e-24	8.5665e-27	9.8561e-45	9.3167e-47	5.2985e-52	9.8565e-53	2.7575e-49	5.7827e-44
5433	1.5721e-13	6.3486e-24	8.4578e-27	9.609e-45	9.0563e-47	5.1027e-52	9.4544e-53	2.625e-49	5.5049e-44
5434	1.5643e-13	6.2806e-24	8.3506e-27	9.368e-45	8.8032e-47	4.9142e-52	9.0686e-53	2.4989e-49	5.2405e-44
5435	1.5565e-13	6.2132e-24	8.2446e-27	9.1331e-45	8.5572e-47	4.7326e-52	8.6986e-53	2.3789e-49	4.9888e-44
5436	1.5487e-13	6.1466e-24	8.14e-27	8.9041e-45	8.3181e-47	4.5577e-52	8.3437e-53	2.2647e-49	4.7492e-44
5437	1.541e-13	6.0807e-24	8.0368e-27	8.6808e-45	8.0857e-47	4.3893e-52	8.0033e-53	2.1559e-49	4.5211e-44
5438	1.5333e-13	6.0155e-24	7.9348e-27	8.4632e-45	7.8597e-47	4.2271e-52	7.6767e-53	2.0524e-49	4.304e-44
5439	1.5256e-13	5.951e-24	7.8342e-27	8.2509e-45	7.6401e-47	4.0709e-52	7.3635e-53	1.9538e-49	4.0973e-44
5440	1.518e-13	5.8872e-24	7.7348e-27	8.044e-45	7.4266e-47	3.9204e-52	7.063e-53	1.8599e-49	3.9005e-44
5441	1.5105e-13	5.824e-24	7.6367e-27	7.8423e-45	7.2191e-47	3.7756e-52	6.7749e-53	1.7706e-49	3.7132e-44
5442	1.5029e-13	5.7616e-24	7.5398e-27	7.6457e-45	7.0173e-47	3.636e-52	6.4984e-53	1.6856e-49	3.5348e-44
5443	1.4954e-13	5.6998e-24	7.4442e-27	7.454e-45	6.8212e-47	3.5017e-52	6.2333e-53	1.6046e-49	3.365e-44
5444	1.488e-13	5.6387e-24	7.3498e-27	7.267e-45	6.6306e-47	3.3723e-52	5.979e-53	1.5276e-49	3.2034e-44
5445	1.4805e-13	5.5782e-24	7.2565e-27	7.0848e-45	6.4453e-47	3.2477e-52	5.735e-53	1.4542e-49	3.0496e-44
5446	1.4731e-13	5.5184e-24	7.1645e-27	6.9072e-45	6.2652e-47	3.1276e-52	5.501e-53	1.3843e-49	2.9031e-44
5447	1.4658e-13	5.4592e-24	7.0736e-27	6.734e-45	6.0901e-47	3.0121e-52	5.2766e-53	1.3179e-49	2.7637e-44
5448	1.4585e-13	5.4007e-24	6.9839e-27	6.5651e-45	5.92e-47	2.9008e-52	5.0613e-53	1.2546e-49	2.6309e-44
5449	1.4512e-13	5.3428e-24	6.8953e-27	6.4005e-45	5.7545e-47	2.7936e-52	4.8548e-53	1.1943e-49	2.5046e-44
5450	1.444e-13	5.2855e-24	6.8078e-27	6.24e-45	5.5937e-47	2.6903e-52	4.6567e-53	1.1369e-49	2.3843e-44
5451	1.4368e-13	5.2288e-24	6.7215e-27	6.0835e-45	5.4374e-47	2.5909e-52	4.4667e-53	1.0823e-49	2.2698e-44
5452	1.4296e-13	5.1727e-24	6.6362e-27	5.931e-45	5.2855e-47	2.4952e-52	4.2844e-53	1.0304e-49	2.1607e-44
5453	1.4224e-13	5.1173e-24	6.552e-27	5.7823e-45	5.1378e-47	2.403e-52	4.1096e-53	9.8087e-50	2.057e-44
5454	1.4154e-13	5.0624e-24	6.4689e-27	5.6373e-45	4.9942e-47	2.3142e-52	3.9419e-53	9.3376e-50	1.9582e-44
5455	1.4083e-13	5.0081e-24	6.3869e-27	5.4959e-45	4.8546e-47	2.2287e-52	3.7811e-53	8.8891e-50	1.8641e-44
5456	1.4013e-13	4.9544e-24	6.3058e-27	5.3581e-45	4.719e-47	2.1463e-52	3.6268e-53	8.4622e-50	1.7746e-44
5457	1.3943e-13	4.9013e-24	6.2259e-27	5.2237e-45	4.5871e-47	2.067e-52	3.4789e-53	8.0557e-50	1.6894e-44
5458	1.3873e-13	4.8487e-24	6.1469e-27	5.0927e-45	4.4589e-47	1.9906e-52	3.3369e-53	7.6688e-50	1.6082e-44
5459	1.3804e-13	4.7967e-24	6.0689e-27	4.965e-45	4.3343e-47	1.917e-52	3.2008e-53	7.3005e-50	1.531e-44
5460	1.3735e-13	4.7453e-24	5.9919e-27	4.8405e-45	4.2132e-47	1.8462e-52	3.0702e-53	6.9499e-50	1.4575e-44
5461	1.3666e-13	4.6944e-24	5.9159e-27	4.7192e-45	4.0955e-47	1.778e-52	2.9449e-53	6.6161e-50	1.3875e-44
5462	1.3598e-13	4.6441e-24	5.8409e-27	4.6008e-45	3.981e-47	1.7123e-52	2.8247e-53	6.2983e-50	1.3208e-44
5463	1.353e-13	4.5943e-24	5.7668e-27	4.4855e-45	3.8698e-47	1.649e-52	2.7095e-53	5.9958e-50	1.2574e-44
5464	1.3463e-13	4.545e-24	5.6936e-27	4.373e-45	3.7616e-47	1.5881e-52	2.5989e-53	5.7079e-50	1.197e-44
5465	1.3396e-13	4.4963e-24	5.6214e-27	4.2633e-45	3.6565e-47	1.5294e-52	2.4929e-53	5.4337e-50	1.1395e-44
5466	1.3329e-13	4.4481e-24	5.5501e-27	4.1564e-45	3.5543e-47	1.4729e-52	2.3912e-53	5.1727e-50	1.0848e-44
5467	1.3262e-13	4.4004e-24	5.4797e-27	4.0522e-45	3.455e-47	1.4184e-52	2.2936e-53	4.9243e-50	1.0327e-44
5468	1.3196e-13	4.3532e-24	5.4102e-27	3.9506e-45	3.3585e-47	1.366e-52	2.2e-53	4.6878e-50	9.8307e-45
5469	1.313e-13	4.3065e-24	5.3416e-27	3.8515e-45	3.2646e-47	1.3155e-52	2.1103e-53	4.4626e-50	9.3586e-45
5470	1.3065e-13	4.2603e-24	5.2738e-27	3.7549e-45	3.1734e-47	1.2669e-52	2.0242e-53	4.2483e-50	8.9091e-45
5471	1.3e-13	4.2147e-24	5.2069e-27	3.6608e-45	3.0847e-47	1.2201e-52	1.9416e-53	4.0443e-50	8.4812e-45
5472	1.2935e-13	4.1695e-24	5.1409e-27	3.569e-45	2.9985e-47	1.175e-52	1.8624e-53	3.85e-50	8.0738e-45
5473	1.287e-13	4.1247e-24	5.0757e-27	3.4795e-45	2.9147e-47	1.1316e-52	1.7864e-53	3.6651e-50	7.6861e-45
5474	1.2806e-13	4.0805e-24	5.0113e-27	3.3923e-45	2.8333e-47	1.0898e-52	1.7135e-53	3.4891e-50	7.3169e-45
5475	1.2742e-13	4.0368e-24	4.9477e-27	3.3072e-45	2.7541e-47	1.0495e-52	1.6436e-53	3.3215e-50	6.9655e-45
5476	1.2678e-13	3.9935e-24	4.8849e-27	3.2243e-45	2.6771e-47	1.0107e-52	1.5765e-53	3.162e-50	6.6309e-45
5477	1.2615e-13	3.9507e-24	4.823e-27	3.1434e-45	2.6023e-47	9.7338e-53	1.5122e-53	3.0101e-50	6.3125e-45
5478	1.2552e-13	3.9083e-24	4.7618e-27	3.0646e-45	2.5296e-47	9.3741e-53	1.4505e-53	2.8655e-50	6.0093e-45
5479	1.249e-13	3.8664e-24	4.7014e-27	2.9877e-45	2.4589e-47	9.0277e-53	1.3913e-53	2.7279e-50	5.7207e-45
5480	1.2427e-13	3.8249e-24	4.6418e-27	2.9128e-45	2.3902e-47	8.6941e-53	1.3345e-53	2.5969e-50	5.4459e-45
5481	1.2365e-13	3.7839e-24	4.5829e-27	2.8398e-45	2.3234e-47	8.3728e-53	1.2801e-53	2.4722e-50	5.1844e-45
5482	1.2304e-13	3.7433e-24	4.5247e-27	2.7686e-45	2.2585e-47	8.0634e-53	1.2279e-53	2.3534e-50	4.9354e-45
5483	1.2242e-13	3.7032e-24	4.4674e-27	2.6992e-45	2.1954e-47	7.7654e-53	1.1778e-53	2.2404e-50	4.6983e-45
5484	1.2181e-13	3.6635e-24	4.4107e-27	2.6315e-45	2.134e-47	7.4785e-53	1.1297e-53	2.1328e-50	4.4727e-45
5485	1.212e-13	3.6242e-24	4.3547e-27	2.5655e-45	2.0744e-47	7.2021e-53	1.0836e-53	2.0304e-50	4.2578e-45
5486	1.206e-13	3.5853e-24	4.2995e-27	2.5012e-45	2.0164e-47	6.936e-53	1.0394e-53	1.9328e-50	4.0533e-45
5487	1.2e-13	3.5469e-24	4.245e-27	2.4384e-45	1.9601e-47	6.6797e-53	9.9699e-54	1.84e-50	3.8587e-45
5488	1.194e-13	3.5089e-24	4.1911e-27	2.3773e-45	1.9053e-47	6.4328e-53	9.5631e-54	1.7516e-50	3.6733e-45
5489	1.188e-13	3.4712e-24	4.1379e-27	2.3177e-45	1.8521e-47	6.1951e-53	9.1729e-54	1.6675e-50	3.4969e-45
5490	1.1821e-13	3.434e-24	4.0855e-27	2.2596e-45	1.8003e-47	5.9662e-53	8.7986e-54	1.5874e-50	3.329e-45
5491	1.1762e-13	3.3972e-24	4.0336e-27	2.2029e-45	1.75e-47	5.7457e-53	8.4396e-54	1.5112e-50	3.1691e-45
5492	1.1703e-13	3.3608e-24	3.9825e-27	2.1477e-45	1.7011e-47	5.5334e-53	8.0953e-54	1.4386e-50	3.0169e-45
5493	1.1645e-13	3.3247e-24	3.932e-27	2.0938e-45	1.6536e-47	5.3289e-53	7.765e-54	1.3695e-50	2.872e-45
5494	1.1587e-13	3.2891e-24	3.8821e-27	2.0413e-45	1.6074e-47	5.132e-53	7.4482e-54	1.3037e-50	2.734e-45
5495	1.1529e-13	3.2538e-24	3.8328e-27	1.9901e-45	1.5624e-47	4.9423e-53	7.1443e-54	1.2411e-50	2.6027e-45
5496	1.1471e-13	3.2189e-24	3.7842e-27	1.9402e-45	1.5188e-47	4.7597e-53	6.8528e-54	1.1815e-50	2.4777e-45
5497	1.1414e-13	3.1844e-24	3.7362e-27	1.8916e-45	1.4763e-47	4.5838e-53	6.5732e-54	1.1248e-50	2.3587e-45
5498	1.1357e-13	3.1503e-24	3.6888e-27	1.8441e-45	1.4351e-47	4.4144e-53	6.305e-54	1.0707e-50	2.2454e-45
5499	1.1301e-13	3.1165e-24	3.642e-27	1.7979e-45	1.395e-47	4.2513e-53	6.0477e-54	1.0193e-50	2.1376e-45
5500	1.1244e-13	3.0831e-24	3.5958e-27	1.7528e-45	1.356e-47	4.0942e-53	5.801e-54	9.7035e-51	2.0349e-45
5501	1.1188e-13	3.05e-24	3.5502e-27	1.7089e-45	1.3181e-47	3.9429e-53	5.5643e-54	9.2375e-51	1.9372e-45
5502	1.1132e-13	3.0173e-24	3.5052e-27	1.666e-45	1.2813e-47	3.7972e-53	5.3372e-54	8.7938e-51	1.8441e-45
5503	1.1077e-13	2.9849e-24	3.4607e-27	1.6242e-45	1.2455e-47	3.6569e-53	5.1195e-54	8.3715e-51	1.7556e-45
5504	1.1021e-13	2.9529e-24	3.4168e-27	1.5835e-45	1.2107e-47	3.5217e-53	4.9106e-54	7.9694e-51	1.6713e-45
5505	1.0966e-13	2.9213e-24	3.3735e-27	1.5438e-45	1.1768e-47	3.3916e-53	4.7102e-54	7.5866e-51	1.591e-45
5506	1.0912e-13	2.8899e-24	3.3307e-27	1.5051e-45	1.1439e-47	3.2663e-53	4.518e-54	7.2223e-51	1.5146e-45
5507	1.0857e-13	2.859e-24	3.2884e-27	1.4673e-45	1.112e-47	3.1456e-53	4.3337e-54	6.8754e-51	1.4418e-45
5508	1.0803e-13	2.8283e-24	3.2467e-27	1.4305e-45	1.0809e-47	3.0293e-53	4.1569e-54	6.5452e-51	1.3726e-45
5509	1.0749e-13	2.798e-24	3.2055e-27	1.3947e-45	1.0507e-47	2.9174e-53	3.9873e-54	6.2308e-51	1.3067e-45
5510	1.0695e-13	2.768e-24	3.1649e-27	1.3597e-45	1.0213e-47	2.8096e-53	3.8246e-54	5.9316e-51	1.2439e-45
5511	1.0642e-13	2.7383e-24	3.1247e-27	1.3256e-45	9.928e-48	2.7058e-53	3.6685e-54	5.6467e-51	1.1842e-45
5512	1.0589e-13	2.7089e-24	3.0851e-27	1.2924e-45	9.6505e-48	2.6058e-53	3.5189e-54	5.3755e-51	1.1273e-45
5513	1.0536e-13	2.6799e-24	3.046e-27	1.26e-45	9.3809e-48	2.5095e-53	3.3753e-54	5.1173e-51	1.0731e-45
5514	1.0484e-13	2.6511e-24	3.0073e-27	1.2284e-45	9.1187e-48	2.4167e-53	3.2376e-54	4.8715e-51	1.0216e-45
5515	1.0431e-13	2.6227e-24	2.9692e-27	1.1976e-45	8.8639e-48	2.3274e-53	3.1055e-54	4.6375e-51	9.7253e-46
5516	1.0379e-13	2.5946e-24	2.9315e-27	1.1675e-45	8.6162e-48	2.2414e-53	2.9788e-54	4.4148e-51	9.2582e-46
5517	1.0327e-13	2.5668e-24	2.8943e-27	1.1383e-45	8.3754e-48	2.1586e-53	2.8572e-54	4.2028e-51	8.8136e-46
5518	1.0276e-13	2.5392e-24	2.8576e-27	1.1097e-45	8.1414e-48	2.0788e-53	2.7406e-54	4.0009e-51	8.3903e-46
5519	1.0225e-13	2.512e-24	2.8214e-27	1.0819e-45	7.9139e-48	2.002e-53	2.6288e-54	3.8088e-51	7.9873e-46
5520	1.0174e-13	2.4851e-24	2.7856e-27	1.0548e-45	7.6927e-48	1.928e-53	2.5216e-54	3.6258e-51	7.6037e-46
5521	1.0123e-13	2.4584e-24	2.7502e-27	1.0283e-45	7.4778e-48	1.8568e-53	2.4187e-54	3.4517e-51	7.2385e-46
5522	1.0072e-13	2.4321e-24	2.7154e-27	1.0025e-45	7.2688e-48	1.7882e-53	2.32e-54	3.2859e-51	6.8908e-46
5523	1.0022e-13	2.406e-24	2.6809e-27	9.7739e-46	7.0657e-48	1.7221e-53	2.2253e-54	3.1281e-51	6.5599e-46
5524	9.9721e-14	2.3802e-24	2.6469e-27	9.5288e-46	6.8682e-48	1.6585e-53	2.1345e-54	2.9778e-51	6.2448e-46
5525	9.9223e-14	2.3547e-24	2.6133e-27	9.2899e-46	6.6763e-48	1.5972e-53	2.0474e-54	2.8348e-51	5.9449e-46
5526	9.8728e-14	2.3294e-24	2.5802e-27	9.0569e-46	6.4897e-48	1.5381e-53	1.9639e-54	2.6987e-51	5.6593e-46
5527	9.8235e-14	2.3044e-24	2.5475e-27	8.8298e-46	6.3084e-48	1.4813e-53	1.8838e-54	2.5691e-51	5.3875e-46
5528	9.7745e-14	2.2797e-24	2.5151e-27	8.6084e-46	6.1321e-48	1.4266e-53	1.8069e-54	2.4457e-51	5.1288e-46
5529	9.7257e-14	2.2553e-24	2.4832e-27	8.3925e-46	5.9608e-48	1.3739e-53	1.7332e-54	2.3282e-51	4.8824e-46
5530	9.6772e-14	2.2311e-24	2.4517e-27	8.1821e-46	5.7942e-48	1.3231e-53	1.6625e-54	2.2164e-51	4.6479e-46
5531	9.6289e-14	2.2072e-24	2.4206e-27	7.9769e-46	5.6323e-48	1.2742e-53	1.5946e-54	2.1099e-51	4.4247e-46
5532	9.5809e-14	2.1835e-24	2.3899e-27	7.7769e-46	5.4749e-48	1.2271e-53	1.5296e-54	2.0086e-51	4.2122e-46
5533	9.533e-14	2.1601e-24	2.3596e-27	7.5819e-46	5.3219e-48	1.1818e-53	1.4672e-54	1.9121e-51	4.0099e-46
5534	9.4855e-14	2.1369e-24	2.3297e-27	7.3918e-46	5.1732e-48	1.1381e-53	1.4073e-54	1.8203e-51	3.8173e-46
5535	9.4381e-14	2.114e-24	2.3001e-27	7.2064e-46	5.0286e-48	1.096e-53	1.3499e-54	1.7329e-51	3.634e-46
5536	9.391e-14	2.0913e-24	2.271e-27	7.0257e-46	4.8881e-48	1.0555e-53	1.2948e-54	1.6496e-51	3.4594e-46
5537	9.3442e-14	2.0689e-24	2.2421e-27	6.8495e-46	4.7515e-48	1.0165e-53	1.242e-54	1.5704e-51	3.2933e-46
5538	9.2976e-14	2.0467e-24	2.2137e-27	6.6778e-46	4.6187e-48	9.7896e-54	1.1913e-54	1.495e-51	3.1351e-46
5539	9.2512e-14	2.0248e-24	2.1856e-27	6.5103e-46	4.4897e-48	9.4278e-54	1.1427e-54	1.4232e-51	2.9845e-46
5540	9.205e-14	2.0031e-24	2.1579e-27	6.3471e-46	4.3642e-48	9.0795e-54	1.0961e-54	1.3548e-51	2.8412e-46
5541	9.1591e-14	1.9816e-24	2.1305e-27	6.1879e-46	4.2422e-48	8.7439e-54	1.0513e-54	1.2898e-51	2.7047e-46
5542	9.1134e-14	1.9603e-24	2.1035e-27	6.0328e-46	4.1237e-48	8.4208e-54	1.0085e-54	1.2278e-51	2.5748e-46
5543	9.0679e-14	1.9393e-24	2.0768e-27	5.8815e-46	4.0085e-48	8.1096e-54	9.6731e-55	1.1688e-51	2.4512e-46
5544	9.0226e-14	1.9185e-24	2.0505e-27	5.734e-46	3.8964e-48	7.81e-54	9.2784e-55	1.1127e-51	2.3334e-46
5545	8.9776e-14	1.898e-24	2.0245e-27	5.5902e-46	3.7876e-48	7.5214e-54	8.8998e-55	1.0593e-51	2.2214e-46
5546	8.9328e-14	1.8776e-24	1.9988e-27	5.45e-46	3.6817e-48	7.2434e-54	8.5367e-55	1.0084e-51	2.1147e-46
5547	8.8882e-14	1.8575e-24	1.9734e-27	5.3134e-46	3.5788e-48	6.9757e-54	8.1884e-55	9.5996e-52	2.0131e-46
5548	8.8439e-14	1.8376e-24	1.9484e-27	5.1801e-46	3.4788e-48	6.718e-54	7.8543e-55	9.1385e-52	1.9164e-46
5549	8.7998e-14	1.8179e-24	1.9237e-27	5.0503e-46	3.3816e-48	6.4697e-54	7.5338e-55	8.6996e-52	1.8244e-46
5550	8.7558e-14	1.7984e-24	1.8993e-27	4.9236e-46	3.2871e-48	6.2306e-54	7.2264e-55	8.2818e-52	1.7367e-46
5551	8.7122e-14	1.7791e-24	1.8752e-27	4.8002e-46	3.1953e-48	6.0004e-54	6.9316e-55	7.884e-52	1.6533e-46
5552	8.6687e-14	1.76e-24	1.8514e-27	4.6798e-46	3.106e-48	5.7787e-54	6.6487e-55	7.5053e-52	1.5739e-46
5553	8.6254e-14	1.7411e-24	1.8279e-27	4.5624e-46	3.0192e-48	5.5651e-54	6.3775e-55	7.1449e-52	1.4983e-46
5554	8.5824e-14	1.7225e-24	1.8047e-27	4.448e-46	2.9348e-48	5.3595e-54	6.1173e-55	6.8017e-52	1.4264e-46
5555	8.5396e-14	1.704e-24	1.7818e-27	4.3365e-46	2.8528e-48	5.1614e-54	5.8677e-55	6.475e-52	1.3579e-46
5556	8.4969e-14	1.6857e-24	1.7592e-27	4.2278e-46	2.7731e-48	4.9707e-54	5.6283e-55	6.164e-52	1.2926e-46
5557	8.4545e-14	1.6676e-24	1.7369e-27	4.1217e-46	2.6956e-48	4.787e-54	5.3986e-55	5.868e-52	1.2306e-46
5558	8.4124e-14	1.6498e-24	1.7149e-27	4.0184e-46	2.6203e-48	4.6101e-54	5.1783e-55	5.5862e-52	1.1715e-46
5559	8.3704e-14	1.6321e-24	1.6931e-27	3.9176e-46	2.547e-48	4.4397e-54	4.9671e-55	5.3179e-52	1.1152e-46
5560	8.3286e-14	1.6146e-24	1.6717e-27	3.8194e-46	2.4759e-48	4.2757e-54	4.7644e-55	5.0624e-52	1.0616e-46
5561	8.2871e-14	1.5973e-24	1.6505e-27	3.7236e-46	2.4067e-48	4.1177e-54	4.57e-55	4.8193e-52	1.0106e-46
5562	8.2457e-14	1.5801e-24	1.6295e-27	3.6302e-46	2.3394e-48	3.9655e-54	4.3835e-55	4.5878e-52	9.6211e-47
5563	8.2046e-14	1.5632e-24	1.6088e-27	3.5392e-46	2.2741e-48	3.819e-54	4.2047e-55	4.3675e-52	9.159e-47
5564	8.1636e-14	1.5464e-24	1.5884e-27	3.4505e-46	2.2105e-48	3.6778e-54	4.0331e-55	4.1577e-52	8.7191e-47
5565	8.1229e-14	1.5298e-24	1.5683e-27	3.3639e-46	2.1487e-48	3.5419e-54	3.8686e-55	3.958e-52	8.3003e-47
5566	8.0823e-14	1.5134e-24	1.5484e-27	3.2796e-46	2.0887e-48	3.4111e-54	3.7107e-55	3.7679e-52	7.9016e-47
5567	8.042e-14	1.4972e-24	1.5288e-27	3.1974e-46	2.0303e-48	3.285e-54	3.5593e-55	3.587e-52	7.5221e-47
5568	8.0019e-14	1.4812e-24	1.5094e-27	3.1172e-46	1.9736e-48	3.1636e-54	3.4141e-55	3.4147e-52	7.1609e-47
5569	7.962e-14	1.4653e-24	1.4902e-27	3.039e-46	1.9184e-48	3.0467e-54	3.2748e-55	3.2507e-52	6.8169e-47
5570	7.9222e-14	1.4496e-24	1.4713e-27	2.9628e-46	1.8648e-48	2.9341e-54	3.1412e-55	3.0946e-52	6.4895e-47
5571	7.8827e-14	1.434e-24	1.4527e-27	2.8885e-46	1.8127e-48	2.8257e-54	3.013e-55	2.9459e-52	6.1778e-47
5572	7.8434e-14	1.4186e-24	1.4342e-27	2.8161e-46	1.7621e-48	2.7213e-54	2.8901e-55	2.8044e-52	5.8811e-47
5573	7.8042e-14	1.4034e-24	1.416e-27	2.7455e-46	1.7128e-48	2.6207e-54	2.7722e-55	2.6697e-52	5.5987e-47
5574	7.7653e-14	1.3884e-24	1.3981e-27	2.6766e-46	1.665e-48	2.5239e-54	2.659e-55	2.5415e-52	5.3298e-47
5575	7.7265e-14	1.3735e-24	1.3803e-27	2.6095e-46	1.6184e-48	2.4306e-54	2.5506e-55	2.4195e-52	5.0738e-47
5576	7.688e-14	1.3588e-24	1.3628e-27	2.5441e-46	1.5732e-48	2.3408e-54	2.4465e-55	2.3033e-52	4.8301e-47
5577	7.6496e-14	1.3442e-24	1.3455e-27	2.4803e-46	1.5292e-48	2.2543e-54	2.3467e-55	2.1926e-52	4.5981e-47
5578	7.6114e-14	1.3298e-24	1.3285e-27	2.4181e-46	1.4865e-48	2.171e-54	2.2509e-55	2.0873e-52	4.3773e-47
5579	7.5735e-14	1.3155e-24	1.3116e-27	2.3575e-46	1.445e-48	2.0908e-54	2.1591e-55	1.9871e-52	4.167e-47
5580	7.5357e-14	1.3014e-24	1.295e-27	2.2983e-46	1.4046e-48	2.0135e-54	2.071e-55	1.8916e-52	3.9669e-47
5581	7.4981e-14	1.2875e-24	1.2786e-27	2.2407e-46	1.3653e-48	1.9391e-54	1.9865e-55	1.8008e-52	3.7764e-47
5582	7.4606e-14	1.2737e-24	1.2623e-27	2.1845e-46	1.3272e-48	1.8674e-54	1.9054e-55	1.7143e-52	3.595e-47
5583	7.4234e-14	1.26e-24	1.2463e-27	2.1297e-46	1.2901e-48	1.7984e-54	1.8277e-55	1.632e-52	3.4223e-47
5584	7.3864e-14	1.2465e-24	1.2305e-27	2.0763e-46	1.254e-48	1.732e-54	1.7531e-55	1.5536e-52	3.258e-47
5585	7.3495e-14	1.2331e-24	1.2149e-27	2.0243e-46	1.219e-48	1.668e-54	1.6816e-55	1.479e-52	3.1015e-47
5586	7.3128e-14	1.2199e-24	1.1995e-27	1.9735e-46	1.1849e-48	1.6063e-54	1.613e-55	1.4079e-52	2.9525e-47
5587	7.2763e-14	1.2068e-24	1.1843e-27	1.924e-46	1.1518e-48	1.547e-54	1.5472e-55	1.3403e-52	2.8107e-47
5588	7.24e-14	1.1939e-24	1.1693e-27	1.8758e-46	1.1196e-48	1.4898e-54	1.484e-55	1.2759e-52	2.6757e-47
5589	7.2039e-14	1.1811e-24	1.1544e-27	1.8287e-46	1.0884e-48	1.4347e-54	1.4235e-55	1.2147e-52	2.5472e-47
5590	7.168e-14	1.1684e-24	1.1398e-27	1.7829e-46	1.0579e-48	1.3817e-54	1.3654e-55	1.1563e-52	2.4249e-47
5591	7.1322e-14	1.1559e-24	1.1253e-27	1.7382e-46	1.0284e-48	1.3307e-54	1.3097e-55	1.1008e-52	2.3084e-47
5592	7.0966e-14	1.1435e-24	1.111e-27	1.6946e-46	9.9964e-49	1.2815e-54	1.2563e-55	1.0479e-52	2.1975e-47
5593	7.0612e-14	1.1312e-24	1.097e-27	1.6521e-46	9.717e-49	1.2341e-54	1.205e-55	9.9758e-53	2.092e-47
5594	7.026e-14	1.1191e-24	1.083e-27	1.6107e-46	9.4455e-49	1.1885e-54	1.1558e-55	9.4967e-53	1.9915e-47
5595	6.9909e-14	1.1071e-24	1.0693e-27	1.5703e-46	9.1816e-49	1.1446e-54	1.1087e-55	9.0406e-53	1.8959e-47
5596	6.956e-14	1.0952e-24	1.0557e-27	1.5309e-46	8.925e-49	1.1023e-54	1.0634e-55	8.6063e-53	1.8048e-47
5597	6.9213e-14	1.0835e-24	1.0423e-27	1.4925e-46	8.6756e-49	1.0616e-54	1.02e-55	8.193e-53	1.7181e-47
5598	6.8868e-14	1.0719e-24	1.0291e-27	1.4551e-46	8.4332e-49	1.0224e-54	9.7843e-56	7.7995e-53	1.6356e-47
5599	6.8524e-14	1.0604e-24	1.0161e-27	1.4186e-46	8.1975e-49	9.8457e-55	9.3851e-56	7.4249e-53	1.5571e-47
5600	6.8182e-14	1.049e-24	1.0032e-27	1.383e-46	7.9684e-49	9.4819e-55	9.0021e-56	7.0683e-53	1.4823e-47
5601	6.7842e-14	1.0377e-24	9.9046e-28	1.3484e-46	7.7457e-49	9.1315e-55	8.6348e-56	6.7288e-53	1.4111e-47
5602	6.7503e-14	1.0266e-24	9.7789e-28	1.3145e-46	7.5293e-49	8.7941e-55	8.2825e-56	6.4056e-53	1.3433e-47
5603	6.7166e-14	1.0156e-24	9.6549e-28	1.2816e-46	7.3189e-49	8.4691e-55	7.9446e-56	6.098e-53	1.2788e-47
5604	6.6831e-14	1.0047e-24	9.5324e-28	1.2494e-46	7.1144e-49	8.1561e-55	7.6204e-56	5.8051e-53	1.2174e-47
5605	6.6498e-14	9.9394e-25	9.4115e-28	1.2181e-46	6.9156e-49	7.8547e-55	7.3095e-56	5.5263e-53	1.1589e-47
5606	6.6166e-14	9.8329e-25	9.2921e-28	1.1876e-46	6.7223e-49	7.5645e-55	7.0113e-56	5.2609e-53	1.1032e-47
5607	6.5836e-14	9.7274e-25	9.1743e-28	1.1578e-46	6.5345e-49	7.2849e-55	6.7252e-56	5.0082e-53	1.0503e-47
5608	6.5507e-14	9.6231e-25	9.0579e-28	1.1288e-46	6.3519e-49	7.0157e-55	6.4508e-56	4.7677e-53	9.9981e-48
5609	6.518e-14	9.5199e-25	8.943e-28	1.1005e-46	6.1744e-49	6.7565e-55	6.1876e-56	4.5387e-53	9.5179e-48
5610	6.4855e-14	9.4179e-25	8.8295e-28	1.0729e-46	6.0018e-49	6.5068e-55	5.9351e-56	4.3207e-53	9.0608e-48
5611	6.4532e-14	9.3169e-25	8.7175e-28	1.046e-46	5.8341e-49	6.2664e-55	5.693e-56	4.1132e-53	8.6256e-48
5612	6.421e-14	9.217e-25	8.607e-28	1.0197e-46	5.6711e-49	6.0348e-55	5.4607e-56	3.9156e-53	8.2113e-48
5613	6.3889e-14	9.1181e-25	8.4978e-28	9.9416e-47	5.5126e-49	5.8118e-55	5.2379e-56	3.7276e-53	7.8169e-48
5614	6.357e-14	9.0204e-25	8.39e-28	9.6923e-47	5.3586e-49	5.597e-55	5.0242e-56	3.5485e-53	7.4415e-48
5615	6.3253e-14	8.9236e-25	8.2836e-28	9.4493e-47	5.2088e-49	5.3902e-55	4.8192e-56	3.3781e-53	7.0841e-48
5616	6.2937e-14	8.8279e-25	8.1785e-28	9.2123e-47	5.0633e-49	5.191e-55	4.6226e-56	3.2158e-53	6.7438e-48
5617	6.2623e-14	8.7333e-25	8.0747e-28	8.9813e-47	4.9218e-49	4.9992e-55	4.4339e-56	3.0614e-53	6.4199e-48
5618	6.2311e-14	8.6396e-25	7.9723e-28	8.7561e-47	4.7842e-49	4.8144e-55	4.253e-56	2.9144e-53	6.1116e-48
5619	6.2e-14	8.547e-25	7.8712e-28	8.5366e-47	4.6505e-49	4.6365e-55	4.0795e-56	2.7744e-53	5.8181e-48
5620	6.1691e-14	8.4553e-25	7.7713e-28	8.3225e-47	4.5206e-49	4.4652e-55	3.9131e-56	2.6411e-53	5.5386e-48
5621	6.1383e-14	8.3647e-25	7.6728e-28	8.1138e-47	4.3943e-49	4.3002e-55	3.7534e-56	2.5143e-53	5.2726e-48
5622	6.1076e-14	8.275e-25	7.5754e-28	7.9104e-47	4.2715e-49	4.1413e-55	3.6002e-56	2.3935e-53	5.0194e-48
5623	6.0772e-14	8.1862e-25	7.4793e-28	7.712e-47	4.1521e-49	3.9882e-55	3.4534e-56	2.2786e-53	4.7783e-48
5624	6.0468e-14	8.0985e-25	7.3845e-28	7.5186e-47	4.0361e-49	3.8409e-55	3.3125e-56	2.1691e-53	4.5488e-48
5625	6.0167e-14	8.0116e-25	7.2908e-28	7.3301e-47	3.9233e-49	3.6989e-55	3.1773e-56	2.065e-53	4.3303e-48
5626	5.9866e-14	7.9257e-25	7.1983e-28	7.1463e-47	3.8137e-49	3.5622e-55	3.0477e-56	1.9658e-53	4.1224e-48
5627	5.9568e-14	7.8407e-25	7.107e-28	6.9671e-47	3.7071e-49	3.4306e-55	2.9233e-56	1.8714e-53	3.9244e-48
5628	5.9271e-14	7.7567e-25	7.0169e-28	6.7924e-47	3.6035e-49	3.3038e-55	2.804e-56	1.7815e-53	3.7359e-48
5629	5.8975e-14	7.6735e-25	6.9279e-28	6.6221e-47	3.5028e-49	3.1817e-55	2.6896e-56	1.6959e-53	3.5565e-48
5630	5.868e-14	7.5912e-25	6.84e-28	6.456e-47	3.4049e-49	3.0642e-55	2.5799e-56	1.6145e-53	3.3856e-48
5631	5.8388e-14	7.5098e-25	6.7532e-28	6.2941e-47	3.3098e-49	2.9509e-55	2.4746e-56	1.5369e-53	3.223e-48
5632	5.8096e-14	7.4293e-25	6.6675e-28	6.1363e-47	3.2173e-49	2.8419e-55	2.3737e-56	1.4631e-53	3.0682e-48
5633	5.7806e-14	7.3496e-25	6.583e-28	5.9824e-47	3.1274e-49	2.7369e-55	2.2768e-56	1.3928e-53	2.9209e-48
5634	5.7518e-14	7.2708e-25	6.4995e-28	5.8324e-47	3.04e-49	2.6357e-55	2.1839e-56	1.3259e-53	2.7806e-48
5635	5.7231e-14	7.1928e-25	6.417e-28	5.6862e-47	2.955e-49	2.5383e-55	2.0948e-56	1.2623e-53	2.647e-48
5636	5.6945e-14	7.1157e-25	6.3356e-28	5.5436e-47	2.8725e-49	2.4445e-55	2.0093e-56	1.2016e-53	2.5199e-48
5637	5.6661e-14	7.0394e-25	6.2553e-28	5.4046e-47	2.7922e-49	2.3542e-55	1.9273e-56	1.1439e-53	2.3989e-48
5638	5.6378e-14	6.9639e-25	6.1759e-28	5.269e-47	2.7142e-49	2.2672e-55	1.8487e-56	1.089e-53	2.2837e-48
5639	5.6097e-14	6.8892e-25	6.0976e-28	5.1369e-47	2.6383e-49	2.1834e-55	1.7733e-56	1.0367e-53	2.174e-48
5640	5.5817e-14	6.8154e-25	6.0202e-28	5.0081e-47	2.5646e-49	2.1027e-55	1.7009e-56	9.8689e-54	2.0696e-48
5641	5.5539e-14	6.7423e-25	5.9439e-28	4.8825e-47	2.4929e-49	2.025e-55	1.6315e-56	9.3949e-54	1.9702e-48
5642	5.5262e-14	6.67e-25	5.8685e-28	4.7601e-47	2.4233e-49	1.9502e-55	1.565e-56	8.9437e-54	1.8755e-48
5643	5.4986e-14	6.5985e-25	5.794e-28	4.6407e-47	2.3555e-49	1.8781e-55	1.5011e-56	8.5141e-54	1.7855e-48
5644	5.4711e-14	6.5277e-25	5.7205e-28	4.5244e-47	2.2897e-49	1.8087e-55	1.4399e-56	8.1052e-54	1.6997e-48
5645	5.4438e-14	6.4577e-25	5.648e-28	4.4109e-47	2.2257e-49	1.7419e-55	1.3811e-56	7.7159e-54	1.6181e-48
5646	5.4167e-14	6.3885e-25	5.5763e-28	4.3003e-47	2.1635e-49	1.6775e-55	1.3248e-56	7.3453e-54	1.5404e-48
5647	5.3896e-14	6.32e-25	5.5056e-28	4.1925e-47	2.1031e-49	1.6155e-55	1.2707e-56	6.9925e-54	1.4664e-48
5648	5.3627e-14	6.2522e-25	5.4357e-28	4.0873e-47	2.0443e-49	1.5558e-55	1.2189e-56	6.6567e-54	1.3959e-48
5649	5.336e-14	6.1852e-25	5.3668e-28	3.9849e-47	1.9872e-49	1.4983e-55	1.1691e-56	6.337e-54	1.3289e-48
5650	5.3094e-14	6.1188e-25	5.2987e-28	3.8849e-47	1.9317e-49	1.443e-55	1.1214e-56	6.0326e-54	1.2651e-48
5651	5.2829e-14	6.0532e-25	5.2315e-28	3.7875e-47	1.8777e-49	1.3896e-55	1.0757e-56	5.7429e-54	1.2043e-48
5652	5.2565e-14	5.9883e-25	5.1651e-28	3.6925e-47	1.8252e-49	1.3383e-55	1.0318e-56	5.4671e-54	1.1465e-48
5653	5.2303e-14	5.9241e-25	5.0996e-28	3.6e-47	1.7742e-49	1.2888e-55	9.8968e-57	5.2045e-54	1.0914e-48
5654	5.2042e-14	5.8606e-25	5.0349e-28	3.5097e-47	1.7246e-49	1.2412e-55	9.493e-57	4.9545e-54	1.039e-48
5655	5.1782e-14	5.7977e-25	4.9711e-28	3.4217e-47	1.6764e-49	1.1953e-55	9.1057e-57	4.7166e-54	9.8909e-49
5656	5.1524e-14	5.7356e-25	4.908e-28	3.3359e-47	1.6296e-49	1.1512e-55	8.7341e-57	4.49e-54	9.4159e-49
5657	5.1267e-14	5.6741e-25	4.8458e-28	3.2522e-47	1.584e-49	1.1086e-55	8.3778e-57	4.2744e-54	8.9636e-49
5658	5.1011e-14	5.6132e-25	4.7843e-28	3.1707e-47	1.5398e-49	1.0677e-55	8.0359e-57	4.0691e-54	8.5331e-49
5659	5.0756e-14	5.553e-25	4.7236e-28	3.0912e-47	1.4968e-49	1.0282e-55	7.7081e-57	3.8737e-54	8.1233e-49
5660	5.0503e-14	5.4935e-25	4.6637e-28	3.0137e-47	1.4549e-49	9.9022e-56	7.3936e-57	3.6876e-54	7.7331e-49
5661	5.0251e-14	5.4346e-25	4.6045e-28	2.9381e-47	1.4143e-49	9.5363e-56	7.0919e-57	3.5105e-54	7.3617e-49
5662	5e-14	5.3763e-25	4.5461e-28	2.8644e-47	1.3747e-49	9.1839e-56	6.8025e-57	3.3419e-54	7.0081e-49
5663	4.9751e-14	5.3186e-25	4.4884e-28	2.7926e-47	1.3363e-49	8.8445e-56	6.525e-57	3.1814e-54	6.6715e-49
5664	4.9502e-14	5.2616e-25	4.4315e-28	2.7226e-47	1.299e-49	8.5176e-56	6.2588e-57	3.0286e-54	6.3511e-49
5665	4.9255e-14	5.2052e-25	4.3753e-28	2.6543e-47	1.2627e-49	8.2029e-56	6.0034e-57	2.8831e-54	6.0461e-49
5666	4.901e-14	5.1494e-25	4.3198e-28	2.5877e-47	1.2274e-49	7.8998e-56	5.7584e-57	2.7447e-54	5.7557e-49
5667	4.8765e-14	5.0942e-25	4.265e-28	2.5228e-47	1.1931e-49	7.6078e-56	5.5235e-57	2.6128e-54	5.4793e-49
5668	4.8522e-14	5.0395e-25	4.2109e-28	2.4596e-47	1.1598e-49	7.3267e-56	5.2981e-57	2.4873e-54	5.2161e-49
5669	4.828e-14	4.9855e-25	4.1575e-28	2.3979e-47	1.1274e-49	7.056e-56	5.0819e-57	2.3679e-54	4.9656e-49
5670	4.8039e-14	4.932e-25	4.1048e-28	2.3378e-47	1.0959e-49	6.7952e-56	4.8746e-57	2.2541e-54	4.7271e-49
5671	4.7799e-14	4.8792e-25	4.0527e-28	2.2792e-47	1.0652e-49	6.5441e-56	4.6757e-57	2.1459e-54	4.5e-49
5672	4.756e-14	4.8268e-25	4.0013e-28	2.222e-47	1.0355e-49	6.3023e-56	4.4849e-57	2.0428e-54	4.2839e-49
5673	4.7323e-14	4.7751e-25	3.9505e-28	2.1663e-47	1.0065e-49	6.0694e-56	4.3019e-57	1.9447e-54	4.0782e-49
5674	4.7087e-14	4.7239e-25	3.9004e-28	2.112e-47	9.784e-50	5.8451e-56	4.1264e-57	1.8513e-54	3.8823e-49
5675	4.6852e-14	4.6732e-25	3.8509e-28	2.059e-47	9.5106e-50	5.6291e-56	3.958e-57	1.7624e-54	3.6958e-49
5676	4.6618e-14	4.6231e-25	3.8021e-28	2.0074e-47	9.2448e-50	5.4211e-56	3.7966e-57	1.6777e-54	3.5183e-49
5677	4.6386e-14	4.5735e-25	3.7539e-28	1.957e-47	8.9865e-50	5.2208e-56	3.6416e-57	1.5972e-54	3.3493e-49
5678	4.6154e-14	4.5245e-25	3.7062e-28	1.908e-47	8.7354e-50	5.0278e-56	3.4931e-57	1.5205e-54	3.1885e-49
5679	4.5924e-14	4.476e-25	3.6592e-28	1.8601e-47	8.4913e-50	4.842e-56	3.3505e-57	1.4474e-54	3.0353e-49
5680	4.5695e-14	4.428e-25	3.6128e-28	1.8135e-47	8.254e-50	4.6631e-56	3.2138e-57	1.3779e-54	2.8896e-49
5681	4.5467e-14	4.3805e-25	3.567e-28	1.768e-47	8.0233e-50	4.4908e-56	3.0827e-57	1.3117e-54	2.7508e-49
5682	4.524e-14	4.3335e-25	3.5217e-28	1.7237e-47	7.7991e-50	4.3248e-56	2.9569e-57	1.2487e-54	2.6187e-49
5683	4.5014e-14	4.2871e-25	3.4771e-28	1.6805e-47	7.5812e-50	4.165e-56	2.8363e-57	1.1888e-54	2.4929e-49
5684	4.4789e-14	4.2411e-25	3.433e-28	1.6383e-47	7.3693e-50	4.0111e-56	2.7206e-57	1.1317e-54	2.3732e-49
5685	4.4566e-14	4.1956e-25	3.3894e-28	1.5972e-47	7.1634e-50	3.8629e-56	2.6096e-57	1.0773e-54	2.2592e-49
5686	4.4344e-14	4.1506e-25	3.3464e-28	1.5572e-47	6.9632e-50	3.7201e-56	2.5031e-57	1.0256e-54	2.1507e-49
5687	4.4122e-14	4.1061e-25	3.304e-28	1.5181e-47	6.7686e-50	3.5827e-56	2.4009e-57	9.7631e-55	2.0474e-49
5688	4.3902e-14	4.0621e-25	3.2621e-28	1.4801e-47	6.5795e-50	3.4503e-56	2.303e-57	9.2942e-55	1.949e-49
5689	4.3683e-14	4.0185e-25	3.2207e-28	1.443e-47	6.3956e-50	3.3228e-56	2.209e-57	8.8478e-55	1.8554e-49
5690	4.3465e-14	3.9754e-25	3.1798e-28	1.4068e-47	6.2169e-50	3.2e-56	2.1189e-57	8.4229e-55	1.7663e-49
5691	4.3248e-14	3.9328e-25	3.1395e-28	1.3715e-47	6.0432e-50	3.0817e-56	2.0324e-57	8.0183e-55	1.6815e-49
5692	4.3032e-14	3.8906e-25	3.0997e-28	1.3371e-47	5.8743e-50	2.9679e-56	1.9495e-57	7.6332e-55	1.6007e-49
5693	4.2818e-14	3.8489e-25	3.0603e-28	1.3036e-47	5.7102e-50	2.8582e-56	1.87e-57	7.2666e-55	1.5238e-49
5694	4.2604e-14	3.8076e-25	3.0215e-28	1.2709e-47	5.5506e-50	2.7526e-56	1.7937e-57	6.9176e-55	1.4507e-49
5695	4.2391e-14	3.7668e-25	2.9832e-28	1.239e-47	5.3955e-50	2.6508e-56	1.7205e-57	6.5853e-55	1.381e-49
5696	4.218e-14	3.7264e-25	2.9454e-28	1.208e-47	5.2447e-50	2.5529e-56	1.6503e-57	6.2691e-55	1.3147e-49
5697	4.1969e-14	3.6865e-25	2.908e-28	1.1777e-47	5.0982e-50	2.4585e-56	1.583e-57	5.968e-55	1.2515e-49
5698	4.176e-14	3.6469e-25	2.8711e-28	1.1481e-47	4.9557e-50	2.3677e-56	1.5184e-57	5.6813e-55	1.1914e-49
5699	4.1552e-14	3.6078e-25	2.8347e-28	1.1193e-47	4.8172e-50	2.2802e-56	1.4564e-57	5.4085e-55	1.1342e-49
5700	4.1344e-14	3.5691e-25	2.7987e-28	1.0913e-47	4.6826e-50	2.1959e-56	1.397e-57	5.1487e-55	1.0797e-49
5701	4.1138e-14	3.5309e-25	2.7632e-28	1.0639e-47	4.5517e-50	2.1148e-56	1.34e-57	4.9014e-55	1.0279e-49
5702	4.0933e-14	3.493e-25	2.7282e-28	1.0372e-47	4.4245e-50	2.0366e-56	1.2853e-57	4.666e-55	9.7849e-50
5703	4.0728e-14	3.4556e-25	2.6936e-28	1.0112e-47	4.3009e-50	1.9614e-56	1.2329e-57	4.4419e-55	9.3149e-50
5704	4.0525e-14	3.4185e-25	2.6594e-28	9.8587e-48	4.1807e-50	1.8889e-56	1.1826e-57	4.2286e-55	8.8675e-50
5705	4.0323e-14	3.3818e-25	2.6257e-28	9.6114e-48	4.0639e-50	1.8191e-56	1.1343e-57	4.0255e-55	8.4416e-50
5706	4.0122e-14	3.3456e-25	2.5924e-28	9.3704e-48	3.9503e-50	1.7519e-56	1.088e-57	3.8321e-55	8.0362e-50
5707	3.9921e-14	3.3097e-25	2.5595e-28	9.1355e-48	3.8399e-50	1.6871e-56	1.0436e-57	3.6481e-55	7.6502e-50
5708	3.9722e-14	3.2742e-25	2.527e-28	8.9064e-48	3.7326e-50	1.6248e-56	1.0011e-57	3.4729e-55	7.2828e-50
5709	3.9524e-14	3.2391e-25	2.495e-28	8.6831e-48	3.6283e-50	1.5648e-56	9.6022e-58	3.3061e-55	6.933e-50
5710	3.9327e-14	3.2044e-25	2.4633e-28	8.4653e-48	3.5269e-50	1.5069e-56	9.2104e-58	3.1473e-55	6.6e-50
5711	3.9131e-14	3.17e-25	2.4321e-28	8.2531e-48	3.4284e-50	1.4512e-56	8.8346e-58	2.9961e-55	6.283e-50
5712	3.8935e-14	3.136e-25	2.4012e-28	8.0461e-48	3.3326e-50	1.3976e-56	8.4741e-58	2.8522e-55	5.9813e-50
5713	3.8741e-14	3.1024e-25	2.3708e-28	7.8443e-48	3.2395e-50	1.346e-56	8.1284e-58	2.7152e-55	5.694e-50
5714	3.8548e-14	3.0691e-25	2.3407e-28	7.6476e-48	3.1489e-50	1.2962e-56	7.7967e-58	2.5848e-55	5.4205e-50
5715	3.8355e-14	3.0362e-25	2.311e-28	7.4559e-48	3.0609e-50	1.2483e-56	7.4786e-58	2.4607e-55	5.1602e-50
5716	3.8164e-14	3.0037e-25	2.2817e-28	7.2689e-48	2.9754e-50	1.2022e-56	7.1735e-58	2.3425e-55	4.9123e-50
5717	3.7974e-14	2.9715e-25	2.2527e-28	7.0866e-48	2.8923e-50	1.1578e-56	6.8808e-58	2.23e-55	4.6764e-50
5718	3.7784e-14	2.9396e-25	2.2242e-28	6.9089e-48	2.8114e-50	1.115e-56	6.6e-58	2.1229e-55	4.4518e-50
5719	3.7595e-14	2.9081e-25	2.1959e-28	6.7357e-48	2.7329e-50	1.0738e-56	6.3307e-58	2.0209e-55	4.238e-50
5720	3.7408e-14	2.8769e-25	2.1681e-28	6.5668e-48	2.6565e-50	1.0341e-56	6.0724e-58	1.9239e-55	4.0344e-50
5721	3.7221e-14	2.846e-25	2.1406e-28	6.4021e-48	2.5823e-50	9.9589e-57	5.8247e-58	1.8315e-55	3.8407e-50
5722	3.7035e-14	2.8155e-25	2.1134e-28	6.2416e-48	2.5101e-50	9.5909e-57	5.587e-58	1.7435e-55	3.6562e-50
5723	3.6851e-14	2.7853e-25	2.0866e-28	6.0851e-48	2.44e-50	9.2365e-57	5.359e-58	1.6598e-55	3.4806e-50
5724	3.6667e-14	2.7555e-25	2.0602e-28	5.9325e-48	2.3718e-50	8.8952e-57	5.1404e-58	1.58e-55	3.3134e-50
5725	3.6484e-14	2.7259e-25	2.034e-28	5.7837e-48	2.3055e-50	8.5665e-57	4.9307e-58	1.5042e-55	3.1543e-50
5726	3.6302e-14	2.6967e-25	2.0082e-28	5.6387e-48	2.2411e-50	8.2499e-57	4.7295e-58	1.4319e-55	3.0028e-50
5727	3.6121e-14	2.6678e-25	1.9827e-28	5.4973e-48	2.1784e-50	7.9451e-57	4.5365e-58	1.3631e-55	2.8586e-50
5728	3.594e-14	2.6392e-25	1.9576e-28	5.3595e-48	2.1176e-50	7.6515e-57	4.3514e-58	1.2977e-55	2.7213e-50
5729	3.5761e-14	2.6109e-25	1.9328e-28	5.2251e-48	2.0584e-50	7.3687e-57	4.1739e-58	1.2353e-55	2.5906e-50
5730	3.5583e-14	2.5829e-25	1.9083e-28	5.0941e-48	2.0009e-50	7.0964e-57	4.0036e-58	1.176e-55	2.4662e-50
5731	3.5405e-14	2.5552e-25	1.884e-28	4.9663e-48	1.945e-50	6.8342e-57	3.8402e-58	1.1195e-55	2.3477e-50
5732	3.5228e-14	2.5278e-25	1.8601e-28	4.8418e-48	1.8906e-50	6.5816e-57	3.6835e-58	1.0658e-55	2.235e-50
5733	3.5053e-14	2.5007e-25	1.8366e-28	4.7204e-48	1.8378e-50	6.3384e-57	3.5332e-58	1.0146e-55	2.1276e-50
5734	3.4878e-14	2.4738e-25	1.8133e-28	4.602e-48	1.7864e-50	6.1042e-57	3.3891e-58	9.6585e-56	2.0254e-50
5735	3.4704e-14	2.4473e-25	1.7903e-28	4.4866e-48	1.7365e-50	5.8786e-57	3.2508e-58	9.1946e-56	1.9281e-50
5736	3.453e-14	2.4211e-25	1.7675e-28	4.3741e-48	1.688e-50	5.6614e-57	3.1182e-58	8.753e-56	1.8355e-50
5737	3.4358e-14	2.3951e-25	1.7451e-28	4.2644e-48	1.6408e-50	5.4522e-57	2.9909e-58	8.3326e-56	1.7474e-50
5738	3.4187e-14	2.3694e-25	1.723e-28	4.1575e-48	1.595e-50	5.2507e-57	2.8689e-58	7.9324e-56	1.6635e-50
5739	3.4016e-14	2.344e-25	1.7011e-28	4.0532e-48	1.5504e-50	5.0567e-57	2.7518e-58	7.5514e-56	1.5836e-50
5740	3.3846e-14	2.3189e-25	1.6796e-28	3.9516e-48	1.5071e-50	4.8698e-57	2.6396e-58	7.1887e-56	1.5075e-50
5741	3.3677e-14	2.294e-25	1.6582e-28	3.8525e-48	1.465e-50	4.6898e-57	2.5319e-58	6.8434e-56	1.4351e-50
5742	3.3509e-14	2.2694e-25	1.6372e-28	3.7559e-48	1.424e-50	4.5165e-57	2.4286e-58	6.5148e-56	1.3662e-50
5743	3.3342e-14	2.2451e-25	1.6164e-28	3.6617e-48	1.3842e-50	4.3496e-57	2.3295e-58	6.2019e-56	1.3006e-50
5744	3.3176e-14	2.221e-25	1.5959e-28	3.5699e-48	1.3455e-50	4.1889e-57	2.2344e-58	5.904e-56	1.2381e-50
5745	3.301e-14	2.1972e-25	1.5757e-28	3.4804e-48	1.3079e-50	4.0341e-57	2.1433e-58	5.6204e-56	1.1786e-50
5746	3.2846e-14	2.1736e-25	1.5557e-28	3.3931e-48	1.2714e-50	3.885e-57	2.0558e-58	5.3505e-56	1.122e-50
5747	3.2682e-14	2.1503e-25	1.536e-28	3.308e-48	1.2359e-50	3.7415e-57	1.9719e-58	5.0935e-56	1.0681e-50
5748	3.2519e-14	2.1273e-25	1.5165e-28	3.2251e-48	1.2013e-50	3.6032e-57	1.8915e-58	4.8489e-56	1.0168e-50
5749	3.2356e-14	2.1045e-25	1.4973e-28	3.1442e-48	1.1678e-50	3.4701e-57	1.8143e-58	4.616e-56	9.68e-51
5750	3.2195e-14	2.0819e-25	1.4783e-28	3.0654e-48	1.1351e-50	3.3418e-57	1.7403e-58	4.3943e-56	9.215e-51
5751	3.2034e-14	2.0596e-25	1.4595e-28	2.9885e-48	1.1034e-50	3.2183e-57	1.6693e-58	4.1832e-56	8.7724e-51
5752	3.1874e-14	2.0375e-25	1.441e-28	2.9136e-48	1.0726e-50	3.0994e-57	1.6012e-58	3.9823e-56	8.3511e-51
5753	3.1715e-14	2.0156e-25	1.4227e-28	2.8405e-48	1.0426e-50	2.9849e-57	1.5358e-58	3.7911e-56	7.95e-51
5754	3.1557e-14	1.994e-25	1.4047e-28	2.7693e-48	1.0135e-50	2.8746e-57	1.4732e-58	3.609e-56	7.5682e-51
5755	3.14e-14	1.9726e-25	1.3869e-28	2.6998e-48	9.8514e-51	2.7683e-57	1.4131e-58	3.4356e-56	7.2047e-51
5756	3.1243e-14	1.9515e-25	1.3693e-28	2.6321e-48	9.5761e-51	2.666e-57	1.3554e-58	3.2706e-56	6.8587e-51
5757	3.1087e-14	1.9306e-25	1.3519e-28	2.5661e-48	9.3085e-51	2.5675e-57	1.3001e-58	3.1136e-56	6.5293e-51
5758	3.0932e-14	1.9099e-25	1.3347e-28	2.5018e-48	9.0484e-51	2.4726e-57	1.247e-58	2.964e-56	6.2157e-51
5759	3.0778e-14	1.8894e-25	1.3178e-28	2.4391e-48	8.7956e-51	2.3813e-57	1.1962e-58	2.8217e-56	5.9171e-51
5760	3.0624e-14	1.8691e-25	1.3011e-28	2.3779e-48	8.5498e-51	2.2933e-57	1.1474e-58	2.6861e-56	5.6329e-51
5761	3.0471e-14	1.8491e-25	1.2846e-28	2.3183e-48	8.3109e-51	2.2085e-57	1.1005e-58	2.5571e-56	5.3624e-51
5762	3.0319e-14	1.8293e-25	1.2683e-28	2.2601e-48	8.0786e-51	2.1269e-57	1.0556e-58	2.4343e-56	5.1048e-51
5763	3.0168e-14	1.8096e-25	1.2522e-28	2.2035e-48	7.8529e-51	2.0483e-57	1.0126e-58	2.3174e-56	4.8597e-51
5764	3.0017e-14	1.7902e-25	1.2363e-28	2.1482e-48	7.6334e-51	1.9726e-57	9.7126e-59	2.2061e-56	4.6263e-51
5765	2.9867e-14	1.771e-25	1.2206e-28	2.0943e-48	7.4201e-51	1.8997e-57	9.3163e-59	2.1001e-56	4.4041e-51
5766	2.9718e-14	1.7521e-25	1.2052e-28	2.0418e-48	7.2128e-51	1.8295e-57	8.9362e-59	1.9993e-56	4.1925e-51
5767	2.957e-14	1.7333e-25	1.1899e-28	1.9906e-48	7.0112e-51	1.7619e-57	8.5716e-59	1.9032e-56	3.9912e-51
5768	2.9423e-14	1.7147e-25	1.1748e-28	1.9407e-48	6.8153e-51	1.6968e-57	8.2218e-59	1.8118e-56	3.7995e-51
5769	2.9276e-14	1.6963e-25	1.1599e-28	1.892e-48	6.6248e-51	1.6341e-57	7.8864e-59	1.7248e-56	3.617e-51
5770	2.913e-14	1.6781e-25	1.1452e-28	1.8446e-48	6.4397e-51	1.5737e-57	7.5646e-59	1.642e-56	3.4433e-51
5771	2.8984e-14	1.6601e-25	1.1306e-28	1.7984e-48	6.2598e-51	1.5156e-57	7.2559e-59	1.5631e-56	3.2779e-51
5772	2.884e-14	1.6423e-25	1.1163e-28	1.7533e-48	6.0848e-51	1.4596e-57	6.9599e-59	1.488e-56	3.1205e-51
5773	2.8696e-14	1.6247e-25	1.1021e-28	1.7093e-48	5.9148e-51	1.4056e-57	6.6759e-59	1.4166e-56	2.9706e-51
5774	2.8553e-14	1.6073e-25	1.0882e-28	1.6664e-48	5.7495e-51	1.3537e-57	6.4035e-59	1.3485e-56	2.8279e-51
5775	2.841e-14	1.59e-25	1.0744e-28	1.6246e-48	5.5888e-51	1.3037e-57	6.1423e-59	1.2838e-56	2.6921e-51
5776	2.8268e-14	1.573e-25	1.0607e-28	1.5839e-48	5.4327e-51	1.2555e-57	5.8916e-59	1.2221e-56	2.5628e-51
5777	2.8127e-14	1.5561e-25	1.0473e-28	1.5442e-48	5.2809e-51	1.2091e-57	5.6512e-59	1.1634e-56	2.4397e-51
5778	2.7987e-14	1.5394e-25	1.034e-28	1.5055e-48	5.1333e-51	1.1644e-57	5.4207e-59	1.1075e-56	2.3225e-51
5779	2.7847e-14	1.5229e-25	1.0209e-28	1.4677e-48	4.9898e-51	1.1214e-57	5.1995e-59	1.0543e-56	2.211e-51
5780	2.7708e-14	1.5066e-25	1.0079e-28	1.4309e-48	4.8504e-51	1.0799e-57	4.9874e-59	1.0037e-56	2.1048e-51
5781	2.757e-14	1.4904e-25	9.9513e-29	1.395e-48	4.7149e-51	1.04e-57	4.7839e-59	9.5549e-57	2.0037e-51
5782	2.7432e-14	1.4745e-25	9.8251e-29	1.3601e-48	4.5831e-51	1.0016e-57	4.5887e-59	9.096e-57	1.9075e-51
5783	2.7296e-14	1.4587e-25	9.7005e-29	1.3259e-48	4.455e-51	9.6459e-58	4.4014e-59	8.6592e-57	1.8159e-51
5784	2.7159e-14	1.443e-25	9.5774e-29	1.2927e-48	4.3305e-51	9.2895e-58	4.2219e-59	8.2433e-57	1.7286e-51
5785	2.7024e-14	1.4275e-25	9.4559e-29	1.2603e-48	4.2095e-51	8.9462e-58	4.0496e-59	7.8474e-57	1.6456e-51
5786	2.6889e-14	1.4122e-25	9.336e-29	1.2287e-48	4.0919e-51	8.6156e-58	3.8844e-59	7.4705e-57	1.5666e-51
5787	2.6755e-14	1.3971e-25	9.2176e-29	1.1979e-48	3.9776e-51	8.2972e-58	3.7259e-59	7.1117e-57	1.4913e-51
5788	2.6621e-14	1.3821e-25	9.1007e-29	1.1678e-48	3.8664e-51	7.9906e-58	3.5739e-59	6.7701e-57	1.4197e-51
5789	2.6488e-14	1.3673e-25	8.9852e-29	1.1386e-48	3.7584e-51	7.6953e-58	3.428e-59	6.4449e-57	1.3515e-51
5790	2.6356e-14	1.3526e-25	8.8712e-29	1.11e-48	3.6533e-51	7.411e-58	3.2882e-59	6.1354e-57	1.2866e-51
5791	2.6225e-14	1.3381e-25	8.7587e-29	1.0822e-48	3.5512e-51	7.1371e-58	3.154e-59	5.8407e-57	1.2248e-51
5792	2.6094e-14	1.3238e-25	8.6476e-29	1.055e-48	3.452e-51	6.8733e-58	3.0253e-59	5.5602e-57	1.166e-51
5793	2.5964e-14	1.3096e-25	8.5379e-29	1.0286e-48	3.3555e-51	6.6194e-58	2.9019e-59	5.2932e-57	1.11e-51
5794	2.5834e-14	1.2955e-25	8.4296e-29	1.0028e-48	3.2618e-51	6.3747e-58	2.7835e-59	5.0389e-57	1.0567e-51
5795	2.5705e-14	1.2816e-25	8.3227e-29	9.7764e-49	3.1706e-51	6.1392e-58	2.6699e-59	4.7969e-57	1.0059e-51
5796	2.5577e-14	1.2679e-25	8.2171e-29	9.5312e-49	3.082e-51	5.9123e-58	2.561e-59	4.5665e-57	9.5762e-52
5797	2.5449e-14	1.2543e-25	8.1129e-29	9.2922e-49	2.9959e-51	5.6938e-58	2.4565e-59	4.3472e-57	9.1162e-52
5798	2.5322e-14	1.2409e-25	8.01e-29	9.0592e-49	2.9122e-51	5.4834e-58	2.3563e-59	4.1384e-57	8.6784e-52
5799	2.5196e-14	1.2275e-25	7.9084e-29	8.8321e-49	2.8308e-51	5.2808e-58	2.2601e-59	3.9396e-57	8.2616e-52
5800	2.507e-14	1.2144e-25	7.808e-29	8.6106e-49	2.7517e-51	5.0857e-58	2.1679e-59	3.7504e-57	7.8648e-52
5801	2.4945e-14	1.2014e-25	7.709e-29	8.3947e-49	2.6748e-51	4.8977e-58	2.0794e-59	3.5703e-57	7.4871e-52
5802	2.4821e-14	1.1885e-25	7.6112e-29	8.1842e-49	2.6001e-51	4.7167e-58	1.9946e-59	3.3988e-57	7.1275e-52
5803	2.4697e-14	1.1757e-25	7.5147e-29	7.979e-49	2.5274e-51	4.5424e-58	1.9132e-59	3.2356e-57	6.7851e-52
5804	2.4574e-14	1.1631e-25	7.4193e-29	7.7789e-49	2.4568e-51	4.3746e-58	1.8352e-59	3.0802e-57	6.4593e-52
5805	2.4451e-14	1.1507e-25	7.3252e-29	7.5838e-49	2.3881e-51	4.2129e-58	1.7603e-59	2.9322e-57	6.149e-52
5806	2.4329e-14	1.1383e-25	7.2323e-29	7.3937e-49	2.3214e-51	4.0572e-58	1.6885e-59	2.7914e-57	5.8537e-52
5807	2.4208e-14	1.1261e-25	7.1406e-29	7.2083e-49	2.2565e-51	3.9073e-58	1.6196e-59	2.6573e-57	5.5725e-52
5808	2.4087e-14	1.114e-25	7.05e-29	7.0275e-49	2.1935e-51	3.7629e-58	1.5535e-59	2.5297e-57	5.3049e-52
5809	2.3967e-14	1.1021e-25	6.9606e-29	6.8513e-49	2.1322e-51	3.6239e-58	1.4901e-59	2.4082e-57	5.0501e-52
5810	2.3847e-14	1.0903e-25	6.8723e-29	6.6795e-49	2.0726e-51	3.4899e-58	1.4293e-59	2.2926e-57	4.8076e-52
5811	2.3728e-14	1.0786e-25	6.7851e-29	6.512e-49	2.0147e-51	3.361e-58	1.371e-59	2.1824e-57	4.5767e-52
5812	2.361e-14	1.067e-25	6.699e-29	6.3487e-49	1.9584e-51	3.2368e-58	1.315e-59	2.0776e-57	4.3569e-52
5813	2.3492e-14	1.0556e-25	6.6141e-29	6.1895e-49	1.9036e-51	3.1172e-58	1.2614e-59	1.9778e-57	4.1476e-52
5814	2.3375e-14	1.0443e-25	6.5302e-29	6.0343e-49	1.8504e-51	3.002e-58	1.2099e-59	1.8828e-57	3.9484e-52
5815	2.3258e-14	1.0331e-25	6.4473e-29	5.883e-49	1.7987e-51	2.891e-58	1.1606e-59	1.7924e-57	3.7588e-52
5816	2.3142e-14	1.022e-25	6.3655e-29	5.7355e-49	1.7485e-51	2.7842e-58	1.1132e-59	1.7063e-57	3.5782e-52
5817	2.3026e-14	1.011e-25	6.2848e-29	5.5917e-49	1.6996e-51	2.6813e-58	1.0678e-59	1.6244e-57	3.4064e-52
5818	2.2911e-14	1.0002e-25	6.2051e-29	5.4514e-49	1.6521e-51	2.5822e-58	1.0242e-59	1.5464e-57	3.2428e-52
5819	2.2797e-14	9.8946e-26	6.1264e-29	5.3147e-49	1.606e-51	2.4868e-58	9.8243e-60	1.4721e-57	3.087e-52
5820	2.2683e-14	9.7885e-26	6.0486e-29	5.1815e-49	1.5611e-51	2.3949e-58	9.4234e-60	1.4014e-57	2.9388e-52
5821	2.257e-14	9.6835e-26	5.9719e-29	5.0515e-49	1.5175e-51	2.3064e-58	9.0389e-60	1.3341e-57	2.7976e-52
5822	2.2458e-14	9.5797e-26	5.8962e-29	4.9249e-49	1.475e-51	2.2212e-58	8.6701e-60	1.27e-57	2.6632e-52
5823	2.2345e-14	9.4769e-26	5.8214e-29	4.8014e-49	1.4338e-51	2.1391e-58	8.3164e-60	1.209e-57	2.5353e-52
5824	2.2234e-14	9.3753e-26	5.7475e-29	4.681e-49	1.3938e-51	2.0601e-58	7.9771e-60	1.1509e-57	2.4136e-52
5825	2.2123e-14	9.2748e-26	5.6746e-29	4.5636e-49	1.3548e-51	1.9839e-58	7.6516e-60	1.0957e-57	2.2976e-52
5826	2.2013e-14	9.1753e-26	5.6026e-29	4.4492e-49	1.317e-51	1.9106e-58	7.3394e-60	1.043e-57	2.1873e-52
5827	2.1903e-14	9.0769e-26	5.5316e-29	4.3376e-49	1.2802e-51	1.84e-58	7.0399e-60	9.9294e-58	2.0822e-52
5828	2.1793e-14	8.9796e-26	5.4614e-29	4.2288e-49	1.2444e-51	1.772e-58	6.7527e-60	9.4525e-58	1.9822e-52
5829	2.1685e-14	8.8833e-26	5.3921e-29	4.1228e-49	1.2096e-51	1.7065e-58	6.4772e-60	8.9985e-58	1.887e-52
5830	2.1577e-14	8.7881e-26	5.3237e-29	4.0194e-49	1.1758e-51	1.6435e-58	6.2129e-60	8.5664e-58	1.7964e-52
5831	2.1469e-14	8.6938e-26	5.2562e-29	3.9186e-49	1.1429e-51	1.5827e-58	5.9594e-60	8.1549e-58	1.7101e-52
5832	2.1362e-14	8.6006e-26	5.1895e-29	3.8204e-49	1.111e-51	1.5243e-58	5.7162e-60	7.7633e-58	1.628e-52
5833	2.1255e-14	8.5084e-26	5.1237e-29	3.7246e-49	1.08e-51	1.4679e-58	5.483e-60	7.3904e-58	1.5498e-52
5834	2.1149e-14	8.4171e-26	5.0587e-29	3.6312e-49	1.0498e-51	1.4137e-58	5.2593e-60	7.0354e-58	1.4754e-52
5835	2.1044e-14	8.3269e-26	4.9945e-29	3.5401e-49	1.0204e-51	1.3614e-58	5.0447e-60	6.6975e-58	1.4045e-52
5836	2.0939e-14	8.2376e-26	4.9312e-29	3.4514e-49	9.9193e-52	1.3111e-58	4.8389e-60	6.3759e-58	1.337e-52
5837	2.0834e-14	8.1493e-26	4.8686e-29	3.3648e-49	9.6421e-52	1.2627e-58	4.6414e-60	6.0696e-58	1.2728e-52
5838	2.073e-14	8.0619e-26	4.8069e-29	3.2804e-49	9.3727e-52	1.216e-58	4.4521e-60	5.7781e-58	1.2117e-52
5839	2.0627e-14	7.9754e-26	4.7459e-29	3.1982e-49	9.1108e-52	1.1711e-58	4.2704e-60	5.5006e-58	1.1535e-52
5840	2.0524e-14	7.8899e-26	4.6857e-29	3.118e-49	8.8562e-52	1.1278e-58	4.0962e-60	5.2364e-58	1.0981e-52
5841	2.0421e-14	7.8053e-26	4.6263e-29	3.0398e-49	8.6087e-52	1.0861e-58	3.929e-60	4.9849e-58	1.0454e-52
5842	2.0319e-14	7.7216e-26	4.5676e-29	2.9636e-49	8.3681e-52	1.046e-58	3.7687e-60	4.7455e-58	9.9515e-53
5843	2.0218e-14	7.6388e-26	4.5096e-29	2.8893e-49	8.1343e-52	1.0073e-58	3.615e-60	4.5176e-58	9.4735e-53
5844	2.0117e-14	7.5569e-26	4.4524e-29	2.8168e-49	7.907e-52	9.7012e-59	3.4675e-60	4.3006e-58	9.0185e-53
5845	2.0017e-14	7.4759e-26	4.396e-29	2.7462e-49	7.686e-52	9.3427e-59	3.326e-60	4.0941e-58	8.5854e-53
5846	1.9917e-14	7.3957e-26	4.3402e-29	2.6773e-49	7.4713e-52	8.9975e-59	3.1903e-60	3.8974e-58	8.173e-53
5847	1.9817e-14	7.3164e-26	4.2851e-29	2.6102e-49	7.2625e-52	8.665e-59	3.0601e-60	3.7102e-58	7.7805e-53
5848	1.9719e-14	7.238e-26	4.2308e-29	2.5447e-49	7.0595e-52	8.3448e-59	2.9353e-60	3.532e-58	7.4068e-53
5849	1.962e-14	7.1603e-26	4.1771e-29	2.4809e-49	6.8623e-52	8.0364e-59	2.8155e-60	3.3624e-58	7.051e-53
5850	1.9522e-14	7.0836e-26	4.1241e-29	2.4187e-49	6.6705e-52	7.7394e-59	2.7006e-60	3.2009e-58	6.7124e-53
5851	1.9425e-14	7.0076e-26	4.0718e-29	2.3581e-49	6.4841e-52	7.4534e-59	2.5904e-60	3.0472e-58	6.39e-53
5852	1.9328e-14	6.9325e-26	4.0202e-29	2.2989e-49	6.3029e-52	7.178e-59	2.4847e-60	2.9008e-58	6.0831e-53
5853	1.9231e-14	6.8581e-26	3.9692e-29	2.2413e-49	6.1268e-52	6.9128e-59	2.3834e-60	2.7615e-58	5.7909e-53
5854	1.9136e-14	6.7846e-26	3.9188e-29	2.1851e-49	5.9556e-52	6.6573e-59	2.2861e-60	2.6289e-58	5.5128e-53
5855	1.904e-14	6.7118e-26	3.8691e-29	2.1303e-49	5.7891e-52	6.4113e-59	2.1928e-60	2.5026e-58	5.248e-53
5856	1.8945e-14	6.6399e-26	3.82e-29	2.0769e-49	5.6274e-52	6.1744e-59	2.1034e-60	2.3824e-58	4.996e-53
5857	1.885e-14	6.5687e-26	3.7716e-29	2.0248e-49	5.4701e-52	5.9462e-59	2.0175e-60	2.268e-58	4.756e-53
5858	1.8756e-14	6.4982e-26	3.7237e-29	1.974e-49	5.3172e-52	5.7265e-59	1.9352e-60	2.1591e-58	4.5276e-53
5859	1.8663e-14	6.4285e-26	3.6765e-29	1.9245e-49	5.1687e-52	5.5149e-59	1.8563e-60	2.0554e-58	4.3101e-53
5860	1.857e-14	6.3596e-26	3.6299e-29	1.8763e-49	5.0242e-52	5.3111e-59	1.7805e-60	1.9566e-58	4.1031e-53
5861	1.8477e-14	6.2914e-26	3.5838e-29	1.8292e-49	4.8838e-52	5.1148e-59	1.7079e-60	1.8627e-58	3.9061e-53
5862	1.8385e-14	6.224e-26	3.5384e-29	1.7833e-49	4.7474e-52	4.9258e-59	1.6382e-60	1.7732e-58	3.7185e-53
5863	1.8293e-14	6.1572e-26	3.4935e-29	1.7386e-49	4.6147e-52	4.7438e-59	1.5713e-60	1.688e-58	3.5399e-53
5864	1.8202e-14	6.0912e-26	3.4492e-29	1.695e-49	4.4857e-52	4.5685e-59	1.5072e-60	1.607e-58	3.3698e-53
5865	1.8111e-14	6.0259e-26	3.4054e-29	1.6525e-49	4.3604e-52	4.3997e-59	1.4457e-60	1.5298e-58	3.208e-53
5866	1.8021e-14	5.9613e-26	3.3622e-29	1.6111e-49	4.2385e-52	4.2371e-59	1.3867e-60	1.4563e-58	3.0539e-53
5867	1.7931e-14	5.8973e-26	3.3196e-29	1.5707e-49	4.1201e-52	4.0805e-59	1.3302e-60	1.3864e-58	2.9072e-53
5868	1.7841e-14	5.8341e-26	3.2775e-29	1.5313e-49	4.005e-52	3.9297e-59	1.2759e-60	1.3198e-58	2.7676e-53
5869	1.7752e-14	5.7715e-26	3.2359e-29	1.4929e-49	3.893e-52	3.7845e-59	1.2238e-60	1.2564e-58	2.6347e-53
5870	1.7664e-14	5.7097e-26	3.1948e-29	1.4555e-49	3.7843e-52	3.6446e-59	1.1739e-60	1.1961e-58	2.5081e-53
5871	1.7575e-14	5.6484e-26	3.1543e-29	1.419e-49	3.6785e-52	3.51e-59	1.126e-60	1.1386e-58	2.3877e-53
5872	1.7488e-14	5.5879e-26	3.1143e-29	1.3834e-49	3.5757e-52	3.3803e-59	1.0801e-60	1.0839e-58	2.273e-53
5873	1.74e-14	5.5279e-26	3.0748e-29	1.3487e-49	3.4758e-52	3.2553e-59	1.036e-60	1.0319e-58	2.1638e-53
5874	1.7314e-14	5.4687e-26	3.0358e-29	1.3149e-49	3.3787e-52	3.135e-59	9.9372e-61	9.823e-59	2.0599e-53
5875	1.7227e-14	5.41e-26	2.9973e-29	1.2819e-49	3.2843e-52	3.0192e-59	9.5318e-61	9.3512e-59	1.961e-53
5876	1.7141e-14	5.352e-26	2.9593e-29	1.2498e-49	3.1925e-52	2.9076e-59	9.1429e-61	8.9021e-59	1.8668e-53
5877	1.7056e-14	5.2946e-26	2.9217e-29	1.2184e-49	3.1033e-52	2.8002e-59	8.7698e-61	8.4745e-59	1.7771e-53
5878	1.6971e-14	5.2378e-26	2.8847e-29	1.1879e-49	3.0165e-52	2.6967e-59	8.412e-61	8.0675e-59	1.6918e-53
5879	1.6886e-14	5.1817e-26	2.8481e-29	1.1581e-49	2.9323e-52	2.597e-59	8.0688e-61	7.6801e-59	1.6105e-53
5880	1.6802e-14	5.1261e-26	2.8119e-29	1.1291e-49	2.8503e-52	2.5011e-59	7.7396e-61	7.3112e-59	1.5332e-53
5881	1.6718e-14	5.0712e-26	2.7763e-29	1.1007e-49	2.7707e-52	2.4087e-59	7.4238e-61	6.96e-59	1.4595e-53
5882	1.6634e-14	5.0168e-26	2.7411e-29	1.0731e-49	2.6932e-52	2.3196e-59	7.1209e-61	6.6258e-59	1.3894e-53
5883	1.6551e-14	4.963e-26	2.7063e-29	1.0462e-49	2.618e-52	2.2339e-59	6.8303e-61	6.3075e-59	1.3227e-53
5884	1.6469e-14	4.9098e-26	2.672e-29	1.02e-49	2.5448e-52	2.1514e-59	6.5516e-61	6.0046e-59	1.2592e-53
5885	1.6387e-14	4.8571e-26	2.6381e-29	9.9442e-50	2.4737e-52	2.0719e-59	6.2843e-61	5.7162e-59	1.1987e-53
5886	1.6305e-14	4.805e-26	2.6046e-29	9.6948e-50	2.4046e-52	1.9953e-59	6.0279e-61	5.4417e-59	1.1411e-53
5887	1.6224e-14	4.7535e-26	2.5716e-29	9.4517e-50	2.3374e-52	1.9216e-59	5.782e-61	5.1803e-59	1.0863e-53
5888	1.6143e-14	4.7025e-26	2.5389e-29	9.2147e-50	2.2721e-52	1.8506e-59	5.5461e-61	4.9315e-59	1.0341e-53
5889	1.6062e-14	4.6521e-26	2.5067e-29	8.9836e-50	2.2086e-52	1.7822e-59	5.3198e-61	4.6946e-59	9.8448e-54
5890	1.5982e-14	4.6022e-26	2.4749e-29	8.7584e-50	2.1469e-52	1.7163e-59	5.1027e-61	4.4692e-59	9.3719e-54
5891	1.5902e-14	4.5529e-26	2.4435e-29	8.5388e-50	2.0869e-52	1.6529e-59	4.8945e-61	4.2545e-59	8.9218e-54
5892	1.5823e-14	4.5041e-26	2.4126e-29	8.3246e-50	2.0286e-52	1.5918e-59	4.6948e-61	4.0502e-59	8.4933e-54
5893	1.5744e-14	4.4558e-26	2.3819e-29	8.1159e-50	1.9719e-52	1.533e-59	4.5033e-61	3.8557e-59	8.0854e-54
5894	1.5665e-14	4.408e-26	2.3517e-29	7.9124e-50	1.9168e-52	1.4763e-59	4.3195e-61	3.6705e-59	7.6971e-54
5895	1.5587e-14	4.3607e-26	2.3219e-29	7.714e-50	1.8632e-52	1.4218e-59	4.1433e-61	3.4942e-59	7.3274e-54
5896	1.5509e-14	4.314e-26	2.2925e-29	7.5205e-50	1.8111e-52	1.3693e-59	3.9742e-61	3.3264e-59	6.9754e-54
5897	1.5432e-14	4.2677e-26	2.2634e-29	7.332e-50	1.7605e-52	1.3187e-59	3.8121e-61	3.1666e-59	6.6404e-54
5898	1.5355e-14	4.2219e-26	2.2347e-29	7.1481e-50	1.7113e-52	1.2699e-59	3.6565e-61	3.0145e-59	6.3215e-54
5899	1.5278e-14	4.1767e-26	2.2063e-29	6.9689e-50	1.6635e-52	1.223e-59	3.5073e-61	2.8697e-59	6.0179e-54
5900	1.5202e-14	4.1319e-26	2.1783e-29	6.7941e-50	1.617e-52	1.1778e-59	3.3642e-61	2.7319e-59	5.7288e-54
5901	1.5126e-14	4.0876e-26	2.1507e-29	6.6238e-50	1.5718e-52	1.1343e-59	3.227e-61	2.6007e-59	5.4537e-54
5902	1.5051e-14	4.0437e-26	2.1234e-29	6.4577e-50	1.5279e-52	1.0924e-59	3.0953e-61	2.4758e-59	5.1918e-54
5903	1.4976e-14	4.0004e-26	2.0965e-29	6.2957e-50	1.4852e-52	1.052e-59	2.969e-61	2.3569e-59	4.9424e-54
5904	1.4901e-14	3.9575e-26	2.0699e-29	6.1379e-50	1.4437e-52	1.0131e-59	2.8479e-61	2.2437e-59	4.705e-54
5905	1.4827e-14	3.915e-26	2.0436e-29	5.984e-50	1.4034e-52	9.7568e-60	2.7317e-61	2.1359e-59	4.4791e-54
5906	1.4753e-14	3.8731e-26	2.0177e-29	5.8339e-50	1.3641e-52	9.3963e-60	2.6202e-61	2.0333e-59	4.2639e-54
5907	1.4679e-14	3.8315e-26	1.9921e-29	5.6876e-50	1.326e-52	9.049e-60	2.5133e-61	1.9357e-59	4.0591e-54
5908	1.4606e-14	3.7904e-26	1.9668e-29	5.545e-50	1.289e-52	8.7147e-60	2.4108e-61	1.8427e-59	3.8642e-54
5909	1.4533e-14	3.7498e-26	1.9419e-29	5.406e-50	1.253e-52	8.3926e-60	2.3124e-61	1.7542e-59	3.6786e-54
5910	1.446e-14	3.7096e-26	1.9173e-29	5.2704e-50	1.2179e-52	8.0825e-60	2.218e-61	1.6699e-59	3.5019e-54
5911	1.4388e-14	3.6698e-26	1.8929e-29	5.1382e-50	1.1839e-52	7.7838e-60	2.1275e-61	1.5897e-59	3.3337e-54
5912	1.4316e-14	3.6305e-26	1.8689e-29	5.0094e-50	1.1508e-52	7.4962e-60	2.0407e-61	1.5134e-59	3.1736e-54
5913	1.4245e-14	3.5915e-26	1.8452e-29	4.8838e-50	1.1187e-52	7.2192e-60	1.9575e-61	1.4407e-59	3.0212e-54
5914	1.4174e-14	3.553e-26	1.8218e-29	4.7613e-50	1.0874e-52	6.9524e-60	1.8776e-61	1.3715e-59	2.8761e-54
5915	1.4103e-14	3.5149e-26	1.7987e-29	4.6419e-50	1.057e-52	6.6955e-60	1.801e-61	1.3056e-59	2.7379e-54
5916	1.4033e-14	3.4772e-26	1.7759e-29	4.5255e-50	1.0275e-52	6.448e-60	1.7275e-61	1.2429e-59	2.6064e-54
5917	1.3963e-14	3.4399e-26	1.7534e-29	4.412e-50	9.9877e-53	6.2098e-60	1.657e-61	1.1832e-59	2.4813e-54
5918	1.3893e-14	3.4031e-26	1.7311e-29	4.3014e-50	9.7086e-53	5.9803e-60	1.5894e-61	1.1264e-59	2.3621e-54
5919	1.3824e-14	3.3666e-26	1.7092e-29	4.1936e-50	9.4373e-53	5.7593e-60	1.5246e-61	1.0723e-59	2.2486e-54
5920	1.3755e-14	3.3305e-26	1.6875e-29	4.0884e-50	9.1736e-53	5.5465e-60	1.4624e-61	1.0208e-59	2.1406e-54
5921	1.3686e-14	3.2948e-26	1.6661e-29	3.9859e-50	8.9172e-53	5.3415e-60	1.4027e-61	9.7177e-60	2.0378e-54
5922	1.3618e-14	3.2594e-26	1.6449e-29	3.8859e-50	8.668e-53	5.1441e-60	1.3455e-61	9.251e-60	1.94e-54
5923	1.355e-14	3.2245e-26	1.6241e-29	3.7885e-50	8.4258e-53	4.954e-60	1.2906e-61	8.8067e-60	1.8468e-54
5924	1.3482e-14	3.1899e-26	1.6035e-29	3.6935e-50	8.1904e-53	4.771e-60	1.2379e-61	8.3837e-60	1.7581e-54
5925	1.3415e-14	3.1557e-26	1.5831e-29	3.6009e-50	7.9615e-53	4.5947e-60	1.1874e-61	7.9811e-60	1.6736e-54
5926	1.3348e-14	3.1219e-26	1.5631e-29	3.5106e-50	7.739e-53	4.4249e-60	1.139e-61	7.5977e-60	1.5933e-54
5927	1.3281e-14	3.0884e-26	1.5432e-29	3.4226e-50	7.5227e-53	4.2614e-60	1.0925e-61	7.2328e-60	1.5167e-54
5928	1.3215e-14	3.0553e-26	1.5237e-29	3.3367e-50	7.3125e-53	4.1039e-60	1.0479e-61	6.8854e-60	1.4439e-54
5929	1.3149e-14	3.0225e-26	1.5043e-29	3.2531e-50	7.1082e-53	3.9522e-60	1.0052e-61	6.5547e-60	1.3745e-54
5930	1.3084e-14	2.9901e-26	1.4852e-29	3.1715e-50	6.9095e-53	3.8062e-60	9.6414e-62	6.2399e-60	1.3085e-54
5931	1.3018e-14	2.958e-26	1.4664e-29	3.092e-50	6.7165e-53	3.6655e-60	9.248e-62	5.9402e-60	1.2457e-54
5932	1.2953e-14	2.9263e-26	1.4478e-29	3.0144e-50	6.5288e-53	3.5301e-60	8.8707e-62	5.6549e-60	1.1858e-54
5933	1.2889e-14	2.8949e-26	1.4294e-29	2.9388e-50	6.3463e-53	3.3996e-60	8.5087e-62	5.3833e-60	1.1289e-54
5934	1.2824e-14	2.8639e-26	1.4113e-29	2.8651e-50	6.169e-53	3.274e-60	8.1616e-62	5.1248e-60	1.0747e-54
5935	1.276e-14	2.8332e-26	1.3934e-29	2.7933e-50	5.9966e-53	3.153e-60	7.8286e-62	4.8786e-60	1.0231e-54
5936	1.2697e-14	2.8028e-26	1.3757e-29	2.7233e-50	5.829e-53	3.0365e-60	7.5091e-62	4.6443e-60	9.7392e-55
5937	1.2633e-14	2.7727e-26	1.3583e-29	2.655e-50	5.6661e-53	2.9243e-60	7.2028e-62	4.4213e-60	9.2715e-55
5938	1.257e-14	2.743e-26	1.341e-29	2.5884e-50	5.5078e-53	2.8162e-60	6.9089e-62	4.2089e-60	8.8262e-55
5939	1.2508e-14	2.7136e-26	1.324e-29	2.5235e-50	5.3539e-53	2.7122e-60	6.627e-62	4.0068e-60	8.4022e-55
5940	1.2445e-14	2.6845e-26	1.3072e-29	2.4602e-50	5.2043e-53	2.6119e-60	6.3566e-62	3.8143e-60	7.9987e-55
5941	1.2383e-14	2.6557e-26	1.2907e-29	2.3985e-50	5.0589e-53	2.5154e-60	6.0972e-62	3.6311e-60	7.6145e-55
5942	1.2321e-14	2.6272e-26	1.2743e-29	2.3384e-50	4.9175e-53	2.4225e-60	5.8485e-62	3.4567e-60	7.2488e-55
5943	1.226e-14	2.5991e-26	1.2581e-29	2.2797e-50	4.7801e-53	2.3329e-60	5.6098e-62	3.2907e-60	6.9007e-55
5944	1.2199e-14	2.5712e-26	1.2422e-29	2.2226e-50	4.6465e-53	2.2467e-60	5.3809e-62	3.1327e-60	6.5692e-55
5945	1.2138e-14	2.5436e-26	1.2264e-29	2.1668e-50	4.5167e-53	2.1637e-60	5.1614e-62	2.9822e-60	6.2537e-55
5946	1.2077e-14	2.5164e-26	1.2109e-29	2.1125e-50	4.3904e-53	2.0838e-60	4.9508e-62	2.839e-60	5.9534e-55
5947	1.2017e-14	2.4894e-26	1.1955e-29	2.0595e-50	4.2677e-53	2.0067e-60	4.7488e-62	2.7026e-60	5.6674e-55
5948	1.1957e-14	2.4627e-26	1.1803e-29	2.0079e-50	4.1485e-53	1.9326e-60	4.555e-62	2.5728e-60	5.3952e-55
5949	1.1897e-14	2.4363e-26	1.1654e-29	1.9575e-50	4.0326e-53	1.8612e-60	4.3692e-62	2.4492e-60	5.1361e-55
5950	1.1838e-14	2.4101e-26	1.1506e-29	1.9085e-50	3.9199e-53	1.7924e-60	4.1909e-62	2.3316e-60	4.8894e-55
5951	1.1779e-14	2.3843e-26	1.136e-29	1.8606e-50	3.8103e-53	1.7262e-60	4.0199e-62	2.2196e-60	4.6546e-55
5952	1.172e-14	2.3587e-26	1.1216e-29	1.8139e-50	3.7039e-53	1.6624e-60	3.8559e-62	2.113e-60	4.431e-55
5953	1.1662e-14	2.3334e-26	1.1073e-29	1.7685e-50	3.6004e-53	1.6009e-60	3.6986e-62	2.0115e-60	4.2182e-55
5954	1.1603e-14	2.3084e-26	1.0933e-29	1.7241e-50	3.4997e-53	1.5418e-60	3.5477e-62	1.9149e-60	4.0156e-55
5955	1.1545e-14	2.2837e-26	1.0794e-29	1.6809e-50	3.4019e-53	1.4848e-60	3.4029e-62	1.823e-60	3.8228e-55
5956	1.1488e-14	2.2592e-26	1.0657e-29	1.6387e-50	3.3069e-53	1.4299e-60	3.2641e-62	1.7354e-60	3.6392e-55
5957	1.1431e-14	2.235e-26	1.0522e-29	1.5976e-50	3.2145e-53	1.3771e-60	3.1309e-62	1.6521e-60	3.4644e-55
5958	1.1374e-14	2.211e-26	1.0389e-29	1.5576e-50	3.1246e-53	1.3262e-60	3.0031e-62	1.5727e-60	3.298e-55
5959	1.1317e-14	2.1873e-26	1.0257e-29	1.5185e-50	3.0373e-53	1.2772e-60	2.8806e-62	1.4972e-60	3.1396e-55
5960	1.126e-14	2.1638e-26	1.0127e-29	1.4804e-50	2.9525e-53	1.23e-60	2.7631e-62	1.4253e-60	2.9888e-55
5961	1.1204e-14	2.1406e-26	9.9983e-30	1.4433e-50	2.87e-53	1.1846e-60	2.6503e-62	1.3568e-60	2.8452e-55
5962	1.1148e-14	2.1177e-26	9.8715e-30	1.4071e-50	2.7898e-53	1.1408e-60	2.5422e-62	1.2916e-60	2.7086e-55
5963	1.1093e-14	2.095e-26	9.7463e-30	1.3718e-50	2.7118e-53	1.0986e-60	2.4385e-62	1.2296e-60	2.5785e-55
5964	1.1037e-14	2.0725e-26	9.6227e-30	1.3374e-50	2.636e-53	1.058e-60	2.339e-62	1.1706e-60	2.4547e-55
5965	1.0982e-14	2.0503e-26	9.5006e-30	1.3039e-50	2.5624e-53	1.0189e-60	2.2436e-62	1.1143e-60	2.3368e-55
5966	1.0927e-14	2.0283e-26	9.3801e-30	1.2712e-50	2.4908e-53	9.8128e-61	2.152e-62	1.0608e-60	2.2245e-55
5967	1.0873e-14	2.0065e-26	9.2611e-30	1.2393e-50	2.4211e-53	9.4501e-61	2.0642e-62	1.0099e-60	2.1177e-55
5968	1.0819e-14	1.985e-26	9.1436e-30	1.2083e-50	2.3535e-53	9.1009e-61	1.98e-62	9.6136e-61	2.016e-55
5969	1.0765e-14	1.9637e-26	9.0276e-30	1.178e-50	2.2877e-53	8.7646e-61	1.8992e-62	9.1519e-61	1.9192e-55
5970	1.0711e-14	1.9427e-26	8.9131e-30	1.1484e-50	2.2238e-53	8.4407e-61	1.8217e-62	8.7123e-61	1.827e-55
5971	1.0657e-14	1.9218e-26	8.8001e-30	1.1196e-50	2.1617e-53	8.1288e-61	1.7474e-62	8.2939e-61	1.7392e-55
5972	1.0604e-14	1.9012e-26	8.6884e-30	1.0916e-50	2.1012e-53	7.8284e-61	1.6761e-62	7.8955e-61	1.6557e-55
5973	1.0551e-14	1.8809e-26	8.5782e-30	1.0642e-50	2.0425e-53	7.5391e-61	1.6077e-62	7.5163e-61	1.5762e-55
5974	1.0499e-14	1.8607e-26	8.4694e-30	1.0375e-50	1.9855e-53	7.2605e-61	1.5421e-62	7.1553e-61	1.5005e-55
5975	1.0446e-14	1.8407e-26	8.362e-30	1.0115e-50	1.93e-53	6.9922e-61	1.4792e-62	6.8117e-61	1.4284e-55
5976	1.0394e-14	1.821e-26	8.2559e-30	9.8612e-51	1.876e-53	6.7339e-61	1.4188e-62	6.4845e-61	1.3598e-55
5977	1.0342e-14	1.8015e-26	8.1512e-30	9.6139e-51	1.8236e-53	6.485e-61	1.3609e-62	6.1731e-61	1.2945e-55
5978	1.0291e-14	1.7822e-26	8.0478e-30	9.3728e-51	1.7727e-53	6.2454e-61	1.3054e-62	5.8766e-61	1.2323e-55
5979	1.0239e-14	1.763e-26	7.9457e-30	9.1378e-51	1.7231e-53	6.0146e-61	1.2521e-62	5.5943e-61	1.1731e-55
5980	1.0188e-14	1.7441e-26	7.8449e-30	8.9087e-51	1.675e-53	5.7923e-61	1.2011e-62	5.3256e-61	1.1168e-55
5981	1.0137e-14	1.7254e-26	7.7454e-30	8.6853e-51	1.6282e-53	5.5783e-61	1.1521e-62	5.0699e-61	1.0632e-55
5982	1.0087e-14	1.7069e-26	7.6472e-30	8.4675e-51	1.5827e-53	5.3721e-61	1.105e-62	4.8264e-61	1.0121e-55
5983	1.0036e-14	1.6886e-26	7.5501e-30	8.2552e-51	1.5384e-53	5.1736e-61	1.06e-62	4.5946e-61	9.6348e-56
5984	9.9864e-15	1.6705e-26	7.4544e-30	8.0482e-51	1.4954e-53	4.9824e-61	1.0167e-62	4.3739e-61	9.1721e-56
5985	9.9365e-15	1.6526e-26	7.3598e-30	7.8464e-51	1.4537e-53	4.7983e-61	9.7523e-63	4.1638e-61	8.7315e-56
5986	9.887e-15	1.6349e-26	7.2665e-30	7.6496e-51	1.413e-53	4.621e-61	9.3544e-63	3.9638e-61	8.3122e-56
5987	9.8376e-15	1.6174e-26	7.1743e-30	7.4578e-51	1.3735e-53	4.4502e-61	8.9727e-63	3.7734e-61	7.9129e-56
5988	9.7885e-15	1.6e-26	7.0833e-30	7.2708e-51	1.3352e-53	4.2858e-61	8.6066e-63	3.5922e-61	7.5329e-56
5989	9.7397e-15	1.5829e-26	6.9934e-30	7.0885e-51	1.2979e-53	4.1274e-61	8.2554e-63	3.4197e-61	7.1711e-56
5990	9.6911e-15	1.5659e-26	6.9047e-30	6.9107e-51	1.2616e-53	3.9749e-61	7.9186e-63	3.2554e-61	6.8267e-56
5991	9.6427e-15	1.5491e-26	6.8171e-30	6.7374e-51	1.2263e-53	3.828e-61	7.5955e-63	3.0991e-61	6.4988e-56
5992	9.5946e-15	1.5325e-26	6.7307e-30	6.5685e-51	1.1921e-53	3.6865e-61	7.2856e-63	2.9502e-61	6.1867e-56
5993	9.5467e-15	1.516e-26	6.6453e-30	6.4038e-51	1.1588e-53	3.5503e-61	6.9883e-63	2.8085e-61	5.8895e-56
5994	9.4991e-15	1.4998e-26	6.561e-30	6.2432e-51	1.1264e-53	3.4191e-61	6.7032e-63	2.6737e-61	5.6067e-56
5995	9.4517e-15	1.4837e-26	6.4778e-30	6.0866e-51	1.0949e-53	3.2928e-61	6.4297e-63	2.5452e-61	5.3374e-56
5996	9.4045e-15	1.4678e-26	6.3956e-30	5.934e-51	1.0643e-53	3.1711e-61	6.1673e-63	2.423e-61	5.081e-56
5997	9.3576e-15	1.4521e-26	6.3145e-30	5.7852e-51	1.0346e-53	3.0539e-61	5.9157e-63	2.3066e-61	4.837e-56
5998	9.3109e-15	1.4365e-26	6.2344e-30	5.6402e-51	1.0057e-53	2.9411e-61	5.6743e-63	2.1958e-61	4.6047e-56
5999	9.2644e-15	1.4211e-26	6.1553e-30	5.4987e-51	9.7755e-54	2.8324e-61	5.4428e-63	2.0904e-61	4.3835e-56
6000	9.2182e-15	1.4058e-26	6.0772e-30	5.3608e-51	9.5023e-54	2.7277e-61	5.2207e-63	1.99e-61	4.173e-56


==> ComplexityBoundsRNA-AISTATS21 (Copy)/Fig/0.999_5_iter_6000_bis.txt <==
N   r   r5  r10 r50 r100    r500    r1000   r5000   r10000
0	1	1	1	1	1	1	1	1	1
1	0.99501	0.99501	0.99501	0.99501	0.99501	0.99501	0.99501	0.99501	0.99501
2	0.99004	0.99004	0.99004	0.99004	0.99004	0.99004	0.99004	0.99004	0.99004
3	0.9851	0.9851	0.9851	0.9851	0.9851	0.9851	0.9851	0.9851	0.9851
4	0.98019	0.98019	0.98019	0.98019	0.98019	0.98019	0.98019	0.98019	0.98019
5	0.9753	0.9753	0.9753	0.9753	0.9753	0.9753	0.9753	0.9753	0.9753
6	0.97043	0.97043	0.97043	0.97043	0.97043	0.97043	0.97043	0.97043	0.97043
7	0.96559	0.96559	0.96559	0.96559	0.96559	0.96559	0.96559	0.96559	0.96559
8	0.96077	0.96077	0.96077	0.96077	0.96077	0.96077	0.96077	0.96077	0.96077
9	0.95598	0.95598	0.95598	0.95598	0.95598	0.95598	0.95598	0.95598	0.95598
10	0.95121	0.95121	0.95121	0.95121	0.95121	0.95121	0.95121	0.95121	0.95121
11	0.94646	0.94646	0.94646	0.94646	0.94646	0.94646	0.94646	0.94646	0.94646
12	0.94174	0.94174	0.94174	0.94174	0.94174	0.94174	0.94174	0.94174	0.94174
13	0.93704	0.93704	0.93704	0.93704	0.93704	0.93704	0.93704	0.93704	0.93704
14	0.93236	0.93236	0.93236	0.93236	0.93236	0.93236	0.93236	0.93236	0.93236
15	0.92771	0.92771	0.92771	0.92771	0.92771	0.92771	0.92771	0.92771	0.92771
16	0.92308	0.92308	0.92308	0.92308	0.92308	0.92308	0.92308	0.92308	0.92308
17	0.91847	0.91847	0.91847	0.91847	0.91847	0.91847	0.91847	0.91847	0.91847
18	0.91389	0.91389	0.91389	0.91389	0.91389	0.91389	0.91389	0.91389	0.91389
19	0.90933	0.90933	0.90933	0.90933	0.90933	0.90933	0.90933	0.90933	0.90933
20	0.90479	0.90479	0.90479	0.90479	0.90479	0.90479	0.90479	0.90479	0.90479
21	0.90028	0.90028	0.90028	0.90028	0.90028	0.90028	0.90028	0.90028	0.90028
22	0.89578	0.89578	0.89578	0.89578	0.89578	0.89578	0.89578	0.89578	0.89578
23	0.89131	0.89131	0.89131	0.89131	0.89131	0.89131	0.89131	0.89131	0.89131
24	0.88687	0.88687	0.88687	0.88687	0.88687	0.88687	0.88687	0.88687	0.88687
25	0.88244	0.88244	0.88244	0.88244	0.88244	0.88244	0.88244	0.88244	0.88244
26	0.87804	0.87804	0.87804	0.87804	0.87804	0.87804	0.87804	0.87804	0.87804
27	0.87366	0.87366	0.87366	0.87366	0.87366	0.87366	0.87366	0.87366	0.87366
28	0.8693	0.8693	0.8693	0.8693	0.8693	0.8693	0.8693	0.8693	0.8693
29	0.86496	0.86496	0.86496	0.86496	0.86496	0.86496	0.86496	0.86496	0.86496
30	0.86064	0.86064	0.86064	0.86064	0.86064	0.86064	0.86064	0.86064	0.86064
31	0.85635	0.85635	0.85635	0.85635	0.85635	0.85635	0.85635	0.85635	0.85635
32	0.85208	0.85208	0.85208	0.85208	0.85208	0.85208	0.85208	0.85208	0.85208
33	0.84782	0.84782	0.84782	0.84782	0.84782	0.84782	0.84782	0.84782	0.84782
34	0.84359	0.84359	0.84359	0.84359	0.84359	0.84359	0.84359	0.84359	0.84359
35	0.83938	0.83938	0.83938	0.83938	0.83938	0.83938	0.83938	0.83938	0.83938
36	0.83519	0.83519	0.83519	0.83519	0.83519	0.83519	0.83519	0.83519	0.83519
37	0.83103	0.83103	0.83103	0.83103	0.83103	0.83103	0.83103	0.83103	0.83103
38	0.82688	0.82688	0.82688	0.82688	0.82688	0.82688	0.82688	0.82688	0.82688
39	0.82275	0.82275	0.82275	0.82275	0.82275	0.82275	0.82275	0.82275	0.82275
40	0.81865	0.81865	0.81865	0.81865	0.81865	0.81865	0.81865	0.81865	0.81865
41	0.81456	0.81456	0.81456	0.81456	0.81456	0.81456	0.81456	0.81456	0.81456
42	0.8105	0.8105	0.8105	0.8105	0.8105	0.8105	0.8105	0.8105	0.8105
43	0.80645	0.80645	0.80645	0.80645	0.80645	0.80645	0.80645	0.80645	0.80645
44	0.80243	0.80243	0.80243	0.80243	0.80243	0.80243	0.80243	0.80243	0.80243
45	0.79843	0.79843	0.79843	0.79843	0.79843	0.79843	0.79843	0.79843	0.79843
46	0.79444	0.79444	0.79444	0.79444	0.79444	0.79444	0.79444	0.79444	0.79444
47	0.79048	0.79048	0.79048	0.79048	0.79048	0.79048	0.79048	0.79048	0.79048
48	0.78653	0.78653	0.78653	0.78653	0.78653	0.78653	0.78653	0.78653	0.78653
49	0.78261	0.78261	0.78261	0.78261	0.78261	0.78261	0.78261	0.78261	0.78261
50	0.7787	0.7787	0.7787	0.7787	0.7787	0.7787	0.7787	0.7787	0.7787
51	0.77482	0.77482	0.77482	0.77482	0.77482	0.77482	0.77482	0.77482	0.77482
52	0.77095	0.77095	0.77095	0.77095	0.77095	0.77095	0.77095	0.77095	0.77095
53	0.7671	0.7671	0.7671	0.7671	0.7671	0.7671	0.7671	0.7671	0.7671
54	0.76328	0.76328	0.76328	0.76328	0.76328	0.76328	0.76328	0.76328	0.76328
55	0.75947	0.75947	0.75947	0.75947	0.75947	0.75947	0.75947	0.75947	0.75947
56	0.75568	0.75568	0.75568	0.75568	0.75568	0.75568	0.75568	0.75568	0.75568
57	0.75191	0.75191	0.75191	0.75191	0.75191	0.75191	0.75191	0.75191	0.75191
58	0.74816	0.74816	0.74816	0.74816	0.74816	0.74816	0.74816	0.74816	0.74816
59	0.74442	0.74442	0.74442	0.74442	0.74442	0.74442	0.74442	0.74442	0.74442
60	0.74071	0.74071	0.74071	0.74071	0.74071	0.74071	0.74071	0.74071	0.74071
61	0.73701	0.73701	0.73701	0.73701	0.73701	0.73701	0.73701	0.73701	0.73701
62	0.73333	0.73333	0.73333	0.73333	0.73333	0.73333	0.73333	0.73333	0.73333
63	0.72967	0.72967	0.72967	0.72967	0.72967	0.72967	0.72967	0.72967	0.72967
64	0.72603	0.72603	0.72603	0.72603	0.72603	0.72603	0.72603	0.72603	0.72603
65	0.72241	0.72241	0.72241	0.72241	0.72241	0.72241	0.72241	0.72241	0.72241
66	0.71881	0.71881	0.71881	0.71881	0.71881	0.71881	0.71881	0.71881	0.71881
67	0.71522	0.71522	0.71522	0.71522	0.71522	0.71522	0.71522	0.71522	0.71522
68	0.71165	0.71165	0.71165	0.71165	0.71165	0.71165	0.71165	0.71165	0.71165
69	0.7081	0.7081	0.7081	0.7081	0.7081	0.7081	0.7081	0.7081	0.7081
70	0.70456	0.70456	0.70456	0.70456	0.70456	0.70456	0.70456	0.70456	0.70456
71	0.70105	0.70105	0.70105	0.70105	0.70105	0.70105	0.70105	0.70105	0.70105
72	0.69755	0.69755	0.69755	0.69755	0.69755	0.69755	0.69755	0.69755	0.69755
73	0.69407	0.69407	0.69407	0.69407	0.69407	0.69407	0.69407	0.69407	0.69407
74	0.69061	0.69061	0.69061	0.69061	0.69061	0.69061	0.69061	0.69061	0.69061
75	0.68716	0.68716	0.68716	0.68716	0.68716	0.68716	0.68716	0.68716	0.68716
76	0.68373	0.68373	0.68373	0.68373	0.68373	0.68373	0.68373	0.68373	0.68373
77	0.68032	0.68032	0.68032	0.68032	0.68032	0.68032	0.68032	0.68032	0.68032
78	0.67692	0.67692	0.67692	0.67692	0.67692	0.67692	0.67692	0.67692	0.67692
79	0.67355	0.67355	0.67355	0.67355	0.67355	0.67355	0.67355	0.67355	0.67355
80	0.67019	0.67019	0.67019	0.67019	0.67019	0.67019	0.67019	0.67019	0.67019
81	0.66684	0.66684	0.66684	0.66684	0.66684	0.66684	0.66684	0.66684	0.66684
82	0.66351	0.66351	0.66351	0.66351	0.66351	0.66351	0.66351	0.66351	0.66351
83	0.6602	0.6602	0.6602	0.6602	0.6602	0.6602	0.6602	0.6602	0.6602
84	0.65691	0.65691	0.65691	0.65691	0.65691	0.65691	0.65691	0.65691	0.65691
85	0.65363	0.65363	0.65363	0.65363	0.65363	0.65363	0.65363	0.65363	0.65363
86	0.65037	0.65037	0.65037	0.65037	0.65037	0.65037	0.65037	0.65037	0.65037
87	0.64712	0.64712	0.64712	0.64712	0.64712	0.64712	0.64712	0.64712	0.64712
88	0.64389	0.64389	0.64389	0.64389	0.64389	0.64389	0.64389	0.64389	0.64389
89	0.64068	0.64068	0.64068	0.64068	0.64068	0.64068	0.64068	0.64068	0.64068
90	0.63748	0.63748	0.63748	0.63748	0.63748	0.63748	0.63748	0.63748	0.63748
91	0.6343	0.6343	0.6343	0.6343	0.6343	0.6343	0.6343	0.6343	0.6343
92	0.63114	0.63114	0.63114	0.63114	0.63114	0.63114	0.63114	0.63114	0.63114
93	0.62799	0.62799	0.62799	0.62799	0.62799	0.62799	0.62799	0.62799	0.62799
94	0.62486	0.62486	0.62486	0.62486	0.62486	0.62486	0.62486	0.62486	0.62486
95	0.62174	0.62174	0.62174	0.62174	0.62174	0.62174	0.62174	0.62174	0.62174
96	0.61863	0.61863	0.61863	0.61863	0.61863	0.61863	0.61863	0.61863	0.61863
97	0.61555	0.61555	0.61555	0.61555	0.61555	0.61555	0.61555	0.61555	0.61555
98	0.61248	0.61248	0.61248	0.61248	0.61248	0.61248	0.61248	0.61248	0.61248
99	0.60942	0.60942	0.60942	0.60942	0.60942	0.60942	0.60942	0.60942	0.60942
100	0.60638	0.60638	0.60638	0.60638	0.60638	0.60638	0.60638	0.60638	0.60638
101	0.60335	0.60335	0.60335	0.60335	0.60335	0.60335	0.60335	0.60335	0.60335
102	0.60034	0.60034	0.60034	0.60034	0.60034	0.60034	0.60034	0.60034	0.60034
103	0.59735	0.59735	0.59735	0.59735	0.59735	0.59735	0.59735	0.59735	0.59735
104	0.59437	0.59437	0.59437	0.59437	0.59437	0.59437	0.59437	0.59437	0.59437
105	0.5914	0.5914	0.5914	0.5914	0.5914	0.5914	0.5914	0.5914	0.5914
106	0.58845	0.58845	0.58845	0.58845	0.58845	0.58845	0.58845	0.58845	0.58845
107	0.58551	0.58551	0.58551	0.58551	0.58551	0.58551	0.58551	0.58551	0.58551
108	0.58259	0.58259	0.58259	0.58259	0.58259	0.58259	0.58259	0.58259	0.58259
109	0.57968	0.57968	0.57968	0.57968	0.57968	0.57968	0.57968	0.57968	0.57968
110	0.57679	0.57679	0.57679	0.57679	0.57679	0.57679	0.57679	0.57679	0.57679
111	0.57391	0.57391	0.57391	0.57391	0.57391	0.57391	0.57391	0.57391	0.57391
112	0.57105	0.57105	0.57105	0.57105	0.57105	0.57105	0.57105	0.57105	0.57105
113	0.5682	0.5682	0.5682	0.5682	0.5682	0.5682	0.5682	0.5682	0.5682
114	0.56536	0.56536	0.56536	0.56536	0.56536	0.56536	0.56536	0.56536	0.56536
115	0.56254	0.56254	0.56254	0.56254	0.56254	0.56254	0.56254	0.56254	0.56254
116	0.55974	0.55974	0.55974	0.55974	0.55974	0.55974	0.55974	0.55974	0.55974
117	0.55694	0.55694	0.55694	0.55694	0.55694	0.55694	0.55694	0.55694	0.55694
118	0.55416	0.55416	0.55416	0.55416	0.55416	0.55416	0.55416	0.55416	0.55416
119	0.5514	0.5514	0.5514	0.5514	0.5514	0.5514	0.5514	0.5514	0.5514
120	0.54865	0.54865	0.54865	0.54865	0.54865	0.54865	0.54865	0.54865	0.54865
121	0.54591	0.54591	0.54591	0.54591	0.54591	0.54591	0.54591	0.54591	0.54591
122	0.54319	0.54319	0.54319	0.54319	0.54319	0.54319	0.54319	0.54319	0.54319
123	0.54047	0.54047	0.54047	0.54047	0.54047	0.54047	0.54047	0.54047	0.54047
124	0.53778	0.53778	0.53778	0.53778	0.53778	0.53778	0.53778	0.53778	0.53778
125	0.53509	0.53509	0.53509	0.53509	0.53509	0.53509	0.53509	0.53509	0.53509
126	0.53242	0.53242	0.53242	0.53242	0.53242	0.53242	0.53242	0.53242	0.53242
127	0.52977	0.52977	0.52977	0.52977	0.52977	0.52977	0.52977	0.52977	0.52977
128	0.52712	0.52712	0.52712	0.52712	0.52712	0.52712	0.52712	0.52712	0.52712
129	0.52449	0.52449	0.52449	0.52449	0.52449	0.52449	0.52449	0.52449	0.52449
130	0.52188	0.52188	0.52188	0.52188	0.52188	0.52188	0.52188	0.52188	0.52188
131	0.51927	0.51927	0.51927	0.51927	0.51927	0.51927	0.51927	0.51927	0.51927
132	0.51668	0.51668	0.51668	0.51668	0.51668	0.51668	0.51668	0.51668	0.51668
133	0.5141	0.5141	0.5141	0.5141	0.5141	0.5141	0.5141	0.5141	0.5141
134	0.51154	0.51154	0.51154	0.51154	0.51154	0.51154	0.51154	0.51154	0.51154
135	0.50898	0.50898	0.50898	0.50898	0.50898	0.50898	0.50898	0.50898	0.50898
136	0.50644	0.50644	0.50644	0.50644	0.50644	0.50644	0.50644	0.50644	0.50644
137	0.50392	0.50392	0.50392	0.50392	0.50392	0.50392	0.50392	0.50392	0.50392
138	0.5014	0.5014	0.5014	0.5014	0.5014	0.5014	0.5014	0.5014	0.5014
139	0.4989	0.4989	0.4989	0.4989	0.4989	0.4989	0.4989	0.4989	0.4989
140	0.49641	0.49641	0.49641	0.49641	0.49641	0.49641	0.49641	0.49641	0.49641
141	0.49393	0.49393	0.49393	0.49393	0.49393	0.49393	0.49393	0.49393	0.49393
142	0.49147	0.49147	0.49147	0.49147	0.49147	0.49147	0.49147	0.49147	0.49147
143	0.48902	0.48902	0.48902	0.48902	0.48902	0.48902	0.48902	0.48902	0.48902
144	0.48658	0.48658	0.48658	0.48658	0.48658	0.48658	0.48658	0.48658	0.48658
145	0.48415	0.48415	0.48415	0.48415	0.48415	0.48415	0.48415	0.48415	0.48415
146	0.48173	0.48173	0.48173	0.48173	0.48173	0.48173	0.48173	0.48173	0.48173
147	0.47933	0.47933	0.47933	0.47933	0.47933	0.47933	0.47933	0.47933	0.47933
148	0.47694	0.47694	0.47694	0.47694	0.47694	0.47694	0.47694	0.47694	0.47694
149	0.47456	0.47456	0.47456	0.47456	0.47456	0.47456	0.47456	0.47456	0.47456
150	0.47219	0.47219	0.47219	0.47219	0.47219	0.47219	0.47219	0.47219	0.47219
151	0.46983	0.46983	0.46983	0.46983	0.46983	0.46983	0.46983	0.46983	0.46983
152	0.46749	0.46749	0.46749	0.46749	0.46749	0.46749	0.46749	0.46749	0.46749
153	0.46516	0.46516	0.46516	0.46516	0.46516	0.46516	0.46516	0.46516	0.46516
154	0.46283	0.46283	0.46283	0.46283	0.46283	0.46283	0.46283	0.46283	0.46283
155	0.46053	0.46053	0.46053	0.46053	0.46053	0.46053	0.46053	0.46053	0.46053
156	0.45823	0.45823	0.45823	0.45823	0.45823	0.45823	0.45823	0.45823	0.45823
157	0.45594	0.45594	0.45594	0.45594	0.45594	0.45594	0.45594	0.45594	0.45594
158	0.45367	0.45367	0.45367	0.45367	0.45367	0.45367	0.45367	0.45367	0.45367
159	0.4514	0.4514	0.4514	0.4514	0.4514	0.4514	0.4514	0.4514	0.4514
160	0.44915	0.44915	0.44915	0.44915	0.44915	0.44915	0.44915	0.44915	0.44915
161	0.44691	0.44691	0.44691	0.44691	0.44691	0.44691	0.44691	0.44691	0.44691
162	0.44468	0.44468	0.44468	0.44468	0.44468	0.44468	0.44468	0.44468	0.44468
163	0.44246	0.44246	0.44246	0.44246	0.44246	0.44246	0.44246	0.44246	0.44246
164	0.44025	0.44025	0.44025	0.44025	0.44025	0.44025	0.44025	0.44025	0.44025
165	0.43805	0.43805	0.43805	0.43805	0.43805	0.43805	0.43805	0.43805	0.43805
166	0.43587	0.43587	0.43587	0.43587	0.43587	0.43587	0.43587	0.43587	0.43587
167	0.43369	0.43369	0.43369	0.43369	0.43369	0.43369	0.43369	0.43369	0.43369
168	0.43153	0.43153	0.43153	0.43153	0.43153	0.43153	0.43153	0.43153	0.43153
169	0.42938	0.42938	0.42938	0.42938	0.42938	0.42938	0.42938	0.42938	0.42938
170	0.42723	0.42723	0.42723	0.42723	0.42723	0.42723	0.42723	0.42723	0.42723
171	0.4251	0.4251	0.4251	0.4251	0.4251	0.4251	0.4251	0.4251	0.4251
172	0.42298	0.42298	0.42298	0.42298	0.42298	0.42298	0.42298	0.42298	0.42298
173	0.42087	0.42087	0.42087	0.42087	0.42087	0.42087	0.42087	0.42087	0.42087
174	0.41877	0.41877	0.41877	0.41877	0.41877	0.41877	0.41877	0.41877	0.41877
175	0.41668	0.41668	0.41668	0.41668	0.41668	0.41668	0.41668	0.41668	0.41668
176	0.4146	0.4146	0.4146	0.4146	0.4146	0.4146	0.4146	0.4146	0.4146
177	0.41253	0.41253	0.41253	0.41253	0.41253	0.41253	0.41253	0.41253	0.41253
178	0.41047	0.41047	0.41047	0.41047	0.41047	0.41047	0.41047	0.41047	0.41047
179	0.40842	0.40842	0.40842	0.40842	0.40842	0.40842	0.40842	0.40842	0.40842
180	0.40639	0.40639	0.40639	0.40639	0.40639	0.40639	0.40639	0.40639	0.40639
181	0.40436	0.40436	0.40436	0.40436	0.40436	0.40436	0.40436	0.40436	0.40436
182	0.40234	0.40234	0.40234	0.40234	0.40234	0.40234	0.40234	0.40234	0.40234
183	0.40033	0.40033	0.40033	0.40033	0.40033	0.40033	0.40033	0.40033	0.40033
184	0.39834	0.39834	0.39834	0.39834	0.39834	0.39834	0.39834	0.39834	0.39834
185	0.39635	0.39635	0.39635	0.39635	0.39635	0.39635	0.39635	0.39635	0.39635
186	0.39437	0.39437	0.39437	0.39437	0.39437	0.39437	0.39437	0.39437	0.39437
187	0.3924	0.3924	0.3924	0.3924	0.3924	0.3924	0.3924	0.3924	0.3924
188	0.39044	0.39044	0.39044	0.39044	0.39044	0.39044	0.39044	0.39044	0.39044
189	0.3885	0.3885	0.3885	0.3885	0.3885	0.3885	0.3885	0.3885	0.3885
190	0.38656	0.38656	0.38656	0.38656	0.38656	0.38656	0.38656	0.38656	0.38656
191	0.38463	0.38463	0.38463	0.38463	0.38463	0.38463	0.38463	0.38463	0.38463
192	0.38271	0.38271	0.38271	0.38271	0.38271	0.38271	0.38271	0.38271	0.38271
193	0.3808	0.3808	0.3808	0.3808	0.3808	0.3808	0.3808	0.3808	0.3808
194	0.3789	0.3789	0.3789	0.3789	0.3789	0.3789	0.3789	0.3789	0.3789
195	0.37701	0.37701	0.37701	0.37701	0.37701	0.37701	0.37701	0.37701	0.37701
196	0.37513	0.37513	0.37513	0.37513	0.37513	0.37513	0.37513	0.37513	0.37513
197	0.37326	0.37326	0.37326	0.37326	0.37326	0.37326	0.37326	0.37326	0.37326
198	0.37139	0.37139	0.37139	0.37139	0.37139	0.37139	0.37139	0.37139	0.37139
199	0.36954	0.36954	0.36954	0.36954	0.36954	0.36954	0.36954	0.36954	0.36954
200	0.3677	0.3677	0.3677	0.3677	0.3677	0.3677	0.3677	0.3677	0.3677
201	0.36586	0.36586	0.36586	0.36586	0.36586	0.36586	0.36586	0.36586	0.36586
202	0.36403	0.36403	0.36403	0.36403	0.36403	0.36403	0.36403	0.36403	0.36403
203	0.36222	0.36222	0.36222	0.36222	0.36222	0.36222	0.36222	0.36222	0.36222
204	0.36041	0.36041	0.36041	0.36041	0.36041	0.36041	0.36041	0.36041	0.36041
205	0.35861	0.35861	0.35861	0.35861	0.35861	0.35861	0.35861	0.35861	0.35861
206	0.35682	0.35682	0.35682	0.35682	0.35682	0.35682	0.35682	0.35682	0.35682
207	0.35504	0.35504	0.35504	0.35504	0.35504	0.35504	0.35504	0.35504	0.35504
208	0.35327	0.35327	0.35327	0.35327	0.35327	0.35327	0.35327	0.35327	0.35327
209	0.35151	0.35151	0.35151	0.35151	0.35151	0.35151	0.35151	0.35151	0.35151
210	0.34975	0.34975	0.34975	0.34975	0.34975	0.34975	0.34975	0.34975	0.34975
211	0.34801	0.34801	0.34801	0.34801	0.34801	0.34801	0.34801	0.34801	0.34801
212	0.34627	0.34627	0.34627	0.34627	0.34627	0.34627	0.34627	0.34627	0.34627
213	0.34454	0.34454	0.34454	0.34454	0.34454	0.34454	0.34454	0.34454	0.34454
214	0.34282	0.34282	0.34282	0.34282	0.34282	0.34282	0.34282	0.34282	0.34282
215	0.34111	0.34111	0.34111	0.34111	0.34111	0.34111	0.34111	0.34111	0.34111
216	0.33941	0.33941	0.33941	0.33941	0.33941	0.33941	0.33941	0.33941	0.33941
217	0.33772	0.33772	0.33772	0.33772	0.33772	0.33772	0.33772	0.33772	0.33772
218	0.33603	0.33603	0.33603	0.33603	0.33603	0.33603	0.33603	0.33603	0.33603
219	0.33436	0.33436	0.33436	0.33436	0.33436	0.33436	0.33436	0.33436	0.33436
220	0.33269	0.33269	0.33269	0.33269	0.33269	0.33269	0.33269	0.33269	0.33269
221	0.33103	0.33103	0.33103	0.33103	0.33103	0.33103	0.33103	0.33103	0.33103
222	0.32938	0.32938	0.32938	0.32938	0.32938	0.32938	0.32938	0.32938	0.32938
223	0.32773	0.32773	0.32773	0.32773	0.32773	0.32773	0.32773	0.32773	0.32773
224	0.3261	0.3261	0.3261	0.3261	0.3261	0.3261	0.3261	0.3261	0.3261
225	0.32447	0.32447	0.32447	0.32447	0.32447	0.32447	0.32447	0.32447	0.32447
226	0.32285	0.32285	0.32285	0.32285	0.32285	0.32285	0.32285	0.32285	0.32285
227	0.32124	0.32124	0.32124	0.32124	0.32124	0.32124	0.32124	0.32124	0.32124
228	0.31964	0.31964	0.31964	0.31964	0.31964	0.31964	0.31964	0.31964	0.31964
229	0.31804	0.31804	0.31804	0.31804	0.31804	0.31804	0.31804	0.31804	0.31804
230	0.31645	0.31645	0.31645	0.31645	0.31645	0.31645	0.31645	0.31645	0.31645
231	0.31488	0.31488	0.31488	0.31488	0.31488	0.31488	0.31488	0.31488	0.31488
232	0.3133	0.3133	0.3133	0.3133	0.3133	0.3133	0.3133	0.3133	0.3133
233	0.31174	0.31174	0.31174	0.31174	0.31174	0.31174	0.31174	0.31174	0.31174
234	0.31019	0.31019	0.31019	0.31019	0.31019	0.31019	0.31019	0.31019	0.31019
235	0.30864	0.30864	0.30864	0.30864	0.30864	0.30864	0.30864	0.30864	0.30864
236	0.3071	0.3071	0.3071	0.3071	0.3071	0.3071	0.3071	0.3071	0.3071
237	0.30556	0.30556	0.30556	0.30556	0.30556	0.30556	0.30556	0.30556	0.30556
238	0.30404	0.30404	0.30404	0.30404	0.30404	0.30404	0.30404	0.30404	0.30404
239	0.30252	0.30252	0.30252	0.30252	0.30252	0.30252	0.30252	0.30252	0.30252
240	0.30101	0.30101	0.30101	0.30101	0.30101	0.30101	0.30101	0.30101	0.30101
241	0.29951	0.29951	0.29951	0.29951	0.29951	0.29951	0.29951	0.29951	0.29951
242	0.29802	0.29802	0.29802	0.29802	0.29802	0.29802	0.29802	0.29802	0.29802
243	0.29653	0.29653	0.29653	0.29653	0.29653	0.29653	0.29653	0.29653	0.29653
244	0.29505	0.29505	0.29505	0.29505	0.29505	0.29505	0.29505	0.29505	0.29505
245	0.29358	0.29358	0.29358	0.29358	0.29358	0.29358	0.29358	0.29358	0.29358
246	0.29211	0.29211	0.29211	0.29211	0.29211	0.29211	0.29211	0.29211	0.29211
247	0.29066	0.29066	0.29066	0.29066	0.29066	0.29066	0.29066	0.29066	0.29066
248	0.2892	0.2892	0.2892	0.2892	0.2892	0.2892	0.2892	0.2892	0.2892
249	0.28776	0.28776	0.28776	0.28776	0.28776	0.28776	0.28776	0.28776	0.28776
250	0.28633	0.28633	0.28633	0.28633	0.28633	0.28633	0.28633	0.28633	0.28633
251	0.2849	0.2849	0.2849	0.2849	0.2849	0.2849	0.2849	0.2849	0.2849
252	0.28348	0.28348	0.28348	0.28348	0.28348	0.28348	0.28348	0.28348	0.28348
253	0.28206	0.28206	0.28206	0.28206	0.28206	0.28206	0.28206	0.28206	0.28206
254	0.28065	0.28065	0.28065	0.28065	0.28065	0.28065	0.28065	0.28065	0.28065
255	0.27925	0.27925	0.27925	0.27925	0.27925	0.27925	0.27925	0.27925	0.27925
256	0.27786	0.27786	0.27786	0.27786	0.27786	0.27786	0.27786	0.27786	0.27786
257	0.27647	0.27647	0.27647	0.27647	0.27647	0.27647	0.27647	0.27647	0.27647
258	0.27509	0.27509	0.27509	0.27509	0.27509	0.27509	0.27509	0.27509	0.27509
259	0.27372	0.27372	0.27372	0.27372	0.27372	0.27372	0.27372	0.27372	0.27372
260	0.27235	0.27235	0.27235	0.27235	0.27235	0.27235	0.27235	0.27235	0.27235
261	0.271	0.271	0.271	0.271	0.271	0.271	0.271	0.271	0.271
262	0.26964	0.26964	0.26964	0.26964	0.26964	0.26964	0.26964	0.26964	0.26964
263	0.2683	0.2683	0.2683	0.2683	0.2683	0.2683	0.2683	0.2683	0.2683
264	0.26696	0.26696	0.26696	0.26696	0.26696	0.26696	0.26696	0.26696	0.26696
265	0.26563	0.26563	0.26563	0.26563	0.26563	0.26563	0.26563	0.26563	0.26563
266	0.2643	0.2643	0.2643	0.2643	0.2643	0.2643	0.2643	0.2643	0.2643
267	0.26298	0.26298	0.26298	0.26298	0.26298	0.26298	0.26298	0.26298	0.26298
268	0.26167	0.26167	0.26167	0.26167	0.26167	0.26167	0.26167	0.26167	0.26167
269	0.26036	0.26036	0.26036	0.26036	0.26036	0.26036	0.26036	0.26036	0.26036
270	0.25907	0.25907	0.25907	0.25907	0.25907	0.25907	0.25907	0.25907	0.25907
271	0.25777	0.25777	0.25777	0.25777	0.25777	0.25777	0.25777	0.25777	0.25777
272	0.25649	0.25649	0.25649	0.25649	0.25649	0.25649	0.25649	0.25649	0.25649
273	0.25521	0.25521	0.25521	0.25521	0.25521	0.25521	0.25521	0.25521	0.25521
274	0.25393	0.25393	0.25393	0.25393	0.25393	0.25393	0.25393	0.25393	0.25393
275	0.25267	0.25267	0.25267	0.25267	0.25267	0.25267	0.25267	0.25267	0.25267
276	0.2514	0.2514	0.2514	0.2514	0.2514	0.2514	0.2514	0.2514	0.2514
277	0.25015	0.25015	0.25015	0.25015	0.25015	0.25015	0.25015	0.25015	0.25015
278	0.2489	0.2489	0.2489	0.2489	0.2489	0.2489	0.2489	0.2489	0.2489
279	0.24766	0.24766	0.24766	0.24766	0.24766	0.24766	0.24766	0.24766	0.24766
280	0.24642	0.24642	0.24642	0.24642	0.24642	0.24642	0.24642	0.24642	0.24642
281	0.24519	0.24519	0.24519	0.24519	0.24519	0.24519	0.24519	0.24519	0.24519
282	0.24397	0.24397	0.24397	0.24397	0.24397	0.24397	0.24397	0.24397	0.24397
283	0.24275	0.24275	0.24275	0.24275	0.24275	0.24275	0.24275	0.24275	0.24275
284	0.24154	0.24154	0.24154	0.24154	0.24154	0.24154	0.24154	0.24154	0.24154
285	0.24034	0.24034	0.24034	0.24034	0.24034	0.24034	0.24034	0.24034	0.24034
286	0.23914	0.23914	0.23914	0.23914	0.23914	0.23914	0.23914	0.23914	0.23914
287	0.23794	0.23794	0.23794	0.23794	0.23794	0.23794	0.23794	0.23794	0.23794
288	0.23676	0.23676	0.23676	0.23676	0.23676	0.23676	0.23676	0.23676	0.23676
289	0.23558	0.23558	0.23558	0.23558	0.23558	0.23558	0.23558	0.23558	0.23558
290	0.2344	0.2344	0.2344	0.2344	0.2344	0.2344	0.2344	0.2344	0.2344
291	0.23323	0.23323	0.23323	0.23323	0.23323	0.23323	0.23323	0.23323	0.23323
292	0.23207	0.23207	0.23207	0.23207	0.23207	0.23207	0.23207	0.23207	0.23207
293	0.23091	0.23091	0.23091	0.23091	0.23091	0.23091	0.23091	0.23091	0.23091
294	0.22976	0.22976	0.22976	0.22976	0.22976	0.22976	0.22976	0.22976	0.22976
295	0.22861	0.22861	0.22861	0.22861	0.22861	0.22861	0.22861	0.22861	0.22861
296	0.22747	0.22747	0.22747	0.22747	0.22747	0.22747	0.22747	0.22747	0.22747
297	0.22633	0.22633	0.22633	0.22633	0.22633	0.22633	0.22633	0.22633	0.22633
298	0.2252	0.2252	0.2252	0.2252	0.2252	0.2252	0.2252	0.2252	0.2252
299	0.22408	0.22408	0.22408	0.22408	0.22408	0.22408	0.22408	0.22408	0.22408
300	0.22296	0.22296	0.22296	0.22296	0.22296	0.22296	0.22296	0.22296	0.22296
301	0.22185	0.22185	0.22185	0.22185	0.22185	0.22185	0.22185	0.22185	0.22185
302	0.22074	0.22074	0.22074	0.22074	0.22074	0.22074	0.22074	0.22074	0.22074
303	0.21964	0.21964	0.21964	0.21964	0.21964	0.21964	0.21964	0.21964	0.21964
304	0.21855	0.21855	0.21855	0.21855	0.21855	0.21855	0.21855	0.21855	0.21855
305	0.21746	0.21746	0.21746	0.21746	0.21746	0.21746	0.21746	0.21746	0.21746
306	0.21637	0.21637	0.21637	0.21637	0.21637	0.21637	0.21637	0.21637	0.21637
307	0.21529	0.21529	0.21529	0.21529	0.21529	0.21529	0.21529	0.21529	0.21529
308	0.21422	0.21422	0.21422	0.21422	0.21422	0.21422	0.21422	0.21422	0.21422
309	0.21315	0.21315	0.21315	0.21315	0.21315	0.21315	0.21315	0.21315	0.21315
310	0.21208	0.21208	0.21208	0.21208	0.21208	0.21208	0.21208	0.21208	0.21208
311	0.21103	0.21103	0.21103	0.21103	0.21103	0.21103	0.21103	0.21103	0.21103
312	0.20997	0.20997	0.20997	0.20997	0.20997	0.20997	0.20997	0.20997	0.20997
313	0.20892	0.20892	0.20892	0.20892	0.20892	0.20892	0.20892	0.20892	0.20892
314	0.20788	0.20788	0.20788	0.20788	0.20788	0.20788	0.20788	0.20788	0.20788
315	0.20684	0.20684	0.20684	0.20684	0.20684	0.20684	0.20684	0.20684	0.20684
316	0.20581	0.20581	0.20581	0.20581	0.20581	0.20581	0.20581	0.20581	0.20581
317	0.20479	0.20479	0.20479	0.20479	0.20479	0.20479	0.20479	0.20479	0.20479
318	0.20376	0.20376	0.20376	0.20376	0.20376	0.20376	0.20376	0.20376	0.20376
319	0.20275	0.20275	0.20275	0.20275	0.20275	0.20275	0.20275	0.20275	0.20275
320	0.20173	0.20173	0.20173	0.20173	0.20173	0.20173	0.20173	0.20173	0.20173
321	0.20073	0.20073	0.20073	0.20073	0.20073	0.20073	0.20073	0.20073	0.20073
322	0.19973	0.19973	0.19973	0.19973	0.19973	0.19973	0.19973	0.19973	0.19973
323	0.19873	0.19873	0.19873	0.19873	0.19873	0.19873	0.19873	0.19873	0.19873
324	0.19774	0.19774	0.19774	0.19774	0.19774	0.19774	0.19774	0.19774	0.19774
325	0.19675	0.19675	0.19675	0.19675	0.19675	0.19675	0.19675	0.19675	0.19675
326	0.19577	0.19577	0.19577	0.19577	0.19577	0.19577	0.19577	0.19577	0.19577
327	0.19479	0.19479	0.19479	0.19479	0.19479	0.19479	0.19479	0.19479	0.19479
328	0.19382	0.19382	0.19382	0.19382	0.19382	0.19382	0.19382	0.19382	0.19382
329	0.19285	0.19285	0.19285	0.19285	0.19285	0.19285	0.19285	0.19285	0.19285
330	0.19189	0.19189	0.19189	0.19189	0.19189	0.19189	0.19189	0.19189	0.19189
331	0.19093	0.19093	0.19093	0.19093	0.19093	0.19093	0.19093	0.19093	0.19093
332	0.18998	0.18998	0.18998	0.18998	0.18998	0.18998	0.18998	0.18998	0.18998
333	0.18903	0.18903	0.18903	0.18903	0.18903	0.18903	0.18903	0.18903	0.18903
334	0.18809	0.18809	0.18809	0.18809	0.18809	0.18809	0.18809	0.18809	0.18809
335	0.18715	0.18715	0.18715	0.18715	0.18715	0.18715	0.18715	0.18715	0.18715
336	0.18622	0.18622	0.18622	0.18622	0.18622	0.18622	0.18622	0.18622	0.18622
337	0.18529	0.18529	0.18529	0.18529	0.18529	0.18529	0.18529	0.18529	0.18529
338	0.18436	0.18436	0.18436	0.18436	0.18436	0.18436	0.18436	0.18436	0.18436
339	0.18344	0.18344	0.18344	0.18344	0.18344	0.18344	0.18344	0.18344	0.18344
340	0.18253	0.18253	0.18253	0.18253	0.18253	0.18253	0.18253	0.18253	0.18253
341	0.18162	0.18162	0.18162	0.18162	0.18162	0.18162	0.18162	0.18162	0.18162
342	0.18071	0.18071	0.18071	0.18071	0.18071	0.18071	0.18071	0.18071	0.18071
343	0.17981	0.17981	0.17981	0.17981	0.17981	0.17981	0.17981	0.17981	0.17981
344	0.17891	0.17891	0.17891	0.17891	0.17891	0.17891	0.17891	0.17891	0.17891
345	0.17802	0.17802	0.17802	0.17802	0.17802	0.17802	0.17802	0.17802	0.17802
346	0.17713	0.17713	0.17713	0.17713	0.17713	0.17713	0.17713	0.17713	0.17713
347	0.17625	0.17625	0.17625	0.17625	0.17625	0.17625	0.17625	0.17625	0.17625
348	0.17537	0.17537	0.17537	0.17537	0.17537	0.17537	0.17537	0.17537	0.17537
349	0.17449	0.17449	0.17449	0.17449	0.17449	0.17449	0.17449	0.17449	0.17449
350	0.17362	0.17362	0.17362	0.17362	0.17362	0.17362	0.17362	0.17362	0.17362
351	0.17276	0.17276	0.17276	0.17276	0.17276	0.17276	0.17276	0.17276	0.17276
352	0.17189	0.17189	0.17189	0.17189	0.17189	0.17189	0.17189	0.17189	0.17189
353	0.17104	0.17104	0.17104	0.17104	0.17104	0.17104	0.17104	0.17104	0.17104
354	0.17018	0.17018	0.17018	0.17018	0.17018	0.17018	0.17018	0.17018	0.17018
355	0.16933	0.16933	0.16933	0.16933	0.16933	0.16933	0.16933	0.16933	0.16933
356	0.16849	0.16849	0.16849	0.16849	0.16849	0.16849	0.16849	0.16849	0.16849
357	0.16765	0.16765	0.16765	0.16765	0.16765	0.16765	0.16765	0.16765	0.16765
358	0.16681	0.16681	0.16681	0.16681	0.16681	0.16681	0.16681	0.16681	0.16681
359	0.16598	0.16598	0.16598	0.16598	0.16598	0.16598	0.16598	0.16598	0.16598
360	0.16515	0.16515	0.16515	0.16515	0.16515	0.16515	0.16515	0.16515	0.16515
361	0.16433	0.16433	0.16433	0.16433	0.16433	0.16433	0.16433	0.16433	0.16433
362	0.16351	0.16351	0.16351	0.16351	0.16351	0.16351	0.16351	0.16351	0.16351
363	0.16269	0.16269	0.16269	0.16269	0.16269	0.16269	0.16269	0.16269	0.16269
364	0.16188	0.16188	0.16188	0.16188	0.16188	0.16188	0.16188	0.16188	0.16188
365	0.16107	0.16107	0.16107	0.16107	0.16107	0.16107	0.16107	0.16107	0.16107
366	0.16027	0.16027	0.16027	0.16027	0.16027	0.16027	0.16027	0.16027	0.16027
367	0.15947	0.15947	0.15947	0.15947	0.15947	0.15947	0.15947	0.15947	0.15947
368	0.15867	0.15867	0.15867	0.15867	0.15867	0.15867	0.15867	0.15867	0.15867
369	0.15788	0.15788	0.15788	0.15788	0.15788	0.15788	0.15788	0.15788	0.15788
370	0.15709	0.15709	0.15709	0.15709	0.15709	0.15709	0.15709	0.15709	0.15709
371	0.15631	0.15631	0.15631	0.15631	0.15631	0.15631	0.15631	0.15631	0.15631
372	0.15553	0.15553	0.15553	0.15553	0.15553	0.15553	0.15553	0.15553	0.15553
373	0.15475	0.15475	0.15475	0.15475	0.15475	0.15475	0.15475	0.15475	0.15475
374	0.15398	0.15398	0.15398	0.15398	0.15398	0.15398	0.15398	0.15398	0.15398
375	0.15321	0.15321	0.15321	0.15321	0.15321	0.15321	0.15321	0.15321	0.15321
376	0.15245	0.15245	0.15245	0.15245	0.15245	0.15245	0.15245	0.15245	0.15245
377	0.15169	0.15169	0.15169	0.15169	0.15169	0.15169	0.15169	0.15169	0.15169
378	0.15093	0.15093	0.15093	0.15093	0.15093	0.15093	0.15093	0.15093	0.15093
379	0.15018	0.15018	0.15018	0.15018	0.15018	0.15018	0.15018	0.15018	0.15018
380	0.14943	0.14943	0.14943	0.14943	0.14943	0.14943	0.14943	0.14943	0.14943
381	0.14868	0.14868	0.14868	0.14868	0.14868	0.14868	0.14868	0.14868	0.14868
382	0.14794	0.14794	0.14794	0.14794	0.14794	0.14794	0.14794	0.14794	0.14794
383	0.1472	0.1472	0.1472	0.1472	0.1472	0.1472	0.1472	0.1472	0.1472
384	0.14647	0.14647	0.14647	0.14647	0.14647	0.14647	0.14647	0.14647	0.14647
385	0.14574	0.14574	0.14574	0.14574	0.14574	0.14574	0.14574	0.14574	0.14574
386	0.14501	0.14501	0.14501	0.14501	0.14501	0.14501	0.14501	0.14501	0.14501
387	0.14428	0.14428	0.14428	0.14428	0.14428	0.14428	0.14428	0.14428	0.14428
388	0.14356	0.14356	0.14356	0.14356	0.14356	0.14356	0.14356	0.14356	0.14356
389	0.14285	0.14285	0.14285	0.14285	0.14285	0.14285	0.14285	0.14285	0.14285
390	0.14214	0.14214	0.14214	0.14214	0.14214	0.14214	0.14214	0.14214	0.14214
391	0.14143	0.14143	0.14143	0.14143	0.14143	0.14143	0.14143	0.14143	0.14143
392	0.14072	0.14072	0.14072	0.14072	0.14072	0.14072	0.14072	0.14072	0.14072
393	0.14002	0.14002	0.14002	0.14002	0.14002	0.14002	0.14002	0.14002	0.14002
394	0.13932	0.13932	0.13932	0.13932	0.13932	0.13932	0.13932	0.13932	0.13932
395	0.13862	0.13862	0.13862	0.13862	0.13862	0.13862	0.13862	0.13862	0.13862
396	0.13793	0.13793	0.13793	0.13793	0.13793	0.13793	0.13793	0.13793	0.13793
397	0.13724	0.13724	0.13724	0.13724	0.13724	0.13724	0.13724	0.13724	0.13724
398	0.13656	0.13656	0.13656	0.13656	0.13656	0.13656	0.13656	0.13656	0.13656
399	0.13588	0.13588	0.13588	0.13588	0.13588	0.13588	0.13588	0.13588	0.13588
400	0.1352	0.1352	0.1352	0.1352	0.1352	0.1352	0.1352	0.1352	0.1352
401	0.13453	0.13453	0.13453	0.13453	0.13453	0.13453	0.13453	0.13453	0.13453
402	0.13385	0.13385	0.13385	0.13385	0.13385	0.13385	0.13385	0.13385	0.13385
403	0.13319	0.13319	0.13319	0.13319	0.13319	0.13319	0.13319	0.13319	0.13319
404	0.13252	0.13252	0.13252	0.13252	0.13252	0.13252	0.13252	0.13252	0.13252
405	0.13186	0.13186	0.13186	0.13186	0.13186	0.13186	0.13186	0.13186	0.13186
406	0.1312	0.1312	0.1312	0.1312	0.1312	0.1312	0.1312	0.1312	0.1312
407	0.13055	0.13055	0.13055	0.13055	0.13055	0.13055	0.13055	0.13055	0.13055
408	0.1299	0.1299	0.1299	0.1299	0.1299	0.1299	0.1299	0.1299	0.1299
409	0.12925	0.12925	0.12925	0.12925	0.12925	0.12925	0.12925	0.12925	0.12925
410	0.1286	0.1286	0.1286	0.1286	0.1286	0.1286	0.1286	0.1286	0.1286
411	0.12796	0.12796	0.12796	0.12796	0.12796	0.12796	0.12796	0.12796	0.12796
412	0.12732	0.12732	0.12732	0.12732	0.12732	0.12732	0.12732	0.12732	0.12732
413	0.12669	0.12669	0.12669	0.12669	0.12669	0.12669	0.12669	0.12669	0.12669
414	0.12606	0.12606	0.12606	0.12606	0.12606	0.12606	0.12606	0.12606	0.12606
415	0.12543	0.12543	0.12543	0.12543	0.12543	0.12543	0.12543	0.12543	0.12543
416	0.1248	0.1248	0.1248	0.1248	0.1248	0.1248	0.1248	0.1248	0.1248
417	0.12418	0.12418	0.12418	0.12418	0.12418	0.12418	0.12418	0.12418	0.12418
418	0.12356	0.12356	0.12356	0.12356	0.12356	0.12356	0.12356	0.12356	0.12356
419	0.12294	0.12294	0.12294	0.12294	0.12294	0.12294	0.12294	0.12294	0.12294
420	0.12233	0.12233	0.12233	0.12233	0.12233	0.12233	0.12233	0.12233	0.12233
421	0.12172	0.12172	0.12172	0.12172	0.12172	0.12172	0.12172	0.12172	0.12172
422	0.12111	0.12111	0.12111	0.12111	0.12111	0.12111	0.12111	0.12111	0.12111
423	0.12051	0.12051	0.12051	0.12051	0.12051	0.12051	0.12051	0.12051	0.12051
424	0.1199	0.1199	0.1199	0.1199	0.1199	0.1199	0.1199	0.1199	0.1199
425	0.11931	0.11931	0.11931	0.11931	0.11931	0.11931	0.11931	0.11931	0.11931
426	0.11871	0.11871	0.11871	0.11871	0.11871	0.11871	0.11871	0.11871	0.11871
427	0.11812	0.11812	0.11812	0.11812	0.11812	0.11812	0.11812	0.11812	0.11812
428	0.11753	0.11753	0.11753	0.11753	0.11753	0.11753	0.11753	0.11753	0.11753
429	0.11694	0.11694	0.11694	0.11694	0.11694	0.11694	0.11694	0.11694	0.11694
430	0.11636	0.11636	0.11636	0.11636	0.11636	0.11636	0.11636	0.11636	0.11636
431	0.11578	0.11578	0.11578	0.11578	0.11578	0.11578	0.11578	0.11578	0.11578
432	0.1152	0.1152	0.1152	0.1152	0.1152	0.1152	0.1152	0.1152	0.1152
433	0.11463	0.11463	0.11463	0.11463	0.11463	0.11463	0.11463	0.11463	0.11463
434	0.11405	0.11405	0.11405	0.11405	0.11405	0.11405	0.11405	0.11405	0.11405
435	0.11348	0.11348	0.11348	0.11348	0.11348	0.11348	0.11348	0.11348	0.11348
436	0.11292	0.11292	0.11292	0.11292	0.11292	0.11292	0.11292	0.11292	0.11292
437	0.11235	0.11235	0.11235	0.11235	0.11235	0.11235	0.11235	0.11235	0.11235
438	0.11179	0.11179	0.11179	0.11179	0.11179	0.11179	0.11179	0.11179	0.11179
439	0.11124	0.11124	0.11124	0.11124	0.11124	0.11124	0.11124	0.11124	0.11124
440	0.11068	0.11068	0.11068	0.11068	0.11068	0.11068	0.11068	0.11068	0.11068
441	0.11013	0.11013	0.11013	0.11013	0.11013	0.11013	0.11013	0.11013	0.11013
442	0.10958	0.10958	0.10958	0.10958	0.10958	0.10958	0.10958	0.10958	0.10958
443	0.10903	0.10903	0.10903	0.10903	0.10903	0.10903	0.10903	0.10903	0.10903
444	0.10849	0.10849	0.10849	0.10849	0.10849	0.10849	0.10849	0.10849	0.10849
445	0.10795	0.10795	0.10795	0.10795	0.10795	0.10795	0.10795	0.10795	0.10795
446	0.10741	0.10741	0.10741	0.10741	0.10741	0.10741	0.10741	0.10741	0.10741
447	0.10687	0.10687	0.10687	0.10687	0.10687	0.10687	0.10687	0.10687	0.10687
448	0.10634	0.10634	0.10634	0.10634	0.10634	0.10634	0.10634	0.10634	0.10634
449	0.10581	0.10581	0.10581	0.10581	0.10581	0.10581	0.10581	0.10581	0.10581
450	0.10528	0.10528	0.10528	0.10528	0.10528	0.10528	0.10528	0.10528	0.10528
451	0.10476	0.10476	0.10476	0.10476	0.10476	0.10476	0.10476	0.10476	0.10476
452	0.10423	0.10423	0.10423	0.10423	0.10423	0.10423	0.10423	0.10423	0.10423
453	0.10371	0.10371	0.10371	0.10371	0.10371	0.10371	0.10371	0.10371	0.10371
454	0.10319	0.10319	0.10319	0.10319	0.10319	0.10319	0.10319	0.10319	0.10319
455	0.10268	0.10268	0.10268	0.10268	0.10268	0.10268	0.10268	0.10268	0.10268
456	0.10217	0.10217	0.10217	0.10217	0.10217	0.10217	0.10217	0.10217	0.10217
457	0.10166	0.10166	0.10166	0.10166	0.10166	0.10166	0.10166	0.10166	0.10166
458	0.10115	0.10115	0.10115	0.10115	0.10115	0.10115	0.10115	0.10115	0.10115
459	0.10065	0.10065	0.10065	0.10065	0.10065	0.10065	0.10065	0.10065	0.10065
460	0.10014	0.10014	0.10014	0.10014	0.10014	0.10014	0.10014	0.10014	0.10014
461	0.099644	0.099644	0.099644	0.099644	0.099644	0.099644	0.099644	0.099644	0.099644
462	0.099147	0.099147	0.099147	0.099147	0.099147	0.099147	0.099147	0.099147	0.099147
463	0.098652	0.098652	0.098652	0.098652	0.098652	0.098652	0.098652	0.098652	0.098652
464	0.09816	0.09816	0.09816	0.09816	0.09816	0.09816	0.09816	0.09816	0.09816
465	0.09767	0.09767	0.09767	0.09767	0.09767	0.09767	0.09767	0.09767	0.09767
466	0.097182	0.097182	0.097182	0.097182	0.097182	0.097182	0.097182	0.097182	0.097182
467	0.096697	0.096697	0.096697	0.096697	0.096697	0.096697	0.096697	0.096697	0.096697
468	0.096215	0.096215	0.096215	0.096215	0.096215	0.096215	0.096215	0.096215	0.096215
469	0.095735	0.095735	0.095735	0.095735	0.095735	0.095735	0.095735	0.095735	0.095735
470	0.095257	0.095257	0.095257	0.095257	0.095257	0.095257	0.095257	0.095257	0.095257
471	0.094782	0.094782	0.094782	0.094782	0.094782	0.094782	0.094782	0.094782	0.094782
472	0.094309	0.094309	0.094309	0.094309	0.094309	0.094309	0.094309	0.094309	0.094309
473	0.093838	0.093838	0.093838	0.093838	0.093838	0.093838	0.093838	0.093838	0.093838
474	0.09337	0.09337	0.09337	0.09337	0.09337	0.09337	0.09337	0.09337	0.09337
475	0.092904	0.092904	0.092904	0.092904	0.092904	0.092904	0.092904	0.092904	0.092904
476	0.09244	0.09244	0.09244	0.09244	0.09244	0.09244	0.09244	0.09244	0.09244
477	0.091979	0.091979	0.091979	0.091979	0.091979	0.091979	0.091979	0.091979	0.091979
478	0.09152	0.09152	0.09152	0.09152	0.09152	0.09152	0.09152	0.09152	0.09152
479	0.091063	0.091063	0.091063	0.091063	0.091063	0.091063	0.091063	0.091063	0.091063
480	0.090609	0.090609	0.090609	0.090609	0.090609	0.090609	0.090609	0.090609	0.090609
481	0.090157	0.090157	0.090157	0.090157	0.090157	0.090157	0.090157	0.090157	0.090157
482	0.089707	0.089707	0.089707	0.089707	0.089707	0.089707	0.089707	0.089707	0.089707
483	0.089259	0.089259	0.089259	0.089259	0.089259	0.089259	0.089259	0.089259	0.089259
484	0.088814	0.088814	0.088814	0.088814	0.088814	0.088814	0.088814	0.088814	0.088814
485	0.088371	0.088371	0.088371	0.088371	0.088371	0.088371	0.088371	0.088371	0.088371
486	0.08793	0.08793	0.08793	0.08793	0.08793	0.08793	0.08793	0.08793	0.08793
487	0.087491	0.087491	0.087491	0.087491	0.087491	0.087491	0.087491	0.087491	0.087491
488	0.087055	0.087055	0.087055	0.087055	0.087055	0.087055	0.087055	0.087055	0.087055
489	0.08662	0.08662	0.08662	0.08662	0.08662	0.08662	0.08662	0.08662	0.08662
490	0.086188	0.086188	0.086188	0.086188	0.086188	0.086188	0.086188	0.086188	0.086188
491	0.085758	0.085758	0.085758	0.085758	0.085758	0.085758	0.085758	0.085758	0.085758
492	0.08533	0.08533	0.08533	0.08533	0.08533	0.08533	0.08533	0.08533	0.08533
493	0.084904	0.084904	0.084904	0.084904	0.084904	0.084904	0.084904	0.084904	0.084904
494	0.08448	0.08448	0.08448	0.08448	0.08448	0.08448	0.08448	0.08448	0.08448
495	0.084059	0.084059	0.084059	0.084059	0.084059	0.084059	0.084059	0.084059	0.084059
496	0.083639	0.083639	0.083639	0.083639	0.083639	0.083639	0.083639	0.083639	0.083639
497	0.083222	0.083222	0.083222	0.083222	0.083222	0.083222	0.083222	0.083222	0.083222
498	0.082807	0.082807	0.082807	0.082807	0.082807	0.082807	0.082807	0.082807	0.082807
499	0.082394	0.082394	0.082394	0.082394	0.082394	0.082394	0.082394	0.082394	0.082394
500	0.081982	0.081982	0.081982	0.081982	0.081982	0.081982	0.081982	0.081982	0.081982
501	0.081573	0.081573	0.081573	0.081573	0.081573	0.081573	0.081573	0.081573	0.081573
502	0.081166	0.081166	0.081166	0.081166	0.081166	0.081166	0.081166	0.081166	0.081166
503	0.080761	0.080761	0.080761	0.080761	0.080761	0.080761	0.080761	0.080761	0.080761
504	0.080358	0.080358	0.080358	0.080358	0.080358	0.080358	0.080358	0.080358	0.080358
505	0.079957	0.079957	0.079957	0.079957	0.079957	0.079957	0.079957	0.079957	0.079957
506	0.079558	0.079558	0.079558	0.079558	0.079558	0.079558	0.079558	0.079558	0.079558
507	0.079161	0.079161	0.079161	0.079161	0.079161	0.079161	0.079161	0.079161	0.079161
508	0.078766	0.078766	0.078766	0.078766	0.078766	0.078766	0.078766	0.078766	0.078766
509	0.078373	0.078373	0.078373	0.078373	0.078373	0.078373	0.078373	0.078373	0.078373
510	0.077982	0.077982	0.077982	0.077982	0.077982	0.077982	0.077982	0.077982	0.077982
511	0.077593	0.077593	0.077593	0.077593	0.077593	0.077593	0.077593	0.077593	0.077593
512	0.077206	0.077206	0.077206	0.077206	0.077206	0.077206	0.077206	0.077206	0.077206
513	0.076821	0.076821	0.076821	0.076821	0.076821	0.076821	0.076821	0.076821	0.076821
514	0.076437	0.076437	0.076437	0.076437	0.076437	0.076437	0.076437	0.076437	0.076437
515	0.076056	0.076056	0.076056	0.076056	0.076056	0.076056	0.076056	0.076056	0.076056
516	0.075676	0.075676	0.075676	0.075676	0.075676	0.075676	0.075676	0.075676	0.075676
517	0.075299	0.075299	0.075299	0.075299	0.075299	0.075299	0.075299	0.075299	0.075299
518	0.074923	0.074923	0.074923	0.074923	0.074923	0.074923	0.074923	0.074923	0.074923
519	0.074549	0.074549	0.074549	0.074549	0.074549	0.074549	0.074549	0.074549	0.074549
520	0.074177	0.074177	0.074177	0.074177	0.074177	0.074177	0.074177	0.074177	0.074177
521	0.073807	0.073807	0.073807	0.073807	0.073807	0.073807	0.073807	0.073807	0.073807
522	0.073439	0.073439	0.073439	0.073439	0.073439	0.073439	0.073439	0.073439	0.073439
523	0.073072	0.073072	0.073072	0.073072	0.073072	0.073072	0.073072	0.073072	0.073072
524	0.072707	0.072707	0.072707	0.072707	0.072707	0.072707	0.072707	0.072707	0.072707
525	0.072345	0.072345	0.072345	0.072345	0.072345	0.072345	0.072345	0.072345	0.072345
526	0.071984	0.071984	0.071984	0.071984	0.071984	0.071984	0.071984	0.071984	0.071984
527	0.071624	0.071624	0.071624	0.071624	0.071624	0.071624	0.071624	0.071624	0.071624
528	0.071267	0.071267	0.071267	0.071267	0.071267	0.071267	0.071267	0.071267	0.071267
529	0.070911	0.070911	0.070911	0.070911	0.070911	0.070911	0.070911	0.070911	0.070911
530	0.070558	0.070558	0.070558	0.070558	0.070558	0.070558	0.070558	0.070558	0.070558
531	0.070206	0.070206	0.070206	0.070206	0.070206	0.070206	0.070206	0.070206	0.070206
532	0.069855	0.069855	0.069855	0.069855	0.069855	0.069855	0.069855	0.069855	0.069855
533	0.069507	0.069507	0.069507	0.069507	0.069507	0.069507	0.069507	0.069507	0.069507
534	0.06916	0.06916	0.06916	0.06916	0.06916	0.06916	0.06916	0.06916	0.06916
535	0.068815	0.068815	0.068815	0.068815	0.068815	0.068815	0.068815	0.068815	0.068815
536	0.068471	0.068471	0.068471	0.068471	0.068471	0.068471	0.068471	0.068471	0.068471
537	0.06813	0.06813	0.06813	0.06813	0.06813	0.06813	0.06813	0.06813	0.06813
538	0.06779	0.06779	0.06779	0.06779	0.06779	0.06779	0.06779	0.06779	0.06779
539	0.067451	0.067451	0.067451	0.067451	0.067451	0.067451	0.067451	0.067451	0.067451
540	0.067115	0.067115	0.067115	0.067115	0.067115	0.067115	0.067115	0.067115	0.067115
541	0.06678	0.06678	0.06678	0.06678	0.06678	0.06678	0.06678	0.06678	0.06678
542	0.066447	0.066447	0.066447	0.066447	0.066447	0.066447	0.066447	0.066447	0.066447
543	0.066115	0.066115	0.066115	0.066115	0.066115	0.066115	0.066115	0.066115	0.066115
544	0.065785	0.065785	0.065785	0.065785	0.065785	0.065785	0.065785	0.065785	0.065785
545	0.065457	0.065457	0.065457	0.065457	0.065457	0.065457	0.065457	0.065457	0.065457
546	0.06513	0.06513	0.06513	0.06513	0.06513	0.06513	0.06513	0.06513	0.06513
547	0.064805	0.064805	0.064805	0.064805	0.064805	0.064805	0.064805	0.064805	0.064805
548	0.064482	0.064482	0.064482	0.064482	0.064482	0.064482	0.064482	0.064482	0.064482
549	0.06416	0.06416	0.06416	0.06416	0.06416	0.06416	0.06416	0.06416	0.06416
550	0.06384	0.06384	0.06384	0.06384	0.06384	0.06384	0.06384	0.06384	0.06384
551	0.063521	0.063521	0.063521	0.063521	0.063521	0.063521	0.063521	0.063521	0.063521
552	0.063204	0.063204	0.063204	0.063204	0.063204	0.063204	0.063204	0.063204	0.063204
553	0.062889	0.062889	0.062889	0.062889	0.062889	0.062889	0.062889	0.062889	0.062889
554	0.062575	0.062575	0.062575	0.062575	0.062575	0.062575	0.062575	0.062575	0.062575
555	0.062263	0.062263	0.062263	0.062263	0.062263	0.062263	0.062263	0.062263	0.062263
556	0.061952	0.061952	0.061952	0.061952	0.061952	0.061952	0.061952	0.061952	0.061952
557	0.061643	0.061643	0.061643	0.061643	0.061643	0.061643	0.061643	0.061643	0.061643
558	0.061336	0.061336	0.061336	0.061336	0.061336	0.061336	0.061336	0.061336	0.061336
559	0.061029	0.061029	0.061029	0.061029	0.061029	0.061029	0.061029	0.061029	0.061029
560	0.060725	0.060725	0.060725	0.060725	0.060725	0.060725	0.060725	0.060725	0.060725
561	0.060422	0.060422	0.060422	0.060422	0.060422	0.060422	0.060422	0.060422	0.060422
562	0.06012	0.06012	0.06012	0.06012	0.06012	0.06012	0.06012	0.06012	0.06012
563	0.05982	0.05982	0.05982	0.05982	0.05982	0.05982	0.05982	0.05982	0.05982
564	0.059522	0.059522	0.059522	0.059522	0.059522	0.059522	0.059522	0.059522	0.059522
565	0.059225	0.059225	0.059225	0.059225	0.059225	0.059225	0.059225	0.059225	0.059225
566	0.058929	0.058929	0.058929	0.058929	0.058929	0.058929	0.058929	0.058929	0.058929
567	0.058635	0.058635	0.058635	0.058635	0.058635	0.058635	0.058635	0.058635	0.058635
568	0.058343	0.058343	0.058343	0.058343	0.058343	0.058343	0.058343	0.058343	0.058343
569	0.058052	0.058052	0.058052	0.058052	0.058052	0.058052	0.058052	0.058052	0.058052
570	0.057762	0.057762	0.057762	0.057762	0.057762	0.057762	0.057762	0.057762	0.057762
571	0.057474	0.057474	0.057474	0.057474	0.057474	0.057474	0.057474	0.057474	0.057474
572	0.057187	0.057187	0.057187	0.057187	0.057187	0.057187	0.057187	0.057187	0.057187
573	0.056902	0.056902	0.056902	0.056902	0.056902	0.056902	0.056902	0.056902	0.056902
574	0.056618	0.056618	0.056618	0.056618	0.056618	0.056618	0.056618	0.056618	0.056618
575	0.056335	0.056335	0.056335	0.056335	0.056335	0.056335	0.056335	0.056335	0.056335
576	0.056054	0.056054	0.056054	0.056054	0.056054	0.056054	0.056054	0.056054	0.056054
577	0.055774	0.055774	0.055774	0.055774	0.055774	0.055774	0.055774	0.055774	0.055774
578	0.055496	0.055496	0.055496	0.055496	0.055496	0.055496	0.055496	0.055496	0.055496
579	0.055219	0.055219	0.055219	0.055219	0.055219	0.055219	0.055219	0.055219	0.055219
580	0.054943	0.054943	0.054943	0.054943	0.054943	0.054943	0.054943	0.054943	0.054943
581	0.054669	0.054669	0.054669	0.054669	0.054669	0.054669	0.054669	0.054669	0.054669
582	0.054396	0.054396	0.054396	0.054396	0.054396	0.054396	0.054396	0.054396	0.054396
583	0.054125	0.054125	0.054125	0.054125	0.054125	0.054125	0.054125	0.054125	0.054125
584	0.053855	0.053855	0.053855	0.053855	0.053855	0.053855	0.053855	0.053855	0.053855
585	0.053586	0.053586	0.053586	0.053586	0.053586	0.053586	0.053586	0.053586	0.053586
586	0.053319	0.053319	0.053319	0.053319	0.053319	0.053319	0.053319	0.053319	0.053319
587	0.053053	0.053053	0.053053	0.053053	0.053053	0.053053	0.053053	0.053053	0.053053
588	0.052788	0.052788	0.052788	0.052788	0.052788	0.052788	0.052788	0.052788	0.052788
589	0.052525	0.052525	0.052525	0.052525	0.052525	0.052525	0.052525	0.052525	0.052525
590	0.052263	0.052263	0.052263	0.052263	0.052263	0.052263	0.052263	0.052263	0.052263
591	0.052002	0.052002	0.052002	0.052002	0.052002	0.052002	0.052002	0.052002	0.052002
592	0.051742	0.051742	0.051742	0.051742	0.051742	0.051742	0.051742	0.051742	0.051742
593	0.051484	0.051484	0.051484	0.051484	0.051484	0.051484	0.051484	0.051484	0.051484
594	0.051227	0.051227	0.051227	0.051227	0.051227	0.051227	0.051227	0.051227	0.051227
595	0.050972	0.050972	0.050972	0.050972	0.050972	0.050972	0.050972	0.050972	0.050972
596	0.050717	0.050717	0.050717	0.050717	0.050717	0.050717	0.050717	0.050717	0.050717
597	0.050464	0.050464	0.050464	0.050464	0.050464	0.050464	0.050464	0.050464	0.050464
598	0.050212	0.050212	0.050212	0.050212	0.050212	0.050212	0.050212	0.050212	0.050212
599	0.049962	0.049962	0.049962	0.049962	0.049962	0.049962	0.049962	0.049962	0.049962
600	0.049712	0.049712	0.049712	0.049712	0.049712	0.049712	0.049712	0.049712	0.049712
601	0.049464	0.049464	0.049464	0.049464	0.049464	0.049464	0.049464	0.049464	0.049464
602	0.049218	0.049218	0.049218	0.049218	0.049218	0.049218	0.049218	0.049218	0.049218
603	0.048972	0.048972	0.048972	0.048972	0.048972	0.048972	0.048972	0.048972	0.048972
604	0.048728	0.048728	0.048728	0.048728	0.048728	0.048728	0.048728	0.048728	0.048728
605	0.048484	0.048484	0.048484	0.048484	0.048484	0.048484	0.048484	0.048484	0.048484
606	0.048242	0.048242	0.048242	0.048242	0.048242	0.048242	0.048242	0.048242	0.048242
607	0.048002	0.048002	0.048002	0.048002	0.048002	0.048002	0.048002	0.048002	0.048002
608	0.047762	0.047762	0.047762	0.047762	0.047762	0.047762	0.047762	0.047762	0.047762
609	0.047524	0.047524	0.047524	0.047524	0.047524	0.047524	0.047524	0.047524	0.047524
610	0.047287	0.047287	0.047287	0.047287	0.047287	0.047287	0.047287	0.047287	0.047287
611	0.047051	0.047051	0.047051	0.047051	0.047051	0.047051	0.047051	0.047051	0.047051
612	0.046816	0.046816	0.046816	0.046816	0.046816	0.046816	0.046816	0.046816	0.046816
613	0.046582	0.046582	0.046582	0.046582	0.046582	0.046582	0.046582	0.046582	0.046582
614	0.04635	0.04635	0.04635	0.04635	0.04635	0.04635	0.04635	0.04635	0.04635
615	0.046119	0.046119	0.046119	0.046119	0.046119	0.046119	0.046119	0.046119	0.046119
616	0.045888	0.045888	0.045888	0.045888	0.045888	0.045888	0.045888	0.045888	0.045888
617	0.04566	0.04566	0.04566	0.04566	0.04566	0.04566	0.04566	0.04566	0.04566
618	0.045432	0.045432	0.045432	0.045432	0.045432	0.045432	0.045432	0.045432	0.045432
619	0.045205	0.045205	0.045205	0.045205	0.045205	0.045205	0.045205	0.045205	0.045205
620	0.044979	0.044979	0.044979	0.044979	0.044979	0.044979	0.044979	0.044979	0.044979
621	0.044755	0.044755	0.044755	0.044755	0.044755	0.044755	0.044755	0.044755	0.044755
622	0.044532	0.044532	0.044532	0.044532	0.044532	0.044532	0.044532	0.044532	0.044532
623	0.044309	0.044309	0.044309	0.044309	0.044309	0.044309	0.044309	0.044309	0.044309
624	0.044088	0.044088	0.044088	0.044088	0.044088	0.044088	0.044088	0.044088	0.044088
625	0.043868	0.043868	0.043868	0.043868	0.043868	0.043868	0.043868	0.043868	0.043868
626	0.043649	0.043649	0.043649	0.043649	0.043649	0.043649	0.043649	0.043649	0.043649
627	0.043432	0.043432	0.043432	0.043432	0.043432	0.043432	0.043432	0.043432	0.043432
628	0.043215	0.043215	0.043215	0.043215	0.043215	0.043215	0.043215	0.043215	0.043215
629	0.042999	0.042999	0.042999	0.042999	0.042999	0.042999	0.042999	0.042999	0.042999
630	0.042785	0.042785	0.042785	0.042785	0.042785	0.042785	0.042785	0.042785	0.042785
631	0.042571	0.042571	0.042571	0.042571	0.042571	0.042571	0.042571	0.042571	0.042571
632	0.042359	0.042359	0.042359	0.042359	0.042359	0.042359	0.042359	0.042359	0.042359
633	0.042147	0.042147	0.042147	0.042147	0.042147	0.042147	0.042147	0.042147	0.042147
634	0.041937	0.041937	0.041937	0.041937	0.041937	0.041937	0.041937	0.041937	0.041937
635	0.041728	0.041728	0.041728	0.041728	0.041728	0.041728	0.041728	0.041728	0.041728
636	0.04152	0.04152	0.04152	0.04152	0.04152	0.04152	0.04152	0.04152	0.04152
637	0.041312	0.041312	0.041312	0.041312	0.041312	0.041312	0.041312	0.041312	0.041312
638	0.041106	0.041106	0.041106	0.041106	0.041106	0.041106	0.041106	0.041106	0.041106
639	0.040901	0.040901	0.040901	0.040901	0.040901	0.040901	0.040901	0.040901	0.040901
640	0.040697	0.040697	0.040697	0.040697	0.040697	0.040697	0.040697	0.040697	0.040697
641	0.040494	0.040494	0.040494	0.040494	0.040494	0.040494	0.040494	0.040494	0.040494
642	0.040292	0.040292	0.040292	0.040292	0.040292	0.040292	0.040292	0.040292	0.040292
643	0.040091	0.040091	0.040091	0.040091	0.040091	0.040091	0.040091	0.040091	0.040091
644	0.039891	0.039891	0.039891	0.039891	0.039891	0.039891	0.039891	0.039891	0.039891
645	0.039692	0.039692	0.039692	0.039692	0.039692	0.039692	0.039692	0.039692	0.039692
646	0.039494	0.039494	0.039494	0.039494	0.039494	0.039494	0.039494	0.039494	0.039494
647	0.039297	0.039297	0.039297	0.039297	0.039297	0.039297	0.039297	0.039297	0.039297
648	0.0391	0.0391	0.0391	0.0391	0.0391	0.0391	0.0391	0.0391	0.0391
649	0.038905	0.038905	0.038905	0.038905	0.038905	0.038905	0.038905	0.038905	0.038905
650	0.038711	0.038711	0.038711	0.038711	0.038711	0.038711	0.038711	0.038711	0.038711
651	0.038518	0.038518	0.038518	0.038518	0.038518	0.038518	0.038518	0.038518	0.038518
652	0.038326	0.038326	0.038326	0.038326	0.038326	0.038326	0.038326	0.038326	0.038326
653	0.038135	0.038135	0.038135	0.038135	0.038135	0.038135	0.038135	0.038135	0.038135
654	0.037944	0.037944	0.037944	0.037944	0.037944	0.037944	0.037944	0.037944	0.037944
655	0.037755	0.037755	0.037755	0.037755	0.037755	0.037755	0.037755	0.037755	0.037755
656	0.037567	0.037567	0.037567	0.037567	0.037567	0.037567	0.037567	0.037567	0.037567
657	0.037379	0.037379	0.037379	0.037379	0.037379	0.037379	0.037379	0.037379	0.037379
658	0.037193	0.037193	0.037193	0.037193	0.037193	0.037193	0.037193	0.037193	0.037193
659	0.037007	0.037007	0.037007	0.037007	0.037007	0.037007	0.037007	0.037007	0.037007
660	0.036822	0.036822	0.036822	0.036822	0.036822	0.036822	0.036822	0.036822	0.036822
661	0.036639	0.036639	0.036639	0.036639	0.036639	0.036639	0.036639	0.036639	0.036639
662	0.036456	0.036456	0.036456	0.036456	0.036456	0.036456	0.036456	0.036456	0.036456
663	0.036274	0.036274	0.036274	0.036274	0.036274	0.036274	0.036274	0.036274	0.036274
664	0.036093	0.036093	0.036093	0.036093	0.036093	0.036093	0.036093	0.036093	0.036093
665	0.035913	0.035913	0.035913	0.035913	0.035913	0.035913	0.035913	0.035913	0.035913
666	0.035734	0.035734	0.035734	0.035734	0.035734	0.035734	0.035734	0.035734	0.035734
667	0.035555	0.035555	0.035555	0.035555	0.035555	0.035555	0.035555	0.035555	0.035555
668	0.035378	0.035378	0.035378	0.035378	0.035378	0.035378	0.035378	0.035378	0.035378
669	0.035201	0.035201	0.035201	0.035201	0.035201	0.035201	0.035201	0.035201	0.035201
670	0.035026	0.035026	0.035026	0.035026	0.035026	0.035026	0.035026	0.035026	0.035026
671	0.034851	0.034851	0.034851	0.034851	0.034851	0.034851	0.034851	0.034851	0.034851
672	0.034677	0.034677	0.034677	0.034677	0.034677	0.034677	0.034677	0.034677	0.034677
673	0.034504	0.034504	0.034504	0.034504	0.034504	0.034504	0.034504	0.034504	0.034504
674	0.034332	0.034332	0.034332	0.034332	0.034332	0.034332	0.034332	0.034332	0.034332
675	0.03416	0.03416	0.03416	0.03416	0.03416	0.03416	0.03416	0.03416	0.03416
676	0.03399	0.03399	0.03399	0.03399	0.03399	0.03399	0.03399	0.03399	0.03399
677	0.03382	0.03382	0.03382	0.03382	0.03382	0.03382	0.03382	0.03382	0.03382
678	0.033652	0.033652	0.033652	0.033652	0.033652	0.033652	0.033652	0.033652	0.033652
679	0.033484	0.033484	0.033484	0.033484	0.033484	0.033484	0.033484	0.033484	0.033484
680	0.033317	0.033317	0.033317	0.033317	0.033317	0.033317	0.033317	0.033317	0.033317
681	0.03315	0.03315	0.03315	0.03315	0.03315	0.03315	0.03315	0.03315	0.03315
682	0.032985	0.032985	0.032985	0.032985	0.032985	0.032985	0.032985	0.032985	0.032985
683	0.03282	0.03282	0.03282	0.03282	0.03282	0.03282	0.03282	0.03282	0.03282
684	0.032657	0.032657	0.032657	0.032657	0.032657	0.032657	0.032657	0.032657	0.032657
685	0.032494	0.032494	0.032494	0.032494	0.032494	0.032494	0.032494	0.032494	0.032494
686	0.032331	0.032331	0.032331	0.032331	0.032331	0.032331	0.032331	0.032331	0.032331
687	0.03217	0.03217	0.03217	0.03217	0.03217	0.03217	0.03217	0.03217	0.03217
688	0.03201	0.03201	0.03201	0.03201	0.03201	0.03201	0.03201	0.03201	0.03201
689	0.03185	0.03185	0.03185	0.03185	0.03185	0.03185	0.03185	0.03185	0.03185
690	0.031691	0.031691	0.031691	0.031691	0.031691	0.031691	0.031691	0.031691	0.031691
691	0.031533	0.031533	0.031533	0.031533	0.031533	0.031533	0.031533	0.031533	0.031533
692	0.031375	0.031375	0.031375	0.031375	0.031375	0.031375	0.031375	0.031375	0.031375
693	0.031219	0.031219	0.031219	0.031219	0.031219	0.031219	0.031219	0.031219	0.031219
694	0.031063	0.031063	0.031063	0.031063	0.031063	0.031063	0.031063	0.031063	0.031063
695	0.030908	0.030908	0.030908	0.030908	0.030908	0.030908	0.030908	0.030908	0.030908
696	0.030754	0.030754	0.030754	0.030754	0.030754	0.030754	0.030754	0.030754	0.030754
697	0.0306	0.0306	0.0306	0.0306	0.0306	0.0306	0.0306	0.0306	0.0306
698	0.030448	0.030448	0.030448	0.030448	0.030448	0.030448	0.030448	0.030448	0.030448
699	0.030296	0.030296	0.030296	0.030296	0.030296	0.030296	0.030296	0.030296	0.030296
700	0.030145	0.030145	0.030145	0.030145	0.030145	0.030145	0.030145	0.030145	0.030145
701	0.029994	0.029994	0.029994	0.029994	0.029994	0.029994	0.029994	0.029994	0.029994
702	0.029844	0.029844	0.029844	0.029844	0.029844	0.029844	0.029844	0.029844	0.029844
703	0.029696	0.029696	0.029696	0.029696	0.029696	0.029696	0.029696	0.029696	0.029696
704	0.029547	0.029547	0.029547	0.029547	0.029547	0.029547	0.029547	0.029547	0.029547
705	0.0294	0.0294	0.0294	0.0294	0.0294	0.0294	0.0294	0.0294	0.0294
706	0.029253	0.029253	0.029253	0.029253	0.029253	0.029253	0.029253	0.029253	0.029253
707	0.029107	0.029107	0.029107	0.029107	0.029107	0.029107	0.029107	0.029107	0.029107
708	0.028962	0.028962	0.028962	0.028962	0.028962	0.028962	0.028962	0.028962	0.028962
709	0.028817	0.028817	0.028817	0.028817	0.028817	0.028817	0.028817	0.028817	0.028817
710	0.028674	0.028674	0.028674	0.028674	0.028674	0.028674	0.028674	0.028674	0.028674
711	0.028531	0.028531	0.028531	0.028531	0.028531	0.028531	0.028531	0.028531	0.028531
712	0.028388	0.028388	0.028388	0.028388	0.028388	0.028388	0.028388	0.028388	0.028388
713	0.028247	0.028247	0.028247	0.028247	0.028247	0.028247	0.028247	0.028247	0.028247
714	0.028106	0.028106	0.028106	0.028106	0.028106	0.028106	0.028106	0.028106	0.028106
715	0.027965	0.027965	0.027965	0.027965	0.027965	0.027965	0.027965	0.027965	0.027965
716	0.027826	0.027826	0.027826	0.027826	0.027826	0.027826	0.027826	0.027826	0.027826
717	0.027687	0.027687	0.027687	0.027687	0.027687	0.027687	0.027687	0.027687	0.027687
718	0.027549	0.027549	0.027549	0.027549	0.027549	0.027549	0.027549	0.027549	0.027549
719	0.027411	0.027411	0.027411	0.027411	0.027411	0.027411	0.027411	0.027411	0.027411
720	0.027275	0.027275	0.027275	0.027275	0.027275	0.027275	0.027275	0.027275	0.027275
721	0.027138	0.027138	0.027138	0.027138	0.027138	0.027138	0.027138	0.027138	0.027138
722	0.027003	0.027003	0.027003	0.027003	0.027003	0.027003	0.027003	0.027003	0.027003
723	0.026868	0.026868	0.026868	0.026868	0.026868	0.026868	0.026868	0.026868	0.026868
724	0.026734	0.026734	0.026734	0.026734	0.026734	0.026734	0.026734	0.026734	0.026734
725	0.026601	0.026601	0.026601	0.026601	0.026601	0.026601	0.026601	0.026601	0.026601
726	0.026468	0.026468	0.026468	0.026468	0.026468	0.026468	0.026468	0.026468	0.026468
727	0.026336	0.026336	0.026336	0.026336	0.026336	0.026336	0.026336	0.026336	0.026336
728	0.026205	0.026205	0.026205	0.026205	0.026205	0.026205	0.026205	0.026205	0.026205
729	0.026074	0.026074	0.026074	0.026074	0.026074	0.026074	0.026074	0.026074	0.026074
730	0.025944	0.025944	0.025944	0.025944	0.025944	0.025944	0.025944	0.025944	0.025944
731	0.025814	0.025814	0.025814	0.025814	0.025814	0.025814	0.025814	0.025814	0.025814
732	0.025685	0.025685	0.025685	0.025685	0.025685	0.025685	0.025685	0.025685	0.025685
733	0.025557	0.025557	0.025557	0.025557	0.025557	0.025557	0.025557	0.025557	0.025557
734	0.02543	0.02543	0.02543	0.02543	0.02543	0.02543	0.02543	0.02543	0.02543
735	0.025303	0.025303	0.025303	0.025303	0.025303	0.025303	0.025303	0.025303	0.025303
736	0.025177	0.025177	0.025177	0.025177	0.025177	0.025177	0.025177	0.025177	0.025177
737	0.025051	0.025051	0.025051	0.025051	0.025051	0.025051	0.025051	0.025051	0.025051
738	0.024926	0.024926	0.024926	0.024926	0.024926	0.024926	0.024926	0.024926	0.024926
739	0.024802	0.024802	0.024802	0.024802	0.024802	0.024802	0.024802	0.024802	0.024802
740	0.024678	0.024678	0.024678	0.024678	0.024678	0.024678	0.024678	0.024678	0.024678
741	0.024555	0.024555	0.024555	0.024555	0.024555	0.024555	0.024555	0.024555	0.024555
742	0.024432	0.024432	0.024432	0.024432	0.024432	0.024432	0.024432	0.024432	0.024432
743	0.02431	0.02431	0.02431	0.02431	0.02431	0.02431	0.02431	0.02431	0.02431
744	0.024189	0.024189	0.024189	0.024189	0.024189	0.024189	0.024189	0.024189	0.024189
745	0.024068	0.024068	0.024068	0.024068	0.024068	0.024068	0.024068	0.024068	0.024068
746	0.023948	0.023948	0.023948	0.023948	0.023948	0.023948	0.023948	0.023948	0.023948
747	0.023829	0.023829	0.023829	0.023829	0.023829	0.023829	0.023829	0.023829	0.023829
748	0.02371	0.02371	0.02371	0.02371	0.02371	0.02371	0.02371	0.02371	0.02371
749	0.023591	0.023591	0.023591	0.023591	0.023591	0.023591	0.023591	0.023591	0.023591
750	0.023474	0.023474	0.023474	0.023474	0.023474	0.023474	0.023474	0.023474	0.023474
751	0.023357	0.023357	0.023357	0.023357	0.023357	0.023357	0.023357	0.023357	0.023357
752	0.02324	0.02324	0.02324	0.02324	0.02324	0.02324	0.02324	0.02324	0.02324
753	0.023124	0.023124	0.023124	0.023124	0.023124	0.023124	0.023124	0.023124	0.023124
754	0.023009	0.023009	0.023009	0.023009	0.023009	0.023009	0.023009	0.023009	0.023009
755	0.022894	0.022894	0.022894	0.022894	0.022894	0.022894	0.022894	0.022894	0.022894
756	0.02278	0.02278	0.02278	0.02278	0.02278	0.02278	0.02278	0.02278	0.02278
757	0.022666	0.022666	0.022666	0.022666	0.022666	0.022666	0.022666	0.022666	0.022666
758	0.022553	0.022553	0.022553	0.022553	0.022553	0.022553	0.022553	0.022553	0.022553
759	0.02244	0.02244	0.02244	0.02244	0.02244	0.02244	0.02244	0.02244	0.02244
760	0.022328	0.022328	0.022328	0.022328	0.022328	0.022328	0.022328	0.022328	0.022328
761	0.022217	0.022217	0.022217	0.022217	0.022217	0.022217	0.022217	0.022217	0.022217
762	0.022106	0.022106	0.022106	0.022106	0.022106	0.022106	0.022106	0.022106	0.022106
763	0.021996	0.021996	0.021996	0.021996	0.021996	0.021996	0.021996	0.021996	0.021996
764	0.021886	0.021886	0.021886	0.021886	0.021886	0.021886	0.021886	0.021886	0.021886
765	0.021777	0.021777	0.021777	0.021777	0.021777	0.021777	0.021777	0.021777	0.021777
766	0.021668	0.021668	0.021668	0.021668	0.021668	0.021668	0.021668	0.021668	0.021668
767	0.02156	0.02156	0.02156	0.02156	0.02156	0.02156	0.02156	0.02156	0.02156
768	0.021452	0.021452	0.021452	0.021452	0.021452	0.021452	0.021452	0.021452	0.021452
769	0.021345	0.021345	0.021345	0.021345	0.021345	0.021345	0.021345	0.021345	0.021345
770	0.021239	0.021239	0.021239	0.021239	0.021239	0.021239	0.021239	0.021239	0.021239
771	0.021133	0.021133	0.021133	0.021133	0.021133	0.021133	0.021133	0.021133	0.021133
772	0.021027	0.021027	0.021027	0.021027	0.021027	0.021027	0.021027	0.021027	0.021027
773	0.020922	0.020922	0.020922	0.020922	0.020922	0.020922	0.020922	0.020922	0.020922
774	0.020818	0.020818	0.020818	0.020818	0.020818	0.020818	0.020818	0.020818	0.020818
775	0.020714	0.020714	0.020714	0.020714	0.020714	0.020714	0.020714	0.020714	0.020714
776	0.020611	0.020611	0.020611	0.020611	0.020611	0.020611	0.020611	0.020611	0.020611
777	0.020508	0.020508	0.020508	0.020508	0.020508	0.020508	0.020508	0.020508	0.020508
778	0.020406	0.020406	0.020406	0.020406	0.020406	0.020406	0.020406	0.020406	0.020406
779	0.020304	0.020304	0.020304	0.020304	0.020304	0.020304	0.020304	0.020304	0.020304
780	0.020202	0.020202	0.020202	0.020202	0.020202	0.020202	0.020202	0.020202	0.020202
781	0.020102	0.020102	0.020102	0.020102	0.020102	0.020102	0.020102	0.020102	0.020102
782	0.020001	0.020001	0.020001	0.020001	0.020001	0.020001	0.020001	0.020001	0.020001
783	0.019902	0.019902	0.019902	0.019902	0.019902	0.019902	0.019902	0.019902	0.019902
784	0.019802	0.019802	0.019802	0.019802	0.019802	0.019802	0.019802	0.019802	0.019802
785	0.019703	0.019703	0.019703	0.019703	0.019703	0.019703	0.019703	0.019703	0.019703
786	0.019605	0.019605	0.019605	0.019605	0.019605	0.019605	0.019605	0.019605	0.019605
787	0.019507	0.019507	0.019507	0.019507	0.019507	0.019507	0.019507	0.019507	0.019507
788	0.01941	0.01941	0.01941	0.01941	0.01941	0.01941	0.01941	0.01941	0.01941
789	0.019313	0.019313	0.019313	0.019313	0.019313	0.019313	0.019313	0.019313	0.019313
790	0.019217	0.019217	0.019217	0.019217	0.019217	0.019217	0.019217	0.019217	0.019217
791	0.019121	0.019121	0.019121	0.019121	0.019121	0.019121	0.019121	0.019121	0.019121
792	0.019025	0.019025	0.019025	0.019025	0.019025	0.019025	0.019025	0.019025	0.019025
793	0.01893	0.01893	0.01893	0.01893	0.01893	0.01893	0.01893	0.01893	0.01893
794	0.018836	0.018836	0.018836	0.018836	0.018836	0.018836	0.018836	0.018836	0.018836
795	0.018742	0.018742	0.018742	0.018742	0.018742	0.018742	0.018742	0.018742	0.018742
796	0.018648	0.018648	0.018648	0.018648	0.018648	0.018648	0.018648	0.018648	0.018648
797	0.018555	0.018555	0.018555	0.018555	0.018555	0.018555	0.018555	0.018555	0.018555
798	0.018463	0.018463	0.018463	0.018463	0.018463	0.018463	0.018463	0.018463	0.018463
799	0.018371	0.018371	0.018371	0.018371	0.018371	0.018371	0.018371	0.018371	0.018371
800	0.018279	0.018279	0.018279	0.018279	0.018279	0.018279	0.018279	0.018279	0.018279
801	0.018188	0.018188	0.018188	0.018188	0.018188	0.018188	0.018188	0.018188	0.018188
802	0.018097	0.018097	0.018097	0.018097	0.018097	0.018097	0.018097	0.018097	0.018097
803	0.018007	0.018007	0.018007	0.018007	0.018007	0.018007	0.018007	0.018007	0.018007
804	0.017917	0.017917	0.017917	0.017917	0.017917	0.017917	0.017917	0.017917	0.017917
805	0.017827	0.017827	0.017827	0.017827	0.017827	0.017827	0.017827	0.017827	0.017827
806	0.017739	0.017739	0.017739	0.017739	0.017739	0.017739	0.017739	0.017739	0.017739
807	0.01765	0.01765	0.01765	0.01765	0.01765	0.01765	0.01765	0.01765	0.01765
808	0.017562	0.017562	0.017562	0.017562	0.017562	0.017562	0.017562	0.017562	0.017562
809	0.017474	0.017474	0.017474	0.017474	0.017474	0.017474	0.017474	0.017474	0.017474
810	0.017387	0.017387	0.017387	0.017387	0.017387	0.017387	0.017387	0.017387	0.017387
811	0.0173	0.0173	0.0173	0.0173	0.0173	0.0173	0.0173	0.0173	0.0173
812	0.017214	0.017214	0.017214	0.017214	0.017214	0.017214	0.017214	0.017214	0.017214
813	0.017128	0.017128	0.017128	0.017128	0.017128	0.017128	0.017128	0.017128	0.017128
814	0.017043	0.017043	0.017043	0.017043	0.017043	0.017043	0.017043	0.017043	0.017043
815	0.016958	0.016958	0.016958	0.016958	0.016958	0.016958	0.016958	0.016958	0.016958
816	0.016873	0.016873	0.016873	0.016873	0.016873	0.016873	0.016873	0.016873	0.016873
817	0.016789	0.016789	0.016789	0.016789	0.016789	0.016789	0.016789	0.016789	0.016789
818	0.016705	0.016705	0.016705	0.016705	0.016705	0.016705	0.016705	0.016705	0.016705
819	0.016622	0.016622	0.016622	0.016622	0.016622	0.016622	0.016622	0.016622	0.016622
820	0.016539	0.016539	0.016539	0.016539	0.016539	0.016539	0.016539	0.016539	0.016539
821	0.016456	0.016456	0.016456	0.016456	0.016456	0.016456	0.016456	0.016456	0.016456
822	0.016374	0.016374	0.016374	0.016374	0.016374	0.016374	0.016374	0.016374	0.016374
823	0.016292	0.016292	0.016292	0.016292	0.016292	0.016292	0.016292	0.016292	0.016292
824	0.016211	0.016211	0.016211	0.016211	0.016211	0.016211	0.016211	0.016211	0.016211
825	0.01613	0.01613	0.01613	0.01613	0.01613	0.01613	0.01613	0.01613	0.01613
826	0.01605	0.01605	0.01605	0.01605	0.01605	0.01605	0.01605	0.01605	0.01605
827	0.01597	0.01597	0.01597	0.01597	0.01597	0.01597	0.01597	0.01597	0.01597
828	0.01589	0.01589	0.01589	0.01589	0.01589	0.01589	0.01589	0.01589	0.01589
829	0.015811	0.015811	0.015811	0.015811	0.015811	0.015811	0.015811	0.015811	0.015811
830	0.015732	0.015732	0.015732	0.015732	0.015732	0.015732	0.015732	0.015732	0.015732
831	0.015653	0.015653	0.015653	0.015653	0.015653	0.015653	0.015653	0.015653	0.015653
832	0.015575	0.015575	0.015575	0.015575	0.015575	0.015575	0.015575	0.015575	0.015575
833	0.015497	0.015497	0.015497	0.015497	0.015497	0.015497	0.015497	0.015497	0.015497
834	0.01542	0.01542	0.01542	0.01542	0.01542	0.01542	0.01542	0.01542	0.01542
835	0.015343	0.015343	0.015343	0.015343	0.015343	0.015343	0.015343	0.015343	0.015343
836	0.015267	0.015267	0.015267	0.015267	0.015267	0.015267	0.015267	0.015267	0.015267
837	0.01519	0.01519	0.01519	0.01519	0.01519	0.01519	0.01519	0.01519	0.01519
838	0.015115	0.015115	0.015115	0.015115	0.015115	0.015115	0.015115	0.015115	0.015115
839	0.015039	0.015039	0.015039	0.015039	0.015039	0.015039	0.015039	0.015039	0.015039
840	0.014964	0.014964	0.014964	0.014964	0.014964	0.014964	0.014964	0.014964	0.014964
841	0.014889	0.014889	0.014889	0.014889	0.014889	0.014889	0.014889	0.014889	0.014889
842	0.014815	0.014815	0.014815	0.014815	0.014815	0.014815	0.014815	0.014815	0.014815
843	0.014741	0.014741	0.014741	0.014741	0.014741	0.014741	0.014741	0.014741	0.014741
844	0.014668	0.014668	0.014668	0.014668	0.014668	0.014668	0.014668	0.014668	0.014668
845	0.014594	0.014594	0.014594	0.014594	0.014594	0.014594	0.014594	0.014594	0.014594
846	0.014522	0.014522	0.014522	0.014522	0.014522	0.014522	0.014522	0.014522	0.014522
847	0.014449	0.014449	0.014449	0.014449	0.014449	0.014449	0.014449	0.014449	0.014449
848	0.014377	0.014377	0.014377	0.014377	0.014377	0.014377	0.014377	0.014377	0.014377
849	0.014305	0.014305	0.014305	0.014305	0.014305	0.014305	0.014305	0.014305	0.014305
850	0.014234	0.014234	0.014234	0.014234	0.014234	0.014234	0.014234	0.014234	0.014234
851	0.014163	0.014163	0.014163	0.014163	0.014163	0.014163	0.014163	0.014163	0.014163
852	0.014092	0.014092	0.014092	0.014092	0.014092	0.014092	0.014092	0.014092	0.014092
853	0.014022	0.014022	0.014022	0.014022	0.014022	0.014022	0.014022	0.014022	0.014022
854	0.013952	0.013952	0.013952	0.013952	0.013952	0.013952	0.013952	0.013952	0.013952
855	0.013882	0.013882	0.013882	0.013882	0.013882	0.013882	0.013882	0.013882	0.013882
856	0.013813	0.013813	0.013813	0.013813	0.013813	0.013813	0.013813	0.013813	0.013813
857	0.013744	0.013744	0.013744	0.013744	0.013744	0.013744	0.013744	0.013744	0.013744
858	0.013676	0.013676	0.013676	0.013676	0.013676	0.013676	0.013676	0.013676	0.013676
859	0.013607	0.013607	0.013607	0.013607	0.013607	0.013607	0.013607	0.013607	0.013607
860	0.013539	0.013539	0.013539	0.013539	0.013539	0.013539	0.013539	0.013539	0.013539
861	0.013472	0.013472	0.013472	0.013472	0.013472	0.013472	0.013472	0.013472	0.013472
862	0.013405	0.013405	0.013405	0.013405	0.013405	0.013405	0.013405	0.013405	0.013405
863	0.013338	0.013338	0.013338	0.013338	0.013338	0.013338	0.013338	0.013338	0.013338
864	0.013271	0.013271	0.013271	0.013271	0.013271	0.013271	0.013271	0.013271	0.013271
865	0.013205	0.013205	0.013205	0.013205	0.013205	0.013205	0.013205	0.013205	0.013205
866	0.013139	0.013139	0.013139	0.013139	0.013139	0.013139	0.013139	0.013139	0.013139
867	0.013073	0.013073	0.013073	0.013073	0.013073	0.013073	0.013073	0.013073	0.013073
868	0.013008	0.013008	0.013008	0.013008	0.013008	0.013008	0.013008	0.013008	0.013008
869	0.012943	0.012943	0.012943	0.012943	0.012943	0.012943	0.012943	0.012943	0.012943
870	0.012879	0.012879	0.012879	0.012879	0.012879	0.012879	0.012879	0.012879	0.012879
871	0.012814	0.012814	0.012814	0.012814	0.012814	0.012814	0.012814	0.012814	0.012814
872	0.012751	0.012751	0.012751	0.012751	0.012751	0.012751	0.012751	0.012751	0.012751
873	0.012687	0.012687	0.012687	0.012687	0.012687	0.012687	0.012687	0.012687	0.012687
874	0.012624	0.012624	0.012624	0.012624	0.012624	0.012624	0.012624	0.012624	0.012624
875	0.012561	0.012561	0.012561	0.012561	0.012561	0.012561	0.012561	0.012561	0.012561
876	0.012498	0.012498	0.012498	0.012498	0.012498	0.012498	0.012498	0.012498	0.012498
877	0.012436	0.012436	0.012436	0.012436	0.012436	0.012436	0.012436	0.012436	0.012436
878	0.012374	0.012374	0.012374	0.012374	0.012374	0.012374	0.012374	0.012374	0.012374
879	0.012312	0.012312	0.012312	0.012312	0.012312	0.012312	0.012312	0.012312	0.012312
880	0.01225	0.01225	0.01225	0.01225	0.01225	0.01225	0.01225	0.01225	0.01225
881	0.012189	0.012189	0.012189	0.012189	0.012189	0.012189	0.012189	0.012189	0.012189
882	0.012128	0.012128	0.012128	0.012128	0.012128	0.012128	0.012128	0.012128	0.012128
883	0.012068	0.012068	0.012068	0.012068	0.012068	0.012068	0.012068	0.012068	0.012068
884	0.012008	0.012008	0.012008	0.012008	0.012008	0.012008	0.012008	0.012008	0.012008
885	0.011948	0.011948	0.011948	0.011948	0.011948	0.011948	0.011948	0.011948	0.011948
886	0.011888	0.011888	0.011888	0.011888	0.011888	0.011888	0.011888	0.011888	0.011888
887	0.011829	0.011829	0.011829	0.011829	0.011829	0.011829	0.011829	0.011829	0.011829
888	0.01177	0.01177	0.01177	0.01177	0.01177	0.01177	0.01177	0.01177	0.01177
889	0.011711	0.011711	0.011711	0.011711	0.011711	0.011711	0.011711	0.011711	0.011711
890	0.011653	0.011653	0.011653	0.011653	0.011653	0.011653	0.011653	0.011653	0.011653
891	0.011594	0.011594	0.011594	0.011594	0.011594	0.011594	0.011594	0.011594	0.011594
892	0.011537	0.011537	0.011537	0.011537	0.011537	0.011537	0.011537	0.011537	0.011537
893	0.011479	0.011479	0.011479	0.011479	0.011479	0.011479	0.011479	0.011479	0.011479
894	0.011422	0.011422	0.011422	0.011422	0.011422	0.011422	0.011422	0.011422	0.011422
895	0.011365	0.011365	0.011365	0.011365	0.011365	0.011365	0.011365	0.011365	0.011365
896	0.011308	0.011308	0.011308	0.011308	0.011308	0.011308	0.011308	0.011308	0.011308
897	0.011252	0.011252	0.011252	0.011252	0.011252	0.011252	0.011252	0.011252	0.011252
898	0.011195	0.011195	0.011195	0.011195	0.011195	0.011195	0.011195	0.011195	0.011195
899	0.01114	0.01114	0.01114	0.01114	0.01114	0.01114	0.01114	0.01114	0.01114
900	0.011084	0.011084	0.011084	0.011084	0.011084	0.011084	0.011084	0.011084	0.011084
901	0.011029	0.011029	0.011029	0.011029	0.011029	0.011029	0.011029	0.011029	0.011029
902	0.010974	0.010974	0.010974	0.010974	0.010974	0.010974	0.010974	0.010974	0.010974
903	0.010919	0.010919	0.010919	0.010919	0.010919	0.010919	0.010919	0.010919	0.010919
904	0.010864	0.010864	0.010864	0.010864	0.010864	0.010864	0.010864	0.010864	0.010864
905	0.01081	0.01081	0.01081	0.01081	0.01081	0.01081	0.01081	0.01081	0.01081
906	0.010756	0.010756	0.010756	0.010756	0.010756	0.010756	0.010756	0.010756	0.010756
907	0.010703	0.010703	0.010703	0.010703	0.010703	0.010703	0.010703	0.010703	0.010703
908	0.010649	0.010649	0.010649	0.010649	0.010649	0.010649	0.010649	0.010649	0.010649
909	0.010596	0.010596	0.010596	0.010596	0.010596	0.010596	0.010596	0.010596	0.010596
910	0.010543	0.010543	0.010543	0.010543	0.010543	0.010543	0.010543	0.010543	0.010543
911	0.010491	0.010491	0.010491	0.010491	0.010491	0.010491	0.010491	0.010491	0.010491
912	0.010438	0.010438	0.010438	0.010438	0.010438	0.010438	0.010438	0.010438	0.010438
913	0.010386	0.010386	0.010386	0.010386	0.010386	0.010386	0.010386	0.010386	0.010386
914	0.010334	0.010334	0.010334	0.010334	0.010334	0.010334	0.010334	0.010334	0.010334
915	0.010283	0.010283	0.010283	0.010283	0.010283	0.010283	0.010283	0.010283	0.010283
916	0.010231	0.010231	0.010231	0.010231	0.010231	0.010231	0.010231	0.010231	0.010231
917	0.01018	0.01018	0.01018	0.01018	0.01018	0.01018	0.01018	0.01018	0.01018
918	0.01013	0.01013	0.01013	0.01013	0.01013	0.01013	0.01013	0.01013	0.01013
919	0.010079	0.010079	0.010079	0.010079	0.010079	0.010079	0.010079	0.010079	0.010079
920	0.010029	0.010029	0.010029	0.010029	0.010029	0.010029	0.010029	0.010029	0.010029
921	0.0099787	0.0099787	0.0099787	0.0099787	0.0099787	0.0099787	0.0099787	0.0099787	0.0099787
922	0.0099289	0.0099289	0.0099289	0.0099289	0.0099289	0.0099289	0.0099289	0.0099289	0.0099289
923	0.0098793	0.0098793	0.0098793	0.0098793	0.0098793	0.0098793	0.0098793	0.0098793	0.0098793
924	0.00983	0.00983	0.00983	0.00983	0.00983	0.00983	0.00983	0.00983	0.00983
925	0.009781	0.009781	0.009781	0.009781	0.009781	0.009781	0.009781	0.009781	0.009781
926	0.0097322	0.0097322	0.0097322	0.0097322	0.0097322	0.0097322	0.0097322	0.0097322	0.0097322
927	0.0096836	0.0096836	0.0096836	0.0096836	0.0096836	0.0096836	0.0096836	0.0096836	0.0096836
928	0.0096353	0.0096353	0.0096353	0.0096353	0.0096353	0.0096353	0.0096353	0.0096353	0.0096353
929	0.0095872	0.0095872	0.0095872	0.0095872	0.0095872	0.0095872	0.0095872	0.0095872	0.0095872
930	0.0095394	0.0095394	0.0095394	0.0095394	0.0095394	0.0095394	0.0095394	0.0095394	0.0095394
931	0.0094918	0.0094918	0.0094918	0.0094918	0.0094918	0.0094918	0.0094918	0.0094918	0.0094918
932	0.0094444	0.0094444	0.0094444	0.0094444	0.0094444	0.0094444	0.0094444	0.0094444	0.0094444
933	0.0093973	0.0093973	0.0093973	0.0093973	0.0093973	0.0093973	0.0093973	0.0093973	0.0093973
934	0.0093504	0.0093504	0.0093504	0.0093504	0.0093504	0.0093504	0.0093504	0.0093504	0.0093504
935	0.0093037	0.0093037	0.0093037	0.0093037	0.0093037	0.0093037	0.0093037	0.0093037	0.0093037
936	0.0092573	0.0092573	0.0092573	0.0092573	0.0092573	0.0092573	0.0092573	0.0092573	0.0092573
937	0.0092111	0.0092111	0.0092111	0.0092111	0.0092111	0.0092111	0.0092111	0.0092111	0.0092111
938	0.0091652	0.0091652	0.0091652	0.0091652	0.0091652	0.0091652	0.0091652	0.0091652	0.0091652
939	0.0091194	0.0091194	0.0091194	0.0091194	0.0091194	0.0091194	0.0091194	0.0091194	0.0091194
940	0.0090739	0.0090739	0.0090739	0.0090739	0.0090739	0.0090739	0.0090739	0.0090739	0.0090739
941	0.0090286	0.0090286	0.0090286	0.0090286	0.0090286	0.0090286	0.0090286	0.0090286	0.0090286
942	0.0089836	0.0089836	0.0089836	0.0089836	0.0089836	0.0089836	0.0089836	0.0089836	0.0089836
943	0.0089388	0.0089388	0.0089388	0.0089388	0.0089388	0.0089388	0.0089388	0.0089388	0.0089388
944	0.0088941	0.0088941	0.0088941	0.0088941	0.0088941	0.0088941	0.0088941	0.0088941	0.0088941
945	0.0088498	0.0088498	0.0088498	0.0088498	0.0088498	0.0088498	0.0088498	0.0088498	0.0088498
946	0.0088056	0.0088056	0.0088056	0.0088056	0.0088056	0.0088056	0.0088056	0.0088056	0.0088056
947	0.0087617	0.0087617	0.0087617	0.0087617	0.0087617	0.0087617	0.0087617	0.0087617	0.0087617
948	0.0087179	0.0087179	0.0087179	0.0087179	0.0087179	0.0087179	0.0087179	0.0087179	0.0087179
949	0.0086744	0.0086744	0.0086744	0.0086744	0.0086744	0.0086744	0.0086744	0.0086744	0.0086744
950	0.0086312	0.0086312	0.0086312	0.0086312	0.0086312	0.0086312	0.0086312	0.0086312	0.0086312
951	0.0085881	0.0085881	0.0085881	0.0085881	0.0085881	0.0085881	0.0085881	0.0085881	0.0085881
952	0.0085452	0.0085452	0.0085452	0.0085452	0.0085452	0.0085452	0.0085452	0.0085452	0.0085452
953	0.0085026	0.0085026	0.0085026	0.0085026	0.0085026	0.0085026	0.0085026	0.0085026	0.0085026
954	0.0084602	0.0084602	0.0084602	0.0084602	0.0084602	0.0084602	0.0084602	0.0084602	0.0084602
955	0.0084179	0.0084179	0.0084179	0.0084179	0.0084179	0.0084179	0.0084179	0.0084179	0.0084179
956	0.0083759	0.0083759	0.0083759	0.0083759	0.0083759	0.0083759	0.0083759	0.0083759	0.0083759
957	0.0083341	0.0083341	0.0083341	0.0083341	0.0083341	0.0083341	0.0083341	0.0083341	0.0083341
958	0.0082926	0.0082926	0.0082926	0.0082926	0.0082926	0.0082926	0.0082926	0.0082926	0.0082926
959	0.0082512	0.0082512	0.0082512	0.0082512	0.0082512	0.0082512	0.0082512	0.0082512	0.0082512
960	0.00821	0.00821	0.00821	0.00821	0.00821	0.00821	0.00821	0.00821	0.00821
961	0.008169	0.008169	0.008169	0.008169	0.008169	0.008169	0.008169	0.008169	0.008169
962	0.0081283	0.0081283	0.0081283	0.0081283	0.0081283	0.0081283	0.0081283	0.0081283	0.0081283
963	0.0080877	0.0080877	0.0080877	0.0080877	0.0080877	0.0080877	0.0080877	0.0080877	0.0080877
964	0.0080474	0.0080474	0.0080474	0.0080474	0.0080474	0.0080474	0.0080474	0.0080474	0.0080474
965	0.0080072	0.0080072	0.0080072	0.0080072	0.0080072	0.0080072	0.0080072	0.0080072	0.0080072
966	0.0079672	0.0079672	0.0079672	0.0079672	0.0079672	0.0079672	0.0079672	0.0079672	0.0079672
967	0.0079275	0.0079275	0.0079275	0.0079275	0.0079275	0.0079275	0.0079275	0.0079275	0.0079275
968	0.0078879	0.0078879	0.0078879	0.0078879	0.0078879	0.0078879	0.0078879	0.0078879	0.0078879
969	0.0078486	0.0078486	0.0078486	0.0078486	0.0078486	0.0078486	0.0078486	0.0078486	0.0078486
970	0.0078094	0.0078094	0.0078094	0.0078094	0.0078094	0.0078094	0.0078094	0.0078094	0.0078094
971	0.0077704	0.0077704	0.0077704	0.0077704	0.0077704	0.0077704	0.0077704	0.0077704	0.0077704
972	0.0077317	0.0077317	0.0077317	0.0077317	0.0077317	0.0077317	0.0077317	0.0077317	0.0077317
973	0.0076931	0.0076931	0.0076931	0.0076931	0.0076931	0.0076931	0.0076931	0.0076931	0.0076931
974	0.0076547	0.0076547	0.0076547	0.0076547	0.0076547	0.0076547	0.0076547	0.0076547	0.0076547
975	0.0076165	0.0076165	0.0076165	0.0076165	0.0076165	0.0076165	0.0076165	0.0076165	0.0076165
976	0.0075785	0.0075785	0.0075785	0.0075785	0.0075785	0.0075785	0.0075785	0.0075785	0.0075785
977	0.0075407	0.0075407	0.0075407	0.0075407	0.0075407	0.0075407	0.0075407	0.0075407	0.0075407
978	0.007503	0.007503	0.007503	0.007503	0.007503	0.007503	0.007503	0.007503	0.007503
979	0.0074656	0.0074656	0.0074656	0.0074656	0.0074656	0.0074656	0.0074656	0.0074656	0.0074656
980	0.0074283	0.0074283	0.0074283	0.0074283	0.0074283	0.0074283	0.0074283	0.0074283	0.0074283
981	0.0073913	0.0073913	0.0073913	0.0073913	0.0073913	0.0073913	0.0073913	0.0073913	0.0073913
982	0.0073544	0.0073544	0.0073544	0.0073544	0.0073544	0.0073544	0.0073544	0.0073544	0.0073544
983	0.0073177	0.0073177	0.0073177	0.0073177	0.0073177	0.0073177	0.0073177	0.0073177	0.0073177
984	0.0072812	0.0072812	0.0072812	0.0072812	0.0072812	0.0072812	0.0072812	0.0072812	0.0072812
985	0.0072449	0.0072449	0.0072449	0.0072449	0.0072449	0.0072449	0.0072449	0.0072449	0.0072449
986	0.0072087	0.0072087	0.0072087	0.0072087	0.0072087	0.0072087	0.0072087	0.0072087	0.0072087
987	0.0071727	0.0071727	0.0071727	0.0071727	0.0071727	0.0071727	0.0071727	0.0071727	0.0071727
988	0.0071369	0.0071369	0.0071369	0.0071369	0.0071369	0.0071369	0.0071369	0.0071369	0.0071369
989	0.0071013	0.0071013	0.0071013	0.0071013	0.0071013	0.0071013	0.0071013	0.0071013	0.0071013
990	0.0070659	0.0070659	0.0070659	0.0070659	0.0070659	0.0070659	0.0070659	0.0070659	0.0070659
991	0.0070306	0.0070306	0.0070306	0.0070306	0.0070306	0.0070306	0.0070306	0.0070306	0.0070306
992	0.0069955	0.0069955	0.0069955	0.0069955	0.0069955	0.0069955	0.0069955	0.0069955	0.0069955
993	0.0069606	0.0069606	0.0069606	0.0069606	0.0069606	0.0069606	0.0069606	0.0069606	0.0069606
994	0.0069259	0.0069259	0.0069259	0.0069259	0.0069259	0.0069259	0.0069259	0.0069259	0.0069259
995	0.0068913	0.0068913	0.0068913	0.0068913	0.0068913	0.0068913	0.0068913	0.0068913	0.0068913
996	0.006857	0.006857	0.006857	0.006857	0.006857	0.006857	0.006857	0.006857	0.006857
997	0.0068227	0.0068227	0.0068227	0.0068227	0.0068227	0.0068227	0.0068227	0.0068227	0.0068227
998	0.0067887	0.0067887	0.0067887	0.0067887	0.0067887	0.0067887	0.0067887	0.0067887	0.0067887
999	0.0067548	0.0067548	0.0067548	0.0067548	0.0067548	0.0067548	0.0067548	0.0067548	0.0067548
1000	0.0067211	0.0067211	0.0067211	0.0067211	0.0067211	0.0067211	0.0067211	0.0067211	0.0067211
1001	0.0066876	0.0066876	0.0066876	0.0066876	0.0066876	0.0066876	0.0066876	0.0066876	0.0066876
1002	0.0066542	0.0066542	0.0066542	0.0066542	0.0066542	0.0066542	0.0066542	0.0066542	0.0066542
1003	0.006621	0.006621	0.006621	0.006621	0.006621	0.006621	0.006621	0.006621	0.006621
1004	0.006588	0.006588	0.006588	0.006588	0.006588	0.006588	0.006588	0.006588	0.006588
1005	0.0065551	0.0065551	0.0065551	0.0065551	0.0065551	0.0065551	0.0065551	0.0065551	0.0065551
1006	0.0065224	0.0065224	0.0065224	0.0065224	0.0065224	0.0065224	0.0065224	0.0065224	0.0065224
1007	0.0064898	0.0064898	0.0064898	0.0064898	0.0064898	0.0064898	0.0064898	0.0064898	0.0064898
1008	0.0064574	0.0064574	0.0064574	0.0064574	0.0064574	0.0064574	0.0064574	0.0064574	0.0064574
1009	0.0064252	0.0064252	0.0064252	0.0064252	0.0064252	0.0064252	0.0064252	0.0064252	0.0064252
1010	0.0063932	0.0063932	0.0063932	0.0063932	0.0063932	0.0063932	0.0063932	0.0063932	0.0063932
1011	0.0063613	0.0063613	0.0063613	0.0063613	0.0063613	0.0063613	0.0063613	0.0063613	0.0063613
1012	0.0063295	0.0063295	0.0063295	0.0063295	0.0063295	0.0063295	0.0063295	0.0063295	0.0063295
1013	0.0062979	0.0062979	0.0062979	0.0062979	0.0062979	0.0062979	0.0062979	0.0062979	0.0062979
1014	0.0062665	0.0062665	0.0062665	0.0062665	0.0062665	0.0062665	0.0062665	0.0062665	0.0062665
1015	0.0062352	0.0062352	0.0062352	0.0062352	0.0062352	0.0062352	0.0062352	0.0062352	0.0062352
1016	0.0062041	0.0062041	0.0062041	0.0062041	0.0062041	0.0062041	0.0062041	0.0062041	0.0062041
1017	0.0061732	0.0061732	0.0061732	0.0061732	0.0061732	0.0061732	0.0061732	0.0061732	0.0061732
1018	0.0061424	0.0061424	0.0061424	0.0061424	0.0061424	0.0061424	0.0061424	0.0061424	0.0061424
1019	0.0061117	0.0061117	0.0061117	0.0061117	0.0061117	0.0061117	0.0061117	0.0061117	0.0061117
1020	0.0060812	0.0060812	0.0060812	0.0060812	0.0060812	0.0060812	0.0060812	0.0060812	0.0060812
1021	0.0060509	0.0060509	0.0060509	0.0060509	0.0060509	0.0060509	0.0060509	0.0060509	0.0060509
1022	0.0060207	0.0060207	0.0060207	0.0060207	0.0060207	0.0060207	0.0060207	0.0060207	0.0060207
1023	0.0059906	0.0059906	0.0059906	0.0059906	0.0059906	0.0059906	0.0059906	0.0059906	0.0059906
1024	0.0059607	0.0059607	0.0059607	0.0059607	0.0059607	0.0059607	0.0059607	0.0059607	0.0059607
1025	0.005931	0.005931	0.005931	0.005931	0.005931	0.005931	0.005931	0.005931	0.005931
1026	0.0059014	0.0059014	0.0059014	0.0059014	0.0059014	0.0059014	0.0059014	0.0059014	0.0059014
1027	0.0058719	0.0058719	0.0058719	0.0058719	0.0058719	0.0058719	0.0058719	0.0058719	0.0058719
1028	0.0058426	0.0058426	0.0058426	0.0058426	0.0058426	0.0058426	0.0058426	0.0058426	0.0058426
1029	0.0058135	0.0058135	0.0058135	0.0058135	0.0058135	0.0058135	0.0058135	0.0058135	0.0058135
1030	0.0057845	0.0057845	0.0057845	0.0057845	0.0057845	0.0057845	0.0057845	0.0057845	0.0057845
1031	0.0057556	0.0057556	0.0057556	0.0057556	0.0057556	0.0057556	0.0057556	0.0057556	0.0057556
1032	0.0057269	0.0057269	0.0057269	0.0057269	0.0057269	0.0057269	0.0057269	0.0057269	0.0057269
1033	0.0056983	0.0056983	0.0056983	0.0056983	0.0056983	0.0056983	0.0056983	0.0056983	0.0056983
1034	0.0056699	0.0056699	0.0056699	0.0056699	0.0056699	0.0056699	0.0056699	0.0056699	0.0056699
1035	0.0056416	0.0056416	0.0056416	0.0056416	0.0056416	0.0056416	0.0056416	0.0056416	0.0056416
1036	0.0056134	0.0056134	0.0056134	0.0056134	0.0056134	0.0056134	0.0056134	0.0056134	0.0056134
1037	0.0055854	0.0055854	0.0055854	0.0055854	0.0055854	0.0055854	0.0055854	0.0055854	0.0055854
1038	0.0055576	0.0055576	0.0055576	0.0055576	0.0055576	0.0055576	0.0055576	0.0055576	0.0055576
1039	0.0055298	0.0055298	0.0055298	0.0055298	0.0055298	0.0055298	0.0055298	0.0055298	0.0055298
1040	0.0055022	0.0055022	0.0055022	0.0055022	0.0055022	0.0055022	0.0055022	0.0055022	0.0055022
1041	0.0054748	0.0054748	0.0054748	0.0054748	0.0054748	0.0054748	0.0054748	0.0054748	0.0054748
1042	0.0054475	0.0054475	0.0054475	0.0054475	0.0054475	0.0054475	0.0054475	0.0054475	0.0054475
1043	0.0054203	0.0054203	0.0054203	0.0054203	0.0054203	0.0054203	0.0054203	0.0054203	0.0054203
1044	0.0053932	0.0053932	0.0053932	0.0053932	0.0053932	0.0053932	0.0053932	0.0053932	0.0053932
1045	0.0053663	0.0053663	0.0053663	0.0053663	0.0053663	0.0053663	0.0053663	0.0053663	0.0053663
1046	0.0053395	0.0053395	0.0053395	0.0053395	0.0053395	0.0053395	0.0053395	0.0053395	0.0053395
1047	0.0053129	0.0053129	0.0053129	0.0053129	0.0053129	0.0053129	0.0053129	0.0053129	0.0053129
1048	0.0052864	0.0052864	0.0052864	0.0052864	0.0052864	0.0052864	0.0052864	0.0052864	0.0052864
1049	0.00526	0.00526	0.00526	0.00526	0.00526	0.00526	0.00526	0.00526	0.00526
1050	0.0052338	0.0052338	0.0052338	0.0052338	0.0052338	0.0052338	0.0052338	0.0052338	0.0052338
1051	0.0052076	0.0052076	0.0052076	0.0052076	0.0052076	0.0052076	0.0052076	0.0052076	0.0052076
1052	0.0051816	0.0051816	0.0051816	0.0051816	0.0051816	0.0051816	0.0051816	0.0051816	0.0051816
1053	0.0051558	0.0051558	0.0051558	0.0051558	0.0051558	0.0051558	0.0051558	0.0051558	0.0051558
1054	0.0051301	0.0051301	0.0051301	0.0051301	0.0051301	0.0051301	0.0051301	0.0051301	0.0051301
1055	0.0051045	0.0051045	0.0051045	0.0051045	0.0051045	0.0051045	0.0051045	0.0051045	0.0051045
1056	0.005079	0.005079	0.005079	0.005079	0.005079	0.005079	0.005079	0.005079	0.005079
1057	0.0050537	0.0050537	0.0050537	0.0050537	0.0050537	0.0050537	0.0050537	0.0050537	0.0050537
1058	0.0050284	0.0050284	0.0050284	0.0050284	0.0050284	0.0050284	0.0050284	0.0050284	0.0050284
1059	0.0050033	0.0050033	0.0050033	0.0050033	0.0050033	0.0050033	0.0050033	0.0050033	0.0050033
1060	0.0049784	0.0049784	0.0049784	0.0049784	0.0049784	0.0049784	0.0049784	0.0049784	0.0049784
1061	0.0049535	0.0049535	0.0049535	0.0049535	0.0049535	0.0049535	0.0049535	0.0049535	0.0049535
1062	0.0049288	0.0049288	0.0049288	0.0049288	0.0049288	0.0049288	0.0049288	0.0049288	0.0049288
1063	0.0049042	0.0049042	0.0049042	0.0049042	0.0049042	0.0049042	0.0049042	0.0049042	0.0049042
1064	0.0048797	0.0048797	0.0048797	0.0048797	0.0048797	0.0048797	0.0048797	0.0048797	0.0048797
1065	0.0048554	0.0048554	0.0048554	0.0048554	0.0048554	0.0048554	0.0048554	0.0048554	0.0048554
1066	0.0048312	0.0048312	0.0048312	0.0048312	0.0048312	0.0048312	0.0048312	0.0048312	0.0048312
1067	0.0048071	0.0048071	0.0048071	0.0048071	0.0048071	0.0048071	0.0048071	0.0048071	0.0048071
1068	0.0047831	0.0047831	0.0047831	0.0047831	0.0047831	0.0047831	0.0047831	0.0047831	0.0047831
1069	0.0047592	0.0047592	0.0047592	0.0047592	0.0047592	0.0047592	0.0047592	0.0047592	0.0047592
1070	0.0047355	0.0047355	0.0047355	0.0047355	0.0047355	0.0047355	0.0047355	0.0047355	0.0047355
1071	0.0047118	0.0047118	0.0047118	0.0047118	0.0047118	0.0047118	0.0047118	0.0047118	0.0047118
1072	0.0046883	0.0046883	0.0046883	0.0046883	0.0046883	0.0046883	0.0046883	0.0046883	0.0046883
1073	0.0046649	0.0046649	0.0046649	0.0046649	0.0046649	0.0046649	0.0046649	0.0046649	0.0046649
1074	0.0046416	0.0046416	0.0046416	0.0046416	0.0046416	0.0046416	0.0046416	0.0046416	0.0046416
1075	0.0046185	0.0046185	0.0046185	0.0046185	0.0046185	0.0046185	0.0046185	0.0046185	0.0046185
1076	0.0045954	0.0045954	0.0045954	0.0045954	0.0045954	0.0045954	0.0045954	0.0045954	0.0045954
1077	0.0045725	0.0045725	0.0045725	0.0045725	0.0045725	0.0045725	0.0045725	0.0045725	0.0045725
1078	0.0045497	0.0045497	0.0045497	0.0045497	0.0045497	0.0045497	0.0045497	0.0045497	0.0045497
1079	0.004527	0.004527	0.004527	0.004527	0.004527	0.004527	0.004527	0.004527	0.004527
1080	0.0045044	0.0045044	0.0045044	0.0045044	0.0045044	0.0045044	0.0045044	0.0045044	0.0045044
1081	0.0044819	0.0044819	0.0044819	0.0044819	0.0044819	0.0044819	0.0044819	0.0044819	0.0044819
1082	0.0044596	0.0044596	0.0044596	0.0044596	0.0044596	0.0044596	0.0044596	0.0044596	0.0044596
1083	0.0044373	0.0044373	0.0044373	0.0044373	0.0044373	0.0044373	0.0044373	0.0044373	0.0044373
1084	0.0044152	0.0044152	0.0044152	0.0044152	0.0044152	0.0044152	0.0044152	0.0044152	0.0044152
1085	0.0043931	0.0043931	0.0043931	0.0043931	0.0043931	0.0043931	0.0043931	0.0043931	0.0043931
1086	0.0043712	0.0043712	0.0043712	0.0043712	0.0043712	0.0043712	0.0043712	0.0043712	0.0043712
1087	0.0043494	0.0043494	0.0043494	0.0043494	0.0043494	0.0043494	0.0043494	0.0043494	0.0043494
1088	0.0043277	0.0043277	0.0043277	0.0043277	0.0043277	0.0043277	0.0043277	0.0043277	0.0043277
1089	0.0043061	0.0043061	0.0043061	0.0043061	0.0043061	0.0043061	0.0043061	0.0043061	0.0043061
1090	0.0042846	0.0042846	0.0042846	0.0042846	0.0042846	0.0042846	0.0042846	0.0042846	0.0042846
1091	0.0042632	0.0042632	0.0042632	0.0042632	0.0042632	0.0042632	0.0042632	0.0042632	0.0042632
1092	0.004242	0.004242	0.004242	0.004242	0.004242	0.004242	0.004242	0.004242	0.004242
1093	0.0042208	0.0042208	0.0042208	0.0042208	0.0042208	0.0042208	0.0042208	0.0042208	0.0042208
1094	0.0041997	0.0041997	0.0041997	0.0041997	0.0041997	0.0041997	0.0041997	0.0041997	0.0041997
1095	0.0041788	0.0041788	0.0041788	0.0041788	0.0041788	0.0041788	0.0041788	0.0041788	0.0041788
1096	0.0041579	0.0041579	0.0041579	0.0041579	0.0041579	0.0041579	0.0041579	0.0041579	0.0041579
1097	0.0041372	0.0041372	0.0041372	0.0041372	0.0041372	0.0041372	0.0041372	0.0041372	0.0041372
1098	0.0041165	0.0041165	0.0041165	0.0041165	0.0041165	0.0041165	0.0041165	0.0041165	0.0041165
1099	0.004096	0.004096	0.004096	0.004096	0.004096	0.004096	0.004096	0.004096	0.004096
1100	0.0040755	0.0040755	0.0040755	0.0040755	0.0040755	0.0040755	0.0040755	0.0040755	0.0040755
1101	0.0040552	0.0040552	0.0040552	0.0040552	0.0040552	0.0040552	0.0040552	0.0040552	0.0040552
1102	0.004035	0.004035	0.004035	0.004035	0.004035	0.004035	0.004035	0.004035	0.004035
1103	0.0040148	0.0040148	0.0040148	0.0040148	0.0040148	0.0040148	0.0040148	0.0040148	0.0040148
1104	0.0039948	0.0039948	0.0039948	0.0039948	0.0039948	0.0039948	0.0039948	0.0039948	0.0039948
1105	0.0039749	0.0039749	0.0039749	0.0039749	0.0039749	0.0039749	0.0039749	0.0039749	0.0039749
1106	0.003955	0.003955	0.003955	0.003955	0.003955	0.003955	0.003955	0.003955	0.003955
1107	0.0039353	0.0039353	0.0039353	0.0039353	0.0039353	0.0039353	0.0039353	0.0039353	0.0039353
1108	0.0039157	0.0039157	0.0039157	0.0039157	0.0039157	0.0039157	0.0039157	0.0039157	0.0039157
1109	0.0038961	0.0038961	0.0038961	0.0038961	0.0038961	0.0038961	0.0038961	0.0038961	0.0038961
1110	0.0038767	0.0038767	0.0038767	0.0038767	0.0038767	0.0038767	0.0038767	0.0038767	0.0038767
1111	0.0038573	0.0038573	0.0038573	0.0038573	0.0038573	0.0038573	0.0038573	0.0038573	0.0038573
1112	0.0038381	0.0038381	0.0038381	0.0038381	0.0038381	0.0038381	0.0038381	0.0038381	0.0038381
1113	0.0038189	0.0038189	0.0038189	0.0038189	0.0038189	0.0038189	0.0038189	0.0038189	0.0038189
1114	0.0037999	0.0037999	0.0037999	0.0037999	0.0037999	0.0037999	0.0037999	0.0037999	0.0037999
1115	0.0037809	0.0037809	0.0037809	0.0037809	0.0037809	0.0037809	0.0037809	0.0037809	0.0037809
1116	0.003762	0.003762	0.003762	0.003762	0.003762	0.003762	0.003762	0.003762	0.003762
1117	0.0037433	0.0037433	0.0037433	0.0037433	0.0037433	0.0037433	0.0037433	0.0037433	0.0037433
1118	0.0037246	0.0037246	0.0037246	0.0037246	0.0037246	0.0037246	0.0037246	0.0037246	0.0037246
1119	0.003706	0.003706	0.003706	0.003706	0.003706	0.003706	0.003706	0.003706	0.003706
1120	0.0036875	0.0036875	0.0036875	0.0036875	0.0036875	0.0036875	0.0036875	0.0036875	0.0036875
1121	0.0036691	0.0036691	0.0036691	0.0036691	0.0036691	0.0036691	0.0036691	0.0036691	0.0036691
1122	0.0036508	0.0036508	0.0036508	0.0036508	0.0036508	0.0036508	0.0036508	0.0036508	0.0036508
1123	0.0036326	0.0036326	0.0036326	0.0036326	0.0036326	0.0036326	0.0036326	0.0036326	0.0036326
1124	0.0036145	0.0036145	0.0036145	0.0036145	0.0036145	0.0036145	0.0036145	0.0036145	0.0036145
1125	0.0035964	0.0035964	0.0035964	0.0035964	0.0035964	0.0035964	0.0035964	0.0035964	0.0035964
1126	0.0035785	0.0035785	0.0035785	0.0035785	0.0035785	0.0035785	0.0035785	0.0035785	0.0035785
1127	0.0035606	0.0035606	0.0035606	0.0035606	0.0035606	0.0035606	0.0035606	0.0035606	0.0035606
1128	0.0035429	0.0035429	0.0035429	0.0035429	0.0035429	0.0035429	0.0035429	0.0035429	0.0035429
1129	0.0035252	0.0035252	0.0035252	0.0035252	0.0035252	0.0035252	0.0035252	0.0035252	0.0035252
1130	0.0035076	0.0035076	0.0035076	0.0035076	0.0035076	0.0035076	0.0035076	0.0035076	0.0035076
1131	0.0034901	0.0034901	0.0034901	0.0034901	0.0034901	0.0034901	0.0034901	0.0034901	0.0034901
1132	0.0034727	0.0034727	0.0034727	0.0034727	0.0034727	0.0034727	0.0034727	0.0034727	0.0034727
1133	0.0034553	0.0034553	0.0034553	0.0034553	0.0034553	0.0034553	0.0034553	0.0034553	0.0034553
1134	0.0034381	0.0034381	0.0034381	0.0034381	0.0034381	0.0034381	0.0034381	0.0034381	0.0034381
1135	0.0034209	0.0034209	0.0034209	0.0034209	0.0034209	0.0034209	0.0034209	0.0034209	0.0034209
1136	0.0034039	0.0034039	0.0034039	0.0034039	0.0034039	0.0034039	0.0034039	0.0034039	0.0034039
1137	0.0033869	0.0033869	0.0033869	0.0033869	0.0033869	0.0033869	0.0033869	0.0033869	0.0033869
1138	0.00337	0.00337	0.00337	0.00337	0.00337	0.00337	0.00337	0.00337	0.00337
1139	0.0033532	0.0033532	0.0033532	0.0033532	0.0033532	0.0033532	0.0033532	0.0033532	0.0033532
1140	0.0033364	0.0033364	0.0033364	0.0033364	0.0033364	0.0033364	0.0033364	0.0033364	0.0033364
1141	0.0033198	0.0033198	0.0033198	0.0033198	0.0033198	0.0033198	0.0033198	0.0033198	0.0033198
1142	0.0033032	0.0033032	0.0033032	0.0033032	0.0033032	0.0033032	0.0033032	0.0033032	0.0033032
1143	0.0032867	0.0032867	0.0032867	0.0032867	0.0032867	0.0032867	0.0032867	0.0032867	0.0032867
1144	0.0032703	0.0032703	0.0032703	0.0032703	0.0032703	0.0032703	0.0032703	0.0032703	0.0032703
1145	0.003254	0.003254	0.003254	0.003254	0.003254	0.003254	0.003254	0.003254	0.003254
1146	0.0032378	0.0032378	0.0032378	0.0032378	0.0032378	0.0032378	0.0032378	0.0032378	0.0032378
1147	0.0032216	0.0032216	0.0032216	0.0032216	0.0032216	0.0032216	0.0032216	0.0032216	0.0032216
1148	0.0032055	0.0032055	0.0032055	0.0032055	0.0032055	0.0032055	0.0032055	0.0032055	0.0032055
1149	0.0031896	0.0031896	0.0031896	0.0031896	0.0031896	0.0031896	0.0031896	0.0031896	0.0031896
1150	0.0031736	0.0031736	0.0031736	0.0031736	0.0031736	0.0031736	0.0031736	0.0031736	0.0031736
1151	0.0031578	0.0031578	0.0031578	0.0031578	0.0031578	0.0031578	0.0031578	0.0031578	0.0031578
1152	0.003142	0.003142	0.003142	0.003142	0.003142	0.003142	0.003142	0.003142	0.003142
1153	0.0031264	0.0031264	0.0031264	0.0031264	0.0031264	0.0031264	0.0031264	0.0031264	0.0031264
1154	0.0031108	0.0031108	0.0031108	0.0031108	0.0031108	0.0031108	0.0031108	0.0031108	0.0031108
1155	0.0030952	0.0030952	0.0030952	0.0030952	0.0030952	0.0030952	0.0030952	0.0030952	0.0030952
1156	0.0030798	0.0030798	0.0030798	0.0030798	0.0030798	0.0030798	0.0030798	0.0030798	0.0030798
1157	0.0030644	0.0030644	0.0030644	0.0030644	0.0030644	0.0030644	0.0030644	0.0030644	0.0030644
1158	0.0030491	0.0030491	0.0030491	0.0030491	0.0030491	0.0030491	0.0030491	0.0030491	0.0030491
1159	0.0030339	0.0030339	0.0030339	0.0030339	0.0030339	0.0030339	0.0030339	0.0030339	0.0030339
1160	0.0030188	0.0030186	0.0030188	0.0030188	0.0030188	0.0030188	0.0030188	0.0030188	0.0030188
1161	0.0030037	0.0030033	0.0030037	0.0030037	0.0030037	0.0030037	0.0030037	0.0030037	0.0030037
1162	0.0029887	0.002988	0.0029887	0.0029887	0.0029887	0.0029887	0.0029887	0.0029887	0.0029887
1163	0.0029738	0.0029727	0.0029738	0.0029738	0.0029738	0.0029738	0.0029738	0.0029738	0.0029738
1164	0.002959	0.0029574	0.002959	0.002959	0.002959	0.002959	0.002959	0.002959	0.002959
1165	0.0029442	0.0029421	0.0029442	0.0029442	0.0029442	0.0029442	0.0029442	0.0029442	0.0029442
1166	0.0029295	0.0029268	0.0029295	0.0029295	0.0029295	0.0029295	0.0029295	0.0029295	0.0029295
1167	0.0029149	0.0029115	0.0029149	0.0029149	0.0029149	0.0029149	0.0029149	0.0029149	0.0029149
1168	0.0029004	0.0028961	0.0029004	0.0029004	0.0029004	0.0029004	0.0029004	0.0029004	0.0029004
1169	0.0028859	0.0028808	0.0028859	0.0028859	0.0028859	0.0028859	0.0028859	0.0028859	0.0028859
1170	0.0028715	0.0028655	0.0028715	0.0028715	0.0028715	0.0028715	0.0028715	0.0028715	0.0028715
1171	0.0028572	0.0028501	0.0028572	0.0028572	0.0028572	0.0028572	0.0028572	0.0028572	0.0028572
1172	0.0028429	0.0028348	0.0028429	0.0028429	0.0028429	0.0028429	0.0028429	0.0028429	0.0028429
1173	0.0028287	0.0028195	0.0028287	0.0028287	0.0028287	0.0028287	0.0028287	0.0028287	0.0028287
1174	0.0028146	0.0028042	0.0028146	0.0028146	0.0028146	0.0028146	0.0028146	0.0028146	0.0028146
1175	0.0028005	0.0027888	0.0028005	0.0028005	0.0028005	0.0028005	0.0028005	0.0028005	0.0028005
1176	0.0027866	0.0027735	0.0027866	0.0027866	0.0027866	0.0027866	0.0027866	0.0027866	0.0027866
1177	0.0027727	0.0027582	0.0027727	0.0027727	0.0027727	0.0027727	0.0027727	0.0027727	0.0027727
1178	0.0027588	0.0027429	0.0027588	0.0027588	0.0027588	0.0027588	0.0027588	0.0027588	0.0027588
1179	0.0027451	0.0027276	0.0027451	0.0027451	0.0027451	0.0027451	0.0027451	0.0027451	0.0027451
1180	0.0027314	0.0027123	0.0027314	0.0027314	0.0027314	0.0027314	0.0027314	0.0027314	0.0027314
1181	0.0027177	0.002697	0.0027177	0.0027177	0.0027177	0.0027177	0.0027177	0.0027177	0.0027177
1182	0.0027042	0.0026817	0.0027042	0.0027042	0.0027042	0.0027042	0.0027042	0.0027042	0.0027042
1183	0.0026907	0.0026664	0.0026907	0.0026907	0.0026907	0.0026907	0.0026907	0.0026907	0.0026907
1184	0.0026773	0.0026512	0.0026773	0.0026773	0.0026773	0.0026773	0.0026773	0.0026773	0.0026773
1185	0.0026639	0.0026359	0.0026639	0.0026639	0.0026639	0.0026639	0.0026639	0.0026639	0.0026639
1186	0.0026506	0.0026207	0.0026506	0.0026506	0.0026506	0.0026506	0.0026506	0.0026506	0.0026506
1187	0.0026374	0.0026055	0.0026374	0.0026374	0.0026374	0.0026374	0.0026374	0.0026374	0.0026374
1188	0.0026242	0.0025903	0.0026242	0.0026242	0.0026242	0.0026242	0.0026242	0.0026242	0.0026242
1189	0.0026111	0.0025751	0.0026111	0.0026111	0.0026111	0.0026111	0.0026111	0.0026111	0.0026111
1190	0.0025981	0.0025599	0.0025981	0.0025981	0.0025981	0.0025981	0.0025981	0.0025981	0.0025981
1191	0.0025851	0.0025447	0.0025851	0.0025851	0.0025851	0.0025851	0.0025851	0.0025851	0.0025851
1192	0.0025722	0.0025296	0.0025722	0.0025722	0.0025722	0.0025722	0.0025722	0.0025722	0.0025722
1193	0.0025594	0.0025144	0.0025594	0.0025594	0.0025594	0.0025594	0.0025594	0.0025594	0.0025594
1194	0.0025466	0.0024993	0.0025466	0.0025466	0.0025466	0.0025466	0.0025466	0.0025466	0.0025466
1195	0.0025339	0.0024842	0.0025339	0.0025339	0.0025339	0.0025339	0.0025339	0.0025339	0.0025339
1196	0.0025213	0.0024692	0.0025213	0.0025213	0.0025213	0.0025213	0.0025213	0.0025213	0.0025213
1197	0.0025087	0.0024541	0.0025087	0.0025087	0.0025087	0.0025087	0.0025087	0.0025087	0.0025087
1198	0.0024962	0.0024391	0.0024962	0.0024962	0.0024962	0.0024962	0.0024962	0.0024962	0.0024962
1199	0.0024837	0.0024241	0.0024837	0.0024837	0.0024837	0.0024837	0.0024837	0.0024837	0.0024837
1200	0.0024713	0.0024091	0.0024713	0.0024713	0.0024713	0.0024713	0.0024713	0.0024713	0.0024713
1201	0.002459	0.0023942	0.002459	0.002459	0.002459	0.002459	0.002459	0.002459	0.002459
1202	0.0024467	0.0023793	0.0024467	0.0024467	0.0024467	0.0024467	0.0024467	0.0024467	0.0024467
1203	0.0024345	0.0023644	0.0024345	0.0024345	0.0024345	0.0024345	0.0024345	0.0024345	0.0024345
1204	0.0024224	0.0023495	0.0024224	0.0024224	0.0024224	0.0024224	0.0024224	0.0024224	0.0024224
1205	0.0024103	0.0023346	0.0024103	0.0024103	0.0024103	0.0024103	0.0024103	0.0024103	0.0024103
1206	0.0023982	0.0023198	0.0023982	0.0023982	0.0023982	0.0023982	0.0023982	0.0023982	0.0023982
1207	0.0023863	0.002305	0.0023863	0.0023863	0.0023863	0.0023863	0.0023863	0.0023863	0.0023863
1208	0.0023744	0.0022903	0.0023744	0.0023744	0.0023744	0.0023744	0.0023744	0.0023744	0.0023744
1209	0.0023625	0.0022756	0.0023625	0.0023625	0.0023625	0.0023625	0.0023625	0.0023625	0.0023625
1210	0.0023507	0.0022609	0.0023507	0.0023507	0.0023507	0.0023507	0.0023507	0.0023507	0.0023507
1211	0.002339	0.0022462	0.002339	0.002339	0.002339	0.002339	0.002339	0.002339	0.002339
1212	0.0023273	0.0022316	0.0023273	0.0023273	0.0023273	0.0023273	0.0023273	0.0023273	0.0023273
1213	0.0023157	0.002217	0.0023157	0.0023157	0.0023157	0.0023157	0.0023157	0.0023157	0.0023157
1214	0.0023042	0.0022024	0.0023042	0.0023042	0.0023042	0.0023042	0.0023042	0.0023042	0.0023042
1215	0.0022927	0.0021879	0.0022927	0.0022927	0.0022927	0.0022927	0.0022927	0.0022927	0.0022927
1216	0.0022812	0.0021734	0.0022812	0.0022812	0.0022812	0.0022812	0.0022812	0.0022812	0.0022812
1217	0.0022698	0.002159	0.0022698	0.0022698	0.0022698	0.0022698	0.0022698	0.0022698	0.0022698
1218	0.0022585	0.0021446	0.0022585	0.0022585	0.0022585	0.0022585	0.0022585	0.0022585	0.0022585
1219	0.0022472	0.0021302	0.0022472	0.0022472	0.0022472	0.0022472	0.0022472	0.0022472	0.0022472
1220	0.002236	0.0021159	0.002236	0.002236	0.002236	0.002236	0.002236	0.002236	0.002236
1221	0.0022249	0.0021016	0.0022249	0.0022249	0.0022249	0.0022249	0.0022249	0.0022249	0.0022249
1222	0.0022138	0.0020873	0.0022138	0.0022138	0.0022138	0.0022138	0.0022138	0.0022138	0.0022138
1223	0.0022027	0.0020731	0.0022027	0.0022027	0.0022027	0.0022027	0.0022027	0.0022027	0.0022027
1224	0.0021917	0.0020589	0.0021917	0.0021917	0.0021917	0.0021917	0.0021917	0.0021917	0.0021917
1225	0.0021808	0.0020448	0.0021808	0.0021808	0.0021808	0.0021808	0.0021808	0.0021808	0.0021808
1226	0.0021699	0.0020307	0.0021699	0.0021699	0.0021699	0.0021699	0.0021699	0.0021699	0.0021699
1227	0.0021591	0.0020167	0.0021591	0.0021591	0.0021591	0.0021591	0.0021591	0.0021591	0.0021591
1228	0.0021483	0.0020027	0.0021483	0.0021483	0.0021483	0.0021483	0.0021483	0.0021483	0.0021483
1229	0.0021376	0.0019887	0.0021376	0.0021376	0.0021376	0.0021376	0.0021376	0.0021376	0.0021376
1230	0.0021269	0.0019748	0.0021269	0.0021269	0.0021269	0.0021269	0.0021269	0.0021269	0.0021269
1231	0.0021163	0.001961	0.0021163	0.0021163	0.0021163	0.0021163	0.0021163	0.0021163	0.0021163
1232	0.0021058	0.0019471	0.0021058	0.0021058	0.0021058	0.0021058	0.0021058	0.0021058	0.0021058
1233	0.0020952	0.0019334	0.0020952	0.0020952	0.0020952	0.0020952	0.0020952	0.0020952	0.0020952
1234	0.0020848	0.0019196	0.0020848	0.0020848	0.0020848	0.0020848	0.0020848	0.0020848	0.0020848
1235	0.0020744	0.001906	0.0020744	0.0020744	0.0020744	0.0020744	0.0020744	0.0020744	0.0020744
1236	0.002064	0.0018923	0.002064	0.002064	0.002064	0.002064	0.002064	0.002064	0.002064
1237	0.0020537	0.0018788	0.0020537	0.0020537	0.0020537	0.0020537	0.0020537	0.0020537	0.0020537
1238	0.0020435	0.0018652	0.0020435	0.0020435	0.0020435	0.0020435	0.0020435	0.0020435	0.0020435
1239	0.0020333	0.0018518	0.0020333	0.0020333	0.0020333	0.0020333	0.0020333	0.0020333	0.0020333
1240	0.0020231	0.0018383	0.0020231	0.0020231	0.0020231	0.0020231	0.0020231	0.0020231	0.0020231
1241	0.002013	0.001825	0.002013	0.002013	0.002013	0.002013	0.002013	0.002013	0.002013
1242	0.002003	0.0018116	0.002003	0.002003	0.002003	0.002003	0.002003	0.002003	0.002003
1243	0.001993	0.0017984	0.001993	0.001993	0.001993	0.001993	0.001993	0.001993	0.001993
1244	0.0019831	0.0017851	0.0019831	0.0019831	0.0019831	0.0019831	0.0019831	0.0019831	0.0019831
1245	0.0019732	0.001772	0.0019732	0.0019732	0.0019732	0.0019732	0.0019732	0.0019732	0.0019732
1246	0.0019633	0.0017589	0.0019633	0.0019633	0.0019633	0.0019633	0.0019633	0.0019633	0.0019633
1247	0.0019535	0.0017458	0.0019535	0.0019535	0.0019535	0.0019535	0.0019535	0.0019535	0.0019535
1248	0.0019438	0.0017328	0.0019438	0.0019438	0.0019438	0.0019438	0.0019438	0.0019438	0.0019438
1249	0.0019341	0.0017198	0.0019341	0.0019341	0.0019341	0.0019341	0.0019341	0.0019341	0.0019341
1250	0.0019244	0.0017069	0.0019244	0.0019244	0.0019244	0.0019244	0.0019244	0.0019244	0.0019244
1251	0.0019148	0.0016941	0.0019148	0.0019148	0.0019148	0.0019148	0.0019148	0.0019148	0.0019148
1252	0.0019053	0.0016813	0.0019053	0.0019053	0.0019053	0.0019053	0.0019053	0.0019053	0.0019053
1253	0.0018958	0.0016686	0.0018958	0.0018958	0.0018958	0.0018958	0.0018958	0.0018958	0.0018958
1254	0.0018863	0.0016559	0.0018863	0.0018863	0.0018863	0.0018863	0.0018863	0.0018863	0.0018863
1255	0.0018769	0.0016433	0.0018769	0.0018769	0.0018769	0.0018769	0.0018769	0.0018769	0.0018769
1256	0.0018675	0.0016307	0.0018675	0.0018675	0.0018675	0.0018675	0.0018675	0.0018675	0.0018675
1257	0.0018582	0.0016182	0.0018582	0.0018582	0.0018582	0.0018582	0.0018582	0.0018582	0.0018582
1258	0.0018489	0.0016058	0.0018489	0.0018489	0.0018489	0.0018489	0.0018489	0.0018489	0.0018489
1259	0.0018397	0.0015934	0.0018397	0.0018397	0.0018397	0.0018397	0.0018397	0.0018397	0.0018397
1260	0.0018305	0.0015811	0.0018305	0.0018305	0.0018305	0.0018305	0.0018305	0.0018305	0.0018305
1261	0.0018214	0.0015688	0.0018214	0.0018214	0.0018214	0.0018214	0.0018214	0.0018214	0.0018214
1262	0.0018123	0.0015566	0.0018123	0.0018123	0.0018123	0.0018123	0.0018123	0.0018123	0.0018123
1263	0.0018033	0.0015445	0.0018033	0.0018033	0.0018033	0.0018033	0.0018033	0.0018033	0.0018033
1264	0.0017943	0.0015324	0.0017943	0.0017943	0.0017943	0.0017943	0.0017943	0.0017943	0.0017943
1265	0.0017853	0.0015204	0.0017853	0.0017853	0.0017853	0.0017853	0.0017853	0.0017853	0.0017853
1266	0.0017764	0.0015084	0.0017764	0.0017764	0.0017764	0.0017764	0.0017764	0.0017764	0.0017764
1267	0.0017675	0.0014965	0.0017675	0.0017675	0.0017675	0.0017675	0.0017675	0.0017675	0.0017675
1268	0.0017587	0.0014846	0.0017587	0.0017587	0.0017587	0.0017587	0.0017587	0.0017587	0.0017587
1269	0.0017499	0.0014728	0.0017499	0.0017499	0.0017499	0.0017499	0.0017499	0.0017499	0.0017499
1270	0.0017412	0.0014611	0.0017412	0.0017412	0.0017412	0.0017412	0.0017412	0.0017412	0.0017412
1271	0.0017325	0.0014495	0.0017325	0.0017325	0.0017325	0.0017325	0.0017325	0.0017325	0.0017325
1272	0.0017239	0.0014378	0.0017239	0.0017239	0.0017239	0.0017239	0.0017239	0.0017239	0.0017239
1273	0.0017153	0.0014263	0.0017153	0.0017153	0.0017153	0.0017153	0.0017153	0.0017153	0.0017153
1274	0.0017067	0.0014148	0.0017067	0.0017067	0.0017067	0.0017067	0.0017067	0.0017067	0.0017067
1275	0.0016982	0.0014034	0.0016982	0.0016982	0.0016982	0.0016982	0.0016982	0.0016982	0.0016982
1276	0.0016897	0.0013921	0.0016897	0.0016897	0.0016897	0.0016897	0.0016897	0.0016897	0.0016897
1277	0.0016813	0.0013808	0.0016813	0.0016813	0.0016813	0.0016813	0.0016813	0.0016813	0.0016813
1278	0.0016729	0.0013695	0.0016729	0.0016729	0.0016729	0.0016729	0.0016729	0.0016729	0.0016729
1279	0.0016646	0.0013584	0.0016646	0.0016646	0.0016646	0.0016646	0.0016646	0.0016646	0.0016646
1280	0.0016562	0.0013473	0.0016562	0.0016562	0.0016562	0.0016562	0.0016562	0.0016562	0.0016562
1281	0.001648	0.0013362	0.001648	0.001648	0.001648	0.001648	0.001648	0.001648	0.001648
1282	0.0016398	0.0013252	0.0016398	0.0016398	0.0016398	0.0016398	0.0016398	0.0016398	0.0016398
1283	0.0016316	0.0013143	0.0016316	0.0016316	0.0016316	0.0016316	0.0016316	0.0016316	0.0016316
1284	0.0016234	0.0013035	0.0016234	0.0016234	0.0016234	0.0016234	0.0016234	0.0016234	0.0016234
1285	0.0016153	0.0012927	0.0016153	0.0016153	0.0016153	0.0016153	0.0016153	0.0016153	0.0016153
1286	0.0016073	0.0012819	0.0016073	0.0016073	0.0016073	0.0016073	0.0016073	0.0016073	0.0016073
1287	0.0015993	0.0012713	0.0015993	0.0015993	0.0015993	0.0015993	0.0015993	0.0015993	0.0015993
1288	0.0015913	0.0012607	0.0015913	0.0015913	0.0015913	0.0015913	0.0015913	0.0015913	0.0015913
1289	0.0015833	0.0012501	0.0015833	0.0015833	0.0015833	0.0015833	0.0015833	0.0015833	0.0015833
1290	0.0015754	0.0012397	0.0015754	0.0015754	0.0015754	0.0015754	0.0015754	0.0015754	0.0015754
1291	0.0015676	0.0012292	0.0015676	0.0015676	0.0015676	0.0015676	0.0015676	0.0015676	0.0015676
1292	0.0015597	0.0012189	0.0015597	0.0015597	0.0015597	0.0015597	0.0015597	0.0015597	0.0015597
1293	0.001552	0.0012086	0.001552	0.001552	0.001552	0.001552	0.001552	0.001552	0.001552
1294	0.0015442	0.0011984	0.0015442	0.0015442	0.0015442	0.0015442	0.0015442	0.0015442	0.0015442
1295	0.0015365	0.0011882	0.0015365	0.0015365	0.0015365	0.0015365	0.0015365	0.0015365	0.0015365
1296	0.0015288	0.0011781	0.0015288	0.0015288	0.0015288	0.0015288	0.0015288	0.0015288	0.0015288
1297	0.0015212	0.0011681	0.0015212	0.0015212	0.0015212	0.0015212	0.0015212	0.0015212	0.0015212
1298	0.0015136	0.0011581	0.0015136	0.0015136	0.0015136	0.0015136	0.0015136	0.0015136	0.0015136
1299	0.0015061	0.0011482	0.0015061	0.0015061	0.0015061	0.0015061	0.0015061	0.0015061	0.0015061
1300	0.0014986	0.0011384	0.0014986	0.0014986	0.0014986	0.0014986	0.0014986	0.0014986	0.0014986
1301	0.0014911	0.0011286	0.0014911	0.0014911	0.0014911	0.0014911	0.0014911	0.0014911	0.0014911
1302	0.0014836	0.0011189	0.0014836	0.0014836	0.0014836	0.0014836	0.0014836	0.0014836	0.0014836
1303	0.0014762	0.0011093	0.0014762	0.0014762	0.0014762	0.0014762	0.0014762	0.0014762	0.0014762
1304	0.0014689	0.0010997	0.0014689	0.0014689	0.0014689	0.0014689	0.0014689	0.0014689	0.0014689
1305	0.0014615	0.0010901	0.0014615	0.0014615	0.0014615	0.0014615	0.0014615	0.0014615	0.0014615
1306	0.0014542	0.0010807	0.0014542	0.0014542	0.0014542	0.0014542	0.0014542	0.0014542	0.0014542
1307	0.001447	0.0010713	0.001447	0.001447	0.001447	0.001447	0.001447	0.001447	0.001447
1308	0.0014398	0.001062	0.0014398	0.0014398	0.0014398	0.0014398	0.0014398	0.0014398	0.0014398
1309	0.0014326	0.0010527	0.0014326	0.0014326	0.0014326	0.0014326	0.0014326	0.0014326	0.0014326
1310	0.0014254	0.0010435	0.0014254	0.0014254	0.0014254	0.0014254	0.0014254	0.0014254	0.0014254
1311	0.0014183	0.0010343	0.0014183	0.0014183	0.0014183	0.0014183	0.0014183	0.0014183	0.0014183
1312	0.0014112	0.0010252	0.0014112	0.0014112	0.0014112	0.0014112	0.0014112	0.0014112	0.0014112
1313	0.0014042	0.0010162	0.0014042	0.0014042	0.0014042	0.0014042	0.0014042	0.0014042	0.0014042
1314	0.0013972	0.0010073	0.0013972	0.0013972	0.0013972	0.0013972	0.0013972	0.0013972	0.0013972
1315	0.0013902	0.00099835	0.0013902	0.0013902	0.0013902	0.0013902	0.0013902	0.0013902	0.0013902
1316	0.0013833	0.00098952	0.0013833	0.0013833	0.0013833	0.0013833	0.0013833	0.0013833	0.0013833
1317	0.0013764	0.00098074	0.0013764	0.0013764	0.0013764	0.0013764	0.0013764	0.0013764	0.0013764
1318	0.0013695	0.00097203	0.0013695	0.0013695	0.0013695	0.0013695	0.0013695	0.0013695	0.0013695
1319	0.0013627	0.00096338	0.0013627	0.0013627	0.0013627	0.0013627	0.0013627	0.0013627	0.0013627
1320	0.0013559	0.00095479	0.0013559	0.0013559	0.0013559	0.0013559	0.0013559	0.0013559	0.0013559
1321	0.0013491	0.00094626	0.0013491	0.0013491	0.0013491	0.0013491	0.0013491	0.0013491	0.0013491
1322	0.0013424	0.00093779	0.0013424	0.0013424	0.0013424	0.0013424	0.0013424	0.0013424	0.0013424
1323	0.0013357	0.00092938	0.0013357	0.0013357	0.0013357	0.0013357	0.0013357	0.0013357	0.0013357
1324	0.001329	0.00092104	0.001329	0.001329	0.001329	0.001329	0.001329	0.001329	0.001329
1325	0.0013224	0.00091275	0.0013224	0.0013224	0.0013224	0.0013224	0.0013224	0.0013224	0.0013224
1326	0.0013158	0.00090453	0.0013158	0.0013158	0.0013158	0.0013158	0.0013158	0.0013158	0.0013158
1327	0.0013092	0.00089636	0.0013092	0.0013092	0.0013092	0.0013092	0.0013092	0.0013092	0.0013092
1328	0.0013027	0.00088826	0.0013027	0.0013027	0.0013027	0.0013027	0.0013027	0.0013027	0.0013027
1329	0.0012962	0.00088021	0.0012962	0.0012962	0.0012962	0.0012962	0.0012962	0.0012962	0.0012962
1330	0.0012897	0.00087223	0.0012897	0.0012897	0.0012897	0.0012897	0.0012897	0.0012897	0.0012897
1331	0.0012833	0.0008643	0.0012833	0.0012833	0.0012833	0.0012833	0.0012833	0.0012833	0.0012833
1332	0.0012769	0.00085643	0.0012769	0.0012769	0.0012769	0.0012769	0.0012769	0.0012769	0.0012769
1333	0.0012705	0.00084862	0.0012705	0.0012705	0.0012705	0.0012705	0.0012705	0.0012705	0.0012705
1334	0.0012642	0.00084087	0.0012642	0.0012642	0.0012642	0.0012642	0.0012642	0.0012642	0.0012642
1335	0.0012579	0.00083318	0.0012579	0.0012579	0.0012579	0.0012579	0.0012579	0.0012579	0.0012579
1336	0.0012516	0.00082555	0.0012516	0.0012516	0.0012516	0.0012516	0.0012516	0.0012516	0.0012516
1337	0.0012453	0.00081798	0.0012453	0.0012453	0.0012453	0.0012453	0.0012453	0.0012453	0.0012453
1338	0.0012391	0.00081046	0.0012391	0.0012391	0.0012391	0.0012391	0.0012391	0.0012391	0.0012391
1339	0.0012329	0.000803	0.0012329	0.0012329	0.0012329	0.0012329	0.0012329	0.0012329	0.0012329
1340	0.0012268	0.0007956	0.0012268	0.0012268	0.0012268	0.0012268	0.0012268	0.0012268	0.0012268
1341	0.0012207	0.00078825	0.0012207	0.0012207	0.0012207	0.0012207	0.0012207	0.0012207	0.0012207
1342	0.0012146	0.00078097	0.0012146	0.0012146	0.0012146	0.0012146	0.0012146	0.0012146	0.0012146
1343	0.0012085	0.00077374	0.0012085	0.0012085	0.0012085	0.0012085	0.0012085	0.0012085	0.0012085
1344	0.0012025	0.00076656	0.0012025	0.0012025	0.0012025	0.0012025	0.0012025	0.0012025	0.0012025
1345	0.0011965	0.00075944	0.0011965	0.0011965	0.0011965	0.0011965	0.0011965	0.0011965	0.0011965
1346	0.0011905	0.00075238	0.0011905	0.0011905	0.0011905	0.0011905	0.0011905	0.0011905	0.0011905
1347	0.0011846	0.00074538	0.0011846	0.0011846	0.0011846	0.0011846	0.0011846	0.0011846	0.0011846
1348	0.0011787	0.00073842	0.0011787	0.0011787	0.0011787	0.0011787	0.0011787	0.0011787	0.0011787
1349	0.0011728	0.00073153	0.0011728	0.0011728	0.0011728	0.0011728	0.0011728	0.0011728	0.0011728
1350	0.0011669	0.00072469	0.0011669	0.0011669	0.0011669	0.0011669	0.0011669	0.0011669	0.0011669
1351	0.0011611	0.0007179	0.0011611	0.0011611	0.0011611	0.0011611	0.0011611	0.0011611	0.0011611
1352	0.0011553	0.00071117	0.0011553	0.0011553	0.0011553	0.0011553	0.0011553	0.0011553	0.0011553
1353	0.0011495	0.00070449	0.0011495	0.0011495	0.0011495	0.0011495	0.0011495	0.0011495	0.0011495
1354	0.0011438	0.00069787	0.0011438	0.0011438	0.0011438	0.0011438	0.0011438	0.0011438	0.0011438
1355	0.0011381	0.0006913	0.0011381	0.0011381	0.0011381	0.0011381	0.0011381	0.0011381	0.0011381
1356	0.0011324	0.00068478	0.0011324	0.0011324	0.0011324	0.0011324	0.0011324	0.0011324	0.0011324
1357	0.0011268	0.00067832	0.0011268	0.0011268	0.0011268	0.0011268	0.0011268	0.0011268	0.0011268
1358	0.0011212	0.00067191	0.0011212	0.0011212	0.0011212	0.0011212	0.0011212	0.0011212	0.0011212
1359	0.0011156	0.00066555	0.0011156	0.0011156	0.0011156	0.0011156	0.0011156	0.0011156	0.0011156
1360	0.00111	0.00065924	0.00111	0.00111	0.00111	0.00111	0.00111	0.00111	0.00111
1361	0.0011045	0.00065299	0.0011045	0.0011045	0.0011045	0.0011045	0.0011045	0.0011045	0.0011045
1362	0.0010989	0.00064679	0.0010989	0.0010989	0.0010989	0.0010989	0.0010989	0.0010989	0.0010989
1363	0.0010935	0.00064064	0.0010935	0.0010935	0.0010935	0.0010935	0.0010935	0.0010935	0.0010935
1364	0.001088	0.00063454	0.001088	0.001088	0.001088	0.001088	0.001088	0.001088	0.001088
1365	0.0010826	0.00062849	0.0010826	0.0010826	0.0010826	0.0010826	0.0010826	0.0010826	0.0010826
1366	0.0010772	0.00062249	0.0010772	0.0010772	0.0010772	0.0010772	0.0010772	0.0010772	0.0010772
1367	0.0010718	0.00061654	0.0010718	0.0010718	0.0010718	0.0010718	0.0010718	0.0010718	0.0010718
1368	0.0010664	0.00061064	0.0010664	0.0010664	0.0010664	0.0010664	0.0010664	0.0010664	0.0010664
1369	0.0010611	0.00060479	0.0010611	0.0010611	0.0010611	0.0010611	0.0010611	0.0010611	0.0010611
1370	0.0010558	0.00059899	0.0010558	0.0010558	0.0010558	0.0010558	0.0010558	0.0010558	0.0010558
1371	0.0010506	0.00059324	0.0010506	0.0010506	0.0010506	0.0010506	0.0010506	0.0010506	0.0010506
1372	0.0010453	0.00058754	0.0010453	0.0010453	0.0010453	0.0010453	0.0010453	0.0010453	0.0010453
1373	0.0010401	0.00058189	0.0010401	0.0010401	0.0010401	0.0010401	0.0010401	0.0010401	0.0010401
1374	0.0010349	0.00057628	0.0010349	0.0010349	0.0010349	0.0010349	0.0010349	0.0010349	0.0010349
1375	0.0010297	0.00057073	0.0010297	0.0010297	0.0010297	0.0010297	0.0010297	0.0010297	0.0010297
1376	0.0010246	0.00056522	0.0010246	0.0010246	0.0010246	0.0010246	0.0010246	0.0010246	0.0010246
1377	0.0010195	0.00055976	0.0010195	0.0010195	0.0010195	0.0010195	0.0010195	0.0010195	0.0010195
1378	0.0010144	0.00055434	0.0010144	0.0010144	0.0010144	0.0010144	0.0010144	0.0010144	0.0010144
1379	0.0010093	0.00054897	0.0010092	0.0010093	0.0010093	0.0010093	0.0010093	0.0010093	0.0010093
1380	0.0010043	0.00054365	0.001004	0.0010043	0.0010043	0.0010043	0.0010043	0.0010043	0.0010043
1381	0.0009993	0.00053838	0.00099886	0.0009993	0.0009993	0.0009993	0.0009993	0.0009993	0.0009993
1382	0.00099431	0.00053315	0.00099368	0.00099431	0.00099431	0.00099431	0.00099431	0.00099431	0.00099431
1383	0.00098935	0.00052796	0.00098848	0.00098935	0.00098935	0.00098935	0.00098935	0.00098935	0.00098935
1384	0.00098442	0.00052282	0.00098327	0.00098442	0.00098442	0.00098442	0.00098442	0.00098442	0.00098442
1385	0.0009795	0.00051773	0.00097804	0.0009795	0.0009795	0.0009795	0.0009795	0.0009795	0.0009795
1386	0.00097462	0.00051268	0.00097281	0.00097462	0.00097462	0.00097462	0.00097462	0.00097462	0.00097462
1387	0.00096975	0.00050768	0.00096757	0.00096975	0.00096975	0.00096975	0.00096975	0.00096975	0.00096975
1388	0.00096491	0.00050272	0.00096232	0.00096491	0.00096491	0.00096491	0.00096491	0.00096491	0.00096491
1389	0.0009601	0.0004978	0.00095706	0.0009601	0.0009601	0.0009601	0.0009601	0.0009601	0.0009601
1390	0.00095531	0.00049293	0.00095179	0.00095531	0.00095531	0.00095531	0.00095531	0.00095531	0.00095531
1391	0.00095054	0.0004881	0.00094651	0.00095054	0.00095054	0.00095054	0.00095054	0.00095054	0.00095054
1392	0.0009458	0.00048331	0.00094122	0.0009458	0.0009458	0.0009458	0.0009458	0.0009458	0.0009458
1393	0.00094108	0.00047856	0.00093592	0.00094108	0.00094108	0.00094108	0.00094108	0.00094108	0.00094108
1394	0.00093638	0.00047386	0.00093062	0.00093638	0.00093638	0.00093638	0.00093638	0.00093638	0.00093638
1395	0.00093171	0.0004692	0.00092531	0.00093171	0.00093171	0.00093171	0.00093171	0.00093171	0.00093171
1396	0.00092706	0.00046458	0.00092	0.00092706	0.00092706	0.00092706	0.00092706	0.00092706	0.00092706
1397	0.00092243	0.00046001	0.00091467	0.00092243	0.00092243	0.00092243	0.00092243	0.00092243	0.00092243
1398	0.00091783	0.00045547	0.00090935	0.00091783	0.00091783	0.00091783	0.00091783	0.00091783	0.00091783
1399	0.00091325	0.00045097	0.00090401	0.00091325	0.00091325	0.00091325	0.00091325	0.00091325	0.00091325
1400	0.00090869	0.00044652	0.00089868	0.00090869	0.00090869	0.00090869	0.00090869	0.00090869	0.00090869
1401	0.00090416	0.00044211	0.00089333	0.00090416	0.00090416	0.00090416	0.00090416	0.00090416	0.00090416
1402	0.00089965	0.00043773	0.00088799	0.00089965	0.00089965	0.00089965	0.00089965	0.00089965	0.00089965
1403	0.00089516	0.0004334	0.00088264	0.00089516	0.00089516	0.00089516	0.00089516	0.00089516	0.00089516
1404	0.00089069	0.0004291	0.00087728	0.00089069	0.00089069	0.00089069	0.00089069	0.00089069	0.00089069
1405	0.00088625	0.00042485	0.00087193	0.00088625	0.00088625	0.00088625	0.00088625	0.00088625	0.00088625
1406	0.00088182	0.00042063	0.00086657	0.00088182	0.00088182	0.00088182	0.00088182	0.00088182	0.00088182
1407	0.00087742	0.00041645	0.00086121	0.00087742	0.00087742	0.00087742	0.00087742	0.00087742	0.00087742
1408	0.00087305	0.00041231	0.00085585	0.00087305	0.00087305	0.00087305	0.00087305	0.00087305	0.00087305
1409	0.00086869	0.00040821	0.00085048	0.00086869	0.00086869	0.00086869	0.00086869	0.00086869	0.00086869
1410	0.00086435	0.00040414	0.00084512	0.00086435	0.00086435	0.00086435	0.00086435	0.00086435	0.00086435
1411	0.00086004	0.00040012	0.00083976	0.00086004	0.00086004	0.00086004	0.00086004	0.00086004	0.00086004
1412	0.00085575	0.00039613	0.00083439	0.00085575	0.00085575	0.00085575	0.00085575	0.00085575	0.00085575
1413	0.00085148	0.00039217	0.00082903	0.00085148	0.00085148	0.00085148	0.00085148	0.00085148	0.00085148
1414	0.00084723	0.00038825	0.00082367	0.00084723	0.00084723	0.00084723	0.00084723	0.00084723	0.00084723
1415	0.000843	0.00038437	0.00081831	0.000843	0.000843	0.000843	0.000843	0.000843	0.000843
1416	0.0008388	0.00038053	0.00081295	0.0008388	0.0008388	0.0008388	0.0008388	0.0008388	0.0008388
1417	0.00083461	0.00037672	0.0008076	0.00083461	0.00083461	0.00083461	0.00083461	0.00083461	0.00083461
1418	0.00083045	0.00037295	0.00080225	0.00083045	0.00083045	0.00083045	0.00083045	0.00083045	0.00083045
1419	0.0008263	0.00036921	0.0007969	0.0008263	0.0008263	0.0008263	0.0008263	0.0008263	0.0008263
1420	0.00082218	0.00036551	0.00079155	0.00082218	0.00082218	0.00082218	0.00082218	0.00082218	0.00082218
1421	0.00081808	0.00036184	0.00078621	0.00081808	0.00081808	0.00081808	0.00081808	0.00081808	0.00081808
1422	0.00081399	0.0003582	0.00078087	0.00081399	0.00081399	0.00081399	0.00081399	0.00081399	0.00081399
1423	0.00080993	0.0003546	0.00077554	0.00080993	0.00080993	0.00080993	0.00080993	0.00080993	0.00080993
1424	0.00080589	0.00035104	0.00077021	0.00080589	0.00080589	0.00080589	0.00080589	0.00080589	0.00080589
1425	0.00080187	0.0003475	0.00076489	0.00080187	0.00080187	0.00080187	0.00080187	0.00080187	0.00080187
1426	0.00079787	0.000344	0.00075958	0.00079787	0.00079787	0.00079787	0.00079787	0.00079787	0.00079787
1427	0.00079389	0.00034054	0.00075427	0.00079389	0.00079389	0.00079389	0.00079389	0.00079389	0.00079389
1428	0.00078993	0.0003371	0.00074897	0.00078993	0.00078993	0.00078993	0.00078993	0.00078993	0.00078993
1429	0.00078598	0.0003337	0.00074368	0.00078598	0.00078598	0.00078598	0.00078598	0.00078598	0.00078598
1430	0.00078206	0.00033033	0.00073839	0.00078206	0.00078206	0.00078206	0.00078206	0.00078206	0.00078206
1431	0.00077816	0.00032699	0.00073311	0.00077816	0.00077816	0.00077816	0.00077816	0.00077816	0.00077816
1432	0.00077428	0.00032369	0.00072784	0.00077428	0.00077428	0.00077428	0.00077428	0.00077428	0.00077428
1433	0.00077041	0.00032041	0.00072258	0.00077041	0.00077041	0.00077041	0.00077041	0.00077041	0.00077041
1434	0.00076657	0.00031717	0.00071733	0.00076657	0.00076657	0.00076657	0.00076657	0.00076657	0.00076657
1435	0.00076274	0.00031396	0.00071209	0.00076274	0.00076274	0.00076274	0.00076274	0.00076274	0.00076274
1436	0.00075894	0.00031077	0.00070687	0.00075894	0.00075894	0.00075894	0.00075894	0.00075894	0.00075894
1437	0.00075515	0.00030762	0.00070165	0.00075515	0.00075515	0.00075515	0.00075515	0.00075515	0.00075515
1438	0.00075138	0.0003045	0.00069644	0.00075138	0.00075138	0.00075138	0.00075138	0.00075138	0.00075138
1439	0.00074763	0.00030141	0.00069124	0.00074763	0.00074763	0.00074763	0.00074763	0.00074763	0.00074763
1440	0.0007439	0.00029835	0.00068606	0.0007439	0.0007439	0.0007439	0.0007439	0.0007439	0.0007439
1441	0.00074019	0.00029532	0.00068088	0.00074019	0.00074019	0.00074019	0.00074019	0.00074019	0.00074019
1442	0.0007365	0.00029231	0.00067572	0.0007365	0.0007365	0.0007365	0.0007365	0.0007365	0.0007365
1443	0.00073282	0.00028934	0.00067058	0.00073282	0.00073282	0.00073282	0.00073282	0.00073282	0.00073282
1444	0.00072916	0.00028639	0.00066544	0.00072916	0.00072916	0.00072916	0.00072916	0.00072916	0.00072916
1445	0.00072553	0.00028348	0.00066032	0.00072553	0.00072553	0.00072553	0.00072553	0.00072553	0.00072553
1446	0.0007219	0.00028059	0.00065522	0.0007219	0.0007219	0.0007219	0.0007219	0.0007219	0.0007219
1447	0.0007183	0.00027773	0.00065013	0.0007183	0.0007183	0.0007183	0.0007183	0.0007183	0.0007183
1448	0.00071472	0.00027489	0.00064505	0.00071472	0.00071472	0.00071472	0.00071472	0.00071472	0.00071472
1449	0.00071115	0.00027209	0.00063999	0.00071115	0.00071115	0.00071115	0.00071115	0.00071115	0.00071115
1450	0.0007076	0.00026931	0.00063494	0.0007076	0.0007076	0.0007076	0.0007076	0.0007076	0.0007076
1451	0.00070407	0.00026656	0.00062991	0.00070407	0.00070407	0.00070407	0.00070407	0.00070407	0.00070407
1452	0.00070056	0.00026383	0.0006249	0.00070056	0.00070056	0.00070056	0.00070056	0.00070056	0.00070056
1453	0.00069706	0.00026113	0.0006199	0.00069706	0.00069706	0.00069706	0.00069706	0.00069706	0.00069706
1454	0.00069358	0.00025846	0.00061492	0.00069358	0.00069358	0.00069358	0.00069358	0.00069358	0.00069358
1455	0.00069012	0.00025581	0.00060995	0.00069012	0.00069012	0.00069012	0.00069012	0.00069012	0.00069012
1456	0.00068668	0.00025319	0.00060501	0.00068668	0.00068668	0.00068668	0.00068668	0.00068668	0.00068668
1457	0.00068325	0.0002506	0.00060008	0.00068325	0.00068325	0.00068325	0.00068325	0.00068325	0.00068325
1458	0.00067984	0.00024803	0.00059517	0.00067984	0.00067984	0.00067984	0.00067984	0.00067984	0.00067984
1459	0.00067645	0.00024549	0.00059027	0.00067645	0.00067645	0.00067645	0.00067645	0.00067645	0.00067645
1460	0.00067308	0.00024297	0.0005854	0.00067308	0.00067308	0.00067308	0.00067308	0.00067308	0.00067308
1461	0.00066972	0.00024047	0.00058054	0.00066972	0.00066972	0.00066972	0.00066972	0.00066972	0.00066972
1462	0.00066638	0.000238	0.00057571	0.00066638	0.00066638	0.00066638	0.00066638	0.00066638	0.00066638
1463	0.00066305	0.00023556	0.00057089	0.00066305	0.00066305	0.00066305	0.00066305	0.00066305	0.00066305
1464	0.00065974	0.00023313	0.00056609	0.00065974	0.00065974	0.00065974	0.00065974	0.00065974	0.00065974
1465	0.00065645	0.00023074	0.00056132	0.00065645	0.00065645	0.00065645	0.00065645	0.00065645	0.00065645
1466	0.00065317	0.00022836	0.00055656	0.00065317	0.00065317	0.00065317	0.00065317	0.00065317	0.00065317
1467	0.00064991	0.00022601	0.00055182	0.00064991	0.00064991	0.00064991	0.00064991	0.00064991	0.00064991
1468	0.00064667	0.00022368	0.00054711	0.00064667	0.00064667	0.00064667	0.00064667	0.00064667	0.00064667
1469	0.00064344	0.00022138	0.00054241	0.00064344	0.00064344	0.00064344	0.00064344	0.00064344	0.00064344
1470	0.00064023	0.0002191	0.00053774	0.00064023	0.00064023	0.00064023	0.00064023	0.00064023	0.00064023
1471	0.00063704	0.00021684	0.00053308	0.00063704	0.00063704	0.00063704	0.00063704	0.00063704	0.00063704
1472	0.00063386	0.0002146	0.00052845	0.00063386	0.00063386	0.00063386	0.00063386	0.00063386	0.00063386
1473	0.0006307	0.00021238	0.00052385	0.0006307	0.0006307	0.0006307	0.0006307	0.0006307	0.0006307
1474	0.00062755	0.00021019	0.00051926	0.00062755	0.00062755	0.00062755	0.00062755	0.00062755	0.00062755
1475	0.00062442	0.00020802	0.00051469	0.00062442	0.00062442	0.00062442	0.00062442	0.00062442	0.00062442
1476	0.0006213	0.00020587	0.00051015	0.0006213	0.0006213	0.0006213	0.0006213	0.0006213	0.0006213
1477	0.0006182	0.00020374	0.00050563	0.0006182	0.0006182	0.0006182	0.0006182	0.0006182	0.0006182
1478	0.00061512	0.00020164	0.00050114	0.00061512	0.00061512	0.00061512	0.00061512	0.00061512	0.00061512
1479	0.00061205	0.00019955	0.00049666	0.00061205	0.00061205	0.00061205	0.00061205	0.00061205	0.00061205
1480	0.00060899	0.00019749	0.00049221	0.00060899	0.00060899	0.00060899	0.00060899	0.00060899	0.00060899
1481	0.00060595	0.00019544	0.00048779	0.00060595	0.00060595	0.00060595	0.00060595	0.00060595	0.00060595
1482	0.00060293	0.00019342	0.00048338	0.00060293	0.00060293	0.00060293	0.00060293	0.00060293	0.00060293
1483	0.00059992	0.00019141	0.000479	0.00059992	0.00059992	0.00059992	0.00059992	0.00059992	0.00059992
1484	0.00059693	0.00018943	0.00047465	0.00059693	0.00059693	0.00059693	0.00059693	0.00059693	0.00059693
1485	0.00059395	0.00018747	0.00047032	0.00059395	0.00059395	0.00059395	0.00059395	0.00059395	0.00059395
1486	0.00059099	0.00018552	0.00046601	0.00059099	0.00059099	0.00059099	0.00059099	0.00059099	0.00059099
1487	0.00058804	0.0001836	0.00046173	0.00058804	0.00058804	0.00058804	0.00058804	0.00058804	0.00058804
1488	0.0005851	0.00018169	0.00045747	0.0005851	0.0005851	0.0005851	0.0005851	0.0005851	0.0005851
1489	0.00058218	0.0001798	0.00045324	0.00058218	0.00058218	0.00058218	0.00058218	0.00058218	0.00058218
1490	0.00057928	0.00017794	0.00044903	0.00057928	0.00057928	0.00057928	0.00057928	0.00057928	0.00057928
1491	0.00057639	0.00017609	0.00044484	0.00057639	0.00057639	0.00057639	0.00057639	0.00057639	0.00057639
1492	0.00057351	0.00017426	0.00044069	0.00057351	0.00057351	0.00057351	0.00057351	0.00057351	0.00057351
1493	0.00057065	0.00017245	0.00043655	0.00057065	0.00057065	0.00057065	0.00057065	0.00057065	0.00057065
1494	0.0005678	0.00017065	0.00043244	0.0005678	0.0005678	0.0005678	0.0005678	0.0005678	0.0005678
1495	0.00056497	0.00016888	0.00042836	0.00056497	0.00056497	0.00056497	0.00056497	0.00056497	0.00056497
1496	0.00056215	0.00016712	0.0004243	0.00056215	0.00056215	0.00056215	0.00056215	0.00056215	0.00056215
1497	0.00055934	0.00016538	0.00042027	0.00055934	0.00055934	0.00055934	0.00055934	0.00055934	0.00055934
1498	0.00055655	0.00016366	0.00041627	0.00055655	0.00055655	0.00055655	0.00055655	0.00055655	0.00055655
1499	0.00055378	0.00016195	0.00041229	0.00055378	0.00055378	0.00055378	0.00055378	0.00055378	0.00055378
1500	0.00055101	0.00016027	0.00040833	0.00055101	0.00055101	0.00055101	0.00055101	0.00055101	0.00055101
1501	0.00054826	0.0001586	0.0004044	0.00054826	0.00054826	0.00054826	0.00054826	0.00054826	0.00054826
1502	0.00054553	0.00015694	0.0004005	0.00054553	0.00054553	0.00054553	0.00054553	0.00054553	0.00054553
1503	0.00054281	0.00015531	0.00039662	0.00054281	0.00054281	0.00054281	0.00054281	0.00054281	0.00054281
1504	0.0005401	0.00015369	0.00039277	0.0005401	0.0005401	0.0005401	0.0005401	0.0005401	0.0005401
1505	0.0005374	0.00015208	0.00038894	0.0005374	0.0005374	0.0005374	0.0005374	0.0005374	0.0005374
1506	0.00053472	0.00015049	0.00038515	0.00053472	0.00053472	0.00053472	0.00053472	0.00053472	0.00053472
1507	0.00053205	0.00014892	0.00038137	0.00053205	0.00053205	0.00053205	0.00053205	0.00053205	0.00053205
1508	0.0005294	0.00014737	0.00037763	0.0005294	0.0005294	0.0005294	0.0005294	0.0005294	0.0005294
1509	0.00052675	0.00014583	0.0003739	0.00052675	0.00052675	0.00052675	0.00052675	0.00052675	0.00052675
1510	0.00052413	0.0001443	0.00037021	0.00052413	0.00052413	0.00052413	0.00052413	0.00052413	0.00052413
1511	0.00052151	0.0001428	0.00036654	0.00052151	0.00052151	0.00052151	0.00052151	0.00052151	0.00052151
1512	0.00051891	0.0001413	0.0003629	0.00051891	0.00051891	0.00051891	0.00051891	0.00051891	0.00051891
1513	0.00051632	0.00013983	0.00035928	0.00051632	0.00051632	0.00051632	0.00051632	0.00051632	0.00051632
1514	0.00051374	0.00013836	0.0003557	0.00051374	0.00051374	0.00051374	0.00051374	0.00051374	0.00051374
1515	0.00051118	0.00013692	0.00035213	0.00051118	0.00051118	0.00051118	0.00051118	0.00051118	0.00051118
1516	0.00050863	0.00013548	0.0003486	0.00050863	0.00050863	0.00050863	0.00050863	0.00050863	0.00050863
1517	0.00050609	0.00013406	0.00034509	0.00050609	0.00050609	0.00050609	0.00050609	0.00050609	0.00050609
1518	0.00050357	0.00013266	0.0003416	0.00050357	0.00050357	0.00050357	0.00050357	0.00050357	0.00050357
1519	0.00050105	0.00013127	0.00033814	0.00050105	0.00050105	0.00050105	0.00050105	0.00050105	0.00050105
1520	0.00049855	0.0001299	0.00033471	0.00049855	0.00049855	0.00049855	0.00049855	0.00049855	0.00049855
1521	0.00049606	0.00012853	0.00033131	0.00049606	0.00049606	0.00049606	0.00049606	0.00049606	0.00049606
1522	0.00049359	0.00012719	0.00032793	0.00049359	0.00049359	0.00049359	0.00049359	0.00049359	0.00049359
1523	0.00049113	0.00012585	0.00032457	0.00049113	0.00049113	0.00049113	0.00049113	0.00049113	0.00049113
1524	0.00048868	0.00012453	0.00032125	0.00048868	0.00048868	0.00048868	0.00048868	0.00048868	0.00048868
1525	0.00048624	0.00012323	0.00031795	0.00048624	0.00048624	0.00048624	0.00048624	0.00048624	0.00048624
1526	0.00048381	0.00012193	0.00031467	0.00048381	0.00048381	0.00048381	0.00048381	0.00048381	0.00048381
1527	0.0004814	0.00012065	0.00031142	0.0004814	0.0004814	0.0004814	0.0004814	0.0004814	0.0004814
1528	0.00047899	0.00011939	0.0003082	0.00047899	0.00047899	0.00047899	0.00047899	0.00047899	0.00047899
1529	0.0004766	0.00011813	0.000305	0.0004766	0.0004766	0.0004766	0.0004766	0.0004766	0.0004766
1530	0.00047423	0.00011689	0.00030183	0.00047423	0.00047423	0.00047423	0.00047423	0.00047423	0.00047423
1531	0.00047186	0.00011567	0.00029868	0.00047186	0.00047186	0.00047186	0.00047186	0.00047186	0.00047186
1532	0.0004695	0.00011445	0.00029557	0.0004695	0.0004695	0.0004695	0.0004695	0.0004695	0.0004695
1533	0.00046716	0.00011325	0.00029247	0.00046716	0.00046716	0.00046716	0.00046716	0.00046716	0.00046716
1534	0.00046483	0.00011206	0.0002894	0.00046483	0.00046483	0.00046483	0.00046483	0.00046483	0.00046483
1535	0.00046251	0.00011088	0.00028636	0.00046251	0.00046251	0.00046251	0.00046251	0.00046251	0.00046251
1536	0.0004602	0.00010971	0.00028334	0.0004602	0.0004602	0.0004602	0.0004602	0.0004602	0.0004602
1537	0.00045791	0.00010856	0.00028035	0.00045791	0.00045791	0.00045791	0.00045791	0.00045791	0.00045791
1538	0.00045562	0.00010742	0.00027738	0.00045562	0.00045562	0.00045562	0.00045562	0.00045562	0.00045562
1539	0.00045335	0.00010629	0.00027444	0.00045335	0.00045335	0.00045335	0.00045335	0.00045335	0.00045335
1540	0.00045109	0.00010517	0.00027153	0.00045109	0.00045109	0.00045109	0.00045109	0.00045109	0.00045109
1541	0.00044884	0.00010406	0.00026863	0.00044884	0.00044884	0.00044884	0.00044884	0.00044884	0.00044884
1542	0.0004466	0.00010297	0.00026577	0.0004466	0.0004466	0.0004466	0.0004466	0.0004466	0.0004466
1543	0.00044437	0.00010188	0.00026293	0.00044437	0.00044437	0.00044437	0.00044437	0.00044437	0.00044437
1544	0.00044215	0.00010081	0.00026011	0.00044215	0.00044215	0.00044215	0.00044215	0.00044215	0.00044215
1545	0.00043994	9.9748e-05	0.00025732	0.00043994	0.00043994	0.00043994	0.00043994	0.00043994	0.00043994
1546	0.00043775	9.8697e-05	0.00025455	0.00043775	0.00043775	0.00043775	0.00043775	0.00043775	0.00043775
1547	0.00043556	9.7657e-05	0.00025181	0.00043556	0.00043556	0.00043556	0.00043556	0.00043556	0.00043556
1548	0.00043339	9.6627e-05	0.00024909	0.00043339	0.00043339	0.00043339	0.00043339	0.00043339	0.00043339
1549	0.00043123	9.5609e-05	0.00024639	0.00043123	0.00043123	0.00043123	0.00043123	0.00043123	0.00043123
1550	0.00042908	9.4601e-05	0.00024372	0.00042908	0.00042908	0.00042908	0.00042908	0.00042908	0.00042908
1551	0.00042693	9.3603e-05	0.00024108	0.00042693	0.00042693	0.00042693	0.00042693	0.00042693	0.00042693
1552	0.0004248	9.2616e-05	0.00023846	0.0004248	0.0004248	0.0004248	0.0004248	0.0004248	0.0004248
1553	0.00042268	9.1639e-05	0.00023586	0.00042268	0.00042268	0.00042268	0.00042268	0.00042268	0.00042268
1554	0.00042058	9.0672e-05	0.00023328	0.00042058	0.00042058	0.00042058	0.00042058	0.00042058	0.00042058
1555	0.00041848	8.9715e-05	0.00023073	0.00041848	0.00041848	0.00041848	0.00041848	0.00041848	0.00041848
1556	0.00041639	8.8768e-05	0.0002282	0.00041639	0.00041639	0.00041639	0.00041639	0.00041639	0.00041639
1557	0.00041431	8.7831e-05	0.0002257	0.00041431	0.00041431	0.00041431	0.00041431	0.00041431	0.00041431
1558	0.00041224	8.6904e-05	0.00022322	0.00041224	0.00041224	0.00041224	0.00041224	0.00041224	0.00041224
1559	0.00041019	8.5986e-05	0.00022076	0.00041019	0.00041019	0.00041019	0.00041019	0.00041019	0.00041019
1560	0.00040814	8.5078e-05	0.00021833	0.00040814	0.00040814	0.00040814	0.00040814	0.00040814	0.00040814
1561	0.0004061	8.4179e-05	0.00021592	0.0004061	0.0004061	0.0004061	0.0004061	0.0004061	0.0004061
1562	0.00040408	8.329e-05	0.00021353	0.00040408	0.00040408	0.00040408	0.00040408	0.00040408	0.00040408
1563	0.00040206	8.241e-05	0.00021116	0.00040206	0.00040206	0.00040206	0.00040206	0.00040206	0.00040206
1564	0.00040005	8.1539e-05	0.00020882	0.00040005	0.00040005	0.00040005	0.00040005	0.00040005	0.00040005
1565	0.00039806	8.0677e-05	0.00020649	0.00039806	0.00039806	0.00039806	0.00039806	0.00039806	0.00039806
1566	0.00039607	7.9824e-05	0.00020419	0.00039607	0.00039607	0.00039607	0.00039607	0.00039607	0.00039607
1567	0.00039409	7.898e-05	0.00020192	0.00039409	0.00039409	0.00039409	0.00039409	0.00039409	0.00039409
1568	0.00039213	7.8145e-05	0.00019966	0.00039213	0.00039213	0.00039213	0.00039213	0.00039213	0.00039213
1569	0.00039017	7.7318e-05	0.00019743	0.00039017	0.00039017	0.00039017	0.00039017	0.00039017	0.00039017
1570	0.00038822	7.65e-05	0.00019522	0.00038822	0.00038822	0.00038822	0.00038822	0.00038822	0.00038822
1571	0.00038629	7.5691e-05	0.00019302	0.00038629	0.00038629	0.00038629	0.00038629	0.00038629	0.00038629
1572	0.00038436	7.489e-05	0.00019086	0.00038436	0.00038436	0.00038436	0.00038436	0.00038436	0.00038436
1573	0.00038244	7.4098e-05	0.00018871	0.00038244	0.00038244	0.00038244	0.00038244	0.00038244	0.00038244
1574	0.00038053	7.3313e-05	0.00018658	0.00038053	0.00038053	0.00038053	0.00038053	0.00038053	0.00038053
1575	0.00037863	7.2537e-05	0.00018448	0.00037863	0.00037863	0.00037863	0.00037863	0.00037863	0.00037863
1576	0.00037674	7.1769e-05	0.00018239	0.00037674	0.00037674	0.00037674	0.00037674	0.00037674	0.00037674
1577	0.00037486	7.1009e-05	0.00018033	0.00037486	0.00037486	0.00037486	0.00037486	0.00037486	0.00037486
1578	0.00037299	7.0257e-05	0.00017828	0.00037299	0.00037299	0.00037299	0.00037299	0.00037299	0.00037299
1579	0.00037113	6.9513e-05	0.00017626	0.00037113	0.00037113	0.00037113	0.00037113	0.00037113	0.00037113
1580	0.00036928	6.8777e-05	0.00017426	0.00036928	0.00036928	0.00036928	0.00036928	0.00036928	0.00036928
1581	0.00036744	6.8048e-05	0.00017227	0.00036744	0.00036744	0.00036744	0.00036744	0.00036744	0.00036744
1582	0.0003656	6.7327e-05	0.00017031	0.0003656	0.0003656	0.0003656	0.0003656	0.0003656	0.0003656
1583	0.00036378	6.6614e-05	0.00016837	0.00036378	0.00036378	0.00036378	0.00036378	0.00036378	0.00036378
1584	0.00036197	6.5908e-05	0.00016645	0.00036197	0.00036197	0.00036197	0.00036197	0.00036197	0.00036197
1585	0.00036016	6.5209e-05	0.00016454	0.00036016	0.00036016	0.00036016	0.00036016	0.00036016	0.00036016
1586	0.00035836	6.4518e-05	0.00016266	0.00035836	0.00035836	0.00035836	0.00035836	0.00035836	0.00035836
1587	0.00035657	6.3834e-05	0.00016079	0.00035657	0.00035657	0.00035657	0.00035657	0.00035657	0.00035657
1588	0.00035479	6.3157e-05	0.00015895	0.00035479	0.00035479	0.00035479	0.00035479	0.00035479	0.00035479
1589	0.00035302	6.2487e-05	0.00015712	0.00035302	0.00035302	0.00035302	0.00035302	0.00035302	0.00035302
1590	0.00035126	6.1825e-05	0.00015531	0.00035126	0.00035126	0.00035126	0.00035126	0.00035126	0.00035126
1591	0.00034951	6.1169e-05	0.00015352	0.00034951	0.00034951	0.00034951	0.00034951	0.00034951	0.00034951
1592	0.00034777	6.052e-05	0.00015175	0.00034777	0.00034777	0.00034777	0.00034777	0.00034777	0.00034777
1593	0.00034603	5.9878e-05	0.00015	0.00034603	0.00034603	0.00034603	0.00034603	0.00034603	0.00034603
1594	0.0003443	5.9243e-05	0.00014827	0.0003443	0.0003443	0.0003443	0.0003443	0.0003443	0.0003443
1595	0.00034259	5.8614e-05	0.00014655	0.00034259	0.00034259	0.00034259	0.00034259	0.00034259	0.00034259
1596	0.00034088	5.7992e-05	0.00014485	0.00034088	0.00034088	0.00034088	0.00034088	0.00034088	0.00034088
1597	0.00033917	5.7376e-05	0.00014317	0.00033917	0.00033917	0.00033917	0.00033917	0.00033917	0.00033917
1598	0.00033748	5.6767e-05	0.00014151	0.00033748	0.00033748	0.00033748	0.00033748	0.00033748	0.00033748
1599	0.0003358	5.6165e-05	0.00013987	0.0003358	0.0003358	0.0003358	0.0003358	0.0003358	0.0003358
1600	0.00033412	5.5568e-05	0.00013824	0.00033412	0.00033412	0.00033412	0.00033412	0.00033412	0.00033412
1601	0.00033246	5.4978e-05	0.00013663	0.00033246	0.00033246	0.00033246	0.00033246	0.00033246	0.00033246
1602	0.0003308	5.4394e-05	0.00013504	0.0003308	0.0003308	0.0003308	0.0003308	0.0003308	0.0003308
1603	0.00032915	5.3817e-05	0.00013346	0.00032915	0.00032915	0.00032915	0.00032915	0.00032915	0.00032915
1604	0.0003275	5.3245e-05	0.0001319	0.0003275	0.0003275	0.0003275	0.0003275	0.0003275	0.0003275
1605	0.00032587	5.2679e-05	0.00013036	0.00032587	0.00032587	0.00032587	0.00032587	0.00032587	0.00032587
1606	0.00032424	5.212e-05	0.00012883	0.00032424	0.00032424	0.00032424	0.00032424	0.00032424	0.00032424
1607	0.00032262	5.1566e-05	0.00012732	0.00032262	0.00032262	0.00032262	0.00032262	0.00032262	0.00032262
1608	0.00032102	5.1018e-05	0.00012583	0.00032102	0.00032102	0.00032102	0.00032102	0.00032102	0.00032102
1609	0.00031941	5.0476e-05	0.00012435	0.00031941	0.00031941	0.00031941	0.00031941	0.00031941	0.00031941
1610	0.00031782	4.9939e-05	0.00012289	0.00031782	0.00031782	0.00031782	0.00031782	0.00031782	0.00031782
1611	0.00031623	4.9408e-05	0.00012144	0.00031623	0.00031623	0.00031623	0.00031623	0.00031623	0.00031623
1612	0.00031466	4.8883e-05	0.00012001	0.00031466	0.00031466	0.00031466	0.00031466	0.00031466	0.00031466
1613	0.00031309	4.8363e-05	0.0001186	0.00031309	0.00031309	0.00031309	0.00031309	0.00031309	0.00031309
1614	0.00031152	4.7849e-05	0.0001172	0.00031152	0.00031152	0.00031152	0.00031152	0.00031152	0.00031152
1615	0.00030997	4.734e-05	0.00011582	0.00030997	0.00030997	0.00030997	0.00030997	0.00030997	0.00030997
1616	0.00030842	4.6837e-05	0.00011445	0.00030842	0.00030842	0.00030842	0.00030842	0.00030842	0.00030842
1617	0.00030688	4.6339e-05	0.00011309	0.00030688	0.00030688	0.00030688	0.00030688	0.00030688	0.00030688
1618	0.00030535	4.5846e-05	0.00011176	0.00030535	0.00030535	0.00030535	0.00030535	0.00030535	0.00030535
1619	0.00030383	4.5358e-05	0.00011043	0.00030383	0.00030383	0.00030383	0.00030383	0.00030383	0.00030383
1620	0.00030231	4.4876e-05	0.00010912	0.00030231	0.00030231	0.00030231	0.00030231	0.00030231	0.00030231
1621	0.0003008	4.4398e-05	0.00010783	0.0003008	0.0003008	0.0003008	0.0003008	0.0003008	0.0003008
1622	0.0002993	4.3926e-05	0.00010655	0.0002993	0.0002993	0.0002993	0.0002993	0.0002993	0.0002993
1623	0.00029781	4.3459e-05	0.00010528	0.00029781	0.00029781	0.00029781	0.00029781	0.00029781	0.00029781
1624	0.00029632	4.2996e-05	0.00010403	0.00029632	0.00029632	0.00029632	0.00029632	0.00029632	0.00029632
1625	0.00029484	4.2539e-05	0.00010279	0.00029484	0.00029484	0.00029484	0.00029484	0.00029484	0.00029484
1626	0.00029337	4.2086e-05	0.00010157	0.00029337	0.00029337	0.00029337	0.00029337	0.00029337	0.00029337
1627	0.00029191	4.1638e-05	0.00010035	0.00029191	0.00029191	0.00029191	0.00029191	0.00029191	0.00029191
1628	0.00029045	4.1195e-05	9.9157e-05	0.00029045	0.00029045	0.00029045	0.00029045	0.00029045	0.00029045
1629	0.000289	4.0756e-05	9.7973e-05	0.000289	0.000289	0.000289	0.000289	0.000289	0.000289
1630	0.00028756	4.0322e-05	9.6802e-05	0.00028756	0.00028756	0.00028756	0.00028756	0.00028756	0.00028756
1631	0.00028613	3.9893e-05	9.5645e-05	0.00028613	0.00028613	0.00028613	0.00028613	0.00028613	0.00028613
1632	0.0002847	3.9468e-05	9.45e-05	0.0002847	0.0002847	0.0002847	0.0002847	0.0002847	0.0002847
1633	0.00028328	3.9048e-05	9.3368e-05	0.00028328	0.00028328	0.00028328	0.00028328	0.00028328	0.00028328
1634	0.00028186	3.8632e-05	9.2249e-05	0.00028186	0.00028186	0.00028186	0.00028186	0.00028186	0.00028186
1635	0.00028046	3.822e-05	9.1143e-05	0.00028046	0.00028046	0.00028046	0.00028046	0.00028046	0.00028046
1636	0.00027906	3.7813e-05	9.0049e-05	0.00027906	0.00027906	0.00027906	0.00027906	0.00027906	0.00027906
1637	0.00027766	3.7411e-05	8.8968e-05	0.00027766	0.00027766	0.00027766	0.00027766	0.00027766	0.00027766
1638	0.00027628	3.7012e-05	8.7898e-05	0.00027628	0.00027628	0.00027628	0.00027628	0.00027628	0.00027628
1639	0.0002749	3.6618e-05	8.6841e-05	0.0002749	0.0002749	0.0002749	0.0002749	0.0002749	0.0002749
1640	0.00027353	3.6228e-05	8.5796e-05	0.00027353	0.00027353	0.00027353	0.00027353	0.00027353	0.00027353
1641	0.00027216	3.5842e-05	8.4763e-05	0.00027216	0.00027216	0.00027216	0.00027216	0.00027216	0.00027216
1642	0.00027081	3.546e-05	8.3742e-05	0.00027081	0.00027081	0.00027081	0.00027081	0.00027081	0.00027081
1643	0.00026945	3.5082e-05	8.2732e-05	0.00026945	0.00026945	0.00026945	0.00026945	0.00026945	0.00026945
1644	0.00026811	3.4708e-05	8.1734e-05	0.00026811	0.00026811	0.00026811	0.00026811	0.00026811	0.00026811
1645	0.00026677	3.4338e-05	8.0748e-05	0.00026677	0.00026677	0.00026677	0.00026677	0.00026677	0.00026677
1646	0.00026544	3.3972e-05	7.9772e-05	0.00026544	0.00026544	0.00026544	0.00026544	0.00026544	0.00026544
1647	0.00026412	3.361e-05	7.8808e-05	0.00026412	0.00026412	0.00026412	0.00026412	0.00026412	0.00026412
1648	0.0002628	3.3252e-05	7.7855e-05	0.0002628	0.0002628	0.0002628	0.0002628	0.0002628	0.0002628
1649	0.00026149	3.2897e-05	7.6913e-05	0.00026149	0.00026149	0.00026149	0.00026149	0.00026149	0.00026149
1650	0.00026018	3.2546e-05	7.5982e-05	0.00026018	0.00026018	0.00026018	0.00026018	0.00026018	0.00026018
1651	0.00025888	3.2199e-05	7.5061e-05	0.00025888	0.00025888	0.00025888	0.00025888	0.00025888	0.00025888
1652	0.00025759	3.1856e-05	7.4151e-05	0.00025759	0.00025759	0.00025759	0.00025759	0.00025759	0.00025759
1653	0.00025631	3.1516e-05	7.3252e-05	0.00025631	0.00025631	0.00025631	0.00025631	0.00025631	0.00025631
1654	0.00025503	3.118e-05	7.2363e-05	0.00025503	0.00025503	0.00025503	0.00025503	0.00025503	0.00025503
1655	0.00025376	3.0848e-05	7.1484e-05	0.00025376	0.00025376	0.00025376	0.00025376	0.00025376	0.00025376
1656	0.00025249	3.0519e-05	7.0616e-05	0.00025249	0.00025249	0.00025249	0.00025249	0.00025249	0.00025249
1657	0.00025123	3.0193e-05	6.9757e-05	0.00025123	0.00025123	0.00025123	0.00025123	0.00025123	0.00025123
1658	0.00024998	2.9871e-05	6.8909e-05	0.00024998	0.00024998	0.00024998	0.00024998	0.00024998	0.00024998
1659	0.00024873	2.9553e-05	6.8071e-05	0.00024873	0.00024873	0.00024873	0.00024873	0.00024873	0.00024873
1660	0.00024749	2.9237e-05	6.7242e-05	0.00024749	0.00024749	0.00024749	0.00024749	0.00024749	0.00024749
1661	0.00024625	2.8925e-05	6.6423e-05	0.00024625	0.00024625	0.00024625	0.00024625	0.00024625	0.00024625
1662	0.00024502	2.8617e-05	6.5613e-05	0.00024502	0.00024502	0.00024502	0.00024502	0.00024502	0.00024502
1663	0.0002438	2.8311e-05	6.4813e-05	0.0002438	0.0002438	0.0002438	0.0002438	0.0002438	0.0002438
1664	0.00024258	2.8009e-05	6.4023e-05	0.00024258	0.00024258	0.00024258	0.00024258	0.00024258	0.00024258
1665	0.00024137	2.7711e-05	6.3241e-05	0.00024137	0.00024137	0.00024137	0.00024137	0.00024137	0.00024137
1666	0.00024017	2.7415e-05	6.2469e-05	0.00024017	0.00024017	0.00024017	0.00024017	0.00024017	0.00024017
1667	0.00023897	2.7122e-05	6.1706e-05	0.00023897	0.00023897	0.00023897	0.00023897	0.00023897	0.00023897
1668	0.00023778	2.6833e-05	6.0952e-05	0.00023778	0.00023778	0.00023778	0.00023778	0.00023778	0.00023778
1669	0.00023659	2.6546e-05	6.0207e-05	0.00023659	0.00023659	0.00023659	0.00023659	0.00023659	0.00023659
1670	0.00023541	2.6263e-05	5.947e-05	0.00023541	0.00023541	0.00023541	0.00023541	0.00023541	0.00023541
1671	0.00023424	2.5983e-05	5.8742e-05	0.00023424	0.00023424	0.00023424	0.00023424	0.00023424	0.00023424
1672	0.00023307	2.5705e-05	5.8023e-05	0.00023307	0.00023307	0.00023307	0.00023307	0.00023307	0.00023307
1673	0.0002319	2.5431e-05	5.7312e-05	0.0002319	0.0002319	0.0002319	0.0002319	0.0002319	0.0002319
1674	0.00023075	2.516e-05	5.661e-05	0.00023075	0.00023075	0.00023075	0.00023075	0.00023075	0.00023075
1675	0.0002296	2.4891e-05	5.5916e-05	0.0002296	0.0002296	0.0002296	0.0002296	0.0002296	0.0002296
1676	0.00022845	2.4625e-05	5.523e-05	0.00022845	0.00022845	0.00022845	0.00022845	0.00022845	0.00022845
1677	0.00022731	2.4362e-05	5.4552e-05	0.00022731	0.00022731	0.00022731	0.00022731	0.00022731	0.00022731
1678	0.00022618	2.4102e-05	5.3883e-05	0.00022618	0.00022618	0.00022618	0.00022618	0.00022618	0.00022618
1679	0.00022505	2.3845e-05	5.3221e-05	0.00022505	0.00022505	0.00022505	0.00022505	0.00022505	0.00022505
1680	0.00022392	2.359e-05	5.2567e-05	0.00022392	0.00022392	0.00022392	0.00022392	0.00022392	0.00022392
1681	0.00022281	2.3338e-05	5.1921e-05	0.00022281	0.00022281	0.00022281	0.00022281	0.00022281	0.00022281
1682	0.0002217	2.3089e-05	5.1282e-05	0.0002217	0.0002217	0.0002217	0.0002217	0.0002217	0.0002217
1683	0.00022059	2.2842e-05	5.0652e-05	0.00022059	0.00022059	0.00022059	0.00022059	0.00022059	0.00022059
1684	0.00021949	2.2598e-05	5.0028e-05	0.00021949	0.00021949	0.00021949	0.00021949	0.00021949	0.00021949
1685	0.00021839	2.2357e-05	4.9413e-05	0.00021839	0.00021839	0.00021839	0.00021839	0.00021839	0.00021839
1686	0.0002173	2.2118e-05	4.8804e-05	0.0002173	0.0002173	0.0002173	0.0002173	0.0002173	0.0002173
1687	0.00021622	2.1882e-05	4.8203e-05	0.00021622	0.00021622	0.00021622	0.00021622	0.00021622	0.00021622
1688	0.00021514	2.1648e-05	4.7609e-05	0.00021514	0.00021514	0.00021514	0.00021514	0.00021514	0.00021514
1689	0.00021407	2.1417e-05	4.7022e-05	0.00021407	0.00021407	0.00021407	0.00021407	0.00021407	0.00021407
1690	0.000213	2.1188e-05	4.6442e-05	0.000213	0.000213	0.000213	0.000213	0.000213	0.000213
1691	0.00021194	2.0962e-05	4.5869e-05	0.00021194	0.00021194	0.00021194	0.00021194	0.00021194	0.00021194
1692	0.00021088	2.0738e-05	4.5303e-05	0.00021088	0.00021088	0.00021088	0.00021088	0.00021088	0.00021088
1693	0.00020983	2.0516e-05	4.4744e-05	0.00020983	0.00020983	0.00020983	0.00020983	0.00020983	0.00020983
1694	0.00020878	2.0297e-05	4.4191e-05	0.00020878	0.00020878	0.00020878	0.00020878	0.00020878	0.00020878
1695	0.00020774	2.008e-05	4.3645e-05	0.00020774	0.00020774	0.00020774	0.00020774	0.00020774	0.00020774
1696	0.0002067	1.9866e-05	4.3106e-05	0.0002067	0.0002067	0.0002067	0.0002067	0.0002067	0.0002067
1697	0.00020567	1.9653e-05	4.2573e-05	0.00020567	0.00020567	0.00020567	0.00020567	0.00020567	0.00020567
1698	0.00020464	1.9443e-05	4.2047e-05	0.00020464	0.00020464	0.00020464	0.00020464	0.00020464	0.00020464
1699	0.00020362	1.9236e-05	4.1527e-05	0.00020362	0.00020362	0.00020362	0.00020362	0.00020362	0.00020362
1700	0.0002026	1.903e-05	4.1013e-05	0.0002026	0.0002026	0.0002026	0.0002026	0.0002026	0.0002026
1701	0.00020159	1.8827e-05	4.0505e-05	0.00020159	0.00020159	0.00020159	0.00020159	0.00020159	0.00020159
1702	0.00020059	1.8625e-05	4.0004e-05	0.00020059	0.00020059	0.00020059	0.00020059	0.00020059	0.00020059
1703	0.00019959	1.8426e-05	3.9508e-05	0.00019959	0.00019959	0.00019959	0.00019959	0.00019959	0.00019959
1704	0.00019859	1.8229e-05	3.9019e-05	0.00019859	0.00019859	0.00019859	0.00019859	0.00019859	0.00019859
1705	0.0001976	1.8035e-05	3.8535e-05	0.0001976	0.0001976	0.0001976	0.0001976	0.0001976	0.0001976
1706	0.00019661	1.7842e-05	3.8058e-05	0.00019661	0.00019661	0.00019661	0.00019661	0.00019661	0.00019661
1707	0.00019563	1.7651e-05	3.7586e-05	0.00019563	0.00019563	0.00019563	0.00019563	0.00019563	0.00019563
1708	0.00019466	1.7462e-05	3.712e-05	0.00019466	0.00019466	0.00019466	0.00019466	0.00019466	0.00019466
1709	0.00019369	1.7276e-05	3.6659e-05	0.00019369	0.00019369	0.00019369	0.00019369	0.00019369	0.00019369
1710	0.00019272	1.7091e-05	3.6204e-05	0.00019272	0.00019272	0.00019272	0.00019272	0.00019272	0.00019272
1711	0.00019176	1.6908e-05	3.5755e-05	0.00019176	0.00019176	0.00019176	0.00019176	0.00019176	0.00019176
1712	0.0001908	1.6728e-05	3.5311e-05	0.0001908	0.0001908	0.0001908	0.0001908	0.0001908	0.0001908
1713	0.00018985	1.6549e-05	3.4872e-05	0.00018985	0.00018985	0.00018985	0.00018985	0.00018985	0.00018985
1714	0.0001889	1.6372e-05	3.4439e-05	0.0001889	0.0001889	0.0001889	0.0001889	0.0001889	0.0001889
1715	0.00018796	1.6197e-05	3.4011e-05	0.00018796	0.00018796	0.00018796	0.00018796	0.00018796	0.00018796
1716	0.00018702	1.6024e-05	3.3588e-05	0.00018702	0.00018702	0.00018702	0.00018702	0.00018702	0.00018702
1717	0.00018609	1.5852e-05	3.3171e-05	0.00018609	0.00018609	0.00018609	0.00018609	0.00018609	0.00018609
1718	0.00018516	1.5683e-05	3.2758e-05	0.00018516	0.00018516	0.00018516	0.00018516	0.00018516	0.00018516
1719	0.00018423	1.5515e-05	3.2351e-05	0.00018423	0.00018423	0.00018423	0.00018423	0.00018423	0.00018423
1720	0.00018332	1.5349e-05	3.1948e-05	0.00018332	0.00018332	0.00018332	0.00018332	0.00018332	0.00018332
1721	0.0001824	1.5185e-05	3.1551e-05	0.0001824	0.0001824	0.0001824	0.0001824	0.0001824	0.0001824
1722	0.00018149	1.5023e-05	3.1158e-05	0.00018149	0.00018149	0.00018149	0.00018149	0.00018149	0.00018149
1723	0.00018058	1.4862e-05	3.077e-05	0.00018058	0.00018058	0.00018058	0.00018058	0.00018058	0.00018058
1724	0.00017968	1.4703e-05	3.0387e-05	0.00017968	0.00017968	0.00017968	0.00017968	0.00017968	0.00017968
1725	0.00017879	1.4546e-05	3.0008e-05	0.00017879	0.00017879	0.00017879	0.00017879	0.00017879	0.00017879
1726	0.00017789	1.439e-05	2.9634e-05	0.00017789	0.00017789	0.00017789	0.00017789	0.00017789	0.00017789
1727	0.00017701	1.4236e-05	2.9265e-05	0.00017701	0.00017701	0.00017701	0.00017701	0.00017701	0.00017701
1728	0.00017612	1.4084e-05	2.89e-05	0.00017612	0.00017612	0.00017612	0.00017612	0.00017612	0.00017612
1729	0.00017525	1.3933e-05	2.854e-05	0.00017525	0.00017525	0.00017525	0.00017525	0.00017525	0.00017525
1730	0.00017437	1.3784e-05	2.8184e-05	0.00017437	0.00017437	0.00017437	0.00017437	0.00017437	0.00017437
1731	0.0001735	1.3637e-05	2.7832e-05	0.0001735	0.0001735	0.0001735	0.0001735	0.0001735	0.0001735
1732	0.00017263	1.3491e-05	2.7485e-05	0.00017263	0.00017263	0.00017263	0.00017263	0.00017263	0.00017263
1733	0.00017177	1.3347e-05	2.7142e-05	0.00017177	0.00017177	0.00017177	0.00017177	0.00017177	0.00017177
1734	0.00017092	1.3204e-05	2.6803e-05	0.00017092	0.00017092	0.00017092	0.00017092	0.00017092	0.00017092
1735	0.00017006	1.3063e-05	2.6469e-05	0.00017006	0.00017006	0.00017006	0.00017006	0.00017006	0.00017006
1736	0.00016921	1.2923e-05	2.6138e-05	0.00016921	0.00016921	0.00016921	0.00016921	0.00016921	0.00016921
1737	0.00016837	1.2785e-05	2.5812e-05	0.00016837	0.00016837	0.00016837	0.00016837	0.00016837	0.00016837
1738	0.00016753	1.2648e-05	2.5489e-05	0.00016753	0.00016753	0.00016753	0.00016753	0.00016753	0.00016753
1739	0.00016669	1.2512e-05	2.5171e-05	0.00016669	0.00016669	0.00016669	0.00016669	0.00016669	0.00016669
1740	0.00016586	1.2379e-05	2.4856e-05	0.00016586	0.00016586	0.00016586	0.00016586	0.00016586	0.00016586
1741	0.00016503	1.2246e-05	2.4546e-05	0.00016503	0.00016503	0.00016503	0.00016503	0.00016503	0.00016503
1742	0.00016421	1.2115e-05	2.4239e-05	0.00016421	0.00016421	0.00016421	0.00016421	0.00016421	0.00016421
1743	0.00016339	1.1985e-05	2.3936e-05	0.00016339	0.00016339	0.00016339	0.00016339	0.00016339	0.00016339
1744	0.00016258	1.1857e-05	2.3636e-05	0.00016258	0.00016258	0.00016258	0.00016258	0.00016258	0.00016258
1745	0.00016177	1.173e-05	2.3341e-05	0.00016177	0.00016177	0.00016177	0.00016177	0.00016177	0.00016177
1746	0.00016096	1.1605e-05	2.3049e-05	0.00016096	0.00016096	0.00016096	0.00016096	0.00016096	0.00016096
1747	0.00016015	1.1481e-05	2.276e-05	0.00016015	0.00016015	0.00016015	0.00016015	0.00016015	0.00016015
1748	0.00015936	1.1358e-05	2.2476e-05	0.00015936	0.00015936	0.00015936	0.00015936	0.00015936	0.00015936
1749	0.00015856	1.1236e-05	2.2194e-05	0.00015856	0.00015856	0.00015856	0.00015856	0.00015856	0.00015856
1750	0.00015777	1.1116e-05	2.1916e-05	0.00015777	0.00015777	0.00015777	0.00015777	0.00015777	0.00015777
1751	0.00015698	1.0997e-05	2.1642e-05	0.00015698	0.00015698	0.00015698	0.00015698	0.00015698	0.00015698
1752	0.0001562	1.0879e-05	2.1371e-05	0.0001562	0.0001562	0.0001562	0.0001562	0.0001562	0.0001562
1753	0.00015542	1.0763e-05	2.1103e-05	0.00015542	0.00015542	0.00015542	0.00015542	0.00015542	0.00015542
1754	0.00015464	1.0648e-05	2.0839e-05	0.00015464	0.00015464	0.00015464	0.00015464	0.00015464	0.00015464
1755	0.00015387	1.0534e-05	2.0578e-05	0.00015387	0.00015387	0.00015387	0.00015387	0.00015387	0.00015387
1756	0.0001531	1.0421e-05	2.032e-05	0.0001531	0.0001531	0.0001531	0.0001531	0.0001531	0.0001531
1757	0.00015234	1.0309e-05	2.0065e-05	0.00015234	0.00015234	0.00015234	0.00015234	0.00015234	0.00015234
1758	0.00015158	1.0199e-05	1.9814e-05	0.00015158	0.00015158	0.00015158	0.00015158	0.00015158	0.00015158
1759	0.00015082	1.009e-05	1.9566e-05	0.00015082	0.00015082	0.00015082	0.00015082	0.00015082	0.00015082
1760	0.00015007	9.9819e-06	1.932e-05	0.00015007	0.00015007	0.00015007	0.00015007	0.00015007	0.00015007
1761	0.00014932	9.875e-06	1.9078e-05	0.00014932	0.00014932	0.00014932	0.00014932	0.00014932	0.00014932
1762	0.00014858	9.7693e-06	1.8839e-05	0.00014858	0.00014858	0.00014858	0.00014858	0.00014858	0.00014858
1763	0.00014784	9.6647e-06	1.8602e-05	0.00014784	0.00014784	0.00014784	0.00014784	0.00014784	0.00014784
1764	0.0001471	9.5613e-06	1.8369e-05	0.0001471	0.0001471	0.0001471	0.0001471	0.0001471	0.0001471
1765	0.00014636	9.4589e-06	1.8139e-05	0.00014636	0.00014636	0.00014636	0.00014636	0.00014636	0.00014636
1766	0.00014563	9.3577e-06	1.7911e-05	0.00014563	0.00014563	0.00014563	0.00014563	0.00014563	0.00014563
1767	0.00014491	9.2575e-06	1.7686e-05	0.00014491	0.00014491	0.00014491	0.00014491	0.00014491	0.00014491
1768	0.00014418	9.1584e-06	1.7464e-05	0.00014418	0.00014418	0.00014418	0.00014418	0.00014418	0.00014418
1769	0.00014346	9.0603e-06	1.7245e-05	0.00014346	0.00014346	0.00014346	0.00014346	0.00014346	0.00014346
1770	0.00014275	8.9633e-06	1.7028e-05	0.00014275	0.00014275	0.00014275	0.00014275	0.00014275	0.00014275
1771	0.00014204	8.8674e-06	1.6815e-05	0.00014204	0.00014204	0.00014204	0.00014204	0.00014204	0.00014204
1772	0.00014133	8.7724e-06	1.6603e-05	0.00014133	0.00014133	0.00014133	0.00014133	0.00014133	0.00014133
1773	0.00014062	8.6785e-06	1.6395e-05	0.00014062	0.00014062	0.00014062	0.00014062	0.00014062	0.00014062
1774	0.00013992	8.5856e-06	1.6189e-05	0.00013992	0.00013992	0.00013992	0.00013992	0.00013992	0.00013992
1775	0.00013922	8.4937e-06	1.5985e-05	0.00013922	0.00013922	0.00013922	0.00013922	0.00013922	0.00013922
1776	0.00013853	8.4027e-06	1.5785e-05	0.00013853	0.00013853	0.00013853	0.00013853	0.00013853	0.00013853
1777	0.00013784	8.3128e-06	1.5586e-05	0.00013784	0.00013784	0.00013784	0.00013784	0.00013784	0.00013784
1778	0.00013715	8.2237e-06	1.539e-05	0.00013715	0.00013715	0.00013715	0.00013715	0.00013715	0.00013715
1779	0.00013646	8.1357e-06	1.5197e-05	0.00013646	0.00013646	0.00013646	0.00013646	0.00013646	0.00013646
1780	0.00013578	8.0486e-06	1.5006e-05	0.00013578	0.00013578	0.00013578	0.00013578	0.00013578	0.00013578
1781	0.00013511	7.9624e-06	1.4817e-05	0.00013511	0.00013511	0.00013511	0.00013511	0.00013511	0.00013511
1782	0.00013443	7.8771e-06	1.4631e-05	0.00013443	0.00013443	0.00013443	0.00013443	0.00013443	0.00013443
1783	0.00013376	7.7928e-06	1.4447e-05	0.00013376	0.00013376	0.00013376	0.00013376	0.00013376	0.00013376
1784	0.00013309	7.7093e-06	1.4265e-05	0.00013309	0.00013309	0.00013309	0.00013309	0.00013309	0.00013309
1785	0.00013243	7.6268e-06	1.4086e-05	0.00013243	0.00013243	0.00013243	0.00013243	0.00013243	0.00013243
1786	0.00013177	7.5451e-06	1.3909e-05	0.00013177	0.00013177	0.00013177	0.00013177	0.00013177	0.00013177
1787	0.00013111	7.4643e-06	1.3734e-05	0.00013111	0.00013111	0.00013111	0.00013111	0.00013111	0.00013111
1788	0.00013046	7.3844e-06	1.3561e-05	0.00013046	0.00013046	0.00013046	0.00013046	0.00013046	0.00013046
1789	0.00012981	7.3053e-06	1.339e-05	0.00012981	0.00012981	0.00012981	0.00012981	0.00012981	0.00012981
1790	0.00012916	7.2271e-06	1.3222e-05	0.00012916	0.00012916	0.00012916	0.00012916	0.00012916	0.00012916
1791	0.00012851	7.1497e-06	1.3055e-05	0.00012851	0.00012851	0.00012851	0.00012851	0.00012851	0.00012851
1792	0.00012787	7.0731e-06	1.2891e-05	0.00012787	0.00012787	0.00012787	0.00012787	0.00012787	0.00012787
1793	0.00012723	6.9973e-06	1.2729e-05	0.00012723	0.00012723	0.00012723	0.00012723	0.00012723	0.00012723
1794	0.0001266	6.9224e-06	1.2568e-05	0.0001266	0.0001266	0.0001266	0.0001266	0.0001266	0.0001266
1795	0.00012597	6.8483e-06	1.241e-05	0.00012597	0.00012597	0.00012597	0.00012597	0.00012597	0.00012597
1796	0.00012534	6.7749e-06	1.2254e-05	0.00012534	0.00012534	0.00012534	0.00012534	0.00012534	0.00012534
1797	0.00012471	6.7023e-06	1.21e-05	0.00012471	0.00012471	0.00012471	0.00012471	0.00012471	0.00012471
1798	0.00012409	6.6306e-06	1.1947e-05	0.00012409	0.00012409	0.00012409	0.00012409	0.00012409	0.00012409
1799	0.00012347	6.5595e-06	1.1797e-05	0.00012347	0.00012347	0.00012347	0.00012347	0.00012347	0.00012347
1800	0.00012286	6.4893e-06	1.1648e-05	0.00012286	0.00012286	0.00012286	0.00012286	0.00012286	0.00012286
1801	0.00012224	6.4198e-06	1.1501e-05	0.00012224	0.00012224	0.00012224	0.00012224	0.00012224	0.00012224
1802	0.00012163	6.351e-06	1.1357e-05	0.00012163	0.00012163	0.00012163	0.00012163	0.00012163	0.00012163
1803	0.00012103	6.283e-06	1.1213e-05	0.00012103	0.00012103	0.00012103	0.00012103	0.00012103	0.00012103
1804	0.00012042	6.2157e-06	1.1072e-05	0.00012042	0.00012042	0.00012042	0.00012042	0.00012042	0.00012042
1805	0.00011982	6.1491e-06	1.0933e-05	0.00011982	0.00011982	0.00011982	0.00011982	0.00011982	0.00011982
1806	0.00011922	6.0833e-06	1.0795e-05	0.00011922	0.00011922	0.00011922	0.00011922	0.00011922	0.00011922
1807	0.00011863	6.0181e-06	1.0659e-05	0.00011863	0.00011863	0.00011863	0.00011863	0.00011863	0.00011863
1808	0.00011804	5.9536e-06	1.0524e-05	0.00011804	0.00011804	0.00011804	0.00011804	0.00011804	0.00011804
1809	0.00011745	5.8899e-06	1.0392e-05	0.00011745	0.00011745	0.00011745	0.00011745	0.00011745	0.00011745
1810	0.00011686	5.8268e-06	1.0261e-05	0.00011686	0.00011686	0.00011686	0.00011686	0.00011686	0.00011686
1811	0.00011628	5.7643e-06	1.0131e-05	0.00011628	0.00011628	0.00011628	0.00011628	0.00011628	0.00011628
1812	0.0001157	5.7026e-06	1.0004e-05	0.0001157	0.0001157	0.0001157	0.0001157	0.0001157	0.0001157
1813	0.00011512	5.6415e-06	9.8775e-06	0.00011512	0.00011512	0.00011512	0.00011512	0.00011512	0.00011512
1814	0.00011455	5.5811e-06	9.753e-06	0.00011455	0.00011455	0.00011455	0.00011455	0.00011455	0.00011455
1815	0.00011397	5.5213e-06	9.63e-06	0.00011397	0.00011397	0.00011397	0.00011397	0.00011397	0.00011397
1816	0.00011341	5.4621e-06	9.5085e-06	0.00011341	0.00011341	0.00011341	0.00011341	0.00011341	0.00011341
1817	0.00011284	5.4036e-06	9.3886e-06	0.00011284	0.00011284	0.00011284	0.00011284	0.00011284	0.00011284
1818	0.00011228	5.3457e-06	9.2701e-06	0.00011228	0.00011228	0.00011228	0.00011228	0.00011228	0.00011228
1819	0.00011172	5.2885e-06	9.1532e-06	0.00011172	0.00011172	0.00011172	0.00011172	0.00011172	0.00011172
1820	0.00011116	5.2318e-06	9.0377e-06	0.00011116	0.00011116	0.00011116	0.00011116	0.00011116	0.00011116
1821	0.0001106	5.1758e-06	8.9237e-06	0.0001106	0.0001106	0.0001106	0.0001106	0.0001106	0.0001106
1822	0.00011005	5.1203e-06	8.8111e-06	0.00011005	0.00011005	0.00011005	0.00011005	0.00011005	0.00011005
1823	0.0001095	5.0655e-06	8.6999e-06	0.0001095	0.0001095	0.0001095	0.0001095	0.0001095	0.0001095
1824	0.00010896	5.0112e-06	8.5901e-06	0.00010896	0.00010896	0.00010896	0.00010896	0.00010896	0.00010896
1825	0.00010841	4.9575e-06	8.4817e-06	0.00010841	0.00010841	0.00010841	0.00010841	0.00010841	0.00010841
1826	0.00010787	4.9044e-06	8.3746e-06	0.00010787	0.00010787	0.00010787	0.00010787	0.00010787	0.00010787
1827	0.00010733	4.8518e-06	8.2689e-06	0.00010733	0.00010733	0.00010733	0.00010733	0.00010733	0.00010733
1828	0.0001068	4.7999e-06	8.1646e-06	0.0001068	0.0001068	0.0001068	0.0001068	0.0001068	0.0001068
1829	0.00010626	4.7484e-06	8.0615e-06	0.00010626	0.00010626	0.00010626	0.00010626	0.00010626	0.00010626
1830	0.00010573	4.6976e-06	7.9597e-06	0.00010571	0.00010573	0.00010573	0.00010573	0.00010573	0.00010573
1831	0.00010521	4.6472e-06	7.8592e-06	0.00010516	0.00010521	0.00010521	0.00010521	0.00010521	0.00010521
1832	0.00010468	4.5974e-06	7.76e-06	0.00010459	0.00010468	0.00010468	0.00010468	0.00010468	0.00010468
1833	0.00010416	4.5482e-06	7.662e-06	0.00010402	0.00010416	0.00010416	0.00010416	0.00010416	0.00010416
1834	0.00010364	4.4994e-06	7.5653e-06	0.00010344	0.00010364	0.00010364	0.00010364	0.00010364	0.00010364
1835	0.00010312	4.4512e-06	7.4697e-06	0.00010285	0.00010312	0.00010312	0.00010312	0.00010312	0.00010312
1836	0.00010261	4.4035e-06	7.3754e-06	0.00010226	0.00010261	0.00010261	0.00010261	0.00010261	0.00010261
1837	0.0001021	4.3564e-06	7.2823e-06	0.00010165	0.0001021	0.0001021	0.0001021	0.0001021	0.0001021
1838	0.00010159	4.3097e-06	7.1903e-06	0.00010104	0.00010159	0.00010159	0.00010159	0.00010159	0.00010159
1839	0.00010108	4.2635e-06	7.0995e-06	0.00010042	0.00010108	0.00010108	0.00010108	0.00010108	0.00010108
1840	0.00010058	4.2178e-06	7.0098e-06	9.9796e-05	0.00010058	0.00010058	0.00010058	0.00010058	0.00010058
1841	0.00010007	4.1726e-06	6.9212e-06	9.9161e-05	0.00010007	0.00010007	0.00010007	0.00010007	0.00010007
1842	9.9574e-05	4.1279e-06	6.8338e-06	9.8518e-05	9.9574e-05	9.9574e-05	9.9574e-05	9.9574e-05	9.9574e-05
1843	9.9077e-05	4.0837e-06	6.7475e-06	9.7868e-05	9.9077e-05	9.9077e-05	9.9077e-05	9.9077e-05	9.9077e-05
1844	9.8583e-05	4.0399e-06	6.6622e-06	9.7209e-05	9.8583e-05	9.8583e-05	9.8583e-05	9.8583e-05	9.8583e-05
1845	9.8091e-05	3.9966e-06	6.578e-06	9.6544e-05	9.8091e-05	9.8091e-05	9.8091e-05	9.8091e-05	9.8091e-05
1846	9.7601e-05	3.9538e-06	6.4949e-06	9.587e-05	9.7601e-05	9.7601e-05	9.7601e-05	9.7601e-05	9.7601e-05
1847	9.7114e-05	3.9114e-06	6.4128e-06	9.519e-05	9.7114e-05	9.7114e-05	9.7114e-05	9.7114e-05	9.7114e-05
1848	9.663e-05	3.8695e-06	6.3318e-06	9.4502e-05	9.663e-05	9.663e-05	9.663e-05	9.663e-05	9.663e-05
1849	9.6148e-05	3.8281e-06	6.2518e-06	9.3807e-05	9.6148e-05	9.6148e-05	9.6148e-05	9.6148e-05	9.6148e-05
1850	9.5668e-05	3.787e-06	6.1728e-06	9.3104e-05	9.5668e-05	9.5668e-05	9.5668e-05	9.5668e-05	9.5668e-05
1851	9.519e-05	3.7465e-06	6.0948e-06	9.2395e-05	9.519e-05	9.519e-05	9.519e-05	9.519e-05	9.519e-05
1852	9.4715e-05	3.7063e-06	6.0177e-06	9.1679e-05	9.4715e-05	9.4715e-05	9.4715e-05	9.4715e-05	9.4715e-05
1853	9.4243e-05	3.6666e-06	5.9417e-06	9.0956e-05	9.4243e-05	9.4243e-05	9.4243e-05	9.4243e-05	9.4243e-05
1854	9.3773e-05	3.6273e-06	5.8666e-06	9.0226e-05	9.3773e-05	9.3773e-05	9.3773e-05	9.3773e-05	9.3773e-05
1855	9.3305e-05	3.5884e-06	5.7924e-06	8.949e-05	9.3305e-05	9.3305e-05	9.3305e-05	9.3305e-05	9.3305e-05
1856	9.2839e-05	3.55e-06	5.7192e-06	8.8748e-05	9.2839e-05	9.2839e-05	9.2839e-05	9.2839e-05	9.2839e-05
1857	9.2376e-05	3.5119e-06	5.6469e-06	8.7999e-05	9.2376e-05	9.2376e-05	9.2376e-05	9.2376e-05	9.2376e-05
1858	9.1915e-05	3.4743e-06	5.5755e-06	8.7244e-05	9.1915e-05	9.1915e-05	9.1915e-05	9.1915e-05	9.1915e-05
1859	9.1456e-05	3.4371e-06	5.505e-06	8.6484e-05	9.1456e-05	9.1456e-05	9.1456e-05	9.1456e-05	9.1456e-05
1860	9.1e-05	3.4002e-06	5.4354e-06	8.5718e-05	9.1e-05	9.1e-05	9.1e-05	9.1e-05	9.1e-05
1861	9.0546e-05	3.3638e-06	5.3667e-06	8.4946e-05	9.0546e-05	9.0546e-05	9.0546e-05	9.0546e-05	9.0546e-05
1862	9.0094e-05	3.3278e-06	5.2988e-06	8.4169e-05	9.0094e-05	9.0094e-05	9.0094e-05	9.0094e-05	9.0094e-05
1863	8.9644e-05	3.2921e-06	5.2318e-06	8.3387e-05	8.9644e-05	8.9644e-05	8.9644e-05	8.9644e-05	8.9644e-05
1864	8.9197e-05	3.2568e-06	5.1657e-06	8.2599e-05	8.9197e-05	8.9197e-05	8.9197e-05	8.9197e-05	8.9197e-05
1865	8.8752e-05	3.2219e-06	5.1003e-06	8.1807e-05	8.8752e-05	8.8752e-05	8.8752e-05	8.8752e-05	8.8752e-05
1866	8.8309e-05	3.1874e-06	5.0358e-06	8.1011e-05	8.8309e-05	8.8309e-05	8.8309e-05	8.8309e-05	8.8309e-05
1867	8.7868e-05	3.1532e-06	4.9721e-06	8.021e-05	8.7868e-05	8.7868e-05	8.7868e-05	8.7868e-05	8.7868e-05
1868	8.743e-05	3.1194e-06	4.9093e-06	7.9405e-05	8.743e-05	8.743e-05	8.743e-05	8.743e-05	8.743e-05
1869	8.6994e-05	3.086e-06	4.8472e-06	7.8596e-05	8.6994e-05	8.6994e-05	8.6994e-05	8.6994e-05	8.6994e-05
1870	8.656e-05	3.0529e-06	4.7858e-06	7.7784e-05	8.656e-05	8.656e-05	8.656e-05	8.656e-05	8.656e-05
1871	8.6128e-05	3.0202e-06	4.7253e-06	7.6968e-05	8.6128e-05	8.6128e-05	8.6128e-05	8.6128e-05	8.6128e-05
1872	8.5698e-05	2.9878e-06	4.6655e-06	7.6148e-05	8.5698e-05	8.5698e-05	8.5698e-05	8.5698e-05	8.5698e-05
1873	8.527e-05	2.9558e-06	4.6065e-06	7.5326e-05	8.527e-05	8.527e-05	8.527e-05	8.527e-05	8.527e-05
1874	8.4845e-05	2.9241e-06	4.5482e-06	7.4501e-05	8.4845e-05	8.4845e-05	8.4845e-05	8.4845e-05	8.4845e-05
1875	8.4421e-05	2.8928e-06	4.4907e-06	7.3674e-05	8.4421e-05	8.4421e-05	8.4421e-05	8.4421e-05	8.4421e-05
1876	8.4e-05	2.8618e-06	4.4339e-06	7.2844e-05	8.4e-05	8.4e-05	8.4e-05	8.4e-05	8.4e-05
1877	8.3581e-05	2.8311e-06	4.3778e-06	7.2012e-05	8.3581e-05	8.3581e-05	8.3581e-05	8.3581e-05	8.3581e-05
1878	8.3164e-05	2.8008e-06	4.3224e-06	7.1179e-05	8.3164e-05	8.3164e-05	8.3164e-05	8.3164e-05	8.3164e-05
1879	8.2749e-05	2.7708e-06	4.2677e-06	7.0344e-05	8.2749e-05	8.2749e-05	8.2749e-05	8.2749e-05	8.2749e-05
1880	8.2336e-05	2.7411e-06	4.2137e-06	6.9508e-05	8.2336e-05	8.2336e-05	8.2336e-05	8.2336e-05	8.2336e-05
1881	8.1925e-05	2.7117e-06	4.1604e-06	6.8671e-05	8.1925e-05	8.1925e-05	8.1925e-05	8.1925e-05	8.1925e-05
1882	8.1516e-05	2.6826e-06	4.1078e-06	6.7833e-05	8.1516e-05	8.1516e-05	8.1516e-05	8.1516e-05	8.1516e-05
1883	8.1109e-05	2.6539e-06	4.0558e-06	6.6995e-05	8.1109e-05	8.1109e-05	8.1109e-05	8.1109e-05	8.1109e-05
1884	8.0705e-05	2.6254e-06	4.0045e-06	6.6157e-05	8.0705e-05	8.0705e-05	8.0705e-05	8.0705e-05	8.0705e-05
1885	8.0302e-05	2.5973e-06	3.9538e-06	6.5318e-05	8.0302e-05	8.0302e-05	8.0302e-05	8.0302e-05	8.0302e-05
1886	7.9901e-05	2.5694e-06	3.9037e-06	6.448e-05	7.9901e-05	7.9901e-05	7.9901e-05	7.9901e-05	7.9901e-05
1887	7.9503e-05	2.5419e-06	3.8543e-06	6.3643e-05	7.9503e-05	7.9503e-05	7.9503e-05	7.9503e-05	7.9503e-05
1888	7.9106e-05	2.5147e-06	3.8056e-06	6.2807e-05	7.9106e-05	7.9106e-05	7.9106e-05	7.9106e-05	7.9106e-05
1889	7.8711e-05	2.4877e-06	3.7574e-06	6.1971e-05	7.8711e-05	7.8711e-05	7.8711e-05	7.8711e-05	7.8711e-05
1890	7.8318e-05	2.461e-06	3.7098e-06	6.1137e-05	7.8318e-05	7.8318e-05	7.8318e-05	7.8318e-05	7.8318e-05
1891	7.7928e-05	2.4347e-06	3.6629e-06	6.0305e-05	7.7928e-05	7.7928e-05	7.7928e-05	7.7928e-05	7.7928e-05
1892	7.7539e-05	2.4086e-06	3.6165e-06	5.9475e-05	7.7539e-05	7.7539e-05	7.7539e-05	7.7539e-05	7.7539e-05
1893	7.7152e-05	2.3828e-06	3.5707e-06	5.8647e-05	7.7152e-05	7.7152e-05	7.7152e-05	7.7152e-05	7.7152e-05
1894	7.6767e-05	2.3572e-06	3.5256e-06	5.7821e-05	7.6767e-05	7.6767e-05	7.6767e-05	7.6767e-05	7.6767e-05
1895	7.6384e-05	2.3319e-06	3.4809e-06	5.6998e-05	7.6384e-05	7.6384e-05	7.6384e-05	7.6384e-05	7.6384e-05
1896	7.6003e-05	2.307e-06	3.4369e-06	5.6178e-05	7.6003e-05	7.6003e-05	7.6003e-05	7.6003e-05	7.6003e-05
1897	7.5623e-05	2.2822e-06	3.3934e-06	5.5361e-05	7.5623e-05	7.5623e-05	7.5623e-05	7.5623e-05	7.5623e-05
1898	7.5246e-05	2.2578e-06	3.3504e-06	5.4547e-05	7.5246e-05	7.5246e-05	7.5246e-05	7.5246e-05	7.5246e-05
1899	7.487e-05	2.2336e-06	3.308e-06	5.3738e-05	7.487e-05	7.487e-05	7.487e-05	7.487e-05	7.487e-05
1900	7.4497e-05	2.2096e-06	3.2661e-06	5.2932e-05	7.4497e-05	7.4497e-05	7.4497e-05	7.4497e-05	7.4497e-05
1901	7.4125e-05	2.1859e-06	3.2248e-06	5.213e-05	7.4125e-05	7.4125e-05	7.4125e-05	7.4125e-05	7.4125e-05
1902	7.3755e-05	2.1625e-06	3.1839e-06	5.1332e-05	7.3755e-05	7.3755e-05	7.3755e-05	7.3755e-05	7.3755e-05
1903	7.3387e-05	2.1393e-06	3.1436e-06	5.0539e-05	7.3387e-05	7.3387e-05	7.3387e-05	7.3387e-05	7.3387e-05
1904	7.3021e-05	2.1164e-06	3.1038e-06	4.975e-05	7.3021e-05	7.3021e-05	7.3021e-05	7.3021e-05	7.3021e-05
1905	7.2657e-05	2.0937e-06	3.0645e-06	4.8967e-05	7.2657e-05	7.2657e-05	7.2657e-05	7.2657e-05	7.2657e-05
1906	7.2294e-05	2.0713e-06	3.0257e-06	4.8189e-05	7.2294e-05	7.2294e-05	7.2294e-05	7.2294e-05	7.2294e-05
1907	7.1933e-05	2.0491e-06	2.9874e-06	4.7416e-05	7.1933e-05	7.1933e-05	7.1933e-05	7.1933e-05	7.1933e-05
1908	7.1574e-05	2.0271e-06	2.9496e-06	4.6648e-05	7.1574e-05	7.1574e-05	7.1574e-05	7.1574e-05	7.1574e-05
1909	7.1217e-05	2.0054e-06	2.9122e-06	4.5887e-05	7.1217e-05	7.1217e-05	7.1217e-05	7.1217e-05	7.1217e-05
1910	7.0862e-05	1.9839e-06	2.8753e-06	4.5131e-05	7.0862e-05	7.0862e-05	7.0862e-05	7.0862e-05	7.0862e-05
1911	7.0508e-05	1.9626e-06	2.8389e-06	4.4381e-05	7.0508e-05	7.0508e-05	7.0508e-05	7.0508e-05	7.0508e-05
1912	7.0156e-05	1.9416e-06	2.803e-06	4.3637e-05	7.0156e-05	7.0156e-05	7.0156e-05	7.0156e-05	7.0156e-05
1913	6.9806e-05	1.9208e-06	2.7675e-06	4.29e-05	6.9806e-05	6.9806e-05	6.9806e-05	6.9806e-05	6.9806e-05
1914	6.9458e-05	1.9002e-06	2.7324e-06	4.217e-05	6.9458e-05	6.9458e-05	6.9458e-05	6.9458e-05	6.9458e-05
1915	6.9111e-05	1.8798e-06	2.6978e-06	4.1446e-05	6.9111e-05	6.9111e-05	6.9111e-05	6.9111e-05	6.9111e-05
1916	6.8767e-05	1.8596e-06	2.6637e-06	4.0728e-05	6.8767e-05	6.8767e-05	6.8767e-05	6.8767e-05	6.8767e-05
1917	6.8423e-05	1.8397e-06	2.6299e-06	4.0018e-05	6.8423e-05	6.8423e-05	6.8423e-05	6.8423e-05	6.8423e-05
1918	6.8082e-05	1.82e-06	2.5966e-06	3.9315e-05	6.8082e-05	6.8082e-05	6.8082e-05	6.8082e-05	6.8082e-05
1919	6.7742e-05	1.8005e-06	2.5637e-06	3.8619e-05	6.7742e-05	6.7742e-05	6.7742e-05	6.7742e-05	6.7742e-05
1920	6.7404e-05	1.7812e-06	2.5313e-06	3.793e-05	6.7404e-05	6.7404e-05	6.7404e-05	6.7404e-05	6.7404e-05
1921	6.7068e-05	1.7621e-06	2.4992e-06	3.7249e-05	6.7068e-05	6.7068e-05	6.7068e-05	6.7068e-05	6.7068e-05
1922	6.6733e-05	1.7432e-06	2.4675e-06	3.6575e-05	6.6733e-05	6.6733e-05	6.6733e-05	6.6733e-05	6.6733e-05
1923	6.64e-05	1.7245e-06	2.4363e-06	3.5909e-05	6.64e-05	6.64e-05	6.64e-05	6.64e-05	6.64e-05
1924	6.6069e-05	1.706e-06	2.4054e-06	3.525e-05	6.6069e-05	6.6069e-05	6.6069e-05	6.6069e-05	6.6069e-05
1925	6.5739e-05	1.6877e-06	2.375e-06	3.4599e-05	6.5739e-05	6.5739e-05	6.5739e-05	6.5739e-05	6.5739e-05
1926	6.5411e-05	1.6696e-06	2.3449e-06	3.3956e-05	6.5411e-05	6.5411e-05	6.5411e-05	6.5411e-05	6.5411e-05
1927	6.5085e-05	1.6517e-06	2.3152e-06	3.3321e-05	6.5085e-05	6.5085e-05	6.5085e-05	6.5085e-05	6.5085e-05
1928	6.476e-05	1.634e-06	2.2858e-06	3.2693e-05	6.476e-05	6.476e-05	6.476e-05	6.476e-05	6.476e-05
1929	6.4437e-05	1.6165e-06	2.2569e-06	3.2074e-05	6.4437e-05	6.4437e-05	6.4437e-05	6.4437e-05	6.4437e-05
1930	6.4115e-05	1.5992e-06	2.2283e-06	3.1463e-05	6.4115e-05	6.4115e-05	6.4115e-05	6.4115e-05	6.4115e-05
1931	6.3795e-05	1.5821e-06	2.2001e-06	3.0859e-05	6.3795e-05	6.3795e-05	6.3795e-05	6.3795e-05	6.3795e-05
1932	6.3477e-05	1.5651e-06	2.1722e-06	3.0264e-05	6.3477e-05	6.3477e-05	6.3477e-05	6.3477e-05	6.3477e-05
1933	6.316e-05	1.5483e-06	2.1447e-06	2.9677e-05	6.316e-05	6.316e-05	6.316e-05	6.316e-05	6.316e-05
1934	6.2845e-05	1.5317e-06	2.1175e-06	2.9098e-05	6.2845e-05	6.2845e-05	6.2845e-05	6.2845e-05	6.2845e-05
1935	6.2531e-05	1.5153e-06	2.0907e-06	2.8527e-05	6.2531e-05	6.2531e-05	6.2531e-05	6.2531e-05	6.2531e-05
1936	6.2219e-05	1.4991e-06	2.0642e-06	2.7964e-05	6.2219e-05	6.2219e-05	6.2219e-05	6.2219e-05	6.2219e-05
1937	6.1909e-05	1.483e-06	2.038e-06	2.741e-05	6.1909e-05	6.1909e-05	6.1909e-05	6.1909e-05	6.1909e-05
1938	6.16e-05	1.4671e-06	2.0122e-06	2.6863e-05	6.16e-05	6.16e-05	6.16e-05	6.16e-05	6.16e-05
1939	6.1293e-05	1.4514e-06	1.9867e-06	2.6325e-05	6.1293e-05	6.1293e-05	6.1293e-05	6.1293e-05	6.1293e-05
1940	6.0987e-05	1.4358e-06	1.9616e-06	2.5795e-05	6.0987e-05	6.0987e-05	6.0987e-05	6.0987e-05	6.0987e-05
1941	6.0682e-05	1.4204e-06	1.9367e-06	2.5273e-05	6.0682e-05	6.0682e-05	6.0682e-05	6.0682e-05	6.0682e-05
1942	6.038e-05	1.4052e-06	1.9122e-06	2.4759e-05	6.038e-05	6.038e-05	6.038e-05	6.038e-05	6.038e-05
1943	6.0078e-05	1.3901e-06	1.8879e-06	2.4253e-05	6.0078e-05	6.0078e-05	6.0078e-05	6.0078e-05	6.0078e-05
1944	5.9779e-05	1.3752e-06	1.864e-06	2.3755e-05	5.9779e-05	5.9779e-05	5.9779e-05	5.9779e-05	5.9779e-05
1945	5.948e-05	1.3605e-06	1.8404e-06	2.3265e-05	5.948e-05	5.948e-05	5.948e-05	5.948e-05	5.948e-05
1946	5.9183e-05	1.3459e-06	1.8171e-06	2.2783e-05	5.9183e-05	5.9183e-05	5.9183e-05	5.9183e-05	5.9183e-05
1947	5.8888e-05	1.3315e-06	1.7941e-06	2.2309e-05	5.8888e-05	5.8888e-05	5.8888e-05	5.8888e-05	5.8888e-05
1948	5.8594e-05	1.3172e-06	1.7713e-06	2.1843e-05	5.8594e-05	5.8594e-05	5.8594e-05	5.8594e-05	5.8594e-05
1949	5.8302e-05	1.3031e-06	1.7489e-06	2.1385e-05	5.8302e-05	5.8302e-05	5.8302e-05	5.8302e-05	5.8302e-05
1950	5.8011e-05	1.2891e-06	1.7267e-06	2.0934e-05	5.8011e-05	5.8011e-05	5.8011e-05	5.8011e-05	5.8011e-05
1951	5.7722e-05	1.2753e-06	1.7048e-06	2.0492e-05	5.7722e-05	5.7722e-05	5.7722e-05	5.7722e-05	5.7722e-05
1952	5.7433e-05	1.2616e-06	1.6832e-06	2.0056e-05	5.7433e-05	5.7433e-05	5.7433e-05	5.7433e-05	5.7433e-05
1953	5.7147e-05	1.2481e-06	1.6619e-06	1.9629e-05	5.7147e-05	5.7147e-05	5.7147e-05	5.7147e-05	5.7147e-05
1954	5.6862e-05	1.2347e-06	1.6408e-06	1.9209e-05	5.6862e-05	5.6862e-05	5.6862e-05	5.6862e-05	5.6862e-05
1955	5.6578e-05	1.2215e-06	1.62e-06	1.8796e-05	5.6578e-05	5.6578e-05	5.6578e-05	5.6578e-05	5.6578e-05
1956	5.6296e-05	1.2084e-06	1.5995e-06	1.8391e-05	5.6296e-05	5.6296e-05	5.6296e-05	5.6296e-05	5.6296e-05
1957	5.6015e-05	1.1954e-06	1.5792e-06	1.7994e-05	5.6015e-05	5.6015e-05	5.6015e-05	5.6015e-05	5.6015e-05
1958	5.5735e-05	1.1826e-06	1.5592e-06	1.7603e-05	5.5735e-05	5.5735e-05	5.5735e-05	5.5735e-05	5.5735e-05
1959	5.5457e-05	1.1699e-06	1.5395e-06	1.722e-05	5.5457e-05	5.5457e-05	5.5457e-05	5.5457e-05	5.5457e-05
1960	5.518e-05	1.1574e-06	1.52e-06	1.6844e-05	5.518e-05	5.518e-05	5.518e-05	5.518e-05	5.518e-05
1961	5.4905e-05	1.145e-06	1.5007e-06	1.6474e-05	5.4905e-05	5.4905e-05	5.4905e-05	5.4905e-05	5.4905e-05
1962	5.4631e-05	1.1327e-06	1.4817e-06	1.6112e-05	5.4631e-05	5.4631e-05	5.4631e-05	5.4631e-05	5.4631e-05
1963	5.4358e-05	1.1205e-06	1.4629e-06	1.5757e-05	5.4358e-05	5.4358e-05	5.4358e-05	5.4358e-05	5.4358e-05
1964	5.4087e-05	1.1085e-06	1.4444e-06	1.5408e-05	5.4087e-05	5.4087e-05	5.4087e-05	5.4087e-05	5.4087e-05
1965	5.3817e-05	1.0966e-06	1.4261e-06	1.5066e-05	5.3817e-05	5.3817e-05	5.3817e-05	5.3817e-05	5.3817e-05
1966	5.3549e-05	1.0849e-06	1.408e-06	1.4731e-05	5.3549e-05	5.3549e-05	5.3549e-05	5.3549e-05	5.3549e-05
1967	5.3282e-05	1.0733e-06	1.3901e-06	1.4403e-05	5.3282e-05	5.3282e-05	5.3282e-05	5.3282e-05	5.3282e-05
1968	5.3016e-05	1.0618e-06	1.3725e-06	1.408e-05	5.3016e-05	5.3016e-05	5.3016e-05	5.3016e-05	5.3016e-05
1969	5.2751e-05	1.0504e-06	1.3551e-06	1.3764e-05	5.2751e-05	5.2751e-05	5.2751e-05	5.2751e-05	5.2751e-05
1970	5.2488e-05	1.0391e-06	1.3379e-06	1.3455e-05	5.2488e-05	5.2488e-05	5.2488e-05	5.2488e-05	5.2488e-05
1971	5.2226e-05	1.028e-06	1.321e-06	1.3151e-05	5.2226e-05	5.2226e-05	5.2226e-05	5.2226e-05	5.2226e-05
1972	5.1965e-05	1.0169e-06	1.3042e-06	1.2854e-05	5.1965e-05	5.1965e-05	5.1965e-05	5.1965e-05	5.1965e-05
1973	5.1706e-05	1.006e-06	1.2877e-06	1.2563e-05	5.1706e-05	5.1706e-05	5.1706e-05	5.1706e-05	5.1706e-05
1974	5.1448e-05	9.9526e-07	1.2714e-06	1.2277e-05	5.1448e-05	5.1448e-05	5.1448e-05	5.1448e-05	5.1448e-05
1975	5.1191e-05	9.8459e-07	1.2553e-06	1.1998e-05	5.1191e-05	5.1191e-05	5.1191e-05	5.1191e-05	5.1191e-05
1976	5.0936e-05	9.7403e-07	1.2394e-06	1.1724e-05	5.0936e-05	5.0936e-05	5.0936e-05	5.0936e-05	5.0936e-05
1977	5.0682e-05	9.6359e-07	1.2237e-06	1.1456e-05	5.0682e-05	5.0682e-05	5.0682e-05	5.0682e-05	5.0682e-05
1978	5.0429e-05	9.5326e-07	1.2081e-06	1.1193e-05	5.0429e-05	5.0429e-05	5.0429e-05	5.0429e-05	5.0429e-05
1979	5.0177e-05	9.4304e-07	1.1928e-06	1.0936e-05	5.0177e-05	5.0177e-05	5.0177e-05	5.0177e-05	5.0177e-05
1980	4.9927e-05	9.3293e-07	1.1777e-06	1.0684e-05	4.9927e-05	4.9927e-05	4.9927e-05	4.9927e-05	4.9927e-05
1981	4.9678e-05	9.2293e-07	1.1628e-06	1.0437e-05	4.9678e-05	4.9678e-05	4.9678e-05	4.9678e-05	4.9678e-05
1982	4.943e-05	9.1303e-07	1.148e-06	1.0196e-05	4.943e-05	4.943e-05	4.943e-05	4.943e-05	4.943e-05
1983	4.9183e-05	9.0324e-07	1.1335e-06	9.96e-06	4.9183e-05	4.9183e-05	4.9183e-05	4.9183e-05	4.9183e-05
1984	4.8938e-05	8.9356e-07	1.1191e-06	9.7288e-06	4.8938e-05	4.8938e-05	4.8938e-05	4.8938e-05	4.8938e-05
1985	4.8693e-05	8.8398e-07	1.1049e-06	9.5026e-06	4.8693e-05	4.8693e-05	4.8693e-05	4.8693e-05	4.8693e-05
1986	4.845e-05	8.745e-07	1.0909e-06	9.2812e-06	4.845e-05	4.845e-05	4.845e-05	4.845e-05	4.845e-05
1987	4.8209e-05	8.6513e-07	1.0771e-06	9.0647e-06	4.8209e-05	4.8209e-05	4.8209e-05	4.8209e-05	4.8209e-05
1988	4.7968e-05	8.5585e-07	1.0634e-06	8.8528e-06	4.7968e-05	4.7968e-05	4.7968e-05	4.7968e-05	4.7968e-05
1989	4.7729e-05	8.4667e-07	1.05e-06	8.6455e-06	4.7729e-05	4.7729e-05	4.7729e-05	4.7729e-05	4.7729e-05
1990	4.7491e-05	8.376e-07	1.0367e-06	8.4427e-06	4.7491e-05	4.7491e-05	4.7491e-05	4.7491e-05	4.7491e-05
1991	4.7254e-05	8.2862e-07	1.0235e-06	8.2444e-06	4.7254e-05	4.7254e-05	4.7254e-05	4.7254e-05	4.7254e-05
1992	4.7018e-05	8.1973e-07	1.0105e-06	8.0504e-06	4.7018e-05	4.7018e-05	4.7018e-05	4.7018e-05	4.7018e-05
1993	4.6783e-05	8.1094e-07	9.9772e-07	7.8607e-06	4.6783e-05	4.6783e-05	4.6783e-05	4.6783e-05	4.6783e-05
1994	4.655e-05	8.0225e-07	9.8508e-07	7.6751e-06	4.655e-05	4.655e-05	4.655e-05	4.655e-05	4.655e-05
1995	4.6317e-05	7.9365e-07	9.7259e-07	7.4937e-06	4.6317e-05	4.6317e-05	4.6317e-05	4.6317e-05	4.6317e-05
1996	4.6086e-05	7.8514e-07	9.6026e-07	7.3163e-06	4.6086e-05	4.6086e-05	4.6086e-05	4.6086e-05	4.6086e-05
1997	4.5856e-05	7.7672e-07	9.4808e-07	7.1429e-06	4.5856e-05	4.5856e-05	4.5856e-05	4.5856e-05	4.5856e-05
1998	4.5628e-05	7.6839e-07	9.3606e-07	6.9734e-06	4.5628e-05	4.5628e-05	4.5628e-05	4.5628e-05	4.5628e-05
1999	4.54e-05	7.6016e-07	9.242e-07	6.8076e-06	4.54e-05	4.54e-05	4.54e-05	4.54e-05	4.54e-05
2000	4.5173e-05	7.5201e-07	9.1248e-07	6.6456e-06	4.5173e-05	4.5173e-05	4.5173e-05	4.5173e-05	4.5173e-05
2001	4.4948e-05	7.4394e-07	9.0091e-07	6.4873e-06	4.4948e-05	4.4948e-05	4.4948e-05	4.4948e-05	4.4948e-05
2002	4.4724e-05	7.3597e-07	8.8949e-07	6.3325e-06	4.4724e-05	4.4724e-05	4.4724e-05	4.4724e-05	4.4724e-05
2003	4.45e-05	7.2808e-07	8.7821e-07	6.1812e-06	4.45e-05	4.45e-05	4.45e-05	4.45e-05	4.45e-05
2004	4.4278e-05	7.2027e-07	8.6708e-07	6.0334e-06	4.4278e-05	4.4278e-05	4.4278e-05	4.4278e-05	4.4278e-05
2005	4.4057e-05	7.1255e-07	8.5609e-07	5.8889e-06	4.4057e-05	4.4057e-05	4.4057e-05	4.4057e-05	4.4057e-05
2006	4.3838e-05	7.0491e-07	8.4523e-07	5.7477e-06	4.3838e-05	4.3838e-05	4.3838e-05	4.3838e-05	4.3838e-05
2007	4.3619e-05	6.9735e-07	8.3452e-07	5.6098e-06	4.3619e-05	4.3619e-05	4.3619e-05	4.3619e-05	4.3619e-05
2008	4.3401e-05	6.8987e-07	8.2394e-07	5.475e-06	4.3401e-05	4.3401e-05	4.3401e-05	4.3401e-05	4.3401e-05
2009	4.3185e-05	6.8248e-07	8.1349e-07	5.3434e-06	4.3185e-05	4.3185e-05	4.3185e-05	4.3185e-05	4.3185e-05
2010	4.2969e-05	6.7516e-07	8.0317e-07	5.2147e-06	4.2969e-05	4.2969e-05	4.2969e-05	4.2969e-05	4.2969e-05
2011	4.2755e-05	6.6792e-07	7.9299e-07	5.0891e-06	4.2755e-05	4.2755e-05	4.2755e-05	4.2755e-05	4.2755e-05
2012	4.2541e-05	6.6076e-07	7.8294e-07	4.9663e-06	4.2541e-05	4.2541e-05	4.2541e-05	4.2541e-05	4.2541e-05
2013	4.2329e-05	6.5367e-07	7.7301e-07	4.8464e-06	4.2329e-05	4.2329e-05	4.2329e-05	4.2329e-05	4.2329e-05
2014	4.2118e-05	6.4667e-07	7.6321e-07	4.7293e-06	4.2118e-05	4.2118e-05	4.2118e-05	4.2118e-05	4.2118e-05
2015	4.1908e-05	6.3973e-07	7.5353e-07	4.6149e-06	4.1908e-05	4.1908e-05	4.1908e-05	4.1908e-05	4.1908e-05
2016	4.1699e-05	6.3287e-07	7.4398e-07	4.5032e-06	4.1699e-05	4.1699e-05	4.1699e-05	4.1699e-05	4.1699e-05
2017	4.1491e-05	6.2609e-07	7.3455e-07	4.3941e-06	4.1491e-05	4.1491e-05	4.1491e-05	4.1491e-05	4.1491e-05
2018	4.1283e-05	6.1937e-07	7.2523e-07	4.2875e-06	4.1283e-05	4.1283e-05	4.1283e-05	4.1283e-05	4.1283e-05
2019	4.1077e-05	6.1273e-07	7.1604e-07	4.1834e-06	4.1077e-05	4.1077e-05	4.1077e-05	4.1077e-05	4.1077e-05
2020	4.0872e-05	6.0616e-07	7.0696e-07	4.0818e-06	4.0872e-05	4.0872e-05	4.0872e-05	4.0872e-05	4.0872e-05
2021	4.0669e-05	5.9967e-07	6.9799e-07	3.9826e-06	4.0669e-05	4.0669e-05	4.0669e-05	4.0669e-05	4.0669e-05
2022	4.0466e-05	5.9324e-07	6.8914e-07	3.8857e-06	4.0466e-05	4.0466e-05	4.0466e-05	4.0466e-05	4.0466e-05
2023	4.0264e-05	5.8687e-07	6.8041e-07	3.7911e-06	4.0264e-05	4.0264e-05	4.0264e-05	4.0264e-05	4.0264e-05
2024	4.0063e-05	5.8058e-07	6.7178e-07	3.6987e-06	4.0063e-05	4.0063e-05	4.0063e-05	4.0063e-05	4.0063e-05
2025	3.9863e-05	5.7436e-07	6.6326e-07	3.6085e-06	3.9863e-05	3.9863e-05	3.9863e-05	3.9863e-05	3.9863e-05
2026	3.9664e-05	5.682e-07	6.5485e-07	3.5205e-06	3.9664e-05	3.9664e-05	3.9664e-05	3.9664e-05	3.9664e-05
2027	3.9466e-05	5.6211e-07	6.4655e-07	3.4345e-06	3.9466e-05	3.9466e-05	3.9466e-05	3.9466e-05	3.9466e-05
2028	3.9269e-05	5.5608e-07	6.3835e-07	3.3506e-06	3.9269e-05	3.9269e-05	3.9269e-05	3.9269e-05	3.9269e-05
2029	3.9073e-05	5.5012e-07	6.3025e-07	3.2687e-06	3.9073e-05	3.9073e-05	3.9073e-05	3.9073e-05	3.9073e-05
2030	3.8878e-05	5.4422e-07	6.2226e-07	3.1887e-06	3.8878e-05	3.8878e-05	3.8878e-05	3.8878e-05	3.8878e-05
2031	3.8684e-05	5.3838e-07	6.1437e-07	3.1107e-06	3.8684e-05	3.8684e-05	3.8684e-05	3.8684e-05	3.8684e-05
2032	3.8491e-05	5.3261e-07	6.0658e-07	3.0345e-06	3.8491e-05	3.8491e-05	3.8491e-05	3.8491e-05	3.8491e-05
2033	3.8299e-05	5.269e-07	5.9889e-07	2.9601e-06	3.8299e-05	3.8299e-05	3.8299e-05	3.8299e-05	3.8299e-05
2034	3.8108e-05	5.2125e-07	5.913e-07	2.8876e-06	3.8108e-05	3.8108e-05	3.8108e-05	3.8108e-05	3.8108e-05
2035	3.7918e-05	5.1566e-07	5.838e-07	2.8167e-06	3.7918e-05	3.7918e-05	3.7918e-05	3.7918e-05	3.7918e-05
2036	3.7729e-05	5.1013e-07	5.7639e-07	2.7476e-06	3.7729e-05	3.7729e-05	3.7729e-05	3.7729e-05	3.7729e-05
2037	3.754e-05	5.0466e-07	5.6909e-07	2.6801e-06	3.754e-05	3.754e-05	3.754e-05	3.754e-05	3.754e-05
2038	3.7353e-05	4.9925e-07	5.6187e-07	2.6142e-06	3.7353e-05	3.7353e-05	3.7353e-05	3.7353e-05	3.7353e-05
2039	3.7167e-05	4.939e-07	5.5474e-07	2.55e-06	3.7167e-05	3.7167e-05	3.7167e-05	3.7167e-05	3.7167e-05
2040	3.6981e-05	4.886e-07	5.4771e-07	2.4872e-06	3.6981e-05	3.6981e-05	3.6981e-05	3.6981e-05	3.6981e-05
2041	3.6797e-05	4.8337e-07	5.4076e-07	2.426e-06	3.6797e-05	3.6797e-05	3.6797e-05	3.6797e-05	3.6797e-05
2042	3.6613e-05	4.7818e-07	5.3391e-07	2.3663e-06	3.6613e-05	3.6613e-05	3.6613e-05	3.6613e-05	3.6613e-05
2043	3.643e-05	4.7306e-07	5.2714e-07	2.308e-06	3.643e-05	3.643e-05	3.643e-05	3.643e-05	3.643e-05
2044	3.6248e-05	4.6798e-07	5.2045e-07	2.2511e-06	3.6248e-05	3.6248e-05	3.6248e-05	3.6248e-05	3.6248e-05
2045	3.6068e-05	4.6297e-07	5.1385e-07	2.1956e-06	3.6068e-05	3.6068e-05	3.6068e-05	3.6068e-05	3.6068e-05
2046	3.5888e-05	4.58e-07	5.0734e-07	2.1415e-06	3.5888e-05	3.5888e-05	3.5888e-05	3.5888e-05	3.5888e-05
2047	3.5709e-05	4.5309e-07	5.009e-07	2.0886e-06	3.5709e-05	3.5709e-05	3.5709e-05	3.5709e-05	3.5709e-05
2048	3.553e-05	4.4823e-07	4.9455e-07	2.0371e-06	3.553e-05	3.553e-05	3.553e-05	3.553e-05	3.553e-05
2049	3.5353e-05	4.4343e-07	4.8828e-07	1.9868e-06	3.5353e-05	3.5353e-05	3.5353e-05	3.5353e-05	3.5353e-05
2050	3.5177e-05	4.3867e-07	4.8209e-07	1.9377e-06	3.5177e-05	3.5177e-05	3.5177e-05	3.5177e-05	3.5177e-05
2051	3.5001e-05	4.3397e-07	4.7597e-07	1.8898e-06	3.5001e-05	3.5001e-05	3.5001e-05	3.5001e-05	3.5001e-05
2052	3.4826e-05	4.2932e-07	4.6994e-07	1.8431e-06	3.4826e-05	3.4826e-05	3.4826e-05	3.4826e-05	3.4826e-05
2053	3.4653e-05	4.2471e-07	4.6398e-07	1.7975e-06	3.4653e-05	3.4653e-05	3.4653e-05	3.4653e-05	3.4653e-05
2054	3.448e-05	4.2016e-07	4.5809e-07	1.7531e-06	3.448e-05	3.448e-05	3.448e-05	3.448e-05	3.448e-05
2055	3.4308e-05	4.1565e-07	4.5229e-07	1.7097e-06	3.4308e-05	3.4308e-05	3.4308e-05	3.4308e-05	3.4308e-05
2056	3.4136e-05	4.112e-07	4.4655e-07	1.6674e-06	3.4136e-05	3.4136e-05	3.4136e-05	3.4136e-05	3.4136e-05
2057	3.3966e-05	4.0679e-07	4.4089e-07	1.6261e-06	3.3966e-05	3.3966e-05	3.3966e-05	3.3966e-05	3.3966e-05
2058	3.3797e-05	4.0243e-07	4.353e-07	1.5858e-06	3.3797e-05	3.3797e-05	3.3797e-05	3.3797e-05	3.3797e-05
2059	3.3628e-05	3.9811e-07	4.2978e-07	1.5465e-06	3.3628e-05	3.3628e-05	3.3628e-05	3.3628e-05	3.3628e-05
2060	3.346e-05	3.9384e-07	4.2433e-07	1.5082e-06	3.346e-05	3.346e-05	3.346e-05	3.346e-05	3.346e-05
2061	3.3293e-05	3.8962e-07	4.1894e-07	1.4708e-06	3.3293e-05	3.3293e-05	3.3293e-05	3.3293e-05	3.3293e-05
2062	3.3127e-05	3.8544e-07	4.1363e-07	1.4343e-06	3.3127e-05	3.3127e-05	3.3127e-05	3.3127e-05	3.3127e-05
2063	3.2962e-05	3.8131e-07	4.0839e-07	1.3987e-06	3.2962e-05	3.2962e-05	3.2962e-05	3.2962e-05	3.2962e-05
2064	3.2797e-05	3.7722e-07	4.0321e-07	1.364e-06	3.2797e-05	3.2797e-05	3.2797e-05	3.2797e-05	3.2797e-05
2065	3.2634e-05	3.7318e-07	3.9809e-07	1.3302e-06	3.2634e-05	3.2634e-05	3.2634e-05	3.2634e-05	3.2634e-05
2066	3.2471e-05	3.6918e-07	3.9304e-07	1.2971e-06	3.2471e-05	3.2471e-05	3.2471e-05	3.2471e-05	3.2471e-05
2067	3.2309e-05	3.6522e-07	3.8806e-07	1.2649e-06	3.2309e-05	3.2309e-05	3.2309e-05	3.2309e-05	3.2309e-05
2068	3.2148e-05	3.613e-07	3.8314e-07	1.2335e-06	3.2148e-05	3.2148e-05	3.2148e-05	3.2148e-05	3.2148e-05
2069	3.1987e-05	3.5743e-07	3.7828e-07	1.2029e-06	3.1987e-05	3.1987e-05	3.1987e-05	3.1987e-05	3.1987e-05
2070	3.1828e-05	3.5359e-07	3.7348e-07	1.173e-06	3.1828e-05	3.1828e-05	3.1828e-05	3.1828e-05	3.1828e-05
2071	3.1669e-05	3.498e-07	3.6875e-07	1.1438e-06	3.1669e-05	3.1669e-05	3.1669e-05	3.1669e-05	3.1669e-05
2072	3.1511e-05	3.4605e-07	3.6407e-07	1.1154e-06	3.1511e-05	3.1511e-05	3.1511e-05	3.1511e-05	3.1511e-05
2073	3.1353e-05	3.4234e-07	3.5945e-07	1.0876e-06	3.1353e-05	3.1353e-05	3.1353e-05	3.1353e-05	3.1353e-05
2074	3.1197e-05	3.3867e-07	3.5489e-07	1.0606e-06	3.1197e-05	3.1197e-05	3.1197e-05	3.1197e-05	3.1197e-05
2075	3.1041e-05	3.3504e-07	3.5039e-07	1.0342e-06	3.1041e-05	3.1041e-05	3.1041e-05	3.1041e-05	3.1041e-05
2076	3.0886e-05	3.3145e-07	3.4595e-07	1.0085e-06	3.0886e-05	3.0886e-05	3.0886e-05	3.0886e-05	3.0886e-05
2077	3.0732e-05	3.2789e-07	3.4156e-07	9.8338e-07	3.0732e-05	3.0732e-05	3.0732e-05	3.0732e-05	3.0732e-05
2078	3.0579e-05	3.2438e-07	3.3723e-07	9.589e-07	3.0579e-05	3.0579e-05	3.0579e-05	3.0579e-05	3.0579e-05
2079	3.0426e-05	3.209e-07	3.3295e-07	9.3503e-07	3.0426e-05	3.0426e-05	3.0426e-05	3.0426e-05	3.0426e-05
2080	3.0275e-05	3.1746e-07	3.2873e-07	9.1174e-07	3.027e-05	3.0275e-05	3.0275e-05	3.0275e-05	3.0275e-05
2081	3.0123e-05	3.1405e-07	3.2456e-07	8.8904e-07	3.0111e-05	3.0123e-05	3.0123e-05	3.0123e-05	3.0123e-05
2082	2.9973e-05	3.1069e-07	3.2045e-07	8.6689e-07	2.995e-05	2.9973e-05	2.9973e-05	2.9973e-05	2.9973e-05
2083	2.9824e-05	3.0736e-07	3.1638e-07	8.453e-07	2.9786e-05	2.9824e-05	2.9824e-05	2.9824e-05	2.9824e-05
2084	2.9675e-05	3.0406e-07	3.1237e-07	8.2423e-07	2.9619e-05	2.9675e-05	2.9675e-05	2.9675e-05	2.9675e-05
2085	2.9527e-05	3.008e-07	3.0841e-07	8.0369e-07	2.9449e-05	2.9527e-05	2.9527e-05	2.9527e-05	2.9527e-05
2086	2.9379e-05	2.9757e-07	3.045e-07	7.8366e-07	2.9276e-05	2.9379e-05	2.9379e-05	2.9379e-05	2.9379e-05
2087	2.9233e-05	2.9438e-07	3.0063e-07	7.6413e-07	2.9101e-05	2.9233e-05	2.9233e-05	2.9233e-05	2.9233e-05
2088	2.9087e-05	2.9123e-07	2.9682e-07	7.4507e-07	2.8923e-05	2.9087e-05	2.9087e-05	2.9087e-05	2.9087e-05
2089	2.8942e-05	2.8811e-07	2.9306e-07	7.2649e-07	2.8742e-05	2.8942e-05	2.8942e-05	2.8942e-05	2.8942e-05
2090	2.8797e-05	2.8502e-07	2.8934e-07	7.0838e-07	2.8559e-05	2.8797e-05	2.8797e-05	2.8797e-05	2.8797e-05
2091	2.8654e-05	2.8196e-07	2.8567e-07	6.9071e-07	2.8372e-05	2.8654e-05	2.8654e-05	2.8654e-05	2.8654e-05
2092	2.8511e-05	2.7894e-07	2.8205e-07	6.7348e-07	2.8183e-05	2.8511e-05	2.8511e-05	2.8511e-05	2.8511e-05
2093	2.8368e-05	2.7595e-07	2.7847e-07	6.5667e-07	2.7991e-05	2.8368e-05	2.8368e-05	2.8368e-05	2.8368e-05
2094	2.8227e-05	2.7299e-07	2.7494e-07	6.4029e-07	2.7797e-05	2.8227e-05	2.8227e-05	2.8227e-05	2.8227e-05
2095	2.8086e-05	2.7006e-07	2.7145e-07	6.2431e-07	2.7599e-05	2.8086e-05	2.8086e-05	2.8086e-05	2.8086e-05
2096	2.7946e-05	2.6716e-07	2.6801e-07	6.0873e-07	2.74e-05	2.7946e-05	2.7946e-05	2.7946e-05	2.7946e-05
2097	2.7806e-05	2.643e-07	2.6461e-07	5.9353e-07	2.7197e-05	2.7806e-05	2.7806e-05	2.7806e-05	2.7806e-05
2098	2.7668e-05	2.6147e-07	2.6125e-07	5.7872e-07	2.6992e-05	2.7668e-05	2.7668e-05	2.7668e-05	2.7668e-05
2099	2.753e-05	2.5866e-07	2.5794e-07	5.6427e-07	2.6784e-05	2.753e-05	2.753e-05	2.753e-05	2.753e-05
2100	2.7392e-05	2.5589e-07	2.5467e-07	5.5018e-07	2.6573e-05	2.7392e-05	2.7392e-05	2.7392e-05	2.7392e-05
2101	2.7255e-05	2.5314e-07	2.5144e-07	5.3644e-07	2.636e-05	2.7255e-05	2.7255e-05	2.7255e-05	2.7255e-05
2102	2.7119e-05	2.5043e-07	2.4825e-07	5.2304e-07	2.6145e-05	2.7119e-05	2.7119e-05	2.7119e-05	2.7119e-05
2103	2.6984e-05	2.4774e-07	2.451e-07	5.0998e-07	2.5927e-05	2.6984e-05	2.6984e-05	2.6984e-05	2.6984e-05
2104	2.6849e-05	2.4509e-07	2.4199e-07	4.9724e-07	2.5707e-05	2.6849e-05	2.6849e-05	2.6849e-05	2.6849e-05
2105	2.6716e-05	2.4246e-07	2.3892e-07	4.8482e-07	2.5484e-05	2.6716e-05	2.6716e-05	2.6716e-05	2.6716e-05
2106	2.6582e-05	2.3986e-07	2.3589e-07	4.727e-07	2.5259e-05	2.6582e-05	2.6582e-05	2.6582e-05	2.6582e-05
2107	2.645e-05	2.3729e-07	2.329e-07	4.6089e-07	2.5032e-05	2.645e-05	2.645e-05	2.645e-05	2.645e-05
2108	2.6318e-05	2.3474e-07	2.2995e-07	4.4937e-07	2.4802e-05	2.6318e-05	2.6318e-05	2.6318e-05	2.6318e-05
2109	2.6186e-05	2.3223e-07	2.2703e-07	4.3814e-07	2.457e-05	2.6186e-05	2.6186e-05	2.6186e-05	2.6186e-05
2110	2.6056e-05	2.2974e-07	2.2415e-07	4.2719e-07	2.4336e-05	2.6056e-05	2.6056e-05	2.6056e-05	2.6056e-05
2111	2.5926e-05	2.2727e-07	2.2131e-07	4.1652e-07	2.4101e-05	2.5926e-05	2.5926e-05	2.5926e-05	2.5926e-05
2112	2.5796e-05	2.2484e-07	2.185e-07	4.061e-07	2.3863e-05	2.5796e-05	2.5796e-05	2.5796e-05	2.5796e-05
2113	2.5667e-05	2.2243e-07	2.1573e-07	3.9595e-07	2.3623e-05	2.5667e-05	2.5667e-05	2.5667e-05	2.5667e-05
2114	2.5539e-05	2.2004e-07	2.1299e-07	3.8605e-07	2.3381e-05	2.5539e-05	2.5539e-05	2.5539e-05	2.5539e-05
2115	2.5412e-05	2.1768e-07	2.1029e-07	3.764e-07	2.3138e-05	2.5412e-05	2.5412e-05	2.5412e-05	2.5412e-05
2116	2.5285e-05	2.1535e-07	2.0763e-07	3.6699e-07	2.2893e-05	2.5285e-05	2.5285e-05	2.5285e-05	2.5285e-05
2117	2.5159e-05	2.1304e-07	2.0499e-07	3.5781e-07	2.2646e-05	2.5159e-05	2.5159e-05	2.5159e-05	2.5159e-05
2118	2.5033e-05	2.1075e-07	2.0239e-07	3.4886e-07	2.2398e-05	2.5033e-05	2.5033e-05	2.5033e-05	2.5033e-05
2119	2.4909e-05	2.0849e-07	1.9983e-07	3.4014e-07	2.2148e-05	2.4909e-05	2.4909e-05	2.4909e-05	2.4909e-05
2120	2.4784e-05	2.0626e-07	1.9729e-07	3.3163e-07	2.1897e-05	2.4784e-05	2.4784e-05	2.4784e-05	2.4784e-05
2121	2.4661e-05	2.0405e-07	1.9479e-07	3.2333e-07	2.1645e-05	2.4661e-05	2.4661e-05	2.4661e-05	2.4661e-05
2122	2.4537e-05	2.0186e-07	1.9232e-07	3.1525e-07	2.1392e-05	2.4537e-05	2.4537e-05	2.4537e-05	2.4537e-05
2123	2.4415e-05	1.9969e-07	1.8988e-07	3.0736e-07	2.1137e-05	2.4415e-05	2.4415e-05	2.4415e-05	2.4415e-05
2124	2.4293e-05	1.9755e-07	1.8747e-07	2.9967e-07	2.0882e-05	2.4293e-05	2.4293e-05	2.4293e-05	2.4293e-05
2125	2.4172e-05	1.9544e-07	1.8509e-07	2.9217e-07	2.0625e-05	2.4172e-05	2.4172e-05	2.4172e-05	2.4172e-05
2126	2.4051e-05	1.9334e-07	1.8274e-07	2.8486e-07	2.0368e-05	2.4051e-05	2.4051e-05	2.4051e-05	2.4051e-05
2127	2.3931e-05	1.9127e-07	1.8043e-07	2.7774e-07	2.011e-05	2.3931e-05	2.3931e-05	2.3931e-05	2.3931e-05
2128	2.3812e-05	1.8922e-07	1.7814e-07	2.7079e-07	1.9851e-05	2.3812e-05	2.3812e-05	2.3812e-05	2.3812e-05
2129	2.3693e-05	1.8719e-07	1.7588e-07	2.6401e-07	1.9592e-05	2.3693e-05	2.3693e-05	2.3693e-05	2.3693e-05
2130	2.3575e-05	1.8518e-07	1.7365e-07	2.574e-07	1.9332e-05	2.3575e-05	2.3575e-05	2.3575e-05	2.3575e-05
2131	2.3457e-05	1.8319e-07	1.7145e-07	2.5096e-07	1.9072e-05	2.3457e-05	2.3457e-05	2.3457e-05	2.3457e-05
2132	2.334e-05	1.8123e-07	1.6927e-07	2.4468e-07	1.8812e-05	2.334e-05	2.334e-05	2.334e-05	2.334e-05
2133	2.3224e-05	1.7929e-07	1.6712e-07	2.3855e-07	1.8552e-05	2.3224e-05	2.3224e-05	2.3224e-05	2.3224e-05
2134	2.3108e-05	1.7736e-07	1.65e-07	2.3258e-07	1.8292e-05	2.3108e-05	2.3108e-05	2.3108e-05	2.3108e-05
2135	2.2993e-05	1.7546e-07	1.6291e-07	2.2676e-07	1.8031e-05	2.2993e-05	2.2993e-05	2.2993e-05	2.2993e-05
2136	2.2878e-05	1.7358e-07	1.6085e-07	2.2108e-07	1.7771e-05	2.2878e-05	2.2878e-05	2.2878e-05	2.2878e-05
2137	2.2764e-05	1.7172e-07	1.5881e-07	2.1555e-07	1.7512e-05	2.2764e-05	2.2764e-05	2.2764e-05	2.2764e-05
2138	2.265e-05	1.6988e-07	1.5679e-07	2.1015e-07	1.7252e-05	2.265e-05	2.265e-05	2.265e-05	2.265e-05
2139	2.2537e-05	1.6806e-07	1.548e-07	2.0489e-07	1.6993e-05	2.2537e-05	2.2537e-05	2.2537e-05	2.2537e-05
2140	2.2425e-05	1.6625e-07	1.5284e-07	1.9976e-07	1.6735e-05	2.2425e-05	2.2425e-05	2.2425e-05	2.2425e-05
2141	2.2313e-05	1.6447e-07	1.509e-07	1.9476e-07	1.6478e-05	2.2313e-05	2.2313e-05	2.2313e-05	2.2313e-05
2142	2.2201e-05	1.6271e-07	1.4899e-07	1.8988e-07	1.6221e-05	2.2201e-05	2.2201e-05	2.2201e-05	2.2201e-05
2143	2.2091e-05	1.6096e-07	1.471e-07	1.8513e-07	1.5965e-05	2.2091e-05	2.2091e-05	2.2091e-05	2.2091e-05
2144	2.198e-05	1.5924e-07	1.4523e-07	1.8049e-07	1.571e-05	2.198e-05	2.198e-05	2.198e-05	2.198e-05
2145	2.1871e-05	1.5753e-07	1.4339e-07	1.7597e-07	1.5456e-05	2.1871e-05	2.1871e-05	2.1871e-05	2.1871e-05
2146	2.1761e-05	1.5584e-07	1.4157e-07	1.7157e-07	1.5203e-05	2.1761e-05	2.1761e-05	2.1761e-05	2.1761e-05
2147	2.1653e-05	1.5417e-07	1.3977e-07	1.6727e-07	1.4952e-05	2.1653e-05	2.1653e-05	2.1653e-05	2.1653e-05
2148	2.1545e-05	1.5252e-07	1.38e-07	1.6308e-07	1.4702e-05	2.1545e-05	2.1545e-05	2.1545e-05	2.1545e-05
2149	2.1437e-05	1.5088e-07	1.3625e-07	1.59e-07	1.4453e-05	2.1437e-05	2.1437e-05	2.1437e-05	2.1437e-05
2150	2.133e-05	1.4926e-07	1.3452e-07	1.5501e-07	1.4206e-05	2.133e-05	2.133e-05	2.133e-05	2.133e-05
2151	2.1224e-05	1.4766e-07	1.3282e-07	1.5113e-07	1.396e-05	2.1224e-05	2.1224e-05	2.1224e-05	2.1224e-05
2152	2.1118e-05	1.4608e-07	1.3113e-07	1.4735e-07	1.3716e-05	2.1118e-05	2.1118e-05	2.1118e-05	2.1118e-05
2153	2.1013e-05	1.4451e-07	1.2947e-07	1.4366e-07	1.3474e-05	2.1013e-05	2.1013e-05	2.1013e-05	2.1013e-05
2154	2.0908e-05	1.4296e-07	1.2783e-07	1.4006e-07	1.3233e-05	2.0908e-05	2.0908e-05	2.0908e-05	2.0908e-05
2155	2.0803e-05	1.4143e-07	1.2621e-07	1.3655e-07	1.2995e-05	2.0803e-05	2.0803e-05	2.0803e-05	2.0803e-05
2156	2.07e-05	1.3991e-07	1.246e-07	1.3313e-07	1.2759e-05	2.07e-05	2.07e-05	2.07e-05	2.07e-05
2157	2.0596e-05	1.3841e-07	1.2302e-07	1.2979e-07	1.2524e-05	2.0596e-05	2.0596e-05	2.0596e-05	2.0596e-05
2158	2.0494e-05	1.3693e-07	1.2146e-07	1.2654e-07	1.2292e-05	2.0494e-05	2.0494e-05	2.0494e-05	2.0494e-05
2159	2.0391e-05	1.3546e-07	1.1992e-07	1.2337e-07	1.2062e-05	2.0391e-05	2.0391e-05	2.0391e-05	2.0391e-05
2160	2.029e-05	1.3401e-07	1.184e-07	1.2028e-07	1.1834e-05	2.029e-05	2.029e-05	2.029e-05	2.029e-05
2161	2.0188e-05	1.3257e-07	1.169e-07	1.1727e-07	1.1608e-05	2.0188e-05	2.0188e-05	2.0188e-05	2.0188e-05
2162	2.0088e-05	1.3115e-07	1.1542e-07	1.1433e-07	1.1385e-05	2.0088e-05	2.0088e-05	2.0088e-05	2.0088e-05
2163	1.9987e-05	1.2974e-07	1.1395e-07	1.1147e-07	1.1164e-05	1.9987e-05	1.9987e-05	1.9987e-05	1.9987e-05
2164	1.9888e-05	1.2835e-07	1.1251e-07	1.0867e-07	1.0945e-05	1.9888e-05	1.9888e-05	1.9888e-05	1.9888e-05
2165	1.9788e-05	1.2698e-07	1.1108e-07	1.0595e-07	1.0729e-05	1.9788e-05	1.9788e-05	1.9788e-05	1.9788e-05
2166	1.969e-05	1.2562e-07	1.0967e-07	1.033e-07	1.0516e-05	1.969e-05	1.969e-05	1.969e-05	1.969e-05
2167	1.9591e-05	1.2427e-07	1.0828e-07	1.0071e-07	1.0305e-05	1.9591e-05	1.9591e-05	1.9591e-05	1.9591e-05
2168	1.9494e-05	1.2294e-07	1.0691e-07	9.8184e-08	1.0097e-05	1.9494e-05	1.9494e-05	1.9494e-05	1.9494e-05
2169	1.9396e-05	1.2162e-07	1.0555e-07	9.5724e-08	9.8908e-06	1.9396e-05	1.9396e-05	1.9396e-05	1.9396e-05
2170	1.93e-05	1.2031e-07	1.0421e-07	9.3325e-08	9.6878e-06	1.93e-05	1.93e-05	1.93e-05	1.93e-05
2171	1.9203e-05	1.1902e-07	1.0289e-07	9.0987e-08	9.4875e-06	1.9203e-05	1.9203e-05	1.9203e-05	1.9203e-05
2172	1.9107e-05	1.1775e-07	1.0159e-07	8.8707e-08	9.2899e-06	1.9107e-05	1.9107e-05	1.9107e-05	1.9107e-05
2173	1.9012e-05	1.1648e-07	1.003e-07	8.6484e-08	9.095e-06	1.9012e-05	1.9012e-05	1.9012e-05	1.9012e-05
2174	1.8917e-05	1.1524e-07	9.9025e-08	8.4317e-08	8.9029e-06	1.8917e-05	1.8917e-05	1.8917e-05	1.8917e-05
2175	1.8823e-05	1.14e-07	9.7769e-08	8.2204e-08	8.7136e-06	1.8823e-05	1.8823e-05	1.8823e-05	1.8823e-05
2176	1.8729e-05	1.1278e-07	9.6529e-08	8.0144e-08	8.527e-06	1.8729e-05	1.8729e-05	1.8729e-05	1.8729e-05
2177	1.8635e-05	1.1157e-07	9.5305e-08	7.8135e-08	8.3433e-06	1.8635e-05	1.8635e-05	1.8635e-05	1.8635e-05
2178	1.8542e-05	1.1037e-07	9.4096e-08	7.6177e-08	8.1623e-06	1.8542e-05	1.8542e-05	1.8542e-05	1.8542e-05
2179	1.845e-05	1.0919e-07	9.2902e-08	7.4268e-08	7.9842e-06	1.845e-05	1.845e-05	1.845e-05	1.845e-05
2180	1.8358e-05	1.0802e-07	9.1724e-08	7.2407e-08	7.8089e-06	1.8358e-05	1.8358e-05	1.8358e-05	1.8358e-05
2181	1.8266e-05	1.0686e-07	9.0561e-08	7.0592e-08	7.6364e-06	1.8266e-05	1.8266e-05	1.8266e-05	1.8266e-05
2182	1.8175e-05	1.0571e-07	8.9412e-08	6.8823e-08	7.4668e-06	1.8175e-05	1.8175e-05	1.8175e-05	1.8175e-05
2183	1.8084e-05	1.0458e-07	8.8278e-08	6.7098e-08	7.2999e-06	1.8084e-05	1.8084e-05	1.8084e-05	1.8084e-05
2184	1.7994e-05	1.0346e-07	8.7158e-08	6.5416e-08	7.1359e-06	1.7994e-05	1.7994e-05	1.7994e-05	1.7994e-05
2185	1.7904e-05	1.0235e-07	8.6052e-08	6.3777e-08	6.9747e-06	1.7904e-05	1.7904e-05	1.7904e-05	1.7904e-05
2186	1.7815e-05	1.0125e-07	8.4961e-08	6.2178e-08	6.8163e-06	1.7815e-05	1.7815e-05	1.7815e-05	1.7815e-05
2187	1.7726e-05	1.0017e-07	8.3883e-08	6.062e-08	6.6606e-06	1.7726e-05	1.7726e-05	1.7726e-05	1.7726e-05
2188	1.7638e-05	9.9092e-08	8.2819e-08	5.91e-08	6.5078e-06	1.7638e-05	1.7638e-05	1.7638e-05	1.7638e-05
2189	1.755e-05	9.803e-08	8.1769e-08	5.7619e-08	6.3577e-06	1.755e-05	1.755e-05	1.755e-05	1.755e-05
2190	1.7462e-05	9.6978e-08	8.0732e-08	5.6175e-08	6.2103e-06	1.7462e-05	1.7462e-05	1.7462e-05	1.7462e-05
2191	1.7375e-05	9.5939e-08	7.9708e-08	5.4767e-08	6.0657e-06	1.7375e-05	1.7375e-05	1.7375e-05	1.7375e-05
2192	1.7288e-05	9.491e-08	7.8697e-08	5.3394e-08	5.9238e-06	1.7288e-05	1.7288e-05	1.7288e-05	1.7288e-05
2193	1.7202e-05	9.3892e-08	7.7698e-08	5.2056e-08	5.7846e-06	1.7202e-05	1.7202e-05	1.7202e-05	1.7202e-05
2194	1.7116e-05	9.2885e-08	7.6713e-08	5.0751e-08	5.648e-06	1.7116e-05	1.7116e-05	1.7116e-05	1.7116e-05
2195	1.7031e-05	9.1889e-08	7.574e-08	4.9479e-08	5.5141e-06	1.7031e-05	1.7031e-05	1.7031e-05	1.7031e-05
2196	1.6946e-05	9.0904e-08	7.4779e-08	4.8239e-08	5.3829e-06	1.6946e-05	1.6946e-05	1.6946e-05	1.6946e-05
2197	1.6861e-05	8.9929e-08	7.3831e-08	4.7029e-08	5.2542e-06	1.6861e-05	1.6861e-05	1.6861e-05	1.6861e-05
2198	1.6777e-05	8.8965e-08	7.2894e-08	4.5851e-08	5.128e-06	1.6777e-05	1.6777e-05	1.6777e-05	1.6777e-05
2199	1.6693e-05	8.8011e-08	7.197e-08	4.4701e-08	5.0045e-06	1.6693e-05	1.6693e-05	1.6693e-05	1.6693e-05
2200	1.661e-05	8.7067e-08	7.1057e-08	4.3581e-08	4.8834e-06	1.661e-05	1.661e-05	1.661e-05	1.661e-05
2201	1.6527e-05	8.6134e-08	7.0155e-08	4.2488e-08	4.7648e-06	1.6527e-05	1.6527e-05	1.6527e-05	1.6527e-05
2202	1.6445e-05	8.521e-08	6.9265e-08	4.1423e-08	4.6487e-06	1.6445e-05	1.6445e-05	1.6445e-05	1.6445e-05
2203	1.6363e-05	8.4296e-08	6.8387e-08	4.0385e-08	4.535e-06	1.6363e-05	1.6363e-05	1.6363e-05	1.6363e-05
2204	1.6281e-05	8.3392e-08	6.7519e-08	3.9372e-08	4.4237e-06	1.6281e-05	1.6281e-05	1.6281e-05	1.6281e-05
2205	1.62e-05	8.2498e-08	6.6663e-08	3.8385e-08	4.3148e-06	1.62e-05	1.62e-05	1.62e-05	1.62e-05
2206	1.6119e-05	8.1614e-08	6.5817e-08	3.7423e-08	4.2082e-06	1.6119e-05	1.6119e-05	1.6119e-05	1.6119e-05
2207	1.6038e-05	8.0739e-08	6.4983e-08	3.6485e-08	4.1038e-06	1.6038e-05	1.6038e-05	1.6038e-05	1.6038e-05
2208	1.5958e-05	7.9873e-08	6.4158e-08	3.557e-08	4.0018e-06	1.5958e-05	1.5958e-05	1.5958e-05	1.5958e-05
2209	1.5879e-05	7.9016e-08	6.3344e-08	3.4679e-08	3.902e-06	1.5879e-05	1.5879e-05	1.5879e-05	1.5879e-05
2210	1.58e-05	7.8169e-08	6.2541e-08	3.3809e-08	3.8044e-06	1.58e-05	1.58e-05	1.58e-05	1.58e-05
2211	1.5721e-05	7.7331e-08	6.1748e-08	3.2962e-08	3.7089e-06	1.5721e-05	1.5721e-05	1.5721e-05	1.5721e-05
2212	1.5642e-05	7.6502e-08	6.0964e-08	3.2135e-08	3.6156e-06	1.5642e-05	1.5642e-05	1.5642e-05	1.5642e-05
2213	1.5564e-05	7.5681e-08	6.0191e-08	3.133e-08	3.5243e-06	1.5564e-05	1.5564e-05	1.5564e-05	1.5564e-05
2214	1.5487e-05	7.487e-08	5.9428e-08	3.0544e-08	3.4352e-06	1.5487e-05	1.5487e-05	1.5487e-05	1.5487e-05
2215	1.5409e-05	7.4067e-08	5.8674e-08	2.9779e-08	3.348e-06	1.5409e-05	1.5409e-05	1.5409e-05	1.5409e-05
2216	1.5332e-05	7.3273e-08	5.793e-08	2.9032e-08	3.2629e-06	1.5332e-05	1.5332e-05	1.5332e-05	1.5332e-05
2217	1.5256e-05	7.2487e-08	5.7195e-08	2.8304e-08	3.1797e-06	1.5256e-05	1.5256e-05	1.5256e-05	1.5256e-05
2218	1.518e-05	7.171e-08	5.6469e-08	2.7595e-08	3.0984e-06	1.518e-05	1.518e-05	1.518e-05	1.518e-05
2219	1.5104e-05	7.0941e-08	5.5753e-08	2.6903e-08	3.019e-06	1.5104e-05	1.5104e-05	1.5104e-05	1.5104e-05
2220	1.5029e-05	7.018e-08	5.5046e-08	2.6228e-08	2.9415e-06	1.5029e-05	1.5029e-05	1.5029e-05	1.5029e-05
2221	1.4954e-05	6.9428e-08	5.4348e-08	2.5571e-08	2.8658e-06	1.4954e-05	1.4954e-05	1.4954e-05	1.4954e-05
2222	1.4879e-05	6.8683e-08	5.3658e-08	2.493e-08	2.7919e-06	1.4879e-05	1.4879e-05	1.4879e-05	1.4879e-05
2223	1.4805e-05	6.7947e-08	5.2978e-08	2.4305e-08	2.7197e-06	1.4805e-05	1.4805e-05	1.4805e-05	1.4805e-05
2224	1.4731e-05	6.7218e-08	5.2306e-08	2.3695e-08	2.6492e-06	1.4731e-05	1.4731e-05	1.4731e-05	1.4731e-05
2225	1.4657e-05	6.6497e-08	5.1642e-08	2.3101e-08	2.5805e-06	1.4657e-05	1.4657e-05	1.4657e-05	1.4657e-05
2226	1.4584e-05	6.5784e-08	5.0987e-08	2.2522e-08	2.5134e-06	1.4584e-05	1.4584e-05	1.4584e-05	1.4584e-05
2227	1.4511e-05	6.5079e-08	5.034e-08	2.1958e-08	2.4479e-06	1.4511e-05	1.4511e-05	1.4511e-05	1.4511e-05
2228	1.4439e-05	6.4381e-08	4.9702e-08	2.1407e-08	2.384e-06	1.4439e-05	1.4439e-05	1.4439e-05	1.4439e-05
2229	1.4367e-05	6.3691e-08	4.9071e-08	2.087e-08	2.3216e-06	1.4367e-05	1.4367e-05	1.4367e-05	1.4367e-05
2230	1.4295e-05	6.3008e-08	4.8449e-08	2.0347e-08	2.2608e-06	1.4295e-05	1.4295e-05	1.4295e-05	1.4295e-05
2231	1.4224e-05	6.2332e-08	4.7834e-08	1.9837e-08	2.2014e-06	1.4224e-05	1.4224e-05	1.4224e-05	1.4224e-05
2232	1.4153e-05	6.1664e-08	4.7228e-08	1.934e-08	2.1435e-06	1.4153e-05	1.4153e-05	1.4153e-05	1.4153e-05
2233	1.4082e-05	6.1003e-08	4.6629e-08	1.8855e-08	2.0871e-06	1.4082e-05	1.4082e-05	1.4082e-05	1.4082e-05
2234	1.4012e-05	6.0348e-08	4.6037e-08	1.8382e-08	2.032e-06	1.4012e-05	1.4012e-05	1.4012e-05	1.4012e-05
2235	1.3942e-05	5.9701e-08	4.5453e-08	1.7921e-08	1.9783e-06	1.3942e-05	1.3942e-05	1.3942e-05	1.3942e-05
2236	1.3873e-05	5.9061e-08	4.4877e-08	1.7472e-08	1.926e-06	1.3873e-05	1.3873e-05	1.3873e-05	1.3873e-05
2237	1.3803e-05	5.8428e-08	4.4307e-08	1.7034e-08	1.875e-06	1.3803e-05	1.3803e-05	1.3803e-05	1.3803e-05
2238	1.3735e-05	5.7801e-08	4.3745e-08	1.6607e-08	1.8252e-06	1.3735e-05	1.3735e-05	1.3735e-05	1.3735e-05
2239	1.3666e-05	5.7182e-08	4.3191e-08	1.619e-08	1.7767e-06	1.3666e-05	1.3666e-05	1.3666e-05	1.3666e-05
2240	1.3598e-05	5.6568e-08	4.2643e-08	1.5784e-08	1.7294e-06	1.3598e-05	1.3598e-05	1.3598e-05	1.3598e-05
2241	1.353e-05	5.5962e-08	4.2102e-08	1.5389e-08	1.6833e-06	1.353e-05	1.353e-05	1.353e-05	1.353e-05
2242	1.3462e-05	5.5362e-08	4.1568e-08	1.5003e-08	1.6384e-06	1.3462e-05	1.3462e-05	1.3462e-05	1.3462e-05
2243	1.3395e-05	5.4768e-08	4.104e-08	1.4627e-08	1.5946e-06	1.3395e-05	1.3395e-05	1.3395e-05	1.3395e-05
2244	1.3328e-05	5.4181e-08	4.052e-08	1.426e-08	1.552e-06	1.3328e-05	1.3328e-05	1.3328e-05	1.3328e-05
2245	1.3262e-05	5.36e-08	4.0006e-08	1.3902e-08	1.5104e-06	1.3262e-05	1.3262e-05	1.3262e-05	1.3262e-05
2246	1.3196e-05	5.3025e-08	3.9498e-08	1.3554e-08	1.4699e-06	1.3196e-05	1.3196e-05	1.3196e-05	1.3196e-05
2247	1.313e-05	5.2457e-08	3.8997e-08	1.3214e-08	1.4305e-06	1.313e-05	1.313e-05	1.313e-05	1.313e-05
2248	1.3064e-05	5.1894e-08	3.8503e-08	1.2883e-08	1.392e-06	1.3064e-05	1.3064e-05	1.3064e-05	1.3064e-05
2249	1.2999e-05	5.1338e-08	3.8014e-08	1.256e-08	1.3546e-06	1.2999e-05	1.2999e-05	1.2999e-05	1.2999e-05
2250	1.2934e-05	5.0787e-08	3.7532e-08	1.2245e-08	1.3181e-06	1.2934e-05	1.2934e-05	1.2934e-05	1.2934e-05
2251	1.287e-05	5.0243e-08	3.7056e-08	1.1938e-08	1.2826e-06	1.287e-05	1.287e-05	1.287e-05	1.287e-05
2252	1.2806e-05	4.9704e-08	3.6586e-08	1.1638e-08	1.248e-06	1.2806e-05	1.2806e-05	1.2806e-05	1.2806e-05
2253	1.2742e-05	4.9171e-08	3.6122e-08	1.1347e-08	1.2143e-06	1.2742e-05	1.2742e-05	1.2742e-05	1.2742e-05
2254	1.2678e-05	4.8644e-08	3.5664e-08	1.1062e-08	1.1814e-06	1.2678e-05	1.2678e-05	1.2678e-05	1.2678e-05
2255	1.2615e-05	4.8122e-08	3.5211e-08	1.0785e-08	1.1495e-06	1.2615e-05	1.2615e-05	1.2615e-05	1.2615e-05
2256	1.2552e-05	4.7606e-08	3.4765e-08	1.0514e-08	1.1183e-06	1.2552e-05	1.2552e-05	1.2552e-05	1.2552e-05
2257	1.2489e-05	4.7095e-08	3.4324e-08	1.0251e-08	1.088e-06	1.2489e-05	1.2489e-05	1.2489e-05	1.2489e-05
2258	1.2427e-05	4.659e-08	3.3888e-08	9.9937e-09	1.0585e-06	1.2427e-05	1.2427e-05	1.2427e-05	1.2427e-05
2259	1.2365e-05	4.6091e-08	3.3459e-08	9.7431e-09	1.0298e-06	1.2365e-05	1.2365e-05	1.2365e-05	1.2365e-05
2260	1.2303e-05	4.5597e-08	3.3034e-08	9.4988e-09	1.0018e-06	1.2303e-05	1.2303e-05	1.2303e-05	1.2303e-05
2261	1.2242e-05	4.5108e-08	3.2615e-08	9.2606e-09	9.7455e-07	1.2242e-05	1.2242e-05	1.2242e-05	1.2242e-05
2262	1.2181e-05	4.4624e-08	3.2201e-08	9.0284e-09	9.4803e-07	1.2181e-05	1.2181e-05	1.2181e-05	1.2181e-05
2263	1.212e-05	4.4146e-08	3.1793e-08	8.802e-09	9.2222e-07	1.212e-05	1.212e-05	1.212e-05	1.212e-05
2264	1.2059e-05	4.3672e-08	3.139e-08	8.5813e-09	8.9708e-07	1.2059e-05	1.2059e-05	1.2059e-05	1.2059e-05
2265	1.1999e-05	4.3204e-08	3.0992e-08	8.3662e-09	8.7262e-07	1.1999e-05	1.1999e-05	1.1999e-05	1.1999e-05
2266	1.1939e-05	4.2741e-08	3.0598e-08	8.1564e-09	8.488e-07	1.1939e-05	1.1939e-05	1.1939e-05	1.1939e-05
2267	1.188e-05	4.2282e-08	3.021e-08	7.9519e-09	8.2563e-07	1.188e-05	1.188e-05	1.188e-05	1.188e-05
2268	1.1821e-05	4.1829e-08	2.9827e-08	7.7525e-09	8.0307e-07	1.1821e-05	1.1821e-05	1.1821e-05	1.1821e-05
2269	1.1762e-05	4.138e-08	2.9449e-08	7.5581e-09	7.8111e-07	1.1762e-05	1.1762e-05	1.1762e-05	1.1762e-05
2270	1.1703e-05	4.0937e-08	2.9075e-08	7.3686e-09	7.5974e-07	1.1703e-05	1.1703e-05	1.1703e-05	1.1703e-05
2271	1.1644e-05	4.0498e-08	2.8706e-08	7.1838e-09	7.3894e-07	1.1644e-05	1.1644e-05	1.1644e-05	1.1644e-05
2272	1.1586e-05	4.0063e-08	2.8342e-08	7.0037e-09	7.187e-07	1.1586e-05	1.1586e-05	1.1586e-05	1.1586e-05
2273	1.1529e-05	3.9634e-08	2.7983e-08	6.8281e-09	6.99e-07	1.1529e-05	1.1529e-05	1.1529e-05	1.1529e-05
2274	1.1471e-05	3.9209e-08	2.7628e-08	6.6569e-09	6.7984e-07	1.1471e-05	1.1471e-05	1.1471e-05	1.1471e-05
2275	1.1414e-05	3.8788e-08	2.7277e-08	6.49e-09	6.6119e-07	1.1414e-05	1.1414e-05	1.1414e-05	1.1414e-05
2276	1.1357e-05	3.8373e-08	2.6931e-08	6.3272e-09	6.4304e-07	1.1357e-05	1.1357e-05	1.1357e-05	1.1357e-05
2277	1.13e-05	3.7961e-08	2.659e-08	6.1686e-09	6.2538e-07	1.13e-05	1.13e-05	1.13e-05	1.13e-05
2278	1.1244e-05	3.7554e-08	2.6252e-08	6.0139e-09	6.082e-07	1.1244e-05	1.1244e-05	1.1244e-05	1.1244e-05
2279	1.1188e-05	3.7151e-08	2.5919e-08	5.8631e-09	5.9148e-07	1.1188e-05	1.1188e-05	1.1188e-05	1.1188e-05
2280	1.1132e-05	3.6753e-08	2.5591e-08	5.7161e-09	5.7521e-07	1.1132e-05	1.1132e-05	1.1132e-05	1.1132e-05
2281	1.1076e-05	3.6359e-08	2.5266e-08	5.5728e-09	5.5939e-07	1.1076e-05	1.1076e-05	1.1076e-05	1.1076e-05
2282	1.1021e-05	3.5969e-08	2.4946e-08	5.433e-09	5.4399e-07	1.1021e-05	1.1021e-05	1.1021e-05	1.1021e-05
2283	1.0966e-05	3.5583e-08	2.4629e-08	5.2968e-09	5.2901e-07	1.0966e-05	1.0966e-05	1.0966e-05	1.0966e-05
2284	1.0911e-05	3.5202e-08	2.4317e-08	5.164e-09	5.1444e-07	1.0911e-05	1.0911e-05	1.0911e-05	1.0911e-05
2285	1.0857e-05	3.4824e-08	2.4008e-08	5.0345e-09	5.0026e-07	1.0857e-05	1.0857e-05	1.0857e-05	1.0857e-05
2286	1.0803e-05	3.4451e-08	2.3704e-08	4.9083e-09	4.8647e-07	1.0803e-05	1.0803e-05	1.0803e-05	1.0803e-05
2287	1.0749e-05	3.4081e-08	2.3403e-08	4.7852e-09	4.7305e-07	1.0749e-05	1.0749e-05	1.0749e-05	1.0749e-05
2288	1.0695e-05	3.3716e-08	2.3106e-08	4.6652e-09	4.6e-07	1.0695e-05	1.0695e-05	1.0695e-05	1.0695e-05
2289	1.0642e-05	3.3354e-08	2.2813e-08	4.5482e-09	4.473e-07	1.0642e-05	1.0642e-05	1.0642e-05	1.0642e-05
2290	1.0589e-05	3.2997e-08	2.2524e-08	4.4342e-09	4.3496e-07	1.0589e-05	1.0589e-05	1.0589e-05	1.0589e-05
2291	1.0536e-05	3.2643e-08	2.2238e-08	4.323e-09	4.2294e-07	1.0536e-05	1.0536e-05	1.0536e-05	1.0536e-05
2292	1.0483e-05	3.2293e-08	2.1956e-08	4.2146e-09	4.1126e-07	1.0483e-05	1.0483e-05	1.0483e-05	1.0483e-05
2293	1.0431e-05	3.1947e-08	2.1677e-08	4.1089e-09	3.9989e-07	1.0431e-05	1.0431e-05	1.0431e-05	1.0431e-05
2294	1.0379e-05	3.1604e-08	2.1402e-08	4.0059e-09	3.8884e-07	1.0379e-05	1.0379e-05	1.0379e-05	1.0379e-05
2295	1.0327e-05	3.1265e-08	2.1131e-08	3.9055e-09	3.7809e-07	1.0327e-05	1.0327e-05	1.0327e-05	1.0327e-05
2296	1.0276e-05	3.093e-08	2.0863e-08	3.8075e-09	3.6763e-07	1.0276e-05	1.0276e-05	1.0276e-05	1.0276e-05
2297	1.0224e-05	3.0598e-08	2.0598e-08	3.7121e-09	3.5746e-07	1.0224e-05	1.0224e-05	1.0224e-05	1.0224e-05
2298	1.0173e-05	3.027e-08	2.0337e-08	3.619e-09	3.4756e-07	1.0173e-05	1.0173e-05	1.0173e-05	1.0173e-05
2299	1.0122e-05	2.9946e-08	2.0079e-08	3.5282e-09	3.3794e-07	1.0122e-05	1.0122e-05	1.0122e-05	1.0122e-05
2300	1.0072e-05	2.9624e-08	1.9824e-08	3.4398e-09	3.2858e-07	1.0072e-05	1.0072e-05	1.0072e-05	1.0072e-05
2301	1.0022e-05	2.9307e-08	1.9573e-08	3.3535e-09	3.1948e-07	1.0022e-05	1.0022e-05	1.0022e-05	1.0022e-05
2302	9.9717e-06	2.8993e-08	1.9325e-08	3.2694e-09	3.1063e-07	9.9717e-06	9.9717e-06	9.9717e-06	9.9717e-06
2303	9.9219e-06	2.8682e-08	1.9079e-08	3.1874e-09	3.0202e-07	9.9219e-06	9.9219e-06	9.9219e-06	9.9219e-06
2304	9.8724e-06	2.8374e-08	1.8837e-08	3.1075e-09	2.9365e-07	9.8724e-06	9.8724e-06	9.8724e-06	9.8724e-06
2305	9.8232e-06	2.807e-08	1.8599e-08	3.0296e-09	2.8551e-07	9.8232e-06	9.8232e-06	9.8232e-06	9.8232e-06
2306	9.7742e-06	2.7769e-08	1.8363e-08	2.9536e-09	2.7759e-07	9.7742e-06	9.7742e-06	9.7742e-06	9.7742e-06
2307	9.7254e-06	2.7471e-08	1.813e-08	2.8796e-09	2.6989e-07	9.7254e-06	9.7254e-06	9.7254e-06	9.7254e-06
2308	9.6769e-06	2.7177e-08	1.79e-08	2.8074e-09	2.6241e-07	9.6769e-06	9.6769e-06	9.6769e-06	9.6769e-06
2309	9.6286e-06	2.6885e-08	1.7673e-08	2.737e-09	2.5512e-07	9.6286e-06	9.6286e-06	9.6286e-06	9.6286e-06
2310	9.5805e-06	2.6597e-08	1.7448e-08	2.6683e-09	2.4804e-07	9.5805e-06	9.5805e-06	9.5805e-06	9.5805e-06
2311	9.5327e-06	2.6312e-08	1.7227e-08	2.6014e-09	2.4116e-07	9.5327e-06	9.5327e-06	9.5327e-06	9.5327e-06
2312	9.4851e-06	2.603e-08	1.7009e-08	2.5362e-09	2.3446e-07	9.4851e-06	9.4851e-06	9.4851e-06	9.4851e-06
2313	9.4378e-06	2.575e-08	1.6793e-08	2.4726e-09	2.2795e-07	9.4378e-06	9.4378e-06	9.4378e-06	9.4378e-06
2314	9.3907e-06	2.5474e-08	1.658e-08	2.4106e-09	2.2162e-07	9.3907e-06	9.3907e-06	9.3907e-06	9.3907e-06
2315	9.3439e-06	2.5201e-08	1.637e-08	2.3502e-09	2.1547e-07	9.3439e-06	9.3439e-06	9.3439e-06	9.3439e-06
2316	9.2972e-06	2.4931e-08	1.6162e-08	2.2912e-09	2.0948e-07	9.2972e-06	9.2972e-06	9.2972e-06	9.2972e-06
2317	9.2508e-06	2.4664e-08	1.5957e-08	2.2338e-09	2.0366e-07	9.2508e-06	9.2508e-06	9.2508e-06	9.2508e-06
2318	9.2047e-06	2.4399e-08	1.5754e-08	2.1778e-09	1.98e-07	9.2047e-06	9.2047e-06	9.2047e-06	9.2047e-06
2319	9.1587e-06	2.4137e-08	1.5555e-08	2.1232e-09	1.925e-07	9.1587e-06	9.1587e-06	9.1587e-06	9.1587e-06
2320	9.113e-06	2.3879e-08	1.5357e-08	2.0699e-09	1.8714e-07	9.113e-06	9.113e-06	9.113e-06	9.113e-06
2321	9.0676e-06	2.3623e-08	1.5163e-08	2.018e-09	1.8194e-07	9.0676e-06	9.0676e-06	9.0676e-06	9.0676e-06
2322	9.0223e-06	2.3369e-08	1.497e-08	1.9674e-09	1.7688e-07	9.0223e-06	9.0223e-06	9.0223e-06	9.0223e-06
2323	8.9773e-06	2.3119e-08	1.478e-08	1.9181e-09	1.7196e-07	8.9773e-06	8.9773e-06	8.9773e-06	8.9773e-06
2324	8.9325e-06	2.2871e-08	1.4593e-08	1.87e-09	1.6718e-07	8.9325e-06	8.9325e-06	8.9325e-06	8.9325e-06
2325	8.8879e-06	2.2626e-08	1.4408e-08	1.8231e-09	1.6253e-07	8.8879e-06	8.8879e-06	8.8879e-06	8.8879e-06
2326	8.8436e-06	2.2383e-08	1.4225e-08	1.7774e-09	1.5801e-07	8.8436e-06	8.8436e-06	8.8436e-06	8.8436e-06
2327	8.7994e-06	2.2143e-08	1.4045e-08	1.7328e-09	1.5361e-07	8.7994e-06	8.7994e-06	8.7994e-06	8.7994e-06
2328	8.7555e-06	2.1905e-08	1.3866e-08	1.6894e-09	1.4933e-07	8.7555e-06	8.7555e-06	8.7555e-06	8.7555e-06
2329	8.7119e-06	2.1671e-08	1.369e-08	1.647e-09	1.4518e-07	8.7119e-06	8.7119e-06	8.7119e-06	8.7119e-06
2330	8.6684e-06	2.1438e-08	1.3517e-08	1.6057e-09	1.4114e-07	8.6684e-06	8.6684e-06	8.6684e-06	8.6684e-06
2331	8.6251e-06	2.1208e-08	1.3345e-08	1.5654e-09	1.3721e-07	8.6251e-06	8.6251e-06	8.6251e-06	8.6251e-06
2332	8.5821e-06	2.0981e-08	1.3176e-08	1.5262e-09	1.3339e-07	8.5821e-06	8.5821e-06	8.5821e-06	8.5821e-06
2333	8.5393e-06	2.0756e-08	1.3009e-08	1.4879e-09	1.2967e-07	8.5393e-06	8.5393e-06	8.5393e-06	8.5393e-06
2334	8.4966e-06	2.0533e-08	1.2844e-08	1.4506e-09	1.2606e-07	8.4966e-06	8.4966e-06	8.4966e-06	8.4966e-06
2335	8.4542e-06	2.0313e-08	1.2681e-08	1.4142e-09	1.2255e-07	8.4542e-06	8.4542e-06	8.4542e-06	8.4542e-06
2336	8.4121e-06	2.0095e-08	1.252e-08	1.3788e-09	1.1914e-07	8.4121e-06	8.4121e-06	8.4121e-06	8.4121e-06
2337	8.3701e-06	1.988e-08	1.2361e-08	1.3442e-09	1.1582e-07	8.3701e-06	8.3701e-06	8.3701e-06	8.3701e-06
2338	8.3283e-06	1.9667e-08	1.2205e-08	1.3105e-09	1.1259e-07	8.3283e-06	8.3283e-06	8.3283e-06	8.3283e-06
2339	8.2868e-06	1.9456e-08	1.205e-08	1.2776e-09	1.0946e-07	8.2868e-06	8.2868e-06	8.2868e-06	8.2868e-06
2340	8.2454e-06	1.9247e-08	1.1897e-08	1.2456e-09	1.0641e-07	8.2454e-06	8.2454e-06	8.2454e-06	8.2454e-06
2341	8.2043e-06	1.9041e-08	1.1746e-08	1.2144e-09	1.0344e-07	8.2043e-06	8.2043e-06	8.2043e-06	8.2043e-06
2342	8.1633e-06	1.8837e-08	1.1597e-08	1.1839e-09	1.0056e-07	8.1633e-06	8.1633e-06	8.1633e-06	8.1633e-06
2343	8.1226e-06	1.8635e-08	1.145e-08	1.1542e-09	9.7757e-08	8.1226e-06	8.1226e-06	8.1226e-06	8.1226e-06
2344	8.0821e-06	1.8435e-08	1.1305e-08	1.1253e-09	9.5032e-08	8.0821e-06	8.0821e-06	8.0821e-06	8.0821e-06
2345	8.0417e-06	1.8237e-08	1.1161e-08	1.0971e-09	9.2384e-08	8.0417e-06	8.0417e-06	8.0417e-06	8.0417e-06
2346	8.0016e-06	1.8042e-08	1.102e-08	1.0696e-09	8.9808e-08	8.0016e-06	8.0016e-06	8.0016e-06	8.0016e-06
2347	7.9617e-06	1.7848e-08	1.088e-08	1.0427e-09	8.7305e-08	7.9617e-06	7.9617e-06	7.9617e-06	7.9617e-06
2348	7.9219e-06	1.7657e-08	1.0742e-08	1.0166e-09	8.4871e-08	7.9219e-06	7.9219e-06	7.9219e-06	7.9219e-06
2349	7.8824e-06	1.7467e-08	1.0606e-08	9.9109e-10	8.2505e-08	7.8824e-06	7.8824e-06	7.8824e-06	7.8824e-06
2350	7.8431e-06	1.728e-08	1.0471e-08	9.6624e-10	8.0204e-08	7.8431e-06	7.8431e-06	7.8431e-06	7.8431e-06
2351	7.8039e-06	1.7095e-08	1.0338e-08	9.4201e-10	7.7968e-08	7.8039e-06	7.8039e-06	7.8039e-06	7.8039e-06
2352	7.765e-06	1.6912e-08	1.0207e-08	9.1839e-10	7.5793e-08	7.765e-06	7.765e-06	7.765e-06	7.765e-06
2353	7.7263e-06	1.673e-08	1.0078e-08	8.9536e-10	7.368e-08	7.7263e-06	7.7263e-06	7.7263e-06	7.7263e-06
2354	7.6877e-06	1.6551e-08	9.9498e-09	8.7291e-10	7.1625e-08	7.6877e-06	7.6877e-06	7.6877e-06	7.6877e-06
2355	7.6493e-06	1.6373e-08	9.8236e-09	8.5102e-10	6.9627e-08	7.6493e-06	7.6493e-06	7.6493e-06	7.6493e-06
2356	7.6112e-06	1.6198e-08	9.699e-09	8.2968e-10	6.7685e-08	7.6112e-06	7.6112e-06	7.6112e-06	7.6112e-06
2357	7.5732e-06	1.6024e-08	9.576e-09	8.0888e-10	6.5797e-08	7.5732e-06	7.5732e-06	7.5732e-06	7.5732e-06
2358	7.5354e-06	1.5852e-08	9.4545e-09	7.886e-10	6.3962e-08	7.5354e-06	7.5354e-06	7.5354e-06	7.5354e-06
2359	7.4978e-06	1.5682e-08	9.3346e-09	7.6882e-10	6.2178e-08	7.4978e-06	7.4978e-06	7.4978e-06	7.4978e-06
2360	7.4604e-06	1.5514e-08	9.2162e-09	7.4954e-10	6.0443e-08	7.4604e-06	7.4604e-06	7.4604e-06	7.4604e-06
2361	7.4232e-06	1.5348e-08	9.0993e-09	7.3075e-10	5.8757e-08	7.4232e-06	7.4232e-06	7.4232e-06	7.4232e-06
2362	7.3861e-06	1.5183e-08	8.9838e-09	7.1242e-10	5.7117e-08	7.3861e-06	7.3861e-06	7.3861e-06	7.3861e-06
2363	7.3493e-06	1.502e-08	8.8699e-09	6.9456e-10	5.5524e-08	7.3493e-06	7.3493e-06	7.3493e-06	7.3493e-06
2364	7.3126e-06	1.4859e-08	8.7574e-09	6.7714e-10	5.3974e-08	7.3126e-06	7.3126e-06	7.3126e-06	7.3126e-06
2365	7.2761e-06	1.47e-08	8.6463e-09	6.6016e-10	5.2468e-08	7.2761e-06	7.2761e-06	7.2761e-06	7.2761e-06
2366	7.2398e-06	1.4542e-08	8.5366e-09	6.4361e-10	5.1004e-08	7.2398e-06	7.2398e-06	7.2398e-06	7.2398e-06
2367	7.2037e-06	1.4386e-08	8.4283e-09	6.2747e-10	4.9581e-08	7.2037e-06	7.2037e-06	7.2037e-06	7.2037e-06
2368	7.1677e-06	1.4232e-08	8.3214e-09	6.1174e-10	4.8197e-08	7.1677e-06	7.1677e-06	7.1677e-06	7.1677e-06
2369	7.1319e-06	1.408e-08	8.2159e-09	5.964e-10	4.6852e-08	7.1319e-06	7.1319e-06	7.1319e-06	7.1319e-06
2370	7.0964e-06	1.3929e-08	8.1116e-09	5.8144e-10	4.5544e-08	7.0964e-06	7.0964e-06	7.0964e-06	7.0964e-06
2371	7.0609e-06	1.3779e-08	8.0087e-09	5.6686e-10	4.4273e-08	7.0609e-06	7.0609e-06	7.0609e-06	7.0609e-06
2372	7.0257e-06	1.3631e-08	7.9072e-09	5.5265e-10	4.3038e-08	7.0257e-06	7.0257e-06	7.0257e-06	7.0257e-06
2373	6.9907e-06	1.3485e-08	7.8069e-09	5.3879e-10	4.1836e-08	6.9907e-06	6.9907e-06	6.9907e-06	6.9907e-06
2374	6.9558e-06	1.3341e-08	7.7078e-09	5.2528e-10	4.0669e-08	6.9558e-06	6.9558e-06	6.9558e-06	6.9558e-06
2375	6.9211e-06	1.3198e-08	7.6101e-09	5.1211e-10	3.9533e-08	6.9211e-06	6.9211e-06	6.9211e-06	6.9211e-06
2376	6.8865e-06	1.3056e-08	7.5135e-09	4.9927e-10	3.843e-08	6.8865e-06	6.8865e-06	6.8865e-06	6.8865e-06
2377	6.8522e-06	1.2916e-08	7.4182e-09	4.8675e-10	3.7357e-08	6.8522e-06	6.8522e-06	6.8522e-06	6.8522e-06
2378	6.818e-06	1.2778e-08	7.3241e-09	4.7454e-10	3.6314e-08	6.818e-06	6.818e-06	6.818e-06	6.818e-06
2379	6.7839e-06	1.2641e-08	7.2312e-09	4.6264e-10	3.53e-08	6.7839e-06	6.7839e-06	6.7839e-06	6.7839e-06
2380	6.7501e-06	1.2505e-08	7.1395e-09	4.5104e-10	3.4315e-08	6.7501e-06	6.7501e-06	6.7501e-06	6.7501e-06
2381	6.7164e-06	1.2371e-08	7.0489e-09	4.3973e-10	3.3357e-08	6.7164e-06	6.7164e-06	6.7164e-06	6.7164e-06
2382	6.6829e-06	1.2238e-08	6.9595e-09	4.2871e-10	3.2426e-08	6.6829e-06	6.6829e-06	6.6829e-06	6.6829e-06
2383	6.6495e-06	1.2107e-08	6.8712e-09	4.1796e-10	3.152e-08	6.6495e-06	6.6495e-06	6.6495e-06	6.6495e-06
2384	6.6164e-06	1.1977e-08	6.7841e-09	4.0748e-10	3.064e-08	6.6164e-06	6.6164e-06	6.6164e-06	6.6164e-06
2385	6.5834e-06	1.1849e-08	6.698e-09	3.9726e-10	2.9785e-08	6.5834e-06	6.5834e-06	6.5834e-06	6.5834e-06
2386	6.5505e-06	1.1722e-08	6.6131e-09	3.873e-10	2.8953e-08	6.5505e-06	6.5505e-06	6.5505e-06	6.5505e-06
2387	6.5178e-06	1.1596e-08	6.5292e-09	3.7759e-10	2.8145e-08	6.5178e-06	6.5178e-06	6.5178e-06	6.5178e-06
2388	6.4853e-06	1.1472e-08	6.4463e-09	3.6812e-10	2.7359e-08	6.4853e-06	6.4853e-06	6.4853e-06	6.4853e-06
2389	6.4529e-06	1.1349e-08	6.3646e-09	3.5889e-10	2.6595e-08	6.4529e-06	6.4529e-06	6.4529e-06	6.4529e-06
2390	6.4207e-06	1.1227e-08	6.2838e-09	3.4989e-10	2.5852e-08	6.4207e-06	6.4207e-06	6.4207e-06	6.4207e-06
2391	6.3887e-06	1.1107e-08	6.2041e-09	3.4111e-10	2.513e-08	6.3887e-06	6.3887e-06	6.3887e-06	6.3887e-06
2392	6.3568e-06	1.0988e-08	6.1254e-09	3.3256e-10	2.4428e-08	6.3568e-06	6.3568e-06	6.3568e-06	6.3568e-06
2393	6.3251e-06	1.087e-08	6.0477e-09	3.2422e-10	2.3746e-08	6.3251e-06	6.3251e-06	6.3251e-06	6.3251e-06
2394	6.2935e-06	1.0753e-08	5.971e-09	3.1609e-10	2.3083e-08	6.2935e-06	6.2935e-06	6.2935e-06	6.2935e-06
2395	6.2621e-06	1.0638e-08	5.8953e-09	3.0817e-10	2.2438e-08	6.2621e-06	6.2621e-06	6.2621e-06	6.2621e-06
2396	6.2309e-06	1.0524e-08	5.8205e-09	3.0044e-10	2.1812e-08	6.2309e-06	6.2309e-06	6.2309e-06	6.2309e-06
2397	6.1998e-06	1.0411e-08	5.7467e-09	2.929e-10	2.1203e-08	6.1998e-06	6.1998e-06	6.1998e-06	6.1998e-06
2398	6.1688e-06	1.0299e-08	5.6738e-09	2.8556e-10	2.061e-08	6.1688e-06	6.1688e-06	6.1688e-06	6.1688e-06
2399	6.1381e-06	1.0189e-08	5.6018e-09	2.784e-10	2.0035e-08	6.1381e-06	6.1381e-06	6.1381e-06	6.1381e-06
2400	6.1074e-06	1.008e-08	5.5307e-09	2.7142e-10	1.9475e-08	6.1074e-06	6.1074e-06	6.1074e-06	6.1074e-06
2401	6.077e-06	9.9715e-09	5.4606e-09	2.6461e-10	1.8931e-08	6.077e-06	6.077e-06	6.077e-06	6.077e-06
2402	6.0466e-06	9.8646e-09	5.3913e-09	2.5798e-10	1.8403e-08	6.0466e-06	6.0466e-06	6.0466e-06	6.0466e-06
2403	6.0165e-06	9.7588e-09	5.3229e-09	2.5151e-10	1.7889e-08	6.0165e-06	6.0165e-06	6.0165e-06	6.0165e-06
2404	5.9864e-06	9.6542e-09	5.2554e-09	2.452e-10	1.7389e-08	5.9864e-06	5.9864e-06	5.9864e-06	5.9864e-06
2405	5.9566e-06	9.5507e-09	5.1888e-09	2.3905e-10	1.6903e-08	5.9566e-06	5.9566e-06	5.9566e-06	5.9566e-06
2406	5.9268e-06	9.4482e-09	5.1229e-09	2.3306e-10	1.6431e-08	5.9268e-06	5.9268e-06	5.9268e-06	5.9268e-06
2407	5.8973e-06	9.3469e-09	5.058e-09	2.2721e-10	1.5972e-08	5.8973e-06	5.8973e-06	5.8973e-06	5.8973e-06
2408	5.8678e-06	9.2467e-09	4.9938e-09	2.2152e-10	1.5526e-08	5.8678e-06	5.8678e-06	5.8678e-06	5.8678e-06
2409	5.8386e-06	9.1476e-09	4.9304e-09	2.1596e-10	1.5092e-08	5.8386e-06	5.8386e-06	5.8386e-06	5.8386e-06
2410	5.8094e-06	9.0495e-09	4.8679e-09	2.1055e-10	1.4671e-08	5.8094e-06	5.8094e-06	5.8094e-06	5.8094e-06
2411	5.7804e-06	8.9524e-09	4.8062e-09	2.0527e-10	1.4261e-08	5.7804e-06	5.7804e-06	5.7804e-06	5.7804e-06
2412	5.7516e-06	8.8564e-09	4.7452e-09	2.0012e-10	1.3863e-08	5.7516e-06	5.7516e-06	5.7516e-06	5.7516e-06
2413	5.7229e-06	8.7615e-09	4.685e-09	1.951e-10	1.3475e-08	5.7229e-06	5.7229e-06	5.7229e-06	5.7229e-06
2414	5.6943e-06	8.6675e-09	4.6256e-09	1.9021e-10	1.3099e-08	5.6943e-06	5.6943e-06	5.6943e-06	5.6943e-06
2415	5.6659e-06	8.5746e-09	4.5669e-09	1.8544e-10	1.2733e-08	5.6659e-06	5.6659e-06	5.6659e-06	5.6659e-06
2416	5.6376e-06	8.4826e-09	4.509e-09	1.8079e-10	1.2377e-08	5.6376e-06	5.6376e-06	5.6376e-06	5.6376e-06
2417	5.6095e-06	8.3917e-09	4.4518e-09	1.7626e-10	1.2032e-08	5.6095e-06	5.6095e-06	5.6095e-06	5.6095e-06
2418	5.5815e-06	8.3017e-09	4.3953e-09	1.7184e-10	1.1695e-08	5.5815e-06	5.5815e-06	5.5815e-06	5.5815e-06
2419	5.5537e-06	8.2127e-09	4.3395e-09	1.6753e-10	1.1369e-08	5.5537e-06	5.5537e-06	5.5537e-06	5.5537e-06
2420	5.526e-06	8.1246e-09	4.2845e-09	1.6333e-10	1.1051e-08	5.526e-06	5.526e-06	5.526e-06	5.526e-06
2421	5.4984e-06	8.0375e-09	4.2302e-09	1.5923e-10	1.0742e-08	5.4984e-06	5.4984e-06	5.4984e-06	5.4984e-06
2422	5.4709e-06	7.9513e-09	4.1765e-09	1.5524e-10	1.0442e-08	5.4709e-06	5.4709e-06	5.4709e-06	5.4709e-06
2423	5.4436e-06	7.866e-09	4.1235e-09	1.5135e-10	1.0151e-08	5.4436e-06	5.4436e-06	5.4436e-06	5.4436e-06
2424	5.4165e-06	7.7817e-09	4.0712e-09	1.4755e-10	9.867e-09	5.4165e-06	5.4165e-06	5.4165e-06	5.4165e-06
2425	5.3895e-06	7.6982e-09	4.0196e-09	1.4385e-10	9.5914e-09	5.3895e-06	5.3895e-06	5.3895e-06	5.3895e-06
2426	5.3626e-06	7.6157e-09	3.9686e-09	1.4024e-10	9.3234e-09	5.3626e-06	5.3626e-06	5.3626e-06	5.3626e-06
2427	5.3358e-06	7.534e-09	3.9182e-09	1.3673e-10	9.0629e-09	5.3358e-06	5.3358e-06	5.3358e-06	5.3358e-06
2428	5.3092e-06	7.4532e-09	3.8685e-09	1.333e-10	8.8097e-09	5.3092e-06	5.3092e-06	5.3092e-06	5.3092e-06
2429	5.2827e-06	7.3733e-09	3.8195e-09	1.2996e-10	8.5636e-09	5.2827e-06	5.2827e-06	5.2827e-06	5.2827e-06
2430	5.2563e-06	7.2943e-09	3.771e-09	1.267e-10	8.3244e-09	5.2563e-06	5.2563e-06	5.2563e-06	5.2563e-06
2431	5.2301e-06	7.216e-09	3.7232e-09	1.2352e-10	8.0918e-09	5.2301e-06	5.2301e-06	5.2301e-06	5.2301e-06
2432	5.204e-06	7.1387e-09	3.676e-09	1.2042e-10	7.8657e-09	5.204e-06	5.204e-06	5.204e-06	5.204e-06
2433	5.178e-06	7.0621e-09	3.6293e-09	1.174e-10	7.646e-09	5.178e-06	5.178e-06	5.178e-06	5.178e-06
2434	5.1522e-06	6.9864e-09	3.5833e-09	1.1446e-10	7.4324e-09	5.1522e-06	5.1522e-06	5.1522e-06	5.1522e-06
2435	5.1265e-06	6.9115e-09	3.5378e-09	1.1159e-10	7.2247e-09	5.1265e-06	5.1265e-06	5.1265e-06	5.1265e-06
2436	5.1009e-06	6.8374e-09	3.493e-09	1.0879e-10	7.0229e-09	5.1009e-06	5.1009e-06	5.1009e-06	5.1009e-06
2437	5.0754e-06	6.7641e-09	3.4487e-09	1.0606e-10	6.8266e-09	5.0754e-06	5.0754e-06	5.0754e-06	5.0754e-06
2438	5.0501e-06	6.6915e-09	3.4049e-09	1.034e-10	6.6359e-09	5.0501e-06	5.0501e-06	5.0501e-06	5.0501e-06
2439	5.0249e-06	6.6198e-09	3.3617e-09	1.0081e-10	6.4505e-09	5.0249e-06	5.0249e-06	5.0249e-06	5.0249e-06
2440	4.9998e-06	6.5488e-09	3.3191e-09	9.8283e-11	6.2703e-09	4.9998e-06	4.9998e-06	4.9998e-06	4.9998e-06
2441	4.9749e-06	6.4786e-09	3.277e-09	9.5819e-11	6.0951e-09	4.9749e-06	4.9749e-06	4.9749e-06	4.9749e-06
2442	4.9501e-06	6.4091e-09	3.2354e-09	9.3416e-11	5.9248e-09	4.9501e-06	4.9501e-06	4.9501e-06	4.9501e-06
2443	4.9254e-06	6.3404e-09	3.1944e-09	9.1074e-11	5.7593e-09	4.9254e-06	4.9254e-06	4.9254e-06	4.9254e-06
2444	4.9008e-06	6.2724e-09	3.1538e-09	8.879e-11	5.5983e-09	4.9008e-06	4.9008e-06	4.9008e-06	4.9008e-06
2445	4.8763e-06	6.2051e-09	3.1138e-09	8.6563e-11	5.4419e-09	4.8763e-06	4.8763e-06	4.8763e-06	4.8763e-06
2446	4.852e-06	6.1386e-09	3.0743e-09	8.4393e-11	5.2899e-09	4.852e-06	4.852e-06	4.852e-06	4.852e-06
2447	4.8278e-06	6.0728e-09	3.0353e-09	8.2277e-11	5.1421e-09	4.8278e-06	4.8278e-06	4.8278e-06	4.8278e-06
2448	4.8037e-06	6.0076e-09	2.9968e-09	8.0213e-11	4.9984e-09	4.8037e-06	4.8037e-06	4.8037e-06	4.8037e-06
2449	4.7797e-06	5.9432e-09	2.9588e-09	7.8202e-11	4.8587e-09	4.7797e-06	4.7797e-06	4.7797e-06	4.7797e-06
2450	4.7559e-06	5.8795e-09	2.9213e-09	7.6241e-11	4.723e-09	4.7559e-06	4.7559e-06	4.7559e-06	4.7559e-06
2451	4.7321e-06	5.8164e-09	2.8842e-09	7.4329e-11	4.591e-09	4.7321e-06	4.7321e-06	4.7321e-06	4.7321e-06
2452	4.7085e-06	5.7541e-09	2.8477e-09	7.2465e-11	4.4627e-09	4.7085e-06	4.7085e-06	4.7085e-06	4.7085e-06
2453	4.685e-06	5.6924e-09	2.8115e-09	7.0648e-11	4.3381e-09	4.685e-06	4.685e-06	4.685e-06	4.685e-06
2454	4.6617e-06	5.6313e-09	2.7759e-09	6.8877e-11	4.2168e-09	4.6617e-06	4.6617e-06	4.6617e-06	4.6617e-06
2455	4.6384e-06	5.571e-09	2.7407e-09	6.715e-11	4.099e-09	4.6384e-06	4.6384e-06	4.6384e-06	4.6384e-06
2456	4.6153e-06	5.5112e-09	2.7059e-09	6.5466e-11	3.9845e-09	4.6153e-06	4.6153e-06	4.6153e-06	4.6153e-06
2457	4.5922e-06	5.4521e-09	2.6716e-09	6.3824e-11	3.8732e-09	4.5922e-06	4.5922e-06	4.5922e-06	4.5922e-06
2458	4.5693e-06	5.3937e-09	2.6377e-09	6.2224e-11	3.7649e-09	4.5693e-06	4.5693e-06	4.5693e-06	4.5693e-06
2459	4.5465e-06	5.3358e-09	2.6042e-09	6.0664e-11	3.6597e-09	4.5465e-06	4.5465e-06	4.5465e-06	4.5465e-06
2460	4.5238e-06	5.2786e-09	2.5712e-09	5.9142e-11	3.5575e-09	4.5238e-06	4.5238e-06	4.5238e-06	4.5238e-06
2461	4.5012e-06	5.222e-09	2.5386e-09	5.7659e-11	3.4581e-09	4.5012e-06	4.5012e-06	4.5012e-06	4.5012e-06
2462	4.4788e-06	5.166e-09	2.5064e-09	5.6214e-11	3.3615e-09	4.4788e-06	4.4788e-06	4.4788e-06	4.4788e-06
2463	4.4564e-06	5.1106e-09	2.4746e-09	5.4804e-11	3.2675e-09	4.4564e-06	4.4564e-06	4.4564e-06	4.4564e-06
2464	4.4342e-06	5.0558e-09	2.4432e-09	5.343e-11	3.1762e-09	4.4342e-06	4.4342e-06	4.4342e-06	4.4342e-06
2465	4.4121e-06	5.0016e-09	2.4122e-09	5.209e-11	3.0875e-09	4.4121e-06	4.4121e-06	4.4121e-06	4.4121e-06
2466	4.3901e-06	4.948e-09	2.3816e-09	5.0784e-11	3.0012e-09	4.3901e-06	4.3901e-06	4.3901e-06	4.3901e-06
2467	4.3681e-06	4.8949e-09	2.3514e-09	4.951e-11	2.9173e-09	4.3681e-06	4.3681e-06	4.3681e-06	4.3681e-06
2468	4.3464e-06	4.8424e-09	2.3216e-09	4.8269e-11	2.8358e-09	4.3464e-06	4.3464e-06	4.3464e-06	4.3464e-06
2469	4.3247e-06	4.7905e-09	2.2921e-09	4.7059e-11	2.7566e-09	4.3247e-06	4.3247e-06	4.3247e-06	4.3247e-06
2470	4.3031e-06	4.7391e-09	2.263e-09	4.5878e-11	2.6796e-09	4.3031e-06	4.3031e-06	4.3031e-06	4.3031e-06
2471	4.2816e-06	4.6883e-09	2.2343e-09	4.4728e-11	2.6047e-09	4.2816e-06	4.2816e-06	4.2816e-06	4.2816e-06
2472	4.2602e-06	4.638e-09	2.206e-09	4.3606e-11	2.5319e-09	4.2602e-06	4.2602e-06	4.2602e-06	4.2602e-06
2473	4.239e-06	4.5883e-09	2.178e-09	4.2513e-11	2.4612e-09	4.239e-06	4.239e-06	4.239e-06	4.239e-06
2474	4.2178e-06	4.5391e-09	2.1504e-09	4.1447e-11	2.3924e-09	4.2178e-06	4.2178e-06	4.2178e-06	4.2178e-06
2475	4.1968e-06	4.4904e-09	2.1231e-09	4.0408e-11	2.3255e-09	4.1968e-06	4.1968e-06	4.1968e-06	4.1968e-06
2476	4.1758e-06	4.4423e-09	2.0962e-09	3.9394e-11	2.2606e-09	4.1758e-06	4.1758e-06	4.1758e-06	4.1758e-06
2477	4.155e-06	4.3946e-09	2.0696e-09	3.8407e-11	2.1974e-09	4.155e-06	4.155e-06	4.155e-06	4.155e-06
2478	4.1343e-06	4.3475e-09	2.0433e-09	3.7444e-11	2.136e-09	4.1343e-06	4.1343e-06	4.1343e-06	4.1343e-06
2479	4.1136e-06	4.3009e-09	2.0174e-09	3.6505e-11	2.0763e-09	4.1136e-06	4.1136e-06	4.1136e-06	4.1136e-06
2480	4.0931e-06	4.2548e-09	1.9918e-09	3.5589e-11	2.0183e-09	4.0931e-06	4.0931e-06	4.0931e-06	4.0931e-06
2481	4.0727e-06	4.2092e-09	1.9666e-09	3.4697e-11	1.9619e-09	4.0727e-06	4.0727e-06	4.0727e-06	4.0727e-06
2482	4.0524e-06	4.164e-09	1.9416e-09	3.3827e-11	1.9071e-09	4.0524e-06	4.0524e-06	4.0524e-06	4.0524e-06
2483	4.0321e-06	4.1194e-09	1.917e-09	3.2979e-11	1.8538e-09	4.0321e-06	4.0321e-06	4.0321e-06	4.0321e-06
2484	4.012e-06	4.0752e-09	1.8927e-09	3.2152e-11	1.802e-09	4.012e-06	4.012e-06	4.012e-06	4.012e-06
2485	3.992e-06	4.0315e-09	1.8687e-09	3.1345e-11	1.7516e-09	3.992e-06	3.992e-06	3.992e-06	3.992e-06
2486	3.9721e-06	3.9883e-09	1.8449e-09	3.0559e-11	1.7027e-09	3.9721e-06	3.9721e-06	3.9721e-06	3.9721e-06
2487	3.9523e-06	3.9455e-09	1.8215e-09	2.9793e-11	1.6551e-09	3.9523e-06	3.9523e-06	3.9523e-06	3.9523e-06
2488	3.9325e-06	3.9032e-09	1.7984e-09	2.9046e-11	1.6089e-09	3.9325e-06	3.9325e-06	3.9325e-06	3.9325e-06
2489	3.9129e-06	3.8613e-09	1.7756e-09	2.8318e-11	1.5639e-09	3.9129e-06	3.9129e-06	3.9129e-06	3.9129e-06
2490	3.8934e-06	3.8199e-09	1.7531e-09	2.7608e-11	1.5202e-09	3.8934e-06	3.8934e-06	3.8934e-06	3.8934e-06
2491	3.874e-06	3.779e-09	1.7309e-09	2.6915e-11	1.4777e-09	3.874e-06	3.874e-06	3.874e-06	3.874e-06
2492	3.8546e-06	3.7385e-09	1.7089e-09	2.624e-11	1.4364e-09	3.8546e-06	3.8546e-06	3.8546e-06	3.8546e-06
2493	3.8354e-06	3.6984e-09	1.6872e-09	2.5582e-11	1.3963e-09	3.8354e-06	3.8354e-06	3.8354e-06	3.8354e-06
2494	3.8163e-06	3.6587e-09	1.6658e-09	2.4941e-11	1.3573e-09	3.8163e-06	3.8163e-06	3.8163e-06	3.8163e-06
2495	3.7972e-06	3.6195e-09	1.6447e-09	2.4316e-11	1.3193e-09	3.7972e-06	3.7972e-06	3.7972e-06	3.7972e-06
2496	3.7783e-06	3.5807e-09	1.6238e-09	2.3706e-11	1.2825e-09	3.7783e-06	3.7783e-06	3.7783e-06	3.7783e-06
2497	3.7594e-06	3.5423e-09	1.6032e-09	2.3111e-11	1.2466e-09	3.7594e-06	3.7594e-06	3.7594e-06	3.7594e-06
2498	3.7407e-06	3.5043e-09	1.5829e-09	2.2532e-11	1.2118e-09	3.7407e-06	3.7407e-06	3.7407e-06	3.7407e-06
2499	3.722e-06	3.4667e-09	1.5628e-09	2.1967e-11	1.1779e-09	3.722e-06	3.722e-06	3.722e-06	3.722e-06
2500	3.7034e-06	3.4295e-09	1.543e-09	2.1416e-11	1.145e-09	3.7034e-06	3.7034e-06	3.7034e-06	3.7034e-06
2501	3.6849e-06	3.3928e-09	1.5234e-09	2.0879e-11	1.113e-09	3.6849e-06	3.6849e-06	3.6849e-06	3.6849e-06
2502	3.6666e-06	3.3564e-09	1.5041e-09	2.0355e-11	1.0819e-09	3.6666e-06	3.6666e-06	3.6666e-06	3.6666e-06
2503	3.6483e-06	3.3204e-09	1.485e-09	1.9845e-11	1.0517e-09	3.6483e-06	3.6483e-06	3.6483e-06	3.6483e-06
2504	3.63e-06	3.2848e-09	1.4662e-09	1.9347e-11	1.0223e-09	3.63e-06	3.63e-06	3.63e-06	3.63e-06
2505	3.6119e-06	3.2496e-09	1.4476e-09	1.8862e-11	9.9374e-10	3.6119e-06	3.6119e-06	3.6119e-06	3.6119e-06
2506	3.5939e-06	3.2147e-09	1.4292e-09	1.8389e-11	9.6598e-10	3.5939e-06	3.5939e-06	3.5939e-06	3.5939e-06
2507	3.576e-06	3.1802e-09	1.4111e-09	1.7928e-11	9.3898e-10	3.576e-06	3.576e-06	3.576e-06	3.576e-06
2508	3.5581e-06	3.1461e-09	1.3932e-09	1.7479e-11	9.1274e-10	3.5581e-06	3.5581e-06	3.5581e-06	3.5581e-06
2509	3.5404e-06	3.1124e-09	1.3755e-09	1.704e-11	8.8724e-10	3.5404e-06	3.5404e-06	3.5404e-06	3.5404e-06
2510	3.5227e-06	3.079e-09	1.3581e-09	1.6613e-11	8.6245e-10	3.5227e-06	3.5227e-06	3.5227e-06	3.5227e-06
2511	3.5051e-06	3.046e-09	1.3408e-09	1.6196e-11	8.3835e-10	3.5051e-06	3.5051e-06	3.5051e-06	3.5051e-06
2512	3.4876e-06	3.0134e-09	1.3238e-09	1.579e-11	8.1492e-10	3.4876e-06	3.4876e-06	3.4876e-06	3.4876e-06
2513	3.4702e-06	2.981e-09	1.307e-09	1.5394e-11	7.9215e-10	3.4702e-06	3.4702e-06	3.4702e-06	3.4702e-06
2514	3.4529e-06	2.9491e-09	1.2905e-09	1.5008e-11	7.7001e-10	3.4529e-06	3.4529e-06	3.4529e-06	3.4529e-06
2515	3.4357e-06	2.9175e-09	1.2741e-09	1.4632e-11	7.4849e-10	3.4357e-06	3.4357e-06	3.4357e-06	3.4357e-06
2516	3.4185e-06	2.8862e-09	1.2579e-09	1.4265e-11	7.2758e-10	3.4185e-06	3.4185e-06	3.4185e-06	3.4185e-06
2517	3.4015e-06	2.8552e-09	1.242e-09	1.3907e-11	7.0725e-10	3.4015e-06	3.4015e-06	3.4015e-06	3.4015e-06
2518	3.3845e-06	2.8246e-09	1.2262e-09	1.3559e-11	6.8748e-10	3.3845e-06	3.3845e-06	3.3845e-06	3.3845e-06
2519	3.3676e-06	2.7943e-09	1.2107e-09	1.3219e-11	6.6827e-10	3.3676e-06	3.3676e-06	3.3676e-06	3.3676e-06
2520	3.3508e-06	2.7644e-09	1.1953e-09	1.2887e-11	6.496e-10	3.3508e-06	3.3508e-06	3.3508e-06	3.3508e-06
2521	3.3341e-06	2.7347e-09	1.1802e-09	1.2564e-11	6.3145e-10	3.3341e-06	3.3341e-06	3.3341e-06	3.3341e-06
2522	3.3175e-06	2.7054e-09	1.1652e-09	1.2249e-11	6.138e-10	3.3175e-06	3.3175e-06	3.3175e-06	3.3175e-06
2523	3.3009e-06	2.6764e-09	1.1504e-09	1.1942e-11	5.9665e-10	3.3009e-06	3.3009e-06	3.3009e-06	3.3009e-06
2524	3.2844e-06	2.6477e-09	1.1358e-09	1.1642e-11	5.7998e-10	3.2844e-06	3.2844e-06	3.2844e-06	3.2844e-06
2525	3.2681e-06	2.6193e-09	1.1214e-09	1.135e-11	5.6377e-10	3.2681e-06	3.2681e-06	3.2681e-06	3.2681e-06
2526	3.2517e-06	2.5912e-09	1.1072e-09	1.1066e-11	5.4802e-10	3.2517e-06	3.2517e-06	3.2517e-06	3.2517e-06
2527	3.2355e-06	2.5634e-09	1.0931e-09	1.0788e-11	5.327e-10	3.2355e-06	3.2355e-06	3.2355e-06	3.2355e-06
2528	3.2194e-06	2.5359e-09	1.0793e-09	1.0518e-11	5.1782e-10	3.2194e-06	3.2194e-06	3.2194e-06	3.2194e-06
2529	3.2033e-06	2.5087e-09	1.0656e-09	1.0254e-11	5.0335e-10	3.2033e-06	3.2033e-06	3.2033e-06	3.2033e-06
2530	3.1873e-06	2.4818e-09	1.0521e-09	9.997e-12	4.8928e-10	3.1873e-06	3.1873e-06	3.1873e-06	3.1873e-06
2531	3.1714e-06	2.4552e-09	1.0387e-09	9.7463e-12	4.7561e-10	3.1714e-06	3.1714e-06	3.1714e-06	3.1714e-06
2532	3.1556e-06	2.4289e-09	1.0255e-09	9.5019e-12	4.6232e-10	3.1556e-06	3.1556e-06	3.1556e-06	3.1556e-06
2533	3.1398e-06	2.4029e-09	1.0125e-09	9.2637e-12	4.494e-10	3.1398e-06	3.1398e-06	3.1398e-06	3.1398e-06
2534	3.1242e-06	2.3771e-09	9.9969e-10	9.0314e-12	4.3684e-10	3.1242e-06	3.1242e-06	3.1242e-06	3.1242e-06
2535	3.1086e-06	2.3516e-09	9.8701e-10	8.8049e-12	4.2463e-10	3.1086e-06	3.1086e-06	3.1086e-06	3.1086e-06
2536	3.0931e-06	2.3264e-09	9.7449e-10	8.5841e-12	4.1277e-10	3.0931e-06	3.0931e-06	3.0931e-06	3.0931e-06
2537	3.0776e-06	2.3014e-09	9.6212e-10	8.3689e-12	4.0123e-10	3.0776e-06	3.0776e-06	3.0776e-06	3.0776e-06
2538	3.0623e-06	2.2768e-09	9.4992e-10	8.159e-12	3.9002e-10	3.0623e-06	3.0623e-06	3.0623e-06	3.0623e-06
2539	3.047e-06	2.2523e-09	9.3787e-10	7.9544e-12	3.7912e-10	3.047e-06	3.047e-06	3.047e-06	3.047e-06
2540	3.0318e-06	2.2282e-09	9.2597e-10	7.755e-12	3.6853e-10	3.0318e-06	3.0318e-06	3.0318e-06	3.0318e-06
2541	3.0167e-06	2.2043e-09	9.1423e-10	7.5605e-12	3.5823e-10	3.0167e-06	3.0167e-06	3.0167e-06	3.0167e-06
2542	3.0016e-06	2.1807e-09	9.0263e-10	7.3709e-12	3.4822e-10	3.0016e-06	3.0016e-06	3.0016e-06	3.0016e-06
2543	2.9866e-06	2.1573e-09	8.9118e-10	7.1861e-12	3.3849e-10	2.9866e-06	2.9866e-06	2.9866e-06	2.9866e-06
2544	2.9717e-06	2.1341e-09	8.7988e-10	7.0059e-12	3.2903e-10	2.9717e-06	2.9717e-06	2.9717e-06	2.9717e-06
2545	2.9569e-06	2.1113e-09	8.6872e-10	6.8302e-12	3.1984e-10	2.9569e-06	2.9569e-06	2.9569e-06	2.9569e-06
2546	2.9422e-06	2.0886e-09	8.577e-10	6.6589e-12	3.109e-10	2.9422e-06	2.9422e-06	2.9422e-06	2.9422e-06
2547	2.9275e-06	2.0662e-09	8.4682e-10	6.492e-12	3.0221e-10	2.9275e-06	2.9275e-06	2.9275e-06	2.9275e-06
2548	2.9129e-06	2.0441e-09	8.3607e-10	6.3292e-12	2.9377e-10	2.9129e-06	2.9129e-06	2.9129e-06	2.9129e-06
2549	2.8983e-06	2.0222e-09	8.2547e-10	6.1705e-12	2.8556e-10	2.8983e-06	2.8983e-06	2.8983e-06	2.8983e-06
2550	2.8839e-06	2.0005e-09	8.15e-10	6.0157e-12	2.7758e-10	2.8839e-06	2.8839e-06	2.8839e-06	2.8839e-06
2551	2.8695e-06	1.979e-09	8.0466e-10	5.8649e-12	2.6982e-10	2.8695e-06	2.8695e-06	2.8695e-06	2.8695e-06
2552	2.8552e-06	1.9578e-09	7.9445e-10	5.7178e-12	2.6228e-10	2.8552e-06	2.8552e-06	2.8552e-06	2.8552e-06
2553	2.8409e-06	1.9368e-09	7.8438e-10	5.5745e-12	2.5495e-10	2.8409e-06	2.8409e-06	2.8409e-06	2.8409e-06
2554	2.8267e-06	1.916e-09	7.7443e-10	5.4347e-12	2.4783e-10	2.8267e-06	2.8267e-06	2.8267e-06	2.8267e-06
2555	2.8126e-06	1.8955e-09	7.646e-10	5.2984e-12	2.409e-10	2.8126e-06	2.8126e-06	2.8126e-06	2.8126e-06
2556	2.7986e-06	1.8752e-09	7.549e-10	5.1655e-12	2.3417e-10	2.7986e-06	2.7986e-06	2.7986e-06	2.7986e-06
2557	2.7846e-06	1.8551e-09	7.4533e-10	5.036e-12	2.2763e-10	2.7846e-06	2.7846e-06	2.7846e-06	2.7846e-06
2558	2.7707e-06	1.8352e-09	7.3587e-10	4.9097e-12	2.2127e-10	2.7707e-06	2.7707e-06	2.7707e-06	2.7707e-06
2559	2.7569e-06	1.8155e-09	7.2654e-10	4.7866e-12	2.1508e-10	2.7569e-06	2.7569e-06	2.7569e-06	2.7569e-06
2560	2.7431e-06	1.796e-09	7.1732e-10	4.6666e-12	2.0907e-10	2.7431e-06	2.7431e-06	2.7431e-06	2.7431e-06
2561	2.7295e-06	1.7768e-09	7.0822e-10	4.5496e-12	2.0323e-10	2.7295e-06	2.7295e-06	2.7295e-06	2.7295e-06
2562	2.7158e-06	1.7577e-09	6.9924e-10	4.4355e-12	1.9755e-10	2.7158e-06	2.7158e-06	2.7158e-06	2.7158e-06
2563	2.7023e-06	1.7389e-09	6.9037e-10	4.3243e-12	1.9203e-10	2.7023e-06	2.7023e-06	2.7023e-06	2.7023e-06
2564	2.6888e-06	1.7202e-09	6.8161e-10	4.2158e-12	1.8666e-10	2.6888e-06	2.6888e-06	2.6888e-06	2.6888e-06
2565	2.6754e-06	1.7018e-09	6.7297e-10	4.1101e-12	1.8145e-10	2.6754e-06	2.6754e-06	2.6754e-06	2.6754e-06
2566	2.662e-06	1.6835e-09	6.6443e-10	4.0071e-12	1.7638e-10	2.662e-06	2.662e-06	2.662e-06	2.662e-06
2567	2.6488e-06	1.6655e-09	6.56e-10	3.9066e-12	1.7145e-10	2.6488e-06	2.6488e-06	2.6488e-06	2.6488e-06
2568	2.6355e-06	1.6476e-09	6.4768e-10	3.8086e-12	1.6666e-10	2.6355e-06	2.6355e-06	2.6355e-06	2.6355e-06
2569	2.6224e-06	1.6299e-09	6.3947e-10	3.7131e-12	1.62e-10	2.6224e-06	2.6224e-06	2.6224e-06	2.6224e-06
2570	2.6093e-06	1.6125e-09	6.3135e-10	3.62e-12	1.5747e-10	2.6093e-06	2.6093e-06	2.6093e-06	2.6093e-06
2571	2.5963e-06	1.5952e-09	6.2335e-10	3.5292e-12	1.5307e-10	2.5963e-06	2.5963e-06	2.5963e-06	2.5963e-06
2572	2.5833e-06	1.5781e-09	6.1544e-10	3.4407e-12	1.488e-10	2.5833e-06	2.5833e-06	2.5833e-06	2.5833e-06
2573	2.5704e-06	1.5611e-09	6.0763e-10	3.3545e-12	1.4464e-10	2.5704e-06	2.5704e-06	2.5704e-06	2.5704e-06
2574	2.5576e-06	1.5444e-09	5.9992e-10	3.2703e-12	1.406e-10	2.5576e-06	2.5576e-06	2.5576e-06	2.5576e-06
2575	2.5448e-06	1.5278e-09	5.9231e-10	3.1883e-12	1.3667e-10	2.5448e-06	2.5448e-06	2.5448e-06	2.5448e-06
2576	2.5321e-06	1.5115e-09	5.848e-10	3.1084e-12	1.3285e-10	2.5321e-06	2.5321e-06	2.5321e-06	2.5321e-06
2577	2.5195e-06	1.4953e-09	5.7738e-10	3.0304e-12	1.2914e-10	2.5195e-06	2.5195e-06	2.5195e-06	2.5195e-06
2578	2.5069e-06	1.4792e-09	5.7006e-10	2.9545e-12	1.2553e-10	2.5069e-06	2.5069e-06	2.5069e-06	2.5069e-06
2579	2.4944e-06	1.4634e-09	5.6283e-10	2.8804e-12	1.2202e-10	2.4944e-06	2.4944e-06	2.4944e-06	2.4944e-06
2580	2.482e-06	1.4477e-09	5.5569e-10	2.8081e-12	1.1861e-10	2.482e-06	2.482e-06	2.482e-06	2.482e-06
2581	2.4696e-06	1.4321e-09	5.4864e-10	2.7377e-12	1.153e-10	2.4696e-06	2.4696e-06	2.4696e-06	2.4696e-06
2582	2.4573e-06	1.4168e-09	5.4168e-10	2.6691e-12	1.1207e-10	2.4573e-06	2.4573e-06	2.4573e-06	2.4573e-06
2583	2.445e-06	1.4016e-09	5.3481e-10	2.6021e-12	1.0894e-10	2.445e-06	2.445e-06	2.445e-06	2.445e-06
2584	2.4328e-06	1.3866e-09	5.2802e-10	2.5369e-12	1.059e-10	2.4328e-06	2.4328e-06	2.4328e-06	2.4328e-06
2585	2.4207e-06	1.3717e-09	5.2133e-10	2.4733e-12	1.0294e-10	2.4207e-06	2.4207e-06	2.4207e-06	2.4207e-06
2586	2.4086e-06	1.357e-09	5.1471e-10	2.4113e-12	1.0006e-10	2.4086e-06	2.4086e-06	2.4086e-06	2.4086e-06
2587	2.3966e-06	1.3424e-09	5.0818e-10	2.3508e-12	9.7266e-11	2.3966e-06	2.3966e-06	2.3966e-06	2.3966e-06
2588	2.3846e-06	1.328e-09	5.0174e-10	2.2919e-12	9.4548e-11	2.3846e-06	2.3846e-06	2.3846e-06	2.3846e-06
2589	2.3727e-06	1.3138e-09	4.9537e-10	2.2344e-12	9.1905e-11	2.3727e-06	2.3727e-06	2.3727e-06	2.3727e-06
2590	2.3609e-06	1.2997e-09	4.8909e-10	2.1784e-12	8.9337e-11	2.3609e-06	2.3609e-06	2.3609e-06	2.3609e-06
2591	2.3491e-06	1.2858e-09	4.8289e-10	2.1237e-12	8.6841e-11	2.3491e-06	2.3491e-06	2.3491e-06	2.3491e-06
2592	2.3374e-06	1.272e-09	4.7676e-10	2.0705e-12	8.4414e-11	2.3374e-06	2.3374e-06	2.3374e-06	2.3374e-06
2593	2.3257e-06	1.2584e-09	4.7071e-10	2.0186e-12	8.2055e-11	2.3257e-06	2.3257e-06	2.3257e-06	2.3257e-06
2594	2.3141e-06	1.2449e-09	4.6474e-10	1.9679e-12	7.9762e-11	2.3141e-06	2.3141e-06	2.3141e-06	2.3141e-06
2595	2.3026e-06	1.2315e-09	4.5885e-10	1.9186e-12	7.7533e-11	2.3026e-06	2.3026e-06	2.3026e-06	2.3026e-06
2596	2.2911e-06	1.2183e-09	4.5303e-10	1.8705e-12	7.5367e-11	2.2911e-06	2.2911e-06	2.2911e-06	2.2911e-06
2597	2.2796e-06	1.2052e-09	4.4728e-10	1.8236e-12	7.3261e-11	2.2796e-06	2.2796e-06	2.2796e-06	2.2796e-06
2598	2.2683e-06	1.1923e-09	4.4161e-10	1.7779e-12	7.1213e-11	2.2683e-06	2.2683e-06	2.2683e-06	2.2683e-06
2599	2.2569e-06	1.1795e-09	4.36e-10	1.7333e-12	6.9223e-11	2.2569e-06	2.2569e-06	2.2569e-06	2.2569e-06
2600	2.2457e-06	1.1669e-09	4.3047e-10	1.6898e-12	6.7289e-11	2.2457e-06	2.2457e-06	2.2457e-06	2.2457e-06
2601	2.2345e-06	1.1544e-09	4.2501e-10	1.6474e-12	6.5409e-11	2.2345e-06	2.2345e-06	2.2345e-06	2.2345e-06
2602	2.2233e-06	1.142e-09	4.1962e-10	1.6061e-12	6.3581e-11	2.2233e-06	2.2233e-06	2.2233e-06	2.2233e-06
2603	2.2122e-06	1.1297e-09	4.143e-10	1.5659e-12	6.1804e-11	2.2122e-06	2.2122e-06	2.2122e-06	2.2122e-06
2604	2.2012e-06	1.1176e-09	4.0904e-10	1.5266e-12	6.0077e-11	2.2012e-06	2.2012e-06	2.2012e-06	2.2012e-06
2605	2.1902e-06	1.1056e-09	4.0386e-10	1.4883e-12	5.8398e-11	2.1902e-06	2.1902e-06	2.1902e-06	2.1902e-06
2606	2.1793e-06	1.0938e-09	3.9873e-10	1.451e-12	5.6766e-11	2.1793e-06	2.1793e-06	2.1793e-06	2.1793e-06
2607	2.1684e-06	1.0821e-09	3.9368e-10	1.4146e-12	5.518e-11	2.1684e-06	2.1684e-06	2.1684e-06	2.1684e-06
2608	2.1576e-06	1.0705e-09	3.8868e-10	1.3791e-12	5.3638e-11	2.1576e-06	2.1576e-06	2.1576e-06	2.1576e-06
2609	2.1468e-06	1.059e-09	3.8375e-10	1.3446e-12	5.2139e-11	2.1468e-06	2.1468e-06	2.1468e-06	2.1468e-06
2610	2.1361e-06	1.0476e-09	3.7888e-10	1.3108e-12	5.0682e-11	2.1361e-06	2.1361e-06	2.1361e-06	2.1361e-06
2611	2.1254e-06	1.0364e-09	3.7408e-10	1.278e-12	4.9266e-11	2.1254e-06	2.1254e-06	2.1254e-06	2.1254e-06
2612	2.1148e-06	1.0253e-09	3.6933e-10	1.2459e-12	4.7889e-11	2.1148e-06	2.1148e-06	2.1148e-06	2.1148e-06
2613	2.1043e-06	1.0143e-09	3.6465e-10	1.2147e-12	4.6551e-11	2.1043e-06	2.1043e-06	2.1043e-06	2.1043e-06
2614	2.0938e-06	1.0034e-09	3.6002e-10	1.1842e-12	4.525e-11	2.0938e-06	2.0938e-06	2.0938e-06	2.0938e-06
2615	2.0833e-06	9.9265e-10	3.5545e-10	1.1545e-12	4.3986e-11	2.0833e-06	2.0833e-06	2.0833e-06	2.0833e-06
2616	2.0729e-06	9.8201e-10	3.5095e-10	1.1256e-12	4.2757e-11	2.0729e-06	2.0729e-06	2.0729e-06	2.0729e-06
2617	2.0626e-06	9.7148e-10	3.4649e-10	1.0974e-12	4.1562e-11	2.0626e-06	2.0626e-06	2.0626e-06	2.0626e-06
2618	2.0523e-06	9.6106e-10	3.421e-10	1.0698e-12	4.04e-11	2.0523e-06	2.0523e-06	2.0523e-06	2.0523e-06
2619	2.0421e-06	9.5075e-10	3.3776e-10	1.043e-12	3.9271e-11	2.0421e-06	2.0421e-06	2.0421e-06	2.0421e-06
2620	2.0319e-06	9.4056e-10	3.3348e-10	1.0169e-12	3.8174e-11	2.0319e-06	2.0319e-06	2.0319e-06	2.0319e-06
2621	2.0217e-06	9.3047e-10	3.2925e-10	9.9136e-13	3.7107e-11	2.0217e-06	2.0217e-06	2.0217e-06	2.0217e-06
2622	2.0116e-06	9.205e-10	3.2507e-10	9.665e-13	3.607e-11	2.0116e-06	2.0116e-06	2.0116e-06	2.0116e-06
2623	2.0016e-06	9.1062e-10	3.2095e-10	9.4226e-13	3.5062e-11	2.0016e-06	2.0016e-06	2.0016e-06	2.0016e-06
2624	1.9916e-06	9.0086e-10	3.1687e-10	9.1864e-13	3.4083e-11	1.9916e-06	1.9916e-06	1.9916e-06	1.9916e-06
2625	1.9817e-06	8.912e-10	3.1285e-10	8.956e-13	3.313e-11	1.9817e-06	1.9817e-06	1.9817e-06	1.9817e-06
2626	1.9718e-06	8.8164e-10	3.0889e-10	8.7314e-13	3.2204e-11	1.9718e-06	1.9718e-06	1.9718e-06	1.9718e-06
2627	1.9619e-06	8.7219e-10	3.0497e-10	8.5125e-13	3.1304e-11	1.9619e-06	1.9619e-06	1.9619e-06	1.9619e-06
2628	1.9522e-06	8.6284e-10	3.011e-10	8.299e-13	3.043e-11	1.9522e-06	1.9522e-06	1.9522e-06	1.9522e-06
2629	1.9424e-06	8.5359e-10	2.9728e-10	8.0909e-13	2.9579e-11	1.9424e-06	1.9424e-06	1.9424e-06	1.9424e-06
2630	1.9327e-06	8.4443e-10	2.9351e-10	7.888e-13	2.8753e-11	1.9327e-06	1.9327e-06	1.9327e-06	1.9327e-06
2631	1.9231e-06	8.3538e-10	2.8979e-10	7.6902e-13	2.7949e-11	1.9231e-06	1.9231e-06	1.9231e-06	1.9231e-06
2632	1.9135e-06	8.2642e-10	2.8611e-10	7.4974e-13	2.7168e-11	1.9135e-06	1.9135e-06	1.9135e-06	1.9135e-06
2633	1.9039e-06	8.1756e-10	2.8248e-10	7.3094e-13	2.6409e-11	1.9039e-06	1.9039e-06	1.9039e-06	1.9039e-06
2634	1.8944e-06	8.0879e-10	2.789e-10	7.1261e-13	2.5671e-11	1.8944e-06	1.8944e-06	1.8944e-06	1.8944e-06
2635	1.885e-06	8.0012e-10	2.7536e-10	6.9474e-13	2.4954e-11	1.885e-06	1.885e-06	1.885e-06	1.885e-06
2636	1.8756e-06	7.9154e-10	2.7187e-10	6.7732e-13	2.4256e-11	1.8756e-06	1.8756e-06	1.8756e-06	1.8756e-06
2637	1.8662e-06	7.8305e-10	2.6842e-10	6.6034e-13	2.3579e-11	1.8662e-06	1.8662e-06	1.8662e-06	1.8662e-06
2638	1.8569e-06	7.7465e-10	2.6501e-10	6.4378e-13	2.292e-11	1.8569e-06	1.8569e-06	1.8569e-06	1.8569e-06
2639	1.8476e-06	7.6635e-10	2.6165e-10	6.2764e-13	2.2279e-11	1.8476e-06	1.8476e-06	1.8476e-06	1.8476e-06
2640	1.8384e-06	7.5813e-10	2.5833e-10	6.119e-13	2.1657e-11	1.8384e-06	1.8384e-06	1.8384e-06	1.8384e-06
2641	1.8292e-06	7.5e-10	2.5506e-10	5.9655e-13	2.1051e-11	1.8292e-06	1.8292e-06	1.8292e-06	1.8292e-06
2642	1.8201e-06	7.4196e-10	2.5182e-10	5.816e-13	2.0463e-11	1.8201e-06	1.8201e-06	1.8201e-06	1.8201e-06
2643	1.811e-06	7.34e-10	2.4863e-10	5.6701e-13	1.9891e-11	1.811e-06	1.811e-06	1.811e-06	1.811e-06
2644	1.802e-06	7.2613e-10	2.4547e-10	5.5279e-13	1.9335e-11	1.802e-06	1.802e-06	1.802e-06	1.802e-06
2645	1.793e-06	7.1835e-10	2.4236e-10	5.3893e-13	1.8795e-11	1.793e-06	1.793e-06	1.793e-06	1.793e-06
2646	1.7841e-06	7.1064e-10	2.3928e-10	5.2542e-13	1.827e-11	1.7841e-06	1.7841e-06	1.7841e-06	1.7841e-06
2647	1.7752e-06	7.0302e-10	2.3625e-10	5.1224e-13	1.7759e-11	1.7752e-06	1.7752e-06	1.7752e-06	1.7752e-06
2648	1.7663e-06	6.9548e-10	2.3325e-10	4.994e-13	1.7263e-11	1.7663e-06	1.7663e-06	1.7663e-06	1.7663e-06
2649	1.7575e-06	6.8803e-10	2.3029e-10	4.8688e-13	1.6781e-11	1.7575e-06	1.7575e-06	1.7575e-06	1.7575e-06
2650	1.7487e-06	6.8065e-10	2.2737e-10	4.7467e-13	1.6312e-11	1.7487e-06	1.7487e-06	1.7487e-06	1.7487e-06
2651	1.74e-06	6.7335e-10	2.2449e-10	4.6276e-13	1.5856e-11	1.74e-06	1.74e-06	1.74e-06	1.74e-06
2652	1.7313e-06	6.6613e-10	2.2164e-10	4.5116e-13	1.5413e-11	1.7313e-06	1.7313e-06	1.7313e-06	1.7313e-06
2653	1.7227e-06	6.5899e-10	2.1883e-10	4.3985e-13	1.4982e-11	1.7227e-06	1.7227e-06	1.7227e-06	1.7227e-06
2654	1.7141e-06	6.5192e-10	2.1605e-10	4.2882e-13	1.4564e-11	1.7141e-06	1.7141e-06	1.7141e-06	1.7141e-06
2655	1.7055e-06	6.4493e-10	2.1331e-10	4.1807e-13	1.4157e-11	1.7055e-06	1.7055e-06	1.7055e-06	1.7055e-06
2656	1.697e-06	6.3801e-10	2.1061e-10	4.0758e-13	1.3761e-11	1.697e-06	1.697e-06	1.697e-06	1.697e-06
2657	1.6885e-06	6.3117e-10	2.0794e-10	3.9736e-13	1.3376e-11	1.6883e-06	1.6885e-06	1.6885e-06	1.6885e-06
2658	1.6801e-06	6.2441e-10	2.053e-10	3.874e-13	1.3003e-11	1.6793e-06	1.6801e-06	1.6801e-06	1.6801e-06
2659	1.6717e-06	6.1771e-10	2.0269e-10	3.7768e-13	1.2639e-11	1.6702e-06	1.6717e-06	1.6717e-06	1.6717e-06
2660	1.6634e-06	6.1109e-10	2.0012e-10	3.6821e-13	1.2286e-11	1.6608e-06	1.6634e-06	1.6634e-06	1.6634e-06
2661	1.6551e-06	6.0453e-10	1.9758e-10	3.5898e-13	1.1943e-11	1.6511e-06	1.6551e-06	1.6551e-06	1.6551e-06
2662	1.6468e-06	5.9805e-10	1.9508e-10	3.4998e-13	1.1609e-11	1.6412e-06	1.6468e-06	1.6468e-06	1.6468e-06
2663	1.6386e-06	5.9164e-10	1.926e-10	3.412e-13	1.1285e-11	1.6311e-06	1.6386e-06	1.6386e-06	1.6386e-06
2664	1.6304e-06	5.8529e-10	1.9016e-10	3.3265e-13	1.0969e-11	1.6207e-06	1.6304e-06	1.6304e-06	1.6304e-06
2665	1.6223e-06	5.7902e-10	1.8775e-10	3.2431e-13	1.0663e-11	1.61e-06	1.6223e-06	1.6223e-06	1.6223e-06
2666	1.6142e-06	5.7281e-10	1.8537e-10	3.1617e-13	1.0365e-11	1.5991e-06	1.6142e-06	1.6142e-06	1.6142e-06
2667	1.6061e-06	5.6667e-10	1.8301e-10	3.0824e-13	1.0075e-11	1.588e-06	1.6061e-06	1.6061e-06	1.6061e-06
2668	1.5981e-06	5.6059e-10	1.8069e-10	3.0052e-13	9.7936e-12	1.5766e-06	1.5981e-06	1.5981e-06	1.5981e-06
2669	1.5902e-06	5.5458e-10	1.784e-10	2.9298e-13	9.5199e-12	1.5649e-06	1.5902e-06	1.5902e-06	1.5902e-06
2670	1.5822e-06	5.4863e-10	1.7614e-10	2.8563e-13	9.2539e-12	1.553e-06	1.5822e-06	1.5822e-06	1.5822e-06
2671	1.5743e-06	5.4275e-10	1.739e-10	2.7847e-13	8.9953e-12	1.5409e-06	1.5743e-06	1.5743e-06	1.5743e-06
2672	1.5665e-06	5.3693e-10	1.717e-10	2.7149e-13	8.7439e-12	1.5284e-06	1.5665e-06	1.5665e-06	1.5665e-06
2673	1.5587e-06	5.3117e-10	1.6952e-10	2.6468e-13	8.4996e-12	1.5157e-06	1.5587e-06	1.5587e-06	1.5587e-06
2674	1.5509e-06	5.2548e-10	1.6737e-10	2.5804e-13	8.2621e-12	1.5028e-06	1.5509e-06	1.5509e-06	1.5509e-06
2675	1.5431e-06	5.1984e-10	1.6525e-10	2.5157e-13	8.0312e-12	1.4896e-06	1.5431e-06	1.5431e-06	1.5431e-06
2676	1.5354e-06	5.1427e-10	1.6315e-10	2.4526e-13	7.8068e-12	1.4762e-06	1.5354e-06	1.5354e-06	1.5354e-06
2677	1.5278e-06	5.0875e-10	1.6108e-10	2.3911e-13	7.5886e-12	1.4625e-06	1.5278e-06	1.5278e-06	1.5278e-06
2678	1.5202e-06	5.033e-10	1.5904e-10	2.3312e-13	7.3766e-12	1.4486e-06	1.5202e-06	1.5202e-06	1.5202e-06
2679	1.5126e-06	4.979e-10	1.5702e-10	2.2727e-13	7.1704e-12	1.4344e-06	1.5126e-06	1.5126e-06	1.5126e-06
2680	1.505e-06	4.9256e-10	1.5503e-10	2.2157e-13	6.9701e-12	1.4199e-06	1.505e-06	1.505e-06	1.505e-06
2681	1.4975e-06	4.8728e-10	1.5306e-10	2.1602e-13	6.7753e-12	1.4053e-06	1.4975e-06	1.4975e-06	1.4975e-06
2682	1.49e-06	4.8205e-10	1.5112e-10	2.106e-13	6.586e-12	1.3904e-06	1.49e-06	1.49e-06	1.49e-06
2683	1.4826e-06	4.7689e-10	1.492e-10	2.0532e-13	6.4019e-12	1.3752e-06	1.4826e-06	1.4826e-06	1.4826e-06
2684	1.4752e-06	4.7177e-10	1.4731e-10	2.0017e-13	6.223e-12	1.3599e-06	1.4752e-06	1.4752e-06	1.4752e-06
2685	1.4678e-06	4.6671e-10	1.4544e-10	1.9515e-13	6.0491e-12	1.3443e-06	1.4678e-06	1.4678e-06	1.4678e-06
2686	1.4605e-06	4.6171e-10	1.436e-10	1.9026e-13	5.8801e-12	1.3285e-06	1.4605e-06	1.4605e-06	1.4605e-06
2687	1.4532e-06	4.5676e-10	1.4178e-10	1.8549e-13	5.7158e-12	1.3125e-06	1.4532e-06	1.4532e-06	1.4532e-06
2688	1.446e-06	4.5186e-10	1.3998e-10	1.8084e-13	5.556e-12	1.2963e-06	1.446e-06	1.446e-06	1.446e-06
2689	1.4388e-06	4.4701e-10	1.382e-10	1.763e-13	5.4008e-12	1.2799e-06	1.4388e-06	1.4388e-06	1.4388e-06
2690	1.4316e-06	4.4222e-10	1.3645e-10	1.7188e-13	5.2499e-12	1.2633e-06	1.4316e-06	1.4316e-06	1.4316e-06
2691	1.4244e-06	4.3748e-10	1.3472e-10	1.6757e-13	5.1032e-12	1.2466e-06	1.4244e-06	1.4244e-06	1.4244e-06
2692	1.4173e-06	4.3279e-10	1.3301e-10	1.6337e-13	4.9606e-12	1.2296e-06	1.4173e-06	1.4173e-06	1.4173e-06
2693	1.4103e-06	4.2815e-10	1.3132e-10	1.5927e-13	4.8219e-12	1.2125e-06	1.4103e-06	1.4103e-06	1.4103e-06
2694	1.4032e-06	4.2356e-10	1.2966e-10	1.5528e-13	4.6872e-12	1.1953e-06	1.4032e-06	1.4032e-06	1.4032e-06
2695	1.3962e-06	4.1901e-10	1.2801e-10	1.5139e-13	4.5562e-12	1.1779e-06	1.3962e-06	1.3962e-06	1.3962e-06
2696	1.3893e-06	4.1452e-10	1.2639e-10	1.4759e-13	4.4289e-12	1.1604e-06	1.3893e-06	1.3893e-06	1.3893e-06
2697	1.3823e-06	4.1008e-10	1.2478e-10	1.4389e-13	4.3051e-12	1.1428e-06	1.3823e-06	1.3823e-06	1.3823e-06
2698	1.3754e-06	4.0568e-10	1.232e-10	1.4028e-13	4.1848e-12	1.125e-06	1.3754e-06	1.3754e-06	1.3754e-06
2699	1.3686e-06	4.0133e-10	1.2164e-10	1.3676e-13	4.0679e-12	1.1072e-06	1.3686e-06	1.3686e-06	1.3686e-06
2700	1.3617e-06	3.9703e-10	1.201e-10	1.3333e-13	3.9542e-12	1.0893e-06	1.3617e-06	1.3617e-06	1.3617e-06
2701	1.3549e-06	3.9277e-10	1.1857e-10	1.2999e-13	3.8437e-12	1.0713e-06	1.3549e-06	1.3549e-06	1.3549e-06
2702	1.3482e-06	3.8856e-10	1.1707e-10	1.2673e-13	3.7363e-12	1.0532e-06	1.3482e-06	1.3482e-06	1.3482e-06
2703	1.3414e-06	3.8439e-10	1.1558e-10	1.2355e-13	3.6319e-12	1.0351e-06	1.3414e-06	1.3414e-06	1.3414e-06
2704	1.3348e-06	3.8027e-10	1.1412e-10	1.2045e-13	3.5304e-12	1.0169e-06	1.3348e-06	1.3348e-06	1.3348e-06
2705	1.3281e-06	3.7619e-10	1.1267e-10	1.1743e-13	3.4317e-12	9.9872e-07	1.3281e-06	1.3281e-06	1.3281e-06
2706	1.3215e-06	3.7216e-10	1.1124e-10	1.1449e-13	3.3358e-12	9.8052e-07	1.3215e-06	1.3215e-06	1.3215e-06
2707	1.3149e-06	3.6817e-10	1.0983e-10	1.1162e-13	3.2426e-12	9.6231e-07	1.3149e-06	1.3149e-06	1.3149e-06
2708	1.3083e-06	3.6422e-10	1.0844e-10	1.0882e-13	3.152e-12	9.4411e-07	1.3083e-06	1.3083e-06	1.3083e-06
2709	1.3018e-06	3.6031e-10	1.0706e-10	1.0609e-13	3.0639e-12	9.2594e-07	1.3018e-06	1.3018e-06	1.3018e-06
2710	1.2953e-06	3.5645e-10	1.057e-10	1.0343e-13	2.9783e-12	9.078e-07	1.2953e-06	1.2953e-06	1.2953e-06
2711	1.2888e-06	3.5263e-10	1.0436e-10	1.0084e-13	2.8951e-12	8.897e-07	1.2888e-06	1.2888e-06	1.2888e-06
2712	1.2824e-06	3.4885e-10	1.0304e-10	9.8308e-14	2.8142e-12	8.7167e-07	1.2824e-06	1.2824e-06	1.2824e-06
2713	1.276e-06	3.4511e-10	1.0173e-10	9.5843e-14	2.7355e-12	8.537e-07	1.276e-06	1.276e-06	1.276e-06
2714	1.2696e-06	3.414e-10	1.0044e-10	9.344e-14	2.6591e-12	8.3582e-07	1.2696e-06	1.2696e-06	1.2696e-06
2715	1.2633e-06	3.3774e-10	9.9167e-11	9.1097e-14	2.5848e-12	8.1803e-07	1.2633e-06	1.2633e-06	1.2633e-06
2716	1.257e-06	3.3412e-10	9.7909e-11	8.8813e-14	2.5126e-12	8.0035e-07	1.257e-06	1.257e-06	1.257e-06
2717	1.2507e-06	3.3054e-10	9.6667e-11	8.6586e-14	2.4424e-12	7.8278e-07	1.2507e-06	1.2507e-06	1.2507e-06
2718	1.2445e-06	3.27e-10	9.5441e-11	8.4414e-14	2.3741e-12	7.6535e-07	1.2445e-06	1.2445e-06	1.2445e-06
2719	1.2383e-06	3.2349e-10	9.423e-11	8.2298e-14	2.3078e-12	7.4805e-07	1.2383e-06	1.2383e-06	1.2383e-06
2720	1.2321e-06	3.2002e-10	9.3035e-11	8.0234e-14	2.2433e-12	7.309e-07	1.2321e-06	1.2321e-06	1.2321e-06
2721	1.2259e-06	3.1659e-10	9.1855e-11	7.8222e-14	2.1806e-12	7.139e-07	1.2259e-06	1.2259e-06	1.2259e-06
2722	1.2198e-06	3.1319e-10	9.0689e-11	7.6261e-14	2.1197e-12	6.9708e-07	1.2198e-06	1.2198e-06	1.2198e-06
2723	1.2137e-06	3.0984e-10	8.9539e-11	7.4348e-14	2.0604e-12	6.8043e-07	1.2137e-06	1.2137e-06	1.2137e-06
2724	1.2077e-06	3.0651e-10	8.8403e-11	7.2484e-14	2.0028e-12	6.6397e-07	1.2077e-06	1.2077e-06	1.2077e-06
2725	1.2016e-06	3.0323e-10	8.7282e-11	7.0667e-14	1.9469e-12	6.477e-07	1.2016e-06	1.2016e-06	1.2016e-06
2726	1.1957e-06	2.9997e-10	8.6175e-11	6.8895e-14	1.8925e-12	6.3163e-07	1.1957e-06	1.1957e-06	1.1957e-06
2727	1.1897e-06	2.9676e-10	8.5082e-11	6.7167e-14	1.8396e-12	6.1577e-07	1.1897e-06	1.1897e-06	1.1897e-06
2728	1.1837e-06	2.9358e-10	8.4002e-11	6.5483e-14	1.7882e-12	6.0012e-07	1.1837e-06	1.1837e-06	1.1837e-06
2729	1.1778e-06	2.9043e-10	8.2937e-11	6.3841e-14	1.7382e-12	5.847e-07	1.1778e-06	1.1778e-06	1.1778e-06
2730	1.172e-06	2.8731e-10	8.1885e-11	6.224e-14	1.6896e-12	5.695e-07	1.172e-06	1.172e-06	1.172e-06
2731	1.1661e-06	2.8423e-10	8.0846e-11	6.0679e-14	1.6424e-12	5.5454e-07	1.1661e-06	1.1661e-06	1.1661e-06
2732	1.1603e-06	2.8119e-10	7.982e-11	5.9158e-14	1.5965e-12	5.3981e-07	1.1603e-06	1.1603e-06	1.1603e-06
2733	1.1545e-06	2.7817e-10	7.8808e-11	5.7674e-14	1.5519e-12	5.2533e-07	1.1545e-06	1.1545e-06	1.1545e-06
2734	1.1487e-06	2.7519e-10	7.7808e-11	5.6228e-14	1.5085e-12	5.1109e-07	1.1487e-06	1.1487e-06	1.1487e-06
2735	1.143e-06	2.7224e-10	7.6821e-11	5.4818e-14	1.4664e-12	4.971e-07	1.143e-06	1.143e-06	1.143e-06
2736	1.1373e-06	2.6932e-10	7.5847e-11	5.3443e-14	1.4254e-12	4.8336e-07	1.1373e-06	1.1373e-06	1.1373e-06
2737	1.1316e-06	2.6643e-10	7.4885e-11	5.2103e-14	1.3856e-12	4.6988e-07	1.1316e-06	1.1316e-06	1.1316e-06
2738	1.126e-06	2.6357e-10	7.3935e-11	5.0797e-14	1.3469e-12	4.5666e-07	1.126e-06	1.126e-06	1.126e-06
2739	1.1204e-06	2.6075e-10	7.2997e-11	4.9523e-14	1.3092e-12	4.4369e-07	1.1204e-06	1.1204e-06	1.1204e-06
2740	1.1148e-06	2.5795e-10	7.2071e-11	4.8281e-14	1.2726e-12	4.3099e-07	1.1148e-06	1.1148e-06	1.1148e-06
2741	1.1092e-06	2.5518e-10	7.1157e-11	4.7071e-14	1.2371e-12	4.1854e-07	1.1092e-06	1.1092e-06	1.1092e-06
2742	1.1037e-06	2.5245e-10	7.0254e-11	4.589e-14	1.2025e-12	4.0636e-07	1.1037e-06	1.1037e-06	1.1037e-06
2743	1.0982e-06	2.4974e-10	6.9363e-11	4.474e-14	1.1689e-12	3.9444e-07	1.0982e-06	1.0982e-06	1.0982e-06
2744	1.0927e-06	2.4706e-10	6.8483e-11	4.3618e-14	1.1362e-12	3.8278e-07	1.0927e-06	1.0927e-06	1.0927e-06
2745	1.0872e-06	2.4441e-10	6.7615e-11	4.2524e-14	1.1045e-12	3.7139e-07	1.0872e-06	1.0872e-06	1.0872e-06
2746	1.0818e-06	2.4179e-10	6.6757e-11	4.1458e-14	1.0736e-12	3.6025e-07	1.0818e-06	1.0818e-06	1.0818e-06
2747	1.0764e-06	2.392e-10	6.591e-11	4.0418e-14	1.0436e-12	3.4937e-07	1.0764e-06	1.0764e-06	1.0764e-06
2748	1.071e-06	2.3664e-10	6.5074e-11	3.9405e-14	1.0145e-12	3.3875e-07	1.071e-06	1.071e-06	1.071e-06
2749	1.0657e-06	2.341e-10	6.4249e-11	3.8417e-14	9.8611e-13	3.2838e-07	1.0657e-06	1.0657e-06	1.0657e-06
2750	1.0604e-06	2.3159e-10	6.3434e-11	3.7453e-14	9.5855e-13	3.1827e-07	1.0604e-06	1.0604e-06	1.0604e-06
2751	1.0551e-06	2.291e-10	6.2629e-11	3.6514e-14	9.3177e-13	3.0841e-07	1.0551e-06	1.0551e-06	1.0551e-06
2752	1.0498e-06	2.2665e-10	6.1834e-11	3.5598e-14	9.0573e-13	2.9879e-07	1.0498e-06	1.0498e-06	1.0498e-06
2753	1.0446e-06	2.2422e-10	6.105e-11	3.4706e-14	8.8042e-13	2.8942e-07	1.0446e-06	1.0446e-06	1.0446e-06
2754	1.0394e-06	2.2181e-10	6.0276e-11	3.3836e-14	8.5582e-13	2.803e-07	1.0394e-06	1.0394e-06	1.0394e-06
2755	1.0342e-06	2.1943e-10	5.9511e-11	3.2987e-14	8.319e-13	2.7142e-07	1.0342e-06	1.0342e-06	1.0342e-06
2756	1.029e-06	2.1708e-10	5.8756e-11	3.216e-14	8.0865e-13	2.6277e-07	1.029e-06	1.029e-06	1.029e-06
2757	1.0239e-06	2.1475e-10	5.8011e-11	3.1353e-14	7.8606e-13	2.5435e-07	1.0239e-06	1.0239e-06	1.0239e-06
2758	1.0188e-06	2.1245e-10	5.7275e-11	3.0567e-14	7.6409e-13	2.4617e-07	1.0188e-06	1.0188e-06	1.0188e-06
2759	1.0137e-06	2.1017e-10	5.6549e-11	2.9801e-14	7.4274e-13	2.382e-07	1.0137e-06	1.0137e-06	1.0137e-06
2760	1.0086e-06	2.0792e-10	5.5831e-11	2.9054e-14	7.2198e-13	2.3047e-07	1.0086e-06	1.0086e-06	1.0086e-06
2761	1.0036e-06	2.0569e-10	5.5123e-11	2.8325e-14	7.0181e-13	2.2295e-07	1.0036e-06	1.0036e-06	1.0036e-06
2762	9.986e-07	2.0348e-10	5.4424e-11	2.7615e-14	6.822e-13	2.1564e-07	9.986e-07	9.986e-07	9.986e-07
2763	9.9362e-07	2.013e-10	5.3733e-11	2.6922e-14	6.6313e-13	2.0854e-07	9.9362e-07	9.9362e-07	9.9362e-07
2764	9.8866e-07	1.9914e-10	5.3052e-11	2.6247e-14	6.446e-13	2.0165e-07	9.8866e-07	9.8866e-07	9.8866e-07
2765	9.8373e-07	1.9701e-10	5.2379e-11	2.5589e-14	6.2659e-13	1.9496e-07	9.8373e-07	9.8373e-07	9.8373e-07
2766	9.7882e-07	1.949e-10	5.1714e-11	2.4947e-14	6.0908e-13	1.8847e-07	9.7882e-07	9.7882e-07	9.7882e-07
2767	9.7393e-07	1.9281e-10	5.1058e-11	2.4322e-14	5.9206e-13	1.8217e-07	9.7393e-07	9.7393e-07	9.7393e-07
2768	9.6907e-07	1.9074e-10	5.0411e-11	2.3712e-14	5.7552e-13	1.7606e-07	9.6907e-07	9.6907e-07	9.6907e-07
2769	9.6424e-07	1.8869e-10	4.9771e-11	2.3117e-14	5.5943e-13	1.7014e-07	9.6424e-07	9.6424e-07	9.6424e-07
2770	9.5943e-07	1.8667e-10	4.914e-11	2.2538e-14	5.438e-13	1.6439e-07	9.5943e-07	9.5943e-07	9.5943e-07
2771	9.5464e-07	1.8467e-10	4.8517e-11	2.1973e-14	5.286e-13	1.5882e-07	9.5464e-07	9.5464e-07	9.5464e-07
2772	9.4988e-07	1.8269e-10	4.7901e-11	2.1422e-14	5.1383e-13	1.5343e-07	9.4988e-07	9.4988e-07	9.4988e-07
2773	9.4514e-07	1.8073e-10	4.7294e-11	2.0884e-14	4.9947e-13	1.482e-07	9.4514e-07	9.4514e-07	9.4514e-07
2774	9.4042e-07	1.7879e-10	4.6694e-11	2.0361e-14	4.8552e-13	1.4314e-07	9.4042e-07	9.4042e-07	9.4042e-07
2775	9.3573e-07	1.7687e-10	4.6101e-11	1.985e-14	4.7195e-13	1.3823e-07	9.3573e-07	9.3573e-07	9.3573e-07
2776	9.3106e-07	1.7498e-10	4.5517e-11	1.9352e-14	4.5876e-13	1.3348e-07	9.3106e-07	9.3106e-07	9.3106e-07
2777	9.2641e-07	1.731e-10	4.4939e-11	1.8867e-14	4.4594e-13	1.2888e-07	9.2641e-07	9.2641e-07	9.2641e-07
2778	9.2179e-07	1.7124e-10	4.4369e-11	1.8394e-14	4.3348e-13	1.2443e-07	9.2179e-07	9.2179e-07	9.2179e-07
2779	9.1719e-07	1.6941e-10	4.3806e-11	1.7933e-14	4.2137e-13	1.2012e-07	9.1719e-07	9.1719e-07	9.1719e-07
2780	9.1261e-07	1.6759e-10	4.3251e-11	1.7483e-14	4.0959e-13	1.1595e-07	9.1261e-07	9.1261e-07	9.1261e-07
2781	9.0806e-07	1.6579e-10	4.2702e-11	1.7045e-14	3.9815e-13	1.1192e-07	9.0806e-07	9.0806e-07	9.0806e-07
2782	9.0353e-07	1.6402e-10	4.216e-11	1.6617e-14	3.8702e-13	1.0802e-07	9.0353e-07	9.0353e-07	9.0353e-07
2783	8.9902e-07	1.6226e-10	4.1626e-11	1.6201e-14	3.762e-13	1.0425e-07	8.9902e-07	8.9902e-07	8.9902e-07
2784	8.9453e-07	1.6052e-10	4.1098e-11	1.5794e-14	3.6569e-13	1.006e-07	8.9453e-07	8.9453e-07	8.9453e-07
2785	8.9007e-07	1.588e-10	4.0576e-11	1.5398e-14	3.5547e-13	9.7071e-08	8.9007e-07	8.9007e-07	8.9007e-07
2786	8.8563e-07	1.5709e-10	4.0062e-11	1.5012e-14	3.4554e-13	9.3661e-08	8.8563e-07	8.8563e-07	8.8563e-07
2787	8.8121e-07	1.5541e-10	3.9553e-11	1.4636e-14	3.3588e-13	9.0364e-08	8.8121e-07	8.8121e-07	8.8121e-07
2788	8.7681e-07	1.5374e-10	3.9052e-11	1.4269e-14	3.265e-13	8.7178e-08	8.7681e-07	8.7681e-07	8.7681e-07
2789	8.7244e-07	1.5209e-10	3.8556e-11	1.3911e-14	3.1737e-13	8.4099e-08	8.7244e-07	8.7244e-07	8.7244e-07
2790	8.6808e-07	1.5046e-10	3.8067e-11	1.3562e-14	3.085e-13	8.1124e-08	8.6808e-07	8.6808e-07	8.6808e-07
2791	8.6375e-07	1.4885e-10	3.7584e-11	1.3222e-14	2.9988e-13	7.8249e-08	8.6375e-07	8.6375e-07	8.6375e-07
2792	8.5944e-07	1.4725e-10	3.7108e-11	1.2891e-14	2.915e-13	7.5473e-08	8.5944e-07	8.5944e-07	8.5944e-07
2793	8.5515e-07	1.4568e-10	3.6637e-11	1.2567e-14	2.8336e-13	7.279e-08	8.5515e-07	8.5515e-07	8.5515e-07
2794	8.5088e-07	1.4411e-10	3.6172e-11	1.2252e-14	2.7544e-13	7.02e-08	8.5088e-07	8.5088e-07	8.5088e-07
2795	8.4664e-07	1.4257e-10	3.5713e-11	1.1945e-14	2.6774e-13	6.7698e-08	8.4664e-07	8.4664e-07	8.4664e-07
2796	8.4241e-07	1.4104e-10	3.526e-11	1.1645e-14	2.6026e-13	6.5282e-08	8.4241e-07	8.4241e-07	8.4241e-07
2797	8.3821e-07	1.3953e-10	3.4813e-11	1.1353e-14	2.5299e-13	6.295e-08	8.3821e-07	8.3821e-07	8.3821e-07
2798	8.3403e-07	1.3803e-10	3.4371e-11	1.1069e-14	2.4592e-13	6.0698e-08	8.3403e-07	8.3403e-07	8.3403e-07
2799	8.2987e-07	1.3655e-10	3.3935e-11	1.0791e-14	2.3905e-13	5.8524e-08	8.2987e-07	8.2987e-07	8.2987e-07
2800	8.2572e-07	1.3509e-10	3.3505e-11	1.0521e-14	2.3237e-13	5.6426e-08	8.2572e-07	8.2572e-07	8.2572e-07
2801	8.216e-07	1.3364e-10	3.308e-11	1.0257e-14	2.2587e-13	5.44e-08	8.216e-07	8.216e-07	8.216e-07
2802	8.175e-07	1.322e-10	3.266e-11	9.9996e-15	2.1956e-13	5.2445e-08	8.175e-07	8.175e-07	8.175e-07
2803	8.1342e-07	1.3079e-10	3.2246e-11	9.7488e-15	2.1343e-13	5.0559e-08	8.1342e-07	8.1342e-07	8.1342e-07
2804	8.0937e-07	1.2938e-10	3.1837e-11	9.5044e-15	2.0746e-13	4.8739e-08	8.0937e-07	8.0937e-07	8.0937e-07
2805	8.0533e-07	1.28e-10	3.1433e-11	9.266e-15	2.0166e-13	4.6982e-08	8.0533e-07	8.0533e-07	8.0533e-07
2806	8.0131e-07	1.2662e-10	3.1034e-11	9.0337e-15	1.9603e-13	4.5287e-08	8.0131e-07	8.0131e-07	8.0131e-07
2807	7.9731e-07	1.2527e-10	3.0641e-11	8.8072e-15	1.9055e-13	4.3652e-08	7.9731e-07	7.9731e-07	7.9731e-07
2808	7.9333e-07	1.2392e-10	3.0252e-11	8.5863e-15	1.8523e-13	4.2075e-08	7.9333e-07	7.9333e-07	7.9333e-07
2809	7.8937e-07	1.2259e-10	2.9868e-11	8.371e-15	1.8005e-13	4.0553e-08	7.8937e-07	7.8937e-07	7.8937e-07
2810	7.8543e-07	1.2128e-10	2.949e-11	8.1611e-15	1.7502e-13	3.9085e-08	7.8543e-07	7.8543e-07	7.8543e-07
2811	7.8151e-07	1.1998e-10	2.9115e-11	7.9565e-15	1.7013e-13	3.767e-08	7.8151e-07	7.8151e-07	7.8151e-07
2812	7.7761e-07	1.1869e-10	2.8746e-11	7.7569e-15	1.6537e-13	3.6304e-08	7.7761e-07	7.7761e-07	7.7761e-07
2813	7.7373e-07	1.1742e-10	2.8381e-11	7.5624e-15	1.6075e-13	3.4987e-08	7.7373e-07	7.7373e-07	7.7373e-07
2814	7.6987e-07	1.1616e-10	2.8021e-11	7.3728e-15	1.5626e-13	3.3718e-08	7.6987e-07	7.6987e-07	7.6987e-07
2815	7.6603e-07	1.1492e-10	2.7666e-11	7.1879e-15	1.5189e-13	3.2493e-08	7.6603e-07	7.6603e-07	7.6603e-07
2816	7.6221e-07	1.1368e-10	2.7315e-11	7.0077e-15	1.4765e-13	3.1312e-08	7.6221e-07	7.6221e-07	7.6221e-07
2817	7.5841e-07	1.1246e-10	2.6969e-11	6.832e-15	1.4352e-13	3.0173e-08	7.5841e-07	7.5841e-07	7.5841e-07
2818	7.5462e-07	1.1126e-10	2.6627e-11	6.6607e-15	1.3951e-13	2.9075e-08	7.5462e-07	7.5462e-07	7.5462e-07
2819	7.5086e-07	1.1007e-10	2.6289e-11	6.4936e-15	1.3561e-13	2.8017e-08	7.5086e-07	7.5086e-07	7.5086e-07
2820	7.4711e-07	1.0889e-10	2.5955e-11	6.3308e-15	1.3182e-13	2.6996e-08	7.4711e-07	7.4711e-07	7.4711e-07
2821	7.4338e-07	1.0772e-10	2.5626e-11	6.1721e-15	1.2814e-13	2.6012e-08	7.4338e-07	7.4338e-07	7.4338e-07
2822	7.3967e-07	1.0656e-10	2.5301e-11	6.0173e-15	1.2456e-13	2.5064e-08	7.3967e-07	7.3967e-07	7.3967e-07
2823	7.3598e-07	1.0542e-10	2.498e-11	5.8664e-15	1.2108e-13	2.4149e-08	7.3598e-07	7.3598e-07	7.3598e-07
2824	7.3231e-07	1.0429e-10	2.4663e-11	5.7193e-15	1.177e-13	2.3268e-08	7.3231e-07	7.3231e-07	7.3231e-07
2825	7.2865e-07	1.0317e-10	2.435e-11	5.5759e-15	1.1441e-13	2.2418e-08	7.2865e-07	7.2865e-07	7.2865e-07
2826	7.2502e-07	1.0206e-10	2.4041e-11	5.4361e-15	1.1121e-13	2.1599e-08	7.2502e-07	7.2502e-07	7.2502e-07
2827	7.214e-07	1.0097e-10	2.3736e-11	5.2998e-15	1.081e-13	2.081e-08	7.214e-07	7.214e-07	7.214e-07
2828	7.178e-07	9.9888e-11	2.3435e-11	5.1669e-15	1.0508e-13	2.0049e-08	7.178e-07	7.178e-07	7.178e-07
2829	7.1422e-07	9.8817e-11	2.3138e-11	5.0373e-15	1.0214e-13	1.9315e-08	7.1422e-07	7.1422e-07	7.1422e-07
2830	7.1065e-07	9.7757e-11	2.2845e-11	4.911e-15	9.9291e-14	1.8609e-08	7.1065e-07	7.1065e-07	7.1065e-07
2831	7.0711e-07	9.6709e-11	2.2555e-11	4.7878e-15	9.6516e-14	1.7927e-08	7.0711e-07	7.0711e-07	7.0711e-07
2832	7.0358e-07	9.5672e-11	2.2269e-11	4.6678e-15	9.3819e-14	1.7271e-08	7.0358e-07	7.0358e-07	7.0358e-07
2833	7.0007e-07	9.4646e-11	2.1986e-11	4.5507e-15	9.1197e-14	1.6638e-08	7.0007e-07	7.0007e-07	7.0007e-07
2834	6.9658e-07	9.3631e-11	2.1707e-11	4.4366e-15	8.8649e-14	1.6029e-08	6.9658e-07	6.9658e-07	6.9658e-07
2835	6.931e-07	9.2627e-11	2.1432e-11	4.3254e-15	8.6171e-14	1.5441e-08	6.931e-07	6.931e-07	6.931e-07
2836	6.8964e-07	9.1634e-11	2.116e-11	4.2169e-15	8.3763e-14	1.4875e-08	6.8964e-07	6.8964e-07	6.8964e-07
2837	6.862e-07	9.0651e-11	2.0892e-11	4.1112e-15	8.1423e-14	1.433e-08	6.862e-07	6.862e-07	6.862e-07
2838	6.8278e-07	8.9679e-11	2.0627e-11	4.0081e-15	7.9147e-14	1.3804e-08	6.8278e-07	6.8278e-07	6.8278e-07
2839	6.7937e-07	8.8717e-11	2.0365e-11	3.9076e-15	7.6936e-14	1.3297e-08	6.7937e-07	6.7937e-07	6.7937e-07
2840	6.7598e-07	8.7766e-11	2.0107e-11	3.8096e-15	7.4786e-14	1.2809e-08	6.7598e-07	6.7598e-07	6.7598e-07
2841	6.7261e-07	8.6825e-11	1.9852e-11	3.7141e-15	7.2696e-14	1.2339e-08	6.7261e-07	6.7261e-07	6.7261e-07
2842	6.6925e-07	8.5894e-11	1.96e-11	3.6209e-15	7.0665e-14	1.1886e-08	6.6925e-07	6.6925e-07	6.6925e-07
2843	6.6591e-07	8.4973e-11	1.9351e-11	3.5301e-15	6.869e-14	1.1449e-08	6.6591e-07	6.6591e-07	6.6591e-07
2844	6.6259e-07	8.4062e-11	1.9106e-11	3.4416e-15	6.677e-14	1.1029e-08	6.6259e-07	6.6259e-07	6.6259e-07
2845	6.5928e-07	8.316e-11	1.8863e-11	3.3553e-15	6.4905e-14	1.0623e-08	6.5928e-07	6.5928e-07	6.5928e-07
2846	6.5599e-07	8.2269e-11	1.8624e-11	3.2712e-15	6.3091e-14	1.0233e-08	6.5599e-07	6.5599e-07	6.5599e-07
2847	6.5272e-07	8.1387e-11	1.8388e-11	3.1892e-15	6.1328e-14	9.8568e-09	6.5272e-07	6.5272e-07	6.5272e-07
2848	6.4946e-07	8.0514e-11	1.8155e-11	3.1092e-15	5.9614e-14	9.4944e-09	6.4946e-07	6.4946e-07	6.4946e-07
2849	6.4622e-07	7.965e-11	1.7924e-11	3.0312e-15	5.7948e-14	9.1452e-09	6.4622e-07	6.4622e-07	6.4622e-07
2850	6.4299e-07	7.8796e-11	1.7697e-11	2.9552e-15	5.6329e-14	8.8088e-09	6.4299e-07	6.4299e-07	6.4299e-07
2851	6.3979e-07	7.7951e-11	1.7473e-11	2.8811e-15	5.4755e-14	8.4848e-09	6.3979e-07	6.3979e-07	6.3979e-07
2852	6.3659e-07	7.7116e-11	1.7251e-11	2.8089e-15	5.3225e-14	8.1726e-09	6.3659e-07	6.3659e-07	6.3659e-07
2853	6.3342e-07	7.6289e-11	1.7032e-11	2.7384e-15	5.1737e-14	7.8718e-09	6.3342e-07	6.3342e-07	6.3342e-07
2854	6.3026e-07	7.5471e-11	1.6816e-11	2.6698e-15	5.0292e-14	7.5821e-09	6.3026e-07	6.3026e-07	6.3026e-07
2855	6.2711e-07	7.4661e-11	1.6603e-11	2.6028e-15	4.8886e-14	7.303e-09	6.2711e-07	6.2711e-07	6.2711e-07
2856	6.2398e-07	7.3861e-11	1.6392e-11	2.5376e-15	4.752e-14	7.0341e-09	6.2398e-07	6.2398e-07	6.2398e-07
2857	6.2087e-07	7.3069e-11	1.6184e-11	2.4739e-15	4.6192e-14	6.7751e-09	6.2087e-07	6.2087e-07	6.2087e-07
2858	6.1777e-07	7.2285e-11	1.5979e-11	2.4119e-15	4.4901e-14	6.5256e-09	6.1777e-07	6.1777e-07	6.1777e-07
2859	6.1469e-07	7.151e-11	1.5776e-11	2.3514e-15	4.3647e-14	6.2853e-09	6.1469e-07	6.1469e-07	6.1469e-07
2860	6.1162e-07	7.0743e-11	1.5576e-11	2.2924e-15	4.2427e-14	6.0537e-09	6.1162e-07	6.1162e-07	6.1162e-07
2861	6.0857e-07	6.9985e-11	1.5379e-11	2.235e-15	4.1241e-14	5.8307e-09	6.0857e-07	6.0857e-07	6.0857e-07
2862	6.0553e-07	6.9234e-11	1.5183e-11	2.1789e-15	4.0089e-14	5.6159e-09	6.0553e-07	6.0553e-07	6.0553e-07
2863	6.0251e-07	6.8492e-11	1.4991e-11	2.1243e-15	3.8969e-14	5.409e-09	6.0251e-07	6.0251e-07	6.0251e-07
2864	5.995e-07	6.7757e-11	1.4801e-11	2.071e-15	3.788e-14	5.2096e-09	5.995e-07	5.995e-07	5.995e-07
2865	5.9651e-07	6.7031e-11	1.4613e-11	2.0191e-15	3.6821e-14	5.0176e-09	5.9651e-07	5.9651e-07	5.9651e-07
2866	5.9353e-07	6.6312e-11	1.4428e-11	1.9685e-15	3.5792e-14	4.8327e-09	5.9353e-07	5.9353e-07	5.9353e-07
2867	5.9057e-07	6.5601e-11	1.4245e-11	1.9191e-15	3.4792e-14	4.6545e-09	5.9057e-07	5.9057e-07	5.9057e-07
2868	5.8763e-07	6.4898e-11	1.4064e-11	1.871e-15	3.382e-14	4.4829e-09	5.8763e-07	5.8763e-07	5.8763e-07
2869	5.8469e-07	6.4202e-11	1.3885e-11	1.8241e-15	3.2875e-14	4.3176e-09	5.8469e-07	5.8469e-07	5.8469e-07
2870	5.8178e-07	6.3513e-11	1.3709e-11	1.7783e-15	3.1956e-14	4.1584e-09	5.8178e-07	5.8178e-07	5.8178e-07
2871	5.7887e-07	6.2832e-11	1.3535e-11	1.7337e-15	3.1063e-14	4.0051e-09	5.7887e-07	5.7887e-07	5.7887e-07
2872	5.7598e-07	6.2158e-11	1.3364e-11	1.6902e-15	3.0195e-14	3.8574e-09	5.7598e-07	5.7598e-07	5.7598e-07
2873	5.7311e-07	6.1492e-11	1.3194e-11	1.6479e-15	2.9351e-14	3.7151e-09	5.7311e-07	5.7311e-07	5.7311e-07
2874	5.7025e-07	6.0833e-11	1.3027e-11	1.6065e-15	2.8531e-14	3.5781e-09	5.7025e-07	5.7025e-07	5.7025e-07
2875	5.6741e-07	6.018e-11	1.2862e-11	1.5663e-15	2.7734e-14	3.4461e-09	5.6741e-07	5.6741e-07	5.6741e-07
2876	5.6457e-07	5.9535e-11	1.2698e-11	1.527e-15	2.6959e-14	3.319e-09	5.6457e-07	5.6457e-07	5.6457e-07
2877	5.6176e-07	5.8897e-11	1.2537e-11	1.4887e-15	2.6205e-14	3.1966e-09	5.6176e-07	5.6176e-07	5.6176e-07
2878	5.5895e-07	5.8265e-11	1.2378e-11	1.4514e-15	2.5473e-14	3.0786e-09	5.5895e-07	5.5895e-07	5.5895e-07
2879	5.5616e-07	5.764e-11	1.2221e-11	1.415e-15	2.4761e-14	2.965e-09	5.5616e-07	5.5616e-07	5.5616e-07
2880	5.5339e-07	5.7022e-11	1.2066e-11	1.3795e-15	2.4069e-14	2.8556e-09	5.5339e-07	5.5339e-07	5.5339e-07
2881	5.5063e-07	5.6411e-11	1.1913e-11	1.3449e-15	2.3397e-14	2.7503e-09	5.5063e-07	5.5063e-07	5.5063e-07
2882	5.4788e-07	5.5806e-11	1.1762e-11	1.3112e-15	2.2743e-14	2.6488e-09	5.4788e-07	5.4788e-07	5.4788e-07
2883	5.4515e-07	5.5207e-11	1.1613e-11	1.2783e-15	2.2107e-14	2.551e-09	5.4515e-07	5.4515e-07	5.4515e-07
2884	5.4243e-07	5.4615e-11	1.1466e-11	1.2462e-15	2.149e-14	2.4569e-09	5.4243e-07	5.4243e-07	5.4243e-07
2885	5.3972e-07	5.403e-11	1.132e-11	1.215e-15	2.0889e-14	2.3662e-09	5.3972e-07	5.3972e-07	5.3972e-07
2886	5.3703e-07	5.345e-11	1.1177e-11	1.1845e-15	2.0305e-14	2.2789e-09	5.3703e-07	5.3703e-07	5.3703e-07
2887	5.3435e-07	5.2877e-11	1.1035e-11	1.1548e-15	1.9738e-14	2.1947e-09	5.3435e-07	5.3435e-07	5.3435e-07
2888	5.3168e-07	5.231e-11	1.0895e-11	1.1259e-15	1.9186e-14	2.1137e-09	5.3168e-07	5.3168e-07	5.3168e-07
2889	5.2903e-07	5.1749e-11	1.0757e-11	1.0976e-15	1.865e-14	2.0357e-09	5.2903e-07	5.2903e-07	5.2903e-07
2890	5.2639e-07	5.1194e-11	1.062e-11	1.0701e-15	1.8129e-14	1.9606e-09	5.2639e-07	5.2639e-07	5.2639e-07
2891	5.2376e-07	5.0645e-11	1.0485e-11	1.0433e-15	1.7622e-14	1.8882e-09	5.2376e-07	5.2376e-07	5.2376e-07
2892	5.2115e-07	5.0102e-11	1.0352e-11	1.0171e-15	1.713e-14	1.8185e-09	5.2115e-07	5.2115e-07	5.2115e-07
2893	5.1855e-07	4.9565e-11	1.0221e-11	9.9161e-16	1.6651e-14	1.7513e-09	5.1855e-07	5.1855e-07	5.1855e-07
2894	5.1596e-07	4.9034e-11	1.0092e-11	9.6675e-16	1.6186e-14	1.6867e-09	5.1596e-07	5.1596e-07	5.1596e-07
2895	5.1338e-07	4.8508e-11	9.9635e-12	9.425e-16	1.5734e-14	1.6244e-09	5.1338e-07	5.1338e-07	5.1338e-07
2896	5.1082e-07	4.7988e-11	9.8371e-12	9.1887e-16	1.5294e-14	1.5644e-09	5.1082e-07	5.1082e-07	5.1082e-07
2897	5.0827e-07	4.7473e-11	9.7123e-12	8.9583e-16	1.4867e-14	1.5067e-09	5.0827e-07	5.0827e-07	5.0827e-07
2898	5.0574e-07	4.6964e-11	9.5891e-12	8.7337e-16	1.4451e-14	1.451e-09	5.0574e-07	5.0574e-07	5.0574e-07
2899	5.0321e-07	4.6461e-11	9.4675e-12	8.5147e-16	1.4047e-14	1.3974e-09	5.0321e-07	5.0321e-07	5.0321e-07
2900	5.007e-07	4.5962e-11	9.3474e-12	8.3012e-16	1.3655e-14	1.3458e-09	5.007e-07	5.007e-07	5.007e-07
2901	4.982e-07	4.5469e-11	9.2288e-12	8.093e-16	1.3273e-14	1.2961e-09	4.982e-07	4.982e-07	4.982e-07
2902	4.9572e-07	4.4982e-11	9.1118e-12	7.8901e-16	1.2902e-14	1.2483e-09	4.9572e-07	4.9572e-07	4.9572e-07
2903	4.9324e-07	4.45e-11	8.9962e-12	7.6922e-16	1.2542e-14	1.2022e-09	4.9324e-07	4.9324e-07	4.9324e-07
2904	4.9078e-07	4.4022e-11	8.8821e-12	7.4993e-16	1.2191e-14	1.1578e-09	4.9078e-07	4.9078e-07	4.9078e-07
2905	4.8833e-07	4.355e-11	8.7694e-12	7.3113e-16	1.1851e-14	1.115e-09	4.8833e-07	4.8833e-07	4.8833e-07
2906	4.859e-07	4.3083e-11	8.6582e-12	7.1279e-16	1.152e-14	1.0738e-09	4.859e-07	4.859e-07	4.859e-07
2907	4.8347e-07	4.2621e-11	8.5483e-12	6.9492e-16	1.1198e-14	1.0342e-09	4.8347e-07	4.8347e-07	4.8347e-07
2908	4.8106e-07	4.2164e-11	8.4399e-12	6.775e-16	1.0885e-14	9.9598e-10	4.8106e-07	4.8106e-07	4.8106e-07
2909	4.7866e-07	4.1712e-11	8.3328e-12	6.6051e-16	1.0581e-14	9.592e-10	4.7866e-07	4.7866e-07	4.7866e-07
2910	4.7627e-07	4.1265e-11	8.2271e-12	6.4394e-16	1.0285e-14	9.2377e-10	4.7627e-07	4.7627e-07	4.7627e-07
2911	4.7389e-07	4.0822e-11	8.1228e-12	6.278e-16	9.9975e-15	8.8965e-10	4.7385e-07	4.7389e-07	4.7389e-07
2912	4.7153e-07	4.0385e-11	8.0197e-12	6.1206e-16	9.7181e-15	8.5679e-10	4.7136e-07	4.7153e-07	4.7153e-07
2913	4.6918e-07	3.9952e-11	7.918e-12	5.9671e-16	9.4465e-15	8.2514e-10	4.6879e-07	4.6918e-07	4.6918e-07
2914	4.6684e-07	3.9523e-11	7.8176e-12	5.8174e-16	9.1826e-15	7.9466e-10	4.6614e-07	4.6684e-07	4.6684e-07
2915	4.6451e-07	3.9099e-11	7.7184e-12	5.6716e-16	8.926e-15	7.6531e-10	4.6342e-07	4.6451e-07	4.6451e-07
2916	4.6219e-07	3.868e-11	7.6205e-12	5.5294e-16	8.6765e-15	7.3704e-10	4.6062e-07	4.6219e-07	4.6219e-07
2917	4.5988e-07	3.8265e-11	7.5238e-12	5.3907e-16	8.4341e-15	7.0981e-10	4.5774e-07	4.5988e-07	4.5988e-07
2918	4.5759e-07	3.7855e-11	7.4284e-12	5.2555e-16	8.1984e-15	6.8359e-10	4.5478e-07	4.5759e-07	4.5759e-07
2919	4.553e-07	3.7449e-11	7.3342e-12	5.1237e-16	7.9693e-15	6.5834e-10	4.5173e-07	4.553e-07	4.553e-07
2920	4.5303e-07	3.7048e-11	7.2411e-12	4.9953e-16	7.7466e-15	6.3402e-10	4.486e-07	4.5303e-07	4.5303e-07
2921	4.5077e-07	3.665e-11	7.1493e-12	4.87e-16	7.5301e-15	6.106e-10	4.4539e-07	4.5077e-07	4.5077e-07
2922	4.4852e-07	3.6257e-11	7.0586e-12	4.7479e-16	7.3197e-15	5.8804e-10	4.421e-07	4.4852e-07	4.4852e-07
2923	4.4628e-07	3.5869e-11	6.9691e-12	4.6288e-16	7.1151e-15	5.6632e-10	4.3872e-07	4.4628e-07	4.4628e-07
2924	4.4406e-07	3.5484e-11	6.8807e-12	4.5128e-16	6.9163e-15	5.4539e-10	4.3526e-07	4.4406e-07	4.4406e-07
2925	4.4184e-07	3.5103e-11	6.7934e-12	4.3996e-16	6.723e-15	5.2525e-10	4.317e-07	4.4184e-07	4.4184e-07
2926	4.3964e-07	3.4727e-11	6.7072e-12	4.2893e-16	6.5352e-15	5.0584e-10	4.2807e-07	4.3964e-07	4.3964e-07
2927	4.3744e-07	3.4355e-11	6.6221e-12	4.1817e-16	6.3526e-15	4.8715e-10	4.2435e-07	4.3744e-07	4.3744e-07
2928	4.3526e-07	3.3986e-11	6.5381e-12	4.0769e-16	6.175e-15	4.6916e-10	4.2054e-07	4.3526e-07	4.3526e-07
2929	4.3309e-07	3.3622e-11	6.4552e-12	3.9746e-16	6.0025e-15	4.5182e-10	4.1664e-07	4.3309e-07	4.3309e-07
2930	4.3093e-07	3.3261e-11	6.3733e-12	3.875e-16	5.8347e-15	4.3513e-10	4.1266e-07	4.3093e-07	4.3093e-07
2931	4.2878e-07	3.2905e-11	6.2925e-12	3.7778e-16	5.6717e-15	4.1905e-10	4.086e-07	4.2878e-07	4.2878e-07
2932	4.2664e-07	3.2552e-11	6.2126e-12	3.6831e-16	5.5132e-15	4.0357e-10	4.0445e-07	4.2664e-07	4.2664e-07
2933	4.2451e-07	3.2203e-11	6.1338e-12	3.5907e-16	5.3591e-15	3.8866e-10	4.0021e-07	4.2451e-07	4.2451e-07
2934	4.2239e-07	3.1857e-11	6.056e-12	3.5007e-16	5.2094e-15	3.743e-10	3.959e-07	4.2239e-07	4.2239e-07
2935	4.2028e-07	3.1516e-11	5.9792e-12	3.4129e-16	5.0638e-15	3.6047e-10	3.915e-07	4.2028e-07	4.2028e-07
2936	4.1818e-07	3.1178e-11	5.9034e-12	3.3273e-16	4.9223e-15	3.4715e-10	3.8702e-07	4.1818e-07	4.1818e-07
2937	4.161e-07	3.0844e-11	5.8285e-12	3.2439e-16	4.7848e-15	3.3433e-10	3.8246e-07	4.161e-07	4.161e-07
2938	4.1402e-07	3.0513e-11	5.7546e-12	3.1625e-16	4.6511e-15	3.2198e-10	3.7783e-07	4.1402e-07	4.1402e-07
2939	4.1195e-07	3.0186e-11	5.6816e-12	3.0832e-16	4.5211e-15	3.1008e-10	3.7312e-07	4.1195e-07	4.1195e-07
2940	4.099e-07	2.9862e-11	5.6095e-12	3.0059e-16	4.3947e-15	2.9862e-10	3.6834e-07	4.099e-07	4.099e-07
2941	4.0785e-07	2.9542e-11	5.5383e-12	2.9306e-16	4.2719e-15	2.8759e-10	3.6348e-07	4.0785e-07	4.0785e-07
2942	4.0582e-07	2.9225e-11	5.4681e-12	2.8571e-16	4.1526e-15	2.7696e-10	3.5856e-07	4.0582e-07	4.0582e-07
2943	4.0379e-07	2.8912e-11	5.3987e-12	2.7854e-16	4.0365e-15	2.6673e-10	3.5357e-07	4.0379e-07	4.0379e-07
2944	4.0178e-07	2.8602e-11	5.3302e-12	2.7156e-16	3.9237e-15	2.5687e-10	3.4852e-07	4.0178e-07	4.0178e-07
2945	3.9977e-07	2.8295e-11	5.2626e-12	2.6475e-16	3.8141e-15	2.4738e-10	3.4341e-07	3.9977e-07	3.9977e-07
2946	3.9778e-07	2.7992e-11	5.1959e-12	2.5811e-16	3.7075e-15	2.3824e-10	3.3825e-07	3.9778e-07	3.9778e-07
2947	3.9579e-07	2.7691e-11	5.13e-12	2.5164e-16	3.6039e-15	2.2944e-10	3.3303e-07	3.9579e-07	3.9579e-07
2948	3.9382e-07	2.7394e-11	5.0649e-12	2.4533e-16	3.5032e-15	2.2096e-10	3.2776e-07	3.9382e-07	3.9382e-07
2949	3.9185e-07	2.7101e-11	5.0006e-12	2.3918e-16	3.4053e-15	2.128e-10	3.2244e-07	3.9185e-07	3.9185e-07
2950	3.899e-07	2.681e-11	4.9372e-12	2.3318e-16	3.3101e-15	2.0494e-10	3.1708e-07	3.899e-07	3.899e-07
2951	3.8795e-07	2.6523e-11	4.8746e-12	2.2733e-16	3.2176e-15	1.9736e-10	3.1168e-07	3.8795e-07	3.8795e-07
2952	3.8602e-07	2.6238e-11	4.8127e-12	2.2163e-16	3.1277e-15	1.9007e-10	3.0625e-07	3.8602e-07	3.8602e-07
2953	3.8409e-07	2.5957e-11	4.7517e-12	2.1607e-16	3.0403e-15	1.8305e-10	3.0079e-07	3.8409e-07	3.8409e-07
2954	3.8217e-07	2.5678e-11	4.6914e-12	2.1066e-16	2.9554e-15	1.7628e-10	2.9531e-07	3.8217e-07	3.8217e-07
2955	3.8027e-07	2.5403e-11	4.6319e-12	2.0537e-16	2.8728e-15	1.6977e-10	2.898e-07	3.8027e-07	3.8027e-07
2956	3.7837e-07	2.5131e-11	4.5732e-12	2.0022e-16	2.7925e-15	1.635e-10	2.8427e-07	3.7837e-07	3.7837e-07
2957	3.7648e-07	2.4861e-11	4.5151e-12	1.952e-16	2.7145e-15	1.5746e-10	2.7873e-07	3.7648e-07	3.7648e-07
2958	3.746e-07	2.4595e-11	4.4579e-12	1.9031e-16	2.6386e-15	1.5164e-10	2.7319e-07	3.746e-07	3.746e-07
2959	3.7273e-07	2.4331e-11	4.4013e-12	1.8554e-16	2.5649e-15	1.4603e-10	2.6764e-07	3.7273e-07	3.7273e-07
2960	3.7087e-07	2.407e-11	4.3455e-12	1.8088e-16	2.4932e-15	1.4064e-10	2.6209e-07	3.7087e-07	3.7087e-07
2961	3.6902e-07	2.3812e-11	4.2904e-12	1.7635e-16	2.4235e-15	1.3544e-10	2.5655e-07	3.6902e-07	3.6902e-07
2962	3.6718e-07	2.3557e-11	4.236e-12	1.7193e-16	2.3558e-15	1.3044e-10	2.5102e-07	3.6718e-07	3.6718e-07
2963	3.6535e-07	2.3304e-11	4.1822e-12	1.6761e-16	2.29e-15	1.2562e-10	2.455e-07	3.6535e-07	3.6535e-07
2964	3.6353e-07	2.3054e-11	4.1292e-12	1.6341e-16	2.226e-15	1.2098e-10	2.4e-07	3.6353e-07	3.6353e-07
2965	3.6171e-07	2.2807e-11	4.0768e-12	1.5931e-16	2.1638e-15	1.1651e-10	2.3453e-07	3.6171e-07	3.6171e-07
2966	3.5991e-07	2.2562e-11	4.0251e-12	1.5532e-16	2.1033e-15	1.122e-10	2.2909e-07	3.5991e-07	3.5991e-07
2967	3.5811e-07	2.232e-11	3.974e-12	1.5142e-16	2.0445e-15	1.0805e-10	2.2368e-07	3.5811e-07	3.5811e-07
2968	3.5632e-07	2.2081e-11	3.9236e-12	1.4763e-16	1.9874e-15	1.0406e-10	2.183e-07	3.5632e-07	3.5632e-07
2969	3.5455e-07	2.1844e-11	3.8738e-12	1.4393e-16	1.9319e-15	1.0022e-10	2.1297e-07	3.5455e-07	3.5455e-07
2970	3.5278e-07	2.161e-11	3.8247e-12	1.4032e-16	1.8779e-15	9.6513e-11	2.0768e-07	3.5278e-07	3.5278e-07
2971	3.5102e-07	2.1378e-11	3.7762e-12	1.368e-16	1.8254e-15	9.2947e-11	2.0244e-07	3.5102e-07	3.5102e-07
2972	3.4926e-07	2.1149e-11	3.7283e-12	1.3337e-16	1.7744e-15	8.9512e-11	1.9726e-07	3.4926e-07	3.4926e-07
2973	3.4752e-07	2.0922e-11	3.681e-12	1.3002e-16	1.7248e-15	8.6205e-11	1.9213e-07	3.4752e-07	3.4752e-07
2974	3.4579e-07	2.0698e-11	3.6343e-12	1.2676e-16	1.6766e-15	8.3019e-11	1.8706e-07	3.4579e-07	3.4579e-07
2975	3.4406e-07	2.0476e-11	3.5882e-12	1.2358e-16	1.6298e-15	7.9952e-11	1.8205e-07	3.4406e-07	3.4406e-07
2976	3.4235e-07	2.0256e-11	3.5427e-12	1.2049e-16	1.5842e-15	7.6997e-11	1.7711e-07	3.4235e-07	3.4235e-07
2977	3.4064e-07	2.0039e-11	3.4977e-12	1.1746e-16	1.5399e-15	7.4152e-11	1.7223e-07	3.4064e-07	3.4064e-07
2978	3.3894e-07	1.9824e-11	3.4534e-12	1.1452e-16	1.4969e-15	7.1412e-11	1.6743e-07	3.3894e-07	3.3894e-07
2979	3.3725e-07	1.9612e-11	3.4096e-12	1.1165e-16	1.4551e-15	6.8773e-11	1.627e-07	3.3725e-07	3.3725e-07
2980	3.3556e-07	1.9401e-11	3.3663e-12	1.0885e-16	1.4144e-15	6.6232e-11	1.5805e-07	3.3556e-07	3.3556e-07
2981	3.3389e-07	1.9193e-11	3.3236e-12	1.0612e-16	1.3749e-15	6.3784e-11	1.5347e-07	3.3389e-07	3.3389e-07
2982	3.3222e-07	1.8988e-11	3.2815e-12	1.0346e-16	1.3365e-15	6.1427e-11	1.4898e-07	3.3222e-07	3.3222e-07
2983	3.3057e-07	1.8784e-11	3.2398e-12	1.0086e-16	1.2991e-15	5.9158e-11	1.4456e-07	3.3057e-07	3.3057e-07
2984	3.2892e-07	1.8583e-11	3.1987e-12	9.8334e-17	1.2628e-15	5.6972e-11	1.4023e-07	3.2892e-07	3.2892e-07
2985	3.2727e-07	1.8383e-11	3.1582e-12	9.5868e-17	1.2275e-15	5.4866e-11	1.3599e-07	3.2727e-07	3.2727e-07
2986	3.2564e-07	1.8186e-11	3.1181e-12	9.3464e-17	1.1932e-15	5.2839e-11	1.3182e-07	3.2564e-07	3.2564e-07
2987	3.2402e-07	1.7991e-11	3.0785e-12	9.112e-17	1.1599e-15	5.0886e-11	1.2775e-07	3.2402e-07	3.2402e-07
2988	3.224e-07	1.7798e-11	3.0395e-12	8.8835e-17	1.1275e-15	4.9006e-11	1.2376e-07	3.224e-07	3.224e-07
2989	3.2079e-07	1.7607e-11	3.0009e-12	8.6608e-17	1.096e-15	4.7195e-11	1.1986e-07	3.2079e-07	3.2079e-07
2990	3.1919e-07	1.7419e-11	2.9629e-12	8.4436e-17	1.0653e-15	4.5451e-11	1.1605e-07	3.1919e-07	3.1919e-07
2991	3.176e-07	1.7232e-11	2.9253e-12	8.2319e-17	1.0356e-15	4.3772e-11	1.1232e-07	3.176e-07	3.176e-07
2992	3.1601e-07	1.7047e-11	2.8882e-12	8.0255e-17	1.0066e-15	4.2154e-11	1.0869e-07	3.1601e-07	3.1601e-07
2993	3.1444e-07	1.6864e-11	2.8516e-12	7.8242e-17	9.7851e-16	4.0596e-11	1.0514e-07	3.1444e-07	3.1444e-07
2994	3.1287e-07	1.6683e-11	2.8154e-12	7.628e-17	9.5116e-16	3.9096e-11	1.0168e-07	3.1287e-07	3.1287e-07
2995	3.1131e-07	1.6505e-11	2.7797e-12	7.4368e-17	9.2458e-16	3.7651e-11	9.8303e-08	3.1131e-07	3.1131e-07
2996	3.0975e-07	1.6328e-11	2.7444e-12	7.2503e-17	8.9875e-16	3.626e-11	9.5017e-08	3.0975e-07	3.0975e-07
2997	3.0821e-07	1.6153e-11	2.7096e-12	7.0685e-17	8.7363e-16	3.492e-11	9.1817e-08	3.0821e-07	3.0821e-07
2998	3.0667e-07	1.5979e-11	2.6752e-12	6.8912e-17	8.4922e-16	3.363e-11	8.8703e-08	3.0667e-07	3.0667e-07
2999	3.0514e-07	1.5808e-11	2.6413e-12	6.7184e-17	8.2549e-16	3.2387e-11	8.5674e-08	3.0514e-07	3.0514e-07
3000	3.0362e-07	1.5638e-11	2.6078e-12	6.55e-17	8.0242e-16	3.119e-11	8.2729e-08	3.0362e-07	3.0362e-07
3001	3.021e-07	1.5471e-11	2.5747e-12	6.3857e-17	7.8e-16	3.0038e-11	7.9866e-08	3.021e-07	3.021e-07
3002	3.0059e-07	1.5305e-11	2.542e-12	6.2256e-17	7.582e-16	2.8928e-11	7.7086e-08	3.0059e-07	3.0059e-07
3003	2.9909e-07	1.5141e-11	2.5098e-12	6.0695e-17	7.3701e-16	2.7859e-11	7.4387e-08	2.9909e-07	2.9909e-07
3004	2.976e-07	1.4978e-11	2.478e-12	5.9173e-17	7.1642e-16	2.6829e-11	7.1767e-08	2.976e-07	2.976e-07
3005	2.9612e-07	1.4818e-11	2.4465e-12	5.7689e-17	6.964e-16	2.5838e-11	6.9225e-08	2.9612e-07	2.9612e-07
3006	2.9464e-07	1.4659e-11	2.4155e-12	5.6242e-17	6.7694e-16	2.4883e-11	6.676e-08	2.9464e-07	2.9464e-07
3007	2.9317e-07	1.4502e-11	2.3849e-12	5.4832e-17	6.5802e-16	2.3964e-11	6.437e-08	2.9317e-07	2.9317e-07
3008	2.917e-07	1.4346e-11	2.3546e-12	5.3457e-17	6.3963e-16	2.3078e-11	6.2054e-08	2.917e-07	2.917e-07
3009	2.9025e-07	1.4192e-11	2.3247e-12	5.2117e-17	6.2176e-16	2.2225e-11	5.9811e-08	2.9025e-07	2.9025e-07
3010	2.888e-07	1.404e-11	2.2952e-12	5.081e-17	6.0438e-16	2.1404e-11	5.7639e-08	2.888e-07	2.888e-07
3011	2.8736e-07	1.389e-11	2.2661e-12	4.9536e-17	5.875e-16	2.0613e-11	5.5536e-08	2.8736e-07	2.8736e-07
3012	2.8593e-07	1.3741e-11	2.2374e-12	4.8294e-17	5.7108e-16	1.9851e-11	5.3502e-08	2.8593e-07	2.8593e-07
3013	2.845e-07	1.3593e-11	2.209e-12	4.7083e-17	5.5512e-16	1.9118e-11	5.1534e-08	2.845e-07	2.845e-07
3014	2.8308e-07	1.3448e-11	2.181e-12	4.5902e-17	5.3961e-16	1.8411e-11	4.963e-08	2.8308e-07	2.8308e-07
3015	2.8167e-07	1.3303e-11	2.1533e-12	4.4751e-17	5.2453e-16	1.7731e-11	4.779e-08	2.8167e-07	2.8167e-07
3016	2.8026e-07	1.3161e-11	2.126e-12	4.3629e-17	5.0987e-16	1.7076e-11	4.6011e-08	2.8026e-07	2.8026e-07
3017	2.7886e-07	1.302e-11	2.099e-12	4.2535e-17	4.9562e-16	1.6445e-11	4.4293e-08	2.7886e-07	2.7886e-07
3018	2.7747e-07	1.288e-11	2.0724e-12	4.1468e-17	4.8177e-16	1.5837e-11	4.2633e-08	2.7747e-07	2.7747e-07
3019	2.7609e-07	1.2742e-11	2.0461e-12	4.0428e-17	4.6831e-16	1.5252e-11	4.1029e-08	2.7609e-07	2.7609e-07
3020	2.7471e-07	1.2605e-11	2.0202e-12	3.9415e-17	4.5522e-16	1.4688e-11	3.9482e-08	2.7471e-07	2.7471e-07
3021	2.7334e-07	1.247e-11	1.9945e-12	3.8426e-17	4.425e-16	1.4145e-11	3.7988e-08	2.7334e-07	2.7334e-07
3022	2.7197e-07	1.2336e-11	1.9692e-12	3.7463e-17	4.3014e-16	1.3623e-11	3.6546e-08	2.7197e-07	2.7197e-07
3023	2.7062e-07	1.2204e-11	1.9443e-12	3.6523e-17	4.1812e-16	1.3119e-11	3.5155e-08	2.7062e-07	2.7062e-07
3024	2.6927e-07	1.2073e-11	1.9196e-12	3.5608e-17	4.0643e-16	1.2635e-11	3.3813e-08	2.6927e-07	2.6927e-07
3025	2.6792e-07	1.1944e-11	1.8953e-12	3.4715e-17	3.9508e-16	1.2168e-11	3.2519e-08	2.6792e-07	2.6792e-07
3026	2.6659e-07	1.1816e-11	1.8712e-12	3.3844e-17	3.8404e-16	1.1718e-11	3.1272e-08	2.6659e-07	2.6659e-07
3027	2.6526e-07	1.1689e-11	1.8475e-12	3.2996e-17	3.733e-16	1.1285e-11	3.0069e-08	2.6526e-07	2.6526e-07
3028	2.6393e-07	1.1564e-11	1.824e-12	3.2168e-17	3.6287e-16	1.0868e-11	2.891e-08	2.6393e-07	2.6393e-07
3029	2.6261e-07	1.144e-11	1.8009e-12	3.1362e-17	3.5273e-16	1.0466e-11	2.7793e-08	2.6261e-07	2.6261e-07
3030	2.613e-07	1.1317e-11	1.7781e-12	3.0575e-17	3.4288e-16	1.008e-11	2.6717e-08	2.613e-07	2.613e-07
3031	2.6e-07	1.1196e-11	1.7555e-12	2.9808e-17	3.3329e-16	9.7071e-12	2.5681e-08	2.6e-07	2.6e-07
3032	2.587e-07	1.1076e-11	1.7332e-12	2.9061e-17	3.2398e-16	9.3484e-12	2.4682e-08	2.587e-07	2.587e-07
3033	2.5741e-07	1.0957e-11	1.7113e-12	2.8332e-17	3.1493e-16	9.0029e-12	2.3721e-08	2.5741e-07	2.5741e-07
3034	2.5613e-07	1.0839e-11	1.6895e-12	2.7622e-17	3.0613e-16	8.6703e-12	2.2795e-08	2.5613e-07	2.5613e-07
3035	2.5485e-07	1.0723e-11	1.6681e-12	2.6929e-17	2.9757e-16	8.3499e-12	2.1904e-08	2.5485e-07	2.5485e-07
3036	2.5358e-07	1.0608e-11	1.647e-12	2.6254e-17	2.8926e-16	8.0413e-12	2.1046e-08	2.5358e-07	2.5358e-07
3037	2.5231e-07	1.0494e-11	1.6261e-12	2.5596e-17	2.8117e-16	7.7441e-12	2.0221e-08	2.5231e-07	2.5231e-07
3038	2.5105e-07	1.0382e-11	1.6054e-12	2.4954e-17	2.7332e-16	7.458e-12	1.9427e-08	2.5105e-07	2.5105e-07
3039	2.498e-07	1.0271e-11	1.5851e-12	2.4328e-17	2.6568e-16	7.1824e-12	1.8662e-08	2.498e-07	2.498e-07
3040	2.4855e-07	1.016e-11	1.565e-12	2.3718e-17	2.5825e-16	6.917e-12	1.7927e-08	2.4855e-07	2.4855e-07
3041	2.4731e-07	1.0051e-11	1.5451e-12	2.3123e-17	2.5104e-16	6.6614e-12	1.722e-08	2.4731e-07	2.4731e-07
3042	2.4608e-07	9.9437e-12	1.5255e-12	2.2543e-17	2.4402e-16	6.4152e-12	1.6539e-08	2.4608e-07	2.4608e-07
3043	2.4485e-07	9.837e-12	1.5062e-12	2.1978e-17	2.372e-16	6.1781e-12	1.5885e-08	2.4485e-07	2.4485e-07
3044	2.4363e-07	9.7315e-12	1.4871e-12	2.1427e-17	2.3058e-16	5.9498e-12	1.5256e-08	2.4363e-07	2.4363e-07
3045	2.4241e-07	9.6272e-12	1.4682e-12	2.089e-17	2.2413e-16	5.73e-12	1.4651e-08	2.4241e-07	2.4241e-07
3046	2.412e-07	9.524e-12	1.4496e-12	2.0366e-17	2.1787e-16	5.5182e-12	1.4069e-08	2.412e-07	2.412e-07
3047	2.4e-07	9.4218e-12	1.4312e-12	1.9855e-17	2.1178e-16	5.3143e-12	1.351e-08	2.4e-07	2.4e-07
3048	2.388e-07	9.3208e-12	1.413e-12	1.9357e-17	2.0586e-16	5.1179e-12	1.2972e-08	2.388e-07	2.388e-07
3049	2.3761e-07	9.2209e-12	1.3951e-12	1.8872e-17	2.0011e-16	4.9288e-12	1.2456e-08	2.3761e-07	2.3761e-07
3050	2.3643e-07	9.122e-12	1.3774e-12	1.8399e-17	1.9452e-16	4.7467e-12	1.1959e-08	2.3643e-07	2.3643e-07
3051	2.3525e-07	9.0242e-12	1.3599e-12	1.7937e-17	1.8908e-16	4.5713e-12	1.1482e-08	2.3525e-07	2.3525e-07
3052	2.3407e-07	8.9274e-12	1.3427e-12	1.7488e-17	1.838e-16	4.4023e-12	1.1023e-08	2.3407e-07	2.3407e-07
3053	2.329e-07	8.8317e-12	1.3257e-12	1.7049e-17	1.7866e-16	4.2397e-12	1.0583e-08	2.329e-07	2.329e-07
3054	2.3174e-07	8.737e-12	1.3088e-12	1.6622e-17	1.7367e-16	4.083e-12	1.0159e-08	2.3174e-07	2.3174e-07
3055	2.3059e-07	8.6433e-12	1.2922e-12	1.6205e-17	1.6882e-16	3.9321e-12	9.7524e-09	2.3059e-07	2.3059e-07
3056	2.2944e-07	8.5506e-12	1.2758e-12	1.5798e-17	1.641e-16	3.7868e-12	9.3616e-09	2.2944e-07	2.2944e-07
3057	2.2829e-07	8.4589e-12	1.2597e-12	1.5402e-17	1.5951e-16	3.6469e-12	8.9862e-09	2.2829e-07	2.2829e-07
3058	2.2715e-07	8.3682e-12	1.2437e-12	1.5016e-17	1.5506e-16	3.5121e-12	8.6257e-09	2.2715e-07	2.2715e-07
3059	2.2602e-07	8.2785e-12	1.2279e-12	1.464e-17	1.5072e-16	3.3823e-12	8.2793e-09	2.2602e-07	2.2602e-07
3060	2.2489e-07	8.1897e-12	1.2123e-12	1.4272e-17	1.4651e-16	3.2573e-12	7.9466e-09	2.2489e-07	2.2489e-07
3061	2.2377e-07	8.1019e-12	1.197e-12	1.3915e-17	1.4242e-16	3.137e-12	7.6271e-09	2.2377e-07	2.2377e-07
3062	2.2265e-07	8.015e-12	1.1818e-12	1.3566e-17	1.3844e-16	3.021e-12	7.3203e-09	2.2265e-07	2.2265e-07
3063	2.2154e-07	7.9291e-12	1.1668e-12	1.3225e-17	1.3457e-16	2.9094e-12	7.0256e-09	2.2154e-07	2.2154e-07
3064	2.2043e-07	7.844e-12	1.152e-12	1.2894e-17	1.3081e-16	2.8019e-12	6.7427e-09	2.2043e-07	2.2043e-07
3065	2.1933e-07	7.7599e-12	1.1374e-12	1.2571e-17	1.2715e-16	2.6983e-12	6.471e-09	2.1933e-07	2.1933e-07
3066	2.1824e-07	7.6767e-12	1.1229e-12	1.2255e-17	1.236e-16	2.5986e-12	6.2101e-09	2.1824e-07	2.1824e-07
3067	2.1715e-07	7.5944e-12	1.1087e-12	1.1948e-17	1.2015e-16	2.5026e-12	5.9596e-09	2.1715e-07	2.1715e-07
3068	2.1607e-07	7.513e-12	1.0946e-12	1.1648e-17	1.1679e-16	2.4101e-12	5.7191e-09	2.1607e-07	2.1607e-07
3069	2.1499e-07	7.4324e-12	1.0807e-12	1.1356e-17	1.1352e-16	2.3211e-12	5.4882e-09	2.1499e-07	2.1499e-07
3070	2.1392e-07	7.3527e-12	1.067e-12	1.1072e-17	1.1035e-16	2.2353e-12	5.2665e-09	2.1392e-07	2.1392e-07
3071	2.1285e-07	7.2739e-12	1.0535e-12	1.0794e-17	1.0727e-16	2.1527e-12	5.0537e-09	2.1285e-07	2.1285e-07
3072	2.1179e-07	7.1959e-12	1.0401e-12	1.0523e-17	1.0427e-16	2.0731e-12	4.8495e-09	2.1179e-07	2.1179e-07
3073	2.1073e-07	7.1187e-12	1.0269e-12	1.0259e-17	1.0136e-16	1.9965e-12	4.6534e-09	2.1073e-07	2.1073e-07
3074	2.0968e-07	7.0424e-12	1.0139e-12	1.0002e-17	9.8525e-17	1.9228e-12	4.4651e-09	2.0968e-07	2.0968e-07
3075	2.0863e-07	6.9669e-12	1.0011e-12	9.7513e-18	9.5772e-17	1.8517e-12	4.2844e-09	2.0863e-07	2.0863e-07
3076	2.0759e-07	6.8922e-12	9.8836e-13	9.5068e-18	9.3096e-17	1.7833e-12	4.111e-09	2.0759e-07	2.0759e-07
3077	2.0656e-07	6.8183e-12	9.7582e-13	9.2684e-18	9.0494e-17	1.7174e-12	3.9445e-09	2.0656e-07	2.0656e-07
3078	2.0552e-07	6.7451e-12	9.6344e-13	9.036e-18	8.7965e-17	1.6539e-12	3.7847e-09	2.0552e-07	2.0552e-07
3079	2.045e-07	6.6728e-12	9.5122e-13	8.8094e-18	8.5507e-17	1.5928e-12	3.6314e-09	2.045e-07	2.045e-07
3080	2.0348e-07	6.6013e-12	9.3915e-13	8.5885e-18	8.3118e-17	1.5339e-12	3.4842e-09	2.0348e-07	2.0348e-07
3081	2.0246e-07	6.5305e-12	9.2724e-13	8.3732e-18	8.0795e-17	1.4773e-12	3.343e-09	2.0246e-07	2.0246e-07
3082	2.0145e-07	6.4604e-12	9.1548e-13	8.1632e-18	7.8537e-17	1.4227e-12	3.2074e-09	2.0145e-07	2.0145e-07
3083	2.0045e-07	6.3912e-12	9.0387e-13	7.9585e-18	7.6343e-17	1.3701e-12	3.0773e-09	2.0045e-07	2.0045e-07
3084	1.9945e-07	6.3226e-12	8.924e-13	7.7589e-18	7.4209e-17	1.3195e-12	2.9525e-09	1.9945e-07	1.9945e-07
3085	1.9845e-07	6.2548e-12	8.8108e-13	7.5644e-18	7.2136e-17	1.2707e-12	2.8327e-09	1.9845e-07	1.9845e-07
3086	1.9746e-07	6.1878e-12	8.699e-13	7.3747e-18	7.012e-17	1.2237e-12	2.7177e-09	1.9746e-07	1.9746e-07
3087	1.9648e-07	6.1214e-12	8.5887e-13	7.1898e-18	6.816e-17	1.1785e-12	2.6073e-09	1.9648e-07	1.9648e-07
3088	1.955e-07	6.0558e-12	8.4798e-13	7.0095e-18	6.6256e-17	1.135e-12	2.5015e-09	1.955e-07	1.955e-07
3089	1.9452e-07	5.9908e-12	8.3722e-13	6.8337e-18	6.4404e-17	1.093e-12	2.3999e-09	1.9452e-07	1.9452e-07
3090	1.9355e-07	5.9266e-12	8.266e-13	6.6624e-18	6.2604e-17	1.0526e-12	2.3024e-09	1.9355e-07	1.9355e-07
3091	1.9258e-07	5.8631e-12	8.1611e-13	6.4953e-18	6.0855e-17	1.0137e-12	2.2088e-09	1.9258e-07	1.9258e-07
3092	1.9162e-07	5.8002e-12	8.0576e-13	6.3324e-18	5.9154e-17	9.7628e-13	2.1191e-09	1.9162e-07	1.9162e-07
3093	1.9067e-07	5.738e-12	7.9554e-13	6.1736e-18	5.7501e-17	9.402e-13	2.033e-09	1.9067e-07	1.9067e-07
3094	1.8972e-07	5.6765e-12	7.8545e-13	6.0188e-18	5.5895e-17	9.0546e-13	1.9503e-09	1.8972e-07	1.8972e-07
3095	1.8877e-07	5.6156e-12	7.7549e-13	5.8679e-18	5.4333e-17	8.72e-13	1.871e-09	1.8877e-07	1.8877e-07
3096	1.8783e-07	5.5554e-12	7.6565e-13	5.7208e-18	5.2814e-17	8.3978e-13	1.795e-09	1.8783e-07	1.8783e-07
3097	1.8689e-07	5.4958e-12	7.5594e-13	5.5773e-18	5.1338e-17	8.0874e-13	1.722e-09	1.8689e-07	1.8689e-07
3098	1.8596e-07	5.4369e-12	7.4635e-13	5.4375e-18	4.9904e-17	7.7886e-13	1.6519e-09	1.8596e-07	1.8596e-07
3099	1.8503e-07	5.3786e-12	7.3688e-13	5.3011e-18	4.8509e-17	7.5008e-13	1.5847e-09	1.8503e-07	1.8503e-07
3100	1.8411e-07	5.3209e-12	7.2753e-13	5.1682e-18	4.7154e-17	7.2236e-13	1.5203e-09	1.8411e-07	1.8411e-07
3101	1.8319e-07	5.2638e-12	7.183e-13	5.0386e-18	4.5836e-17	6.9566e-13	1.4584e-09	1.8319e-07	1.8319e-07
3102	1.8227e-07	5.2074e-12	7.0919e-13	4.9122e-18	4.4555e-17	6.6996e-13	1.3991e-09	1.8227e-07	1.8227e-07
3103	1.8136e-07	5.1516e-12	7.002e-13	4.7891e-18	4.331e-17	6.452e-13	1.3421e-09	1.8136e-07	1.8136e-07
3104	1.8046e-07	5.0963e-12	6.9132e-13	4.669e-18	4.21e-17	6.2136e-13	1.2875e-09	1.8046e-07	1.8046e-07
3105	1.7956e-07	5.0417e-12	6.8255e-13	4.5519e-18	4.0923e-17	5.984e-13	1.2351e-09	1.7956e-07	1.7956e-07
3106	1.7866e-07	4.9876e-12	6.7389e-13	4.4378e-18	3.978e-17	5.7628e-13	1.1848e-09	1.7866e-07	1.7866e-07
3107	1.7777e-07	4.9341e-12	6.6534e-13	4.3265e-18	3.8668e-17	5.5499e-13	1.1366e-09	1.7777e-07	1.7777e-07
3108	1.7688e-07	4.8812e-12	6.569e-13	4.218e-18	3.7588e-17	5.3448e-13	1.0903e-09	1.7688e-07	1.7688e-07
3109	1.76e-07	4.8289e-12	6.4857e-13	4.1122e-18	3.6537e-17	5.1473e-13	1.0459e-09	1.76e-07	1.76e-07
3110	1.7512e-07	4.7771e-12	6.4034e-13	4.0091e-18	3.5516e-17	4.9571e-13	1.0033e-09	1.7512e-07	1.7512e-07
3111	1.7425e-07	4.7259e-12	6.3222e-13	3.9086e-18	3.4524e-17	4.7739e-13	9.6244e-10	1.7425e-07	1.7425e-07
3112	1.7338e-07	4.6752e-12	6.242e-13	3.8106e-18	3.3559e-17	4.5975e-13	9.2324e-10	1.7338e-07	1.7338e-07
3113	1.7251e-07	4.6251e-12	6.1628e-13	3.715e-18	3.2621e-17	4.4276e-13	8.8564e-10	1.7251e-07	1.7251e-07
3114	1.7165e-07	4.5755e-12	6.0846e-13	3.6219e-18	3.171e-17	4.264e-13	8.4956e-10	1.7165e-07	1.7165e-07
3115	1.708e-07	4.5264e-12	6.0074e-13	3.531e-18	3.0824e-17	4.1064e-13	8.1495e-10	1.708e-07	1.708e-07
3116	1.6994e-07	4.4779e-12	5.9312e-13	3.4425e-18	2.9962e-17	3.9547e-13	7.8175e-10	1.6994e-07	1.6994e-07
3117	1.691e-07	4.4299e-12	5.856e-13	3.3562e-18	2.9125e-17	3.8085e-13	7.499e-10	1.691e-07	1.691e-07
3118	1.6825e-07	4.3824e-12	5.7817e-13	3.272e-18	2.8311e-17	3.6678e-13	7.1934e-10	1.6825e-07	1.6825e-07
3119	1.6741e-07	4.3354e-12	5.7084e-13	3.19e-18	2.752e-17	3.5322e-13	6.9003e-10	1.6741e-07	1.6741e-07
3120	1.6658e-07	4.2889e-12	5.636e-13	3.11e-18	2.6751e-17	3.4017e-13	6.6191e-10	1.6658e-07	1.6658e-07
3121	1.6575e-07	4.2429e-12	5.5645e-13	3.032e-18	2.6003e-17	3.276e-13	6.3494e-10	1.6575e-07	1.6575e-07
3122	1.6492e-07	4.1974e-12	5.4939e-13	2.956e-18	2.5277e-17	3.1549e-13	6.0906e-10	1.6492e-07	1.6492e-07
3123	1.641e-07	4.1524e-12	5.4242e-13	2.8818e-18	2.457e-17	3.0384e-13	5.8424e-10	1.641e-07	1.641e-07
3124	1.6328e-07	4.1079e-12	5.3554e-13	2.8096e-18	2.3884e-17	2.9261e-13	5.6043e-10	1.6328e-07	1.6328e-07
3125	1.6246e-07	4.0638e-12	5.2875e-13	2.7391e-18	2.3216e-17	2.818e-13	5.3759e-10	1.6246e-07	1.6246e-07
3126	1.6165e-07	4.0202e-12	5.2204e-13	2.6704e-18	2.2568e-17	2.7138e-13	5.1567e-10	1.6165e-07	1.6165e-07
3127	1.6085e-07	3.9771e-12	5.1542e-13	2.6035e-18	2.1937e-17	2.6135e-13	4.9465e-10	1.6085e-07	1.6085e-07
3128	1.6004e-07	3.9345e-12	5.0888e-13	2.5382e-18	2.1324e-17	2.517e-13	4.7449e-10	1.6004e-07	1.6004e-07
3129	1.5924e-07	3.8923e-12	5.0243e-13	2.4746e-18	2.0728e-17	2.4239e-13	4.5515e-10	1.5924e-07	1.5924e-07
3130	1.5845e-07	3.8505e-12	4.9605e-13	2.4125e-18	2.0149e-17	2.3344e-13	4.3659e-10	1.5845e-07	1.5845e-07
3131	1.5766e-07	3.8093e-12	4.8976e-13	2.352e-18	1.9586e-17	2.2481e-13	4.1879e-10	1.5766e-07	1.5766e-07
3132	1.5687e-07	3.7684e-12	4.8355e-13	2.293e-18	1.9039e-17	2.165e-13	4.0172e-10	1.5687e-07	1.5687e-07
3133	1.5609e-07	3.728e-12	4.7741e-13	2.2355e-18	1.8506e-17	2.085e-13	3.8534e-10	1.5609e-07	1.5609e-07
3134	1.5531e-07	3.688e-12	4.7136e-13	2.1795e-18	1.7989e-17	2.008e-13	3.6963e-10	1.5531e-07	1.5531e-07
3135	1.5454e-07	3.6485e-12	4.6538e-13	2.1248e-18	1.7487e-17	1.9338e-13	3.5456e-10	1.5454e-07	1.5454e-07
3136	1.5376e-07	3.6094e-12	4.5948e-13	2.0715e-18	1.6998e-17	1.8623e-13	3.401e-10	1.5376e-07	1.5376e-07
3137	1.53e-07	3.5707e-12	4.5365e-13	2.0196e-18	1.6523e-17	1.7935e-13	3.2623e-10	1.53e-07	1.53e-07
3138	1.5223e-07	3.5324e-12	4.4789e-13	1.969e-18	1.6061e-17	1.7272e-13	3.1293e-10	1.5223e-07	1.5223e-07
3139	1.5147e-07	3.4945e-12	4.4221e-13	1.9196e-18	1.5612e-17	1.6634e-13	3.0017e-10	1.5147e-07	1.5147e-07
3140	1.5072e-07	3.457e-12	4.366e-13	1.8714e-18	1.5176e-17	1.6019e-13	2.8793e-10	1.5072e-07	1.5072e-07
3141	1.4997e-07	3.4199e-12	4.3106e-13	1.8245e-18	1.4752e-17	1.5427e-13	2.7619e-10	1.4997e-07	1.4997e-07
3142	1.4922e-07	3.3833e-12	4.256e-13	1.7788e-18	1.434e-17	1.4857e-13	2.6492e-10	1.4922e-07	1.4922e-07
3143	1.4847e-07	3.347e-12	4.202e-13	1.7342e-18	1.3939e-17	1.4308e-13	2.5412e-10	1.4847e-07	1.4847e-07
3144	1.4773e-07	3.3111e-12	4.1487e-13	1.6907e-18	1.355e-17	1.3779e-13	2.4375e-10	1.4773e-07	1.4773e-07
3145	1.4699e-07	3.2756e-12	4.096e-13	1.6483e-18	1.3171e-17	1.327e-13	2.3381e-10	1.4699e-07	1.4699e-07
3146	1.4626e-07	3.2405e-12	4.0441e-13	1.607e-18	1.2803e-17	1.278e-13	2.2428e-10	1.4626e-07	1.4626e-07
3147	1.4553e-07	3.2057e-12	3.9928e-13	1.5667e-18	1.2445e-17	1.2308e-13	2.1513e-10	1.4553e-07	1.4553e-07
3148	1.4481e-07	3.1714e-12	3.9421e-13	1.5274e-18	1.2097e-17	1.1853e-13	2.0636e-10	1.4481e-07	1.4481e-07
3149	1.4408e-07	3.1373e-12	3.8921e-13	1.4891e-18	1.1759e-17	1.1415e-13	1.9794e-10	1.4408e-07	1.4408e-07
3150	1.4336e-07	3.1037e-12	3.8428e-13	1.4517e-18	1.1431e-17	1.0993e-13	1.8987e-10	1.4336e-07	1.4336e-07
3151	1.4265e-07	3.0704e-12	3.794e-13	1.4153e-18	1.1111e-17	1.0587e-13	1.8212e-10	1.4265e-07	1.4265e-07
3152	1.4194e-07	3.0375e-12	3.7459e-13	1.3798e-18	1.0801e-17	1.0196e-13	1.7469e-10	1.4194e-07	1.4194e-07
3153	1.4123e-07	3.0049e-12	3.6984e-13	1.3452e-18	1.0499e-17	9.8188e-14	1.6757e-10	1.4123e-07	1.4123e-07
3154	1.4052e-07	2.9727e-12	3.6515e-13	1.3115e-18	1.0206e-17	9.4559e-14	1.6073e-10	1.4052e-07	1.4052e-07
3155	1.3982e-07	2.9408e-12	3.6051e-13	1.2786e-18	9.9204e-18	9.1065e-14	1.5418e-10	1.3982e-07	1.3982e-07
3156	1.3912e-07	2.9093e-12	3.5594e-13	1.2466e-18	9.6432e-18	8.77e-14	1.4789e-10	1.3912e-07	1.3912e-07
3157	1.3843e-07	2.8781e-12	3.5143e-13	1.2153e-18	9.3737e-18	8.4459e-14	1.4186e-10	1.3843e-07	1.3843e-07
3158	1.3774e-07	2.8472e-12	3.4697e-13	1.1848e-18	9.1118e-18	8.1338e-14	1.3607e-10	1.3774e-07	1.3774e-07
3159	1.3705e-07	2.8167e-12	3.4257e-13	1.1551e-18	8.8571e-18	7.8332e-14	1.3052e-10	1.3705e-07	1.3705e-07
3160	1.3637e-07	2.7865e-12	3.3822e-13	1.1262e-18	8.6096e-18	7.5438e-14	1.252e-10	1.3637e-07	1.3637e-07
3161	1.3569e-07	2.7566e-12	3.3393e-13	1.0979e-18	8.369e-18	7.265e-14	1.2009e-10	1.3569e-07	1.3569e-07
3162	1.3501e-07	2.7271e-12	3.297e-13	1.0704e-18	8.1352e-18	6.9965e-14	1.1519e-10	1.3501e-07	1.3501e-07
3163	1.3434e-07	2.6978e-12	3.2551e-13	1.0435e-18	7.9078e-18	6.738e-14	1.1049e-10	1.3434e-07	1.3434e-07
3164	1.3367e-07	2.6689e-12	3.2138e-13	1.0174e-18	7.6869e-18	6.489e-14	1.0598e-10	1.3367e-07	1.3367e-07
3165	1.33e-07	2.6403e-12	3.1731e-13	9.9187e-19	7.4721e-18	6.2492e-14	1.0166e-10	1.33e-07	1.33e-07
3166	1.3234e-07	2.612e-12	3.1328e-13	9.6699e-19	7.2633e-18	6.0183e-14	9.7513e-11	1.3234e-07	1.3234e-07
3167	1.3168e-07	2.584e-12	3.0931e-13	9.4275e-19	7.0603e-18	5.7959e-14	9.3535e-11	1.3168e-07	1.3168e-07
3168	1.3102e-07	2.5562e-12	3.0539e-13	9.1911e-19	6.863e-18	5.5817e-14	8.9719e-11	1.3102e-07	1.3102e-07
3169	1.3036e-07	2.5288e-12	3.0151e-13	8.9606e-19	6.6712e-18	5.3754e-14	8.6059e-11	1.3036e-07	1.3036e-07
3170	1.2971e-07	2.5017e-12	2.9769e-13	8.7359e-19	6.4848e-18	5.1768e-14	8.2548e-11	1.2971e-07	1.2971e-07
3171	1.2907e-07	2.4749e-12	2.9391e-13	8.5169e-19	6.3036e-18	4.9855e-14	7.9181e-11	1.2907e-07	1.2907e-07
3172	1.2842e-07	2.4484e-12	2.9018e-13	8.3033e-19	6.1274e-18	4.8013e-14	7.595e-11	1.2842e-07	1.2842e-07
3173	1.2778e-07	2.4221e-12	2.865e-13	8.0951e-19	5.9562e-18	4.6238e-14	7.2852e-11	1.2778e-07	1.2778e-07
3174	1.2714e-07	2.3961e-12	2.8287e-13	7.8921e-19	5.7898e-18	4.453e-14	6.988e-11	1.2714e-07	1.2714e-07
3175	1.2651e-07	2.3704e-12	2.7928e-13	7.6942e-19	5.628e-18	4.2884e-14	6.7029e-11	1.2651e-07	1.2651e-07
3176	1.2588e-07	2.345e-12	2.7574e-13	7.5013e-19	5.4707e-18	4.1299e-14	6.4294e-11	1.2588e-07	1.2588e-07
3177	1.2525e-07	2.3199e-12	2.7224e-13	7.3132e-19	5.3178e-18	3.9773e-14	6.1671e-11	1.2525e-07	1.2525e-07
3178	1.2463e-07	2.295e-12	2.6879e-13	7.1298e-19	5.1692e-18	3.8304e-14	5.9155e-11	1.2463e-07	1.2463e-07
3179	1.24e-07	2.2704e-12	2.6538e-13	6.951e-19	5.0248e-18	3.6888e-14	5.6742e-11	1.24e-07	1.24e-07
3180	1.2339e-07	2.246e-12	2.6201e-13	6.7767e-19	4.8844e-18	3.5525e-14	5.4427e-11	1.2339e-07	1.2339e-07
3181	1.2277e-07	2.222e-12	2.5869e-13	6.6068e-19	4.7479e-18	3.4212e-14	5.2207e-11	1.2277e-07	1.2277e-07
3182	1.2216e-07	2.1981e-12	2.554e-13	6.4411e-19	4.6152e-18	3.2948e-14	5.0077e-11	1.2216e-07	1.2216e-07
3183	1.2155e-07	2.1746e-12	2.5217e-13	6.2796e-19	4.4862e-18	3.173e-14	4.8034e-11	1.2155e-07	1.2155e-07
3184	1.2094e-07	2.1512e-12	2.4897e-13	6.1221e-19	4.3609e-18	3.0558e-14	4.6074e-11	1.2094e-07	1.2094e-07
3185	1.2034e-07	2.1282e-12	2.4581e-13	5.9686e-19	4.239e-18	2.9429e-14	4.4194e-11	1.2034e-07	1.2034e-07
3186	1.1974e-07	2.1054e-12	2.4269e-13	5.8189e-19	4.1205e-18	2.8341e-14	4.2391e-11	1.1974e-07	1.1974e-07
3187	1.1914e-07	2.0828e-12	2.3961e-13	5.673e-19	4.0054e-18	2.7294e-14	4.0662e-11	1.1914e-07	1.1914e-07
3188	1.1854e-07	2.0604e-12	2.3657e-13	5.5308e-19	3.8935e-18	2.6285e-14	3.9003e-11	1.1854e-07	1.1854e-07
3189	1.1795e-07	2.0384e-12	2.3357e-13	5.3921e-19	3.7847e-18	2.5314e-14	3.7412e-11	1.1795e-07	1.1795e-07
3190	1.1736e-07	2.0165e-12	2.3061e-13	5.2569e-19	3.6789e-18	2.4378e-14	3.5885e-11	1.1736e-07	1.1736e-07
3191	1.1678e-07	1.9949e-12	2.2768e-13	5.1251e-19	3.5761e-18	2.3478e-14	3.4421e-11	1.1678e-07	1.1678e-07
3192	1.162e-07	1.9735e-12	2.248e-13	4.9965e-19	3.4762e-18	2.261e-14	3.3017e-11	1.162e-07	1.162e-07
3193	1.1562e-07	1.9523e-12	2.2194e-13	4.8713e-19	3.379e-18	2.1774e-14	3.167e-11	1.1562e-07	1.1562e-07
3194	1.1504e-07	1.9314e-12	2.1913e-13	4.7491e-19	3.2846e-18	2.097e-14	3.0378e-11	1.1504e-07	1.1504e-07
3195	1.1447e-07	1.9107e-12	2.1635e-13	4.63e-19	3.1928e-18	2.0195e-14	2.9138e-11	1.1447e-07	1.1447e-07
3196	1.1389e-07	1.8902e-12	2.136e-13	4.5139e-19	3.1036e-18	1.9449e-14	2.7949e-11	1.1389e-07	1.1389e-07
3197	1.1333e-07	1.8699e-12	2.109e-13	4.4007e-19	3.0169e-18	1.873e-14	2.6809e-11	1.1333e-07	1.1333e-07
3198	1.1276e-07	1.8499e-12	2.0822e-13	4.2904e-19	2.9326e-18	1.8038e-14	2.5715e-11	1.1276e-07	1.1276e-07
3199	1.122e-07	1.83e-12	2.0558e-13	4.1828e-19	2.8506e-18	1.7371e-14	2.4666e-11	1.122e-07	1.122e-07
3200	1.1164e-07	1.8104e-12	2.0297e-13	4.0779e-19	2.771e-18	1.6729e-14	2.366e-11	1.1164e-07	1.1164e-07
3201	1.1108e-07	1.791e-12	2.004e-13	3.9757e-19	2.6935e-18	1.6111e-14	2.2694e-11	1.1108e-07	1.1108e-07
3202	1.1053e-07	1.7718e-12	1.9785e-13	3.876e-19	2.6183e-18	1.5516e-14	2.1769e-11	1.1053e-07	1.1053e-07
3203	1.0997e-07	1.7528e-12	1.9534e-13	3.7788e-19	2.5451e-18	1.4942e-14	2.088e-11	1.0997e-07	1.0997e-07
3204	1.0943e-07	1.734e-12	1.9287e-13	3.684e-19	2.474e-18	1.439e-14	2.0028e-11	1.0943e-07	1.0943e-07
3205	1.0888e-07	1.7154e-12	1.9042e-13	3.5916e-19	2.4048e-18	1.3858e-14	1.9211e-11	1.0888e-07	1.0888e-07
3206	1.0834e-07	1.697e-12	1.88e-13	3.5016e-19	2.3376e-18	1.3346e-14	1.8427e-11	1.0834e-07	1.0834e-07
3207	1.078e-07	1.6788e-12	1.8562e-13	3.4138e-19	2.2723e-18	1.2853e-14	1.7676e-11	1.078e-07	1.078e-07
3208	1.0726e-07	1.6608e-12	1.8327e-13	3.3282e-19	2.2088e-18	1.2378e-14	1.6954e-11	1.0726e-07	1.0726e-07
3209	1.0672e-07	1.643e-12	1.8094e-13	3.2447e-19	2.1471e-18	1.1921e-14	1.6263e-11	1.0672e-07	1.0672e-07
3210	1.0619e-07	1.6254e-12	1.7865e-13	3.1634e-19	2.0871e-18	1.148e-14	1.5599e-11	1.0619e-07	1.0619e-07
3211	1.0566e-07	1.608e-12	1.7638e-13	3.084e-19	2.0288e-18	1.1056e-14	1.4963e-11	1.0566e-07	1.0566e-07
3212	1.0513e-07	1.5907e-12	1.7414e-13	3.0067e-19	1.9721e-18	1.0647e-14	1.4352e-11	1.0513e-07	1.0513e-07
3213	1.0461e-07	1.5737e-12	1.7193e-13	2.9313e-19	1.917e-18	1.0254e-14	1.3767e-11	1.0461e-07	1.0461e-07
3214	1.0409e-07	1.5568e-12	1.6975e-13	2.8578e-19	1.8634e-18	9.8751e-15	1.3205e-11	1.0409e-07	1.0409e-07
3215	1.0357e-07	1.5401e-12	1.676e-13	2.7861e-19	1.8113e-18	9.5101e-15	1.2666e-11	1.0357e-07	1.0357e-07
3216	1.0305e-07	1.5236e-12	1.6547e-13	2.7163e-19	1.7607e-18	9.1587e-15	1.2149e-11	1.0305e-07	1.0305e-07
3217	1.0254e-07	1.5072e-12	1.6337e-13	2.6482e-19	1.7115e-18	8.8203e-15	1.1654e-11	1.0254e-07	1.0254e-07
3218	1.0202e-07	1.4911e-12	1.613e-13	2.5818e-19	1.6637e-18	8.4943e-15	1.1178e-11	1.0202e-07	1.0202e-07
3219	1.0152e-07	1.4751e-12	1.5926e-13	2.517e-19	1.6172e-18	8.1804e-15	1.0722e-11	1.0152e-07	1.0152e-07
3220	1.0101e-07	1.4593e-12	1.5724e-13	2.4539e-19	1.572e-18	7.8781e-15	1.0285e-11	1.0101e-07	1.0101e-07
3221	1.0051e-07	1.4436e-12	1.5524e-13	2.3924e-19	1.5281e-18	7.587e-15	9.8651e-12	1.0051e-07	1.0051e-07
3222	1e-07	1.4281e-12	1.5327e-13	2.3324e-19	1.4854e-18	7.3066e-15	9.4626e-12	1e-07	1e-07
3223	9.9505e-08	1.4128e-12	1.5133e-13	2.2739e-19	1.4439e-18	7.0366e-15	9.0765e-12	9.9505e-08	9.9505e-08
3224	9.9008e-08	1.3977e-12	1.4941e-13	2.2169e-19	1.4035e-18	6.7766e-15	8.7062e-12	9.9008e-08	9.9008e-08
3225	9.8514e-08	1.3827e-12	1.4751e-13	2.1613e-19	1.3643e-18	6.5262e-15	8.3509e-12	9.8514e-08	9.8514e-08
3226	9.8022e-08	1.3679e-12	1.4564e-13	2.1071e-19	1.3262e-18	6.285e-15	8.0102e-12	9.8022e-08	9.8022e-08
3227	9.7533e-08	1.3532e-12	1.4379e-13	2.0543e-19	1.2891e-18	6.0528e-15	7.6834e-12	9.7533e-08	9.7533e-08
3228	9.7047e-08	1.3387e-12	1.4197e-13	2.0027e-19	1.2531e-18	5.8291e-15	7.3699e-12	9.7047e-08	9.7047e-08
3229	9.6562e-08	1.3243e-12	1.4017e-13	1.9525e-19	1.2181e-18	5.6137e-15	7.0692e-12	9.6562e-08	9.6562e-08
3230	9.608e-08	1.3101e-12	1.3839e-13	1.9036e-19	1.184e-18	5.4062e-15	6.7808e-12	9.608e-08	9.608e-08
3231	9.5601e-08	1.2961e-12	1.3664e-13	1.8558e-19	1.1509e-18	5.2065e-15	6.5041e-12	9.5601e-08	9.5601e-08
3232	9.5124e-08	1.2822e-12	1.349e-13	1.8093e-19	1.1188e-18	5.0141e-15	6.2387e-12	9.5124e-08	9.5124e-08
3233	9.4649e-08	1.2684e-12	1.3319e-13	1.7639e-19	1.0875e-18	4.8288e-15	5.9842e-12	9.4649e-08	9.4649e-08
3234	9.4177e-08	1.2548e-12	1.315e-13	1.7197e-19	1.0571e-18	4.6503e-15	5.74e-12	9.4177e-08	9.4177e-08
3235	9.3707e-08	1.2414e-12	1.2983e-13	1.6766e-19	1.0276e-18	4.4785e-15	5.5058e-12	9.3707e-08	9.3707e-08
3236	9.3239e-08	1.2281e-12	1.2819e-13	1.6345e-19	9.9888e-19	4.313e-15	5.2812e-12	9.3239e-08	9.3239e-08
3237	9.2774e-08	1.2149e-12	1.2656e-13	1.5935e-19	9.7096e-19	4.1536e-15	5.0657e-12	9.2774e-08	9.2774e-08
3238	9.2311e-08	1.2019e-12	1.2496e-13	1.5536e-19	9.4383e-19	4.0001e-15	4.859e-12	9.2311e-08	9.2311e-08
3239	9.1851e-08	1.189e-12	1.2337e-13	1.5146e-19	9.1746e-19	3.8523e-15	4.6608e-12	9.1851e-08	9.1851e-08
3240	9.1392e-08	1.1762e-12	1.2181e-13	1.4767e-19	8.9182e-19	3.71e-15	4.4706e-12	9.1392e-08	9.1392e-08
3241	9.0936e-08	1.1636e-12	1.2026e-13	1.4396e-19	8.669e-19	3.5729e-15	4.2882e-12	9.0936e-08	9.0936e-08
3242	9.0482e-08	1.1511e-12	1.1873e-13	1.4035e-19	8.4267e-19	3.4408e-15	4.1132e-12	9.0482e-08	9.0482e-08
3243	9.0031e-08	1.1388e-12	1.1723e-13	1.3683e-19	8.1912e-19	3.3137e-15	3.9454e-12	9.0031e-08	9.0031e-08
3244	8.9582e-08	1.1266e-12	1.1574e-13	1.334e-19	7.9623e-19	3.1912e-15	3.7844e-12	8.9582e-08	8.9582e-08
3245	8.9135e-08	1.1145e-12	1.1427e-13	1.3006e-19	7.7398e-19	3.0733e-15	3.63e-12	8.9135e-08	8.9135e-08
3246	8.869e-08	1.1026e-12	1.1282e-13	1.268e-19	7.5236e-19	2.9597e-15	3.4819e-12	8.869e-08	8.869e-08
3247	8.8247e-08	1.0907e-12	1.1139e-13	1.2362e-19	7.3133e-19	2.8504e-15	3.3398e-12	8.8247e-08	8.8247e-08
3248	8.7807e-08	1.079e-12	1.0998e-13	1.2052e-19	7.1089e-19	2.745e-15	3.2036e-12	8.7807e-08	8.7807e-08
3249	8.7369e-08	1.0675e-12	1.0858e-13	1.1749e-19	6.9103e-19	2.6436e-15	3.0729e-12	8.7369e-08	8.7369e-08
3250	8.6933e-08	1.056e-12	1.0721e-13	1.1455e-19	6.7172e-19	2.5459e-15	2.9475e-12	8.6933e-08	8.6933e-08
3251	8.6499e-08	1.0447e-12	1.0585e-13	1.1168e-19	6.5295e-19	2.4518e-15	2.8272e-12	8.6499e-08	8.6499e-08
3252	8.6067e-08	1.0335e-12	1.045e-13	1.0888e-19	6.347e-19	2.3612e-15	2.7119e-12	8.6067e-08	8.6067e-08
3253	8.5638e-08	1.0224e-12	1.0318e-13	1.0615e-19	6.1697e-19	2.274e-15	2.6012e-12	8.5638e-08	8.5638e-08
3254	8.5211e-08	1.0114e-12	1.0187e-13	1.0348e-19	5.9972e-19	2.1899e-15	2.4951e-12	8.5211e-08	8.5211e-08
3255	8.4785e-08	1.0006e-12	1.0058e-13	1.0089e-19	5.8297e-19	2.109e-15	2.3933e-12	8.4785e-08	8.4785e-08
3256	8.4362e-08	9.8987e-13	9.9302e-14	9.8359e-20	5.6668e-19	2.0311e-15	2.2956e-12	8.4362e-08	8.4362e-08
3257	8.3941e-08	9.7926e-13	9.8043e-14	9.5893e-20	5.5084e-19	1.956e-15	2.202e-12	8.3941e-08	8.3941e-08
3258	8.3522e-08	9.6876e-13	9.6799e-14	9.3488e-20	5.3545e-19	1.8837e-15	2.1121e-12	8.3522e-08	8.3522e-08
3259	8.3106e-08	9.5837e-13	9.5571e-14	9.1144e-20	5.2048e-19	1.8141e-15	2.0259e-12	8.3106e-08	8.3106e-08
3260	8.2691e-08	9.4809e-13	9.4359e-14	8.8858e-20	5.0594e-19	1.7471e-15	1.9433e-12	8.2691e-08	8.2691e-08
3261	8.2278e-08	9.3793e-13	9.3162e-14	8.663e-20	4.918e-19	1.6825e-15	1.864e-12	8.2278e-08	8.2278e-08
3262	8.1868e-08	9.2787e-13	9.198e-14	8.4458e-20	4.7806e-19	1.6203e-15	1.7879e-12	8.1868e-08	8.1868e-08
3263	8.1459e-08	9.1792e-13	9.0813e-14	8.234e-20	4.647e-19	1.5605e-15	1.715e-12	8.1459e-08	8.1459e-08
3264	8.1053e-08	9.0808e-13	8.9661e-14	8.0275e-20	4.5171e-19	1.5028e-15	1.645e-12	8.1053e-08	8.1053e-08
3265	8.0648e-08	8.9834e-13	8.8524e-14	7.8262e-20	4.3909e-19	1.4473e-15	1.5779e-12	8.0648e-08	8.0648e-08
3266	8.0246e-08	8.8871e-13	8.7401e-14	7.63e-20	4.2682e-19	1.3938e-15	1.5135e-12	8.0246e-08	8.0246e-08
3267	7.9845e-08	8.7918e-13	8.6293e-14	7.4387e-20	4.1489e-19	1.3423e-15	1.4518e-12	7.9845e-08	7.9845e-08
3268	7.9447e-08	8.6975e-13	8.5198e-14	7.2521e-20	4.033e-19	1.2927e-15	1.3925e-12	7.9447e-08	7.9447e-08
3269	7.9051e-08	8.6042e-13	8.4117e-14	7.0703e-20	3.9203e-19	1.2449e-15	1.3357e-12	7.9051e-08	7.9051e-08
3270	7.8656e-08	8.512e-13	8.305e-14	6.893e-20	3.8107e-19	1.1989e-15	1.2812e-12	7.8656e-08	7.8656e-08
3271	7.8264e-08	8.4207e-13	8.1997e-14	6.7201e-20	3.7043e-19	1.1546e-15	1.2289e-12	7.8264e-08	7.8264e-08
3272	7.7873e-08	8.3304e-13	8.0957e-14	6.5516e-20	3.6007e-19	1.1119e-15	1.1788e-12	7.7873e-08	7.7873e-08
3273	7.7484e-08	8.2411e-13	7.993e-14	6.3874e-20	3.5001e-19	1.0708e-15	1.1307e-12	7.7484e-08	7.7484e-08
3274	7.7098e-08	8.1527e-13	7.8916e-14	6.2272e-20	3.4023e-19	1.0313e-15	1.0846e-12	7.7098e-08	7.7098e-08
3275	7.6713e-08	8.0653e-13	7.7915e-14	6.071e-20	3.3072e-19	9.9317e-16	1.0403e-12	7.6713e-08	7.6713e-08
3276	7.633e-08	7.9788e-13	7.6926e-14	5.9188e-20	3.2148e-19	9.5647e-16	9.9787e-13	7.633e-08	7.633e-08
3277	7.5949e-08	7.8933e-13	7.5951e-14	5.7704e-20	3.125e-19	9.2112e-16	9.5715e-13	7.5949e-08	7.5949e-08
3278	7.557e-08	7.8086e-13	7.4987e-14	5.6257e-20	3.0377e-19	8.8708e-16	9.181e-13	7.557e-08	7.557e-08
3279	7.5193e-08	7.7249e-13	7.4036e-14	5.4846e-20	2.9528e-19	8.543e-16	8.8064e-13	7.5193e-08	7.5193e-08
3280	7.4818e-08	7.642e-13	7.3097e-14	5.3471e-20	2.8703e-19	8.2273e-16	8.4471e-13	7.4818e-08	7.4818e-08
3281	7.4445e-08	7.5601e-13	7.217e-14	5.213e-20	2.7901e-19	7.9233e-16	8.1024e-13	7.4445e-08	7.4445e-08
3282	7.4073e-08	7.479e-13	7.1254e-14	5.0823e-20	2.7121e-19	7.6305e-16	7.7718e-13	7.4073e-08	7.4073e-08
3283	7.3704e-08	7.3988e-13	7.035e-14	4.9549e-20	2.6363e-19	7.3485e-16	7.4547e-13	7.3704e-08	7.3704e-08
3284	7.3336e-08	7.3195e-13	6.9458e-14	4.8306e-20	2.5626e-19	7.077e-16	7.1506e-13	7.3336e-08	7.3336e-08
3285	7.297e-08	7.241e-13	6.8577e-14	4.7095e-20	2.491e-19	6.8155e-16	6.8588e-13	7.297e-08	7.297e-08
3286	7.2606e-08	7.1634e-13	6.7707e-14	4.5914e-20	2.4214e-19	6.5636e-16	6.579e-13	7.2606e-08	7.2606e-08
3287	7.2244e-08	7.0866e-13	6.6848e-14	4.4763e-20	2.3537e-19	6.3211e-16	6.3105e-13	7.2244e-08	7.2244e-08
3288	7.1883e-08	7.0106e-13	6.6e-14	4.364e-20	2.288e-19	6.0875e-16	6.0531e-13	7.1883e-08	7.1883e-08
3289	7.1524e-08	6.9354e-13	6.5163e-14	4.2546e-20	2.224e-19	5.8625e-16	5.8061e-13	7.1524e-08	7.1524e-08
3290	7.1167e-08	6.861e-13	6.4336e-14	4.1479e-20	2.1619e-19	5.6459e-16	5.5692e-13	7.1167e-08	7.1167e-08
3291	7.0812e-08	6.7875e-13	6.352e-14	4.0439e-20	2.1015e-19	5.4372e-16	5.342e-13	7.0812e-08	7.0812e-08
3292	7.0459e-08	6.7147e-13	6.2715e-14	3.9425e-20	2.0428e-19	5.2363e-16	5.124e-13	7.0459e-08	7.0459e-08
3293	7.0107e-08	6.6427e-13	6.1919e-14	3.8436e-20	1.9857e-19	5.0428e-16	4.9149e-13	7.0107e-08	7.0107e-08
3294	6.9758e-08	6.5714e-13	6.1134e-14	3.7472e-20	1.9302e-19	4.8565e-16	4.7144e-13	6.9758e-08	6.9758e-08
3295	6.9409e-08	6.501e-13	6.0358e-14	3.6533e-20	1.8762e-19	4.677e-16	4.522e-13	6.9409e-08	6.9409e-08
3296	6.9063e-08	6.4313e-13	5.9593e-14	3.5617e-20	1.8238e-19	4.5042e-16	4.3375e-13	6.9063e-08	6.9063e-08
3297	6.8718e-08	6.3623e-13	5.8837e-14	3.4724e-20	1.7728e-19	4.3377e-16	4.1606e-13	6.8718e-08	6.8718e-08
3298	6.8376e-08	6.2941e-13	5.809e-14	3.3853e-20	1.7233e-19	4.1774e-16	3.9908e-13	6.8376e-08	6.8376e-08
3299	6.8034e-08	6.2266e-13	5.7353e-14	3.3004e-20	1.6751e-19	4.0231e-16	3.828e-13	6.8034e-08	6.8034e-08
3300	6.7695e-08	6.1598e-13	5.6626e-14	3.2176e-20	1.6283e-19	3.8744e-16	3.6718e-13	6.7695e-08	6.7695e-08
3301	6.7357e-08	6.0938e-13	5.5908e-14	3.137e-20	1.5828e-19	3.7312e-16	3.522e-13	6.7357e-08	6.7357e-08
3302	6.7021e-08	6.0284e-13	5.5198e-14	3.0583e-20	1.5386e-19	3.5933e-16	3.3783e-13	6.7021e-08	6.7021e-08
3303	6.6687e-08	5.9638e-13	5.4498e-14	2.9816e-20	1.4956e-19	3.4606e-16	3.2404e-13	6.6687e-08	6.6687e-08
3304	6.6354e-08	5.8998e-13	5.3807e-14	2.9068e-20	1.4538e-19	3.3327e-16	3.1082e-13	6.6354e-08	6.6354e-08
3305	6.6023e-08	5.8366e-13	5.3124e-14	2.834e-20	1.4132e-19	3.2095e-16	2.9814e-13	6.6023e-08	6.6023e-08
3306	6.5693e-08	5.774e-13	5.2451e-14	2.7629e-20	1.3737e-19	3.0909e-16	2.8597e-13	6.5693e-08	6.5693e-08
3307	6.5365e-08	5.7121e-13	5.1785e-14	2.6936e-20	1.3353e-19	2.9767e-16	2.7431e-13	6.5365e-08	6.5365e-08
3308	6.5039e-08	5.6508e-13	5.1128e-14	2.6261e-20	1.298e-19	2.8667e-16	2.6311e-13	6.5039e-08	6.5039e-08
3309	6.4715e-08	5.5902e-13	5.048e-14	2.5602e-20	1.2617e-19	2.7608e-16	2.5238e-13	6.4715e-08	6.4715e-08
3310	6.4392e-08	5.5303e-13	4.9839e-14	2.496e-20	1.2265e-19	2.6587e-16	2.4208e-13	6.4392e-08	6.4392e-08
3311	6.407e-08	5.471e-13	4.9207e-14	2.4334e-20	1.1922e-19	2.5605e-16	2.322e-13	6.407e-08	6.407e-08
3312	6.3751e-08	5.4123e-13	4.8583e-14	2.3724e-20	1.1589e-19	2.4659e-16	2.2273e-13	6.3751e-08	6.3751e-08
3313	6.3433e-08	5.3543e-13	4.7967e-14	2.3129e-20	1.1265e-19	2.3748e-16	2.1364e-13	6.3433e-08	6.3433e-08
3314	6.3116e-08	5.2969e-13	4.7358e-14	2.2549e-20	1.095e-19	2.287e-16	2.0493e-13	6.3116e-08	6.3116e-08
3315	6.2801e-08	5.2401e-13	4.6758e-14	2.1984e-20	1.0644e-19	2.2025e-16	1.9656e-13	6.2801e-08	6.2801e-08
3316	6.2488e-08	5.1839e-13	4.6164e-14	2.1433e-20	1.0347e-19	2.1211e-16	1.8854e-13	6.2488e-08	6.2488e-08
3317	6.2176e-08	5.1283e-13	4.5579e-14	2.0895e-20	1.0058e-19	2.0427e-16	1.8085e-13	6.2176e-08	6.2176e-08
3318	6.1866e-08	5.0733e-13	4.5001e-14	2.0371e-20	9.7765e-20	1.9672e-16	1.7347e-13	6.1866e-08	6.1866e-08
3319	6.1557e-08	5.0189e-13	4.443e-14	1.986e-20	9.5033e-20	1.8945e-16	1.6639e-13	6.1557e-08	6.1557e-08
3320	6.125e-08	4.9651e-13	4.3866e-14	1.9362e-20	9.2378e-20	1.8245e-16	1.596e-13	6.125e-08	6.125e-08
3321	6.0944e-08	4.9118e-13	4.331e-14	1.8877e-20	8.9796e-20	1.7571e-16	1.5309e-13	6.0944e-08	6.0944e-08
3322	6.064e-08	4.8592e-13	4.2761e-14	1.8403e-20	8.7287e-20	1.6922e-16	1.4685e-13	6.064e-08	6.064e-08
3323	6.0337e-08	4.8071e-13	4.2218e-14	1.7942e-20	8.4848e-20	1.6296e-16	1.4085e-13	6.0337e-08	6.0337e-08
3324	6.0036e-08	4.7555e-13	4.1683e-14	1.7492e-20	8.2477e-20	1.5694e-16	1.3511e-13	6.0036e-08	6.0036e-08
3325	5.9737e-08	4.7045e-13	4.1154e-14	1.7053e-20	8.0172e-20	1.5114e-16	1.296e-13	5.9737e-08	5.9737e-08
3326	5.9439e-08	4.6541e-13	4.0632e-14	1.6626e-20	7.7932e-20	1.4556e-16	1.2431e-13	5.9439e-08	5.9439e-08
3327	5.9142e-08	4.6042e-13	4.0116e-14	1.6209e-20	7.5754e-20	1.4018e-16	1.1924e-13	5.9142e-08	5.9142e-08
3328	5.8847e-08	4.5548e-13	3.9608e-14	1.5803e-20	7.3637e-20	1.35e-16	1.1437e-13	5.8847e-08	5.8847e-08
3329	5.8553e-08	4.506e-13	3.9105e-14	1.5406e-20	7.1579e-20	1.3001e-16	1.097e-13	5.8553e-08	5.8553e-08
3330	5.8261e-08	4.4576e-13	3.8609e-14	1.502e-20	6.9579e-20	1.2521e-16	1.0523e-13	5.8261e-08	5.8261e-08
3331	5.797e-08	4.4098e-13	3.8119e-14	1.4643e-20	6.7635e-20	1.2058e-16	1.0093e-13	5.797e-08	5.797e-08
3332	5.7681e-08	4.3626e-13	3.7636e-14	1.4276e-20	6.5745e-20	1.1612e-16	9.6816e-14	5.7681e-08	5.7681e-08
3333	5.7393e-08	4.3158e-13	3.7158e-14	1.3918e-20	6.3908e-20	1.1183e-16	9.2866e-14	5.7393e-08	5.7393e-08
3334	5.7107e-08	4.2695e-13	3.6687e-14	1.3569e-20	6.2122e-20	1.077e-16	8.9077e-14	5.7107e-08	5.7107e-08
3335	5.6822e-08	4.2237e-13	3.6222e-14	1.3229e-20	6.0386e-20	1.0372e-16	8.5442e-14	5.6822e-08	5.6822e-08
3336	5.6538e-08	4.1784e-13	3.5762e-14	1.2897e-20	5.8698e-20	9.9886e-17	8.1956e-14	5.6538e-08	5.6538e-08
3337	5.6256e-08	4.1336e-13	3.5309e-14	1.2574e-20	5.7058e-20	9.6195e-17	7.8612e-14	5.6256e-08	5.6256e-08
3338	5.5976e-08	4.0893e-13	3.4861e-14	1.2258e-20	5.5464e-20	9.264e-17	7.5405e-14	5.5976e-08	5.5976e-08
3339	5.5696e-08	4.0454e-13	3.4418e-14	1.1951e-20	5.3914e-20	8.9217e-17	7.2328e-14	5.5696e-08	5.5696e-08
3340	5.5418e-08	4.0021e-13	3.3982e-14	1.1651e-20	5.2407e-20	8.592e-17	6.9377e-14	5.5418e-08	5.5418e-08
3341	5.5142e-08	3.9592e-13	3.3551e-14	1.1359e-20	5.0943e-20	8.2745e-17	6.6546e-14	5.5142e-08	5.5142e-08
3342	5.4867e-08	3.9167e-13	3.3125e-14	1.1074e-20	4.9519e-20	7.9687e-17	6.3831e-14	5.4867e-08	5.4867e-08
3343	5.4593e-08	3.8747e-13	3.2705e-14	1.0797e-20	4.8135e-20	7.6743e-17	6.1227e-14	5.4593e-08	5.4593e-08
3344	5.432e-08	3.8332e-13	3.229e-14	1.0526e-20	4.679e-20	7.3907e-17	5.8729e-14	5.432e-08	5.432e-08
3345	5.4049e-08	3.7921e-13	3.1881e-14	1.0262e-20	4.5483e-20	7.1176e-17	5.6332e-14	5.4049e-08	5.4049e-08
3346	5.378e-08	3.7514e-13	3.1476e-14	1.0005e-20	4.4212e-20	6.8545e-17	5.4034e-14	5.378e-08	5.378e-08
3347	5.3511e-08	3.7112e-13	3.1077e-14	9.7538e-21	4.2976e-20	6.6012e-17	5.1829e-14	5.3511e-08	5.3511e-08
3348	5.3244e-08	3.6714e-13	3.0683e-14	9.5092e-21	4.1775e-20	6.3573e-17	4.9714e-14	5.3244e-08	5.3244e-08
3349	5.2979e-08	3.632e-13	3.0294e-14	9.2708e-21	4.0608e-20	6.1224e-17	4.7686e-14	5.2979e-08	5.2979e-08
3350	5.2714e-08	3.5931e-13	2.9909e-14	9.0383e-21	3.9473e-20	5.8961e-17	4.574e-14	5.2714e-08	5.2714e-08
3351	5.2451e-08	3.5545e-13	2.953e-14	8.8117e-21	3.837e-20	5.6782e-17	4.3874e-14	5.2451e-08	5.2451e-08
3352	5.2189e-08	3.5164e-13	2.9155e-14	8.5907e-21	3.7298e-20	5.4684e-17	4.2084e-14	5.2189e-08	5.2189e-08
3353	5.1929e-08	3.4787e-13	2.8785e-14	8.3753e-21	3.6256e-20	5.2663e-17	4.0367e-14	5.1929e-08	5.1929e-08
3354	5.167e-08	3.4414e-13	2.842e-14	8.1653e-21	3.5242e-20	5.0717e-17	3.872e-14	5.167e-08	5.167e-08
3355	5.1412e-08	3.4045e-13	2.806e-14	7.9605e-21	3.4258e-20	4.8843e-17	3.714e-14	5.1412e-08	5.1412e-08
3356	5.1156e-08	3.368e-13	2.7704e-14	7.7609e-21	3.33e-20	4.7038e-17	3.5625e-14	5.1156e-08	5.1156e-08
3357	5.09e-08	3.3319e-13	2.7352e-14	7.5663e-21	3.237e-20	4.53e-17	3.4171e-14	5.09e-08	5.09e-08
3358	5.0646e-08	3.2962e-13	2.7005e-14	7.3766e-21	3.1465e-20	4.3626e-17	3.2777e-14	5.0646e-08	5.0646e-08
3359	5.0394e-08	3.2608e-13	2.6663e-14	7.1916e-21	3.0586e-20	4.2014e-17	3.144e-14	5.0394e-08	5.0394e-08
3360	5.0142e-08	3.2258e-13	2.6325e-14	7.0113e-21	2.9731e-20	4.0461e-17	3.0157e-14	5.0142e-08	5.0142e-08
3361	4.9892e-08	3.1913e-13	2.5991e-14	6.8355e-21	2.89e-20	3.8966e-17	2.8926e-14	4.9892e-08	4.9892e-08
3362	4.9643e-08	3.157e-13	2.5661e-14	6.6641e-21	2.8093e-20	3.7526e-17	2.7746e-14	4.9643e-08	4.9643e-08
3363	4.9395e-08	3.1232e-13	2.5336e-14	6.497e-21	2.7308e-20	3.6139e-17	2.6614e-14	4.9395e-08	4.9395e-08
3364	4.9149e-08	3.0897e-13	2.5014e-14	6.3341e-21	2.6545e-20	3.4804e-17	2.5528e-14	4.9149e-08	4.9149e-08
3365	4.8903e-08	3.0566e-13	2.4697e-14	6.1752e-21	2.5803e-20	3.3518e-17	2.4487e-14	4.8903e-08	4.8903e-08
3366	4.8659e-08	3.0238e-13	2.4384e-14	6.0204e-21	2.5082e-20	3.2279e-17	2.3487e-14	4.8659e-08	4.8659e-08
3367	4.8417e-08	2.9914e-13	2.4074e-14	5.8694e-21	2.4381e-20	3.1086e-17	2.2529e-14	4.8417e-08	4.8417e-08
3368	4.8175e-08	2.9593e-13	2.3769e-14	5.7222e-21	2.37e-20	2.9938e-17	2.161e-14	4.8175e-08	4.8175e-08
3369	4.7935e-08	2.9275e-13	2.3467e-14	5.5787e-21	2.3037e-20	2.8831e-17	2.0728e-14	4.7935e-08	4.7935e-08
3370	4.7695e-08	2.8962e-13	2.317e-14	5.4389e-21	2.2394e-20	2.7766e-17	1.9882e-14	4.7695e-08	4.7695e-08
3371	4.7457e-08	2.8651e-13	2.2876e-14	5.3025e-21	2.1768e-20	2.674e-17	1.9071e-14	4.7457e-08	4.7457e-08
3372	4.7221e-08	2.8344e-13	2.2586e-14	5.1695e-21	2.116e-20	2.5752e-17	1.8293e-14	4.7221e-08	4.7221e-08
3373	4.6985e-08	2.804e-13	2.2299e-14	5.0399e-21	2.0568e-20	2.48e-17	1.7547e-14	4.6985e-08	4.6985e-08
3374	4.6751e-08	2.7739e-13	2.2016e-14	4.9135e-21	1.9994e-20	2.3884e-17	1.6831e-14	4.6751e-08	4.6751e-08
3375	4.6517e-08	2.7442e-13	2.1737e-14	4.7903e-21	1.9435e-20	2.3001e-17	1.6144e-14	4.6517e-08	4.6517e-08
3376	4.6285e-08	2.7147e-13	2.1461e-14	4.6702e-21	1.8892e-20	2.2151e-17	1.5485e-14	4.6285e-08	4.6285e-08
3377	4.6054e-08	2.6856e-13	2.1189e-14	4.5531e-21	1.8364e-20	2.1333e-17	1.4853e-14	4.6054e-08	4.6054e-08
3378	4.5824e-08	2.6568e-13	2.092e-14	4.4389e-21	1.7851e-20	2.0544e-17	1.4247e-14	4.5824e-08	4.5824e-08
3379	4.5596e-08	2.6284e-13	2.0655e-14	4.3276e-21	1.7352e-20	1.9785e-17	1.3666e-14	4.5596e-08	4.5596e-08
3380	4.5368e-08	2.6002e-13	2.0393e-14	4.2191e-21	1.6867e-20	1.9054e-17	1.3109e-14	4.5368e-08	4.5368e-08
3381	4.5142e-08	2.5723e-13	2.0134e-14	4.1133e-21	1.6396e-20	1.835e-17	1.2574e-14	4.5142e-08	4.5142e-08
3382	4.4916e-08	2.5447e-13	1.9879e-14	4.0101e-21	1.5937e-20	1.7672e-17	1.2061e-14	4.4916e-08	4.4916e-08
3383	4.4692e-08	2.5174e-13	1.9627e-14	3.9096e-21	1.5492e-20	1.7019e-17	1.1569e-14	4.4692e-08	4.4692e-08
3384	4.4469e-08	2.4904e-13	1.9378e-14	3.8116e-21	1.5059e-20	1.639e-17	1.1097e-14	4.4469e-08	4.4469e-08
3385	4.4247e-08	2.4637e-13	1.9132e-14	3.716e-21	1.4638e-20	1.5784e-17	1.0644e-14	4.4247e-08	4.4247e-08
3386	4.4027e-08	2.4373e-13	1.8889e-14	3.6228e-21	1.4229e-20	1.5201e-17	1.021e-14	4.4027e-08	4.4027e-08
3387	4.3807e-08	2.4112e-13	1.865e-14	3.532e-21	1.3832e-20	1.4639e-17	9.7929e-15	4.3807e-08	4.3807e-08
3388	4.3588e-08	2.3853e-13	1.8413e-14	3.4434e-21	1.3445e-20	1.4098e-17	9.3934e-15	4.3588e-08	4.3588e-08
3389	4.3371e-08	2.3597e-13	1.818e-14	3.357e-21	1.3069e-20	1.3577e-17	9.0101e-15	4.3371e-08	4.3371e-08
3390	4.3154e-08	2.3344e-13	1.7949e-14	3.2729e-21	1.2704e-20	1.3075e-17	8.6425e-15	4.3154e-08	4.3154e-08
3391	4.2939e-08	2.3094e-13	1.7721e-14	3.1908e-21	1.2349e-20	1.2592e-17	8.2899e-15	4.2939e-08	4.2939e-08
3392	4.2725e-08	2.2846e-13	1.7496e-14	3.1108e-21	1.2004e-20	1.2127e-17	7.9516e-15	4.2725e-08	4.2725e-08
3393	4.2512e-08	2.2601e-13	1.7274e-14	3.0328e-21	1.1669e-20	1.1679e-17	7.6272e-15	4.2512e-08	4.2512e-08
3394	4.2299e-08	2.2359e-13	1.7055e-14	2.9567e-21	1.1343e-20	1.1247e-17	7.316e-15	4.2299e-08	4.2299e-08
3395	4.2088e-08	2.2119e-13	1.6839e-14	2.8826e-21	1.1026e-20	1.0832e-17	7.0175e-15	4.2088e-08	4.2088e-08
3396	4.1878e-08	2.1882e-13	1.6625e-14	2.8103e-21	1.0718e-20	1.0431e-17	6.7312e-15	4.1878e-08	4.1878e-08
3397	4.1669e-08	2.1647e-13	1.6415e-14	2.7398e-21	1.0418e-20	1.0046e-17	6.4565e-15	4.1669e-08	4.1669e-08
3398	4.1461e-08	2.1415e-13	1.6206e-14	2.6711e-21	1.0127e-20	9.6746e-18	6.1931e-15	4.1461e-08	4.1461e-08
3399	4.1255e-08	2.1186e-13	1.6001e-14	2.6042e-21	9.8439e-21	9.3171e-18	5.9404e-15	4.1255e-08	4.1255e-08
3400	4.1049e-08	2.0958e-13	1.5798e-14	2.5389e-21	9.5688e-21	8.9728e-18	5.698e-15	4.1049e-08	4.1049e-08
3401	4.0844e-08	2.0734e-13	1.5597e-14	2.4752e-21	9.3014e-21	8.6413e-18	5.4655e-15	4.0844e-08	4.0844e-08
3402	4.064e-08	2.0511e-13	1.54e-14	2.4131e-21	9.0415e-21	8.3219e-18	5.2425e-15	4.064e-08	4.064e-08
3403	4.0437e-08	2.0291e-13	1.5204e-14	2.3526e-21	8.7889e-21	8.0144e-18	5.0286e-15	4.0437e-08	4.0437e-08
3404	4.0236e-08	2.0074e-13	1.5011e-14	2.2936e-21	8.5433e-21	7.7182e-18	4.8234e-15	4.0236e-08	4.0236e-08
3405	4.0035e-08	1.9859e-13	1.4821e-14	2.2361e-21	8.3045e-21	7.433e-18	4.6266e-15	4.0035e-08	4.0035e-08
3406	3.9835e-08	1.9646e-13	1.4633e-14	2.18e-21	8.0725e-21	7.1584e-18	4.4379e-15	3.9835e-08	3.9835e-08
3407	3.9636e-08	1.9435e-13	1.4447e-14	2.1254e-21	7.8469e-21	6.8938e-18	4.2568e-15	3.9636e-08	3.9636e-08
3408	3.9438e-08	1.9227e-13	1.4264e-14	2.0721e-21	7.6276e-21	6.6391e-18	4.0831e-15	3.9438e-08	3.9438e-08
3409	3.9242e-08	1.902e-13	1.4083e-14	2.0201e-21	7.4145e-21	6.3937e-18	3.9165e-15	3.9242e-08	3.9242e-08
3410	3.9046e-08	1.8816e-13	1.3904e-14	1.9695e-21	7.2073e-21	6.1575e-18	3.7567e-15	3.9046e-08	3.9046e-08
3411	3.8851e-08	1.8615e-13	1.3728e-14	1.9201e-21	7.0059e-21	5.9299e-18	3.6034e-15	3.8851e-08	3.8851e-08
3412	3.8657e-08	1.8415e-13	1.3554e-14	1.8719e-21	6.8101e-21	5.7108e-18	3.4564e-15	3.8657e-08	3.8657e-08
3413	3.8464e-08	1.8218e-13	1.3382e-14	1.825e-21	6.6198e-21	5.4998e-18	3.3154e-15	3.8464e-08	3.8464e-08
3414	3.8272e-08	1.8022e-13	1.3212e-14	1.7792e-21	6.4348e-21	5.2965e-18	3.1801e-15	3.8272e-08	3.8272e-08
3415	3.8081e-08	1.7829e-13	1.3045e-14	1.7346e-21	6.255e-21	5.1008e-18	3.0504e-15	3.8081e-08	3.8081e-08
3416	3.7891e-08	1.7638e-13	1.2879e-14	1.6911e-21	6.0802e-21	4.9123e-18	2.9259e-15	3.7891e-08	3.7891e-08
3417	3.7702e-08	1.7449e-13	1.2716e-14	1.6487e-21	5.9103e-21	4.7308e-18	2.8065e-15	3.7702e-08	3.7702e-08
3418	3.7514e-08	1.7262e-13	1.2555e-14	1.6074e-21	5.7451e-21	4.556e-18	2.692e-15	3.7514e-08	3.7514e-08
3419	3.7327e-08	1.7077e-13	1.2395e-14	1.5671e-21	5.5846e-21	4.3876e-18	2.5822e-15	3.7327e-08	3.7327e-08
3420	3.7141e-08	1.6893e-13	1.2238e-14	1.5278e-21	5.4285e-21	4.2255e-18	2.4768e-15	3.7141e-08	3.7141e-08
3421	3.6955e-08	1.6712e-13	1.2083e-14	1.4895e-21	5.2768e-21	4.0693e-18	2.3758e-15	3.6955e-08	3.6955e-08
3422	3.6771e-08	1.6533e-13	1.193e-14	1.4521e-21	5.1294e-21	3.9189e-18	2.2788e-15	3.6771e-08	3.6771e-08
3423	3.6587e-08	1.6356e-13	1.1778e-14	1.4157e-21	4.986e-21	3.7741e-18	2.1858e-15	3.6587e-08	3.6587e-08
3424	3.6405e-08	1.618e-13	1.1629e-14	1.3802e-21	4.8467e-21	3.6347e-18	2.0967e-15	3.6405e-08	3.6405e-08
3425	3.6223e-08	1.6007e-13	1.1481e-14	1.3456e-21	4.7113e-21	3.5003e-18	2.0111e-15	3.6223e-08	3.6223e-08
3426	3.6042e-08	1.5835e-13	1.1336e-14	1.3118e-21	4.5796e-21	3.371e-18	1.929e-15	3.6042e-08	3.6042e-08
3427	3.5863e-08	1.5665e-13	1.1192e-14	1.279e-21	4.4516e-21	3.2464e-18	1.8503e-15	3.5863e-08	3.5863e-08
3428	3.5684e-08	1.5497e-13	1.105e-14	1.2469e-21	4.3272e-21	3.1265e-18	1.7748e-15	3.5684e-08	3.5684e-08
3429	3.5506e-08	1.5331e-13	1.091e-14	1.2156e-21	4.2063e-21	3.0109e-18	1.7024e-15	3.5506e-08	3.5506e-08
3430	3.5328e-08	1.5167e-13	1.0771e-14	1.1851e-21	4.0888e-21	2.8997e-18	1.633e-15	3.5328e-08	3.5328e-08
3431	3.5152e-08	1.5004e-13	1.0635e-14	1.1554e-21	3.9745e-21	2.7925e-18	1.5663e-15	3.5152e-08	3.5152e-08
3432	3.4977e-08	1.4843e-13	1.05e-14	1.1264e-21	3.8635e-21	2.6893e-18	1.5024e-15	3.4977e-08	3.4977e-08
3433	3.4802e-08	1.4684e-13	1.0367e-14	1.0982e-21	3.7555e-21	2.5899e-18	1.4411e-15	3.4802e-08	3.4802e-08
3434	3.4628e-08	1.4527e-13	1.0235e-14	1.0707e-21	3.6505e-21	2.4942e-18	1.3823e-15	3.4628e-08	3.4628e-08
3435	3.4456e-08	1.4371e-13	1.0105e-14	1.0438e-21	3.5485e-21	2.4021e-18	1.3259e-15	3.4456e-08	3.4456e-08
3436	3.4284e-08	1.4217e-13	9.9771e-15	1.0176e-21	3.4494e-21	2.3133e-18	1.2718e-15	3.4284e-08	3.4284e-08
3437	3.4113e-08	1.4064e-13	9.8506e-15	9.9212e-22	3.353e-21	2.2278e-18	1.2199e-15	3.4113e-08	3.4113e-08
3438	3.3942e-08	1.3914e-13	9.7256e-15	9.6724e-22	3.2593e-21	2.1455e-18	1.1702e-15	3.3942e-08	3.3942e-08
3439	3.3773e-08	1.3764e-13	9.6022e-15	9.4299e-22	3.1682e-21	2.0662e-18	1.1224e-15	3.3773e-08	3.3773e-08
3440	3.3605e-08	1.3617e-13	9.4804e-15	9.1934e-22	3.0797e-21	1.9898e-18	1.0766e-15	3.3605e-08	3.3605e-08
3441	3.3437e-08	1.3471e-13	9.3602e-15	8.9629e-22	2.9936e-21	1.9163e-18	1.0327e-15	3.3437e-08	3.3437e-08
3442	3.327e-08	1.3326e-13	9.2415e-15	8.7382e-22	2.91e-21	1.8455e-18	9.9056e-16	3.327e-08	3.327e-08
3443	3.3104e-08	1.3183e-13	9.1242e-15	8.519e-22	2.8286e-21	1.7773e-18	9.5014e-16	3.3104e-08	3.3104e-08
3444	3.2939e-08	1.3042e-13	9.0085e-15	8.3054e-22	2.7496e-21	1.7116e-18	9.1137e-16	3.2939e-08	3.2939e-08
3445	3.2774e-08	1.2902e-13	8.8942e-15	8.0972e-22	2.6728e-21	1.6484e-18	8.7419e-16	3.2774e-08	3.2774e-08
3446	3.2611e-08	1.2764e-13	8.7814e-15	7.8941e-22	2.5981e-21	1.5875e-18	8.3852e-16	3.2611e-08	3.2611e-08
3447	3.2448e-08	1.2627e-13	8.67e-15	7.6962e-22	2.5255e-21	1.5288e-18	8.0431e-16	3.2448e-08	3.2448e-08
3448	3.2286e-08	1.2492e-13	8.56e-15	7.5032e-22	2.4549e-21	1.4723e-18	7.7149e-16	3.2286e-08	3.2286e-08
3449	3.2125e-08	1.2358e-13	8.4514e-15	7.315e-22	2.3863e-21	1.4179e-18	7.4001e-16	3.2125e-08	3.2125e-08
3450	3.1965e-08	1.2225e-13	8.3442e-15	7.1316e-22	2.3196e-21	1.3655e-18	7.0982e-16	3.1965e-08	3.1965e-08
3451	3.1805e-08	1.2094e-13	8.2384e-15	6.9528e-22	2.2548e-21	1.315e-18	6.8086e-16	3.1805e-08	3.1805e-08
3452	3.1647e-08	1.1964e-13	8.1339e-15	6.7784e-22	2.1918e-21	1.2664e-18	6.5308e-16	3.1647e-08	3.1647e-08
3453	3.1489e-08	1.1836e-13	8.0307e-15	6.6085e-22	2.1305e-21	1.2196e-18	6.2643e-16	3.1489e-08	3.1489e-08
3454	3.1332e-08	1.1709e-13	7.9288e-15	6.4428e-22	2.071e-21	1.1746e-18	6.0087e-16	3.1332e-08	3.1332e-08
3455	3.1175e-08	1.1584e-13	7.8283e-15	6.2812e-22	2.0131e-21	1.1312e-18	5.7635e-16	3.1175e-08	3.1175e-08
3456	3.102e-08	1.1459e-13	7.729e-15	6.1237e-22	1.9569e-21	1.0894e-18	5.5284e-16	3.102e-08	3.102e-08
3457	3.0865e-08	1.1337e-13	7.6309e-15	5.9701e-22	1.9022e-21	1.0491e-18	5.3028e-16	3.0865e-08	3.0865e-08
3458	3.0711e-08	1.1215e-13	7.5341e-15	5.8204e-22	1.849e-21	1.0103e-18	5.0864e-16	3.0711e-08	3.0711e-08
3459	3.0558e-08	1.1095e-13	7.4386e-15	5.6745e-22	1.7974e-21	9.7301e-19	4.8789e-16	3.0558e-08	3.0558e-08
3460	3.0405e-08	1.0976e-13	7.3442e-15	5.5322e-22	1.7471e-21	9.3706e-19	4.6798e-16	3.0405e-08	3.0405e-08
3461	3.0253e-08	1.0858e-13	7.251e-15	5.3935e-22	1.6983e-21	9.0243e-19	4.4889e-16	3.0253e-08	3.0253e-08
3462	3.0102e-08	1.0742e-13	7.1591e-15	5.2582e-22	1.6509e-21	8.6908e-19	4.3057e-16	3.0102e-08	3.0102e-08
3463	2.9952e-08	1.0626e-13	7.0683e-15	5.1264e-22	1.6047e-21	8.3696e-19	4.1301e-16	2.9952e-08	2.9952e-08
3464	2.9803e-08	1.0513e-13	6.9786e-15	4.9978e-22	1.5599e-21	8.0604e-19	3.9615e-16	2.9803e-08	2.9803e-08
3465	2.9654e-08	1.04e-13	6.8901e-15	4.8725e-22	1.5163e-21	7.7625e-19	3.7999e-16	2.9654e-08	2.9654e-08
3466	2.9506e-08	1.0288e-13	6.8027e-15	4.7503e-22	1.4739e-21	7.4756e-19	3.6449e-16	2.9506e-08	2.9506e-08
3467	2.9359e-08	1.0178e-13	6.7164e-15	4.6312e-22	1.4327e-21	7.1994e-19	3.4962e-16	2.9359e-08	2.9359e-08
3468	2.9212e-08	1.0069e-13	6.6312e-15	4.5151e-22	1.3927e-21	6.9334e-19	3.3535e-16	2.9212e-08	2.9212e-08
3469	2.9067e-08	9.9608e-14	6.5471e-15	4.4019e-22	1.3538e-21	6.6771e-19	3.2167e-16	2.9067e-08	2.9067e-08
3470	2.8921e-08	9.854e-14	6.464e-15	4.2915e-22	1.3159e-21	6.4304e-19	3.0854e-16	2.8921e-08	2.8921e-08
3471	2.8777e-08	9.7484e-14	6.382e-15	4.1839e-22	1.2792e-21	6.1928e-19	2.9595e-16	2.8777e-08	2.8777e-08
3472	2.8634e-08	9.6438e-14	6.3011e-15	4.079e-22	1.2434e-21	5.9639e-19	2.8388e-16	2.8634e-08	2.8634e-08
3473	2.8491e-08	9.5404e-14	6.2211e-15	3.9767e-22	1.2087e-21	5.7435e-19	2.723e-16	2.8491e-08	2.8491e-08
3474	2.8349e-08	9.4381e-14	6.1422e-15	3.877e-22	1.1749e-21	5.5313e-19	2.6119e-16	2.8349e-08	2.8349e-08
3475	2.8207e-08	9.3369e-14	6.0643e-15	3.7797e-22	1.1421e-21	5.3269e-19	2.5053e-16	2.8207e-08	2.8207e-08
3476	2.8066e-08	9.2368e-14	5.9874e-15	3.685e-22	1.1102e-21	5.13e-19	2.4031e-16	2.8066e-08	2.8066e-08
3477	2.7926e-08	9.1377e-14	5.9114e-15	3.5926e-22	1.0791e-21	4.9405e-19	2.305e-16	2.7926e-08	2.7926e-08
3478	2.7787e-08	9.0398e-14	5.8365e-15	3.5025e-22	1.049e-21	4.7579e-19	2.211e-16	2.7787e-08	2.7787e-08
3479	2.7648e-08	8.9428e-14	5.7624e-15	3.4147e-22	1.0197e-21	4.5821e-19	2.1208e-16	2.7648e-08	2.7648e-08
3480	2.751e-08	8.8469e-14	5.6893e-15	3.329e-22	9.9117e-22	4.4128e-19	2.0342e-16	2.751e-08	2.751e-08
3481	2.7373e-08	8.7521e-14	5.6172e-15	3.2456e-22	9.6348e-22	4.2497e-19	1.9512e-16	2.7373e-08	2.7373e-08
3482	2.7236e-08	8.6582e-14	5.5459e-15	3.1642e-22	9.3655e-22	4.0927e-19	1.8716e-16	2.7236e-08	2.7236e-08
3483	2.7101e-08	8.5654e-14	5.4756e-15	3.0848e-22	9.1038e-22	3.9414e-19	1.7953e-16	2.7101e-08	2.7101e-08
3484	2.6965e-08	8.4735e-14	5.4061e-15	3.0075e-22	8.8494e-22	3.7958e-19	1.722e-16	2.6965e-08	2.6965e-08
3485	2.6831e-08	8.3827e-14	5.3375e-15	2.9321e-22	8.6021e-22	3.6555e-19	1.6517e-16	2.6831e-08	2.6831e-08
3486	2.6697e-08	8.2928e-14	5.2698e-15	2.8585e-22	8.3618e-22	3.5204e-19	1.5844e-16	2.6697e-08	2.6697e-08
3487	2.6564e-08	8.2039e-14	5.203e-15	2.7869e-22	8.1281e-22	3.3903e-19	1.5197e-16	2.6564e-08	2.6564e-08
3488	2.6431e-08	8.1159e-14	5.137e-15	2.717e-22	7.901e-22	3.265e-19	1.4577e-16	2.6431e-08	2.6431e-08
3489	2.6299e-08	8.0289e-14	5.0718e-15	2.6488e-22	7.6802e-22	3.1444e-19	1.3982e-16	2.6299e-08	2.6299e-08
3490	2.6168e-08	7.9428e-14	5.0075e-15	2.5824e-22	7.4655e-22	3.0282e-19	1.3412e-16	2.6168e-08	2.6168e-08
3491	2.6037e-08	7.8576e-14	4.944e-15	2.5177e-22	7.2569e-22	2.9163e-19	1.2865e-16	2.6037e-08	2.6037e-08
3492	2.5907e-08	7.7733e-14	4.8812e-15	2.4545e-22	7.0541e-22	2.8085e-19	1.234e-16	2.5907e-08	2.5907e-08
3493	2.5778e-08	7.69e-14	4.8193e-15	2.393e-22	6.857e-22	2.7047e-19	1.1836e-16	2.5778e-08	2.5778e-08
3494	2.565e-08	7.6075e-14	4.7582e-15	2.333e-22	6.6654e-22	2.6048e-19	1.1353e-16	2.565e-08	2.565e-08
3495	2.5522e-08	7.526e-14	4.6978e-15	2.2745e-22	6.4791e-22	2.5085e-19	1.089e-16	2.5522e-08	2.5522e-08
3496	2.5394e-08	7.4453e-14	4.6382e-15	2.2174e-22	6.2981e-22	2.4158e-19	1.0446e-16	2.5394e-08	2.5394e-08
3497	2.5267e-08	7.3654e-14	4.5794e-15	2.1618e-22	6.1221e-22	2.3266e-19	1.0019e-16	2.5267e-08	2.5267e-08
3498	2.5141e-08	7.2864e-14	4.5213e-15	2.1076e-22	5.951e-22	2.2406e-19	9.6107e-17	2.5141e-08	2.5141e-08
3499	2.5016e-08	7.2083e-14	4.464e-15	2.0548e-22	5.7847e-22	2.1578e-19	9.2185e-17	2.5016e-08	2.5016e-08
3500	2.4891e-08	7.131e-14	4.4073e-15	2.0033e-22	5.6231e-22	2.078e-19	8.8424e-17	2.4891e-08	2.4891e-08
3501	2.4767e-08	7.0545e-14	4.3514e-15	1.953e-22	5.4659e-22	2.0013e-19	8.4816e-17	2.4767e-08	2.4767e-08
3502	2.4643e-08	6.9789e-14	4.2962e-15	1.9041e-22	5.3132e-22	1.9273e-19	8.1355e-17	2.4643e-08	2.4643e-08
3503	2.452e-08	6.9041e-14	4.2417e-15	1.8563e-22	5.1647e-22	1.8561e-19	7.8036e-17	2.452e-08	2.452e-08
3504	2.4398e-08	6.83e-14	4.1879e-15	1.8098e-22	5.0204e-22	1.7875e-19	7.4852e-17	2.4398e-08	2.4398e-08
3505	2.4276e-08	6.7568e-14	4.1348e-15	1.7644e-22	4.8801e-22	1.7214e-19	7.1798e-17	2.4276e-08	2.4276e-08
3506	2.4155e-08	6.6843e-14	4.0824e-15	1.7201e-22	4.7437e-22	1.6578e-19	6.8868e-17	2.4155e-08	2.4155e-08
3507	2.4035e-08	6.6127e-14	4.0306e-15	1.677e-22	4.6112e-22	1.5966e-19	6.6059e-17	2.4035e-08	2.4035e-08
3508	2.3915e-08	6.5418e-14	3.9795e-15	1.635e-22	4.4823e-22	1.5376e-19	6.3363e-17	2.3915e-08	2.3915e-08
3509	2.3795e-08	6.4716e-14	3.929e-15	1.594e-22	4.3571e-22	1.4807e-19	6.0778e-17	2.3795e-08	2.3795e-08
3510	2.3677e-08	6.4022e-14	3.8791e-15	1.554e-22	4.2353e-22	1.426e-19	5.8298e-17	2.3677e-08	2.3677e-08
3511	2.3558e-08	6.3336e-14	3.8299e-15	1.515e-22	4.117e-22	1.3733e-19	5.5919e-17	2.3558e-08	2.3558e-08
3512	2.3441e-08	6.2656e-14	3.7814e-15	1.477e-22	4.0019e-22	1.3226e-19	5.3638e-17	2.3441e-08	2.3441e-08
3513	2.3324e-08	6.1985e-14	3.7334e-15	1.44e-22	3.8901e-22	1.2737e-19	5.1449e-17	2.3324e-08	2.3324e-08
3514	2.3207e-08	6.132e-14	3.686e-15	1.4039e-22	3.7814e-22	1.2266e-19	4.935e-17	2.3207e-08	2.3207e-08
3515	2.3092e-08	6.0662e-14	3.6393e-15	1.3687e-22	3.6757e-22	1.1813e-19	4.7337e-17	2.3092e-08	2.3092e-08
3516	2.2976e-08	6.0012e-14	3.5931e-15	1.3344e-22	3.573e-22	1.1377e-19	4.5405e-17	2.2976e-08	2.2976e-08
3517	2.2862e-08	5.9368e-14	3.5475e-15	1.3009e-22	3.4731e-22	1.0956e-19	4.3553e-17	2.2862e-08	2.2862e-08
3518	2.2748e-08	5.8732e-14	3.5025e-15	1.2683e-22	3.3761e-22	1.0551e-19	4.1776e-17	2.2744e-08	2.2748e-08
3519	2.2634e-08	5.8102e-14	3.4581e-15	1.2365e-22	3.2817e-22	1.0161e-19	4.0071e-17	2.2621e-08	2.2634e-08
3520	2.2521e-08	5.7479e-14	3.4142e-15	1.2055e-22	3.19e-22	9.7859e-20	3.8436e-17	2.2494e-08	2.2521e-08
3521	2.2409e-08	5.6863e-14	3.3709e-15	1.1752e-22	3.1009e-22	9.4243e-20	3.6868e-17	2.2363e-08	2.2409e-08
3522	2.2297e-08	5.6253e-14	3.3282e-15	1.1458e-22	3.0142e-22	9.076e-20	3.5364e-17	2.2226e-08	2.2297e-08
3523	2.2186e-08	5.565e-14	3.2859e-15	1.117e-22	2.93e-22	8.7406e-20	3.3921e-17	2.2085e-08	2.2186e-08
3524	2.2075e-08	5.5053e-14	3.2443e-15	1.089e-22	2.8481e-22	8.4176e-20	3.2537e-17	2.1939e-08	2.2075e-08
3525	2.1965e-08	5.4463e-14	3.2031e-15	1.0617e-22	2.7685e-22	8.1066e-20	3.1209e-17	2.1788e-08	2.1965e-08
3526	2.1855e-08	5.3879e-14	3.1625e-15	1.0351e-22	2.6912e-22	7.807e-20	2.9936e-17	2.1631e-08	2.1855e-08
3527	2.1746e-08	5.3301e-14	3.1224e-15	1.0091e-22	2.616e-22	7.5185e-20	2.8714e-17	2.147e-08	2.1746e-08
3528	2.1638e-08	5.2729e-14	3.0828e-15	9.8384e-23	2.5429e-22	7.2407e-20	2.7543e-17	2.1303e-08	2.1638e-08
3529	2.153e-08	5.2164e-14	3.0437e-15	9.5917e-23	2.4718e-22	6.9731e-20	2.6419e-17	2.1131e-08	2.153e-08
3530	2.1422e-08	5.1605e-14	3.005e-15	9.3512e-23	2.4027e-22	6.7154e-20	2.5341e-17	2.0953e-08	2.1422e-08
3531	2.1315e-08	5.1051e-14	2.9669e-15	9.1167e-23	2.3356e-22	6.4673e-20	2.4307e-17	2.077e-08	2.1315e-08
3532	2.1209e-08	5.0504e-14	2.9293e-15	8.8881e-23	2.2703e-22	6.2283e-20	2.3315e-17	2.0581e-08	2.1209e-08
3533	2.1103e-08	4.9962e-14	2.8921e-15	8.6652e-23	2.2069e-22	5.9981e-20	2.2364e-17	2.0387e-08	2.1103e-08
3534	2.0998e-08	4.9427e-14	2.8555e-15	8.448e-23	2.1452e-22	5.7765e-20	2.1451e-17	2.0187e-08	2.0998e-08
3535	2.0893e-08	4.8897e-14	2.8192e-15	8.2361e-23	2.0853e-22	5.563e-20	2.0576e-17	1.9981e-08	2.0893e-08
3536	2.0789e-08	4.8372e-14	2.7835e-15	8.0296e-23	2.027e-22	5.3574e-20	1.9737e-17	1.977e-08	2.0789e-08
3537	2.0685e-08	4.7854e-14	2.7482e-15	7.8282e-23	1.9704e-22	5.1595e-20	1.8931e-17	1.9554e-08	2.0685e-08
3538	2.0582e-08	4.734e-14	2.7133e-15	7.6319e-23	1.9153e-22	4.9688e-20	1.8159e-17	1.9331e-08	2.0582e-08
3539	2.0479e-08	4.6833e-14	2.6789e-15	7.4406e-23	1.8618e-22	4.7852e-20	1.7418e-17	1.9104e-08	2.0479e-08
3540	2.0377e-08	4.6331e-14	2.6449e-15	7.254e-23	1.8098e-22	4.6084e-20	1.6707e-17	1.887e-08	2.0377e-08
3541	2.0275e-08	4.5834e-14	2.6114e-15	7.0721e-23	1.7592e-22	4.4381e-20	1.6026e-17	1.8632e-08	2.0275e-08
3542	2.0174e-08	4.5342e-14	2.5782e-15	6.8948e-23	1.71e-22	4.2741e-20	1.5372e-17	1.8388e-08	2.0174e-08
3543	2.0074e-08	4.4856e-14	2.5455e-15	6.7219e-23	1.6622e-22	4.1161e-20	1.4745e-17	1.8139e-08	2.0074e-08
3544	1.9973e-08	4.4375e-14	2.5132e-15	6.5533e-23	1.6158e-22	3.964e-20	1.4143e-17	1.7884e-08	1.9973e-08
3545	1.9874e-08	4.3899e-14	2.4814e-15	6.389e-23	1.5706e-22	3.8175e-20	1.3566e-17	1.7625e-08	1.9874e-08
3546	1.9775e-08	4.3429e-14	2.4499e-15	6.2288e-23	1.5267e-22	3.6765e-20	1.3012e-17	1.7361e-08	1.9775e-08
3547	1.9676e-08	4.2963e-14	2.4188e-15	6.0726e-23	1.4841e-22	3.5406e-20	1.2482e-17	1.7092e-08	1.9676e-08
3548	1.9578e-08	4.2502e-14	2.3881e-15	5.9203e-23	1.4426e-22	3.4098e-20	1.1972e-17	1.6819e-08	1.9578e-08
3549	1.948e-08	4.2046e-14	2.3578e-15	5.7719e-23	1.4023e-22	3.2838e-20	1.1484e-17	1.6542e-08	1.948e-08
3550	1.9383e-08	4.1596e-14	2.3279e-15	5.6271e-23	1.3631e-22	3.1624e-20	1.1015e-17	1.626e-08	1.9383e-08
3551	1.9286e-08	4.115e-14	2.2984e-15	5.486e-23	1.325e-22	3.0455e-20	1.0566e-17	1.5975e-08	1.9286e-08
3552	1.919e-08	4.0708e-14	2.2692e-15	5.3485e-23	1.288e-22	2.933e-20	1.0135e-17	1.5686e-08	1.919e-08
3553	1.9094e-08	4.0272e-14	2.2404e-15	5.2144e-23	1.252e-22	2.8246e-20	9.7212e-18	1.5394e-08	1.9094e-08
3554	1.8999e-08	3.984e-14	2.212e-15	5.0836e-23	1.217e-22	2.7202e-20	9.3245e-18	1.5099e-08	1.8999e-08
3555	1.8904e-08	3.9413e-14	2.184e-15	4.9561e-23	1.183e-22	2.6197e-20	8.9441e-18	1.4802e-08	1.8904e-08
3556	1.881e-08	3.899e-14	2.1563e-15	4.8318e-23	1.1499e-22	2.5229e-20	8.5791e-18	1.4501e-08	1.881e-08
3557	1.8716e-08	3.8572e-14	2.1289e-15	4.7107e-23	1.1178e-22	2.4297e-20	8.2291e-18	1.4199e-08	1.8716e-08
3558	1.8622e-08	3.8158e-14	2.1019e-15	4.5926e-23	1.0866e-22	2.3399e-20	7.8933e-18	1.3895e-08	1.8622e-08
3559	1.8529e-08	3.7749e-14	2.0752e-15	4.4774e-23	1.0562e-22	2.2534e-20	7.5713e-18	1.359e-08	1.8529e-08
3560	1.8437e-08	3.7344e-14	2.0489e-15	4.3651e-23	1.0267e-22	2.1702e-20	7.2624e-18	1.3284e-08	1.8437e-08
3561	1.8345e-08	3.6944e-14	2.0229e-15	4.2557e-23	9.9801e-23	2.09e-20	6.966e-18	1.2976e-08	1.8345e-08
3562	1.8253e-08	3.6548e-14	1.9973e-15	4.149e-23	9.7012e-23	2.0127e-20	6.6818e-18	1.2669e-08	1.8253e-08
3563	1.8162e-08	3.6156e-14	1.9719e-15	4.0449e-23	9.4301e-23	1.9384e-20	6.4092e-18	1.2361e-08	1.8162e-08
3564	1.8072e-08	3.5768e-14	1.9469e-15	3.9435e-23	9.1666e-23	1.8667e-20	6.1477e-18	1.2054e-08	1.8072e-08
3565	1.7982e-08	3.5385e-14	1.9222e-15	3.8446e-23	8.9104e-23	1.7977e-20	5.8968e-18	1.1748e-08	1.7982e-08
3566	1.7892e-08	3.5005e-14	1.8978e-15	3.7482e-23	8.6614e-23	1.7313e-20	5.6562e-18	1.1442e-08	1.7892e-08
3567	1.7803e-08	3.463e-14	1.8738e-15	3.6542e-23	8.4194e-23	1.6673e-20	5.4255e-18	1.1138e-08	1.7803e-08
3568	1.7714e-08	3.4259e-14	1.85e-15	3.5626e-23	8.1841e-23	1.6057e-20	5.2041e-18	1.0836e-08	1.7714e-08
3569	1.7625e-08	3.3891e-14	1.8265e-15	3.4733e-23	7.9554e-23	1.5464e-20	4.9918e-18	1.0536e-08	1.7625e-08
3570	1.7537e-08	3.3528e-14	1.8034e-15	3.3862e-23	7.7331e-23	1.4892e-20	4.7881e-18	1.0238e-08	1.7537e-08
3571	1.745e-08	3.3168e-14	1.7805e-15	3.3012e-23	7.517e-23	1.4342e-20	4.5927e-18	9.9425e-09	1.745e-08
3572	1.7363e-08	3.2813e-14	1.7579e-15	3.2185e-23	7.3069e-23	1.3812e-20	4.4053e-18	9.6503e-09	1.7363e-08
3573	1.7276e-08	3.2461e-14	1.7356e-15	3.1378e-23	7.1028e-23	1.3302e-20	4.2256e-18	9.3614e-09	1.7276e-08
3574	1.719e-08	3.2113e-14	1.7136e-15	3.0591e-23	6.9043e-23	1.281e-20	4.0532e-18	9.0761e-09	1.719e-08
3575	1.7104e-08	3.1768e-14	1.6919e-15	2.9824e-23	6.7113e-23	1.2337e-20	3.8878e-18	8.7947e-09	1.7104e-08
3576	1.7019e-08	3.1428e-14	1.6704e-15	2.9076e-23	6.5238e-23	1.1881e-20	3.7292e-18	8.5173e-09	1.7019e-08
3577	1.6934e-08	3.1091e-14	1.6492e-15	2.8347e-23	6.3415e-23	1.1442e-20	3.577e-18	8.2442e-09	1.6934e-08
3578	1.6849e-08	3.0757e-14	1.6283e-15	2.7636e-23	6.1643e-23	1.1019e-20	3.4311e-18	7.9757e-09	1.6849e-08
3579	1.6765e-08	3.0428e-14	1.6076e-15	2.6943e-23	5.992e-23	1.0612e-20	3.2911e-18	7.7119e-09	1.6765e-08
3580	1.6682e-08	3.0101e-14	1.5872e-15	2.6267e-23	5.8246e-23	1.022e-20	3.1568e-18	7.453e-09	1.6682e-08
3581	1.6598e-08	2.9778e-14	1.5671e-15	2.5609e-23	5.6618e-23	9.842e-21	3.028e-18	7.1992e-09	1.6598e-08
3582	1.6516e-08	2.9459e-14	1.5472e-15	2.4967e-23	5.5036e-23	9.4783e-21	2.9044e-18	6.9506e-09	1.6516e-08
3583	1.6433e-08	2.9143e-14	1.5276e-15	2.4341e-23	5.3498e-23	9.128e-21	2.7859e-18	6.7074e-09	1.6433e-08
3584	1.6351e-08	2.8831e-14	1.5082e-15	2.373e-23	5.2003e-23	8.7907e-21	2.6723e-18	6.4696e-09	1.6351e-08
3585	1.627e-08	2.8522e-14	1.4891e-15	2.3135e-23	5.055e-23	8.4659e-21	2.5632e-18	6.2374e-09	1.627e-08
3586	1.6188e-08	2.8216e-14	1.4702e-15	2.2555e-23	4.9137e-23	8.153e-21	2.4587e-18	6.0107e-09	1.6188e-08
3587	1.6108e-08	2.7913e-14	1.4516e-15	2.1989e-23	4.7764e-23	7.8518e-21	2.3583e-18	5.7898e-09	1.6108e-08
3588	1.6027e-08	2.7614e-14	1.4331e-15	2.1438e-23	4.6429e-23	7.5616e-21	2.2621e-18	5.5746e-09	1.6027e-08
3589	1.5947e-08	2.7318e-14	1.415e-15	2.09e-23	4.5132e-23	7.2822e-21	2.1698e-18	5.3651e-09	1.5947e-08
3590	1.5868e-08	2.7025e-14	1.397e-15	2.0376e-23	4.3871e-23	7.0131e-21	2.0813e-18	5.1614e-09	1.5868e-08
3591	1.5789e-08	2.6735e-14	1.3793e-15	1.9865e-23	4.2645e-23	6.7539e-21	1.9964e-18	4.9634e-09	1.5789e-08
3592	1.571e-08	2.6448e-14	1.3618e-15	1.9367e-23	4.1453e-23	6.5043e-21	1.9149e-18	4.7712e-09	1.571e-08
3593	1.5631e-08	2.6165e-14	1.3445e-15	1.8882e-23	4.0295e-23	6.264e-21	1.8368e-18	4.5848e-09	1.5631e-08
3594	1.5553e-08	2.5884e-14	1.3275e-15	1.8408e-23	3.9169e-23	6.0325e-21	1.7618e-18	4.404e-09	1.5553e-08
3595	1.5476e-08	2.5607e-14	1.3106e-15	1.7947e-23	3.8074e-23	5.8096e-21	1.69e-18	4.2288e-09	1.5476e-08
3596	1.5398e-08	2.5332e-14	1.294e-15	1.7497e-23	3.701e-23	5.5949e-21	1.621e-18	4.0593e-09	1.5398e-08
3597	1.5322e-08	2.506e-14	1.2776e-15	1.7058e-23	3.5976e-23	5.3881e-21	1.5549e-18	3.8952e-09	1.5322e-08
3598	1.5245e-08	2.4792e-14	1.2614e-15	1.663e-23	3.4971e-23	5.189e-21	1.4914e-18	3.7366e-09	1.5245e-08
3599	1.5169e-08	2.4526e-14	1.2454e-15	1.6213e-23	3.3994e-23	4.9973e-21	1.4306e-18	3.5833e-09	1.5169e-08
3600	1.5093e-08	2.4263e-14	1.2296e-15	1.5807e-23	3.3044e-23	4.8126e-21	1.3722e-18	3.4352e-09	1.5093e-08
3601	1.5018e-08	2.4003e-14	1.214e-15	1.541e-23	3.212e-23	4.6348e-21	1.3162e-18	3.2924e-09	1.5018e-08
3602	1.4943e-08	2.3745e-14	1.1986e-15	1.5024e-23	3.1223e-23	4.4635e-21	1.2625e-18	3.1546e-09	1.4943e-08
3603	1.4869e-08	2.3491e-14	1.1834e-15	1.4647e-23	3.035e-23	4.2986e-21	1.211e-18	3.0217e-09	1.4869e-08
3604	1.4794e-08	2.3239e-14	1.1684e-15	1.428e-23	2.9502e-23	4.1397e-21	1.1616e-18	2.8937e-09	1.4794e-08
3605	1.4721e-08	2.299e-14	1.1536e-15	1.3922e-23	2.8678e-23	3.9867e-21	1.1142e-18	2.7704e-09	1.4721e-08
3606	1.4647e-08	2.2743e-14	1.1389e-15	1.3573e-23	2.7876e-23	3.8394e-21	1.0687e-18	2.6518e-09	1.4647e-08
3607	1.4574e-08	2.2499e-14	1.1245e-15	1.3232e-23	2.7097e-23	3.6975e-21	1.0251e-18	2.5376e-09	1.4574e-08
3608	1.4501e-08	2.2258e-14	1.1102e-15	1.29e-23	2.634e-23	3.5609e-21	9.833e-19	2.4278e-09	1.4501e-08
3609	1.4429e-08	2.2019e-14	1.0961e-15	1.2577e-23	2.5604e-23	3.4293e-21	9.4318e-19	2.3222e-09	1.4429e-08
3610	1.4357e-08	2.1783e-14	1.0822e-15	1.2262e-23	2.4889e-23	3.3026e-21	9.0469e-19	2.2208e-09	1.4357e-08
3611	1.4285e-08	2.155e-14	1.0685e-15	1.1954e-23	2.4193e-23	3.1805e-21	8.6778e-19	2.1234e-09	1.4285e-08
3612	1.4214e-08	2.1319e-14	1.0549e-15	1.1654e-23	2.3517e-23	3.063e-21	8.3237e-19	2.0299e-09	1.4214e-08
3613	1.4143e-08	2.109e-14	1.0416e-15	1.1362e-23	2.286e-23	2.9498e-21	7.9841e-19	1.9401e-09	1.4143e-08
3614	1.4073e-08	2.0864e-14	1.0283e-15	1.1077e-23	2.2221e-23	2.8408e-21	7.6583e-19	1.854e-09	1.4073e-08
3615	1.4002e-08	2.064e-14	1.0153e-15	1.0799e-23	2.16e-23	2.7358e-21	7.3459e-19	1.7714e-09	1.4002e-08
3616	1.3932e-08	2.0419e-14	1.0024e-15	1.0529e-23	2.0996e-23	2.6347e-21	7.0461e-19	1.6922e-09	1.3932e-08
3617	1.3863e-08	2.02e-14	9.8971e-16	1.0265e-23	2.041e-23	2.5374e-21	6.7587e-19	1.6163e-09	1.3863e-08
3618	1.3794e-08	1.9983e-14	9.7715e-16	1.0007e-23	1.9839e-23	2.4436e-21	6.4829e-19	1.5435e-09	1.3794e-08
3619	1.3725e-08	1.9769e-14	9.6476e-16	9.7563e-24	1.9285e-23	2.3533e-21	6.2184e-19	1.4739e-09	1.3725e-08
3620	1.3656e-08	1.9557e-14	9.5252e-16	9.5117e-24	1.8746e-23	2.2663e-21	5.9647e-19	1.4072e-09	1.3656e-08
3621	1.3588e-08	1.9347e-14	9.4044e-16	9.2732e-24	1.8222e-23	2.1826e-21	5.7213e-19	1.3433e-09	1.3588e-08
3622	1.352e-08	1.914e-14	9.2851e-16	9.0406e-24	1.7713e-23	2.1019e-21	5.4879e-19	1.2822e-09	1.352e-08
3623	1.3453e-08	1.8935e-14	9.1673e-16	8.8139e-24	1.7218e-23	2.0243e-21	5.2639e-19	1.2237e-09	1.3453e-08
3624	1.3386e-08	1.8732e-14	9.051e-16	8.5929e-24	1.6737e-23	1.9495e-21	5.0492e-19	1.1677e-09	1.3386e-08
3625	1.3319e-08	1.8531e-14	8.9362e-16	8.3775e-24	1.6269e-23	1.8774e-21	4.8431e-19	1.1142e-09	1.3319e-08
3626	1.3253e-08	1.8332e-14	8.8229e-16	8.1674e-24	1.5815e-23	1.808e-21	4.6455e-19	1.063e-09	1.3253e-08
3627	1.3186e-08	1.8135e-14	8.7109e-16	7.9626e-24	1.5373e-23	1.7412e-21	4.456e-19	1.0141e-09	1.3186e-08
3628	1.3121e-08	1.7941e-14	8.6004e-16	7.7629e-24	1.4943e-23	1.6769e-21	4.2742e-19	9.6728e-10	1.3121e-08
3629	1.3055e-08	1.7749e-14	8.4914e-16	7.5683e-24	1.4525e-23	1.6149e-21	4.0998e-19	9.2257e-10	1.3055e-08
3630	1.299e-08	1.7558e-14	8.3836e-16	7.3785e-24	1.412e-23	1.5552e-21	3.9325e-19	8.7986e-10	1.299e-08
3631	1.2925e-08	1.737e-14	8.2773e-16	7.1935e-24	1.3725e-23	1.4978e-21	3.7721e-19	8.3905e-10	1.2925e-08
3632	1.2861e-08	1.7184e-14	8.1723e-16	7.0131e-24	1.3341e-23	1.4424e-21	3.6182e-19	8.0007e-10	1.2861e-08
3633	1.2797e-08	1.6999e-14	8.0686e-16	6.8372e-24	1.2969e-23	1.3891e-21	3.4705e-19	7.6285e-10	1.2797e-08
3634	1.2733e-08	1.6817e-14	7.9663e-16	6.6658e-24	1.2606e-23	1.3378e-21	3.3289e-19	7.273e-10	1.2733e-08
3635	1.2669e-08	1.6637e-14	7.8652e-16	6.4986e-24	1.2254e-23	1.2884e-21	3.1931e-19	6.9336e-10	1.2669e-08
3636	1.2606e-08	1.6458e-14	7.7655e-16	6.3357e-24	1.1912e-23	1.2407e-21	3.0628e-19	6.6096e-10	1.2606e-08
3637	1.2543e-08	1.6282e-14	7.667e-16	6.1768e-24	1.1579e-23	1.1949e-21	2.9378e-19	6.3004e-10	1.2543e-08
3638	1.248e-08	1.6107e-14	7.5697e-16	6.0219e-24	1.1255e-23	1.1507e-21	2.818e-19	6.0052e-10	1.248e-08
3639	1.2418e-08	1.5935e-14	7.4737e-16	5.8709e-24	1.0941e-23	1.1082e-21	2.703e-19	5.7235e-10	1.2418e-08
3640	1.2356e-08	1.5764e-14	7.3789e-16	5.7237e-24	1.0635e-23	1.0673e-21	2.5927e-19	5.4548e-10	1.2356e-08
3641	1.2295e-08	1.5595e-14	7.2853e-16	5.5802e-24	1.0338e-23	1.0278e-21	2.4869e-19	5.1984e-10	1.2295e-08
3642	1.2233e-08	1.5427e-14	7.1929e-16	5.4403e-24	1.0049e-23	9.8984e-22	2.3855e-19	4.9538e-10	1.2233e-08
3643	1.2172e-08	1.5262e-14	7.1016e-16	5.3038e-24	9.768e-24	9.5326e-22	2.2881e-19	4.7204e-10	1.2172e-08
3644	1.2111e-08	1.5098e-14	7.0115e-16	5.1708e-24	9.4951e-24	9.1804e-22	2.1948e-19	4.4979e-10	1.2111e-08
3645	1.2051e-08	1.4936e-14	6.9226e-16	5.0412e-24	9.2297e-24	8.8411e-22	2.1052e-19	4.2857e-10	1.2051e-08
3646	1.1991e-08	1.4776e-14	6.8348e-16	4.9148e-24	8.9718e-24	8.5144e-22	2.0193e-19	4.0833e-10	1.1991e-08
3647	1.1931e-08	1.4618e-14	6.7481e-16	4.7915e-24	8.7211e-24	8.1998e-22	1.9369e-19	3.8903e-10	1.1931e-08
3648	1.1871e-08	1.4461e-14	6.6625e-16	4.6714e-24	8.4774e-24	7.8968e-22	1.8579e-19	3.7063e-10	1.1871e-08
3649	1.1812e-08	1.4306e-14	6.578e-16	4.5542e-24	8.2405e-24	7.605e-22	1.7821e-19	3.5309e-10	1.1812e-08
3650	1.1753e-08	1.4153e-14	6.4945e-16	4.44e-24	8.0102e-24	7.3239e-22	1.7094e-19	3.3636e-10	1.1753e-08
3651	1.1695e-08	1.4001e-14	6.4122e-16	4.3287e-24	7.7864e-24	7.0533e-22	1.6396e-19	3.2042e-10	1.1695e-08
3652	1.1636e-08	1.3851e-14	6.3308e-16	4.2202e-24	7.5688e-24	6.7926e-22	1.5727e-19	3.0522e-10	1.1636e-08
3653	1.1578e-08	1.3702e-14	6.2505e-16	4.1143e-24	7.3573e-24	6.5416e-22	1.5086e-19	2.9074e-10	1.1578e-08
3654	1.152e-08	1.3555e-14	6.1712e-16	4.0112e-24	7.1517e-24	6.2999e-22	1.447e-19	2.7693e-10	1.152e-08
3655	1.1463e-08	1.341e-14	6.093e-16	3.9106e-24	6.9518e-24	6.0671e-22	1.388e-19	2.6377e-10	1.1463e-08
3656	1.1406e-08	1.3266e-14	6.0157e-16	3.8125e-24	6.7576e-24	5.8429e-22	1.3313e-19	2.5124e-10	1.1406e-08
3657	1.1349e-08	1.3124e-14	5.9394e-16	3.7169e-24	6.5687e-24	5.627e-22	1.277e-19	2.3929e-10	1.1349e-08
3658	1.1292e-08	1.2983e-14	5.864e-16	3.6237e-24	6.3852e-24	5.419e-22	1.2249e-19	2.279e-10	1.1292e-08
3659	1.1236e-08	1.2844e-14	5.7896e-16	3.5329e-24	6.2068e-24	5.2188e-22	1.1749e-19	2.1705e-10	1.1236e-08
3660	1.118e-08	1.2706e-14	5.7162e-16	3.4443e-24	6.0333e-24	5.0259e-22	1.127e-19	2.0672e-10	1.118e-08
3661	1.1124e-08	1.257e-14	5.6437e-16	3.3579e-24	5.8647e-24	4.8402e-22	1.081e-19	1.9687e-10	1.1124e-08
3662	1.1069e-08	1.2435e-14	5.5721e-16	3.2737e-24	5.7008e-24	4.6613e-22	1.0369e-19	1.8749e-10	1.1069e-08
3663	1.1013e-08	1.2302e-14	5.5014e-16	3.1916e-24	5.5415e-24	4.4891e-22	9.946e-20	1.7855e-10	1.1013e-08
3664	1.0958e-08	1.217e-14	5.4316e-16	3.1116e-24	5.3867e-24	4.3232e-22	9.5402e-20	1.7003e-10	1.0958e-08
3665	1.0904e-08	1.2039e-14	5.3627e-16	3.0336e-24	5.2361e-24	4.1634e-22	9.151e-20	1.6192e-10	1.0904e-08
3666	1.0849e-08	1.191e-14	5.2947e-16	2.9575e-24	5.0898e-24	4.0096e-22	8.7776e-20	1.5419e-10	1.0849e-08
3667	1.0795e-08	1.1783e-14	5.2275e-16	2.8833e-24	4.9476e-24	3.8614e-22	8.4194e-20	1.4683e-10	1.0795e-08
3668	1.0741e-08	1.1656e-14	5.1612e-16	2.811e-24	4.8093e-24	3.7187e-22	8.0759e-20	1.3982e-10	1.0741e-08
3669	1.0688e-08	1.1531e-14	5.0958e-16	2.7405e-24	4.6749e-24	3.5813e-22	7.7464e-20	1.3314e-10	1.0688e-08
3670	1.0634e-08	1.1408e-14	5.0311e-16	2.6718e-24	4.5443e-24	3.449e-22	7.4303e-20	1.2678e-10	1.0634e-08
3671	1.0581e-08	1.1285e-14	4.9673e-16	2.6048e-24	4.4173e-24	3.3215e-22	7.1272e-20	1.2072e-10	1.0581e-08
3672	1.0528e-08	1.1164e-14	4.9043e-16	2.5395e-24	4.2939e-24	3.1988e-22	6.8364e-20	1.1495e-10	1.0528e-08
3673	1.0476e-08	1.1045e-14	4.8421e-16	2.4758e-24	4.1739e-24	3.0806e-22	6.5574e-20	1.0945e-10	1.0476e-08
3674	1.0424e-08	1.0926e-14	4.7807e-16	2.4137e-24	4.0573e-24	2.9667e-22	6.2899e-20	1.0422e-10	1.0424e-08
3675	1.0372e-08	1.0809e-14	4.72e-16	2.3532e-24	3.9439e-24	2.8571e-22	6.0332e-20	9.9234e-11	1.0372e-08
3676	1.032e-08	1.0693e-14	4.6601e-16	2.2942e-24	3.8337e-24	2.7515e-22	5.7871e-20	9.4486e-11	1.032e-08
3677	1.0268e-08	1.0578e-14	4.601e-16	2.2367e-24	3.7265e-24	2.6498e-22	5.551e-20	8.9965e-11	1.0268e-08
3678	1.0217e-08	1.0465e-14	4.5427e-16	2.1806e-24	3.6224e-24	2.5519e-22	5.3245e-20	8.5659e-11	1.0217e-08
3679	1.0166e-08	1.0353e-14	4.4851e-16	2.1259e-24	3.5212e-24	2.4576e-22	5.1072e-20	8.1559e-11	1.0166e-08
3680	1.0115e-08	1.0242e-14	4.4282e-16	2.0726e-24	3.4228e-24	2.3668e-22	4.8988e-20	7.7654e-11	1.0115e-08
3681	1.0065e-08	1.0132e-14	4.372e-16	2.0206e-24	3.3271e-24	2.2793e-22	4.699e-20	7.3936e-11	1.0065e-08
3682	1.0015e-08	1.0023e-14	4.3165e-16	1.97e-24	3.2342e-24	2.1951e-22	4.5072e-20	7.0395e-11	1.0015e-08
3683	9.9647e-09	9.9158e-15	4.2618e-16	1.9206e-24	3.1438e-24	2.114e-22	4.3233e-20	6.7023e-11	9.9647e-09
3684	9.915e-09	9.8095e-15	4.2077e-16	1.8724e-24	3.0559e-24	2.0359e-22	4.1469e-20	6.3813e-11	9.915e-09
3685	9.8655e-09	9.7043e-15	4.1543e-16	1.8255e-24	2.9705e-24	1.9606e-22	3.9777e-20	6.0756e-11	9.8655e-09
3686	9.8163e-09	9.6003e-15	4.1016e-16	1.7797e-24	2.8875e-24	1.8882e-22	3.8154e-20	5.7845e-11	9.8163e-09
3687	9.7673e-09	9.4973e-15	4.0496e-16	1.7351e-24	2.8068e-24	1.8184e-22	3.6598e-20	5.5073e-11	9.7673e-09
3688	9.7186e-09	9.3955e-15	3.9982e-16	1.6916e-24	2.7284e-24	1.7512e-22	3.5104e-20	5.2433e-11	9.7186e-09
3689	9.6701e-09	9.2947e-15	3.9475e-16	1.6491e-24	2.6522e-24	1.6865e-22	3.3672e-20	4.992e-11	9.6701e-09
3690	9.6218e-09	9.1951e-15	3.8975e-16	1.6078e-24	2.578e-24	1.6242e-22	3.2298e-20	4.7527e-11	9.6218e-09
3691	9.5738e-09	9.0965e-15	3.848e-16	1.5675e-24	2.506e-24	1.5642e-22	3.098e-20	4.5249e-11	9.5738e-09
3692	9.526e-09	8.9989e-15	3.7992e-16	1.5282e-24	2.436e-24	1.5064e-22	2.9716e-20	4.3079e-11	9.526e-09
3693	9.4785e-09	8.9024e-15	3.751e-16	1.4898e-24	2.3679e-24	1.4507e-22	2.8504e-20	4.1014e-11	9.4785e-09
3694	9.4312e-09	8.807e-15	3.7034e-16	1.4525e-24	2.3017e-24	1.3971e-22	2.7341e-20	3.9047e-11	9.4312e-09
3695	9.3842e-09	8.7125e-15	3.6565e-16	1.4161e-24	2.2374e-24	1.3455e-22	2.6225e-20	3.7175e-11	9.3842e-09
3696	9.3373e-09	8.6191e-15	3.6101e-16	1.3806e-24	2.1749e-24	1.2957e-22	2.5155e-20	3.5392e-11	9.3373e-09
3697	9.2907e-09	8.5267e-15	3.5643e-16	1.3459e-24	2.1141e-24	1.2479e-22	2.4129e-20	3.3694e-11	9.2907e-09
3698	9.2444e-09	8.4353e-15	3.5191e-16	1.3122e-24	2.055e-24	1.2017e-22	2.3144e-20	3.2078e-11	9.2444e-09
3699	9.1982e-09	8.3448e-15	3.4744e-16	1.2793e-24	1.9976e-24	1.1573e-22	2.22e-20	3.0539e-11	9.1982e-09
3700	9.1523e-09	8.2553e-15	3.4304e-16	1.2472e-24	1.9418e-24	1.1146e-22	2.1294e-20	2.9074e-11	9.1523e-09
3701	9.1067e-09	8.1668e-15	3.3868e-16	1.2159e-24	1.8875e-24	1.0734e-22	2.0425e-20	2.7679e-11	9.1067e-09
3702	9.0612e-09	8.0792e-15	3.3439e-16	1.1854e-24	1.8348e-24	1.0337e-22	1.9592e-20	2.6352e-11	9.0612e-09
3703	9.016e-09	7.9926e-15	3.3015e-16	1.1557e-24	1.7835e-24	9.9552e-23	1.8793e-20	2.5087e-11	9.016e-09
3704	8.971e-09	7.9069e-15	3.2596e-16	1.1267e-24	1.7337e-24	9.5873e-23	1.8026e-20	2.3883e-11	8.971e-09
3705	8.9263e-09	7.8221e-15	3.2182e-16	1.0985e-24	1.6852e-24	9.233e-23	1.729e-20	2.2737e-11	8.9263e-09
3706	8.8817e-09	7.7382e-15	3.1774e-16	1.0709e-24	1.6381e-24	8.8918e-23	1.6585e-20	2.1646e-11	8.8817e-09
3707	8.8374e-09	7.6553e-15	3.1371e-16	1.0441e-24	1.5924e-24	8.5632e-23	1.5908e-20	2.0608e-11	8.8374e-09
3708	8.7933e-09	7.5732e-15	3.0973e-16	1.0179e-24	1.5479e-24	8.2468e-23	1.5259e-20	1.9619e-11	8.7933e-09
3709	8.7494e-09	7.492e-15	3.058e-16	9.9238e-25	1.5046e-24	7.942e-23	1.4637e-20	1.8677e-11	8.7494e-09
3710	8.7058e-09	7.4116e-15	3.0192e-16	9.6749e-25	1.4626e-24	7.6486e-23	1.4039e-20	1.7781e-11	8.7058e-09
3711	8.6623e-09	7.3321e-15	2.9809e-16	9.4323e-25	1.4217e-24	7.3659e-23	1.3467e-20	1.6927e-11	8.6623e-09
3712	8.6191e-09	7.2535e-15	2.9431e-16	9.1958e-25	1.382e-24	7.0937e-23	1.2917e-20	1.6115e-11	8.6191e-09
3713	8.5761e-09	7.1757e-15	2.9058e-16	8.9652e-25	1.3433e-24	6.8316e-23	1.239e-20	1.5341e-11	8.5761e-09
3714	8.5333e-09	7.0988e-15	2.8689e-16	8.7404e-25	1.3058e-24	6.5791e-23	1.1885e-20	1.4605e-11	8.5333e-09
3715	8.4907e-09	7.0227e-15	2.8325e-16	8.5212e-25	1.2693e-24	6.336e-23	1.14e-20	1.3904e-11	8.4907e-09
3716	8.4483e-09	6.9474e-15	2.7966e-16	8.3076e-25	1.2338e-24	6.1019e-23	1.0934e-20	1.3236e-11	8.4483e-09
3717	8.4062e-09	6.8729e-15	2.7611e-16	8.0992e-25	1.1994e-24	5.8764e-23	1.0488e-20	1.2601e-11	8.4062e-09
3718	8.3642e-09	6.7992e-15	2.7261e-16	7.8961e-25	1.1658e-24	5.6592e-23	1.006e-20	1.1996e-11	8.3642e-09
3719	8.3225e-09	6.7263e-15	2.6915e-16	7.6981e-25	1.1333e-24	5.4501e-23	9.6499e-21	1.142e-11	8.3225e-09
3720	8.281e-09	6.6541e-15	2.6574e-16	7.5051e-25	1.1016e-24	5.2487e-23	9.2562e-21	1.0872e-11	8.281e-09
3721	8.2396e-09	6.5828e-15	2.6237e-16	7.3169e-25	1.0708e-24	5.0547e-23	8.8785e-21	1.035e-11	8.2396e-09
3722	8.1985e-09	6.5122e-15	2.5904e-16	7.1334e-25	1.0409e-24	4.868e-23	8.5163e-21	9.8532e-12	8.1985e-09
3723	8.1576e-09	6.4424e-15	2.5575e-16	6.9546e-25	1.0118e-24	4.6881e-23	8.1688e-21	9.3801e-12	8.1576e-09
3724	8.1169e-09	6.3733e-15	2.5251e-16	6.7802e-25	9.8353e-25	4.5148e-23	7.8355e-21	8.9298e-12	8.1169e-09
3725	8.0764e-09	6.305e-15	2.4931e-16	6.6102e-25	9.5605e-25	4.348e-23	7.5158e-21	8.501e-12	8.0764e-09
3726	8.0361e-09	6.2373e-15	2.4614e-16	6.4444e-25	9.2933e-25	4.1873e-23	7.2091e-21	8.0929e-12	8.0361e-09
3727	7.996e-09	6.1705e-15	2.4302e-16	6.2828e-25	9.0336e-25	4.0326e-23	6.915e-21	7.7043e-12	7.996e-09
3728	7.9561e-09	6.1043e-15	2.3994e-16	6.1253e-25	8.7812e-25	3.8836e-23	6.6328e-21	7.3344e-12	7.9561e-09
3729	7.9164e-09	6.0388e-15	2.369e-16	5.9717e-25	8.5358e-25	3.74e-23	6.3622e-21	6.9822e-12	7.9164e-09
3730	7.8769e-09	5.9741e-15	2.3389e-16	5.8219e-25	8.2973e-25	3.6018e-23	6.1026e-21	6.647e-12	7.8769e-09
3731	7.8376e-09	5.91e-15	2.3092e-16	5.6759e-25	8.0654e-25	3.4687e-23	5.8536e-21	6.3278e-12	7.8376e-09
3732	7.7985e-09	5.8467e-15	2.2799e-16	5.5336e-25	7.84e-25	3.3406e-23	5.6148e-21	6.024e-12	7.7985e-09
3733	7.7596e-09	5.784e-15	2.251e-16	5.3949e-25	7.621e-25	3.2171e-23	5.3857e-21	5.7347e-12	7.7596e-09
3734	7.7209e-09	5.7219e-15	2.2225e-16	5.2596e-25	7.408e-25	3.0982e-23	5.166e-21	5.4593e-12	7.7209e-09
3735	7.6823e-09	5.6606e-15	2.1943e-16	5.1277e-25	7.201e-25	2.9837e-23	4.9552e-21	5.1972e-12	7.6823e-09
3736	7.644e-09	5.5999e-15	2.1664e-16	4.9991e-25	6.9998e-25	2.8735e-23	4.753e-21	4.9476e-12	7.644e-09
3737	7.6058e-09	5.5398e-15	2.139e-16	4.8738e-25	6.8042e-25	2.7673e-23	4.5591e-21	4.71e-12	7.6058e-09
3738	7.5679e-09	5.4804e-15	2.1118e-16	4.7515e-25	6.614e-25	2.665e-23	4.373e-21	4.4839e-12	7.5679e-09
3739	7.5301e-09	5.4217e-15	2.085e-16	4.6324e-25	6.4292e-25	2.5666e-23	4.1946e-21	4.2686e-12	7.5301e-09
3740	7.4926e-09	5.3635e-15	2.0586e-16	4.5162e-25	6.2495e-25	2.4717e-23	4.0235e-21	4.0636e-12	7.4926e-09
3741	7.4552e-09	5.306e-15	2.0325e-16	4.403e-25	6.0749e-25	2.3804e-23	3.8593e-21	3.8684e-12	7.4552e-09
3742	7.418e-09	5.2491e-15	2.0067e-16	4.2926e-25	5.9051e-25	2.2924e-23	3.7018e-21	3.6827e-12	7.418e-09
3743	7.3809e-09	5.1928e-15	1.9812e-16	4.1849e-25	5.7401e-25	2.2077e-23	3.5508e-21	3.5058e-12	7.3809e-09
3744	7.3441e-09	5.1372e-15	1.9561e-16	4.08e-25	5.5797e-25	2.1261e-23	3.4059e-21	3.3375e-12	7.3441e-09
3745	7.3075e-09	5.0821e-15	1.9313e-16	3.9777e-25	5.4238e-25	2.0475e-23	3.267e-21	3.1772e-12	7.3075e-09
3746	7.271e-09	5.0276e-15	1.9068e-16	3.878e-25	5.2722e-25	1.9719e-23	3.1337e-21	3.0246e-12	7.271e-09
3747	7.2347e-09	4.9737e-15	1.8826e-16	3.7807e-25	5.1249e-25	1.899e-23	3.0058e-21	2.8794e-12	7.2347e-09
3748	7.1986e-09	4.9203e-15	1.8587e-16	3.6859e-25	4.9817e-25	1.8288e-23	2.8832e-21	2.7411e-12	7.1986e-09
3749	7.1627e-09	4.8676e-15	1.8352e-16	3.5935e-25	4.8425e-25	1.7613e-23	2.7655e-21	2.6094e-12	7.1627e-09
3750	7.127e-09	4.8154e-15	1.8119e-16	3.5034e-25	4.7072e-25	1.6962e-23	2.6527e-21	2.4841e-12	7.127e-09
3751	7.0914e-09	4.7637e-15	1.7889e-16	3.4155e-25	4.5756e-25	1.6335e-23	2.5445e-21	2.3648e-12	7.0914e-09
3752	7.056e-09	4.7127e-15	1.7662e-16	3.3299e-25	4.4478e-25	1.5731e-23	2.4406e-21	2.2513e-12	7.056e-09
3753	7.0208e-09	4.6621e-15	1.7438e-16	3.2464e-25	4.3235e-25	1.515e-23	2.3411e-21	2.1431e-12	7.0208e-09
3754	6.9858e-09	4.6121e-15	1.7217e-16	3.165e-25	4.2027e-25	1.459e-23	2.2455e-21	2.0402e-12	6.9858e-09
3755	6.9509e-09	4.5627e-15	1.6998e-16	3.0856e-25	4.0852e-25	1.4051e-23	2.1539e-21	1.9422e-12	6.9509e-09
3756	6.9162e-09	4.5137e-15	1.6783e-16	3.0082e-25	3.9711e-25	1.3532e-23	2.066e-21	1.849e-12	6.9162e-09
3757	6.8817e-09	4.4653e-15	1.657e-16	2.9328e-25	3.8601e-25	1.3032e-23	1.9817e-21	1.7602e-12	6.8817e-09
3758	6.8474e-09	4.4175e-15	1.636e-16	2.8593e-25	3.7522e-25	1.255e-23	1.9009e-21	1.6756e-12	6.8474e-09
3759	6.8132e-09	4.3701e-15	1.6152e-16	2.7876e-25	3.6474e-25	1.2086e-23	1.8233e-21	1.5952e-12	6.8132e-09
3760	6.7792e-09	4.3232e-15	1.5947e-16	2.7177e-25	3.5454e-25	1.164e-23	1.7489e-21	1.5186e-12	6.7792e-09
3761	6.7454e-09	4.2769e-15	1.5745e-16	2.6495e-25	3.4464e-25	1.121e-23	1.6776e-21	1.4456e-12	6.7454e-09
3762	6.7117e-09	4.231e-15	1.5545e-16	2.5831e-25	3.3501e-25	1.0795e-23	1.6091e-21	1.3762e-12	6.7117e-09
3763	6.6782e-09	4.1856e-15	1.5348e-16	2.5183e-25	3.2564e-25	1.0396e-23	1.5435e-21	1.3101e-12	6.6782e-09
3764	6.6449e-09	4.1408e-15	1.5153e-16	2.4552e-25	3.1654e-25	1.0012e-23	1.4805e-21	1.2472e-12	6.6449e-09
3765	6.6117e-09	4.0964e-15	1.4961e-16	2.3936e-25	3.077e-25	9.6423e-24	1.4201e-21	1.1873e-12	6.6117e-09
3766	6.5787e-09	4.0524e-15	1.4771e-16	2.3336e-25	2.991e-25	9.2859e-24	1.3621e-21	1.1303e-12	6.5787e-09
3767	6.5459e-09	4.009e-15	1.4584e-16	2.2751e-25	2.9074e-25	8.9428e-24	1.3066e-21	1.076e-12	6.5459e-09
3768	6.5133e-09	3.966e-15	1.4399e-16	2.218e-25	2.8262e-25	8.6123e-24	1.2533e-21	1.0243e-12	6.5133e-09
3769	6.4808e-09	3.9235e-15	1.4216e-16	2.1624e-25	2.7472e-25	8.2941e-24	1.2021e-21	9.7511e-13	6.4808e-09
3770	6.4484e-09	3.8814e-15	1.4036e-16	2.1082e-25	2.6704e-25	7.9876e-24	1.1531e-21	9.2828e-13	6.4484e-09
3771	6.4162e-09	3.8398e-15	1.3858e-16	2.0553e-25	2.5958e-25	7.6924e-24	1.106e-21	8.837e-13	6.4162e-09
3772	6.3842e-09	3.7986e-15	1.3682e-16	2.0038e-25	2.5233e-25	7.4081e-24	1.0609e-21	8.4126e-13	6.3842e-09
3773	6.3524e-09	3.7579e-15	1.3509e-16	1.9535e-25	2.4528e-25	7.1344e-24	1.0176e-21	8.0085e-13	6.3524e-09
3774	6.3207e-09	3.7176e-15	1.3337e-16	1.9045e-25	2.3842e-25	6.8707e-24	9.7609e-22	7.6239e-13	6.3207e-09
3775	6.2891e-09	3.6777e-15	1.3168e-16	1.8568e-25	2.3176e-25	6.6168e-24	9.3626e-22	7.2578e-13	6.2891e-09
3776	6.2577e-09	3.6383e-15	1.3001e-16	1.8102e-25	2.2528e-25	6.3723e-24	8.9806e-22	6.9092e-13	6.2577e-09
3777	6.2265e-09	3.5993e-15	1.2836e-16	1.7648e-25	2.1899e-25	6.1369e-24	8.6142e-22	6.5773e-13	6.2265e-09
3778	6.1954e-09	3.5607e-15	1.2673e-16	1.7206e-25	2.1287e-25	5.9101e-24	8.2627e-22	6.2615e-13	6.1954e-09
3779	6.1645e-09	3.5225e-15	1.2513e-16	1.6774e-25	2.0692e-25	5.6917e-24	7.9256e-22	5.9607e-13	6.1645e-09
3780	6.1338e-09	3.4847e-15	1.2354e-16	1.6354e-25	2.0114e-25	5.4813e-24	7.6022e-22	5.6745e-13	6.1338e-09
3781	6.1032e-09	3.4473e-15	1.2197e-16	1.5944e-25	1.9552e-25	5.2788e-24	7.292e-22	5.4019e-13	6.1032e-09
3782	6.0727e-09	3.4104e-15	1.2042e-16	1.5544e-25	1.9005e-25	5.0837e-24	6.9945e-22	5.1425e-13	6.0727e-09
3783	6.0424e-09	3.3738e-15	1.189e-16	1.5154e-25	1.8474e-25	4.8959e-24	6.7091e-22	4.8955e-13	6.0424e-09
3784	6.0123e-09	3.3376e-15	1.1739e-16	1.4774e-25	1.7958e-25	4.7149e-24	6.4354e-22	4.6604e-13	6.0123e-09
3785	5.9823e-09	3.3018e-15	1.159e-16	1.4404e-25	1.7456e-25	4.5407e-24	6.1728e-22	4.4366e-13	5.9823e-09
3786	5.9524e-09	3.2664e-15	1.1443e-16	1.4042e-25	1.6968e-25	4.3729e-24	5.9209e-22	4.2235e-13	5.9524e-09
3787	5.9227e-09	3.2314e-15	1.1298e-16	1.369e-25	1.6494e-25	4.2113e-24	5.6794e-22	4.0206e-13	5.9227e-09
3788	5.8931e-09	3.1968e-15	1.1155e-16	1.3347e-25	1.6033e-25	4.0557e-24	5.4476e-22	3.8275e-13	5.8931e-09
3789	5.8637e-09	3.1625e-15	1.1013e-16	1.3012e-25	1.5585e-25	3.9058e-24	5.2254e-22	3.6437e-13	5.8637e-09
3790	5.8345e-09	3.1286e-15	1.0873e-16	1.2686e-25	1.515e-25	3.7615e-24	5.0122e-22	3.4687e-13	5.8345e-09
3791	5.8054e-09	3.095e-15	1.0735e-16	1.2368e-25	1.4726e-25	3.6225e-24	4.8077e-22	3.3021e-13	5.8054e-09
3792	5.7764e-09	3.0618e-15	1.0599e-16	1.2058e-25	1.4315e-25	3.4886e-24	4.6115e-22	3.1435e-13	5.7764e-09
3793	5.7476e-09	3.029e-15	1.0465e-16	1.1755e-25	1.3915e-25	3.3597e-24	4.4233e-22	2.9925e-13	5.7476e-09
3794	5.7189e-09	2.9965e-15	1.0332e-16	1.1461e-25	1.3526e-25	3.2356e-24	4.2429e-22	2.8488e-13	5.7189e-09
3795	5.6904e-09	2.9644e-15	1.0201e-16	1.1173e-25	1.3148e-25	3.116e-24	4.0697e-22	2.712e-13	5.6895e-09
3796	5.662e-09	2.9326e-15	1.0072e-16	1.0893e-25	1.2781e-25	3.0008e-24	3.9037e-22	2.5817e-13	5.659e-09
3797	5.6337e-09	2.9012e-15	9.9438e-17	1.062e-25	1.2423e-25	2.89e-24	3.7444e-22	2.4577e-13	5.6274e-09
3798	5.6056e-09	2.8701e-15	9.8177e-17	1.0354e-25	1.2076e-25	2.7832e-24	3.5916e-22	2.3397e-13	5.5946e-09
3799	5.5776e-09	2.8393e-15	9.6931e-17	1.0094e-25	1.1739e-25	2.6803e-24	3.4451e-22	2.2273e-13	5.5607e-09
3800	5.5498e-09	2.8088e-15	9.5702e-17	9.8409e-26	1.1411e-25	2.5813e-24	3.3045e-22	2.1203e-13	5.5255e-09
3801	5.5221e-09	2.7787e-15	9.4488e-17	9.5942e-26	1.1092e-25	2.4859e-24	3.1697e-22	2.0185e-13	5.4891e-09
3802	5.4945e-09	2.7489e-15	9.3289e-17	9.3536e-26	1.0782e-25	2.394e-24	3.0404e-22	1.9216e-13	5.4515e-09
3803	5.4671e-09	2.7194e-15	9.2106e-17	9.1191e-26	1.0481e-25	2.3055e-24	2.9163e-22	1.8293e-13	5.4125e-09
3804	5.4398e-09	2.6903e-15	9.0938e-17	8.8904e-26	1.0188e-25	2.2204e-24	2.7973e-22	1.7414e-13	5.3723e-09
3805	5.4127e-09	2.6614e-15	8.9784e-17	8.6675e-26	9.9031e-26	2.1383e-24	2.6832e-22	1.6578e-13	5.3307e-09
3806	5.3857e-09	2.6329e-15	8.8645e-17	8.4501e-26	9.6264e-26	2.0593e-24	2.5737e-22	1.5782e-13	5.2878e-09
3807	5.3588e-09	2.6047e-15	8.7521e-17	8.2382e-26	9.3574e-26	1.9832e-24	2.4687e-22	1.5024e-13	5.2436e-09
3808	5.3321e-09	2.5767e-15	8.6411e-17	8.0317e-26	9.0959e-26	1.9099e-24	2.368e-22	1.4302e-13	5.1979e-09
3809	5.3055e-09	2.5491e-15	8.5314e-17	7.8303e-26	8.8417e-26	1.8393e-24	2.2714e-22	1.3615e-13	5.1509e-09
3810	5.279e-09	2.5218e-15	8.4232e-17	7.6339e-26	8.5946e-26	1.7714e-24	2.1787e-22	1.2961e-13	5.1025e-09
3811	5.2526e-09	2.4947e-15	8.3164e-17	7.4425e-26	8.3545e-26	1.7059e-24	2.0898e-22	1.2339e-13	5.0527e-09
3812	5.2264e-09	2.468e-15	8.2109e-17	7.2559e-26	8.121e-26	1.6429e-24	2.0045e-22	1.1746e-13	5.0015e-09
3813	5.2004e-09	2.4415e-15	8.1067e-17	7.0739e-26	7.8941e-26	1.5821e-24	1.9227e-22	1.1182e-13	4.9489e-09
3814	5.1744e-09	2.4153e-15	8.0039e-17	6.8965e-26	7.6735e-26	1.5237e-24	1.8443e-22	1.0645e-13	4.8949e-09
3815	5.1486e-09	2.3894e-15	7.9024e-17	6.7236e-26	7.459e-26	1.4674e-24	1.769e-22	1.0134e-13	4.8395e-09
3816	5.1229e-09	2.3638e-15	7.8021e-17	6.555e-26	7.2506e-26	1.4132e-24	1.6969e-22	9.647e-14	4.7827e-09
3817	5.0973e-09	2.3385e-15	7.7032e-17	6.3906e-26	7.048e-26	1.3609e-24	1.6276e-22	9.1836e-14	4.7246e-09
3818	5.0719e-09	2.3134e-15	7.6055e-17	6.2304e-26	6.851e-26	1.3106e-24	1.5612e-22	8.7426e-14	4.6651e-09
3819	5.0466e-09	2.2886e-15	7.509e-17	6.0742e-26	6.6596e-26	1.2622e-24	1.4975e-22	8.3227e-14	4.6043e-09
3820	5.0214e-09	2.264e-15	7.4137e-17	5.9218e-26	6.4735e-26	1.2156e-24	1.4364e-22	7.9229e-14	4.5421e-09
3821	4.9963e-09	2.2398e-15	7.3197e-17	5.7734e-26	6.2926e-26	1.1706e-24	1.3778e-22	7.5424e-14	4.4787e-09
3822	4.9714e-09	2.2157e-15	7.2268e-17	5.6286e-26	6.1168e-26	1.1274e-24	1.3216e-22	7.1802e-14	4.414e-09
3823	4.9466e-09	2.192e-15	7.1352e-17	5.4874e-26	5.9458e-26	1.0857e-24	1.2677e-22	6.8353e-14	4.3481e-09
3824	4.9219e-09	2.1685e-15	7.0447e-17	5.3498e-26	5.7797e-26	1.0456e-24	1.2159e-22	6.507e-14	4.2811e-09
3825	4.8974e-09	2.1452e-15	6.9553e-17	5.2157e-26	5.6182e-26	1.007e-24	1.1663e-22	6.1945e-14	4.213e-09
3826	4.8729e-09	2.1222e-15	6.8671e-17	5.0849e-26	5.4612e-26	9.6975e-25	1.1187e-22	5.897e-14	4.1437e-09
3827	4.8486e-09	2.0995e-15	6.78e-17	4.9574e-26	5.3086e-26	9.3392e-25	1.0731e-22	5.6138e-14	4.0735e-09
3828	4.8244e-09	2.077e-15	6.694e-17	4.8331e-26	5.1602e-26	8.9941e-25	1.0293e-22	5.3441e-14	4.0023e-09
3829	4.8003e-09	2.0547e-15	6.609e-17	4.7119e-26	5.016e-26	8.6617e-25	9.8731e-23	5.0875e-14	3.9302e-09
3830	4.7764e-09	2.0327e-15	6.5252e-17	4.5937e-26	4.8758e-26	8.3416e-25	9.4703e-23	4.8431e-14	3.8573e-09
3831	4.7526e-09	2.0109e-15	6.4424e-17	4.4786e-26	4.7396e-26	8.0334e-25	9.0839e-23	4.6105e-14	3.7836e-09
3832	4.7288e-09	1.9893e-15	6.3607e-17	4.3663e-26	4.6072e-26	7.7365e-25	8.7132e-23	4.3891e-14	3.7093e-09
3833	4.7052e-09	1.968e-15	6.28e-17	4.2568e-26	4.4784e-26	7.4506e-25	8.3577e-23	4.1783e-14	3.6343e-09
3834	4.6818e-09	1.9469e-15	6.2004e-17	4.15e-26	4.3533e-26	7.1753e-25	8.0167e-23	3.9776e-14	3.5588e-09
3835	4.6584e-09	1.926e-15	6.1217e-17	4.046e-26	4.2316e-26	6.9101e-25	7.6896e-23	3.7866e-14	3.4829e-09
3836	4.6352e-09	1.9053e-15	6.0441e-17	3.9445e-26	4.1134e-26	6.6548e-25	7.3759e-23	3.6047e-14	3.4066e-09
3837	4.612e-09	1.8849e-15	5.9674e-17	3.8456e-26	3.9984e-26	6.4089e-25	7.0749e-23	3.4316e-14	3.33e-09
3838	4.589e-09	1.8647e-15	5.8917e-17	3.7492e-26	3.8867e-26	6.172e-25	6.7863e-23	3.2668e-14	3.2532e-09
3839	4.5661e-09	1.8447e-15	5.817e-17	3.6552e-26	3.7781e-26	5.944e-25	6.5094e-23	3.1099e-14	3.1764e-09
3840	4.5433e-09	1.8249e-15	5.7432e-17	3.5635e-26	3.6725e-26	5.7243e-25	6.2438e-23	2.9605e-14	3.0995e-09
3841	4.5207e-09	1.8053e-15	5.6703e-17	3.4741e-26	3.5699e-26	5.5128e-25	5.989e-23	2.8183e-14	3.0227e-09
3842	4.4981e-09	1.786e-15	5.5984e-17	3.387e-26	3.4701e-26	5.3091e-25	5.7447e-23	2.6829e-14	2.946e-09
3843	4.4757e-09	1.7668e-15	5.5274e-17	3.3021e-26	3.3731e-26	5.1129e-25	5.5103e-23	2.5541e-14	2.8696e-09
3844	4.4533e-09	1.7479e-15	5.4573e-17	3.2193e-26	3.2789e-26	4.9239e-25	5.2854e-23	2.4314e-14	2.7935e-09
3845	4.4311e-09	1.7291e-15	5.3881e-17	3.1386e-26	3.1873e-26	4.742e-25	5.0698e-23	2.3146e-14	2.7179e-09
3846	4.409e-09	1.7106e-15	5.3197e-17	3.0599e-26	3.0982e-26	4.5667e-25	4.8629e-23	2.2035e-14	2.6428e-09
3847	4.387e-09	1.6923e-15	5.2522e-17	2.9831e-26	3.0116e-26	4.398e-25	4.6645e-23	2.0976e-14	2.5682e-09
3848	4.3651e-09	1.6741e-15	5.1856e-17	2.9083e-26	2.9275e-26	4.2355e-25	4.4742e-23	1.9969e-14	2.4943e-09
3849	4.3433e-09	1.6562e-15	5.1198e-17	2.8354e-26	2.8457e-26	4.0789e-25	4.2916e-23	1.901e-14	2.4212e-09
3850	4.3216e-09	1.6384e-15	5.0549e-17	2.7643e-26	2.7661e-26	3.9282e-25	4.1165e-23	1.8097e-14	2.3489e-09
3851	4.3001e-09	1.6208e-15	4.9908e-17	2.695e-26	2.6888e-26	3.7831e-25	3.9486e-23	1.7228e-14	2.2774e-09
3852	4.2786e-09	1.6035e-15	4.9275e-17	2.6274e-26	2.6137e-26	3.6433e-25	3.7875e-23	1.64e-14	2.207e-09
3853	4.2573e-09	1.5863e-15	4.865e-17	2.5615e-26	2.5407e-26	3.5086e-25	3.6329e-23	1.5613e-14	2.1375e-09
3854	4.236e-09	1.5693e-15	4.8032e-17	2.4973e-26	2.4697e-26	3.379e-25	3.4847e-23	1.4863e-14	2.0691e-09
3855	4.2149e-09	1.5524e-15	4.7423e-17	2.4347e-26	2.4006e-26	3.2541e-25	3.3425e-23	1.4149e-14	2.0018e-09
3856	4.1939e-09	1.5358e-15	4.6822e-17	2.3736e-26	2.3336e-26	3.1339e-25	3.2061e-23	1.3469e-14	1.9357e-09
3857	4.1729e-09	1.5193e-15	4.6228e-17	2.3141e-26	2.2684e-26	3.018e-25	3.0753e-23	1.2822e-14	1.8709e-09
3858	4.1521e-09	1.503e-15	4.5641e-17	2.2561e-26	2.205e-26	2.9065e-25	2.9499e-23	1.2207e-14	1.8073e-09
3859	4.1314e-09	1.4869e-15	4.5062e-17	2.1995e-26	2.1434e-26	2.7991e-25	2.8295e-23	1.162e-14	1.745e-09
3860	4.1108e-09	1.471e-15	4.4491e-17	2.1444e-26	2.0835e-26	2.6957e-25	2.714e-23	1.1062e-14	1.684e-09
3861	4.0903e-09	1.4552e-15	4.3926e-17	2.0906e-26	2.0252e-26	2.5961e-25	2.6033e-23	1.0531e-14	1.6244e-09
3862	4.0698e-09	1.4396e-15	4.3369e-17	2.0382e-26	1.9686e-26	2.5001e-25	2.4971e-23	1.0025e-14	1.5662e-09
3863	4.0495e-09	1.4241e-15	4.2819e-17	1.9871e-26	1.9136e-26	2.4077e-25	2.3952e-23	9.5436e-15	1.5093e-09
3864	4.0293e-09	1.4089e-15	4.2276e-17	1.9372e-26	1.8602e-26	2.3188e-25	2.2975e-23	9.0852e-15	1.4539e-09
3865	4.0092e-09	1.3938e-15	4.174e-17	1.8887e-26	1.8082e-26	2.2331e-25	2.2037e-23	8.6489e-15	1.3999e-09
3866	3.9892e-09	1.3788e-15	4.121e-17	1.8413e-26	1.7576e-26	2.1506e-25	2.1138e-23	8.2335e-15	1.3474e-09
3867	3.9693e-09	1.364e-15	4.0687e-17	1.7951e-26	1.7085e-26	2.0711e-25	2.0276e-23	7.838e-15	1.2963e-09
3868	3.9495e-09	1.3494e-15	4.0171e-17	1.7501e-26	1.6608e-26	1.9946e-25	1.9448e-23	7.4616e-15	1.2467e-09
3869	3.9298e-09	1.3349e-15	3.9662e-17	1.7062e-26	1.6144e-26	1.9208e-25	1.8655e-23	7.1032e-15	1.1984e-09
3870	3.9102e-09	1.3206e-15	3.9159e-17	1.6634e-26	1.5693e-26	1.8499e-25	1.7894e-23	6.7621e-15	1.1516e-09
3871	3.8907e-09	1.3065e-15	3.8662e-17	1.6217e-26	1.5254e-26	1.7815e-25	1.7164e-23	6.4373e-15	1.1063e-09
3872	3.8713e-09	1.2925e-15	3.8171e-17	1.5811e-26	1.4828e-26	1.7157e-25	1.6463e-23	6.1281e-15	1.0623e-09
3873	3.8519e-09	1.2786e-15	3.7687e-17	1.5414e-26	1.4413e-26	1.6523e-25	1.5792e-23	5.8338e-15	1.0198e-09
3874	3.8327e-09	1.2649e-15	3.7209e-17	1.5028e-26	1.4011e-26	1.5912e-25	1.5147e-23	5.5536e-15	9.7859e-10
3875	3.8136e-09	1.2513e-15	3.6737e-17	1.4651e-26	1.3619e-26	1.5324e-25	1.4529e-23	5.2869e-15	9.3877e-10
3876	3.7946e-09	1.2379e-15	3.6271e-17	1.4283e-26	1.3239e-26	1.4758e-25	1.3936e-23	5.0329e-15	9.0029e-10
3877	3.7756e-09	1.2246e-15	3.5811e-17	1.3925e-26	1.2869e-26	1.4213e-25	1.3368e-23	4.7912e-15	8.6313e-10
3878	3.7568e-09	1.2115e-15	3.5357e-17	1.3576e-26	1.2509e-26	1.3687e-25	1.2822e-23	4.5611e-15	8.2726e-10
3879	3.738e-09	1.1985e-15	3.4908e-17	1.3236e-26	1.216e-26	1.3182e-25	1.2299e-23	4.342e-15	7.9266e-10
3880	3.7194e-09	1.1857e-15	3.4466e-17	1.2904e-26	1.182e-26	1.2694e-25	1.1797e-23	4.1335e-15	7.5931e-10
3881	3.7008e-09	1.1729e-15	3.4028e-17	1.258e-26	1.1489e-26	1.2225e-25	1.1316e-23	3.935e-15	7.2716e-10
3882	3.6824e-09	1.1604e-15	3.3597e-17	1.2265e-26	1.1168e-26	1.1774e-25	1.0854e-23	3.746e-15	6.962e-10
3883	3.664e-09	1.1479e-15	3.3171e-17	1.1957e-26	1.0856e-26	1.1338e-25	1.0411e-23	3.5661e-15	6.664e-10
3884	3.6457e-09	1.1356e-15	3.275e-17	1.1657e-26	1.0553e-26	1.0919e-25	9.9867e-24	3.3948e-15	6.3772e-10
3885	3.6275e-09	1.1234e-15	3.2334e-17	1.1365e-26	1.0258e-26	1.0516e-25	9.5792e-24	3.2317e-15	6.1014e-10
3886	3.6094e-09	1.1114e-15	3.1924e-17	1.108e-26	9.9714e-27	1.0127e-25	9.1883e-24	3.0765e-15	5.8363e-10
3887	3.5914e-09	1.0995e-15	3.1519e-17	1.0802e-26	9.6927e-27	9.7531e-26	8.8134e-24	2.9288e-15	5.5816e-10
3888	3.5735e-09	1.0877e-15	3.1119e-17	1.0531e-26	9.4219e-27	9.3927e-26	8.4538e-24	2.7881e-15	5.3368e-10
3889	3.5556e-09	1.076e-15	3.0725e-17	1.0267e-26	9.1586e-27	9.0456e-26	8.1089e-24	2.6542e-15	5.1019e-10
3890	3.5379e-09	1.0645e-15	3.0335e-17	1.001e-26	8.9026e-27	8.7114e-26	7.7781e-24	2.5267e-15	4.8764e-10
3891	3.5202e-09	1.0531e-15	2.995e-17	9.7588e-27	8.6539e-27	8.3894e-26	7.4607e-24	2.4054e-15	4.66e-10
3892	3.5027e-09	1.0418e-15	2.957e-17	9.5141e-27	8.412e-27	8.0794e-26	7.1563e-24	2.2898e-15	4.4525e-10
3893	3.4852e-09	1.0306e-15	2.9195e-17	9.2756e-27	8.177e-27	7.7809e-26	6.8643e-24	2.1799e-15	4.2535e-10
3894	3.4678e-09	1.0196e-15	2.8825e-17	9.043e-27	7.9485e-27	7.4933e-26	6.5842e-24	2.0752e-15	4.0628e-10
3895	3.4505e-09	1.0086e-15	2.8459e-17	8.8162e-27	7.7264e-27	7.2164e-26	6.3156e-24	1.9755e-15	3.88e-10
3896	3.4333e-09	9.978e-16	2.8098e-17	8.5951e-27	7.5104e-27	6.9498e-26	6.0579e-24	1.8806e-15	3.705e-10
3897	3.4162e-09	9.8711e-16	2.7742e-17	8.3796e-27	7.3006e-27	6.6929e-26	5.8107e-24	1.7903e-15	3.5373e-10
3898	3.3991e-09	9.7652e-16	2.739e-17	8.1695e-27	7.0966e-27	6.4456e-26	5.5736e-24	1.7043e-15	3.3768e-10
3899	3.3822e-09	9.6605e-16	2.7042e-17	7.9646e-27	6.8983e-27	6.2074e-26	5.3462e-24	1.6224e-15	3.2232e-10
3900	3.3653e-09	9.5569e-16	2.6699e-17	7.7649e-27	6.7055e-27	5.978e-26	5.1281e-24	1.5445e-15	3.0762e-10
3901	3.3485e-09	9.4544e-16	2.6361e-17	7.5702e-27	6.5181e-27	5.7571e-26	4.9189e-24	1.4703e-15	2.9355e-10
3902	3.3318e-09	9.353e-16	2.6026e-17	7.3804e-27	6.336e-27	5.5444e-26	4.7182e-24	1.3997e-15	2.801e-10
3903	3.3151e-09	9.2528e-16	2.5696e-17	7.1953e-27	6.1589e-27	5.3395e-26	4.5257e-24	1.3325e-15	2.6723e-10
3904	3.2986e-09	9.1535e-16	2.537e-17	7.0149e-27	5.9868e-27	5.1422e-26	4.341e-24	1.2685e-15	2.5493e-10
3905	3.2821e-09	9.0554e-16	2.5048e-17	6.839e-27	5.8195e-27	4.9522e-26	4.1639e-24	1.2076e-15	2.4318e-10
3906	3.2658e-09	8.9583e-16	2.4731e-17	6.6675e-27	5.6569e-27	4.7692e-26	3.994e-24	1.1496e-15	2.3194e-10
3907	3.2495e-09	8.8622e-16	2.4417e-17	6.5003e-27	5.4988e-27	4.5929e-26	3.831e-24	1.0944e-15	2.2121e-10
3908	3.2333e-09	8.7672e-16	2.4107e-17	6.3373e-27	5.3451e-27	4.4232e-26	3.6747e-24	1.0418e-15	2.1095e-10
3909	3.2171e-09	8.6732e-16	2.3801e-17	6.1784e-27	5.1958e-27	4.2597e-26	3.5248e-24	9.9177e-16	2.0115e-10
3910	3.2011e-09	8.5802e-16	2.35e-17	6.0235e-27	5.0506e-27	4.1023e-26	3.381e-24	9.4413e-16	1.9179e-10
3911	3.1851e-09	8.4882e-16	2.3201e-17	5.8724e-27	4.9094e-27	3.9507e-26	3.243e-24	8.9879e-16	1.8286e-10
3912	3.1692e-09	8.3972e-16	2.2907e-17	5.7252e-27	4.7723e-27	3.8047e-26	3.1107e-24	8.5562e-16	1.7433e-10
3913	3.1534e-09	8.3071e-16	2.2617e-17	5.5816e-27	4.6389e-27	3.6641e-26	2.9838e-24	8.1452e-16	1.6618e-10
3914	3.1377e-09	8.218e-16	2.233e-17	5.4417e-27	4.5093e-27	3.5287e-26	2.862e-24	7.754e-16	1.5841e-10
3915	3.122e-09	8.1299e-16	2.2046e-17	5.3052e-27	4.3833e-27	3.3983e-26	2.7453e-24	7.3816e-16	1.5099e-10
3916	3.1064e-09	8.0427e-16	2.1767e-17	5.1722e-27	4.2608e-27	3.2728e-26	2.6332e-24	7.0271e-16	1.4391e-10
3917	3.0909e-09	7.9565e-16	2.1491e-17	5.0425e-27	4.1417e-27	3.1518e-26	2.5258e-24	6.6896e-16	1.3715e-10
3918	3.0755e-09	7.8712e-16	2.1218e-17	4.916e-27	4.026e-27	3.0354e-26	2.4227e-24	6.3683e-16	1.307e-10
3919	3.0601e-09	7.7868e-16	2.0949e-17	4.7928e-27	3.9135e-27	2.9232e-26	2.3239e-24	6.0624e-16	1.2455e-10
3920	3.0449e-09	7.7033e-16	2.0683e-17	4.6726e-27	3.8041e-27	2.8152e-26	2.2291e-24	5.7713e-16	1.1869e-10
3921	3.0297e-09	7.6207e-16	2.0421e-17	4.5554e-27	3.6978e-27	2.7111e-26	2.1381e-24	5.4941e-16	1.1309e-10
3922	3.0146e-09	7.539e-16	2.0162e-17	4.4412e-27	3.5945e-27	2.6109e-26	2.0509e-24	5.2302e-16	1.0776e-10
3923	2.9995e-09	7.4581e-16	1.9906e-17	4.3298e-27	3.494e-27	2.5145e-26	1.9672e-24	4.979e-16	1.0267e-10
3924	2.9846e-09	7.3781e-16	1.9654e-17	4.2212e-27	3.3964e-27	2.4215e-26	1.8869e-24	4.7399e-16	9.7817e-11
3925	2.9697e-09	7.299e-16	1.9404e-17	4.1154e-27	3.3015e-27	2.3321e-26	1.81e-24	4.5122e-16	9.3191e-11
3926	2.9548e-09	7.2208e-16	1.9158e-17	4.0122e-27	3.2092e-27	2.2459e-26	1.7361e-24	4.2955e-16	8.878e-11
3927	2.9401e-09	7.1433e-16	1.8915e-17	3.9116e-27	3.1195e-27	2.1629e-26	1.6653e-24	4.0892e-16	8.4575e-11
3928	2.9254e-09	7.0667e-16	1.8675e-17	3.8135e-27	3.0324e-27	2.083e-26	1.5973e-24	3.8928e-16	8.0567e-11
3929	2.9108e-09	6.991e-16	1.8438e-17	3.7179e-27	2.9476e-27	2.006e-26	1.5321e-24	3.7058e-16	7.6746e-11
3930	2.8963e-09	6.916e-16	1.8204e-17	3.6247e-27	2.8653e-27	1.9319e-26	1.4696e-24	3.5278e-16	7.3104e-11
3931	2.8818e-09	6.8418e-16	1.7973e-17	3.5338e-27	2.7852e-27	1.8605e-26	1.4097e-24	3.3584e-16	6.9633e-11
3932	2.8675e-09	6.7685e-16	1.7745e-17	3.4452e-27	2.7074e-27	1.7917e-26	1.3522e-24	3.1971e-16	6.6325e-11
3933	2.8532e-09	6.6959e-16	1.752e-17	3.3588e-27	2.6317e-27	1.7255e-26	1.297e-24	3.0436e-16	6.3173e-11
3934	2.8389e-09	6.6241e-16	1.7298e-17	3.2745e-27	2.5582e-27	1.6617e-26	1.2441e-24	2.8974e-16	6.0168e-11
3935	2.8248e-09	6.5531e-16	1.7079e-17	3.1924e-27	2.4867e-27	1.6003e-26	1.1933e-24	2.7582e-16	5.7306e-11
3936	2.8107e-09	6.4828e-16	1.6862e-17	3.1124e-27	2.4172e-27	1.5412e-26	1.1446e-24	2.6257e-16	5.4578e-11
3937	2.7966e-09	6.4133e-16	1.6648e-17	3.0343e-27	2.3496e-27	1.4842e-26	1.0979e-24	2.4996e-16	5.1979e-11
3938	2.7827e-09	6.3445e-16	1.6437e-17	2.9582e-27	2.284e-27	1.4294e-26	1.0531e-24	2.3796e-16	4.9503e-11
3939	2.7688e-09	6.2765e-16	1.6228e-17	2.8841e-27	2.2202e-27	1.3766e-26	1.0101e-24	2.2653e-16	4.7144e-11
3940	2.755e-09	6.2092e-16	1.6023e-17	2.8118e-27	2.1581e-27	1.3257e-26	9.6893e-25	2.1565e-16	4.4896e-11
3941	2.7412e-09	6.1426e-16	1.5819e-17	2.7412e-27	2.0978e-27	1.2767e-26	9.294e-25	2.0529e-16	4.2755e-11
3942	2.7276e-09	6.0767e-16	1.5619e-17	2.6725e-27	2.0392e-27	1.2295e-26	8.9148e-25	1.9543e-16	4.0715e-11
3943	2.7139e-09	6.0116e-16	1.5421e-17	2.6055e-27	1.9822e-27	1.1841e-26	8.5511e-25	1.8605e-16	3.8772e-11
3944	2.7004e-09	5.9471e-16	1.5225e-17	2.5402e-27	1.9268e-27	1.1403e-26	8.2022e-25	1.7711e-16	3.6921e-11
3945	2.6869e-09	5.8833e-16	1.5032e-17	2.4765e-27	1.873e-27	1.0982e-26	7.8675e-25	1.686e-16	3.5158e-11
3946	2.6735e-09	5.8202e-16	1.4841e-17	2.4144e-27	1.8206e-27	1.0576e-26	7.5465e-25	1.6051e-16	3.3479e-11
3947	2.6602e-09	5.7578e-16	1.4653e-17	2.3538e-27	1.7698e-27	1.0185e-26	7.2386e-25	1.528e-16	3.1879e-11
3948	2.6469e-09	5.6961e-16	1.4467e-17	2.2948e-27	1.7203e-27	9.809e-27	6.9432e-25	1.4546e-16	3.0356e-11
3949	2.6337e-09	5.635e-16	1.4284e-17	2.2373e-27	1.6722e-27	9.4466e-27	6.6599e-25	1.3847e-16	2.8905e-11
3950	2.6206e-09	5.5746e-16	1.4102e-17	2.1812e-27	1.6255e-27	9.0975e-27	6.3882e-25	1.3182e-16	2.7523e-11
3951	2.6075e-09	5.5148e-16	1.3923e-17	2.1265e-27	1.5801e-27	8.7613e-27	6.1276e-25	1.2549e-16	2.6206e-11
3952	2.5945e-09	5.4557e-16	1.3747e-17	2.0731e-27	1.5359e-27	8.4375e-27	5.8775e-25	1.1946e-16	2.4953e-11
3953	2.5815e-09	5.3972e-16	1.3572e-17	2.0212e-27	1.493e-27	8.1257e-27	5.6377e-25	1.1373e-16	2.3759e-11
3954	2.5686e-09	5.3393e-16	1.34e-17	1.9705e-27	1.4513e-27	7.8255e-27	5.4077e-25	1.0826e-16	2.2622e-11
3955	2.5558e-09	5.282e-16	1.323e-17	1.9211e-27	1.4107e-27	7.5363e-27	5.1871e-25	1.0306e-16	2.154e-11
3956	2.5431e-09	5.2254e-16	1.3063e-17	1.8729e-27	1.3713e-27	7.2578e-27	4.9754e-25	9.8114e-17	2.0509e-11
3957	2.5304e-09	5.1694e-16	1.2897e-17	1.8259e-27	1.333e-27	6.9896e-27	4.7724e-25	9.3401e-17	1.9527e-11
3958	2.5177e-09	5.1139e-16	1.2733e-17	1.7801e-27	1.2957e-27	6.7313e-27	4.5777e-25	8.8915e-17	1.8592e-11
3959	2.5052e-09	5.0591e-16	1.2572e-17	1.7355e-27	1.2595e-27	6.4826e-27	4.3909e-25	8.4645e-17	1.7701e-11
3960	2.4927e-09	5.0049e-16	1.2412e-17	1.692e-27	1.2243e-27	6.243e-27	4.2118e-25	8.0579e-17	1.6854e-11
3961	2.4802e-09	4.9512e-16	1.2255e-17	1.6496e-27	1.1901e-27	6.0123e-27	4.0399e-25	7.6709e-17	1.6046e-11
3962	2.4679e-09	4.8981e-16	1.2099e-17	1.6082e-27	1.1569e-27	5.7901e-27	3.8751e-25	7.3025e-17	1.5277e-11
3963	2.4556e-09	4.8456e-16	1.1946e-17	1.5679e-27	1.1245e-27	5.5762e-27	3.717e-25	6.9518e-17	1.4545e-11
3964	2.4433e-09	4.7936e-16	1.1794e-17	1.5286e-27	1.0931e-27	5.3701e-27	3.5653e-25	6.6179e-17	1.3848e-11
3965	2.4311e-09	4.7422e-16	1.1645e-17	1.4902e-27	1.0626e-27	5.1717e-27	3.4198e-25	6.3e-17	1.3185e-11
3966	2.419e-09	4.6914e-16	1.1497e-17	1.4529e-27	1.0329e-27	4.9805e-27	3.2803e-25	5.9975e-17	1.2553e-11
3967	2.4069e-09	4.6411e-16	1.1351e-17	1.4164e-27	1.004e-27	4.7965e-27	3.1465e-25	5.7094e-17	1.1951e-11
3968	2.3949e-09	4.5913e-16	1.1207e-17	1.3809e-27	9.7595e-28	4.6193e-27	3.0181e-25	5.4352e-17	1.1378e-11
3969	2.3829e-09	4.5421e-16	1.1065e-17	1.3463e-27	9.4868e-28	4.4486e-27	2.8949e-25	5.1741e-17	1.0833e-11
3970	2.3711e-09	4.4934e-16	1.0925e-17	1.3125e-27	9.2217e-28	4.2842e-27	2.7768e-25	4.9256e-17	1.0313e-11
3971	2.3592e-09	4.4452e-16	1.0786e-17	1.2796e-27	8.964e-28	4.1259e-27	2.6635e-25	4.6891e-17	9.8187e-12
3972	2.3474e-09	4.3975e-16	1.0649e-17	1.2475e-27	8.7135e-28	3.9734e-27	2.5548e-25	4.4639e-17	9.3479e-12
3973	2.3357e-09	4.3504e-16	1.0514e-17	1.2162e-27	8.47e-28	3.8266e-27	2.4506e-25	4.2495e-17	8.8996e-12
3974	2.3241e-09	4.3037e-16	1.0381e-17	1.1857e-27	8.2333e-28	3.6852e-27	2.3506e-25	4.0454e-17	8.4727e-12
3975	2.3125e-09	4.2576e-16	1.0249e-17	1.156e-27	8.0032e-28	3.549e-27	2.2547e-25	3.8511e-17	8.0663e-12
3976	2.3009e-09	4.2119e-16	1.0119e-17	1.127e-27	7.7796e-28	3.4178e-27	2.1627e-25	3.6661e-17	7.6794e-12
3977	2.2895e-09	4.1667e-16	9.9908e-18	1.0988e-27	7.5622e-28	3.2915e-27	2.0745e-25	3.49e-17	7.311e-12
3978	2.278e-09	4.1221e-16	9.864e-18	1.0712e-27	7.3509e-28	3.1699e-27	1.9898e-25	3.3224e-17	6.9603e-12
3979	2.2667e-09	4.0779e-16	9.7389e-18	1.0443e-27	7.1455e-28	3.0528e-27	1.9086e-25	3.1628e-17	6.6263e-12
3980	2.2554e-09	4.0341e-16	9.6154e-18	1.0182e-27	6.9458e-28	2.9399e-27	1.8308e-25	3.0109e-17	6.3084e-12
3981	2.2441e-09	3.9909e-16	9.4934e-18	9.9263e-28	6.7517e-28	2.8313e-27	1.7561e-25	2.8663e-17	6.0057e-12
3982	2.2329e-09	3.9481e-16	9.373e-18	9.6774e-28	6.563e-28	2.7267e-27	1.6844e-25	2.7287e-17	5.7175e-12
3983	2.2218e-09	3.9057e-16	9.2541e-18	9.4347e-28	6.3796e-28	2.6259e-27	1.6157e-25	2.5976e-17	5.4432e-12
3984	2.2107e-09	3.8639e-16	9.1367e-18	9.1982e-28	6.2013e-28	2.5289e-27	1.5498e-25	2.4728e-17	5.182e-12
3985	2.1996e-09	3.8224e-16	9.0208e-18	8.9675e-28	6.0281e-28	2.4354e-27	1.4865e-25	2.3541e-17	4.9333e-12
3986	2.1887e-09	3.7814e-16	8.9064e-18	8.7426e-28	5.8596e-28	2.3454e-27	1.4259e-25	2.241e-17	4.6965e-12
3987	2.1777e-09	3.7409e-16	8.7934e-18	8.5234e-28	5.6959e-28	2.2588e-27	1.3677e-25	2.1334e-17	4.4711e-12
3988	2.1669e-09	3.7008e-16	8.6819e-18	8.3097e-28	5.5367e-28	2.1753e-27	1.3119e-25	2.0309e-17	4.2565e-12
3989	2.1561e-09	3.6611e-16	8.5717e-18	8.1013e-28	5.382e-28	2.0949e-27	1.2584e-25	1.9334e-17	4.0522e-12
3990	2.1453e-09	3.6218e-16	8.463e-18	7.8982e-28	5.2316e-28	2.0175e-27	1.207e-25	1.8405e-17	3.8577e-12
3991	2.1346e-09	3.583e-16	8.3557e-18	7.7001e-28	5.0854e-28	1.9429e-27	1.1578e-25	1.7521e-17	3.6726e-12
3992	2.124e-09	3.5446e-16	8.2497e-18	7.507e-28	4.9433e-28	1.8711e-27	1.1105e-25	1.668e-17	3.4963e-12
3993	2.1134e-09	3.5066e-16	8.145e-18	7.3188e-28	4.8051e-28	1.802e-27	1.0652e-25	1.5879e-17	3.3284e-12
3994	2.1028e-09	3.469e-16	8.0417e-18	7.1353e-28	4.6709e-28	1.7354e-27	1.0218e-25	1.5116e-17	3.1687e-12
3995	2.0923e-09	3.4318e-16	7.9397e-18	6.9564e-28	4.5403e-28	1.6713e-27	9.8008e-26	1.439e-17	3.0166e-12
3996	2.0819e-09	3.395e-16	7.839e-18	6.7819e-28	4.4135e-28	1.6095e-27	9.4009e-26	1.3699e-17	2.8717e-12
3997	2.0715e-09	3.3586e-16	7.7395e-18	6.6119e-28	4.2901e-28	1.55e-27	9.0173e-26	1.3041e-17	2.7339e-12
3998	2.0612e-09	3.3226e-16	7.6414e-18	6.4461e-28	4.1703e-28	1.4928e-27	8.6494e-26	1.2415e-17	2.6026e-12
3999	2.0509e-09	3.2869e-16	7.5444e-18	6.2844e-28	4.0537e-28	1.4376e-27	8.2965e-26	1.1818e-17	2.4777e-12
4000	2.0406e-09	3.2517e-16	7.4487e-18	6.1268e-28	3.9404e-28	1.3845e-27	7.958e-26	1.1251e-17	2.3587e-12
4001	2.0304e-09	3.2168e-16	7.3543e-18	5.9732e-28	3.8303e-28	1.3333e-27	7.6333e-26	1.071e-17	2.2455e-12
4002	2.0203e-09	3.1823e-16	7.261e-18	5.8234e-28	3.7233e-28	1.284e-27	7.3218e-26	1.0196e-17	2.1377e-12
4003	2.0102e-09	3.1482e-16	7.1689e-18	5.6774e-28	3.6192e-28	1.2366e-27	7.0231e-26	9.7062e-18	2.035e-12
4004	2.0002e-09	3.1144e-16	7.0779e-18	5.535e-28	3.5181e-28	1.1909e-27	6.7365e-26	9.24e-18	1.9373e-12
4005	1.9902e-09	3.081e-16	6.9881e-18	5.3962e-28	3.4198e-28	1.1469e-27	6.4617e-26	8.7962e-18	1.8443e-12
4006	1.9803e-09	3.048e-16	6.8995e-18	5.2609e-28	3.3242e-28	1.1045e-27	6.198e-26	8.3738e-18	1.7558e-12
4007	1.9704e-09	3.0153e-16	6.812e-18	5.129e-28	3.2313e-28	1.0637e-27	5.9451e-26	7.9716e-18	1.6714e-12
4008	1.9606e-09	2.983e-16	6.7256e-18	5.0004e-28	3.141e-28	1.0244e-27	5.7026e-26	7.5887e-18	1.5912e-12
4009	1.9508e-09	2.951e-16	6.6403e-18	4.875e-28	3.0533e-28	9.8653e-28	5.4699e-26	7.2242e-18	1.5148e-12
4010	1.9411e-09	2.9194e-16	6.556e-18	4.7528e-28	2.9679e-28	9.5007e-28	5.2467e-26	6.8773e-18	1.4421e-12
4011	1.9314e-09	2.8881e-16	6.4729e-18	4.6336e-28	2.885e-28	9.1496e-28	5.0326e-26	6.547e-18	1.3728e-12
4012	1.9217e-09	2.8571e-16	6.3908e-18	4.5174e-28	2.8044e-28	8.8115e-28	4.8273e-26	6.2325e-18	1.3069e-12
4013	1.9121e-09	2.8265e-16	6.3097e-18	4.4041e-28	2.726e-28	8.4859e-28	4.6303e-26	5.9332e-18	1.2441e-12
4014	1.9026e-09	2.7961e-16	6.2297e-18	4.2937e-28	2.6498e-28	8.1723e-28	4.4414e-26	5.6482e-18	1.1844e-12
4015	1.8931e-09	2.7662e-16	6.1506e-18	4.186e-28	2.5758e-28	7.8703e-28	4.2602e-26	5.3769e-18	1.1275e-12
4016	1.8837e-09	2.7365e-16	6.0726e-18	4.0811e-28	2.5038e-28	7.5795e-28	4.0864e-26	5.1187e-18	1.0734e-12
4017	1.8743e-09	2.7072e-16	5.9956e-18	3.9787e-28	2.4339e-28	7.2994e-28	3.9196e-26	4.8729e-18	1.0218e-12
4018	1.8649e-09	2.6781e-16	5.9195e-18	3.879e-28	2.3658e-28	7.0297e-28	3.7597e-26	4.6388e-18	9.7276e-13
4019	1.8556e-09	2.6494e-16	5.8444e-18	3.7817e-28	2.2997e-28	6.7699e-28	3.6063e-26	4.416e-18	9.2604e-13
4020	1.8463e-09	2.621e-16	5.7703e-18	3.6869e-28	2.2355e-28	6.5197e-28	3.4592e-26	4.2039e-18	8.8157e-13
4021	1.8371e-09	2.5929e-16	5.6971e-18	3.5944e-28	2.173e-28	6.2788e-28	3.318e-26	4.002e-18	8.3924e-13
4022	1.828e-09	2.5651e-16	5.6248e-18	3.5043e-28	2.1123e-28	6.0468e-28	3.1826e-26	3.8098e-18	7.9894e-13
4023	1.8188e-09	2.5376e-16	5.5535e-18	3.4164e-28	2.0532e-28	5.8233e-28	3.0528e-26	3.6268e-18	7.6057e-13
4024	1.8098e-09	2.5104e-16	5.483e-18	3.3307e-28	1.9959e-28	5.6081e-28	2.9282e-26	3.4526e-18	7.2404e-13
4025	1.8007e-09	2.4835e-16	5.4135e-18	3.2472e-28	1.9401e-28	5.4009e-28	2.8088e-26	3.2868e-18	6.8927e-13
4026	1.7918e-09	2.4568e-16	5.3448e-18	3.1658e-28	1.8859e-28	5.2013e-28	2.6942e-26	3.1289e-18	6.5617e-13
4027	1.7828e-09	2.4305e-16	5.277e-18	3.0864e-28	1.8332e-28	5.0091e-28	2.5842e-26	2.9787e-18	6.2466e-13
4028	1.7739e-09	2.4044e-16	5.2101e-18	3.009e-28	1.782e-28	4.824e-28	2.4788e-26	2.8356e-18	5.9466e-13
4029	1.7651e-09	2.3786e-16	5.144e-18	2.9336e-28	1.7322e-28	4.6457e-28	2.3776e-26	2.6994e-18	5.661e-13
4030	1.7563e-09	2.3531e-16	5.0788e-18	2.86e-28	1.6838e-28	4.4741e-28	2.2806e-26	2.5698e-18	5.3892e-13
4031	1.7475e-09	2.3279e-16	5.0143e-18	2.7883e-28	1.6367e-28	4.3087e-28	2.1876e-26	2.4463e-18	5.1304e-13
4032	1.7388e-09	2.3029e-16	4.9507e-18	2.7184e-28	1.591e-28	4.1495e-28	2.0983e-26	2.3288e-18	4.884e-13
4033	1.7301e-09	2.2782e-16	4.8879e-18	2.6502e-28	1.5465e-28	3.9962e-28	2.0127e-26	2.217e-18	4.6494e-13
4034	1.7215e-09	2.2538e-16	4.8259e-18	2.5838e-28	1.5033e-28	3.8485e-28	1.9306e-26	2.1105e-18	4.4261e-13
4035	1.7129e-09	2.2296e-16	4.7647e-18	2.519e-28	1.4613e-28	3.7063e-28	1.8518e-26	2.0091e-18	4.2136e-13
4036	1.7043e-09	2.2057e-16	4.7043e-18	2.4558e-28	1.4204e-28	3.5693e-28	1.7763e-26	1.9127e-18	4.0112e-13
4037	1.6958e-09	2.1821e-16	4.6446e-18	2.3942e-28	1.3808e-28	3.4374e-28	1.7038e-26	1.8208e-18	3.8186e-13
4038	1.6874e-09	2.1587e-16	4.5857e-18	2.3342e-28	1.3422e-28	3.3104e-28	1.6343e-26	1.7333e-18	3.6352e-13
4039	1.6789e-09	2.1355e-16	4.5275e-18	2.2757e-28	1.3047e-28	3.1881e-28	1.5676e-26	1.6501e-18	3.4606e-13
4040	1.6706e-09	2.1126e-16	4.4701e-18	2.2186e-28	1.2682e-28	3.0703e-28	1.5036e-26	1.5708e-18	3.2944e-13
4041	1.6622e-09	2.09e-16	4.4134e-18	2.163e-28	1.2328e-28	2.9568e-28	1.4423e-26	1.4954e-18	3.1362e-13
4042	1.6539e-09	2.0676e-16	4.3574e-18	2.1087e-28	1.1983e-28	2.8475e-28	1.3834e-26	1.4236e-18	2.9855e-13
4043	1.6457e-09	2.0454e-16	4.3021e-18	2.0558e-28	1.1648e-28	2.7423e-28	1.327e-26	1.3552e-18	2.8422e-13
4044	1.6375e-09	2.0235e-16	4.2475e-18	2.0043e-28	1.1323e-28	2.641e-28	1.2728e-26	1.2901e-18	2.7057e-13
4045	1.6293e-09	2.0018e-16	4.1937e-18	1.954e-28	1.1006e-28	2.5434e-28	1.2209e-26	1.2281e-18	2.5757e-13
4046	1.6212e-09	1.9803e-16	4.1405e-18	1.905e-28	1.0699e-28	2.4494e-28	1.1711e-26	1.1692e-18	2.452e-13
4047	1.6131e-09	1.9591e-16	4.088e-18	1.8573e-28	1.04e-28	2.3589e-28	1.1233e-26	1.113e-18	2.3343e-13
4048	1.605e-09	1.9381e-16	4.0361e-18	1.8107e-28	1.0109e-28	2.2717e-28	1.0775e-26	1.0596e-18	2.2221e-13
4049	1.597e-09	1.9173e-16	3.9849e-18	1.7653e-28	9.8268e-29	2.1878e-28	1.0335e-26	1.0087e-18	2.1154e-13
4050	1.589e-09	1.8967e-16	3.9344e-18	1.721e-28	9.5522e-29	2.1069e-28	9.9135e-27	9.6022e-19	2.0138e-13
4051	1.5811e-09	1.8764e-16	3.8844e-18	1.6779e-28	9.2852e-29	2.0291e-28	9.509e-27	9.141e-19	1.9171e-13
4052	1.5732e-09	1.8563e-16	3.8352e-18	1.6358e-28	9.0258e-29	1.9541e-28	9.121e-27	8.702e-19	1.825e-13
4053	1.5654e-09	1.8364e-16	3.7865e-18	1.5948e-28	8.7735e-29	1.8819e-28	8.7488e-27	8.284e-19	1.7374e-13
4054	1.5576e-09	1.8167e-16	3.7385e-18	1.5548e-28	8.5284e-29	1.8123e-28	8.3919e-27	7.8861e-19	1.6539e-13
4055	1.5498e-09	1.7972e-16	3.6911e-18	1.5158e-28	8.2901e-29	1.7454e-28	8.0495e-27	7.5074e-19	1.5745e-13
4056	1.5421e-09	1.7779e-16	3.6442e-18	1.4778e-28	8.0584e-29	1.6809e-28	7.721e-27	7.1468e-19	1.4989e-13
4057	1.5344e-09	1.7589e-16	3.598e-18	1.4407e-28	7.8332e-29	1.6187e-28	7.406e-27	6.8036e-19	1.4269e-13
4058	1.5267e-09	1.74e-16	3.5524e-18	1.4046e-28	7.6143e-29	1.5589e-28	7.1038e-27	6.4768e-19	1.3584e-13
4059	1.5191e-09	1.7213e-16	3.5073e-18	1.3694e-28	7.4015e-29	1.5013e-28	6.814e-27	6.1657e-19	1.2931e-13
4060	1.5115e-09	1.7029e-16	3.4628e-18	1.335e-28	7.1947e-29	1.4458e-28	6.536e-27	5.8696e-19	1.231e-13
4061	1.504e-09	1.6846e-16	3.4189e-18	1.3016e-28	6.9937e-29	1.3924e-28	6.2693e-27	5.5877e-19	1.1719e-13
4062	1.4965e-09	1.6666e-16	3.3755e-18	1.2689e-28	6.7982e-29	1.341e-28	6.0135e-27	5.3193e-19	1.1156e-13
4063	1.489e-09	1.6487e-16	3.3327e-18	1.2371e-28	6.6082e-29	1.2914e-28	5.7681e-27	5.0638e-19	1.062e-13
4064	1.4816e-09	1.631e-16	3.2904e-18	1.2061e-28	6.4236e-29	1.2437e-28	5.5328e-27	4.8206e-19	1.011e-13
4065	1.4742e-09	1.6135e-16	3.2487e-18	1.1758e-28	6.2441e-29	1.1977e-28	5.307e-27	4.5891e-19	9.6247e-14
4066	1.4668e-09	1.5962e-16	3.2075e-18	1.1464e-28	6.0696e-29	1.1535e-28	5.0905e-27	4.3687e-19	9.1624e-14
4067	1.4595e-09	1.5791e-16	3.1668e-18	1.1176e-28	5.9e-29	1.1108e-28	4.8828e-27	4.1589e-19	8.7224e-14
4068	1.4522e-09	1.5622e-16	3.1266e-18	1.0896e-28	5.7351e-29	1.0698e-28	4.6836e-27	3.9591e-19	8.3034e-14
4069	1.445e-09	1.5454e-16	3.087e-18	1.0623e-28	5.5749e-29	1.0303e-28	4.4925e-27	3.769e-19	7.9046e-14
4070	1.4378e-09	1.5288e-16	3.0478e-18	1.0356e-28	5.4191e-29	9.9218e-29	4.3092e-27	3.5879e-19	7.525e-14
4071	1.4306e-09	1.5124e-16	3.0092e-18	1.0097e-28	5.2676e-29	9.5552e-29	4.1334e-27	3.4156e-19	7.1636e-14
4072	1.4234e-09	1.4962e-16	2.971e-18	9.8435e-29	5.1204e-29	9.2021e-29	3.9647e-27	3.2516e-19	6.8195e-14
4073	1.4163e-09	1.4802e-16	2.9333e-18	9.5966e-29	4.9773e-29	8.862e-29	3.8029e-27	3.0954e-19	6.492e-14
4074	1.4093e-09	1.4643e-16	2.8961e-18	9.356e-29	4.8383e-29	8.5346e-29	3.6478e-27	2.9467e-19	6.1802e-14
4075	1.4022e-09	1.4486e-16	2.8594e-18	9.1214e-29	4.7031e-29	8.2192e-29	3.4989e-27	2.8052e-19	5.8834e-14
4076	1.3952e-09	1.4331e-16	2.8231e-18	8.8927e-29	4.5716e-29	7.9154e-29	3.3562e-27	2.6705e-19	5.6008e-14
4077	1.3883e-09	1.4177e-16	2.7873e-18	8.6697e-29	4.4439e-29	7.6229e-29	3.2192e-27	2.5422e-19	5.3318e-14
4078	1.3814e-09	1.4025e-16	2.7519e-18	8.4523e-29	4.3197e-29	7.3412e-29	3.0879e-27	2.4201e-19	5.0757e-14
4079	1.3745e-09	1.3875e-16	2.717e-18	8.2403e-29	4.199e-29	7.07e-29	2.9619e-27	2.3039e-19	4.832e-14
4080	1.3676e-09	1.3726e-16	2.6825e-18	8.0337e-29	4.0817e-29	6.8087e-29	2.8411e-27	2.1932e-19	4.5999e-14
4081	1.3608e-09	1.3579e-16	2.6485e-18	7.8323e-29	3.9676e-29	6.5571e-29	2.7251e-27	2.0879e-19	4.379e-14
4082	1.354e-09	1.3433e-16	2.6149e-18	7.6359e-29	3.8567e-29	6.3148e-29	2.6139e-27	1.9876e-19	4.1686e-14
4083	1.3472e-09	1.3289e-16	2.5818e-18	7.4444e-29	3.7489e-29	6.0814e-29	2.5073e-27	1.8922e-19	3.9684e-14
4084	1.3405e-09	1.3147e-16	2.549e-18	7.2577e-29	3.6442e-29	5.8567e-29	2.405e-27	1.8013e-19	3.7778e-14
4085	1.3338e-09	1.3006e-16	2.5167e-18	7.0757e-29	3.5424e-29	5.6403e-29	2.3069e-27	1.7148e-19	3.5964e-14
4086	1.3272e-09	1.2866e-16	2.4847e-18	6.8983e-29	3.4434e-29	5.4319e-29	2.2127e-27	1.6324e-19	3.4237e-14
4087	1.3205e-09	1.2728e-16	2.4532e-18	6.7253e-29	3.3471e-29	5.2311e-29	2.1225e-27	1.554e-19	3.2592e-14
4088	1.314e-09	1.2592e-16	2.4221e-18	6.5567e-29	3.2536e-29	5.0378e-29	2.0359e-27	1.4794e-19	3.1027e-14
4089	1.3074e-09	1.2457e-16	2.3914e-18	6.3923e-29	3.1627e-29	4.8517e-29	1.9528e-27	1.4083e-19	2.9537e-14
4090	1.3009e-09	1.2323e-16	2.3611e-18	6.232e-29	3.0743e-29	4.6724e-29	1.8731e-27	1.3407e-19	2.8118e-14
4091	1.2944e-09	1.2191e-16	2.3311e-18	6.0757e-29	2.9884e-29	4.4997e-29	1.7967e-27	1.2763e-19	2.6768e-14
4092	1.2879e-09	1.206e-16	2.3015e-18	5.9234e-29	2.9049e-29	4.3334e-29	1.7234e-27	1.215e-19	2.5482e-14
4093	1.2815e-09	1.1931e-16	2.2723e-18	5.7748e-29	2.8237e-29	4.1733e-29	1.6531e-27	1.1566e-19	2.4258e-14
4094	1.2751e-09	1.1803e-16	2.2435e-18	5.63e-29	2.7448e-29	4.0191e-29	1.5856e-27	1.1011e-19	2.3093e-14
4095	1.2687e-09	1.1676e-16	2.2151e-18	5.4889e-29	2.6681e-29	3.8706e-29	1.5209e-27	1.0482e-19	2.1984e-14
4096	1.2624e-09	1.1551e-16	2.187e-18	5.3512e-29	2.5935e-29	3.7275e-29	1.4589e-27	9.9785e-20	2.0928e-14
4097	1.2561e-09	1.1427e-16	2.1592e-18	5.217e-29	2.5211e-29	3.5898e-29	1.3993e-27	9.4993e-20	1.9923e-14
4098	1.2498e-09	1.1305e-16	2.1318e-18	5.0862e-29	2.4506e-29	3.4571e-29	1.3422e-27	9.043e-20	1.8966e-14
4099	1.2436e-09	1.1184e-16	2.1048e-18	4.9587e-29	2.3821e-29	3.3294e-29	1.2875e-27	8.6087e-20	1.8055e-14
4100	1.2374e-09	1.1064e-16	2.0781e-18	4.8343e-29	2.3156e-29	3.2063e-29	1.2349e-27	8.1952e-20	1.7188e-14
4101	1.2312e-09	1.0945e-16	2.0517e-18	4.7131e-29	2.2509e-29	3.0879e-29	1.1846e-27	7.8016e-20	1.6362e-14
4102	1.2251e-09	1.0828e-16	2.0257e-18	4.5949e-29	2.188e-29	2.9737e-29	1.1362e-27	7.4269e-20	1.5577e-14
4103	1.219e-09	1.0712e-16	2e-18	4.4797e-29	2.1268e-29	2.8639e-29	1.0899e-27	7.0702e-20	1.4828e-14
4104	1.2129e-09	1.0597e-16	1.9746e-18	4.3674e-29	2.0674e-29	2.758e-29	1.0454e-27	6.7306e-20	1.4116e-14
4105	1.2068e-09	1.0483e-16	1.9496e-18	4.2579e-29	2.0096e-29	2.6561e-29	1.0027e-27	6.4074e-20	1.3438e-14
4106	1.2008e-09	1.0371e-16	1.9249e-18	4.1511e-29	1.9535e-29	2.558e-29	9.6183e-28	6.0996e-20	1.2793e-14
4107	1.1948e-09	1.0259e-16	1.9004e-18	4.047e-29	1.8989e-29	2.4634e-29	9.2259e-28	5.8067e-20	1.2178e-14
4108	1.1889e-09	1.0149e-16	1.8763e-18	3.9455e-29	1.8458e-29	2.3724e-29	8.8495e-28	5.5278e-20	1.1594e-14
4109	1.1829e-09	1.0041e-16	1.8525e-18	3.8466e-29	1.7942e-29	2.2847e-29	8.4884e-28	5.2623e-20	1.1037e-14
4110	1.177e-09	9.933e-17	1.829e-18	3.7501e-29	1.7441e-29	2.2003e-29	8.142e-28	5.0096e-20	1.0507e-14
4111	1.1711e-09	9.8265e-17	1.8058e-18	3.6561e-29	1.6954e-29	2.119e-29	7.8098e-28	4.769e-20	1.0002e-14
4112	1.1653e-09	9.7211e-17	1.7829e-18	3.5644e-29	1.648e-29	2.0407e-29	7.4912e-28	4.5399e-20	9.5216e-15
4113	1.1595e-09	9.6169e-17	1.7603e-18	3.475e-29	1.6019e-29	1.9653e-29	7.1855e-28	4.3219e-20	9.0643e-15
4114	1.1537e-09	9.5137e-17	1.738e-18	3.3879e-29	1.5572e-29	1.8927e-29	6.8923e-28	4.1143e-20	8.629e-15
4115	1.1479e-09	9.4117e-17	1.7159e-18	3.3029e-29	1.5137e-29	1.8227e-29	6.6111e-28	3.9167e-20	8.2145e-15
4116	1.1422e-09	9.3108e-17	1.6942e-18	3.2201e-29	1.4714e-29	1.7554e-29	6.3414e-28	3.7286e-20	7.82e-15
4117	1.1365e-09	9.211e-17	1.6727e-18	3.1394e-29	1.4302e-29	1.6905e-29	6.0826e-28	3.5495e-20	7.4444e-15
4118	1.1308e-09	9.1122e-17	1.6515e-18	3.0607e-29	1.3903e-29	1.628e-29	5.8345e-28	3.379e-20	7.0869e-15
4119	1.1252e-09	9.0145e-17	1.6305e-18	2.9839e-29	1.3514e-29	1.5679e-29	5.5964e-28	3.2167e-20	6.7465e-15
4120	1.1196e-09	8.9178e-17	1.6098e-18	2.9091e-29	1.3137e-29	1.5099e-29	5.3681e-28	3.0622e-20	6.4225e-15
4121	1.114e-09	8.8222e-17	1.5894e-18	2.8361e-29	1.2769e-29	1.4541e-29	5.149e-28	2.9152e-20	6.114e-15
4122	1.1084e-09	8.7276e-17	1.5692e-18	2.765e-29	1.2413e-29	1.4004e-29	4.939e-28	2.7751e-20	5.8203e-15
4123	1.1029e-09	8.634e-17	1.5493e-18	2.6957e-29	1.2066e-29	1.3486e-29	4.7374e-28	2.6419e-20	5.5408e-15
4124	1.0974e-09	8.5414e-17	1.5297e-18	2.6281e-29	1.1729e-29	1.2988e-29	4.5441e-28	2.515e-20	5.2747e-15
4125	1.0919e-09	8.4498e-17	1.5103e-18	2.5622e-29	1.1401e-29	1.2508e-29	4.3587e-28	2.3942e-20	5.0213e-15
4126	1.0865e-09	8.3592e-17	1.4911e-18	2.4979e-29	1.1082e-29	1.2046e-29	4.1809e-28	2.2792e-20	4.7802e-15
4127	1.0811e-09	8.2696e-17	1.4722e-18	2.4353e-29	1.0773e-29	1.1601e-29	4.0103e-28	2.1697e-20	4.5506e-15
4128	1.0757e-09	8.1809e-17	1.4535e-18	2.3742e-29	1.0472e-29	1.1172e-29	3.8467e-28	2.0655e-20	4.332e-15
4129	1.0703e-09	8.0932e-17	1.4351e-18	2.3147e-29	1.0179e-29	1.0759e-29	3.6897e-28	1.9663e-20	4.124e-15
4130	1.065e-09	8.0064e-17	1.4169e-18	2.2567e-29	9.8945e-30	1.0362e-29	3.5392e-28	1.8719e-20	3.9259e-15
4131	1.0596e-09	7.9206e-17	1.3989e-18	2.2001e-29	9.618e-30	9.9787e-30	3.3948e-28	1.782e-20	3.7373e-15
4132	1.0544e-09	7.8356e-17	1.3812e-18	2.1449e-29	9.3492e-30	9.61e-30	3.2563e-28	1.6964e-20	3.5578e-15
4133	1.0491e-09	7.7516e-17	1.3637e-18	2.0911e-29	9.088e-30	9.2548e-30	3.1234e-28	1.6149e-20	3.387e-15
4134	1.0439e-09	7.6685e-17	1.3464e-18	2.0387e-29	8.834e-30	8.9128e-30	2.996e-28	1.5373e-20	3.2243e-15
4135	1.0386e-09	7.5863e-17	1.3293e-18	1.9876e-29	8.5871e-30	8.5835e-30	2.8737e-28	1.4635e-20	3.0694e-15
4136	1.0335e-09	7.5049e-17	1.3124e-18	1.9377e-29	8.3472e-30	8.2663e-30	2.7565e-28	1.3932e-20	2.922e-15
4137	1.0283e-09	7.4244e-17	1.2958e-18	1.8891e-29	8.1139e-30	7.9608e-30	2.644e-28	1.3263e-20	2.7817e-15
4138	1.0232e-09	7.3448e-17	1.2793e-18	1.8418e-29	7.8872e-30	7.6666e-30	2.5361e-28	1.2626e-20	2.6481e-15
4139	1.0181e-09	7.2661e-17	1.2631e-18	1.7956e-29	7.6668e-30	7.3833e-30	2.4326e-28	1.202e-20	2.5209e-15
4140	1.013e-09	7.1881e-17	1.2471e-18	1.7506e-29	7.4525e-30	7.1105e-30	2.3334e-28	1.1442e-20	2.3998e-15
4141	1.0079e-09	7.1111e-17	1.2313e-18	1.7067e-29	7.2443e-30	6.8477e-30	2.2382e-28	1.0893e-20	2.2846e-15
4142	1.0029e-09	7.0348e-17	1.2156e-18	1.6639e-29	7.0418e-30	6.5947e-30	2.1469e-28	1.037e-20	2.1748e-15
4143	9.979e-10	6.9594e-17	1.2002e-18	1.6221e-29	6.8451e-30	6.351e-30	2.0593e-28	9.8716e-21	2.0704e-15
4144	9.9292e-10	6.8848e-17	1.185e-18	1.5815e-29	6.6538e-30	6.1163e-30	1.9752e-28	9.3975e-21	1.9709e-15
4145	9.8797e-10	6.8109e-17	1.17e-18	1.5418e-29	6.4679e-30	5.8903e-30	1.8947e-28	8.9461e-21	1.8763e-15
4146	9.8304e-10	6.7379e-17	1.1551e-18	1.5032e-29	6.2871e-30	5.6726e-30	1.8173e-28	8.5164e-21	1.7862e-15
4147	9.7813e-10	6.6656e-17	1.1405e-18	1.4655e-29	6.1114e-30	5.463e-30	1.7432e-28	8.1074e-21	1.7004e-15
4148	9.7325e-10	6.5942e-17	1.126e-18	1.4287e-29	5.9406e-30	5.2611e-30	1.6721e-28	7.718e-21	1.6187e-15
4149	9.684e-10	6.5235e-17	1.1117e-18	1.3929e-29	5.7746e-30	5.0667e-30	1.6038e-28	7.3473e-21	1.541e-15
4150	9.6356e-10	6.4535e-17	1.0976e-18	1.358e-29	5.6133e-30	4.8795e-30	1.5384e-28	6.9944e-21	1.467e-15
4151	9.5876e-10	6.3843e-17	1.0837e-18	1.3239e-29	5.4564e-30	4.6992e-30	1.4756e-28	6.6585e-21	1.3965e-15
4152	9.5397e-10	6.3158e-17	1.07e-18	1.2907e-29	5.3039e-30	4.5255e-30	1.4154e-28	6.3387e-21	1.3294e-15
4153	9.4921e-10	6.2481e-17	1.0564e-18	1.2583e-29	5.1557e-30	4.3583e-30	1.3577e-28	6.0343e-21	1.2656e-15
4154	9.4447e-10	6.1811e-17	1.043e-18	1.2268e-29	5.0116e-30	4.1972e-30	1.3023e-28	5.7445e-21	1.2048e-15
4155	9.3976e-10	6.1148e-17	1.0298e-18	1.196e-29	4.8716e-30	4.0421e-30	1.2491e-28	5.4686e-21	1.1469e-15
4156	9.3507e-10	6.0493e-17	1.0167e-18	1.166e-29	4.7355e-30	3.8927e-30	1.1982e-28	5.2059e-21	1.0918e-15
4157	9.3041e-10	5.9844e-17	1.0038e-18	1.1368e-29	4.6031e-30	3.7489e-30	1.1493e-28	4.9559e-21	1.0394e-15
4158	9.2576e-10	5.9202e-17	9.9106e-19	1.1083e-29	4.4745e-30	3.6104e-30	1.1024e-28	4.7178e-21	9.8948e-16
4159	9.2114e-10	5.8568e-17	9.7849e-19	1.0805e-29	4.3495e-30	3.4769e-30	1.0574e-28	4.4913e-21	9.4195e-16
4160	9.1655e-10	5.794e-17	9.6608e-19	1.0534e-29	4.2279e-30	3.3485e-30	1.0143e-28	4.2755e-21	8.9671e-16
4161	9.1197e-10	5.7318e-17	9.5382e-19	1.027e-29	4.1098e-30	3.2247e-30	9.7289e-29	4.0702e-21	8.5365e-16
4162	9.0742e-10	5.6704e-17	9.4172e-19	1.0012e-29	3.9949e-30	3.1056e-30	9.332e-29	3.8747e-21	8.1265e-16
4163	9.029e-10	5.6096e-17	9.2978e-19	9.7613e-30	3.8833e-30	2.9908e-30	8.9512e-29	3.6886e-21	7.7362e-16
4164	8.9839e-10	5.5494e-17	9.1798e-19	9.5166e-30	3.7748e-30	2.8803e-30	8.586e-29	3.5115e-21	7.3646e-16
4165	8.9391e-10	5.4899e-17	9.0634e-19	9.2779e-30	3.6693e-30	2.7738e-30	8.2357e-29	3.3428e-21	7.0109e-16
4166	8.8945e-10	5.431e-17	8.9484e-19	9.0453e-30	3.5668e-30	2.6713e-30	7.8996e-29	3.1823e-21	6.6742e-16
4167	8.8501e-10	5.3728e-17	8.8349e-19	8.8185e-30	3.4671e-30	2.5726e-30	7.5773e-29	3.0294e-21	6.3536e-16
4168	8.8059e-10	5.3152e-17	8.7229e-19	8.5973e-30	3.3702e-30	2.4776e-30	7.2682e-29	2.8839e-21	6.0485e-16
4169	8.762e-10	5.2582e-17	8.6122e-19	8.3818e-30	3.276e-30	2.386e-30	6.9716e-29	2.7454e-21	5.758e-16
4170	8.7183e-10	5.2018e-17	8.503e-19	8.1716e-30	3.1845e-30	2.2978e-30	6.6872e-29	2.6135e-21	5.4814e-16
4171	8.6747e-10	5.146e-17	8.3951e-19	7.9667e-30	3.0955e-30	2.2129e-30	6.4143e-29	2.488e-21	5.2181e-16
4172	8.6315e-10	5.0908e-17	8.2886e-19	7.7669e-30	3.009e-30	2.1311e-30	6.1526e-29	2.3685e-21	4.9675e-16
4173	8.5884e-10	5.0363e-17	8.1835e-19	7.5722e-30	2.9249e-30	2.0524e-30	5.9016e-29	2.2548e-21	4.7289e-16
4174	8.5455e-10	4.9823e-17	8.0797e-19	7.3823e-30	2.8432e-30	1.9765e-30	5.6608e-29	2.1465e-21	4.5018e-16
4175	8.5029e-10	4.9288e-17	7.9772e-19	7.1972e-30	2.7637e-30	1.9035e-30	5.4298e-29	2.0434e-21	4.2856e-16
4176	8.4605e-10	4.876e-17	7.876e-19	7.0167e-30	2.6865e-30	1.8332e-30	5.2083e-29	1.9452e-21	4.0798e-16
4177	8.4182e-10	4.8237e-17	7.7761e-19	6.8407e-30	2.6114e-30	1.7654e-30	4.9957e-29	1.8518e-21	3.8838e-16
4178	8.3762e-10	4.772e-17	7.6774e-19	6.6692e-30	2.5384e-30	1.7002e-30	4.7919e-29	1.7629e-21	3.6973e-16
4179	8.3344e-10	4.7208e-17	7.5801e-19	6.502e-30	2.4675e-30	1.6374e-30	4.5964e-29	1.6782e-21	3.5197e-16
4180	8.2929e-10	4.6702e-17	7.4839e-19	6.3389e-30	2.3986e-30	1.5768e-30	4.4089e-29	1.5976e-21	3.3507e-16
4181	8.2515e-10	4.6201e-17	7.389e-19	6.18e-30	2.3315e-30	1.5186e-30	4.229e-29	1.5209e-21	3.1897e-16
4182	8.2103e-10	4.5706e-17	7.2952e-19	6.025e-30	2.2664e-30	1.4625e-30	4.0564e-29	1.4478e-21	3.0365e-16
4183	8.1693e-10	4.5215e-17	7.2027e-19	5.8739e-30	2.203e-30	1.4084e-30	3.8909e-29	1.3783e-21	2.8907e-16
4184	8.1286e-10	4.4731e-17	7.1113e-19	5.7266e-30	2.1415e-30	1.3564e-30	3.7322e-29	1.3121e-21	2.7519e-16
4185	8.088e-10	4.4251e-17	7.0211e-19	5.583e-30	2.0816e-30	1.3063e-30	3.5799e-29	1.2491e-21	2.6197e-16
4186	8.0476e-10	4.3776e-17	6.9321e-19	5.443e-30	2.0235e-30	1.258e-30	3.4338e-29	1.1891e-21	2.4939e-16
4187	8.0075e-10	4.3307e-17	6.8441e-19	5.3066e-30	1.9669e-30	1.2115e-30	3.2937e-29	1.132e-21	2.3741e-16
4188	7.9675e-10	4.2843e-17	6.7573e-19	5.1735e-30	1.912e-30	1.1667e-30	3.1593e-29	1.0776e-21	2.2601e-16
4189	7.9278e-10	4.2383e-17	6.6716e-19	5.0438e-30	1.8585e-30	1.1236e-30	3.0304e-29	1.0258e-21	2.1515e-16
4190	7.8882e-10	4.1929e-17	6.587e-19	4.9173e-30	1.8066e-30	1.0821e-30	2.9068e-29	9.7658e-22	2.0482e-16
4191	7.8488e-10	4.1479e-17	6.5034e-19	4.794e-30	1.7561e-30	1.0421e-30	2.7882e-29	9.2967e-22	1.9498e-16
4192	7.8097e-10	4.1034e-17	6.4209e-19	4.6738e-30	1.707e-30	1.0036e-30	2.6744e-29	8.8502e-22	1.8562e-16
4193	7.7707e-10	4.0594e-17	6.3395e-19	4.5566e-30	1.6593e-30	9.6651e-31	2.5653e-29	8.4252e-22	1.767e-16
4194	7.7319e-10	4.0159e-17	6.2591e-19	4.4423e-30	1.613e-30	9.3079e-31	2.4606e-29	8.0205e-22	1.6821e-16
4195	7.6934e-10	3.9728e-17	6.1797e-19	4.3309e-30	1.5679e-30	8.9639e-31	2.3602e-29	7.6353e-22	1.6014e-16
4196	7.655e-10	3.9302e-17	6.1013e-19	4.2223e-30	1.5241e-30	8.6327e-31	2.2639e-29	7.2686e-22	1.5244e-16
4197	7.6168e-10	3.8881e-17	6.0239e-19	4.1165e-30	1.4815e-30	8.3137e-31	2.1715e-29	6.9195e-22	1.4512e-16
4198	7.5788e-10	3.8464e-17	5.9475e-19	4.0132e-30	1.4401e-30	8.0065e-31	2.0829e-29	6.5871e-22	1.3815e-16
4199	7.5409e-10	3.8052e-17	5.872e-19	3.9126e-30	1.3999e-30	7.7106e-31	1.998e-29	6.2708e-22	1.3152e-16
4200	7.5033e-10	3.7644e-17	5.7976e-19	3.8145e-30	1.3607e-30	7.4257e-31	1.9164e-29	5.9696e-22	1.252e-16
4201	7.4659e-10	3.724e-17	5.724e-19	3.7188e-30	1.3227e-30	7.1513e-31	1.8382e-29	5.6829e-22	1.1919e-16
4202	7.4286e-10	3.6841e-17	5.6514e-19	3.6256e-30	1.2857e-30	6.887e-31	1.7632e-29	5.4099e-22	1.1346e-16
4203	7.3915e-10	3.6446e-17	5.5797e-19	3.5347e-30	1.2498e-30	6.6325e-31	1.6913e-29	5.1501e-22	1.0801e-16
4204	7.3547e-10	3.6055e-17	5.5089e-19	3.446e-30	1.2149e-30	6.3874e-31	1.6223e-29	4.9028e-22	1.0283e-16
4205	7.318e-10	3.5668e-17	5.4391e-19	3.3596e-30	1.1809e-30	6.1514e-31	1.5561e-29	4.6673e-22	9.7887e-17
4206	7.2814e-10	3.5286e-17	5.3701e-19	3.2754e-30	1.1479e-30	5.9241e-31	1.4926e-29	4.4431e-22	9.3186e-17
4207	7.2451e-10	3.4907e-17	5.3019e-19	3.1933e-30	1.1159e-30	5.7051e-31	1.4317e-29	4.2297e-22	8.871e-17
4208	7.209e-10	3.4533e-17	5.2347e-19	3.1132e-30	1.0847e-30	5.4943e-31	1.3733e-29	4.0266e-22	8.4449e-17
4209	7.173e-10	3.4163e-17	5.1683e-19	3.0351e-30	1.0544e-30	5.2913e-31	1.3173e-29	3.8332e-22	8.0393e-17
4210	7.1372e-10	3.3796e-17	5.1027e-19	2.959e-30	1.0249e-30	5.0957e-31	1.2635e-29	3.6491e-22	7.6532e-17
4211	7.1016e-10	3.3434e-17	5.038e-19	2.8848e-30	9.9627e-31	4.9074e-31	1.212e-29	3.4738e-22	7.2856e-17
4212	7.0661e-10	3.3076e-17	4.9741e-19	2.8125e-30	9.6843e-31	4.7261e-31	1.1625e-29	3.307e-22	6.9357e-17
4213	7.0309e-10	3.2721e-17	4.911e-19	2.7419e-30	9.4136e-31	4.5514e-31	1.1151e-29	3.1481e-22	6.6026e-17
4214	6.9958e-10	3.237e-17	4.8487e-19	2.6732e-30	9.1506e-31	4.3833e-31	1.0696e-29	2.9969e-22	6.2855e-17
4215	6.9609e-10	3.2023e-17	4.7872e-19	2.6062e-30	8.8949e-31	4.2213e-31	1.0259e-29	2.853e-22	5.9836e-17
4216	6.9261e-10	3.1679e-17	4.7265e-19	2.5408e-30	8.6463e-31	4.0653e-31	9.8408e-30	2.716e-22	5.6962e-17
4217	6.8916e-10	3.134e-17	4.6665e-19	2.4771e-30	8.4047e-31	3.9151e-31	9.4393e-30	2.5855e-22	5.4226e-17
4218	6.8572e-10	3.1004e-17	4.6073e-19	2.415e-30	8.1698e-31	3.7704e-31	9.0541e-30	2.4614e-22	5.1622e-17
4219	6.823e-10	3.0671e-17	4.5489e-19	2.3544e-30	7.9415e-31	3.6311e-31	8.6847e-30	2.3431e-22	4.9143e-17
4220	6.7889e-10	3.0342e-17	4.4912e-19	2.2954e-30	7.7196e-31	3.4969e-31	8.3304e-30	2.2306e-22	4.6782e-17
4221	6.7551e-10	3.0017e-17	4.4342e-19	2.2378e-30	7.5039e-31	3.3677e-31	7.9905e-30	2.1235e-22	4.4535e-17
4222	6.7213e-10	2.9695e-17	4.378e-19	2.1817e-30	7.2942e-31	3.2432e-31	7.6645e-30	2.0215e-22	4.2396e-17
4223	6.6878e-10	2.9377e-17	4.3224e-19	2.127e-30	7.0904e-31	3.1234e-31	7.3517e-30	1.9244e-22	4.036e-17
4224	6.6544e-10	2.9062e-17	4.2676e-19	2.0737e-30	6.8922e-31	3.0079e-31	7.0518e-30	1.832e-22	3.8422e-17
4225	6.6212e-10	2.875e-17	4.2135e-19	2.0217e-30	6.6996e-31	2.8968e-31	6.7641e-30	1.744e-22	3.6576e-17
4226	6.5882e-10	2.8442e-17	4.16e-19	1.971e-30	6.5124e-31	2.7897e-31	6.4881e-30	1.6602e-22	3.482e-17
4227	6.5553e-10	2.8137e-17	4.1073e-19	1.9216e-30	6.3304e-31	2.6867e-31	6.2233e-30	1.5805e-22	3.3147e-17
4228	6.5226e-10	2.7835e-17	4.0552e-19	1.8734e-30	6.1535e-31	2.5874e-31	5.9694e-30	1.5046e-22	3.1555e-17
4229	6.4901e-10	2.7537e-17	4.0037e-19	1.8264e-30	5.9816e-31	2.4918e-31	5.7259e-30	1.4323e-22	3.004e-17
4230	6.4577e-10	2.7241e-17	3.9529e-19	1.7806e-30	5.8144e-31	2.3997e-31	5.4922e-30	1.3635e-22	2.8597e-17
4231	6.4254e-10	2.6949e-17	3.9028e-19	1.736e-30	5.6519e-31	2.311e-31	5.2681e-30	1.298e-22	2.7223e-17
4232	6.3934e-10	2.666e-17	3.8533e-19	1.6924e-30	5.494e-31	2.2256e-31	5.0532e-30	1.2357e-22	2.5916e-17
4233	6.3615e-10	2.6374e-17	3.8044e-19	1.65e-30	5.3405e-31	2.1434e-31	4.847e-30	1.1763e-22	2.4671e-17
4234	6.3297e-10	2.6092e-17	3.7561e-19	1.6086e-30	5.1912e-31	2.0642e-31	4.6493e-30	1.1198e-22	2.3486e-17
4235	6.2982e-10	2.5812e-17	3.7085e-19	1.5683e-30	5.0462e-31	1.9879e-31	4.4596e-30	1.0661e-22	2.2358e-17
4236	6.2667e-10	2.5535e-17	3.6615e-19	1.5289e-30	4.9052e-31	1.9144e-31	4.2776e-30	1.0149e-22	2.1284e-17
4237	6.2355e-10	2.5261e-17	3.615e-19	1.4906e-30	4.7681e-31	1.8437e-31	4.1031e-30	9.6611e-23	2.0262e-17
4238	6.2043e-10	2.499e-17	3.5692e-19	1.4532e-30	4.6349e-31	1.7755e-31	3.9357e-30	9.1971e-23	1.9289e-17
4239	6.1734e-10	2.4722e-17	3.5239e-19	1.4168e-30	4.5053e-31	1.7099e-31	3.7751e-30	8.7554e-23	1.8363e-17
4240	6.1426e-10	2.4457e-17	3.4792e-19	1.3813e-30	4.3794e-31	1.6467e-31	3.621e-30	8.3349e-23	1.7481e-17
4241	6.1119e-10	2.4195e-17	3.435e-19	1.3466e-30	4.2571e-31	1.5859e-31	3.4733e-30	7.9345e-23	1.6641e-17
4242	6.0814e-10	2.3936e-17	3.3915e-19	1.3129e-30	4.1381e-31	1.5273e-31	3.3316e-30	7.5535e-23	1.5842e-17
4243	6.0511e-10	2.3679e-17	3.3485e-19	1.2799e-30	4.0225e-31	1.4708e-31	3.1957e-30	7.1907e-23	1.5081e-17
4244	6.0209e-10	2.3425e-17	3.306e-19	1.2478e-30	3.9101e-31	1.4165e-31	3.0653e-30	6.8453e-23	1.4357e-17
4245	5.9908e-10	2.3174e-17	3.264e-19	1.2166e-30	3.8008e-31	1.3641e-31	2.9402e-30	6.5165e-23	1.3667e-17
4246	5.9609e-10	2.2925e-17	3.2226e-19	1.186e-30	3.6946e-31	1.3137e-31	2.8202e-30	6.2036e-23	1.3011e-17
4247	5.9312e-10	2.268e-17	3.1818e-19	1.1563e-30	3.5913e-31	1.2652e-31	2.7052e-30	5.9056e-23	1.2386e-17
4248	5.9016e-10	2.2436e-17	3.1414e-19	1.1273e-30	3.491e-31	1.2184e-31	2.5948e-30	5.622e-23	1.1791e-17
4249	5.8722e-10	2.2196e-17	3.1016e-19	1.099e-30	3.3934e-31	1.1734e-31	2.4889e-30	5.352e-23	1.1225e-17
4250	5.8429e-10	2.1958e-17	3.0622e-19	1.0715e-30	3.2986e-31	1.1301e-31	2.3874e-30	5.0949e-23	1.0686e-17
4251	5.8137e-10	2.1722e-17	3.0234e-19	1.0446e-30	3.2064e-31	1.0883e-31	2.29e-30	4.8502e-23	1.0172e-17
4252	5.7847e-10	2.1489e-17	2.985e-19	1.0184e-30	3.1168e-31	1.0481e-31	2.1965e-30	4.6173e-23	9.6837e-18
4253	5.7558e-10	2.1259e-17	2.9472e-19	9.9289e-31	3.0297e-31	1.0093e-31	2.1069e-30	4.3955e-23	9.2186e-18
4254	5.7271e-10	2.1031e-17	2.9098e-19	9.6799e-31	2.9451e-31	9.7205e-32	2.0209e-30	4.1844e-23	8.7759e-18
4255	5.6985e-10	2.0805e-17	2.8729e-19	9.4372e-31	2.8628e-31	9.3613e-32	1.9385e-30	3.9834e-23	8.3544e-18
4256	5.6701e-10	2.0582e-17	2.8364e-19	9.2005e-31	2.7828e-31	9.0153e-32	1.8594e-30	3.7921e-23	7.9531e-18
4257	5.6418e-10	2.0362e-17	2.8004e-19	8.9698e-31	2.705e-31	8.6822e-32	1.7835e-30	3.61e-23	7.5712e-18
4258	5.6136e-10	2.0143e-17	2.7649e-19	8.7449e-31	2.6294e-31	8.3613e-32	1.7107e-30	3.4366e-23	7.2075e-18
4259	5.5856e-10	1.9927e-17	2.7298e-19	8.5256e-31	2.5559e-31	8.0524e-32	1.6409e-30	3.2715e-23	6.8614e-18
4260	5.5578e-10	1.9714e-17	2.6952e-19	8.3118e-31	2.4845e-31	7.7548e-32	1.574e-30	3.1144e-23	6.5318e-18
4261	5.53e-10	1.9502e-17	2.661e-19	8.1034e-31	2.4151e-31	7.4682e-32	1.5098e-30	2.9648e-23	6.2181e-18
4262	5.5024e-10	1.9293e-17	2.6273e-19	7.9002e-31	2.3476e-31	7.1923e-32	1.4482e-30	2.8224e-23	5.9195e-18
4263	5.475e-10	1.9086e-17	2.5939e-19	7.7021e-31	2.282e-31	6.9265e-32	1.3891e-30	2.6869e-23	5.6351e-18
4264	5.4476e-10	1.8882e-17	2.561e-19	7.509e-31	2.2182e-31	6.6705e-32	1.3324e-30	2.5578e-23	5.3645e-18
4265	5.4205e-10	1.8679e-17	2.5286e-19	7.3207e-31	2.1562e-31	6.424e-32	1.278e-30	2.435e-23	5.1068e-18
4266	5.3934e-10	1.8479e-17	2.4965e-19	7.1371e-31	2.096e-31	6.1866e-32	1.2259e-30	2.318e-23	4.8616e-18
4267	5.3665e-10	1.8281e-17	2.4648e-19	6.9581e-31	2.0374e-31	5.958e-32	1.1759e-30	2.2067e-23	4.6281e-18
4268	5.3397e-10	1.8085e-17	2.4335e-19	6.7837e-31	1.9805e-31	5.7378e-32	1.1279e-30	2.1007e-23	4.4058e-18
4269	5.3131e-10	1.7891e-17	2.4027e-19	6.6136e-31	1.9251e-31	5.5258e-32	1.0819e-30	1.9998e-23	4.1942e-18
4270	5.2866e-10	1.7699e-17	2.3722e-19	6.4477e-31	1.8713e-31	5.3216e-32	1.0377e-30	1.9038e-23	3.9927e-18
4271	5.2602e-10	1.7509e-17	2.3421e-19	6.286e-31	1.819e-31	5.125e-32	9.954e-31	1.8123e-23	3.801e-18
4272	5.2339e-10	1.7321e-17	2.3124e-19	6.1284e-31	1.7682e-31	4.9356e-32	9.5478e-31	1.7253e-23	3.6184e-18
4273	5.2078e-10	1.7136e-17	2.2831e-19	5.9747e-31	1.7188e-31	4.7532e-32	9.1583e-31	1.6424e-23	3.4446e-18
4274	5.1818e-10	1.6952e-17	2.2541e-19	5.8249e-31	1.6708e-31	4.5775e-32	8.7846e-31	1.5635e-23	3.2792e-18
4275	5.156e-10	1.677e-17	2.2255e-19	5.6789e-31	1.6241e-31	4.4084e-32	8.4262e-31	1.4884e-23	3.1217e-18
4276	5.1302e-10	1.659e-17	2.1973e-19	5.5365e-31	1.5787e-31	4.2455e-32	8.0824e-31	1.417e-23	2.9718e-18
4277	5.1046e-10	1.6412e-17	2.1694e-19	5.3976e-31	1.5346e-31	4.0886e-32	7.7526e-31	1.3489e-23	2.829e-18
4278	5.0792e-10	1.6236e-17	2.1419e-19	5.2623e-31	1.4917e-31	3.9375e-32	7.4363e-31	1.2841e-23	2.6932e-18
4279	5.0538e-10	1.6062e-17	2.1147e-19	5.1303e-31	1.45e-31	3.792e-32	7.1329e-31	1.2224e-23	2.5638e-18
4280	5.0286e-10	1.589e-17	2.0879e-19	5.0017e-31	1.4095e-31	3.6519e-32	6.8418e-31	1.1637e-23	2.4407e-18
4281	5.0035e-10	1.572e-17	2.0614e-19	4.8763e-31	1.3701e-31	3.5169e-32	6.5627e-31	1.1078e-23	2.3235e-18
4282	4.9786e-10	1.5551e-17	2.0353e-19	4.754e-31	1.3318e-31	3.387e-32	6.2949e-31	1.0546e-23	2.2119e-18
4283	4.9537e-10	1.5384e-17	2.0094e-19	4.6348e-31	1.2946e-31	3.2618e-32	6.0381e-31	1.004e-23	2.1056e-18
4284	4.929e-10	1.5219e-17	1.984e-19	4.5186e-31	1.2584e-31	3.1413e-32	5.7917e-31	9.5576e-24	2.0045e-18
4285	4.9044e-10	1.5056e-17	1.9588e-19	4.4053e-31	1.2233e-31	3.0252e-32	5.5554e-31	9.0985e-24	1.9082e-18
4286	4.8799e-10	1.4895e-17	1.9339e-19	4.2948e-31	1.1891e-31	2.9134e-32	5.3287e-31	8.6615e-24	1.8166e-18
4287	4.8556e-10	1.4735e-17	1.9094e-19	4.1871e-31	1.1559e-31	2.8057e-32	5.1113e-31	8.2455e-24	1.7293e-18
4288	4.8313e-10	1.4577e-17	1.8852e-19	4.0821e-31	1.1236e-31	2.7021e-32	4.9028e-31	7.8495e-24	1.6463e-18
4289	4.8072e-10	1.4421e-17	1.8613e-19	3.9797e-31	1.0922e-31	2.6022e-32	4.7027e-31	7.4725e-24	1.5672e-18
4290	4.7832e-10	1.4266e-17	1.8377e-19	3.88e-31	1.0616e-31	2.506e-32	4.5108e-31	7.1136e-24	1.4919e-18
4291	4.7594e-10	1.4113e-17	1.8144e-19	3.7827e-31	1.032e-31	2.4134e-32	4.3268e-31	6.772e-24	1.4203e-18
4292	4.7356e-10	1.3962e-17	1.7913e-19	3.6878e-31	1.0031e-31	2.3243e-32	4.1502e-31	6.4467e-24	1.3521e-18
4293	4.712e-10	1.3812e-17	1.7686e-19	3.5953e-31	9.751e-32	2.2384e-32	3.9809e-31	6.1371e-24	1.2871e-18
4294	4.6885e-10	1.3664e-17	1.7462e-19	3.5052e-31	9.4785e-32	2.1556e-32	3.8185e-31	5.8423e-24	1.2253e-18
4295	4.6651e-10	1.3517e-17	1.724e-19	3.4173e-31	9.2136e-32	2.076e-32	3.6627e-31	5.5617e-24	1.1665e-18
4296	4.6418e-10	1.3372e-17	1.7022e-19	3.3316e-31	8.9562e-32	1.9993e-32	3.5132e-31	5.2946e-24	1.1104e-18
4297	4.6186e-10	1.3229e-17	1.6806e-19	3.2481e-31	8.7059e-32	1.9254e-32	3.3699e-31	5.0403e-24	1.0571e-18
4298	4.5956e-10	1.3087e-17	1.6593e-19	3.1666e-31	8.4626e-32	1.8542e-32	3.2324e-31	4.7982e-24	1.0063e-18
4299	4.5727e-10	1.2947e-17	1.6382e-19	3.0872e-31	8.2261e-32	1.7857e-32	3.1005e-31	4.5678e-24	9.5799e-19
4300	4.5498e-10	1.2808e-17	1.6174e-19	3.0098e-31	7.9963e-32	1.7197e-32	2.974e-31	4.3484e-24	9.1198e-19
4301	4.5271e-10	1.2671e-17	1.5969e-19	2.9343e-31	7.7728e-32	1.6562e-32	2.8527e-31	4.1395e-24	8.6818e-19
4302	4.5046e-10	1.2535e-17	1.5767e-19	2.8607e-31	7.5556e-32	1.595e-32	2.7363e-31	3.9407e-24	8.2648e-19
4303	4.4821e-10	1.24e-17	1.5567e-19	2.789e-31	7.3445e-32	1.536e-32	2.6246e-31	3.7515e-24	7.8679e-19
4304	4.4597e-10	1.2267e-17	1.5369e-19	2.7191e-31	7.1392e-32	1.4793e-32	2.5175e-31	3.5713e-24	7.49e-19
4305	4.4375e-10	1.2136e-17	1.5174e-19	2.6509e-31	6.9397e-32	1.4246e-32	2.4148e-31	3.3998e-24	7.1303e-19
4306	4.4153e-10	1.2006e-17	1.4982e-19	2.5844e-31	6.7458e-32	1.372e-32	2.3163e-31	3.2365e-24	6.7878e-19
4307	4.3933e-10	1.1877e-17	1.4792e-19	2.5196e-31	6.5573e-32	1.3213e-32	2.2218e-31	3.081e-24	6.4618e-19
4308	4.3714e-10	1.175e-17	1.4604e-19	2.4564e-31	6.3741e-32	1.2724e-32	2.1311e-31	2.933e-24	6.1514e-19
4309	4.3495e-10	1.1624e-17	1.4419e-19	2.3948e-31	6.1959e-32	1.2254e-32	2.0442e-31	2.7922e-24	5.856e-19
4310	4.3278e-10	1.1499e-17	1.4236e-19	2.3348e-31	6.0228e-32	1.1801e-32	1.9608e-31	2.6581e-24	5.5747e-19
4311	4.3062e-10	1.1376e-17	1.4055e-19	2.2762e-31	5.8545e-32	1.1365e-32	1.8808e-31	2.5304e-24	5.307e-19
4312	4.2848e-10	1.1254e-17	1.3877e-19	2.2192e-31	5.6909e-32	1.0945e-32	1.804e-31	2.4089e-24	5.0521e-19
4313	4.2634e-10	1.1133e-17	1.3701e-19	2.1635e-31	5.5319e-32	1.0541e-32	1.7304e-31	2.2932e-24	4.8094e-19
4314	4.2421e-10	1.1014e-17	1.3527e-19	2.1093e-31	5.3773e-32	1.0151e-32	1.6598e-31	2.183e-24	4.5785e-19
4315	4.2209e-10	1.0896e-17	1.3356e-19	2.0564e-31	5.227e-32	9.7762e-33	1.5921e-31	2.0782e-24	4.3586e-19
4316	4.1999e-10	1.0779e-17	1.3186e-19	2.0048e-31	5.081e-32	9.4149e-33	1.5271e-31	1.9784e-24	4.1492e-19
4317	4.1789e-10	1.0663e-17	1.3019e-19	1.9545e-31	4.939e-32	9.067e-33	1.4648e-31	1.8834e-24	3.9499e-19
4318	4.1581e-10	1.0549e-17	1.2854e-19	1.9055e-31	4.801e-32	8.732e-33	1.4051e-31	1.7929e-24	3.7602e-19
4319	4.1373e-10	1.0436e-17	1.2691e-19	1.8577e-31	4.6668e-32	8.4093e-33	1.3477e-31	1.7068e-24	3.5796e-19
4320	4.1167e-10	1.0324e-17	1.253e-19	1.8112e-31	4.5364e-32	8.0985e-33	1.2927e-31	1.6248e-24	3.4077e-19
4321	4.0961e-10	1.0213e-17	1.2371e-19	1.7657e-31	4.4096e-32	7.7993e-33	1.24e-31	1.5468e-24	3.244e-19
4322	4.0757e-10	1.0104e-17	1.2214e-19	1.7215e-31	4.2864e-32	7.5111e-33	1.1894e-31	1.4725e-24	3.0882e-19
4323	4.0553e-10	9.9953e-18	1.2059e-19	1.6783e-31	4.1666e-32	7.2335e-33	1.1409e-31	1.4018e-24	2.9399e-19
4324	4.0351e-10	9.8881e-18	1.1906e-19	1.6362e-31	4.0502e-32	6.9662e-33	1.0943e-31	1.3344e-24	2.7987e-19
4325	4.015e-10	9.7821e-18	1.1755e-19	1.5952e-31	3.937e-32	6.7088e-33	1.0497e-31	1.2704e-24	2.6643e-19
4326	3.9949e-10	9.6772e-18	1.1606e-19	1.5552e-31	3.827e-32	6.4609e-33	1.0068e-31	1.2093e-24	2.5363e-19
4327	3.975e-10	9.5734e-18	1.1459e-19	1.5162e-31	3.72e-32	6.2221e-33	9.6576e-32	1.1513e-24	2.4145e-19
4328	3.9552e-10	9.4708e-18	1.1313e-19	1.4782e-31	3.6161e-32	5.9922e-33	9.2636e-32	1.096e-24	2.2985e-19
4329	3.9354e-10	9.3692e-18	1.117e-19	1.4411e-31	3.515e-32	5.7707e-33	8.8856e-32	1.0433e-24	2.1881e-19
4330	3.9158e-10	9.2687e-18	1.1028e-19	1.405e-31	3.4168e-32	5.5575e-33	8.5231e-32	9.9322e-25	2.0831e-19
4331	3.8963e-10	9.1693e-18	1.0888e-19	1.3697e-31	3.3213e-32	5.3521e-33	8.1753e-32	9.4551e-25	1.983e-19
4332	3.8768e-10	9.071e-18	1.075e-19	1.3354e-31	3.2285e-32	5.1543e-33	7.8417e-32	9.001e-25	1.8878e-19
4333	3.8575e-10	8.9738e-18	1.0614e-19	1.3019e-31	3.1383e-32	4.9639e-33	7.5218e-32	8.5687e-25	1.7971e-19
4334	3.8382e-10	8.8775e-18	1.0479e-19	1.2693e-31	3.0506e-32	4.7804e-33	7.2149e-32	8.1572e-25	1.7108e-19
4335	3.8191e-10	8.7823e-18	1.0346e-19	1.2374e-31	2.9654e-32	4.6038e-33	6.9205e-32	7.7654e-25	1.6286e-19
4336	3.8e-10	8.6882e-18	1.0215e-19	1.2064e-31	2.8825e-32	4.4337e-33	6.6381e-32	7.3924e-25	1.5504e-19
4337	3.781e-10	8.595e-18	1.0085e-19	1.1762e-31	2.8019e-32	4.2698e-33	6.3673e-32	7.0374e-25	1.4759e-19
4338	3.7622e-10	8.5028e-18	9.9574e-20	1.1467e-31	2.7236e-32	4.112e-33	6.1075e-32	6.6994e-25	1.405e-19
4339	3.7434e-10	8.4117e-18	9.8311e-20	1.1179e-31	2.6475e-32	3.9601e-33	5.8583e-32	6.3776e-25	1.3376e-19
4340	3.7247e-10	8.3215e-18	9.7064e-20	1.0899e-31	2.5736e-32	3.8137e-33	5.6193e-32	6.0713e-25	1.2733e-19
4341	3.7061e-10	8.2322e-18	9.5833e-20	1.0625e-31	2.5016e-32	3.6728e-33	5.39e-32	5.7797e-25	1.2122e-19
4342	3.6876e-10	8.144e-18	9.4617e-20	1.0359e-31	2.4317e-32	3.5371e-33	5.1701e-32	5.5021e-25	1.1539e-19
4343	3.6692e-10	8.0566e-18	9.3417e-20	1.0099e-31	2.3638e-32	3.4064e-33	4.9591e-32	5.2379e-25	1.0985e-19
4344	3.6509e-10	7.9702e-18	9.2232e-20	9.846e-32	2.2977e-32	3.2805e-33	4.7568e-32	4.9863e-25	1.0458e-19
4345	3.6327e-10	7.8848e-18	9.1062e-20	9.5991e-32	2.2335e-32	3.1593e-33	4.5627e-32	4.7468e-25	9.9554e-20
4346	3.6146e-10	7.8002e-18	8.9907e-20	9.3584e-32	2.1711e-32	3.0425e-33	4.3765e-32	4.5188e-25	9.4772e-20
4347	3.5966e-10	7.7166e-18	8.8766e-20	9.1237e-32	2.1104e-32	2.9301e-33	4.198e-32	4.3018e-25	9.022e-20
4348	3.5786e-10	7.6338e-18	8.764e-20	8.895e-32	2.0515e-32	2.8218e-33	4.0267e-32	4.0952e-25	8.5887e-20
4349	3.5607e-10	7.552e-18	8.6529e-20	8.6719e-32	1.9941e-32	2.7175e-33	3.8624e-32	3.8985e-25	8.1762e-20
4350	3.543e-10	7.471e-18	8.5431e-20	8.4545e-32	1.9384e-32	2.6171e-33	3.7048e-32	3.7112e-25	7.7835e-20
4351	3.5253e-10	7.3909e-18	8.4347e-20	8.2425e-32	1.8842e-32	2.5204e-33	3.5536e-32	3.533e-25	7.4097e-20
4352	3.5077e-10	7.3116e-18	8.3278e-20	8.0358e-32	1.8316e-32	2.4273e-33	3.4086e-32	3.3633e-25	7.0538e-20
4353	3.4902e-10	7.2332e-18	8.2221e-20	7.8343e-32	1.7804e-32	2.3376e-33	3.2696e-32	3.2018e-25	6.715e-20
4354	3.4728e-10	7.1557e-18	8.1178e-20	7.6378e-32	1.7306e-32	2.2512e-33	3.1362e-32	3.048e-25	6.3925e-20
4355	3.4555e-10	7.0789e-18	8.0149e-20	7.4463e-32	1.6823e-32	2.168e-33	3.0082e-32	2.9016e-25	6.0855e-20
4356	3.4382e-10	7.003e-18	7.9132e-20	7.2596e-32	1.6353e-32	2.0879e-33	2.8855e-32	2.7623e-25	5.7932e-20
4357	3.4211e-10	6.9279e-18	7.8128e-20	7.0776e-32	1.5896e-32	2.0107e-33	2.7677e-32	2.6296e-25	5.515e-20
4358	3.404e-10	6.8537e-18	7.7137e-20	6.9001e-32	1.5452e-32	1.9364e-33	2.6548e-32	2.5033e-25	5.2501e-20
4359	3.387e-10	6.7802e-18	7.6159e-20	6.7271e-32	1.502e-32	1.8649e-33	2.5465e-32	2.3831e-25	4.9979e-20
4360	3.3701e-10	6.7075e-18	7.5192e-20	6.5584e-32	1.46e-32	1.796e-33	2.4426e-32	2.2686e-25	4.7579e-20
4361	3.3533e-10	6.6355e-18	7.4239e-20	6.3939e-32	1.4192e-32	1.7296e-33	2.3429e-32	2.1596e-25	4.5294e-20
4362	3.3366e-10	6.5644e-18	7.3297e-20	6.2336e-32	1.3796e-32	1.6657e-33	2.2473e-32	2.0559e-25	4.3118e-20
4363	3.3199e-10	6.494e-18	7.2367e-20	6.0773e-32	1.341e-32	1.6041e-33	2.1556e-32	1.9572e-25	4.1047e-20
4364	3.3033e-10	6.4244e-18	7.1449e-20	5.9249e-32	1.3035e-32	1.5448e-33	2.0677e-32	1.8632e-25	3.9076e-20
4365	3.2869e-10	6.3555e-18	7.0543e-20	5.7763e-32	1.2671e-32	1.4878e-33	1.9833e-32	1.7737e-25	3.7199e-20
4366	3.2705e-10	6.2873e-18	6.9648e-20	5.6315e-32	1.2317e-32	1.4328e-33	1.9024e-32	1.6885e-25	3.5413e-20
4367	3.2541e-10	6.2199e-18	6.8765e-20	5.4903e-32	1.1973e-32	1.3798e-33	1.8248e-32	1.6074e-25	3.3712e-20
4368	3.2379e-10	6.1532e-18	6.7892e-20	5.3526e-32	1.1638e-32	1.3288e-33	1.7503e-32	1.5302e-25	3.2093e-20
4369	3.2217e-10	6.0872e-18	6.7031e-20	5.2184e-32	1.1313e-32	1.2797e-33	1.6789e-32	1.4567e-25	3.0551e-20
4370	3.2057e-10	6.022e-18	6.6181e-20	5.0875e-32	1.0997e-32	1.2324e-33	1.6104e-32	1.3867e-25	2.9084e-20
4371	3.1897e-10	5.9574e-18	6.5341e-20	4.9599e-32	1.069e-32	1.1869e-33	1.5447e-32	1.3201e-25	2.7687e-20
4372	3.1737e-10	5.8935e-18	6.4513e-20	4.8356e-32	1.0391e-32	1.143e-33	1.4817e-32	1.2567e-25	2.6357e-20
4373	3.1579e-10	5.8303e-18	6.3694e-20	4.7143e-32	1.01e-32	1.1008e-33	1.4212e-32	1.1964e-25	2.5091e-20
4374	3.1422e-10	5.7678e-18	6.2886e-20	4.5961e-32	9.8182e-33	1.0601e-33	1.3632e-32	1.1389e-25	2.3886e-20
4375	3.1265e-10	5.7059e-18	6.2089e-20	4.4809e-32	9.5438e-33	1.021e-33	1.3076e-32	1.0842e-25	2.2739e-20
4376	3.1109e-10	5.6447e-18	6.1301e-20	4.3685e-32	9.2771e-33	9.8322e-34	1.2543e-32	1.0321e-25	2.1647e-20
4377	3.0954e-10	5.5842e-18	6.0523e-20	4.259e-32	9.0179e-33	9.4689e-34	1.2031e-32	9.8257e-26	2.0607e-20
4378	3.0799e-10	5.5243e-18	5.9756e-20	4.1522e-32	8.7659e-33	9.119e-34	1.154e-32	9.3538e-26	1.9617e-20
4379	3.0645e-10	5.4651e-18	5.8998e-20	4.048e-32	8.5209e-33	8.782e-34	1.1069e-32	8.9045e-26	1.8675e-20
4380	3.0492e-10	5.4065e-18	5.8249e-20	3.9465e-32	8.2828e-33	8.4575e-34	1.0617e-32	8.4769e-26	1.7778e-20
4381	3.034e-10	5.3485e-18	5.751e-20	3.8476e-32	8.0514e-33	8.145e-34	1.0184e-32	8.0697e-26	1.6924e-20
4382	3.0189e-10	5.2912e-18	5.6781e-20	3.7511e-32	7.8264e-33	7.844e-34	9.7687e-33	7.6822e-26	1.6112e-20
4383	3.0038e-10	5.2344e-18	5.6061e-20	3.657e-32	7.6077e-33	7.5541e-34	9.3701e-33	7.3132e-26	1.5338e-20
4384	2.9888e-10	5.1783e-18	5.535e-20	3.5653e-32	7.3951e-33	7.275e-34	8.9878e-33	6.9619e-26	1.4601e-20
4385	2.9739e-10	5.1228e-18	5.4647e-20	3.4759e-32	7.1884e-33	7.0061e-34	8.6211e-33	6.6276e-26	1.39e-20
4386	2.9591e-10	5.0679e-18	5.3954e-20	3.3888e-32	6.9876e-33	6.7472e-34	8.2693e-33	6.3093e-26	1.3232e-20
4387	2.9443e-10	5.0135e-18	5.327e-20	3.3038e-32	6.7923e-33	6.4979e-34	7.9319e-33	6.0062e-26	1.2597e-20
4388	2.9296e-10	4.9597e-18	5.2594e-20	3.2209e-32	6.6025e-33	6.2578e-34	7.6083e-33	5.7178e-26	1.1992e-20
4389	2.915e-10	4.9066e-18	5.1927e-20	3.1402e-32	6.418e-33	6.0265e-34	7.2979e-33	5.4431e-26	1.1416e-20
4390	2.9005e-10	4.854e-18	5.1268e-20	3.0614e-32	6.2386e-33	5.8038e-34	7.0001e-33	5.1817e-26	1.0867e-20
4391	2.886e-10	4.8019e-18	5.0618e-20	2.9847e-32	6.0643e-33	5.5894e-34	6.7145e-33	4.9328e-26	1.0346e-20
4392	2.8716e-10	4.7504e-18	4.9976e-20	2.9098e-32	5.8948e-33	5.3828e-34	6.4405e-33	4.6959e-26	9.8486e-21
4393	2.8573e-10	4.6995e-18	4.9342e-20	2.8369e-32	5.7301e-33	5.1839e-34	6.1777e-33	4.4704e-26	9.3756e-21
4394	2.843e-10	4.6491e-18	4.8716e-20	2.7657e-32	5.57e-33	4.9923e-34	5.9257e-33	4.2557e-26	8.9253e-21
4395	2.8288e-10	4.5992e-18	4.8098e-20	2.6964e-32	5.4143e-33	4.8078e-34	5.6839e-33	4.0513e-26	8.4966e-21
4396	2.8147e-10	4.5499e-18	4.7488e-20	2.6288e-32	5.263e-33	4.6302e-34	5.452e-33	3.8567e-26	8.0886e-21
4397	2.8006e-10	4.5011e-18	4.6886e-20	2.5628e-32	5.116e-33	4.4591e-34	5.2295e-33	3.6715e-26	7.7001e-21
4398	2.7867e-10	4.4529e-18	4.6291e-20	2.4986e-32	4.973e-33	4.2943e-34	5.0162e-33	3.4951e-26	7.3302e-21
4399	2.7728e-10	4.4051e-18	4.5704e-20	2.4359e-32	4.834e-33	4.1356e-34	4.8115e-33	3.3273e-26	6.9782e-21
4400	2.7589e-10	4.3579e-18	4.5124e-20	2.3748e-32	4.699e-33	3.9828e-34	4.6152e-33	3.1675e-26	6.643e-21
4401	2.7452e-10	4.3111e-18	4.4552e-20	2.3153e-32	4.5676e-33	3.8356e-34	4.4269e-33	3.0153e-26	6.324e-21
4402	2.7315e-10	4.2649e-18	4.3986e-20	2.2572e-32	4.44e-33	3.6939e-34	4.2462e-33	2.8705e-26	6.0202e-21
4403	2.7178e-10	4.2192e-18	4.3428e-20	2.2006e-32	4.3159e-33	3.5574e-34	4.073e-33	2.7326e-26	5.7311e-21
4404	2.7043e-10	4.1739e-18	4.2878e-20	2.1455e-32	4.1953e-33	3.4259e-34	3.9068e-33	2.6014e-26	5.4558e-21
4405	2.6908e-10	4.1292e-18	4.2334e-20	2.0917e-32	4.0781e-33	3.2993e-34	3.7474e-33	2.4765e-26	5.1938e-21
4406	2.6774e-10	4.0849e-18	4.1797e-20	2.0392e-32	3.9641e-33	3.1774e-34	3.5945e-33	2.3575e-26	4.9443e-21
4407	2.664e-10	4.0411e-18	4.1266e-20	1.9881e-32	3.8534e-33	3.06e-34	3.4478e-33	2.2443e-26	4.7069e-21
4408	2.6507e-10	3.9978e-18	4.0743e-20	1.9382e-32	3.7457e-33	2.9469e-34	3.3072e-33	2.1365e-26	4.4808e-21
4409	2.6375e-10	3.9549e-18	4.0226e-20	1.8896e-32	3.641e-33	2.838e-34	3.1722e-33	2.0339e-26	4.2656e-21
4410	2.6243e-10	3.9125e-18	3.9716e-20	1.8422e-32	3.5393e-33	2.7331e-34	3.0428e-33	1.9362e-26	4.0607e-21
4411	2.6112e-10	3.8705e-18	3.9212e-20	1.796e-32	3.4404e-33	2.6321e-34	2.9186e-33	1.8432e-26	3.8657e-21
4412	2.5982e-10	3.829e-18	3.8715e-20	1.751e-32	3.3442e-33	2.5349e-34	2.7996e-33	1.7547e-26	3.68e-21
4413	2.5852e-10	3.788e-18	3.8224e-20	1.7071e-32	3.2508e-33	2.4412e-34	2.6853e-33	1.6704e-26	3.5033e-21
4414	2.5723e-10	3.7474e-18	3.7739e-20	1.6643e-32	3.1599e-33	2.351e-34	2.5758e-33	1.5902e-26	3.335e-21
4415	2.5595e-10	3.7072e-18	3.726e-20	1.6226e-32	3.0716e-33	2.2641e-34	2.4707e-33	1.5138e-26	3.1748e-21
4416	2.5467e-10	3.6674e-18	3.6787e-20	1.5819e-32	2.9858e-33	2.1804e-34	2.3699e-33	1.4411e-26	3.0224e-21
4417	2.534e-10	3.6281e-18	3.6321e-20	1.5422e-32	2.9024e-33	2.0999e-34	2.2732e-33	1.3719e-26	2.8772e-21
4418	2.5214e-10	3.5892e-18	3.586e-20	1.5035e-32	2.8213e-33	2.0223e-34	2.1804e-33	1.306e-26	2.739e-21
4419	2.5088e-10	3.5507e-18	3.5405e-20	1.4658e-32	2.7424e-33	1.9475e-34	2.0915e-33	1.2433e-26	2.6075e-21
4420	2.4963e-10	3.5126e-18	3.4956e-20	1.4291e-32	2.6658e-33	1.8756e-34	2.0061e-33	1.1836e-26	2.4822e-21
4421	2.4838e-10	3.475e-18	3.4513e-20	1.3932e-32	2.5913e-33	1.8063e-34	1.9243e-33	1.1267e-26	2.363e-21
4422	2.4714e-10	3.4377e-18	3.4075e-20	1.3583e-32	2.5189e-33	1.7395e-34	1.8458e-33	1.0726e-26	2.2495e-21
4423	2.4591e-10	3.4008e-18	3.3643e-20	1.3242e-32	2.4485e-33	1.6752e-34	1.7704e-33	1.0211e-26	2.1415e-21
4424	2.4468e-10	3.3644e-18	3.3216e-20	1.291e-32	2.3801e-33	1.6133e-34	1.6982e-33	9.7204e-27	2.0386e-21
4425	2.4346e-10	3.3283e-18	3.2795e-20	1.2587e-32	2.3136e-33	1.5537e-34	1.6289e-33	9.2535e-27	1.9407e-21
4426	2.4224e-10	3.2926e-18	3.2379e-20	1.2271e-32	2.2489e-33	1.4963e-34	1.5625e-33	8.8091e-27	1.8475e-21
4427	2.4104e-10	3.2573e-18	3.1968e-20	1.1963e-32	2.1861e-33	1.441e-34	1.4987e-33	8.386e-27	1.7588e-21
4428	2.3983e-10	3.2224e-18	3.1562e-20	1.1663e-32	2.125e-33	1.3877e-34	1.4376e-33	7.9832e-27	1.6743e-21
4429	2.3864e-10	3.1878e-18	3.1162e-20	1.1371e-32	2.0656e-33	1.3365e-34	1.3789e-33	7.5998e-27	1.5939e-21
4430	2.3745e-10	3.1536e-18	3.0767e-20	1.1086e-32	2.0079e-33	1.2871e-34	1.3226e-33	7.2348e-27	1.5173e-21
4431	2.3626e-10	3.1198e-18	3.0376e-20	1.0808e-32	1.9518e-33	1.2395e-34	1.2687e-33	6.8873e-27	1.4445e-21
4432	2.3508e-10	3.0864e-18	2.9991e-20	1.0537e-32	1.8972e-33	1.1937e-34	1.2169e-33	6.5565e-27	1.3751e-21
4433	2.3391e-10	3.0533e-18	2.9611e-20	1.0273e-32	1.8442e-33	1.1496e-34	1.1673e-33	6.2416e-27	1.309e-21
4434	2.3274e-10	3.0205e-18	2.9235e-20	1.0015e-32	1.7927e-33	1.1071e-34	1.1196e-33	5.9419e-27	1.2462e-21
4435	2.3158e-10	2.9881e-18	2.8864e-20	9.7638e-33	1.7426e-33	1.0662e-34	1.074e-33	5.6565e-27	1.1863e-21
4436	2.3042e-10	2.9561e-18	2.8498e-20	9.519e-33	1.6939e-33	1.0268e-34	1.0301e-33	5.3848e-27	1.1293e-21
4437	2.2927e-10	2.9244e-18	2.8137e-20	9.2803e-33	1.6465e-33	9.8886e-35	9.881e-34	5.1262e-27	1.0751e-21
4438	2.2813e-10	2.893e-18	2.778e-20	9.0476e-33	1.6005e-33	9.5232e-35	9.4779e-34	4.88e-27	1.0235e-21
4439	2.2699e-10	2.862e-18	2.7427e-20	8.8207e-33	1.5558e-33	9.1713e-35	9.0911e-34	4.6456e-27	9.743e-22
4440	2.2586e-10	2.8313e-18	2.7079e-20	8.5996e-33	1.5123e-33	8.8324e-35	8.7202e-34	4.4225e-27	9.2751e-22
4441	2.2473e-10	2.801e-18	2.6736e-20	8.3839e-33	1.4701e-33	8.506e-35	8.3644e-34	4.2101e-27	8.8296e-22
4442	2.2361e-10	2.7709e-18	2.6397e-20	8.1737e-33	1.429e-33	8.1917e-35	8.0231e-34	4.0079e-27	8.4055e-22
4443	2.225e-10	2.7412e-18	2.6062e-20	7.9687e-33	1.3891e-33	7.8889e-35	7.6958e-34	3.8154e-27	8.0018e-22
4444	2.2139e-10	2.7118e-18	2.5731e-20	7.7689e-33	1.3502e-33	7.5974e-35	7.3818e-34	3.6321e-27	7.6175e-22
4445	2.2028e-10	2.6828e-18	2.5405e-20	7.5741e-33	1.3125e-33	7.3167e-35	7.0806e-34	3.4577e-27	7.2517e-22
4446	2.1918e-10	2.654e-18	2.5083e-20	7.3842e-33	1.2758e-33	7.0463e-35	6.7917e-34	3.2916e-27	6.9034e-22
4447	2.1809e-10	2.6255e-18	2.4765e-20	7.199e-33	1.2402e-33	6.7859e-35	6.5146e-34	3.1335e-27	6.5718e-22
4448	2.17e-10	2.5974e-18	2.445e-20	7.0185e-33	1.2055e-33	6.5351e-35	6.2488e-34	2.983e-27	6.2562e-22
4449	2.1592e-10	2.5695e-18	2.414e-20	6.8425e-33	1.1718e-33	6.2936e-35	5.9938e-34	2.8397e-27	5.9557e-22
4450	2.1484e-10	2.542e-18	2.3834e-20	6.6709e-33	1.1391e-33	6.0611e-35	5.7493e-34	2.7034e-27	5.6696e-22
4451	2.1377e-10	2.5147e-18	2.3532e-20	6.5036e-33	1.1073e-33	5.8371e-35	5.5147e-34	2.5735e-27	5.3973e-22
4452	2.127e-10	2.4877e-18	2.3233e-20	6.3406e-33	1.0763e-33	5.6214e-35	5.2897e-34	2.4499e-27	5.1381e-22
4453	2.1164e-10	2.4611e-18	2.2938e-20	6.1816e-33	1.0462e-33	5.4137e-35	5.0738e-34	2.3323e-27	4.8913e-22
4454	2.1058e-10	2.4347e-18	2.2648e-20	6.0266e-33	1.017e-33	5.2136e-35	4.8668e-34	2.2202e-27	4.6564e-22
4455	2.0953e-10	2.4086e-18	2.236e-20	5.8754e-33	9.8859e-34	5.0209e-35	4.6682e-34	2.1136e-27	4.4328e-22
4456	2.0849e-10	2.3827e-18	2.2077e-20	5.7281e-33	9.6096e-34	4.8354e-35	4.4778e-34	2.0121e-27	4.2199e-22
4457	2.0745e-10	2.3572e-18	2.1797e-20	5.5845e-33	9.3411e-34	4.6567e-35	4.2951e-34	1.9154e-27	4.0172e-22
4458	2.0641e-10	2.3319e-18	2.152e-20	5.4444e-33	9.08e-34	4.4846e-35	4.1198e-34	1.8235e-27	3.8243e-22
4459	2.0538e-10	2.3069e-18	2.1247e-20	5.3079e-33	8.8263e-34	4.3189e-35	3.9517e-34	1.7359e-27	3.6406e-22
4460	2.0436e-10	2.2822e-18	2.0978e-20	5.1748e-33	8.5797e-34	4.1593e-35	3.7905e-34	1.6525e-27	3.4657e-22
4461	2.0334e-10	2.2577e-18	2.0711e-20	5.0451e-33	8.3399e-34	4.0056e-35	3.6358e-34	1.5731e-27	3.2993e-22
4462	2.0232e-10	2.2335e-18	2.0449e-20	4.9186e-33	8.1069e-34	3.8576e-35	3.4875e-34	1.4976e-27	3.1408e-22
4463	2.0131e-10	2.2095e-18	2.0189e-20	4.7952e-33	7.8803e-34	3.715e-35	3.3452e-34	1.4257e-27	2.99e-22
4464	2.0031e-10	2.1859e-18	1.9933e-20	4.675e-33	7.6601e-34	3.5778e-35	3.2087e-34	1.3572e-27	2.8464e-22
4465	1.9931e-10	2.1624e-18	1.968e-20	4.5578e-33	7.446e-34	3.4455e-35	3.0778e-34	1.292e-27	2.7096e-22
4466	1.9831e-10	2.1392e-18	1.9431e-20	4.4435e-33	7.238e-34	3.3182e-35	2.9522e-34	1.2299e-27	2.5795e-22
4467	1.9732e-10	2.1163e-18	1.9184e-20	4.332e-33	7.0357e-34	3.1956e-35	2.8318e-34	1.1709e-27	2.4556e-22
4468	1.9634e-10	2.0936e-18	1.8941e-20	4.2234e-33	6.8391e-34	3.0775e-35	2.7162e-34	1.1146e-27	2.3377e-22
4469	1.9536e-10	2.0711e-18	1.8701e-20	4.1175e-33	6.648e-34	2.9638e-35	2.6054e-34	1.0611e-27	2.2254e-22
4470	1.9438e-10	2.0489e-18	1.8463e-20	4.0143e-33	6.4622e-34	2.8543e-35	2.4991e-34	1.0101e-27	2.1185e-22
4471	1.9341e-10	2.027e-18	1.8229e-20	3.9136e-33	6.2816e-34	2.7488e-35	2.3971e-34	9.6162e-28	2.0168e-22
4472	1.9245e-10	2.0052e-18	1.7998e-20	3.8155e-33	6.1061e-34	2.6472e-35	2.2993e-34	9.1544e-28	1.9199e-22
4473	1.9149e-10	1.9837e-18	1.777e-20	3.7198e-33	5.9355e-34	2.5494e-35	2.2055e-34	8.7147e-28	1.8277e-22
4474	1.9053e-10	1.9625e-18	1.7544e-20	3.6265e-33	5.7696e-34	2.4552e-35	2.1155e-34	8.2961e-28	1.7399e-22
4475	1.8958e-10	1.9414e-18	1.7322e-20	3.5356e-33	5.6084e-34	2.3645e-35	2.0292e-34	7.8977e-28	1.6563e-22
4476	1.8864e-10	1.9206e-18	1.7102e-20	3.4469e-33	5.4517e-34	2.2771e-35	1.9464e-34	7.5184e-28	1.5768e-22
4477	1.877e-10	1.9e-18	1.6885e-20	3.3605e-33	5.2993e-34	2.1929e-35	1.867e-34	7.1573e-28	1.5011e-22
4478	1.8676e-10	1.8796e-18	1.6671e-20	3.2762e-33	5.1512e-34	2.1119e-35	1.7908e-34	6.8135e-28	1.429e-22
4479	1.8583e-10	1.8595e-18	1.6459e-20	3.1941e-33	5.0073e-34	2.0339e-35	1.7177e-34	6.4863e-28	1.3603e-22
4480	1.849e-10	1.8395e-18	1.6251e-20	3.114e-33	4.8674e-34	1.9587e-35	1.6477e-34	6.1747e-28	1.295e-22
4481	1.8398e-10	1.8198e-18	1.6045e-20	3.0359e-33	4.7313e-34	1.8863e-35	1.5804e-34	5.8782e-28	1.2328e-22
4482	1.8306e-10	1.8003e-18	1.5841e-20	2.9598e-33	4.5991e-34	1.8166e-35	1.5159e-34	5.5959e-28	1.1736e-22
4483	1.8215e-10	1.781e-18	1.564e-20	2.8856e-33	4.4706e-34	1.7495e-35	1.4541e-34	5.3271e-28	1.1172e-22
4484	1.8124e-10	1.7619e-18	1.5442e-20	2.8132e-33	4.3457e-34	1.6848e-35	1.3948e-34	5.0712e-28	1.0636e-22
4485	1.8033e-10	1.743e-18	1.5246e-20	2.7427e-33	4.2242e-34	1.6226e-35	1.3379e-34	4.8277e-28	1.0125e-22
4486	1.7943e-10	1.7243e-18	1.5052e-20	2.6739e-33	4.1062e-34	1.5626e-35	1.2833e-34	4.5958e-28	9.6386e-23
4487	1.7854e-10	1.7058e-18	1.4861e-20	2.6068e-33	3.9915e-34	1.5049e-35	1.2309e-34	4.3751e-28	9.1756e-23
4488	1.7765e-10	1.6875e-18	1.4673e-20	2.5415e-33	3.8799e-34	1.4493e-35	1.1807e-34	4.1649e-28	8.735e-23
4489	1.7676e-10	1.6694e-18	1.4487e-20	2.4777e-33	3.7715e-34	1.3957e-35	1.1325e-34	3.9649e-28	8.3154e-23
4490	1.7588e-10	1.6515e-18	1.4303e-20	2.4156e-33	3.6661e-34	1.3441e-35	1.0863e-34	3.7745e-28	7.916e-23
4491	1.75e-10	1.6338e-18	1.4122e-20	2.355e-33	3.5637e-34	1.2945e-35	1.042e-34	3.5932e-28	7.5358e-23
4492	1.7413e-10	1.6163e-18	1.3943e-20	2.296e-33	3.4641e-34	1.2466e-35	9.9946e-35	3.4206e-28	7.1739e-23
4493	1.7326e-10	1.599e-18	1.3766e-20	2.2384e-33	3.3673e-34	1.2006e-35	9.5868e-35	3.2563e-28	6.8294e-23
4494	1.7239e-10	1.5818e-18	1.3591e-20	2.1823e-33	3.2732e-34	1.1562e-35	9.1957e-35	3.0999e-28	6.5013e-23
4495	1.7153e-10	1.5649e-18	1.3419e-20	2.1276e-33	3.1817e-34	1.1135e-35	8.8205e-35	2.951e-28	6.1891e-23
4496	1.7068e-10	1.5481e-18	1.3248e-20	2.0742e-33	3.0928e-34	1.0723e-35	8.4606e-35	2.8093e-28	5.8918e-23
4497	1.6983e-10	1.5315e-18	1.308e-20	2.0222e-33	3.0064e-34	1.0327e-35	8.1154e-35	2.6744e-28	5.6089e-23
4498	1.6898e-10	1.5151e-18	1.2914e-20	1.9715e-33	2.9224e-34	9.9453e-36	7.7843e-35	2.5459e-28	5.3395e-23
4499	1.6813e-10	1.4988e-18	1.2751e-20	1.9221e-33	2.8407e-34	9.5778e-36	7.4667e-35	2.4237e-28	5.083e-23
4500	1.673e-10	1.4827e-18	1.2589e-20	1.8739e-33	2.7613e-34	9.2239e-36	7.162e-35	2.3073e-28	4.8389e-23
4501	1.6646e-10	1.4668e-18	1.2429e-20	1.8269e-33	2.6841e-34	8.883e-36	6.8698e-35	2.1964e-28	4.6065e-23
4502	1.6563e-10	1.4511e-18	1.2272e-20	1.7811e-33	2.6091e-34	8.5547e-36	6.5895e-35	2.0909e-28	4.3852e-23
4503	1.648e-10	1.4356e-18	1.2116e-20	1.7364e-33	2.5362e-34	8.2386e-36	6.3206e-35	1.9905e-28	4.1746e-23
4504	1.6398e-10	1.4202e-18	1.1962e-20	1.6929e-33	2.4654e-34	7.9342e-36	6.0627e-35	1.8949e-28	3.9741e-23
4505	1.6316e-10	1.4049e-18	1.181e-20	1.6504e-33	2.3965e-34	7.641e-36	5.8154e-35	1.8039e-28	3.7833e-23
4506	1.6235e-10	1.3899e-18	1.1661e-20	1.609e-33	2.3295e-34	7.3586e-36	5.5781e-35	1.7173e-28	3.6015e-23
4507	1.6154e-10	1.375e-18	1.1513e-20	1.5687e-33	2.2644e-34	7.0867e-36	5.3505e-35	1.6348e-28	3.4286e-23
4508	1.6073e-10	1.3602e-18	1.1367e-20	1.5293e-33	2.2011e-34	6.8248e-36	5.1322e-35	1.5563e-28	3.2639e-23
4509	1.5993e-10	1.3456e-18	1.1223e-20	1.491e-33	2.1396e-34	6.5726e-36	4.9228e-35	1.4815e-28	3.1071e-23
4510	1.5913e-10	1.3312e-18	1.108e-20	1.4536e-33	2.0798e-34	6.3297e-36	4.7219e-35	1.4104e-28	2.9579e-23
4511	1.5834e-10	1.3169e-18	1.094e-20	1.4172e-33	2.0217e-34	6.0958e-36	4.5293e-35	1.3426e-28	2.8158e-23
4512	1.5755e-10	1.3028e-18	1.0801e-20	1.3816e-33	1.9652e-34	5.8706e-36	4.3445e-35	1.2781e-28	2.6806e-23
4513	1.5676e-10	1.2888e-18	1.0664e-20	1.347e-33	1.9103e-34	5.6536e-36	4.1672e-35	1.2168e-28	2.5519e-23
4514	1.5598e-10	1.275e-18	1.0529e-20	1.3132e-33	1.8569e-34	5.4447e-36	3.9972e-35	1.1583e-28	2.4293e-23
4515	1.552e-10	1.2613e-18	1.0395e-20	1.2803e-33	1.805e-34	5.2435e-36	3.8341e-35	1.1027e-28	2.3126e-23
4516	1.5443e-10	1.2478e-18	1.0263e-20	1.2482e-33	1.7546e-34	5.0497e-36	3.6776e-35	1.0497e-28	2.2015e-23
4517	1.5366e-10	1.2344e-18	1.0133e-20	1.2169e-33	1.7056e-34	4.8631e-36	3.5276e-35	9.9931e-29	2.0958e-23
4518	1.5289e-10	1.2212e-18	1.0004e-20	1.1864e-33	1.6579e-34	4.6834e-36	3.3837e-35	9.5132e-29	1.9951e-23
4519	1.5213e-10	1.2081e-18	9.8775e-21	1.1566e-33	1.6116e-34	4.5104e-36	3.2456e-35	9.0562e-29	1.8993e-23
4520	1.5137e-10	1.1952e-18	9.7522e-21	1.1276e-33	1.5665e-34	4.3437e-36	3.1132e-35	8.6213e-29	1.8081e-23
4521	1.5061e-10	1.1823e-18	9.6285e-21	1.0993e-33	1.5228e-34	4.1832e-36	2.9862e-35	8.2072e-29	1.7213e-23
4522	1.4986e-10	1.1697e-18	9.5064e-21	1.0718e-33	1.4802e-34	4.0286e-36	2.8643e-35	7.813e-29	1.6386e-23
4523	1.4911e-10	1.1571e-18	9.3858e-21	1.0449e-33	1.4388e-34	3.8797e-36	2.7474e-35	7.4378e-29	1.5599e-23
4524	1.4837e-10	1.1447e-18	9.2668e-21	1.0187e-33	1.3986e-34	3.7363e-36	2.6353e-35	7.0806e-29	1.485e-23
4525	1.4763e-10	1.1324e-18	9.1492e-21	9.9314e-34	1.3595e-34	3.5983e-36	2.5278e-35	6.7405e-29	1.4136e-23
4526	1.4689e-10	1.1203e-18	9.0331e-21	9.6824e-34	1.3216e-34	3.4653e-36	2.4247e-35	6.4168e-29	1.3458e-23
4527	1.4616e-10	1.1083e-18	8.9186e-21	9.4396e-34	1.2846e-34	3.3372e-36	2.3258e-35	6.1086e-29	1.2811e-23
4528	1.4543e-10	1.0964e-18	8.8054e-21	9.2029e-34	1.2487e-34	3.2139e-36	2.2309e-35	5.8152e-29	1.2196e-23
4529	1.447e-10	1.0846e-18	8.6937e-21	8.9721e-34	1.2138e-34	3.0952e-36	2.1398e-35	5.5359e-29	1.161e-23
4530	1.4398e-10	1.073e-18	8.5835e-21	8.7471e-34	1.1799e-34	2.9808e-36	2.0525e-35	5.27e-29	1.1052e-23
4531	1.4326e-10	1.0615e-18	8.4746e-21	8.5278e-34	1.1469e-34	2.8706e-36	1.9688e-35	5.0169e-29	1.0522e-23
4532	1.4255e-10	1.0501e-18	8.3671e-21	8.314e-34	1.1149e-34	2.7646e-36	1.8885e-35	4.7759e-29	1.0016e-23
4533	1.4184e-10	1.0389e-18	8.2609e-21	8.1055e-34	1.0837e-34	2.6624e-36	1.8114e-35	4.5466e-29	9.5352e-24
4534	1.4113e-10	1.0277e-18	8.1562e-21	7.9022e-34	1.0535e-34	2.564e-36	1.7375e-35	4.3282e-29	9.0773e-24
4535	1.4043e-10	1.0167e-18	8.0527e-21	7.7041e-34	1.024e-34	2.4693e-36	1.6666e-35	4.1203e-29	8.6413e-24
4536	1.3972e-10	1.0058e-18	7.9506e-21	7.5109e-34	9.954e-35	2.378e-36	1.5986e-35	3.9224e-29	8.2263e-24
4537	1.3903e-10	9.9501e-19	7.8497e-21	7.3226e-34	9.6758e-35	2.2901e-36	1.5334e-35	3.734e-29	7.8312e-24
4538	1.3833e-10	9.8434e-19	7.7501e-21	7.1389e-34	9.4054e-35	2.2055e-36	1.4708e-35	3.5547e-29	7.455e-24
4539	1.3764e-10	9.7379e-19	7.6518e-21	6.9599e-34	9.1426e-35	2.124e-36	1.4108e-35	3.384e-29	7.097e-24
4540	1.3696e-10	9.6335e-19	7.5548e-21	6.7854e-34	8.8871e-35	2.0455e-36	1.3532e-35	3.2214e-29	6.7561e-24
4541	1.3627e-10	9.5302e-19	7.4589e-21	6.6153e-34	8.6388e-35	1.9699e-36	1.298e-35	3.0667e-29	6.4316e-24
4542	1.3559e-10	9.428e-19	7.3643e-21	6.4494e-34	8.3974e-35	1.8971e-36	1.2451e-35	2.9194e-29	6.1227e-24
4543	1.3492e-10	9.3269e-19	7.2709e-21	6.2877e-34	8.1627e-35	1.827e-36	1.1943e-35	2.7792e-29	5.8287e-24
4544	1.3424e-10	9.2269e-19	7.1787e-21	6.13e-34	7.9346e-35	1.7595e-36	1.1455e-35	2.6457e-29	5.5487e-24
4545	1.3357e-10	9.1279e-19	7.0876e-21	5.9763e-34	7.7129e-35	1.6945e-36	1.0988e-35	2.5187e-29	5.2822e-24
4546	1.3291e-10	9.0301e-19	6.9977e-21	5.8264e-34	7.4974e-35	1.6319e-36	1.054e-35	2.3977e-29	5.0285e-24
4547	1.3224e-10	8.9332e-19	6.9089e-21	5.6803e-34	7.2878e-35	1.5716e-36	1.011e-35	2.2825e-29	4.787e-24
4548	1.3158e-10	8.8374e-19	6.8213e-21	5.5379e-34	7.0842e-35	1.5135e-36	9.6971e-36	2.1729e-29	4.5571e-24
4549	1.3093e-10	8.7427e-19	6.7348e-21	5.399e-34	6.8862e-35	1.4576e-36	9.3014e-36	2.0685e-29	4.3382e-24
4550	1.3027e-10	8.6489e-19	6.6493e-21	5.2636e-34	6.6938e-35	1.4037e-36	8.9219e-36	1.9692e-29	4.1299e-24
4551	1.2962e-10	8.5562e-19	6.565e-21	5.1316e-34	6.5067e-35	1.3518e-36	8.5579e-36	1.8746e-29	3.9315e-24
4552	1.2898e-10	8.4644e-19	6.4817e-21	5.003e-34	6.3249e-35	1.3019e-36	8.2087e-36	1.7846e-29	3.7427e-24
4553	1.2833e-10	8.3737e-19	6.3995e-21	4.8775e-34	6.1482e-35	1.2538e-36	7.8738e-36	1.6989e-29	3.5629e-24
4554	1.2769e-10	8.2839e-19	6.3183e-21	4.7552e-34	5.9764e-35	1.2074e-36	7.5525e-36	1.6173e-29	3.3918e-24
4555	1.2706e-10	8.195e-19	6.2382e-21	4.636e-34	5.8094e-35	1.1628e-36	7.2444e-36	1.5396e-29	3.2289e-24
4556	1.2642e-10	8.1072e-19	6.159e-21	4.5197e-34	5.647e-35	1.1198e-36	6.9488e-36	1.4656e-29	3.0738e-24
4557	1.2579e-10	8.0202e-19	6.0809e-21	4.4064e-34	5.4892e-35	1.0785e-36	6.6653e-36	1.3953e-29	2.9262e-24
4558	1.2516e-10	7.9342e-19	6.0038e-21	4.2959e-34	5.3358e-35	1.0386e-36	6.3933e-36	1.3282e-29	2.7857e-24
4559	1.2454e-10	7.8492e-19	5.9276e-21	4.1882e-34	5.1867e-35	1.0002e-36	6.1325e-36	1.2645e-29	2.6519e-24
4560	1.2392e-10	7.765e-19	5.8524e-21	4.0832e-34	5.0418e-35	9.6327e-37	5.8822e-36	1.2037e-29	2.5245e-24
4561	1.233e-10	7.6817e-19	5.7782e-21	3.9808e-34	4.9009e-35	9.2767e-37	5.6422e-36	1.1459e-29	2.4032e-24
4562	1.2268e-10	7.5994e-19	5.7049e-21	3.8809e-34	4.7639e-35	8.9339e-37	5.412e-36	1.0909e-29	2.2878e-24
4563	1.2207e-10	7.5179e-19	5.6325e-21	3.7836e-34	4.6308e-35	8.6038e-37	5.1912e-36	1.0385e-29	2.1779e-24
4564	1.2146e-10	7.4373e-19	5.5611e-21	3.6888e-34	4.5014e-35	8.2858e-37	4.9794e-36	9.886e-30	2.0733e-24
4565	1.2086e-10	7.3575e-19	5.4905e-21	3.5963e-34	4.3756e-35	7.9797e-37	4.7762e-36	9.4112e-30	1.9738e-24
4566	1.2025e-10	7.2786e-19	5.4209e-21	3.5061e-34	4.2533e-35	7.6848e-37	4.5813e-36	8.9592e-30	1.879e-24
4567	1.1965e-10	7.2006e-19	5.3521e-21	3.4182e-34	4.1345e-35	7.4008e-37	4.3944e-36	8.5289e-30	1.7887e-24
4568	1.1906e-10	7.1234e-19	5.2842e-21	3.3325e-34	4.019e-35	7.1273e-37	4.2151e-36	8.1193e-30	1.7028e-24
4569	1.1846e-10	7.047e-19	5.2172e-21	3.2489e-34	3.9066e-35	6.8639e-37	4.0431e-36	7.7293e-30	1.621e-24
4570	1.1787e-10	6.9714e-19	5.151e-21	3.1674e-34	3.7975e-35	6.6103e-37	3.8782e-36	7.3581e-30	1.5432e-24
4571	1.1728e-10	6.8966e-19	5.0857e-21	3.088e-34	3.6914e-35	6.366e-37	3.7199e-36	7.0047e-30	1.469e-24
4572	1.167e-10	6.8227e-19	5.0212e-21	3.0106e-34	3.5882e-35	6.1308e-37	3.5682e-36	6.6682e-30	1.3985e-24
4573	1.1611e-10	6.7495e-19	4.9575e-21	2.9351e-34	3.4879e-35	5.9042e-37	3.4226e-36	6.348e-30	1.3313e-24
4574	1.1554e-10	6.6772e-19	4.8946e-21	2.8615e-34	3.3905e-35	5.686e-37	3.2829e-36	6.0431e-30	1.2674e-24
4575	1.1496e-10	6.6056e-19	4.8325e-21	2.7897e-34	3.2957e-35	5.4759e-37	3.149e-36	5.7529e-30	1.2065e-24
4576	1.1439e-10	6.5347e-19	4.7712e-21	2.7198e-34	3.2036e-35	5.2736e-37	3.0205e-36	5.4765e-30	1.1486e-24
4577	1.1381e-10	6.4647e-19	4.7107e-21	2.6516e-34	3.1141e-35	5.0787e-37	2.8973e-36	5.2135e-30	1.0934e-24
4578	1.1325e-10	6.3953e-19	4.6509e-21	2.5851e-34	3.0271e-35	4.891e-37	2.779e-36	4.9631e-30	1.0409e-24
4579	1.1268e-10	6.3268e-19	4.5919e-21	2.5203e-34	2.9425e-35	4.7103e-37	2.6657e-36	4.7247e-30	9.9089e-25
4580	1.1212e-10	6.2589e-19	4.5337e-21	2.4571e-34	2.8603e-35	4.5362e-37	2.5569e-36	4.4978e-30	9.433e-25
4581	1.1156e-10	6.1918e-19	4.4762e-21	2.3954e-34	2.7803e-35	4.3686e-37	2.4526e-36	4.2818e-30	8.98e-25
4582	1.11e-10	6.1254e-19	4.4194e-21	2.3354e-34	2.7026e-35	4.2071e-37	2.3525e-36	4.0761e-30	8.5487e-25
4583	1.1045e-10	6.0597e-19	4.3634e-21	2.2768e-34	2.6271e-35	4.0517e-37	2.2565e-36	3.8804e-30	8.1381e-25
4584	1.099e-10	5.9947e-19	4.308e-21	2.2197e-34	2.5537e-35	3.902e-37	2.1644e-36	3.694e-30	7.7472e-25
4585	1.0935e-10	5.9305e-19	4.2534e-21	2.1641e-34	2.4823e-35	3.7578e-37	2.0761e-36	3.5166e-30	7.3751e-25
4586	1.088e-10	5.8669e-19	4.1994e-21	2.1098e-34	2.413e-35	3.6189e-37	1.9914e-36	3.3477e-30	7.0209e-25
4587	1.0826e-10	5.804e-19	4.1461e-21	2.0569e-34	2.3456e-35	3.4852e-37	1.9102e-36	3.1869e-30	6.6837e-25
4588	1.0772e-10	5.7417e-19	4.0935e-21	2.0053e-34	2.28e-35	3.3564e-37	1.8322e-36	3.0338e-30	6.3627e-25
4589	1.0718e-10	5.6802e-19	4.0416e-21	1.955e-34	2.2163e-35	3.2323e-37	1.7575e-36	2.8881e-30	6.0571e-25
4590	1.0665e-10	5.6193e-19	3.9904e-21	1.906e-34	2.1544e-35	3.1129e-37	1.6858e-36	2.7494e-30	5.7662e-25
4591	1.0612e-10	5.559e-19	3.9397e-21	1.8582e-34	2.0942e-35	2.9979e-37	1.617e-36	2.6174e-30	5.4892e-25
4592	1.0559e-10	5.4994e-19	3.8898e-21	1.8116e-34	2.0356e-35	2.8871e-37	1.551e-36	2.4917e-30	5.2256e-25
4593	1.0506e-10	5.4404e-19	3.8404e-21	1.7662e-34	1.9788e-35	2.7804e-37	1.4877e-36	2.372e-30	4.9746e-25
4594	1.0454e-10	5.3821e-19	3.7917e-21	1.7219e-34	1.9235e-35	2.6777e-37	1.427e-36	2.2581e-30	4.7357e-25
4595	1.0401e-10	5.3244e-19	3.7436e-21	1.6787e-34	1.8697e-35	2.5787e-37	1.3688e-36	2.1496e-30	4.5082e-25
4596	1.035e-10	5.2673e-19	3.6961e-21	1.6366e-34	1.8175e-35	2.4834e-37	1.3129e-36	2.0464e-30	4.2917e-25
4597	1.0298e-10	5.2108e-19	3.6492e-21	1.5956e-34	1.7667e-35	2.3916e-37	1.2594e-36	1.9481e-30	4.0856e-25
4598	1.0246e-10	5.1549e-19	3.6029e-21	1.5556e-34	1.7173e-35	2.3033e-37	1.208e-36	1.8545e-30	3.8894e-25
4599	1.0195e-10	5.0996e-19	3.5572e-21	1.5166e-34	1.6693e-35	2.2181e-37	1.1587e-36	1.7654e-30	3.7026e-25
4600	1.0144e-10	5.045e-19	3.5121e-21	1.4785e-34	1.6227e-35	2.1362e-37	1.1114e-36	1.6807e-30	3.5247e-25
4601	1.0094e-10	4.9909e-19	3.4676e-21	1.4415e-34	1.5773e-35	2.0572e-37	1.0661e-36	1.5999e-30	3.3554e-25
4602	1.0043e-10	4.9373e-19	3.4236e-21	1.4053e-34	1.5332e-35	1.9812e-37	1.0226e-36	1.5231e-30	3.1943e-25
4603	9.9934e-11	4.8844e-19	3.3802e-21	1.3701e-34	1.4904e-35	1.908e-37	9.8086e-37	1.4499e-30	3.0409e-25
4604	9.9435e-11	4.832e-19	3.3373e-21	1.3357e-34	1.4488e-35	1.8375e-37	9.4084e-37	1.3803e-30	2.8948e-25
4605	9.8939e-11	4.7802e-19	3.2949e-21	1.3022e-34	1.4083e-35	1.7696e-37	9.0245e-37	1.314e-30	2.7558e-25
4606	9.8445e-11	4.729e-19	3.2531e-21	1.2696e-34	1.3689e-35	1.7042e-37	8.6563e-37	1.2509e-30	2.6234e-25
4607	9.7954e-11	4.6782e-19	3.2119e-21	1.2377e-34	1.3307e-35	1.6412e-37	8.3031e-37	1.1908e-30	2.4974e-25
4608	9.7465e-11	4.6281e-19	3.1711e-21	1.2067e-34	1.2935e-35	1.5806e-37	7.9643e-37	1.1336e-30	2.3775e-25
4609	9.6979e-11	4.5785e-19	3.1309e-21	1.1765e-34	1.2573e-35	1.5222e-37	7.6394e-37	1.0792e-30	2.2633e-25
4610	9.6495e-11	4.5294e-19	3.0912e-21	1.147e-34	1.2222e-35	1.4659e-37	7.3277e-37	1.0273e-30	2.1546e-25
4611	9.6013e-11	4.4808e-19	3.052e-21	1.1182e-34	1.188e-35	1.4118e-37	7.0287e-37	9.7801e-31	2.0511e-25
4612	9.5534e-11	4.4327e-19	3.0133e-21	1.0902e-34	1.1548e-35	1.3596e-37	6.7419e-37	9.3103e-31	1.9526e-25
4613	9.5057e-11	4.3852e-19	2.9751e-21	1.0628e-34	1.1226e-35	1.3093e-37	6.4668e-37	8.8632e-31	1.8588e-25
4614	9.4583e-11	4.3382e-19	2.9373e-21	1.0362e-34	1.0912e-35	1.261e-37	6.203e-37	8.4375e-31	1.7695e-25
4615	9.4111e-11	4.2917e-19	2.9001e-21	1.0102e-34	1.0607e-35	1.2144e-37	5.9499e-37	8.0322e-31	1.6845e-25
4616	9.3641e-11	4.2457e-19	2.8633e-21	9.8485e-35	1.0311e-35	1.1695e-37	5.7071e-37	7.6465e-31	1.6036e-25
4617	9.3174e-11	4.2001e-19	2.8269e-21	9.6016e-35	1.0023e-35	1.1263e-37	5.4743e-37	7.2792e-31	1.5266e-25
4618	9.2709e-11	4.1551e-19	2.7911e-21	9.3608e-35	9.7425e-36	1.0846e-37	5.2509e-37	6.9296e-31	1.4533e-25
4619	9.2247e-11	4.1105e-19	2.7557e-21	9.1261e-35	9.4703e-36	1.0446e-37	5.0367e-37	6.5968e-31	1.3835e-25
4620	9.1786e-11	4.0665e-19	2.7207e-21	8.8972e-35	9.2056e-36	1.006e-37	4.8311e-37	6.2799e-31	1.317e-25
4621	9.1328e-11	4.0229e-19	2.6862e-21	8.6741e-35	8.9484e-36	9.6879e-38	4.634e-37	5.9783e-31	1.2538e-25
4622	9.0873e-11	3.9797e-19	2.6521e-21	8.4566e-35	8.6983e-36	9.3299e-38	4.445e-37	5.6912e-31	1.1936e-25
4623	9.0419e-11	3.937e-19	2.6185e-21	8.2446e-35	8.4552e-36	8.9851e-38	4.2636e-37	5.4179e-31	1.1362e-25
4624	8.9968e-11	3.8948e-19	2.5853e-21	8.0378e-35	8.219e-36	8.6531e-38	4.0896e-37	5.1576e-31	1.0817e-25
4625	8.9519e-11	3.8531e-19	2.5525e-21	7.8363e-35	7.9893e-36	8.3333e-38	3.9228e-37	4.9099e-31	1.0297e-25
4626	8.9072e-11	3.8117e-19	2.5201e-21	7.6398e-35	7.766e-36	8.0254e-38	3.7627e-37	4.6741e-31	9.8027e-26
4627	8.8628e-11	3.7709e-19	2.4881e-21	7.4482e-35	7.549e-36	7.7288e-38	3.6092e-37	4.4496e-31	9.3319e-26
4628	8.8186e-11	3.7304e-19	2.4566e-21	7.2615e-35	7.3381e-36	7.4432e-38	3.4619e-37	4.2359e-31	8.8837e-26
4629	8.7746e-11	3.6904e-19	2.4254e-21	7.0794e-35	7.133e-36	7.1682e-38	3.3207e-37	4.0325e-31	8.457e-26
4630	8.7308e-11	3.6509e-19	2.3947e-21	6.9019e-35	6.9337e-36	6.9033e-38	3.1852e-37	3.8388e-31	8.0508e-26
4631	8.6872e-11	3.6117e-19	2.3643e-21	6.7288e-35	6.7399e-36	6.6482e-38	3.0552e-37	3.6544e-31	7.6642e-26
4632	8.6439e-11	3.573e-19	2.3343e-21	6.5601e-35	6.5516e-36	6.4025e-38	2.9306e-37	3.4789e-31	7.2961e-26
4633	8.6007e-11	3.5347e-19	2.3047e-21	6.3956e-35	6.3685e-36	6.1659e-38	2.811e-37	3.3118e-31	6.9456e-26
4634	8.5578e-11	3.4968e-19	2.2754e-21	6.2352e-35	6.1905e-36	5.9381e-38	2.6963e-37	3.1527e-31	6.612e-26
4635	8.5151e-11	3.4593e-19	2.2466e-21	6.0788e-35	6.0176e-36	5.7186e-38	2.5863e-37	3.0013e-31	6.2945e-26
4636	8.4726e-11	3.4222e-19	2.2181e-21	5.9264e-35	5.8494e-36	5.5073e-38	2.4808e-37	2.8572e-31	5.9922e-26
4637	8.4303e-11	3.3855e-19	2.1899e-21	5.7778e-35	5.6859e-36	5.3038e-38	2.3795e-37	2.7199e-31	5.7044e-26
4638	8.3883e-11	3.3492e-19	2.1622e-21	5.6329e-35	5.527e-36	5.1078e-38	2.2825e-37	2.5893e-31	5.4304e-26
4639	8.3464e-11	3.3133e-19	2.1347e-21	5.4917e-35	5.3726e-36	4.919e-38	2.1893e-37	2.465e-31	5.1696e-26
4640	8.3048e-11	3.2777e-19	2.1077e-21	5.354e-35	5.2225e-36	4.7373e-38	2.1e-37	2.3466e-31	4.9213e-26
4641	8.2633e-11	3.2426e-19	2.0809e-21	5.2197e-35	5.0765e-36	4.5622e-38	2.0143e-37	2.2339e-31	4.6849e-26
4642	8.2221e-11	3.2078e-19	2.0545e-21	5.0888e-35	4.9347e-36	4.3936e-38	1.9321e-37	2.1266e-31	4.4599e-26
4643	8.1811e-11	3.1734e-19	2.0285e-21	4.9612e-35	4.7968e-36	4.2313e-38	1.8533e-37	2.0244e-31	4.2457e-26
4644	8.1402e-11	3.1394e-19	2.0027e-21	4.8368e-35	4.6627e-36	4.0749e-38	1.7777e-37	1.9272e-31	4.0418e-26
4645	8.0996e-11	3.1057e-19	1.9773e-21	4.7155e-35	4.5324e-36	3.9243e-38	1.7051e-37	1.8346e-31	3.8477e-26
4646	8.0592e-11	3.0724e-19	1.9523e-21	4.5973e-35	4.4058e-36	3.7793e-38	1.6356e-37	1.7465e-31	3.6629e-26
4647	8.019e-11	3.0395e-19	1.9275e-21	4.482e-35	4.2827e-36	3.6396e-38	1.5688e-37	1.6626e-31	3.4869e-26
4648	7.979e-11	3.0069e-19	1.903e-21	4.3696e-35	4.163e-36	3.5051e-38	1.5048e-37	1.5828e-31	3.3195e-26
4649	7.9391e-11	2.9746e-19	1.8789e-21	4.26e-35	4.0467e-36	3.3756e-38	1.4434e-37	1.5068e-31	3.16e-26
4650	7.8995e-11	2.9428e-19	1.8551e-21	4.1532e-35	3.9336e-36	3.2509e-38	1.3845e-37	1.4344e-31	3.0083e-26
4651	7.8601e-11	2.9112e-19	1.8315e-21	4.0491e-35	3.8237e-36	3.1307e-38	1.328e-37	1.3655e-31	2.8638e-26
4652	7.8209e-11	2.88e-19	1.8083e-21	3.9475e-35	3.7168e-36	3.0151e-38	1.2739e-37	1.2999e-31	2.7262e-26
4653	7.7819e-11	2.8491e-19	1.7854e-21	3.8486e-35	3.6129e-36	2.9036e-38	1.2219e-37	1.2375e-31	2.5953e-26
4654	7.743e-11	2.8185e-19	1.7627e-21	3.7521e-35	3.512e-36	2.7963e-38	1.172e-37	1.1781e-31	2.4707e-26
4655	7.7044e-11	2.7883e-19	1.7404e-21	3.658e-35	3.4138e-36	2.693e-38	1.1242e-37	1.1215e-31	2.352e-26
4656	7.6659e-11	2.7584e-19	1.7183e-21	3.5662e-35	3.3184e-36	2.5935e-38	1.0783e-37	1.0676e-31	2.239e-26
4657	7.6277e-11	2.7288e-19	1.6965e-21	3.4768e-35	3.2257e-36	2.4977e-38	1.0343e-37	1.0163e-31	2.1315e-26
4658	7.5896e-11	2.6996e-19	1.675e-21	3.3896e-35	3.1356e-36	2.4054e-38	9.9214e-38	9.6752e-32	2.0291e-26
4659	7.5518e-11	2.6706e-19	1.6537e-21	3.3046e-35	3.0479e-36	2.3165e-38	9.5166e-38	9.2105e-32	1.9317e-26
4660	7.5141e-11	2.642e-19	1.6327e-21	3.2218e-35	2.9628e-36	2.2309e-38	9.1283e-38	8.7682e-32	1.8389e-26
4661	7.4766e-11	2.6137e-19	1.612e-21	3.141e-35	2.88e-36	2.1484e-38	8.7558e-38	8.347e-32	1.7506e-26
4662	7.4393e-11	2.5856e-19	1.5916e-21	3.0622e-35	2.7995e-36	2.069e-38	8.3986e-38	7.9462e-32	1.6665e-26
4663	7.4022e-11	2.5579e-19	1.5714e-21	2.9854e-35	2.7213e-36	1.9926e-38	8.0559e-38	7.5645e-32	1.5864e-26
4664	7.3652e-11	2.5305e-19	1.5515e-21	2.9106e-35	2.6452e-36	1.9189e-38	7.7272e-38	7.2012e-32	1.5103e-26
4665	7.3285e-11	2.5034e-19	1.5318e-21	2.8376e-35	2.5713e-36	1.848e-38	7.4119e-38	6.8553e-32	1.4377e-26
4666	7.2919e-11	2.4765e-19	1.5124e-21	2.7664e-35	2.4995e-36	1.7797e-38	7.1095e-38	6.5261e-32	1.3687e-26
4667	7.2555e-11	2.45e-19	1.4932e-21	2.6971e-35	2.4296e-36	1.714e-38	6.8194e-38	6.2126e-32	1.3029e-26
4668	7.2193e-11	2.4237e-19	1.4742e-21	2.6294e-35	2.3617e-36	1.6506e-38	6.5412e-38	5.9143e-32	1.2404e-26
4669	7.1833e-11	2.3977e-19	1.4555e-21	2.5635e-35	2.2957e-36	1.5896e-38	6.2743e-38	5.6302e-32	1.1808e-26
4670	7.1474e-11	2.372e-19	1.4371e-21	2.4992e-35	2.2316e-36	1.5309e-38	6.0183e-38	5.3598e-32	1.1241e-26
4671	7.1118e-11	2.3465e-19	1.4188e-21	2.4366e-35	2.1692e-36	1.4743e-38	5.7727e-38	5.1024e-32	1.0701e-26
4672	7.0763e-11	2.3214e-19	1.4008e-21	2.3755e-35	2.1086e-36	1.4198e-38	5.5372e-38	4.8573e-32	1.0187e-26
4673	7.041e-11	2.2965e-19	1.3831e-21	2.3159e-35	2.0497e-36	1.3674e-38	5.3113e-38	4.624e-32	9.6976e-27
4674	7.0058e-11	2.2719e-19	1.3655e-21	2.2578e-35	1.9924e-36	1.3168e-38	5.0946e-38	4.4019e-32	9.2318e-27
4675	6.9709e-11	2.2475e-19	1.3482e-21	2.2012e-35	1.9367e-36	1.2682e-38	4.8867e-38	4.1905e-32	8.7884e-27
4676	6.9361e-11	2.2234e-19	1.3311e-21	2.146e-35	1.8826e-36	1.2213e-38	4.6873e-38	3.9892e-32	8.3663e-27
4677	6.9015e-11	2.1996e-19	1.3142e-21	2.0922e-35	1.83e-36	1.1762e-38	4.4961e-38	3.7976e-32	7.9645e-27
4678	6.867e-11	2.176e-19	1.2975e-21	2.0397e-35	1.7788e-36	1.1327e-38	4.3126e-38	3.6152e-32	7.582e-27
4679	6.8328e-11	2.1526e-19	1.2811e-21	1.9886e-35	1.7291e-36	1.0909e-38	4.1367e-38	3.4416e-32	7.2178e-27
4680	6.7987e-11	2.1296e-19	1.2648e-21	1.9387e-35	1.6808e-36	1.0506e-38	3.9679e-38	3.2763e-32	6.8712e-27
4681	6.7648e-11	2.1067e-19	1.2488e-21	1.8901e-35	1.6339e-36	1.0117e-38	3.806e-38	3.119e-32	6.5411e-27
4682	6.731e-11	2.0841e-19	1.233e-21	1.8427e-35	1.5882e-36	9.7435e-39	3.6507e-38	2.9692e-32	6.227e-27
4683	6.6974e-11	2.0618e-19	1.2173e-21	1.7965e-35	1.5438e-36	9.3834e-39	3.5017e-38	2.8266e-32	5.9279e-27
4684	6.664e-11	2.0397e-19	1.2019e-21	1.7515e-35	1.5007e-36	9.0367e-39	3.3589e-38	2.6908e-32	5.6432e-27
4685	6.6307e-11	2.0178e-19	1.1866e-21	1.7075e-35	1.4587e-36	8.7027e-39	3.2218e-38	2.5616e-32	5.3722e-27
4686	6.5976e-11	1.9962e-19	1.1716e-21	1.6647e-35	1.418e-36	8.3811e-39	3.0904e-38	2.4385e-32	5.1141e-27
4687	6.5647e-11	1.9748e-19	1.1567e-21	1.623e-35	1.3783e-36	8.0714e-39	2.9643e-38	2.3214e-32	4.8685e-27
4688	6.532e-11	1.9536e-19	1.142e-21	1.5823e-35	1.3398e-36	7.7731e-39	2.8433e-38	2.2099e-32	4.6347e-27
4689	6.4994e-11	1.9326e-19	1.1276e-21	1.5426e-35	1.3024e-36	7.4859e-39	2.7273e-38	2.1038e-32	4.4121e-27
4690	6.4669e-11	1.9119e-19	1.1132e-21	1.5039e-35	1.266e-36	7.2093e-39	2.616e-38	2.0027e-32	4.2002e-27
4691	6.4347e-11	1.8914e-19	1.0991e-21	1.4662e-35	1.2306e-36	6.9429e-39	2.5093e-38	1.9065e-32	3.9985e-27
4692	6.4026e-11	1.8711e-19	1.0852e-21	1.4294e-35	1.1962e-36	6.6863e-39	2.4069e-38	1.815e-32	3.8064e-27
4693	6.3706e-11	1.8511e-19	1.0714e-21	1.3936e-35	1.1628e-36	6.4392e-39	2.3087e-38	1.7278e-32	3.6236e-27
4694	6.3388e-11	1.8312e-19	1.0578e-21	1.3587e-35	1.1303e-36	6.2013e-39	2.2145e-38	1.6448e-32	3.4496e-27
4695	6.3072e-11	1.8116e-19	1.0444e-21	1.3246e-35	1.0987e-36	5.9721e-39	2.1242e-38	1.5658e-32	3.2839e-27
4696	6.2757e-11	1.7922e-19	1.0312e-21	1.2914e-35	1.068e-36	5.7514e-39	2.0375e-38	1.4906e-32	3.1262e-27
4697	6.2444e-11	1.7729e-19	1.0181e-21	1.259e-35	1.0382e-36	5.5389e-39	1.9543e-38	1.419e-32	2.976e-27
4698	6.2132e-11	1.7539e-19	1.0052e-21	1.2274e-35	1.0092e-36	5.3342e-39	1.8746e-38	1.3509e-32	2.8331e-27
4699	6.1822e-11	1.7351e-19	9.9242e-22	1.1966e-35	9.8096e-37	5.1371e-39	1.7981e-38	1.286e-32	2.697e-27
4700	6.1514e-11	1.7165e-19	9.7983e-22	1.1666e-35	9.5355e-37	4.9472e-39	1.7248e-38	1.2242e-32	2.5675e-27
4701	6.1207e-11	1.6981e-19	9.674e-22	1.1374e-35	9.2691e-37	4.7644e-39	1.6544e-38	1.1654e-32	2.4442e-27
4702	6.0902e-11	1.6799e-19	9.5513e-22	1.1089e-35	9.01e-37	4.5884e-39	1.5869e-38	1.1095e-32	2.3268e-27
4703	6.0598e-11	1.6619e-19	9.4301e-22	1.0811e-35	8.7583e-37	4.4188e-39	1.5221e-38	1.0562e-32	2.215e-27
4704	6.0295e-11	1.6441e-19	9.3105e-22	1.0539e-35	8.5135e-37	4.2555e-39	1.46e-38	1.0054e-32	2.1086e-27
4705	5.9994e-11	1.6264e-19	9.1924e-22	1.0275e-35	8.2756e-37	4.0983e-39	1.4005e-38	9.5715e-33	2.0074e-27
4706	5.9695e-11	1.609e-19	9.0758e-22	1.0018e-35	8.0444e-37	3.9468e-39	1.3433e-38	9.1118e-33	1.9109e-27
4707	5.9397e-11	1.5917e-19	8.9607e-22	9.7664e-36	7.8196e-37	3.801e-39	1.2885e-38	8.6742e-33	1.8192e-27
4708	5.9101e-11	1.5747e-19	8.847e-22	9.5215e-36	7.601e-37	3.6605e-39	1.2359e-38	8.2576e-33	1.7318e-27
4709	5.8806e-11	1.5578e-19	8.7348e-22	9.2827e-36	7.3886e-37	3.5252e-39	1.1855e-38	7.861e-33	1.6486e-27
4710	5.8512e-11	1.5411e-19	8.624e-22	9.0499e-36	7.1822e-37	3.395e-39	1.1371e-38	7.4834e-33	1.5694e-27
4711	5.822e-11	1.5246e-19	8.5146e-22	8.823e-36	6.9815e-37	3.2695e-39	1.0907e-38	7.124e-33	1.4941e-27
4712	5.793e-11	1.5082e-19	8.4066e-22	8.6018e-36	6.7864e-37	3.1487e-39	1.0462e-38	6.7819e-33	1.4223e-27
4713	5.7641e-11	1.492e-19	8.3e-22	8.3861e-36	6.5967e-37	3.0323e-39	1.0035e-38	6.4561e-33	1.354e-27
4714	5.7353e-11	1.476e-19	8.1947e-22	8.1758e-36	6.4124e-37	2.9203e-39	9.626e-39	6.1461e-33	1.289e-27
4715	5.7067e-11	1.4602e-19	8.0907e-22	7.9708e-36	6.2332e-37	2.8124e-39	9.2333e-39	5.8509e-33	1.2271e-27
4716	5.6782e-11	1.4446e-19	7.9881e-22	7.7709e-36	6.059e-37	2.7084e-39	8.8565e-39	5.5699e-33	1.1681e-27
4717	5.6499e-11	1.4291e-19	7.8868e-22	7.576e-36	5.8897e-37	2.6084e-39	8.4952e-39	5.3023e-33	1.112e-27
4718	5.6217e-11	1.4137e-19	7.7867e-22	7.3861e-36	5.7251e-37	2.512e-39	8.1485e-39	5.0477e-33	1.0586e-27
4719	5.5936e-11	1.3986e-19	7.688e-22	7.2009e-36	5.5651e-37	2.4191e-39	7.8161e-39	4.8052e-33	1.0078e-27
4720	5.5657e-11	1.3836e-19	7.5904e-22	7.0203e-36	5.4096e-37	2.3297e-39	7.4972e-39	4.5745e-33	9.5936e-28
4721	5.538e-11	1.3688e-19	7.4941e-22	6.8443e-36	5.2585e-37	2.2437e-39	7.1913e-39	4.3547e-33	9.1328e-28
4722	5.5103e-11	1.3541e-19	7.3991e-22	6.6726e-36	5.1115e-37	2.1607e-39	6.8979e-39	4.1456e-33	8.6942e-28
4723	5.4828e-11	1.3396e-19	7.3052e-22	6.5053e-36	4.9687e-37	2.0809e-39	6.6164e-39	3.9465e-33	8.2766e-28
4724	5.4555e-11	1.3252e-19	7.2126e-22	6.3422e-36	4.8298e-37	2.004e-39	6.3465e-39	3.7569e-33	7.8791e-28
4725	5.4282e-11	1.311e-19	7.1211e-22	6.1832e-36	4.6949e-37	1.9299e-39	6.0875e-39	3.5765e-33	7.5007e-28
4726	5.4012e-11	1.2969e-19	7.0307e-22	6.0281e-36	4.5637e-37	1.8586e-39	5.8391e-39	3.4047e-33	7.1404e-28
4727	5.3742e-11	1.283e-19	6.9416e-22	5.877e-36	4.4361e-37	1.7899e-39	5.6009e-39	3.2412e-33	6.7975e-28
4728	5.3474e-11	1.2693e-19	6.8535e-22	5.7296e-36	4.3122e-37	1.7238e-39	5.3724e-39	3.0855e-33	6.471e-28
4729	5.3207e-11	1.2557e-19	6.7666e-22	5.5859e-36	4.1917e-37	1.6601e-39	5.1532e-39	2.9373e-33	6.1602e-28
4730	5.2942e-11	1.2422e-19	6.6807e-22	5.4458e-36	4.0745e-37	1.5988e-39	4.9429e-39	2.7963e-33	5.8644e-28
4731	5.2677e-11	1.2289e-19	6.596e-22	5.3093e-36	3.9607e-37	1.5397e-39	4.7412e-39	2.662e-33	5.5827e-28
4732	5.2414e-11	1.2157e-19	6.5123e-22	5.1762e-36	3.85e-37	1.4828e-39	4.5478e-39	2.5341e-33	5.3146e-28
4733	5.2153e-11	1.2027e-19	6.4297e-22	5.0464e-36	3.7424e-37	1.428e-39	4.3622e-39	2.4124e-33	5.0593e-28
4734	5.1893e-11	1.1898e-19	6.3482e-22	4.9198e-36	3.6378e-37	1.3752e-39	4.1842e-39	2.2965e-33	4.8163e-28
4735	5.1634e-11	1.177e-19	6.2676e-22	4.7965e-36	3.5362e-37	1.3244e-39	4.0135e-39	2.1862e-33	4.585e-28
4736	5.1376e-11	1.1644e-19	6.1881e-22	4.6762e-36	3.4374e-37	1.2755e-39	3.8497e-39	2.0812e-33	4.3648e-28
4737	5.112e-11	1.1519e-19	6.1096e-22	4.5589e-36	3.3413e-37	1.2283e-39	3.6927e-39	1.9813e-33	4.1552e-28
4738	5.0865e-11	1.1395e-19	6.0321e-22	4.4446e-36	3.2479e-37	1.1829e-39	3.542e-39	1.8861e-33	3.9556e-28
4739	5.0611e-11	1.1273e-19	5.9556e-22	4.3332e-36	3.1572e-37	1.1392e-39	3.3975e-39	1.7955e-33	3.7656e-28
4740	5.0358e-11	1.1152e-19	5.8801e-22	4.2245e-36	3.0689e-37	1.0971e-39	3.2589e-39	1.7093e-33	3.5847e-28
4741	5.0107e-11	1.1033e-19	5.8055e-22	4.1186e-36	2.9832e-37	1.0566e-39	3.1259e-39	1.6272e-33	3.4126e-28
4742	4.9857e-11	1.0914e-19	5.7318e-22	4.0153e-36	2.8998e-37	1.0175e-39	2.9984e-39	1.549e-33	3.2487e-28
4743	4.9608e-11	1.0797e-19	5.6591e-22	3.9146e-36	2.8188e-37	9.7993e-40	2.876e-39	1.4746e-33	3.0926e-28
4744	4.9361e-11	1.0682e-19	5.5873e-22	3.8164e-36	2.74e-37	9.4372e-40	2.7587e-39	1.4038e-33	2.9441e-28
4745	4.9114e-11	1.0567e-19	5.5165e-22	3.7207e-36	2.6635e-37	9.0885e-40	2.6461e-39	1.3364e-33	2.8027e-28
4746	4.8869e-11	1.0454e-19	5.4465e-22	3.6274e-36	2.589e-37	8.7526e-40	2.5381e-39	1.2722e-33	2.6681e-28
4747	4.8625e-11	1.0342e-19	5.3774e-22	3.5365e-36	2.5167e-37	8.4292e-40	2.4346e-39	1.2111e-33	2.5399e-28
4748	4.8383e-11	1.0231e-19	5.3092e-22	3.4478e-36	2.4464e-37	8.1177e-40	2.3353e-39	1.1529e-33	2.418e-28
4749	4.8141e-11	1.0121e-19	5.2419e-22	3.3614e-36	2.378e-37	7.8177e-40	2.24e-39	1.0976e-33	2.3018e-28
4750	4.7901e-11	1.0013e-19	5.1754e-22	3.2771e-36	2.3115e-37	7.5288e-40	2.1486e-39	1.0449e-33	2.1913e-28
4751	4.7662e-11	9.9052e-20	5.1097e-22	3.1949e-36	2.2469e-37	7.2506e-40	2.0609e-39	9.9467e-34	2.086e-28
4752	4.7424e-11	9.799e-20	5.0449e-22	3.1148e-36	2.1842e-37	6.9827e-40	1.9768e-39	9.469e-34	1.9858e-28
4753	4.7188e-11	9.6939e-20	4.9809e-22	3.0367e-36	2.1231e-37	6.7246e-40	1.8962e-39	9.0142e-34	1.8905e-28
4754	4.6952e-11	9.59e-20	4.9177e-22	2.9605e-36	2.0638e-37	6.4761e-40	1.8188e-39	8.5812e-34	1.7997e-28
4755	4.6718e-11	9.4871e-20	4.8553e-22	2.8863e-36	2.0061e-37	6.2368e-40	1.7446e-39	8.1691e-34	1.7132e-28
4756	4.6485e-11	9.3854e-20	4.7938e-22	2.8139e-36	1.9501e-37	6.0063e-40	1.6734e-39	7.7767e-34	1.6309e-28
4757	4.6253e-11	9.2848e-20	4.7329e-22	2.7434e-36	1.8956e-37	5.7844e-40	1.6051e-39	7.4032e-34	1.5526e-28
4758	4.6022e-11	9.1852e-20	4.6729e-22	2.6746e-36	1.8426e-37	5.5706e-40	1.5396e-39	7.0477e-34	1.478e-28
4759	4.5792e-11	9.0867e-20	4.6136e-22	2.6075e-36	1.7911e-37	5.3648e-40	1.4768e-39	6.7092e-34	1.4071e-28
4760	4.5564e-11	8.9893e-20	4.5551e-22	2.5421e-36	1.7411e-37	5.1665e-40	1.4166e-39	6.3869e-34	1.3395e-28
4761	4.5336e-11	8.8929e-20	4.4973e-22	2.4784e-36	1.6924e-37	4.9756e-40	1.3588e-39	6.0802e-34	1.2751e-28
4762	4.511e-11	8.7975e-20	4.4403e-22	2.4162e-36	1.6451e-37	4.7917e-40	1.3033e-39	5.7882e-34	1.2139e-28
4763	4.4885e-11	8.7032e-20	4.384e-22	2.3556e-36	1.5991e-37	4.6147e-40	1.2501e-39	5.5102e-34	1.1556e-28
4764	4.4661e-11	8.6099e-20	4.3283e-22	2.2966e-36	1.5545e-37	4.4441e-40	1.1991e-39	5.2455e-34	1.1001e-28
4765	4.4438e-11	8.5175e-20	4.2734e-22	2.239e-36	1.511e-37	4.2799e-40	1.1502e-39	4.9936e-34	1.0473e-28
4766	4.4217e-11	8.4262e-20	4.2192e-22	2.1828e-36	1.4688e-37	4.1218e-40	1.1033e-39	4.7537e-34	9.9696e-29
4767	4.3996e-11	8.3358e-20	4.1657e-22	2.1281e-36	1.4277e-37	3.9694e-40	1.0583e-39	4.5254e-34	9.4908e-29
4768	4.3776e-11	8.2465e-20	4.1129e-22	2.0747e-36	1.3878e-37	3.8228e-40	1.0151e-39	4.3081e-34	9.0349e-29
4769	4.3558e-11	8.158e-20	4.0607e-22	2.0227e-36	1.3491e-37	3.6815e-40	9.7367e-40	4.1012e-34	8.601e-29
4770	4.3341e-11	8.0706e-20	4.0092e-22	1.972e-36	1.3114e-37	3.5455e-40	9.3394e-40	3.9042e-34	8.1879e-29
4771	4.3124e-11	7.984e-20	3.9583e-22	1.9225e-36	1.2747e-37	3.4144e-40	8.9584e-40	3.7167e-34	7.7946e-29
4772	4.2909e-11	7.8984e-20	3.9081e-22	1.8743e-36	1.2391e-37	3.2883e-40	8.5928e-40	3.5382e-34	7.4203e-29
4773	4.2695e-11	7.8137e-20	3.8586e-22	1.8273e-36	1.2045e-37	3.1667e-40	8.2422e-40	3.3682e-34	7.0639e-29
4774	4.2482e-11	7.7299e-20	3.8096e-22	1.7815e-36	1.1708e-37	3.0497e-40	7.906e-40	3.2065e-34	6.7246e-29
4775	4.227e-11	7.647e-20	3.7613e-22	1.7368e-36	1.1381e-37	2.937e-40	7.5834e-40	3.0525e-34	6.4016e-29
4776	4.2059e-11	7.565e-20	3.7136e-22	1.6933e-36	1.1063e-37	2.8285e-40	7.274e-40	2.9059e-34	6.0942e-29
4777	4.1849e-11	7.4839e-20	3.6665e-22	1.6508e-36	1.0754e-37	2.724e-40	6.9772e-40	2.7663e-34	5.8015e-29
4778	4.164e-11	7.4037e-20	3.62e-22	1.6094e-36	1.0453e-37	2.6233e-40	6.6925e-40	2.6334e-34	5.5228e-29
4779	4.1432e-11	7.3243e-20	3.574e-22	1.5691e-36	1.0161e-37	2.5264e-40	6.4194e-40	2.5069e-34	5.2576e-29
4780	4.1226e-11	7.2457e-20	3.5287e-22	1.5297e-36	9.8772e-38	2.433e-40	6.1575e-40	2.3865e-34	5.0051e-29
4781	4.102e-11	7.168e-20	3.4839e-22	1.4914e-36	9.6012e-38	2.3431e-40	5.9063e-40	2.2719e-34	4.7647e-29
4782	4.0815e-11	7.0912e-20	3.4397e-22	1.454e-36	9.3329e-38	2.2565e-40	5.6653e-40	2.1628e-34	4.5358e-29
4783	4.0612e-11	7.0151e-20	3.3961e-22	1.4175e-36	9.0721e-38	2.1731e-40	5.4341e-40	2.0589e-34	4.318e-29
4784	4.0409e-11	6.9399e-20	3.353e-22	1.382e-36	8.8186e-38	2.0928e-40	5.2124e-40	1.96e-34	4.1106e-29
4785	4.0207e-11	6.8655e-20	3.3105e-22	1.3473e-36	8.5722e-38	2.0155e-40	4.9997e-40	1.8659e-34	3.9132e-29
4786	4.0007e-11	6.7919e-20	3.2685e-22	1.3135e-36	8.3326e-38	1.941e-40	4.7957e-40	1.7763e-34	3.7252e-29
4787	3.9807e-11	6.719e-20	3.2271e-22	1.2806e-36	8.0998e-38	1.8693e-40	4.6001e-40	1.691e-34	3.5463e-29
4788	3.9608e-11	6.647e-20	3.1861e-22	1.2485e-36	7.8734e-38	1.8002e-40	4.4124e-40	1.6098e-34	3.376e-29
4789	3.9411e-11	6.5757e-20	3.1457e-22	1.2172e-36	7.6534e-38	1.7337e-40	4.2323e-40	1.5324e-34	3.2138e-29
4790	3.9214e-11	6.5052e-20	3.1058e-22	1.1867e-36	7.4396e-38	1.6696e-40	4.0597e-40	1.4588e-34	3.0595e-29
4791	3.9018e-11	6.4355e-20	3.0664e-22	1.1569e-36	7.2317e-38	1.6079e-40	3.894e-40	1.3888e-34	2.9125e-29
4792	3.8824e-11	6.3664e-20	3.0275e-22	1.1279e-36	7.0296e-38	1.5485e-40	3.7351e-40	1.3221e-34	2.7727e-29
4793	3.863e-11	6.2982e-20	2.9891e-22	1.0996e-36	6.8331e-38	1.4913e-40	3.5827e-40	1.2586e-34	2.6395e-29
4794	3.8437e-11	6.2306e-20	2.9512e-22	1.072e-36	6.6422e-38	1.4362e-40	3.4366e-40	1.1981e-34	2.5127e-29
4795	3.8245e-11	6.1638e-20	2.9137e-22	1.0452e-36	6.4566e-38	1.3831e-40	3.2963e-40	1.1406e-34	2.392e-29
4796	3.8055e-11	6.0977e-20	2.8768e-22	1.0189e-36	6.2762e-38	1.332e-40	3.1618e-40	1.0858e-34	2.2771e-29
4797	3.7865e-11	6.0324e-20	2.8403e-22	9.934e-37	6.1008e-38	1.2828e-40	3.0328e-40	1.0337e-34	2.1678e-29
4798	3.7676e-11	5.9677e-20	2.8043e-22	9.6849e-37	5.9303e-38	1.2354e-40	2.9091e-40	9.8401e-35	2.0637e-29
4799	3.7488e-11	5.9037e-20	2.7687e-22	9.442e-37	5.7646e-38	1.1897e-40	2.7904e-40	9.3675e-35	1.9645e-29
4800	3.7301e-11	5.8404e-20	2.7336e-22	9.2052e-37	5.6035e-38	1.1457e-40	2.6765e-40	8.9176e-35	1.8702e-29
4801	3.7115e-11	5.7777e-20	2.6989e-22	8.9744e-37	5.4469e-38	1.1034e-40	2.5673e-40	8.4893e-35	1.7804e-29
4802	3.6929e-11	5.7158e-20	2.6647e-22	8.7494e-37	5.2947e-38	1.0626e-40	2.4626e-40	8.0815e-35	1.6949e-29
4803	3.6745e-11	5.6545e-20	2.6309e-22	8.53e-37	5.1467e-38	1.0234e-40	2.3621e-40	7.6934e-35	1.6135e-29
4804	3.6562e-11	5.5939e-20	2.5975e-22	8.3161e-37	5.0029e-38	9.8555e-41	2.2657e-40	7.3239e-35	1.536e-29
4805	3.6379e-11	5.5339e-20	2.5645e-22	8.1076e-37	4.8631e-38	9.4913e-41	2.1733e-40	6.9721e-35	1.4622e-29
4806	3.6198e-11	5.4745e-20	2.532e-22	7.9043e-37	4.7272e-38	9.1406e-41	2.0846e-40	6.6373e-35	1.392e-29
4807	3.6017e-11	5.4158e-20	2.4999e-22	7.7061e-37	4.5951e-38	8.8028e-41	1.9996e-40	6.3185e-35	1.3251e-29
4808	3.5837e-11	5.3578e-20	2.4682e-22	7.5128e-37	4.4667e-38	8.4775e-41	1.918e-40	6.015e-35	1.2615e-29
4809	3.5659e-11	5.3003e-20	2.4369e-22	7.3244e-37	4.3419e-38	8.1642e-41	1.8397e-40	5.7261e-35	1.2009e-29
4810	3.5481e-11	5.2435e-20	2.406e-22	7.1408e-37	4.2206e-38	7.8625e-41	1.7647e-40	5.4511e-35	1.1432e-29
4811	3.5304e-11	5.1873e-20	2.3754e-22	6.9617e-37	4.1026e-38	7.572e-41	1.6927e-40	5.1893e-35	1.0883e-29
4812	3.5127e-11	5.1316e-20	2.3453e-22	6.7871e-37	3.988e-38	7.2922e-41	1.6236e-40	4.9401e-35	1.036e-29
4813	3.4952e-11	5.0766e-20	2.3156e-22	6.617e-37	3.8765e-38	7.0227e-41	1.5573e-40	4.7028e-35	9.8627e-30
4814	3.4778e-11	5.0222e-20	2.2862e-22	6.451e-37	3.7682e-38	6.7632e-41	1.4938e-40	4.4769e-35	9.389e-30
4815	3.4604e-11	4.9683e-20	2.2572e-22	6.2893e-37	3.6629e-38	6.5133e-41	1.4329e-40	4.2619e-35	8.9381e-30
4816	3.4432e-11	4.915e-20	2.2286e-22	6.1316e-37	3.5605e-38	6.2726e-41	1.3744e-40	4.0572e-35	8.5088e-30
4817	3.426e-11	4.8623e-20	2.2003e-22	5.9778e-37	3.461e-38	6.0408e-41	1.3183e-40	3.8623e-35	8.1001e-30
4818	3.4089e-11	4.8102e-20	2.1724e-22	5.8279e-37	3.3643e-38	5.8176e-41	1.2645e-40	3.6768e-35	7.7111e-30
4819	3.3919e-11	4.7586e-20	2.1448e-22	5.6818e-37	3.2703e-38	5.6026e-41	1.2129e-40	3.5002e-35	7.3407e-30
4820	3.3749e-11	4.7076e-20	2.1176e-22	5.5393e-37	3.1789e-38	5.3955e-41	1.1634e-40	3.3321e-35	6.9882e-30
4821	3.3581e-11	4.6571e-20	2.0908e-22	5.4004e-37	3.0901e-38	5.1962e-41	1.116e-40	3.1721e-35	6.6525e-30
4822	3.3413e-11	4.6072e-20	2.0642e-22	5.265e-37	3.0037e-38	5.0041e-41	1.0704e-40	3.0197e-35	6.333e-30
4823	3.3247e-11	4.5578e-20	2.0381e-22	5.133e-37	2.9198e-38	4.8192e-41	1.0268e-40	2.8747e-35	6.0288e-30
4824	3.3081e-11	4.5089e-20	2.0122e-22	5.0043e-37	2.8382e-38	4.6411e-41	9.8487e-41	2.7366e-35	5.7393e-30
4825	3.2916e-11	4.4606e-20	1.9867e-22	4.8788e-37	2.7589e-38	4.4696e-41	9.4468e-41	2.6052e-35	5.4636e-30
4826	3.2751e-11	4.4127e-20	1.9615e-22	4.7564e-37	2.6818e-38	4.3045e-41	9.0614e-41	2.4801e-35	5.2012e-30
4827	3.2588e-11	4.3654e-20	1.9366e-22	4.6372e-37	2.6069e-38	4.1454e-41	8.6917e-41	2.361e-35	4.9514e-30
4828	3.2425e-11	4.3186e-20	1.912e-22	4.5209e-37	2.534e-38	3.9922e-41	8.337e-41	2.2476e-35	4.7136e-30
4829	3.2264e-11	4.2723e-20	1.8878e-22	4.4075e-37	2.4632e-38	3.8447e-41	7.9969e-41	2.1396e-35	4.4872e-30
4830	3.2103e-11	4.2265e-20	1.8638e-22	4.297e-37	2.3944e-38	3.7026e-41	7.6706e-41	2.0369e-35	4.2717e-30
4831	3.1942e-11	4.1812e-20	1.8402e-22	4.1892e-37	2.3275e-38	3.5658e-41	7.3576e-41	1.939e-35	4.0665e-30
4832	3.1783e-11	4.1363e-20	1.8168e-22	4.0842e-37	2.2624e-38	3.434e-41	7.0574e-41	1.8459e-35	3.8712e-30
4833	3.1624e-11	4.092e-20	1.7938e-22	3.9818e-37	2.1992e-38	3.3071e-41	6.7695e-41	1.7572e-35	3.6853e-30
4834	3.1467e-11	4.0481e-20	1.771e-22	3.8819e-37	2.1378e-38	3.1849e-41	6.4932e-41	1.6728e-35	3.5083e-30
4835	3.131e-11	4.0047e-20	1.7486e-22	3.7846e-37	2.078e-38	3.0672e-41	6.2283e-41	1.5925e-35	3.3398e-30
4836	3.1153e-11	3.9617e-20	1.7264e-22	3.6897e-37	2.0199e-38	2.9539e-41	5.9742e-41	1.516e-35	3.1794e-30
4837	3.0998e-11	3.9193e-20	1.7045e-22	3.5972e-37	1.9635e-38	2.8447e-41	5.7304e-41	1.4432e-35	3.0267e-30
4838	3.0843e-11	3.8772e-20	1.6829e-22	3.507e-37	1.9086e-38	2.7396e-41	5.4966e-41	1.3739e-35	2.8813e-30
4839	3.0689e-11	3.8357e-20	1.6615e-22	3.419e-37	1.8553e-38	2.6384e-41	5.2724e-41	1.3079e-35	2.7429e-30
4840	3.0536e-11	3.7945e-20	1.6405e-22	3.3333e-37	1.8034e-38	2.5409e-41	5.0572e-41	1.2451e-35	2.6112e-30
4841	3.0384e-11	3.7538e-20	1.6196e-22	3.2497e-37	1.7531e-38	2.447e-41	4.8509e-41	1.1853e-35	2.4858e-30
4842	3.0232e-11	3.7136e-20	1.5991e-22	3.1682e-37	1.7041e-38	2.3565e-41	4.653e-41	1.1284e-35	2.3664e-30
4843	3.0081e-11	3.6738e-20	1.5788e-22	3.0888e-37	1.6564e-38	2.2695e-41	4.4631e-41	1.0742e-35	2.2527e-30
4844	2.9931e-11	3.6344e-20	1.5588e-22	3.0113e-37	1.6102e-38	2.1856e-41	4.281e-41	1.0226e-35	2.1445e-30
4845	2.9782e-11	3.5954e-20	1.539e-22	2.9358e-37	1.5652e-38	2.1048e-41	4.1063e-41	9.7346e-36	2.0415e-30
4846	2.9633e-11	3.5568e-20	1.5195e-22	2.8622e-37	1.5214e-38	2.027e-41	3.9388e-41	9.2671e-36	1.9435e-30
4847	2.9485e-11	3.5187e-20	1.5002e-22	2.7904e-37	1.4789e-38	1.9521e-41	3.7781e-41	8.822e-36	1.8501e-30
4848	2.9338e-11	3.481e-20	1.4812e-22	2.7205e-37	1.4376e-38	1.88e-41	3.6239e-41	8.3983e-36	1.7613e-30
4849	2.9192e-11	3.4436e-20	1.4624e-22	2.6522e-37	1.3974e-38	1.8105e-41	3.4761e-41	7.9949e-36	1.6767e-30
4850	2.9046e-11	3.4067e-20	1.4438e-22	2.5857e-37	1.3584e-38	1.7436e-41	3.3342e-41	7.6109e-36	1.5962e-30
4851	2.8901e-11	3.3702e-20	1.4255e-22	2.5209e-37	1.3204e-38	1.6792e-41	3.1982e-41	7.2454e-36	1.5195e-30
4852	2.8757e-11	3.3341e-20	1.4075e-22	2.4577e-37	1.2835e-38	1.6171e-41	3.0677e-41	6.8974e-36	1.4465e-30
4853	2.8614e-11	3.2983e-20	1.3896e-22	2.3961e-37	1.2476e-38	1.5574e-41	2.9425e-41	6.5661e-36	1.377e-30
4854	2.8471e-11	3.2629e-20	1.372e-22	2.336e-37	1.2128e-38	1.4998e-41	2.8225e-41	6.2508e-36	1.3109e-30
4855	2.8329e-11	3.2279e-20	1.3546e-22	2.2774e-37	1.1789e-38	1.4444e-41	2.7073e-41	5.9505e-36	1.2479e-30
4856	2.8187e-11	3.1933e-20	1.3374e-22	2.2203e-37	1.1459e-38	1.391e-41	2.5969e-41	5.6648e-36	1.188e-30
4857	2.8047e-11	3.1591e-20	1.3204e-22	2.1646e-37	1.1139e-38	1.3396e-41	2.4909e-41	5.3927e-36	1.1309e-30
4858	2.7907e-11	3.1252e-20	1.3037e-22	2.1103e-37	1.0828e-38	1.2901e-41	2.3893e-41	5.1337e-36	1.0766e-30
4859	2.7767e-11	3.0917e-20	1.2871e-22	2.0574e-37	1.0525e-38	1.2424e-41	2.2918e-41	4.8871e-36	1.0249e-30
4860	2.7629e-11	3.0585e-20	1.2708e-22	2.0058e-37	1.0231e-38	1.1965e-41	2.1983e-41	4.6524e-36	9.757e-31
4861	2.7491e-11	3.0258e-20	1.2547e-22	1.9555e-37	9.9453e-39	1.1523e-41	2.1086e-41	4.4289e-36	9.2883e-31
4862	2.7354e-11	2.9933e-20	1.2388e-22	1.9065e-37	9.6674e-39	1.1097e-41	2.0225e-41	4.2162e-36	8.8422e-31
4863	2.7217e-11	2.9612e-20	1.2231e-22	1.8587e-37	9.3972e-39	1.0687e-41	1.94e-41	4.0137e-36	8.4176e-31
4864	2.7082e-11	2.9295e-20	1.2075e-22	1.8121e-37	9.1346e-39	1.0292e-41	1.8609e-41	3.821e-36	8.0133e-31
4865	2.6946e-11	2.898e-20	1.1922e-22	1.7666e-37	8.8794e-39	9.912e-42	1.7849e-41	3.6374e-36	7.6284e-31
4866	2.6812e-11	2.867e-20	1.1771e-22	1.7223e-37	8.6313e-39	9.5457e-42	1.7121e-41	3.4627e-36	7.262e-31
4867	2.6678e-11	2.8362e-20	1.1622e-22	1.6792e-37	8.3901e-39	9.193e-42	1.6423e-41	3.2964e-36	6.9132e-31
4868	2.6545e-11	2.8058e-20	1.1474e-22	1.6371e-37	8.1556e-39	8.8533e-42	1.5753e-41	3.1381e-36	6.5812e-31
4869	2.6413e-11	2.7757e-20	1.1329e-22	1.596e-37	7.9277e-39	8.5261e-42	1.511e-41	2.9874e-36	6.2651e-31
4870	2.6281e-11	2.746e-20	1.1185e-22	1.556e-37	7.7062e-39	8.211e-42	1.4493e-41	2.8439e-36	5.9642e-31
4871	2.615e-11	2.7165e-20	1.1043e-22	1.517e-37	7.4908e-39	7.9076e-42	1.3902e-41	2.7073e-36	5.6777e-31
4872	2.6019e-11	2.6874e-20	1.0903e-22	1.4789e-37	7.2815e-39	7.6154e-42	1.3335e-41	2.5773e-36	5.4051e-31
4873	2.5889e-11	2.6586e-20	1.0765e-22	1.4418e-37	7.078e-39	7.334e-42	1.2791e-41	2.4535e-36	5.1455e-31
4874	2.576e-11	2.6301e-20	1.0628e-22	1.4057e-37	6.8802e-39	7.063e-42	1.2269e-41	2.3357e-36	4.8983e-31
4875	2.5632e-11	2.6019e-20	1.0493e-22	1.3704e-37	6.688e-39	6.802e-42	1.1768e-41	2.2235e-36	4.6631e-31
4876	2.5504e-11	2.574e-20	1.036e-22	1.3361e-37	6.5011e-39	6.5506e-42	1.1288e-41	2.1167e-36	4.4391e-31
4877	2.5376e-11	2.5464e-20	1.0229e-22	1.3026e-37	6.3194e-39	6.3085e-42	1.0827e-41	2.015e-36	4.2259e-31
4878	2.525e-11	2.5191e-20	1.0099e-22	1.2699e-37	6.1428e-39	6.0754e-42	1.0386e-41	1.9182e-36	4.0229e-31
4879	2.5124e-11	2.492e-20	9.971e-23	1.2381e-37	5.9712e-39	5.8509e-42	9.9619e-42	1.8261e-36	3.8297e-31
4880	2.4998e-11	2.4653e-20	9.8446e-23	1.207e-37	5.8043e-39	5.6347e-42	9.5555e-42	1.7384e-36	3.6458e-31
4881	2.4874e-11	2.4389e-20	9.7197e-23	1.1768e-37	5.6421e-39	5.4265e-42	9.1656e-42	1.6549e-36	3.4707e-31
4882	2.475e-11	2.4127e-20	9.5964e-23	1.1472e-37	5.4844e-39	5.2259e-42	8.7916e-42	1.5754e-36	3.304e-31
4883	2.4626e-11	2.3869e-20	9.4747e-23	1.1185e-37	5.3312e-39	5.0328e-42	8.4329e-42	1.4998e-36	3.1453e-31
4884	2.4503e-11	2.3613e-20	9.3545e-23	1.0904e-37	5.1822e-39	4.8468e-42	8.0888e-42	1.4277e-36	2.9942e-31
4885	2.4381e-11	2.3359e-20	9.2358e-23	1.0631e-37	5.0374e-39	4.6677e-42	7.7588e-42	1.3592e-36	2.8504e-31
4886	2.4259e-11	2.3109e-20	9.1187e-23	1.0364e-37	4.8966e-39	4.4952e-42	7.4422e-42	1.2939e-36	2.7135e-31
4887	2.4138e-11	2.2861e-20	9.003e-23	1.0104e-37	4.7598e-39	4.3291e-42	7.1386e-42	1.2317e-36	2.5832e-31
4888	2.4018e-11	2.2616e-20	8.8888e-23	9.8511e-38	4.6268e-39	4.1692e-42	6.8473e-42	1.1726e-36	2.4591e-31
4889	2.3898e-11	2.2374e-20	8.776e-23	9.604e-38	4.4975e-39	4.0151e-42	6.5679e-42	1.1163e-36	2.341e-31
4890	2.3779e-11	2.2134e-20	8.6647e-23	9.3632e-38	4.3718e-39	3.8667e-42	6.2999e-42	1.0627e-36	2.2286e-31
4891	2.366e-11	2.1896e-20	8.5548e-23	9.1284e-38	4.2496e-39	3.7238e-42	6.0429e-42	1.0116e-36	2.1215e-31
4892	2.3542e-11	2.1662e-20	8.4463e-23	8.8995e-38	4.1309e-39	3.5862e-42	5.7963e-42	9.6303e-37	2.0196e-31
4893	2.3424e-11	2.1429e-20	8.3391e-23	8.6764e-38	4.0155e-39	3.4537e-42	5.5598e-42	9.1677e-37	1.9226e-31
4894	2.3308e-11	2.1199e-20	8.2334e-23	8.4588e-38	3.9032e-39	3.3261e-42	5.333e-42	8.7274e-37	1.8303e-31
4895	2.3191e-11	2.0972e-20	8.1289e-23	8.2467e-38	3.7942e-39	3.2032e-42	5.1154e-42	8.3083e-37	1.7424e-31
4896	2.3076e-11	2.0747e-20	8.0258e-23	8.0399e-38	3.6881e-39	3.0848e-42	4.9067e-42	7.9092e-37	1.6587e-31
4897	2.296e-11	2.0525e-20	7.924e-23	7.8383e-38	3.5851e-39	2.9708e-42	4.7065e-42	7.5294e-37	1.579e-31
4898	2.2846e-11	2.0305e-20	7.8235e-23	7.6418e-38	3.4849e-39	2.861e-42	4.5144e-42	7.1677e-37	1.5032e-31
4899	2.2732e-11	2.0087e-20	7.7243e-23	7.4501e-38	3.3875e-39	2.7553e-42	4.3302e-42	6.8235e-37	1.431e-31
4900	2.2618e-11	1.9872e-20	7.6263e-23	7.2633e-38	3.2929e-39	2.6535e-42	4.1536e-42	6.4958e-37	1.3623e-31
4901	2.2506e-11	1.9658e-20	7.5295e-23	7.0812e-38	3.2008e-39	2.5554e-42	3.9841e-42	6.1838e-37	1.2969e-31
4902	2.2393e-11	1.9448e-20	7.434e-23	6.9036e-38	3.1114e-39	2.461e-42	3.8215e-42	5.8868e-37	1.2346e-31
4903	2.2281e-11	1.9239e-20	7.3397e-23	6.7305e-38	3.0244e-39	2.37e-42	3.6656e-42	5.604e-37	1.1753e-31
4904	2.217e-11	1.9033e-20	7.2466e-23	6.5617e-38	2.9399e-39	2.2825e-42	3.516e-42	5.3349e-37	1.1188e-31
4905	2.206e-11	1.8829e-20	7.1547e-23	6.3972e-38	2.8578e-39	2.1981e-42	3.3726e-42	5.0787e-37	1.0651e-31
4906	2.195e-11	1.8627e-20	7.0639e-23	6.2368e-38	2.7779e-39	2.1169e-42	3.235e-42	4.8347e-37	1.0139e-31
4907	2.184e-11	1.8427e-20	6.9743e-23	6.0804e-38	2.7003e-39	2.0387e-42	3.103e-42	4.6025e-37	9.6523e-32
4908	2.1731e-11	1.823e-20	6.8859e-23	5.9279e-38	2.6248e-39	1.9633e-42	2.9764e-42	4.3815e-37	9.1888e-32
4909	2.1623e-11	1.8034e-20	6.7985e-23	5.7793e-38	2.5515e-39	1.8908e-42	2.8549e-42	4.171e-37	8.7474e-32
4910	2.1515e-11	1.7841e-20	6.7123e-23	5.6344e-38	2.4802e-39	1.8209e-42	2.7385e-42	3.9707e-37	8.3273e-32
4911	2.1407e-11	1.7649e-20	6.6271e-23	5.4931e-38	2.4109e-39	1.7536e-42	2.6267e-42	3.78e-37	7.9274e-32
4912	2.1301e-11	1.746e-20	6.5431e-23	5.3553e-38	2.3435e-39	1.6888e-42	2.5195e-42	3.5985e-37	7.5466e-32
4913	2.1194e-11	1.7273e-20	6.4601e-23	5.2211e-38	2.278e-39	1.6264e-42	2.4167e-42	3.4256e-37	7.1842e-32
4914	2.1088e-11	1.7088e-20	6.3781e-23	5.0901e-38	2.2144e-39	1.5663e-42	2.3181e-42	3.2611e-37	6.8391e-32
4915	2.0983e-11	1.6904e-20	6.2972e-23	4.9625e-38	2.1525e-39	1.5084e-42	2.2236e-42	3.1045e-37	6.5106e-32
4916	2.0879e-11	1.6723e-20	6.2174e-23	4.8381e-38	2.0923e-39	1.4527e-42	2.1328e-42	2.9554e-37	6.1979e-32
4917	2.0774e-11	1.6544e-20	6.1385e-23	4.7167e-38	2.0339e-39	1.399e-42	2.0458e-42	2.8134e-37	5.9003e-32
4918	2.0671e-11	1.6366e-20	6.0606e-23	4.5985e-38	1.977e-39	1.3473e-42	1.9623e-42	2.6783e-37	5.6169e-32
4919	2.0568e-11	1.6191e-20	5.9837e-23	4.4832e-38	1.9218e-39	1.2975e-42	1.8823e-42	2.5497e-37	5.3471e-32
4920	2.0465e-11	1.6017e-20	5.9078e-23	4.3707e-38	1.8681e-39	1.2496e-42	1.8055e-42	2.4272e-37	5.0903e-32
4921	2.0363e-11	1.5846e-20	5.8329e-23	4.2611e-38	1.8159e-39	1.2034e-42	1.7318e-42	2.3106e-37	4.8458e-32
4922	2.0261e-11	1.5676e-20	5.7589e-23	4.1543e-38	1.7651e-39	1.1589e-42	1.6611e-42	2.1997e-37	4.6131e-32
4923	2.016e-11	1.5508e-20	5.6859e-23	4.0501e-38	1.7158e-39	1.1161e-42	1.5934e-42	2.094e-37	4.3915e-32
4924	2.0059e-11	1.5341e-20	5.6137e-23	3.9486e-38	1.6679e-39	1.0749e-42	1.5284e-42	1.9934e-37	4.1806e-32
4925	1.9959e-11	1.5177e-20	5.5425e-23	3.8496e-38	1.6213e-39	1.0351e-42	1.466e-42	1.8977e-37	3.9798e-32
4926	1.986e-11	1.5014e-20	5.4722e-23	3.753e-38	1.5759e-39	9.9688e-43	1.4062e-42	1.8065e-37	3.7887e-32
4927	1.9761e-11	1.4853e-20	5.4028e-23	3.6589e-38	1.5319e-39	9.6004e-43	1.3488e-42	1.7198e-37	3.6067e-32
4928	1.9662e-11	1.4694e-20	5.3343e-23	3.5672e-38	1.4891e-39	9.2457e-43	1.2938e-42	1.6372e-37	3.4335e-32
4929	1.9564e-11	1.4536e-20	5.2666e-23	3.4777e-38	1.4475e-39	8.904e-43	1.241e-42	1.5586e-37	3.2686e-32
4930	1.9466e-11	1.438e-20	5.1998e-23	3.3905e-38	1.407e-39	8.575e-43	1.1903e-42	1.4837e-37	3.1116e-32
4931	1.9369e-11	1.4226e-20	5.1338e-23	3.3055e-38	1.3677e-39	8.2581e-43	1.1418e-42	1.4124e-37	2.9621e-32
4932	1.9273e-11	1.4074e-20	5.0687e-23	3.2226e-38	1.3295e-39	7.9529e-43	1.0952e-42	1.3446e-37	2.8199e-32
4933	1.9176e-11	1.3923e-20	5.0044e-23	3.1418e-38	1.2924e-39	7.659e-43	1.0505e-42	1.28e-37	2.6844e-32
4934	1.9081e-11	1.3773e-20	4.9409e-23	3.063e-38	1.2562e-39	7.376e-43	1.0076e-42	1.2185e-37	2.5555e-32
4935	1.8985e-11	1.3626e-20	4.8783e-23	2.9862e-38	1.2211e-39	7.1034e-43	9.6653e-43	1.16e-37	2.4328e-32
4936	1.8891e-11	1.348e-20	4.8164e-23	2.9113e-38	1.187e-39	6.841e-43	9.271e-43	1.1043e-37	2.3159e-32
4937	1.8796e-11	1.3335e-20	4.7553e-23	2.8383e-38	1.1538e-39	6.5882e-43	8.8927e-43	1.0513e-37	2.2047e-32
4938	1.8703e-11	1.3192e-20	4.695e-23	2.7672e-38	1.1216e-39	6.3447e-43	8.5299e-43	1.0008e-37	2.0988e-32
4939	1.8609e-11	1.3051e-20	4.6354e-23	2.6978e-38	1.0903e-39	6.1102e-43	8.1818e-43	9.5271e-38	1.998e-32
4940	1.8517e-11	1.2911e-20	4.5766e-23	2.6301e-38	1.0598e-39	5.8844e-43	7.848e-43	9.0695e-38	1.902e-32
4941	1.8424e-11	1.2772e-20	4.5186e-23	2.5642e-38	1.0302e-39	5.667e-43	7.5278e-43	8.6339e-38	1.8107e-32
4942	1.8332e-11	1.2635e-20	4.4612e-23	2.4999e-38	1.0014e-39	5.4576e-43	7.2206e-43	8.2192e-38	1.7237e-32
4943	1.8241e-11	1.25e-20	4.4047e-23	2.4372e-38	9.734e-40	5.2559e-43	6.926e-43	7.8245e-38	1.6409e-32
4944	1.815e-11	1.2366e-20	4.3488e-23	2.3761e-38	9.462e-40	5.0617e-43	6.6434e-43	7.4487e-38	1.5621e-32
4945	1.8059e-11	1.2233e-20	4.2936e-23	2.3165e-38	9.1976e-40	4.8746e-43	6.3724e-43	7.0909e-38	1.4871e-32
4946	1.7969e-11	1.2102e-20	4.2392e-23	2.2584e-38	8.9406e-40	4.6945e-43	6.1124e-43	6.7503e-38	1.4157e-32
4947	1.7879e-11	1.1972e-20	4.1854e-23	2.2018e-38	8.6907e-40	4.521e-43	5.863e-43	6.4261e-38	1.3477e-32
4948	1.779e-11	1.1844e-20	4.1323e-23	2.1466e-38	8.4479e-40	4.354e-43	5.6238e-43	6.1175e-38	1.2829e-32
4949	1.7701e-11	1.1717e-20	4.0799e-23	2.0927e-38	8.2118e-40	4.1931e-43	5.3943e-43	5.8237e-38	1.2213e-32
4950	1.7613e-11	1.1591e-20	4.0281e-23	2.0403e-38	7.9823e-40	4.0381e-43	5.1742e-43	5.544e-38	1.1627e-32
4951	1.7525e-11	1.1467e-20	3.977e-23	1.9891e-38	7.7593e-40	3.8889e-43	4.9631e-43	5.2777e-38	1.1068e-32
4952	1.7438e-11	1.1344e-20	3.9266e-23	1.9392e-38	7.5424e-40	3.7452e-43	4.7606e-43	5.0242e-38	1.0537e-32
4953	1.7351e-11	1.1222e-20	3.8768e-23	1.8906e-38	7.3317e-40	3.6068e-43	4.5664e-43	4.7829e-38	1.0031e-32
4954	1.7264e-11	1.1102e-20	3.8276e-23	1.8432e-38	7.1268e-40	3.4735e-43	4.38e-43	4.5532e-38	9.5489e-33
4955	1.7178e-11	1.0983e-20	3.779e-23	1.797e-38	6.9276e-40	3.3451e-43	4.2013e-43	4.3345e-38	9.0902e-33
4956	1.7092e-11	1.0865e-20	3.7311e-23	1.7519e-38	6.7341e-40	3.2215e-43	4.0299e-43	4.1263e-38	8.6536e-33
4957	1.7007e-11	1.0749e-20	3.6838e-23	1.708e-38	6.5459e-40	3.1025e-43	3.8655e-43	3.9282e-38	8.238e-33
4958	1.6922e-11	1.0633e-20	3.6371e-23	1.6651e-38	6.363e-40	2.9878e-43	3.7078e-43	3.7395e-38	7.8424e-33
4959	1.6838e-11	1.0519e-20	3.5909e-23	1.6234e-38	6.1851e-40	2.8774e-43	3.5565e-43	3.5599e-38	7.4657e-33
4960	1.6754e-11	1.0407e-20	3.5454e-23	1.5827e-38	6.0123e-40	2.7711e-43	3.4114e-43	3.3889e-38	7.1071e-33
4961	1.667e-11	1.0295e-20	3.5004e-23	1.543e-38	5.8443e-40	2.6687e-43	3.2722e-43	3.2261e-38	6.7658e-33
4962	1.6587e-11	1.0185e-20	3.456e-23	1.5043e-38	5.681e-40	2.5701e-43	3.1387e-43	3.0712e-38	6.4408e-33
4963	1.6504e-11	1.0075e-20	3.4122e-23	1.4666e-38	5.5222e-40	2.4751e-43	3.0106e-43	2.9237e-38	6.1315e-33
4964	1.6422e-11	9.9673e-21	3.3689e-23	1.4298e-38	5.3679e-40	2.3836e-43	2.8878e-43	2.7833e-38	5.837e-33
4965	1.634e-11	9.8604e-21	3.3261e-23	1.394e-38	5.2179e-40	2.2956e-43	2.7699e-43	2.6496e-38	5.5567e-33
4966	1.6258e-11	9.7547e-21	3.2839e-23	1.359e-38	5.0721e-40	2.2107e-43	2.6569e-43	2.5223e-38	5.2898e-33
4967	1.6177e-11	9.6501e-21	3.2423e-23	1.3249e-38	4.9304e-40	2.129e-43	2.5485e-43	2.4012e-38	5.0357e-33
4968	1.6096e-11	9.5466e-21	3.2012e-23	1.2917e-38	4.7926e-40	2.0504e-43	2.4445e-43	2.2859e-38	4.7939e-33
4969	1.6016e-11	9.4443e-21	3.1606e-23	1.2593e-38	4.6587e-40	1.9746e-43	2.3448e-43	2.1761e-38	4.5636e-33
4970	1.5936e-11	9.343e-21	3.1205e-23	1.2277e-38	4.5285e-40	1.9016e-43	2.2491e-43	2.0716e-38	4.3444e-33
4971	1.5857e-11	9.2428e-21	3.0809e-23	1.1969e-38	4.4019e-40	1.8313e-43	2.1574e-43	1.9721e-38	4.1358e-33
4972	1.5777e-11	9.1437e-21	3.0418e-23	1.1669e-38	4.2789e-40	1.7637e-43	2.0693e-43	1.8774e-38	3.9371e-33
4973	1.5699e-11	9.0457e-21	3.0032e-23	1.1377e-38	4.1594e-40	1.6985e-43	1.9849e-43	1.7872e-38	3.748e-33
4974	1.562e-11	8.9487e-21	2.9651e-23	1.1091e-38	4.0431e-40	1.6357e-43	1.9039e-43	1.7013e-38	3.568e-33
4975	1.5542e-11	8.8527e-21	2.9275e-23	1.0813e-38	3.9301e-40	1.5753e-43	1.8262e-43	1.6196e-38	3.3967e-33
4976	1.5465e-11	8.7578e-21	2.8904e-23	1.0542e-38	3.8203e-40	1.5171e-43	1.7517e-43	1.5418e-38	3.2335e-33
4977	1.5388e-11	8.6639e-21	2.8537e-23	1.0278e-38	3.7136e-40	1.461e-43	1.6802e-43	1.4678e-38	3.0782e-33
4978	1.5311e-11	8.571e-21	2.8175e-23	1.002e-38	3.6098e-40	1.407e-43	1.6117e-43	1.3973e-38	2.9304e-33
4979	1.5235e-11	8.4791e-21	2.7818e-23	9.7689e-39	3.5089e-40	1.355e-43	1.5459e-43	1.3302e-38	2.7896e-33
4980	1.5159e-11	8.3881e-21	2.7465e-23	9.5239e-39	3.4109e-40	1.305e-43	1.4829e-43	1.2663e-38	2.6556e-33
4981	1.5083e-11	8.2982e-21	2.7116e-23	9.2851e-39	3.3155e-40	1.2567e-43	1.4223e-43	1.2055e-38	2.5281e-33
4982	1.5008e-11	8.2092e-21	2.6772e-23	9.0523e-39	3.2229e-40	1.2103e-43	1.3643e-43	1.1476e-38	2.4067e-33
4983	1.4933e-11	8.1212e-21	2.6433e-23	8.8253e-39	3.1328e-40	1.1656e-43	1.3086e-43	1.0925e-38	2.2911e-33
4984	1.4858e-11	8.0341e-21	2.6098e-23	8.604e-39	3.0453e-40	1.1225e-43	1.2553e-43	1.04e-38	2.1811e-33
4985	1.4784e-11	7.9479e-21	2.5767e-23	8.3882e-39	2.9602e-40	1.081e-43	1.204e-43	9.9005e-39	2.0763e-33
4986	1.471e-11	7.8627e-21	2.544e-23	8.1779e-39	2.8775e-40	1.0411e-43	1.1549e-43	9.425e-39	1.9766e-33
4987	1.4637e-11	7.7784e-21	2.5117e-23	7.9728e-39	2.7971e-40	1.0026e-43	1.1078e-43	8.9723e-39	1.8816e-33
4988	1.4564e-11	7.695e-21	2.4798e-23	7.7729e-39	2.7189e-40	9.6555e-44	1.0626e-43	8.5414e-39	1.7913e-33
4989	1.4491e-11	7.6125e-21	2.4484e-23	7.578e-39	2.6429e-40	9.2987e-44	1.0192e-43	8.1311e-39	1.7052e-33
4990	1.4419e-11	7.5309e-21	2.4173e-23	7.388e-39	2.5691e-40	8.9551e-44	9.7765e-44	7.7406e-39	1.6233e-33
4991	1.4347e-11	7.4501e-21	2.3867e-23	7.2027e-39	2.4973e-40	8.6241e-44	9.3776e-44	7.3688e-39	1.5454e-33
4992	1.4275e-11	7.3702e-21	2.3564e-23	7.0221e-39	2.4275e-40	8.3054e-44	8.995e-44	7.0149e-39	1.4711e-33
4993	1.4204e-11	7.2912e-21	2.3265e-23	6.846e-39	2.3597e-40	7.9985e-44	8.628e-44	6.678e-39	1.4005e-33
4994	1.4133e-11	7.213e-21	2.297e-23	6.6743e-39	2.2937e-40	7.703e-44	8.2759e-44	6.3573e-39	1.3332e-33
4995	1.4063e-11	7.1357e-21	2.2679e-23	6.507e-39	2.2296e-40	7.4183e-44	7.9383e-44	6.0519e-39	1.2692e-33
4996	1.3993e-11	7.0591e-21	2.2391e-23	6.3438e-39	2.1673e-40	7.1442e-44	7.6144e-44	5.7613e-39	1.2082e-33
4997	1.3923e-11	6.9834e-21	2.2107e-23	6.1847e-39	2.1068e-40	6.8802e-44	7.3037e-44	5.4846e-39	1.1502e-33
4998	1.3853e-11	6.9086e-21	2.1826e-23	6.0297e-39	2.0479e-40	6.6259e-44	7.0057e-44	5.2211e-39	1.095e-33
4999	1.3784e-11	6.8345e-21	2.155e-23	5.8785e-39	1.9907e-40	6.3811e-44	6.7198e-44	4.9704e-39	1.0424e-33
5000	1.3715e-11	6.7612e-21	2.1276e-23	5.7311e-39	1.935e-40	6.1453e-44	6.4457e-44	4.7317e-39	9.9231e-34
5001	1.3647e-11	6.6887e-21	2.1006e-23	5.5874e-39	1.881e-40	5.9182e-44	6.1827e-44	4.5044e-39	9.4465e-34
5002	1.3579e-11	6.617e-21	2.074e-23	5.4472e-39	1.8284e-40	5.6995e-44	5.9304e-44	4.2881e-39	8.9928e-34
5003	1.3511e-11	6.546e-21	2.0477e-23	5.3107e-39	1.7773e-40	5.4889e-44	5.6884e-44	4.0821e-39	8.5609e-34
5004	1.3444e-11	6.4758e-21	2.0217e-23	5.1775e-39	1.7276e-40	5.286e-44	5.4563e-44	3.8861e-39	8.1497e-34
5005	1.3377e-11	6.4064e-21	1.9961e-23	5.0477e-39	1.6794e-40	5.0907e-44	5.2337e-44	3.6994e-39	7.7583e-34
5006	1.331e-11	6.3377e-21	1.9707e-23	4.9211e-39	1.6324e-40	4.9026e-44	5.0202e-44	3.5217e-39	7.3857e-34
5007	1.3243e-11	6.2697e-21	1.9457e-23	4.7977e-39	1.5868e-40	4.7214e-44	4.8153e-44	3.3526e-39	7.0309e-34
5008	1.3177e-11	6.2025e-21	1.9211e-23	4.6774e-39	1.5425e-40	4.5469e-44	4.6189e-44	3.1916e-39	6.6932e-34
5009	1.3112e-11	6.136e-21	1.8967e-23	4.5601e-39	1.4994e-40	4.3789e-44	4.4304e-44	3.0383e-39	6.3718e-34
5010	1.3046e-11	6.0702e-21	1.8726e-23	4.4457e-39	1.4575e-40	4.2171e-44	4.2496e-44	2.8924e-39	6.0657e-34
5011	1.2981e-11	6.0051e-21	1.8489e-23	4.3343e-39	1.4167e-40	4.0613e-44	4.0762e-44	2.7534e-39	5.7744e-34
5012	1.2916e-11	5.9407e-21	1.8254e-23	4.2256e-39	1.3771e-40	3.9112e-44	3.9099e-44	2.6212e-39	5.4971e-34
5013	1.2852e-11	5.877e-21	1.8023e-23	4.1196e-39	1.3387e-40	3.7666e-44	3.7504e-44	2.4953e-39	5.2331e-34
5014	1.2788e-11	5.814e-21	1.7794e-23	4.0163e-39	1.3013e-40	3.6275e-44	3.5974e-44	2.3755e-39	4.9817e-34
5015	1.2724e-11	5.7516e-21	1.7568e-23	3.9156e-39	1.2649e-40	3.4934e-44	3.4506e-44	2.2614e-39	4.7425e-34
5016	1.266e-11	5.69e-21	1.7345e-23	3.8174e-39	1.2295e-40	3.3643e-44	3.3098e-44	2.1528e-39	4.5147e-34
5017	1.2597e-11	5.629e-21	1.7125e-23	3.7217e-39	1.1952e-40	3.24e-44	3.1748e-44	2.0494e-39	4.2978e-34
5018	1.2534e-11	5.5686e-21	1.6908e-23	3.6284e-39	1.1618e-40	3.1203e-44	3.0452e-44	1.9509e-39	4.0914e-34
5019	1.2472e-11	5.5089e-21	1.6694e-23	3.5374e-39	1.1293e-40	3.005e-44	2.921e-44	1.8572e-39	3.8949e-34
5020	1.241e-11	5.4498e-21	1.6482e-23	3.4487e-39	1.0978e-40	2.8939e-44	2.8018e-44	1.768e-39	3.7079e-34
5021	1.2348e-11	5.3914e-21	1.6273e-23	3.3622e-39	1.0671e-40	2.787e-44	2.6875e-44	1.6831e-39	3.5298e-34
5022	1.2286e-11	5.3336e-21	1.6067e-23	3.2779e-39	1.0373e-40	2.684e-44	2.5778e-44	1.6023e-39	3.3602e-34
5023	1.2225e-11	5.2764e-21	1.5863e-23	3.1957e-39	1.0083e-40	2.5848e-44	2.4726e-44	1.5253e-39	3.1989e-34
5024	1.2164e-11	5.2198e-21	1.5661e-23	3.1156e-39	9.8011e-41	2.4893e-44	2.3718e-44	1.4521e-39	3.0452e-34
5025	1.2103e-11	5.1638e-21	1.5463e-23	3.0375e-39	9.5272e-41	2.3973e-44	2.275e-44	1.3823e-39	2.899e-34
5026	1.2043e-11	5.1085e-21	1.5267e-23	2.9613e-39	9.261e-41	2.3087e-44	2.1822e-44	1.3159e-39	2.7597e-34
5027	1.1982e-11	5.0537e-21	1.5073e-23	2.887e-39	9.0022e-41	2.2234e-44	2.0931e-44	1.2527e-39	2.6272e-34
5028	1.1923e-11	4.9995e-21	1.4882e-23	2.8146e-39	8.7506e-41	2.1412e-44	2.0077e-44	1.1926e-39	2.501e-34
5029	1.1863e-11	4.9459e-21	1.4693e-23	2.7441e-39	8.5061e-41	2.0621e-44	1.9258e-44	1.1353e-39	2.3809e-34
5030	1.1804e-11	4.8928e-21	1.4507e-23	2.6753e-39	8.2684e-41	1.9859e-44	1.8472e-44	1.0808e-39	2.2665e-34
5031	1.1745e-11	4.8404e-21	1.4323e-23	2.6082e-39	8.0373e-41	1.9125e-44	1.7719e-44	1.0288e-39	2.1577e-34
5032	1.1686e-11	4.7885e-21	1.4141e-23	2.5428e-39	7.8127e-41	1.8418e-44	1.6996e-44	9.7944e-40	2.054e-34
5033	1.1628e-11	4.7371e-21	1.3962e-23	2.479e-39	7.5944e-41	1.7738e-44	1.6302e-44	9.3239e-40	1.9554e-34
5034	1.157e-11	4.6863e-21	1.3785e-23	2.4168e-39	7.3822e-41	1.7082e-44	1.5637e-44	8.8761e-40	1.8615e-34
5035	1.1512e-11	4.6361e-21	1.361e-23	2.3562e-39	7.1759e-41	1.6451e-44	1.4999e-44	8.4498e-40	1.7721e-34
5036	1.1455e-11	4.5864e-21	1.3437e-23	2.2972e-39	6.9754e-41	1.5843e-44	1.4387e-44	8.044e-40	1.687e-34
5037	1.1398e-11	4.5372e-21	1.3267e-23	2.2396e-39	6.7805e-41	1.5258e-44	1.38e-44	7.6576e-40	1.6059e-34
5038	1.1341e-11	4.4885e-21	1.3098e-23	2.1834e-39	6.591e-41	1.4694e-44	1.3237e-44	7.2899e-40	1.5288e-34
5039	1.1284e-11	4.4404e-21	1.2932e-23	2.1286e-39	6.4068e-41	1.4151e-44	1.2697e-44	6.9397e-40	1.4554e-34
5040	1.1228e-11	4.3928e-21	1.2768e-23	2.0753e-39	6.2278e-41	1.3628e-44	1.2179e-44	6.6064e-40	1.3855e-34
5041	1.1172e-11	4.3457e-21	1.2606e-23	2.0232e-39	6.0537e-41	1.3124e-44	1.1682e-44	6.2891e-40	1.3189e-34
5042	1.1116e-11	4.2991e-21	1.2446e-23	1.9725e-39	5.8846e-41	1.2639e-44	1.1205e-44	5.9871e-40	1.2556e-34
5043	1.1061e-11	4.253e-21	1.2288e-23	1.923e-39	5.7201e-41	1.2172e-44	1.0748e-44	5.6995e-40	1.1953e-34
5044	1.1006e-11	4.2074e-21	1.2132e-23	1.8748e-39	5.5603e-41	1.1722e-44	1.031e-44	5.4258e-40	1.1379e-34
5045	1.0951e-11	4.1623e-21	1.1979e-23	1.8278e-39	5.4049e-41	1.1289e-44	9.8889e-45	5.1652e-40	1.0832e-34
5046	1.0896e-11	4.1176e-21	1.1827e-23	1.782e-39	5.2539e-41	1.0872e-44	9.4854e-45	4.9171e-40	1.0312e-34
5047	1.0842e-11	4.0735e-21	1.1677e-23	1.7373e-39	5.1071e-41	1.047e-44	9.0984e-45	4.6809e-40	9.8167e-35
5048	1.0788e-11	4.0298e-21	1.1528e-23	1.6937e-39	4.9643e-41	1.0083e-44	8.7272e-45	4.4561e-40	9.3452e-35
5049	1.0734e-11	3.9866e-21	1.1382e-23	1.6513e-39	4.8256e-41	9.7108e-45	8.3711e-45	4.2421e-40	8.8964e-35
5050	1.068e-11	3.9438e-21	1.1238e-23	1.6098e-39	4.6908e-41	9.352e-45	8.0295e-45	4.0384e-40	8.4691e-35
5051	1.0627e-11	3.9016e-21	1.1095e-23	1.5695e-39	4.5597e-41	9.0064e-45	7.7019e-45	3.8444e-40	8.0623e-35
5052	1.0574e-11	3.8597e-21	1.0955e-23	1.5301e-39	4.4323e-41	8.6736e-45	7.3877e-45	3.6598e-40	7.6751e-35
5053	1.0521e-11	3.8183e-21	1.0816e-23	1.4918e-39	4.3084e-41	8.3531e-45	7.0862e-45	3.484e-40	7.3065e-35
5054	1.0469e-11	3.7774e-21	1.0678e-23	1.4543e-39	4.188e-41	8.0444e-45	6.7971e-45	3.3167e-40	6.9556e-35
5055	1.0416e-11	3.7369e-21	1.0543e-23	1.4179e-39	4.071e-41	7.7471e-45	6.5198e-45	3.1574e-40	6.6215e-35
5056	1.0364e-11	3.6968e-21	1.0409e-23	1.3823e-39	3.9572e-41	7.4608e-45	6.2538e-45	3.0057e-40	6.3035e-35
5057	1.0313e-11	3.6572e-21	1.0277e-23	1.3477e-39	3.8466e-41	7.1851e-45	5.9986e-45	2.8614e-40	6.0007e-35
5058	1.0261e-11	3.618e-21	1.0147e-23	1.3139e-39	3.7392e-41	6.9196e-45	5.7538e-45	2.7239e-40	5.7125e-35
5059	1.021e-11	3.5792e-21	1.0018e-23	1.2809e-39	3.6347e-41	6.6639e-45	5.5191e-45	2.5931e-40	5.4381e-35
5060	1.0159e-11	3.5408e-21	9.891e-24	1.2488e-39	3.5331e-41	6.4177e-45	5.2939e-45	2.4686e-40	5.177e-35
5061	1.0108e-11	3.5028e-21	9.7656e-24	1.2175e-39	3.4344e-41	6.1805e-45	5.0779e-45	2.35e-40	4.9283e-35
5062	1.0058e-11	3.4652e-21	9.6417e-24	1.187e-39	3.3384e-41	5.9521e-45	4.8707e-45	2.2371e-40	4.6916e-35
5063	1.0008e-11	3.4281e-21	9.5194e-24	1.1572e-39	3.2451e-41	5.7322e-45	4.672e-45	2.1297e-40	4.4663e-35
5064	9.9578e-12	3.3913e-21	9.3986e-24	1.1282e-39	3.1544e-41	5.5203e-45	4.4814e-45	2.0274e-40	4.2518e-35
5065	9.9081e-12	3.355e-21	9.2794e-24	1.0999e-39	3.0663e-41	5.3163e-45	4.2985e-45	1.93e-40	4.0476e-35
5066	9.8586e-12	3.319e-21	9.1617e-24	1.0723e-39	2.9806e-41	5.1199e-45	4.1231e-45	1.8373e-40	3.8532e-35
5067	9.8094e-12	3.2834e-21	9.0455e-24	1.0454e-39	2.8973e-41	4.9307e-45	3.9549e-45	1.7491e-40	3.6681e-35
5068	9.7605e-12	3.2482e-21	8.9308e-24	1.0192e-39	2.8163e-41	4.7485e-45	3.7935e-45	1.6651e-40	3.4919e-35
5069	9.7118e-12	3.2134e-21	8.8175e-24	9.9365e-40	2.7376e-41	4.573e-45	3.6387e-45	1.5851e-40	3.3242e-35
5070	9.6633e-12	3.1789e-21	8.7056e-24	9.6873e-40	2.6611e-41	4.404e-45	3.4903e-45	1.509e-40	3.1646e-35
5071	9.6151e-12	3.1448e-21	8.5952e-24	9.4444e-40	2.5868e-41	4.2413e-45	3.3479e-45	1.4365e-40	3.0126e-35
5072	9.5671e-12	3.1111e-21	8.4862e-24	9.2076e-40	2.5145e-41	4.0845e-45	3.2113e-45	1.3675e-40	2.8679e-35
5073	9.5194e-12	3.0777e-21	8.3785e-24	8.9767e-40	2.4442e-41	3.9336e-45	3.0802e-45	1.3018e-40	2.7301e-35
5074	9.4719e-12	3.0447e-21	8.2722e-24	8.7516e-40	2.3759e-41	3.7882e-45	2.9546e-45	1.2393e-40	2.599e-35
5075	9.4246e-12	3.0121e-21	8.1673e-24	8.5322e-40	2.3095e-41	3.6483e-45	2.834e-45	1.1798e-40	2.4742e-35
5076	9.3776e-12	2.9798e-21	8.0637e-24	8.3182e-40	2.245e-41	3.5134e-45	2.7184e-45	1.1231e-40	2.3553e-35
5077	9.3308e-12	2.9478e-21	7.9614e-24	8.1096e-40	2.1823e-41	3.3836e-45	2.6075e-45	1.0692e-40	2.2422e-35
5078	9.2842e-12	2.9162e-21	7.8604e-24	7.9063e-40	2.1213e-41	3.2586e-45	2.5011e-45	1.0178e-40	2.1345e-35
5079	9.2379e-12	2.885e-21	7.7607e-24	7.708e-40	2.062e-41	3.1382e-45	2.399e-45	9.6894e-41	2.032e-35
5080	9.1918e-12	2.854e-21	7.6623e-24	7.5148e-40	2.0044e-41	3.0222e-45	2.3011e-45	9.224e-41	1.9344e-35
5081	9.1459e-12	2.8234e-21	7.5651e-24	7.3263e-40	1.9484e-41	2.9105e-45	2.2073e-45	8.781e-41	1.8415e-35
5082	9.1003e-12	2.7931e-21	7.4691e-24	7.1426e-40	1.8939e-41	2.803e-45	2.1172e-45	8.3593e-41	1.7531e-35
5083	9.0549e-12	2.7632e-21	7.3744e-24	6.9635e-40	1.841e-41	2.6994e-45	2.0308e-45	7.9578e-41	1.6689e-35
5084	9.0097e-12	2.7336e-21	7.2808e-24	6.7889e-40	1.7895e-41	2.5996e-45	1.948e-45	7.5756e-41	1.5887e-35
5085	8.9647e-12	2.7042e-21	7.1885e-24	6.6187e-40	1.7395e-41	2.5036e-45	1.8685e-45	7.2117e-41	1.5124e-35
5086	8.92e-12	2.6752e-21	7.0973e-24	6.4527e-40	1.6909e-41	2.411e-45	1.7922e-45	6.8654e-41	1.4398e-35
5087	8.8755e-12	2.6466e-21	7.0073e-24	6.2909e-40	1.6437e-41	2.3219e-45	1.7191e-45	6.5356e-41	1.3706e-35
5088	8.8312e-12	2.6182e-21	6.9184e-24	6.1331e-40	1.5977e-41	2.2361e-45	1.649e-45	6.2217e-41	1.3048e-35
5089	8.7871e-12	2.5901e-21	6.8306e-24	5.9793e-40	1.5531e-41	2.1535e-45	1.5817e-45	5.9229e-41	1.2421e-35
5090	8.7433e-12	2.5623e-21	6.744e-24	5.8294e-40	1.5097e-41	2.0739e-45	1.5172e-45	5.6384e-41	1.1825e-35
5091	8.6997e-12	2.5349e-21	6.6584e-24	5.6832e-40	1.4675e-41	1.9973e-45	1.4552e-45	5.3676e-41	1.1257e-35
5092	8.6563e-12	2.5077e-21	6.574e-24	5.5407e-40	1.4265e-41	1.9235e-45	1.3959e-45	5.1098e-41	1.0716e-35
5093	8.6131e-12	2.4808e-21	6.4906e-24	5.4018e-40	1.3866e-41	1.8524e-45	1.3389e-45	4.8644e-41	1.0201e-35
5094	8.5701e-12	2.4542e-21	6.4083e-24	5.2663e-40	1.3479e-41	1.784e-45	1.2843e-45	4.6308e-41	9.7114e-36
5095	8.5273e-12	2.4279e-21	6.327e-24	5.1343e-40	1.3102e-41	1.718e-45	1.2319e-45	4.4084e-41	9.245e-36
5096	8.4848e-12	2.4018e-21	6.2467e-24	5.0055e-40	1.2736e-41	1.6545e-45	1.1816e-45	4.1966e-41	8.801e-36
5097	8.4424e-12	2.3761e-21	6.1675e-24	4.88e-40	1.238e-41	1.5934e-45	1.1334e-45	3.9951e-41	8.3783e-36
5098	8.4003e-12	2.3506e-21	6.0892e-24	4.7577e-40	1.2034e-41	1.5345e-45	1.0872e-45	3.8032e-41	7.9759e-36
5099	8.3584e-12	2.3254e-21	6.012e-24	4.6384e-40	1.1698e-41	1.4778e-45	1.0428e-45	3.6205e-41	7.5928e-36
5100	8.3167e-12	2.3005e-21	5.9357e-24	4.522e-40	1.1371e-41	1.4232e-45	1.0003e-45	3.4466e-41	7.2281e-36
5101	8.2752e-12	2.2758e-21	5.8604e-24	4.4087e-40	1.1053e-41	1.3706e-45	9.5945e-46	3.2811e-41	6.881e-36
5102	8.2339e-12	2.2514e-21	5.7861e-24	4.2981e-40	1.0744e-41	1.32e-45	9.203e-46	3.1235e-41	6.5505e-36
5103	8.1928e-12	2.2272e-21	5.7127e-24	4.1903e-40	1.0444e-41	1.2712e-45	8.8275e-46	2.9735e-41	6.2359e-36
5104	8.1519e-12	2.2034e-21	5.6402e-24	4.0853e-40	1.0152e-41	1.2242e-45	8.4674e-46	2.8307e-41	5.9364e-36
5105	8.1112e-12	2.1797e-21	5.5687e-24	3.9828e-40	9.8686e-42	1.179e-45	8.1219e-46	2.6947e-41	5.6513e-36
5106	8.0708e-12	2.1564e-21	5.4981e-24	3.8829e-40	9.5929e-42	1.1354e-45	7.7905e-46	2.5653e-41	5.3798e-36
5107	8.0305e-12	2.1332e-21	5.4283e-24	3.7856e-40	9.3248e-42	1.0934e-45	7.4726e-46	2.4421e-41	5.1215e-36
5108	7.9904e-12	2.1104e-21	5.3595e-24	3.6906e-40	9.0642e-42	1.053e-45	7.1677e-46	2.3248e-41	4.8755e-36
5109	7.9505e-12	2.0877e-21	5.2915e-24	3.5981e-40	8.8109e-42	1.0141e-45	6.8753e-46	2.2132e-41	4.6413e-36
5110	7.9109e-12	2.0654e-21	5.2244e-24	3.5079e-40	8.5647e-42	9.7665e-46	6.5948e-46	2.1069e-41	4.4184e-36
5111	7.8714e-12	2.0432e-21	5.1581e-24	3.4199e-40	8.3254e-42	9.4056e-46	6.3257e-46	2.0057e-41	4.2062e-36
5112	7.8321e-12	2.0213e-21	5.0927e-24	3.3342e-40	8.0927e-42	9.058e-46	6.0676e-46	1.9093e-41	4.0042e-36
5113	7.793e-12	1.9996e-21	5.0281e-24	3.2506e-40	7.8666e-42	8.7233e-46	5.82e-46	1.8176e-41	3.8119e-36
5114	7.7541e-12	1.9782e-21	4.9643e-24	3.169e-40	7.6468e-42	8.4009e-46	5.5825e-46	1.7303e-41	3.6288e-36
5115	7.7155e-12	1.957e-21	4.9013e-24	3.0896e-40	7.4331e-42	8.0905e-46	5.3548e-46	1.6472e-41	3.4545e-36
5116	7.677e-12	1.936e-21	4.8391e-24	3.0121e-40	7.2254e-42	7.7915e-46	5.1363e-46	1.5681e-41	3.2886e-36
5117	7.6386e-12	1.9152e-21	4.7777e-24	2.9366e-40	7.0235e-42	7.5036e-46	4.9267e-46	1.4928e-41	3.1306e-36
5118	7.6005e-12	1.8947e-21	4.7171e-24	2.8629e-40	6.8272e-42	7.2263e-46	4.7257e-46	1.4211e-41	2.9803e-36
5119	7.5626e-12	1.8744e-21	4.6573e-24	2.7912e-40	6.6364e-42	6.9593e-46	4.5329e-46	1.3528e-41	2.8371e-36
5120	7.5249e-12	1.8543e-21	4.5982e-24	2.7212e-40	6.451e-42	6.7021e-46	4.3479e-46	1.2879e-41	2.7009e-36
5121	7.4873e-12	1.8344e-21	4.5399e-24	2.6529e-40	6.2707e-42	6.4544e-46	4.1705e-46	1.226e-41	2.5711e-36
5122	7.45e-12	1.8147e-21	4.4823e-24	2.5864e-40	6.0955e-42	6.2159e-46	4.0004e-46	1.1671e-41	2.4477e-36
5123	7.4128e-12	1.7953e-21	4.4255e-24	2.5216e-40	5.9251e-42	5.9862e-46	3.8371e-46	1.1111e-41	2.3301e-36
5124	7.3758e-12	1.776e-21	4.3693e-24	2.4583e-40	5.7595e-42	5.765e-46	3.6806e-46	1.0577e-41	2.2182e-36
5125	7.339e-12	1.757e-21	4.3139e-24	2.3967e-40	5.5986e-42	5.552e-46	3.5304e-46	1.0069e-41	2.1116e-36
5126	7.3024e-12	1.7381e-21	4.2592e-24	2.3366e-40	5.4422e-42	5.3468e-46	3.3864e-46	9.5855e-42	2.0102e-36
5127	7.2659e-12	1.7195e-21	4.2051e-24	2.278e-40	5.2901e-42	5.1492e-46	3.2482e-46	9.1252e-42	1.9137e-36
5128	7.2297e-12	1.701e-21	4.1518e-24	2.2209e-40	5.1422e-42	4.959e-46	3.1157e-46	8.6869e-42	1.8218e-36
5129	7.1936e-12	1.6828e-21	4.0991e-24	2.1652e-40	4.9986e-42	4.7757e-46	2.9885e-46	8.2697e-42	1.7343e-36
5130	7.1577e-12	1.6648e-21	4.0471e-24	2.1109e-40	4.8589e-42	4.5992e-46	2.8666e-46	7.8725e-42	1.651e-36
5131	7.122e-12	1.6469e-21	3.9958e-24	2.058e-40	4.7231e-42	4.4293e-46	2.7496e-46	7.4944e-42	1.5717e-36
5132	7.0864e-12	1.6293e-21	3.9451e-24	2.0063e-40	4.5911e-42	4.2656e-46	2.6375e-46	7.1344e-42	1.4962e-36
5133	7.0511e-12	1.6118e-21	3.8951e-24	1.956e-40	4.4628e-42	4.108e-46	2.5298e-46	6.7918e-42	1.4243e-36
5134	7.0159e-12	1.5945e-21	3.8457e-24	1.907e-40	4.3381e-42	3.9562e-46	2.4266e-46	6.4656e-42	1.3559e-36
5135	6.9809e-12	1.5774e-21	3.7969e-24	1.8592e-40	4.2169e-42	3.81e-46	2.3276e-46	6.155e-42	1.2908e-36
5136	6.946e-12	1.5605e-21	3.7487e-24	1.8126e-40	4.099e-42	3.6692e-46	2.2326e-46	5.8594e-42	1.2288e-36
5137	6.9114e-12	1.5438e-21	3.7012e-24	1.7671e-40	3.9845e-42	3.5336e-46	2.1415e-46	5.578e-42	1.1698e-36
5138	6.8769e-12	1.5272e-21	3.6542e-24	1.7228e-40	3.8732e-42	3.403e-46	2.0542e-46	5.3101e-42	1.1136e-36
5139	6.8426e-12	1.5108e-21	3.6079e-24	1.6796e-40	3.7649e-42	3.2773e-46	1.9704e-46	5.0551e-42	1.0601e-36
5140	6.8084e-12	1.4946e-21	3.5621e-24	1.6375e-40	3.6597e-42	3.1561e-46	1.89e-46	4.8123e-42	1.0092e-36
5141	6.7745e-12	1.4786e-21	3.5169e-24	1.5964e-40	3.5574e-42	3.0395e-46	1.8128e-46	4.5811e-42	9.6073e-37
5142	6.7407e-12	1.4627e-21	3.4723e-24	1.5564e-40	3.458e-42	2.9272e-46	1.7389e-46	4.3611e-42	9.1459e-37
5143	6.707e-12	1.4471e-21	3.4283e-24	1.5174e-40	3.3614e-42	2.819e-46	1.6679e-46	4.1517e-42	8.7066e-37
5144	6.6736e-12	1.4315e-21	3.3848e-24	1.4793e-40	3.2675e-42	2.7149e-46	1.5999e-46	3.9523e-42	8.2885e-37
5145	6.6403e-12	1.4162e-21	3.3418e-24	1.4422e-40	3.1762e-42	2.6145e-46	1.5346e-46	3.7624e-42	7.8904e-37
5146	6.6071e-12	1.401e-21	3.2995e-24	1.406e-40	3.0874e-42	2.5179e-46	1.472e-46	3.5817e-42	7.5114e-37
5147	6.5741e-12	1.386e-21	3.2576e-24	1.3708e-40	3.0011e-42	2.4249e-46	1.4119e-46	3.4097e-42	7.1506e-37
5148	6.5413e-12	1.3711e-21	3.2163e-24	1.3364e-40	2.9173e-42	2.3353e-46	1.3543e-46	3.2459e-42	6.8072e-37
5149	6.5087e-12	1.3564e-21	3.1755e-24	1.3029e-40	2.8357e-42	2.249e-46	1.2991e-46	3.09e-42	6.4803e-37
5150	6.4762e-12	1.3419e-21	3.1352e-24	1.2702e-40	2.7565e-42	2.1659e-46	1.2461e-46	2.9416e-42	6.169e-37
5151	6.4439e-12	1.3275e-21	3.0954e-24	1.2384e-40	2.6795e-42	2.0858e-46	1.1952e-46	2.8003e-42	5.8727e-37
5152	6.4118e-12	1.3132e-21	3.0562e-24	1.2073e-40	2.6046e-42	2.0087e-46	1.1464e-46	2.6659e-42	5.5907e-37
5153	6.3798e-12	1.2992e-21	3.0174e-24	1.1771e-40	2.5318e-42	1.9345e-46	1.0997e-46	2.5378e-42	5.3222e-37
5154	6.3479e-12	1.2852e-21	2.9791e-24	1.1475e-40	2.4611e-42	1.863e-46	1.0548e-46	2.4159e-42	5.0665e-37
5155	6.3162e-12	1.2715e-21	2.9413e-24	1.1188e-40	2.3923e-42	1.7942e-46	1.0118e-46	2.2999e-42	4.8232e-37
5156	6.2847e-12	1.2578e-21	2.904e-24	1.0907e-40	2.3254e-42	1.7279e-46	9.7048e-47	2.1894e-42	4.5916e-37
5157	6.2534e-12	1.2443e-21	2.8672e-24	1.0634e-40	2.2605e-42	1.664e-46	9.3089e-47	2.0843e-42	4.371e-37
5158	6.2222e-12	1.231e-21	2.8308e-24	1.0367e-40	2.1973e-42	1.6025e-46	8.929e-47	1.9842e-42	4.1611e-37
5159	6.1911e-12	1.2178e-21	2.7949e-24	1.0107e-40	2.1359e-42	1.5433e-46	8.5647e-47	1.8889e-42	3.9612e-37
5160	6.1602e-12	1.2047e-21	2.7595e-24	9.8536e-41	2.0762e-42	1.4863e-46	8.2153e-47	1.7982e-42	3.771e-37
5161	6.1295e-12	1.1918e-21	2.7245e-24	9.6065e-41	2.0182e-42	1.4314e-46	7.8801e-47	1.7118e-42	3.5899e-37
5162	6.0989e-12	1.179e-21	2.6899e-24	9.3656e-41	1.9618e-42	1.3785e-46	7.5586e-47	1.6296e-42	3.4175e-37
5163	6.0685e-12	1.1664e-21	2.6558e-24	9.1308e-41	1.907e-42	1.3275e-46	7.2502e-47	1.5513e-42	3.2533e-37
5164	6.0382e-12	1.1539e-21	2.6221e-24	8.9018e-41	1.8537e-42	1.2785e-46	6.9543e-47	1.4768e-42	3.0971e-37
5165	6.008e-12	1.1415e-21	2.5888e-24	8.6786e-41	1.8019e-42	1.2312e-46	6.6706e-47	1.4059e-42	2.9483e-37
5166	5.9781e-12	1.1293e-21	2.556e-24	8.461e-41	1.7515e-42	1.1857e-46	6.3984e-47	1.3383e-42	2.8067e-37
5167	5.9482e-12	1.1172e-21	2.5236e-24	8.2488e-41	1.7026e-42	1.1419e-46	6.1373e-47	1.2741e-42	2.6719e-37
5168	5.9186e-12	1.1052e-21	2.4916e-24	8.042e-41	1.655e-42	1.0997e-46	5.8869e-47	1.2129e-42	2.5436e-37
5169	5.889e-12	1.0933e-21	2.4599e-24	7.8403e-41	1.6088e-42	1.0591e-46	5.6467e-47	1.1546e-42	2.4214e-37
5170	5.8596e-12	1.0816e-21	2.4287e-24	7.6437e-41	1.5638e-42	1.0199e-46	5.4163e-47	1.0992e-42	2.3051e-37
5171	5.8304e-12	1.07e-21	2.3979e-24	7.452e-41	1.5201e-42	9.8225e-47	5.1953e-47	1.0464e-42	2.1944e-37
5172	5.8013e-12	1.0585e-21	2.3675e-24	7.2652e-41	1.4776e-42	9.4595e-47	4.9834e-47	9.9612e-43	2.089e-37
5173	5.7724e-12	1.0472e-21	2.3375e-24	7.083e-41	1.4363e-42	9.11e-47	4.78e-47	9.4828e-43	1.9887e-37
5174	5.7435e-12	1.036e-21	2.3078e-24	6.9054e-41	1.3962e-42	8.7733e-47	4.585e-47	9.0274e-43	1.8932e-37
5175	5.7149e-12	1.0248e-21	2.2786e-24	6.7322e-41	1.3572e-42	8.4491e-47	4.3979e-47	8.5938e-43	1.8022e-37
5176	5.6864e-12	1.0139e-21	2.2497e-24	6.5634e-41	1.3193e-42	8.1369e-47	4.2185e-47	8.181e-43	1.7157e-37
5177	5.658e-12	1.003e-21	2.2211e-24	6.3988e-41	1.2824e-42	7.8362e-47	4.0464e-47	7.7881e-43	1.6333e-37
5178	5.6298e-12	9.9223e-22	2.1929e-24	6.2384e-41	1.2466e-42	7.5466e-47	3.8813e-47	7.4141e-43	1.5548e-37
5179	5.6017e-12	9.8159e-22	2.1651e-24	6.082e-41	1.2117e-42	7.2677e-47	3.7229e-47	7.058e-43	1.4802e-37
5180	5.5737e-12	9.7107e-22	2.1377e-24	5.9295e-41	1.1779e-42	6.9992e-47	3.571e-47	6.719e-43	1.4091e-37
5181	5.5459e-12	9.6065e-22	2.1105e-24	5.7808e-41	1.1449e-42	6.7405e-47	3.4253e-47	6.3963e-43	1.3414e-37
5182	5.5182e-12	9.5035e-22	2.0838e-24	5.6358e-41	1.1129e-42	6.4914e-47	3.2855e-47	6.0891e-43	1.277e-37
5183	5.4907e-12	9.4016e-22	2.0573e-24	5.4945e-41	1.0818e-42	6.2516e-47	3.1515e-47	5.7966e-43	1.2156e-37
5184	5.4633e-12	9.3008e-22	2.0312e-24	5.3567e-41	1.0516e-42	6.0206e-47	3.0229e-47	5.5182e-43	1.1572e-37
5185	5.436e-12	9.2011e-22	2.0055e-24	5.2224e-41	1.0222e-42	5.7981e-47	2.8996e-47	5.2532e-43	1.1017e-37
5186	5.4089e-12	9.1024e-22	1.98e-24	5.0914e-41	9.9366e-43	5.5838e-47	2.7813e-47	5.0009e-43	1.0488e-37
5187	5.3819e-12	9.0048e-22	1.9549e-24	4.9638e-41	9.659e-43	5.3775e-47	2.6678e-47	4.7607e-43	9.9838e-38
5188	5.3551e-12	8.9082e-22	1.9301e-24	4.8393e-41	9.389e-43	5.1788e-47	2.5589e-47	4.532e-43	9.5043e-38
5189	5.3283e-12	8.8127e-22	1.9056e-24	4.718e-41	9.1267e-43	4.9874e-47	2.4545e-47	4.3144e-43	9.0478e-38
5190	5.3018e-12	8.7182e-22	1.8815e-24	4.5996e-41	8.8716e-43	4.8031e-47	2.3544e-47	4.1072e-43	8.6133e-38
5191	5.2753e-12	8.6247e-22	1.8576e-24	4.4843e-41	8.6237e-43	4.6256e-47	2.2583e-47	3.9099e-43	8.1996e-38
5192	5.249e-12	8.5322e-22	1.834e-24	4.3719e-41	8.3827e-43	4.4547e-47	2.1662e-47	3.7221e-43	7.8058e-38
5193	5.2228e-12	8.4408e-22	1.8108e-24	4.2622e-41	8.1485e-43	4.29e-47	2.0778e-47	3.5433e-43	7.4309e-38
5194	5.1967e-12	8.3502e-22	1.7878e-24	4.1554e-41	7.9208e-43	4.1315e-47	1.993e-47	3.3732e-43	7.074e-38
5195	5.1708e-12	8.2607e-22	1.7651e-24	4.0512e-41	7.6994e-43	3.9788e-47	1.9117e-47	3.2112e-43	6.7342e-38
5196	5.145e-12	8.1721e-22	1.7427e-24	3.9496e-41	7.4843e-43	3.8318e-47	1.8337e-47	3.0569e-43	6.4108e-38
5197	5.1193e-12	8.0845e-22	1.7206e-24	3.8505e-41	7.2751e-43	3.6902e-47	1.7589e-47	2.9101e-43	6.1029e-38
5198	5.0938e-12	7.9978e-22	1.6988e-24	3.754e-41	7.0719e-43	3.5538e-47	1.6871e-47	2.7703e-43	5.8098e-38
5199	5.0683e-12	7.912e-22	1.6773e-24	3.6599e-41	6.8742e-43	3.4225e-47	1.6183e-47	2.6373e-43	5.5307e-38
5200	5.0431e-12	7.8272e-22	1.656e-24	3.5681e-41	6.6821e-43	3.296e-47	1.5522e-47	2.5106e-43	5.2651e-38
5201	5.0179e-12	7.7433e-22	1.635e-24	3.4786e-41	6.4954e-43	3.1742e-47	1.4889e-47	2.39e-43	5.0122e-38
5202	4.9929e-12	7.6602e-22	1.6142e-24	3.3914e-41	6.3139e-43	3.0569e-47	1.4282e-47	2.2752e-43	4.7715e-38
5203	4.9679e-12	7.5781e-22	1.5938e-24	3.3063e-41	6.1375e-43	2.944e-47	1.3699e-47	2.166e-43	4.5423e-38
5204	4.9431e-12	7.4968e-22	1.5735e-24	3.2234e-41	5.966e-43	2.8352e-47	1.314e-47	2.0619e-43	4.3242e-38
5205	4.9185e-12	7.4165e-22	1.5536e-24	3.1426e-41	5.7992e-43	2.7304e-47	1.2604e-47	1.9629e-43	4.1165e-38
5206	4.8939e-12	7.3369e-22	1.5339e-24	3.0638e-41	5.6372e-43	2.6295e-47	1.209e-47	1.8686e-43	3.9188e-38
5207	4.8695e-12	7.2583e-22	1.5144e-24	2.987e-41	5.4797e-43	2.5323e-47	1.1596e-47	1.7789e-43	3.7306e-38
5208	4.8452e-12	7.1804e-22	1.4952e-24	2.9121e-41	5.3265e-43	2.4388e-47	1.1123e-47	1.6934e-43	3.5514e-38
5209	4.821e-12	7.1034e-22	1.4762e-24	2.8391e-41	5.1777e-43	2.3486e-47	1.0669e-47	1.6121e-43	3.3808e-38
5210	4.797e-12	7.0273e-22	1.4575e-24	2.7679e-41	5.033e-43	2.2619e-47	1.0234e-47	1.5347e-43	3.2184e-38
5211	4.773e-12	6.9519e-22	1.439e-24	2.6985e-41	4.8924e-43	2.1783e-47	9.8164e-48	1.461e-43	3.0639e-38
5212	4.7492e-12	6.8774e-22	1.4208e-24	2.6308e-41	4.7556e-43	2.0978e-47	9.4159e-48	1.3908e-43	2.9167e-38
5213	4.7255e-12	6.8036e-22	1.4028e-24	2.5648e-41	4.6227e-43	2.0203e-47	9.0317e-48	1.324e-43	2.7766e-38
5214	4.7019e-12	6.7307e-22	1.385e-24	2.5005e-41	4.4936e-43	1.9456e-47	8.6632e-48	1.2604e-43	2.6433e-38
5215	4.6785e-12	6.6585e-22	1.3674e-24	2.4378e-41	4.368e-43	1.8737e-47	8.3097e-48	1.1999e-43	2.5163e-38
5216	4.6551e-12	6.5871e-22	1.35e-24	2.3767e-41	4.2459e-43	1.8045e-47	7.9707e-48	1.1423e-43	2.3955e-38
5217	4.6319e-12	6.5165e-22	1.3329e-24	2.3171e-41	4.1273e-43	1.7378e-47	7.6455e-48	1.0874e-43	2.2804e-38
5218	4.6088e-12	6.4466e-22	1.316e-24	2.259e-41	4.012e-43	1.6736e-47	7.3335e-48	1.0352e-43	2.1709e-38
5219	4.5858e-12	6.3774e-22	1.2993e-24	2.2023e-41	3.8998e-43	1.6117e-47	7.0343e-48	9.8545e-44	2.0666e-38
5220	4.5629e-12	6.3091e-22	1.2828e-24	2.1471e-41	3.7909e-43	1.5522e-47	6.7473e-48	9.3812e-44	1.9674e-38
5221	4.5401e-12	6.2414e-22	1.2666e-24	2.0933e-41	3.6849e-43	1.4948e-47	6.472e-48	8.9306e-44	1.8729e-38
5222	4.5175e-12	6.1745e-22	1.2505e-24	2.0408e-41	3.582e-43	1.4396e-47	6.2079e-48	8.5017e-44	1.7829e-38
5223	4.495e-12	6.1083e-22	1.2346e-24	1.9896e-41	3.4819e-43	1.3864e-47	5.9546e-48	8.0933e-44	1.6973e-38
5224	4.4725e-12	6.0428e-22	1.219e-24	1.9397e-41	3.3846e-43	1.3351e-47	5.7117e-48	7.7046e-44	1.6158e-38
5225	4.4502e-12	5.978e-22	1.2035e-24	1.8911e-41	3.29e-43	1.2858e-47	5.4786e-48	7.3346e-44	1.5382e-38
5226	4.428e-12	5.9139e-22	1.1882e-24	1.8437e-41	3.198e-43	1.2383e-47	5.2551e-48	6.9823e-44	1.4643e-38
5227	4.4059e-12	5.8505e-22	1.1732e-24	1.7974e-41	3.1087e-43	1.1925e-47	5.0407e-48	6.647e-44	1.394e-38
5228	4.3839e-12	5.7877e-22	1.1583e-24	1.7524e-41	3.0218e-43	1.1485e-47	4.835e-48	6.3277e-44	1.327e-38
5229	4.362e-12	5.7257e-22	1.1436e-24	1.7084e-41	2.9374e-43	1.106e-47	4.6377e-48	6.0238e-44	1.2633e-38
5230	4.3403e-12	5.6643e-22	1.1291e-24	1.6656e-41	2.8553e-43	1.0651e-47	4.4485e-48	5.7345e-44	1.2026e-38
5231	4.3186e-12	5.6035e-22	1.1148e-24	1.6238e-41	2.7755e-43	1.0258e-47	4.267e-48	5.4591e-44	1.1448e-38
5232	4.2971e-12	5.5434e-22	1.1006e-24	1.5831e-41	2.6979e-43	9.8788e-48	4.0929e-48	5.1969e-44	1.0899e-38
5233	4.2756e-12	5.484e-22	1.0867e-24	1.5434e-41	2.6225e-43	9.5138e-48	3.9259e-48	4.9473e-44	1.0375e-38
5234	4.2543e-12	5.4252e-22	1.0729e-24	1.5047e-41	2.5493e-43	9.1622e-48	3.7657e-48	4.7097e-44	9.8768e-39
5235	4.2331e-12	5.367e-22	1.0593e-24	1.467e-41	2.478e-43	8.8236e-48	3.6121e-48	4.4835e-44	9.4024e-39
5236	4.2119e-12	5.3095e-22	1.0458e-24	1.4302e-41	2.4088e-43	8.4975e-48	3.4647e-48	4.2681e-44	8.9508e-39
5237	4.1909e-12	5.2525e-22	1.0326e-24	1.3943e-41	2.3415e-43	8.1835e-48	3.3233e-48	4.0631e-44	8.5209e-39
5238	4.17e-12	5.1962e-22	1.0195e-24	1.3594e-41	2.276e-43	7.8811e-48	3.1877e-48	3.868e-44	8.1117e-39
5239	4.1492e-12	5.1405e-22	1.0065e-24	1.3253e-41	2.2124e-43	7.5899e-48	3.0577e-48	3.6822e-44	7.7221e-39
5240	4.1285e-12	5.0854e-22	9.9377e-25	1.292e-41	2.1506e-43	7.3094e-48	2.9329e-48	3.5054e-44	7.3512e-39
5241	4.1079e-12	5.0308e-22	9.8117e-25	1.2596e-41	2.0905e-43	7.0393e-48	2.8132e-48	3.337e-44	6.9981e-39
5242	4.0874e-12	4.9769e-22	9.6872e-25	1.2281e-41	2.0321e-43	6.7792e-48	2.6985e-48	3.1767e-44	6.662e-39
5243	4.067e-12	4.9235e-22	9.5644e-25	1.1973e-41	1.9753e-43	6.5287e-48	2.5884e-48	3.0242e-44	6.3421e-39
5244	4.0467e-12	4.8707e-22	9.443e-25	1.1672e-41	1.9201e-43	6.2874e-48	2.4827e-48	2.8789e-44	6.0375e-39
5245	4.0265e-12	4.8185e-22	9.3232e-25	1.138e-41	1.8665e-43	6.0551e-48	2.3814e-48	2.7406e-44	5.7475e-39
5246	4.0064e-12	4.7668e-22	9.205e-25	1.1094e-41	1.8143e-43	5.8313e-48	2.2843e-48	2.609e-44	5.4714e-39
5247	3.9864e-12	4.7157e-22	9.0882e-25	1.0816e-41	1.7636e-43	5.6158e-48	2.1911e-48	2.4837e-44	5.2087e-39
5248	3.9665e-12	4.6652e-22	8.9729e-25	1.0545e-41	1.7143e-43	5.4083e-48	2.1017e-48	2.3644e-44	4.9585e-39
5249	3.9467e-12	4.6151e-22	8.8591e-25	1.028e-41	1.6664e-43	5.2084e-48	2.0159e-48	2.2509e-44	4.7203e-39
5250	3.927e-12	4.5656e-22	8.7467e-25	1.0023e-41	1.6198e-43	5.016e-48	1.9337e-48	2.1428e-44	4.4936e-39
5251	3.9074e-12	4.5167e-22	8.6358e-25	9.7714e-42	1.5746e-43	4.8306e-48	1.8548e-48	2.0398e-44	4.2778e-39
5252	3.888e-12	4.4683e-22	8.5262e-25	9.5263e-42	1.5306e-43	4.6521e-48	1.7791e-48	1.9419e-44	4.0723e-39
5253	3.8685e-12	4.4203e-22	8.4181e-25	9.2875e-42	1.4878e-43	4.4802e-48	1.7065e-48	1.8486e-44	3.8768e-39
5254	3.8492e-12	4.3729e-22	8.3113e-25	9.0546e-42	1.4462e-43	4.3146e-48	1.6369e-48	1.7598e-44	3.6906e-39
5255	3.83e-12	4.3261e-22	8.2059e-25	8.8275e-42	1.4058e-43	4.1552e-48	1.5701e-48	1.6753e-44	3.5133e-39
5256	3.8109e-12	4.2797e-22	8.1018e-25	8.6062e-42	1.3665e-43	4.0016e-48	1.506e-48	1.5948e-44	3.3446e-39
5257	3.7919e-12	4.2338e-22	7.999e-25	8.3904e-42	1.3283e-43	3.8538e-48	1.4446e-48	1.5182e-44	3.1839e-39
5258	3.773e-12	4.1884e-22	7.8976e-25	8.18e-42	1.2912e-43	3.7114e-48	1.3856e-48	1.4453e-44	3.031e-39
5259	3.7542e-12	4.1435e-22	7.7974e-25	7.9749e-42	1.2551e-43	3.5742e-48	1.3291e-48	1.3759e-44	2.8854e-39
5260	3.7354e-12	4.099e-22	7.6985e-25	7.7749e-42	1.2201e-43	3.4421e-48	1.2749e-48	1.3098e-44	2.7468e-39
5261	3.7168e-12	4.0551e-22	7.6008e-25	7.5799e-42	1.186e-43	3.3149e-48	1.2229e-48	1.2469e-44	2.6149e-39
5262	3.6982e-12	4.0116e-22	7.5044e-25	7.3899e-42	1.1528e-43	3.1924e-48	1.173e-48	1.187e-44	2.4893e-39
5263	3.6798e-12	3.9686e-22	7.4092e-25	7.2046e-42	1.1206e-43	3.0745e-48	1.1251e-48	1.13e-44	2.3698e-39
5264	3.6614e-12	3.926e-22	7.3152e-25	7.0239e-42	1.0893e-43	2.9609e-48	1.0792e-48	1.0757e-44	2.256e-39
5265	3.6432e-12	3.8839e-22	7.2224e-25	6.8478e-42	1.0589e-43	2.8514e-48	1.0352e-48	1.0241e-44	2.1476e-39
5266	3.625e-12	3.8423e-22	7.1308e-25	6.6761e-42	1.0293e-43	2.7461e-48	9.9293e-49	9.7488e-45	2.0445e-39
5267	3.6069e-12	3.8011e-22	7.0404e-25	6.5087e-42	1.0005e-43	2.6446e-48	9.5242e-49	9.2806e-45	1.9463e-39
5268	3.5889e-12	3.7603e-22	6.9511e-25	6.3455e-42	9.7255e-44	2.5469e-48	9.1356e-49	8.8349e-45	1.8528e-39
5269	3.571e-12	3.72e-22	6.8629e-25	6.1863e-42	9.4538e-44	2.4527e-48	8.7628e-49	8.4106e-45	1.7638e-39
5270	3.5532e-12	3.6801e-22	6.7758e-25	6.0312e-42	9.1896e-44	2.3621e-48	8.4053e-49	8.0066e-45	1.6791e-39
5271	3.5354e-12	3.6406e-22	6.6899e-25	5.88e-42	8.9328e-44	2.2748e-48	8.0623e-49	7.6221e-45	1.5984e-39
5272	3.5178e-12	3.6016e-22	6.605e-25	5.7325e-42	8.6832e-44	2.1908e-48	7.7334e-49	7.256e-45	1.5217e-39
5273	3.5002e-12	3.563e-22	6.5212e-25	5.5888e-42	8.4405e-44	2.1098e-48	7.4179e-49	6.9075e-45	1.4486e-39
5274	3.4828e-12	3.5248e-22	6.4385e-25	5.4486e-42	8.2046e-44	2.0318e-48	7.1152e-49	6.5757e-45	1.379e-39
5275	3.4654e-12	3.487e-22	6.3568e-25	5.312e-42	7.9754e-44	1.9568e-48	6.8249e-49	6.2599e-45	1.3128e-39
5276	3.4481e-12	3.4496e-22	6.2762e-25	5.1788e-42	7.7525e-44	1.8844e-48	6.5464e-49	5.9592e-45	1.2497e-39
5277	3.4309e-12	3.4126e-22	6.1966e-25	5.049e-42	7.5359e-44	1.8148e-48	6.2793e-49	5.673e-45	1.1897e-39
5278	3.4138e-12	3.376e-22	6.118e-25	4.9223e-42	7.3253e-44	1.7477e-48	6.0231e-49	5.4006e-45	1.1326e-39
5279	3.3967e-12	3.3398e-22	6.0404e-25	4.7989e-42	7.1206e-44	1.6832e-48	5.7774e-49	5.1412e-45	1.0782e-39
5280	3.3798e-12	3.304e-22	5.9638e-25	4.6786e-42	6.9216e-44	1.621e-48	5.5416e-49	4.8943e-45	1.0264e-39
5281	3.3629e-12	3.2686e-22	5.8881e-25	4.5613e-42	6.7282e-44	1.5611e-48	5.3155e-49	4.6592e-45	9.7709e-40
5282	3.3461e-12	3.2335e-22	5.8134e-25	4.4469e-42	6.5402e-44	1.5034e-48	5.0986e-49	4.4354e-45	9.3016e-40
5283	3.3294e-12	3.1988e-22	5.7397e-25	4.3354e-42	6.3574e-44	1.4478e-48	4.8906e-49	4.2224e-45	8.8549e-40
5284	3.3128e-12	3.1645e-22	5.6669e-25	4.2267e-42	6.1798e-44	1.3943e-48	4.6911e-49	4.0196e-45	8.4296e-40
5285	3.2963e-12	3.1306e-22	5.595e-25	4.1207e-42	6.0071e-44	1.3428e-48	4.4997e-49	3.8265e-45	8.0247e-40
5286	3.2798e-12	3.097e-22	5.524e-25	4.0174e-42	5.8392e-44	1.2932e-48	4.3161e-49	3.6428e-45	7.6393e-40
5287	3.2635e-12	3.0638e-22	5.454e-25	3.9166e-42	5.676e-44	1.2454e-48	4.14e-49	3.4678e-45	7.2724e-40
5288	3.2472e-12	3.031e-22	5.3848e-25	3.8184e-42	5.5174e-44	1.1994e-48	3.971e-49	3.3012e-45	6.9231e-40
5289	3.231e-12	2.9985e-22	5.3165e-25	3.7227e-42	5.3632e-44	1.155e-48	3.809e-49	3.1427e-45	6.5906e-40
5290	3.2149e-12	2.9663e-22	5.249e-25	3.6293e-42	5.2134e-44	1.1124e-48	3.6536e-49	2.9917e-45	6.2741e-40
5291	3.1988e-12	2.9345e-22	5.1824e-25	3.5383e-42	5.0677e-44	1.0713e-48	3.5045e-49	2.8481e-45	5.9727e-40
5292	3.1829e-12	2.9031e-22	5.1167e-25	3.4496e-42	4.9261e-44	1.0317e-48	3.3615e-49	2.7113e-45	5.6859e-40
5293	3.167e-12	2.8719e-22	5.0518e-25	3.3631e-42	4.7884e-44	9.9354e-49	3.2244e-49	2.5811e-45	5.4128e-40
5294	3.1512e-12	2.8411e-22	4.9877e-25	3.2788e-42	4.6546e-44	9.5683e-49	3.0928e-49	2.4571e-45	5.1528e-40
5295	3.1355e-12	2.8107e-22	4.9244e-25	3.1965e-42	4.5245e-44	9.2147e-49	2.9666e-49	2.3391e-45	4.9053e-40
5296	3.1198e-12	2.7805e-22	4.862e-25	3.1164e-42	4.3981e-44	8.8742e-49	2.8456e-49	2.2267e-45	4.6697e-40
5297	3.1042e-12	2.7507e-22	4.8003e-25	3.0382e-42	4.2752e-44	8.5463e-49	2.7295e-49	2.1198e-45	4.4454e-40
5298	3.0888e-12	2.7212e-22	4.7394e-25	2.962e-42	4.1557e-44	8.2304e-49	2.6181e-49	2.018e-45	4.2319e-40
5299	3.0733e-12	2.692e-22	4.6793e-25	2.8878e-42	4.0396e-44	7.9263e-49	2.5113e-49	1.9211e-45	4.0287e-40
5300	3.058e-12	2.6632e-22	4.6199e-25	2.8154e-42	3.9267e-44	7.6334e-49	2.4088e-49	1.8288e-45	3.8352e-40
5301	3.0427e-12	2.6346e-22	4.5613e-25	2.7448e-42	3.817e-44	7.3513e-49	2.3105e-49	1.741e-45	3.651e-40
5302	3.0276e-12	2.6064e-22	4.5035e-25	2.6759e-42	3.7103e-44	7.0797e-49	2.2163e-49	1.6573e-45	3.4756e-40
5303	3.0125e-12	2.5784e-22	4.4464e-25	2.6088e-42	3.6066e-44	6.818e-49	2.1258e-49	1.5777e-45	3.3087e-40
5304	2.9974e-12	2.5508e-22	4.39e-25	2.5434e-42	3.5059e-44	6.5661e-49	2.0391e-49	1.502e-45	3.1498e-40
5305	2.9825e-12	2.5234e-22	4.3343e-25	2.4796e-42	3.4079e-44	6.3235e-49	1.9559e-49	1.4298e-45	2.9985e-40
5306	2.9676e-12	2.4964e-22	4.2793e-25	2.4175e-42	3.3127e-44	6.0898e-49	1.8761e-49	1.3612e-45	2.8545e-40
5307	2.9528e-12	2.4696e-22	4.225e-25	2.3568e-42	3.2201e-44	5.8647e-49	1.7996e-49	1.2958e-45	2.7174e-40
5308	2.938e-12	2.4431e-22	4.1714e-25	2.2977e-42	3.1301e-44	5.648e-49	1.7261e-49	1.2335e-45	2.5869e-40
5309	2.9234e-12	2.4169e-22	4.1185e-25	2.2401e-42	3.0426e-44	5.4393e-49	1.6557e-49	1.1743e-45	2.4626e-40
5310	2.9088e-12	2.391e-22	4.0663e-25	2.184e-42	2.9576e-44	5.2383e-49	1.5881e-49	1.1179e-45	2.3444e-40
5311	2.8943e-12	2.3653e-22	4.0147e-25	2.1292e-42	2.875e-44	5.0447e-49	1.5234e-49	1.0642e-45	2.2318e-40
5312	2.8798e-12	2.34e-22	3.9638e-25	2.0758e-42	2.7946e-44	4.8583e-49	1.4612e-49	1.0131e-45	2.1246e-40
5313	2.8655e-12	2.3149e-22	3.9135e-25	2.0238e-42	2.7165e-44	4.6788e-49	1.4016e-49	9.6444e-46	2.0225e-40
5314	2.8512e-12	2.2901e-22	3.8638e-25	1.973e-42	2.6406e-44	4.5059e-49	1.3444e-49	9.1812e-46	1.9254e-40
5315	2.8369e-12	2.2655e-22	3.8148e-25	1.9235e-42	2.5668e-44	4.3394e-49	1.2895e-49	8.7402e-46	1.8329e-40
5316	2.8228e-12	2.2412e-22	3.7664e-25	1.8753e-42	2.4951e-44	4.179e-49	1.2369e-49	8.3204e-46	1.7449e-40
5317	2.8087e-12	2.2172e-22	3.7187e-25	1.8283e-42	2.4254e-44	4.0246e-49	1.1865e-49	7.9208e-46	1.6611e-40
5318	2.7947e-12	2.1934e-22	3.6715e-25	1.7824e-42	2.3576e-44	3.8759e-49	1.138e-49	7.5404e-46	1.5813e-40
5319	2.7807e-12	2.1699e-22	3.6249e-25	1.7377e-42	2.2917e-44	3.7326e-49	1.0916e-49	7.1782e-46	1.5054e-40
5320	2.7669e-12	2.1466e-22	3.5789e-25	1.6942e-42	2.2277e-44	3.5947e-49	1.0471e-49	6.8335e-46	1.4331e-40
5321	2.7531e-12	2.1236e-22	3.5335e-25	1.6517e-42	2.1654e-44	3.4619e-49	1.0043e-49	6.5053e-46	1.3642e-40
5322	2.7393e-12	2.1008e-22	3.4887e-25	1.6103e-42	2.1049e-44	3.3339e-49	9.6337e-50	6.1928e-46	1.2987e-40
5323	2.7256e-12	2.0783e-22	3.4445e-25	1.5699e-42	2.0461e-44	3.2107e-49	9.2406e-50	5.8954e-46	1.2363e-40
5324	2.712e-12	2.056e-22	3.4008e-25	1.5305e-42	1.9889e-44	3.0921e-49	8.8636e-50	5.6122e-46	1.1769e-40
5325	2.6985e-12	2.034e-22	3.3576e-25	1.4921e-42	1.9333e-44	2.9778e-49	8.5019e-50	5.3427e-46	1.1204e-40
5326	2.685e-12	2.0122e-22	3.315e-25	1.4547e-42	1.8793e-44	2.8678e-49	8.1551e-50	5.0861e-46	1.0666e-40
5327	2.6716e-12	1.9906e-22	3.273e-25	1.4182e-42	1.8268e-44	2.7618e-49	7.8223e-50	4.8418e-46	1.0154e-40
5328	2.6583e-12	1.9692e-22	3.2315e-25	1.3827e-42	1.7757e-44	2.6598e-49	7.5032e-50	4.6093e-46	9.6661e-41
5329	2.645e-12	1.9481e-22	3.1905e-25	1.348e-42	1.7261e-44	2.5615e-49	7.197e-50	4.3879e-46	9.2019e-41
5330	2.6319e-12	1.9272e-22	3.15e-25	1.3142e-42	1.6779e-44	2.4668e-49	6.9034e-50	4.1771e-46	8.7599e-41
5331	2.6187e-12	1.9066e-22	3.11e-25	1.2813e-42	1.631e-44	2.3757e-49	6.6217e-50	3.9765e-46	8.3392e-41
5332	2.6056e-12	1.8861e-22	3.0706e-25	1.2491e-42	1.5854e-44	2.2879e-49	6.3515e-50	3.7855e-46	7.9387e-41
5333	2.5926e-12	1.8659e-22	3.0316e-25	1.2178e-42	1.5411e-44	2.2033e-49	6.0924e-50	3.6037e-46	7.5574e-41
5334	2.5797e-12	1.8459e-22	2.9932e-25	1.1873e-42	1.4981e-44	2.1219e-49	5.8438e-50	3.4306e-46	7.1944e-41
5335	2.5668e-12	1.8261e-22	2.9552e-25	1.1575e-42	1.4562e-44	2.0435e-49	5.6054e-50	3.2659e-46	6.8489e-41
5336	2.554e-12	1.8065e-22	2.9177e-25	1.1285e-42	1.4155e-44	1.968e-49	5.3766e-50	3.109e-46	6.5199e-41
5337	2.5413e-12	1.7872e-22	2.8807e-25	1.1002e-42	1.3759e-44	1.8952e-49	5.1573e-50	2.9597e-46	6.2068e-41
5338	2.5286e-12	1.768e-22	2.8442e-25	1.0726e-42	1.3375e-44	1.8252e-49	4.9468e-50	2.8175e-46	5.9087e-41
5339	2.516e-12	1.749e-22	2.8081e-25	1.0457e-42	1.3001e-44	1.7578e-49	4.745e-50	2.6822e-46	5.6249e-41
5340	2.5034e-12	1.7303e-22	2.7725e-25	1.0195e-42	1.2638e-44	1.6928e-49	4.5514e-50	2.5534e-46	5.3547e-41
5341	2.4909e-12	1.7117e-22	2.7373e-25	9.9391e-43	1.2285e-44	1.6303e-49	4.3657e-50	2.4308e-46	5.0976e-41
5342	2.4785e-12	1.6934e-22	2.7026e-25	9.6898e-43	1.1941e-44	1.57e-49	4.1876e-50	2.314e-46	4.8527e-41
5343	2.4661e-12	1.6752e-22	2.6683e-25	9.4469e-43	1.1608e-44	1.512e-49	4.0167e-50	2.2029e-46	4.6197e-41
5344	2.4538e-12	1.6572e-22	2.6345e-25	9.21e-43	1.1283e-44	1.4561e-49	3.8528e-50	2.0971e-46	4.3978e-41
5345	2.4416e-12	1.6395e-22	2.601e-25	8.979e-43	1.0968e-44	1.4023e-49	3.6956e-50	1.9963e-46	4.1866e-41
5346	2.4294e-12	1.6219e-22	2.5681e-25	8.7539e-43	1.0662e-44	1.3505e-49	3.5448e-50	1.9005e-46	3.9855e-41
5347	2.4173e-12	1.6045e-22	2.5355e-25	8.5344e-43	1.0364e-44	1.3006e-49	3.4002e-50	1.8092e-46	3.7941e-41
5348	2.4052e-12	1.5873e-22	2.5033e-25	8.3204e-43	1.0074e-44	1.2525e-49	3.2615e-50	1.7223e-46	3.6118e-41
5349	2.3932e-12	1.5703e-22	2.4716e-25	8.1117e-43	9.7925e-45	1.2062e-49	3.1284e-50	1.6396e-46	3.4384e-41
5350	2.3813e-12	1.5534e-22	2.4402e-25	7.9083e-43	9.5189e-45	1.1617e-49	3.0008e-50	1.5608e-46	3.2732e-41
5351	2.3694e-12	1.5368e-22	2.4093e-25	7.71e-43	9.2529e-45	1.1187e-49	2.8783e-50	1.4859e-46	3.116e-41
5352	2.3576e-12	1.5203e-22	2.3787e-25	7.5167e-43	8.9943e-45	1.0774e-49	2.7609e-50	1.4145e-46	2.9664e-41
5353	2.3458e-12	1.504e-22	2.3485e-25	7.3282e-43	8.743e-45	1.0376e-49	2.6482e-50	1.3466e-46	2.8239e-41
5354	2.3341e-12	1.4879e-22	2.3187e-25	7.1444e-43	8.4987e-45	9.9924e-50	2.5402e-50	1.2819e-46	2.6883e-41
5355	2.3225e-12	1.4719e-22	2.2893e-25	6.9653e-43	8.2612e-45	9.6231e-50	2.4365e-50	1.2203e-46	2.5592e-41
5356	2.3109e-12	1.4561e-22	2.2603e-25	6.7906e-43	8.0303e-45	9.2675e-50	2.3371e-50	1.1617e-46	2.4362e-41
5357	2.2993e-12	1.4405e-22	2.2316e-25	6.6204e-43	7.8059e-45	8.9251e-50	2.2418e-50	1.1059e-46	2.3192e-41
5358	2.2879e-12	1.4251e-22	2.2033e-25	6.4543e-43	7.5878e-45	8.5953e-50	2.1503e-50	1.0528e-46	2.2078e-41
5359	2.2764e-12	1.4098e-22	2.1754e-25	6.2925e-43	7.3758e-45	8.2776e-50	2.0626e-50	1.0022e-46	2.1018e-41
5360	2.2651e-12	1.3947e-22	2.1478e-25	6.1347e-43	7.1697e-45	7.9717e-50	1.9784e-50	9.541e-47	2.0009e-41
5361	2.2538e-12	1.3797e-22	2.1205e-25	5.9809e-43	6.9693e-45	7.6772e-50	1.8977e-50	9.0828e-47	1.9048e-41
5362	2.2425e-12	1.3649e-22	2.0936e-25	5.8309e-43	6.7745e-45	7.3935e-50	1.8203e-50	8.6465e-47	1.8133e-41
5363	2.2313e-12	1.3503e-22	2.0671e-25	5.6847e-43	6.5852e-45	7.1202e-50	1.746e-50	8.2312e-47	1.7262e-41
5364	2.2202e-12	1.3358e-22	2.0408e-25	5.5421e-43	6.4012e-45	6.8571e-50	1.6747e-50	7.8359e-47	1.6433e-41
5365	2.2091e-12	1.3215e-22	2.015e-25	5.4032e-43	6.2223e-45	6.6037e-50	1.6064e-50	7.4596e-47	1.5643e-41
5366	2.1981e-12	1.3073e-22	1.9894e-25	5.2677e-43	6.0485e-45	6.3597e-50	1.5409e-50	7.1013e-47	1.4892e-41
5367	2.1871e-12	1.2933e-22	1.9642e-25	5.1356e-43	5.8794e-45	6.1247e-50	1.478e-50	6.7602e-47	1.4177e-41
5368	2.1762e-12	1.2794e-22	1.9392e-25	5.0068e-43	5.7151e-45	5.8984e-50	1.4177e-50	6.4355e-47	1.3496e-41
5369	2.1654e-12	1.2657e-22	1.9146e-25	4.8813e-43	5.5554e-45	5.6804e-50	1.3598e-50	6.1264e-47	1.2848e-41
5370	2.1546e-12	1.2521e-22	1.8904e-25	4.7589e-43	5.4002e-45	5.4705e-50	1.3044e-50	5.8322e-47	1.2231e-41
5371	2.1438e-12	1.2387e-22	1.8664e-25	4.6395e-43	5.2493e-45	5.2683e-50	1.2511e-50	5.5521e-47	1.1643e-41
5372	2.1331e-12	1.2254e-22	1.8427e-25	4.5232e-43	5.1026e-45	5.0736e-50	1.2001e-50	5.2854e-47	1.1084e-41
5373	2.1225e-12	1.2123e-22	1.8193e-25	4.4098e-43	4.96e-45	4.8862e-50	1.1511e-50	5.0316e-47	1.0552e-41
5374	2.1119e-12	1.1993e-22	1.7962e-25	4.2992e-43	4.8214e-45	4.7056e-50	1.1042e-50	4.7899e-47	1.0045e-41
5375	2.1013e-12	1.1864e-22	1.7735e-25	4.1914e-43	4.6867e-45	4.5317e-50	1.0591e-50	4.5599e-47	9.5625e-42
5376	2.0909e-12	1.1737e-22	1.751e-25	4.0863e-43	4.5557e-45	4.3642e-50	1.0159e-50	4.3409e-47	9.1032e-42
5377	2.0804e-12	1.1611e-22	1.7288e-25	3.9838e-43	4.4284e-45	4.203e-50	9.7445e-51	4.1324e-47	8.666e-42
5378	2.07e-12	1.1487e-22	1.7068e-25	3.8839e-43	4.3047e-45	4.0477e-50	9.3469e-51	3.9339e-47	8.2498e-42
5379	2.0597e-12	1.1364e-22	1.6852e-25	3.7865e-43	4.1844e-45	3.8981e-50	8.9655e-51	3.745e-47	7.8536e-42
5380	2.0494e-12	1.1242e-22	1.6638e-25	3.6916e-43	4.0674e-45	3.754e-50	8.5997e-51	3.5651e-47	7.4764e-42
5381	2.0392e-12	1.1121e-22	1.6427e-25	3.599e-43	3.9538e-45	3.6153e-50	8.2488e-51	3.3939e-47	7.1173e-42
5382	2.029e-12	1.1002e-22	1.6219e-25	3.5088e-43	3.8433e-45	3.4817e-50	7.9123e-51	3.2309e-47	6.7755e-42
5383	2.0189e-12	1.0884e-22	1.6013e-25	3.4208e-43	3.7359e-45	3.3531e-50	7.5894e-51	3.0757e-47	6.45e-42
5384	2.0088e-12	1.0767e-22	1.581e-25	3.335e-43	3.6315e-45	3.2291e-50	7.2798e-51	2.928e-47	6.1402e-42
5385	1.9988e-12	1.0652e-22	1.5609e-25	3.2514e-43	3.53e-45	3.1098e-50	6.9827e-51	2.7873e-47	5.8453e-42
5386	1.9888e-12	1.0538e-22	1.5411e-25	3.1699e-43	3.4314e-45	2.9949e-50	6.6978e-51	2.6535e-47	5.5646e-42
5387	1.9789e-12	1.0425e-22	1.5216e-25	3.0904e-43	3.3355e-45	2.8842e-50	6.4246e-51	2.526e-47	5.2973e-42
5388	1.969e-12	1.0313e-22	1.5023e-25	3.0129e-43	3.2423e-45	2.7776e-50	6.1624e-51	2.4047e-47	5.0429e-42
5389	1.9592e-12	1.0202e-22	1.4832e-25	2.9373e-43	3.1517e-45	2.675e-50	5.911e-51	2.2892e-47	4.8007e-42
5390	1.9494e-12	1.0093e-22	1.4644e-25	2.8637e-43	3.0636e-45	2.5761e-50	5.6698e-51	2.1793e-47	4.5701e-42
5391	1.9397e-12	9.9845e-23	1.4458e-25	2.7919e-43	2.978e-45	2.481e-50	5.4385e-51	2.0746e-47	4.3506e-42
5392	1.93e-12	9.8775e-23	1.4275e-25	2.7219e-43	2.8948e-45	2.3893e-50	5.2166e-51	1.975e-47	4.1417e-42
5393	1.9204e-12	9.7716e-23	1.4094e-25	2.6536e-43	2.8139e-45	2.301e-50	5.0037e-51	1.8801e-47	3.9428e-42
5394	1.9108e-12	9.6668e-23	1.3915e-25	2.5871e-43	2.7352e-45	2.216e-50	4.7996e-51	1.7898e-47	3.7534e-42
5395	1.9013e-12	9.5631e-23	1.3738e-25	2.5222e-43	2.6588e-45	2.1341e-50	4.6037e-51	1.7038e-47	3.5731e-42
5396	1.8918e-12	9.4606e-23	1.3564e-25	2.459e-43	2.5845e-45	2.0552e-50	4.4159e-51	1.622e-47	3.4015e-42
5397	1.8823e-12	9.3591e-23	1.3392e-25	2.3973e-43	2.5123e-45	1.9793e-50	4.2357e-51	1.5441e-47	3.2381e-42
5398	1.873e-12	9.2588e-23	1.3222e-25	2.3372e-43	2.4421e-45	1.9061e-50	4.0629e-51	1.4699e-47	3.0826e-42
5399	1.8636e-12	9.1595e-23	1.3055e-25	2.2786e-43	2.3738e-45	1.8357e-50	3.8971e-51	1.3993e-47	2.9346e-42
5400	1.8543e-12	9.0613e-23	1.2889e-25	2.2214e-43	2.3075e-45	1.7678e-50	3.7381e-51	1.3321e-47	2.7936e-42
5401	1.8451e-12	8.9641e-23	1.2725e-25	2.1657e-43	2.243e-45	1.7025e-50	3.5856e-51	1.2682e-47	2.6594e-42
5402	1.8358e-12	8.868e-23	1.2564e-25	2.1114e-43	2.1803e-45	1.6396e-50	3.4393e-51	1.2072e-47	2.5317e-42
5403	1.8267e-12	8.7729e-23	1.2405e-25	2.0585e-43	2.1194e-45	1.579e-50	3.299e-51	1.1493e-47	2.4101e-42
5404	1.8176e-12	8.6788e-23	1.2247e-25	2.0069e-43	2.0602e-45	1.5207e-50	3.1644e-51	1.0941e-47	2.2944e-42
5405	1.8085e-12	8.5858e-23	1.2092e-25	1.9565e-43	2.0026e-45	1.4645e-50	3.0353e-51	1.0415e-47	2.1842e-42
5406	1.7995e-12	8.4937e-23	1.1939e-25	1.9075e-43	1.9467e-45	1.4104e-50	2.9114e-51	9.9149e-48	2.0793e-42
5407	1.7905e-12	8.4026e-23	1.1787e-25	1.8596e-43	1.8923e-45	1.3582e-50	2.7926e-51	9.4387e-48	1.9794e-42
5408	1.7816e-12	8.3125e-23	1.1638e-25	1.813e-43	1.8394e-45	1.308e-50	2.6787e-51	8.9854e-48	1.8843e-42
5409	1.7727e-12	8.2234e-23	1.149e-25	1.7676e-43	1.788e-45	1.2597e-50	2.5694e-51	8.5538e-48	1.7938e-42
5410	1.7638e-12	8.1352e-23	1.1344e-25	1.7232e-43	1.738e-45	1.2132e-50	2.4646e-51	8.143e-48	1.7077e-42
5411	1.755e-12	8.048e-23	1.12e-25	1.68e-43	1.6895e-45	1.1683e-50	2.364e-51	7.7519e-48	1.6257e-42
5412	1.7463e-12	7.9617e-23	1.1058e-25	1.6379e-43	1.6422e-45	1.1252e-50	2.2675e-51	7.3796e-48	1.5476e-42
5413	1.7376e-12	7.8763e-23	1.0918e-25	1.5968e-43	1.5964e-45	1.0836e-50	2.175e-51	7.0252e-48	1.4732e-42
5414	1.7289e-12	7.7918e-23	1.078e-25	1.5568e-43	1.5517e-45	1.0435e-50	2.0863e-51	6.6878e-48	1.4025e-42
5415	1.7203e-12	7.7083e-23	1.0643e-25	1.5177e-43	1.5084e-45	1.005e-50	2.0012e-51	6.3666e-48	1.3351e-42
5416	1.7117e-12	7.6256e-23	1.0508e-25	1.4797e-43	1.4662e-45	9.6783e-51	1.9195e-51	6.0608e-48	1.271e-42
5417	1.7031e-12	7.5439e-23	1.0374e-25	1.4426e-43	1.4253e-45	9.3207e-51	1.8412e-51	5.7697e-48	1.21e-42
5418	1.6946e-12	7.463e-23	1.0243e-25	1.4064e-43	1.3854e-45	8.9762e-51	1.7661e-51	5.4926e-48	1.1518e-42
5419	1.6862e-12	7.383e-23	1.0113e-25	1.3711e-43	1.3467e-45	8.6445e-51	1.694e-51	5.2288e-48	1.0965e-42
5420	1.6778e-12	7.3038e-23	9.9847e-26	1.3368e-43	1.3091e-45	8.3251e-51	1.6249e-51	4.9776e-48	1.0439e-42
5421	1.6694e-12	7.2255e-23	9.858e-26	1.3032e-43	1.2725e-45	8.0174e-51	1.5586e-51	4.7386e-48	9.9373e-43
5422	1.6611e-12	7.148e-23	9.733e-26	1.2706e-43	1.2369e-45	7.7212e-51	1.495e-51	4.511e-48	9.46e-43
5423	1.6528e-12	7.0713e-23	9.6095e-26	1.2387e-43	1.2024e-45	7.4358e-51	1.434e-51	4.2943e-48	9.0056e-43
5424	1.6445e-12	6.9955e-23	9.4876e-26	1.2076e-43	1.1688e-45	7.1611e-51	1.3755e-51	4.0881e-48	8.5731e-43
5425	1.6363e-12	6.9205e-23	9.3673e-26	1.1774e-43	1.1361e-45	6.8964e-51	1.3194e-51	3.8917e-48	8.1613e-43
5426	1.6282e-12	6.8463e-23	9.2484e-26	1.1478e-43	1.1044e-45	6.6416e-51	1.2655e-51	3.7048e-48	7.7694e-43
5427	1.62e-12	6.7729e-23	9.1311e-26	1.1191e-43	1.0735e-45	6.3962e-51	1.2139e-51	3.5269e-48	7.3962e-43
5428	1.6119e-12	6.7003e-23	9.0153e-26	1.091e-43	1.0435e-45	6.1598e-51	1.1644e-51	3.3575e-48	7.041e-43
5429	1.6039e-12	6.6284e-23	8.9009e-26	1.0636e-43	1.0143e-45	5.9322e-51	1.1169e-51	3.1962e-48	6.7028e-43
5430	1.5959e-12	6.5573e-23	8.788e-26	1.037e-43	9.86e-46	5.713e-51	1.0713e-51	3.0427e-48	6.3809e-43
5431	1.5879e-12	6.487e-23	8.6766e-26	1.011e-43	9.5845e-46	5.5018e-51	1.0276e-51	2.8966e-48	6.0744e-43
5432	1.58e-12	6.4175e-23	8.5665e-26	9.8561e-44	9.3167e-46	5.2985e-51	9.8565e-52	2.7575e-48	5.7827e-43
5433	1.5721e-12	6.3486e-23	8.4578e-26	9.609e-44	9.0563e-46	5.1027e-51	9.4544e-52	2.625e-48	5.5049e-43
5434	1.5643e-12	6.2806e-23	8.3506e-26	9.368e-44	8.8032e-46	4.9142e-51	9.0686e-52	2.4989e-48	5.2405e-43
5435	1.5565e-12	6.2132e-23	8.2446e-26	9.1331e-44	8.5572e-46	4.7326e-51	8.6986e-52	2.3789e-48	4.9888e-43
5436	1.5487e-12	6.1466e-23	8.14e-26	8.9041e-44	8.3181e-46	4.5577e-51	8.3437e-52	2.2647e-48	4.7492e-43
5437	1.541e-12	6.0807e-23	8.0368e-26	8.6808e-44	8.0857e-46	4.3893e-51	8.0033e-52	2.1559e-48	4.5211e-43
5438	1.5333e-12	6.0155e-23	7.9348e-26	8.4632e-44	7.8597e-46	4.2271e-51	7.6767e-52	2.0524e-48	4.304e-43
5439	1.5256e-12	5.951e-23	7.8342e-26	8.2509e-44	7.6401e-46	4.0709e-51	7.3635e-52	1.9538e-48	4.0973e-43
5440	1.518e-12	5.8872e-23	7.7348e-26	8.044e-44	7.4266e-46	3.9204e-51	7.063e-52	1.8599e-48	3.9005e-43
5441	1.5105e-12	5.824e-23	7.6367e-26	7.8423e-44	7.2191e-46	3.7756e-51	6.7749e-52	1.7706e-48	3.7132e-43
5442	1.5029e-12	5.7616e-23	7.5398e-26	7.6457e-44	7.0173e-46	3.636e-51	6.4984e-52	1.6856e-48	3.5348e-43
5443	1.4954e-12	5.6998e-23	7.4442e-26	7.454e-44	6.8212e-46	3.5017e-51	6.2333e-52	1.6046e-48	3.365e-43
5444	1.488e-12	5.6387e-23	7.3498e-26	7.267e-44	6.6306e-46	3.3723e-51	5.979e-52	1.5276e-48	3.2034e-43
5445	1.4805e-12	5.5782e-23	7.2565e-26	7.0848e-44	6.4453e-46	3.2477e-51	5.735e-52	1.4542e-48	3.0496e-43
5446	1.4731e-12	5.5184e-23	7.1645e-26	6.9072e-44	6.2652e-46	3.1276e-51	5.501e-52	1.3843e-48	2.9031e-43
5447	1.4658e-12	5.4592e-23	7.0736e-26	6.734e-44	6.0901e-46	3.0121e-51	5.2766e-52	1.3179e-48	2.7637e-43
5448	1.4585e-12	5.4007e-23	6.9839e-26	6.5651e-44	5.92e-46	2.9008e-51	5.0613e-52	1.2546e-48	2.6309e-43
5449	1.4512e-12	5.3428e-23	6.8953e-26	6.4005e-44	5.7545e-46	2.7936e-51	4.8548e-52	1.1943e-48	2.5046e-43
5450	1.444e-12	5.2855e-23	6.8078e-26	6.24e-44	5.5937e-46	2.6903e-51	4.6567e-52	1.1369e-48	2.3843e-43
5451	1.4368e-12	5.2288e-23	6.7215e-26	6.0835e-44	5.4374e-46	2.5909e-51	4.4667e-52	1.0823e-48	2.2698e-43
5452	1.4296e-12	5.1727e-23	6.6362e-26	5.931e-44	5.2855e-46	2.4952e-51	4.2844e-52	1.0304e-48	2.1607e-43
5453	1.4224e-12	5.1173e-23	6.552e-26	5.7823e-44	5.1378e-46	2.403e-51	4.1096e-52	9.8087e-49	2.057e-43
5454	1.4154e-12	5.0624e-23	6.4689e-26	5.6373e-44	4.9942e-46	2.3142e-51	3.9419e-52	9.3376e-49	1.9582e-43
5455	1.4083e-12	5.0081e-23	6.3869e-26	5.4959e-44	4.8546e-46	2.2287e-51	3.7811e-52	8.8891e-49	1.8641e-43
5456	1.4013e-12	4.9544e-23	6.3058e-26	5.3581e-44	4.719e-46	2.1463e-51	3.6268e-52	8.4622e-49	1.7746e-43
5457	1.3943e-12	4.9013e-23	6.2259e-26	5.2237e-44	4.5871e-46	2.067e-51	3.4789e-52	8.0557e-49	1.6894e-43
5458	1.3873e-12	4.8487e-23	6.1469e-26	5.0927e-44	4.4589e-46	1.9906e-51	3.3369e-52	7.6688e-49	1.6082e-43
5459	1.3804e-12	4.7967e-23	6.0689e-26	4.965e-44	4.3343e-46	1.917e-51	3.2008e-52	7.3005e-49	1.531e-43
5460	1.3735e-12	4.7453e-23	5.9919e-26	4.8405e-44	4.2132e-46	1.8462e-51	3.0702e-52	6.9499e-49	1.4575e-43
5461	1.3666e-12	4.6944e-23	5.9159e-26	4.7192e-44	4.0955e-46	1.778e-51	2.9449e-52	6.6161e-49	1.3875e-43
5462	1.3598e-12	4.6441e-23	5.8409e-26	4.6008e-44	3.981e-46	1.7123e-51	2.8247e-52	6.2983e-49	1.3208e-43
5463	1.353e-12	4.5943e-23	5.7668e-26	4.4855e-44	3.8698e-46	1.649e-51	2.7095e-52	5.9958e-49	1.2574e-43
5464	1.3463e-12	4.545e-23	5.6936e-26	4.373e-44	3.7616e-46	1.5881e-51	2.5989e-52	5.7079e-49	1.197e-43
5465	1.3396e-12	4.4963e-23	5.6214e-26	4.2633e-44	3.6565e-46	1.5294e-51	2.4929e-52	5.4337e-49	1.1395e-43
5466	1.3329e-12	4.4481e-23	5.5501e-26	4.1564e-44	3.5543e-46	1.4729e-51	2.3912e-52	5.1727e-49	1.0848e-43
5467	1.3262e-12	4.4004e-23	5.4797e-26	4.0522e-44	3.455e-46	1.4184e-51	2.2936e-52	4.9243e-49	1.0327e-43
5468	1.3196e-12	4.3532e-23	5.4102e-26	3.9506e-44	3.3585e-46	1.366e-51	2.2e-52	4.6878e-49	9.8307e-44
5469	1.313e-12	4.3065e-23	5.3416e-26	3.8515e-44	3.2646e-46	1.3155e-51	2.1103e-52	4.4626e-49	9.3586e-44
5470	1.3065e-12	4.2603e-23	5.2738e-26	3.7549e-44	3.1734e-46	1.2669e-51	2.0242e-52	4.2483e-49	8.9091e-44
5471	1.3e-12	4.2147e-23	5.2069e-26	3.6608e-44	3.0847e-46	1.2201e-51	1.9416e-52	4.0443e-49	8.4812e-44
5472	1.2935e-12	4.1695e-23	5.1409e-26	3.569e-44	2.9985e-46	1.175e-51	1.8624e-52	3.85e-49	8.0738e-44
5473	1.287e-12	4.1247e-23	5.0757e-26	3.4795e-44	2.9147e-46	1.1316e-51	1.7864e-52	3.6651e-49	7.6861e-44
5474	1.2806e-12	4.0805e-23	5.0113e-26	3.3923e-44	2.8333e-46	1.0898e-51	1.7135e-52	3.4891e-49	7.3169e-44
5475	1.2742e-12	4.0368e-23	4.9477e-26	3.3072e-44	2.7541e-46	1.0495e-51	1.6436e-52	3.3215e-49	6.9655e-44
5476	1.2678e-12	3.9935e-23	4.8849e-26	3.2243e-44	2.6771e-46	1.0107e-51	1.5765e-52	3.162e-49	6.6309e-44
5477	1.2615e-12	3.9507e-23	4.823e-26	3.1434e-44	2.6023e-46	9.7338e-52	1.5122e-52	3.0101e-49	6.3125e-44
5478	1.2552e-12	3.9083e-23	4.7618e-26	3.0646e-44	2.5296e-46	9.3741e-52	1.4505e-52	2.8655e-49	6.0093e-44
5479	1.249e-12	3.8664e-23	4.7014e-26	2.9877e-44	2.4589e-46	9.0277e-52	1.3913e-52	2.7279e-49	5.7207e-44
5480	1.2427e-12	3.8249e-23	4.6418e-26	2.9128e-44	2.3902e-46	8.6941e-52	1.3345e-52	2.5969e-49	5.4459e-44
5481	1.2365e-12	3.7839e-23	4.5829e-26	2.8398e-44	2.3234e-46	8.3728e-52	1.2801e-52	2.4722e-49	5.1844e-44
5482	1.2304e-12	3.7433e-23	4.5247e-26	2.7686e-44	2.2585e-46	8.0634e-52	1.2279e-52	2.3534e-49	4.9354e-44
5483	1.2242e-12	3.7032e-23	4.4674e-26	2.6992e-44	2.1954e-46	7.7654e-52	1.1778e-52	2.2404e-49	4.6983e-44
5484	1.2181e-12	3.6635e-23	4.4107e-26	2.6315e-44	2.134e-46	7.4785e-52	1.1297e-52	2.1328e-49	4.4727e-44
5485	1.212e-12	3.6242e-23	4.3547e-26	2.5655e-44	2.0744e-46	7.2021e-52	1.0836e-52	2.0304e-49	4.2578e-44
5486	1.206e-12	3.5853e-23	4.2995e-26	2.5012e-44	2.0164e-46	6.936e-52	1.0394e-52	1.9328e-49	4.0533e-44
5487	1.2e-12	3.5469e-23	4.245e-26	2.4384e-44	1.9601e-46	6.6797e-52	9.9699e-53	1.84e-49	3.8587e-44
5488	1.194e-12	3.5089e-23	4.1911e-26	2.3773e-44	1.9053e-46	6.4328e-52	9.5631e-53	1.7516e-49	3.6733e-44
5489	1.188e-12	3.4712e-23	4.1379e-26	2.3177e-44	1.8521e-46	6.1951e-52	9.1729e-53	1.6675e-49	3.4969e-44
5490	1.1821e-12	3.434e-23	4.0855e-26	2.2596e-44	1.8003e-46	5.9662e-52	8.7986e-53	1.5874e-49	3.329e-44
5491	1.1762e-12	3.3972e-23	4.0336e-26	2.2029e-44	1.75e-46	5.7457e-52	8.4396e-53	1.5112e-49	3.1691e-44
5492	1.1703e-12	3.3608e-23	3.9825e-26	2.1477e-44	1.7011e-46	5.5334e-52	8.0953e-53	1.4386e-49	3.0169e-44
5493	1.1645e-12	3.3247e-23	3.932e-26	2.0938e-44	1.6536e-46	5.3289e-52	7.765e-53	1.3695e-49	2.872e-44
5494	1.1587e-12	3.2891e-23	3.8821e-26	2.0413e-44	1.6074e-46	5.132e-52	7.4482e-53	1.3037e-49	2.734e-44
5495	1.1529e-12	3.2538e-23	3.8328e-26	1.9901e-44	1.5624e-46	4.9423e-52	7.1443e-53	1.2411e-49	2.6027e-44
5496	1.1471e-12	3.2189e-23	3.7842e-26	1.9402e-44	1.5188e-46	4.7597e-52	6.8528e-53	1.1815e-49	2.4777e-44
5497	1.1414e-12	3.1844e-23	3.7362e-26	1.8916e-44	1.4763e-46	4.5838e-52	6.5732e-53	1.1248e-49	2.3587e-44
5498	1.1357e-12	3.1503e-23	3.6888e-26	1.8441e-44	1.4351e-46	4.4144e-52	6.305e-53	1.0707e-49	2.2454e-44
5499	1.1301e-12	3.1165e-23	3.642e-26	1.7979e-44	1.395e-46	4.2513e-52	6.0477e-53	1.0193e-49	2.1376e-44
5500	1.1244e-12	3.0831e-23	3.5958e-26	1.7528e-44	1.356e-46	4.0942e-52	5.801e-53	9.7035e-50	2.0349e-44
5501	1.1188e-12	3.05e-23	3.5502e-26	1.7089e-44	1.3181e-46	3.9429e-52	5.5643e-53	9.2375e-50	1.9372e-44
5502	1.1132e-12	3.0173e-23	3.5052e-26	1.666e-44	1.2813e-46	3.7972e-52	5.3372e-53	8.7938e-50	1.8441e-44
5503	1.1077e-12	2.9849e-23	3.4607e-26	1.6242e-44	1.2455e-46	3.6569e-52	5.1195e-53	8.3715e-50	1.7556e-44
5504	1.1021e-12	2.9529e-23	3.4168e-26	1.5835e-44	1.2107e-46	3.5217e-52	4.9106e-53	7.9694e-50	1.6713e-44
5505	1.0966e-12	2.9213e-23	3.3735e-26	1.5438e-44	1.1768e-46	3.3916e-52	4.7102e-53	7.5866e-50	1.591e-44
5506	1.0912e-12	2.8899e-23	3.3307e-26	1.5051e-44	1.1439e-46	3.2663e-52	4.518e-53	7.2223e-50	1.5146e-44
5507	1.0857e-12	2.859e-23	3.2884e-26	1.4673e-44	1.112e-46	3.1456e-52	4.3337e-53	6.8754e-50	1.4418e-44
5508	1.0803e-12	2.8283e-23	3.2467e-26	1.4305e-44	1.0809e-46	3.0293e-52	4.1569e-53	6.5452e-50	1.3726e-44
5509	1.0749e-12	2.798e-23	3.2055e-26	1.3947e-44	1.0507e-46	2.9174e-52	3.9873e-53	6.2308e-50	1.3067e-44
5510	1.0695e-12	2.768e-23	3.1649e-26	1.3597e-44	1.0213e-46	2.8096e-52	3.8246e-53	5.9316e-50	1.2439e-44
5511	1.0642e-12	2.7383e-23	3.1247e-26	1.3256e-44	9.928e-47	2.7058e-52	3.6685e-53	5.6467e-50	1.1842e-44
5512	1.0589e-12	2.7089e-23	3.0851e-26	1.2924e-44	9.6505e-47	2.6058e-52	3.5189e-53	5.3755e-50	1.1273e-44
5513	1.0536e-12	2.6799e-23	3.046e-26	1.26e-44	9.3809e-47	2.5095e-52	3.3753e-53	5.1173e-50	1.0731e-44
5514	1.0484e-12	2.6511e-23	3.0073e-26	1.2284e-44	9.1187e-47	2.4167e-52	3.2376e-53	4.8715e-50	1.0216e-44
5515	1.0431e-12	2.6227e-23	2.9692e-26	1.1976e-44	8.8639e-47	2.3274e-52	3.1055e-53	4.6375e-50	9.7253e-45
5516	1.0379e-12	2.5946e-23	2.9315e-26	1.1675e-44	8.6162e-47	2.2414e-52	2.9788e-53	4.4148e-50	9.2582e-45
5517	1.0327e-12	2.5668e-23	2.8943e-26	1.1383e-44	8.3754e-47	2.1586e-52	2.8572e-53	4.2028e-50	8.8136e-45
5518	1.0276e-12	2.5392e-23	2.8576e-26	1.1097e-44	8.1414e-47	2.0788e-52	2.7406e-53	4.0009e-50	8.3903e-45
5519	1.0225e-12	2.512e-23	2.8214e-26	1.0819e-44	7.9139e-47	2.002e-52	2.6288e-53	3.8088e-50	7.9873e-45
5520	1.0174e-12	2.4851e-23	2.7856e-26	1.0548e-44	7.6927e-47	1.928e-52	2.5216e-53	3.6258e-50	7.6037e-45
5521	1.0123e-12	2.4584e-23	2.7502e-26	1.0283e-44	7.4778e-47	1.8568e-52	2.4187e-53	3.4517e-50	7.2385e-45
5522	1.0072e-12	2.4321e-23	2.7154e-26	1.0025e-44	7.2688e-47	1.7882e-52	2.32e-53	3.2859e-50	6.8908e-45
5523	1.0022e-12	2.406e-23	2.6809e-26	9.7739e-45	7.0657e-47	1.7221e-52	2.2253e-53	3.1281e-50	6.5599e-45
5524	9.9721e-13	2.3802e-23	2.6469e-26	9.5288e-45	6.8682e-47	1.6585e-52	2.1345e-53	2.9778e-50	6.2448e-45
5525	9.9223e-13	2.3547e-23	2.6133e-26	9.2899e-45	6.6763e-47	1.5972e-52	2.0474e-53	2.8348e-50	5.9449e-45
5526	9.8728e-13	2.3294e-23	2.5802e-26	9.0569e-45	6.4897e-47	1.5381e-52	1.9639e-53	2.6987e-50	5.6593e-45
5527	9.8235e-13	2.3044e-23	2.5475e-26	8.8298e-45	6.3084e-47	1.4813e-52	1.8838e-53	2.5691e-50	5.3875e-45
5528	9.7745e-13	2.2797e-23	2.5151e-26	8.6084e-45	6.1321e-47	1.4266e-52	1.8069e-53	2.4457e-50	5.1288e-45
5529	9.7257e-13	2.2553e-23	2.4832e-26	8.3925e-45	5.9608e-47	1.3739e-52	1.7332e-53	2.3282e-50	4.8824e-45
5530	9.6772e-13	2.2311e-23	2.4517e-26	8.1821e-45	5.7942e-47	1.3231e-52	1.6625e-53	2.2164e-50	4.6479e-45
5531	9.6289e-13	2.2072e-23	2.4206e-26	7.9769e-45	5.6323e-47	1.2742e-52	1.5946e-53	2.1099e-50	4.4247e-45
5532	9.5809e-13	2.1835e-23	2.3899e-26	7.7769e-45	5.4749e-47	1.2271e-52	1.5296e-53	2.0086e-50	4.2122e-45
5533	9.533e-13	2.1601e-23	2.3596e-26	7.5819e-45	5.3219e-47	1.1818e-52	1.4672e-53	1.9121e-50	4.0099e-45
5534	9.4855e-13	2.1369e-23	2.3297e-26	7.3918e-45	5.1732e-47	1.1381e-52	1.4073e-53	1.8203e-50	3.8173e-45
5535	9.4381e-13	2.114e-23	2.3001e-26	7.2064e-45	5.0286e-47	1.096e-52	1.3499e-53	1.7329e-50	3.634e-45
5536	9.391e-13	2.0913e-23	2.271e-26	7.0257e-45	4.8881e-47	1.0555e-52	1.2948e-53	1.6496e-50	3.4594e-45
5537	9.3442e-13	2.0689e-23	2.2421e-26	6.8495e-45	4.7515e-47	1.0165e-52	1.242e-53	1.5704e-50	3.2933e-45
5538	9.2976e-13	2.0467e-23	2.2137e-26	6.6778e-45	4.6187e-47	9.7896e-53	1.1913e-53	1.495e-50	3.1351e-45
5539	9.2512e-13	2.0248e-23	2.1856e-26	6.5103e-45	4.4897e-47	9.4278e-53	1.1427e-53	1.4232e-50	2.9845e-45
5540	9.205e-13	2.0031e-23	2.1579e-26	6.3471e-45	4.3642e-47	9.0795e-53	1.0961e-53	1.3548e-50	2.8412e-45
5541	9.1591e-13	1.9816e-23	2.1305e-26	6.1879e-45	4.2422e-47	8.7439e-53	1.0513e-53	1.2898e-50	2.7047e-45
5542	9.1134e-13	1.9603e-23	2.1035e-26	6.0328e-45	4.1237e-47	8.4208e-53	1.0085e-53	1.2278e-50	2.5748e-45
5543	9.0679e-13	1.9393e-23	2.0768e-26	5.8815e-45	4.0085e-47	8.1096e-53	9.6731e-54	1.1688e-50	2.4512e-45
5544	9.0226e-13	1.9185e-23	2.0505e-26	5.734e-45	3.8964e-47	7.81e-53	9.2784e-54	1.1127e-50	2.3334e-45
5545	8.9776e-13	1.898e-23	2.0245e-26	5.5902e-45	3.7876e-47	7.5214e-53	8.8998e-54	1.0593e-50	2.2214e-45
5546	8.9328e-13	1.8776e-23	1.9988e-26	5.45e-45	3.6817e-47	7.2434e-53	8.5367e-54	1.0084e-50	2.1147e-45
5547	8.8882e-13	1.8575e-23	1.9734e-26	5.3134e-45	3.5788e-47	6.9757e-53	8.1884e-54	9.5996e-51	2.0131e-45
5548	8.8439e-13	1.8376e-23	1.9484e-26	5.1801e-45	3.4788e-47	6.718e-53	7.8543e-54	9.1385e-51	1.9164e-45
5549	8.7998e-13	1.8179e-23	1.9237e-26	5.0503e-45	3.3816e-47	6.4697e-53	7.5338e-54	8.6996e-51	1.8244e-45
5550	8.7558e-13	1.7984e-23	1.8993e-26	4.9236e-45	3.2871e-47	6.2306e-53	7.2264e-54	8.2818e-51	1.7367e-45
5551	8.7122e-13	1.7791e-23	1.8752e-26	4.8002e-45	3.1953e-47	6.0004e-53	6.9316e-54	7.884e-51	1.6533e-45
5552	8.6687e-13	1.76e-23	1.8514e-26	4.6798e-45	3.106e-47	5.7787e-53	6.6487e-54	7.5053e-51	1.5739e-45
5553	8.6254e-13	1.7411e-23	1.8279e-26	4.5624e-45	3.0192e-47	5.5651e-53	6.3775e-54	7.1449e-51	1.4983e-45
5554	8.5824e-13	1.7225e-23	1.8047e-26	4.448e-45	2.9348e-47	5.3595e-53	6.1173e-54	6.8017e-51	1.4264e-45
5555	8.5396e-13	1.704e-23	1.7818e-26	4.3365e-45	2.8528e-47	5.1614e-53	5.8677e-54	6.475e-51	1.3579e-45
5556	8.4969e-13	1.6857e-23	1.7592e-26	4.2278e-45	2.7731e-47	4.9707e-53	5.6283e-54	6.164e-51	1.2926e-45
5557	8.4545e-13	1.6676e-23	1.7369e-26	4.1217e-45	2.6956e-47	4.787e-53	5.3986e-54	5.868e-51	1.2306e-45
5558	8.4124e-13	1.6498e-23	1.7149e-26	4.0184e-45	2.6203e-47	4.6101e-53	5.1783e-54	5.5862e-51	1.1715e-45
5559	8.3704e-13	1.6321e-23	1.6931e-26	3.9176e-45	2.547e-47	4.4397e-53	4.9671e-54	5.3179e-51	1.1152e-45
5560	8.3286e-13	1.6146e-23	1.6717e-26	3.8194e-45	2.4759e-47	4.2757e-53	4.7644e-54	5.0624e-51	1.0616e-45
5561	8.2871e-13	1.5973e-23	1.6505e-26	3.7236e-45	2.4067e-47	4.1177e-53	4.57e-54	4.8193e-51	1.0106e-45
5562	8.2457e-13	1.5801e-23	1.6295e-26	3.6302e-45	2.3394e-47	3.9655e-53	4.3835e-54	4.5878e-51	9.6211e-46
5563	8.2046e-13	1.5632e-23	1.6088e-26	3.5392e-45	2.2741e-47	3.819e-53	4.2047e-54	4.3675e-51	9.159e-46
5564	8.1636e-13	1.5464e-23	1.5884e-26	3.4505e-45	2.2105e-47	3.6778e-53	4.0331e-54	4.1577e-51	8.7191e-46
5565	8.1229e-13	1.5298e-23	1.5683e-26	3.3639e-45	2.1487e-47	3.5419e-53	3.8686e-54	3.958e-51	8.3003e-46
5566	8.0823e-13	1.5134e-23	1.5484e-26	3.2796e-45	2.0887e-47	3.4111e-53	3.7107e-54	3.7679e-51	7.9016e-46
5567	8.042e-13	1.4972e-23	1.5288e-26	3.1974e-45	2.0303e-47	3.285e-53	3.5593e-54	3.587e-51	7.5221e-46
5568	8.0019e-13	1.4812e-23	1.5094e-26	3.1172e-45	1.9736e-47	3.1636e-53	3.4141e-54	3.4147e-51	7.1609e-46
5569	7.962e-13	1.4653e-23	1.4902e-26	3.039e-45	1.9184e-47	3.0467e-53	3.2748e-54	3.2507e-51	6.8169e-46
5570	7.9222e-13	1.4496e-23	1.4713e-26	2.9628e-45	1.8648e-47	2.9341e-53	3.1412e-54	3.0946e-51	6.4895e-46
5571	7.8827e-13	1.434e-23	1.4527e-26	2.8885e-45	1.8127e-47	2.8257e-53	3.013e-54	2.9459e-51	6.1778e-46
5572	7.8434e-13	1.4186e-23	1.4342e-26	2.8161e-45	1.7621e-47	2.7213e-53	2.8901e-54	2.8044e-51	5.8811e-46
5573	7.8042e-13	1.4034e-23	1.416e-26	2.7455e-45	1.7128e-47	2.6207e-53	2.7722e-54	2.6697e-51	5.5987e-46
5574	7.7653e-13	1.3884e-23	1.3981e-26	2.6766e-45	1.665e-47	2.5239e-53	2.659e-54	2.5415e-51	5.3298e-46
5575	7.7265e-13	1.3735e-23	1.3803e-26	2.6095e-45	1.6184e-47	2.4306e-53	2.5506e-54	2.4195e-51	5.0738e-46
5576	7.688e-13	1.3588e-23	1.3628e-26	2.5441e-45	1.5732e-47	2.3408e-53	2.4465e-54	2.3033e-51	4.8301e-46
5577	7.6496e-13	1.3442e-23	1.3455e-26	2.4803e-45	1.5292e-47	2.2543e-53	2.3467e-54	2.1926e-51	4.5981e-46
5578	7.6114e-13	1.3298e-23	1.3285e-26	2.4181e-45	1.4865e-47	2.171e-53	2.2509e-54	2.0873e-51	4.3773e-46
5579	7.5735e-13	1.3155e-23	1.3116e-26	2.3575e-45	1.445e-47	2.0908e-53	2.1591e-54	1.9871e-51	4.167e-46
5580	7.5357e-13	1.3014e-23	1.295e-26	2.2983e-45	1.4046e-47	2.0135e-53	2.071e-54	1.8916e-51	3.9669e-46
5581	7.4981e-13	1.2875e-23	1.2786e-26	2.2407e-45	1.3653e-47	1.9391e-53	1.9865e-54	1.8008e-51	3.7764e-46
5582	7.4606e-13	1.2737e-23	1.2623e-26	2.1845e-45	1.3272e-47	1.8674e-53	1.9054e-54	1.7143e-51	3.595e-46
5583	7.4234e-13	1.26e-23	1.2463e-26	2.1297e-45	1.2901e-47	1.7984e-53	1.8277e-54	1.632e-51	3.4223e-46
5584	7.3864e-13	1.2465e-23	1.2305e-26	2.0763e-45	1.254e-47	1.732e-53	1.7531e-54	1.5536e-51	3.258e-46
5585	7.3495e-13	1.2331e-23	1.2149e-26	2.0243e-45	1.219e-47	1.668e-53	1.6816e-54	1.479e-51	3.1015e-46
5586	7.3128e-13	1.2199e-23	1.1995e-26	1.9735e-45	1.1849e-47	1.6063e-53	1.613e-54	1.4079e-51	2.9525e-46
5587	7.2763e-13	1.2068e-23	1.1843e-26	1.924e-45	1.1518e-47	1.547e-53	1.5472e-54	1.3403e-51	2.8107e-46
5588	7.24e-13	1.1939e-23	1.1693e-26	1.8758e-45	1.1196e-47	1.4898e-53	1.484e-54	1.2759e-51	2.6757e-46
5589	7.2039e-13	1.1811e-23	1.1544e-26	1.8287e-45	1.0884e-47	1.4347e-53	1.4235e-54	1.2147e-51	2.5472e-46
5590	7.168e-13	1.1684e-23	1.1398e-26	1.7829e-45	1.0579e-47	1.3817e-53	1.3654e-54	1.1563e-51	2.4249e-46
5591	7.1322e-13	1.1559e-23	1.1253e-26	1.7382e-45	1.0284e-47	1.3307e-53	1.3097e-54	1.1008e-51	2.3084e-46
5592	7.0966e-13	1.1435e-23	1.111e-26	1.6946e-45	9.9964e-48	1.2815e-53	1.2563e-54	1.0479e-51	2.1975e-46
5593	7.0612e-13	1.1312e-23	1.097e-26	1.6521e-45	9.717e-48	1.2341e-53	1.205e-54	9.9758e-52	2.092e-46
5594	7.026e-13	1.1191e-23	1.083e-26	1.6107e-45	9.4455e-48	1.1885e-53	1.1558e-54	9.4967e-52	1.9915e-46
5595	6.9909e-13	1.1071e-23	1.0693e-26	1.5703e-45	9.1816e-48	1.1446e-53	1.1087e-54	9.0406e-52	1.8959e-46
5596	6.956e-13	1.0952e-23	1.0557e-26	1.5309e-45	8.925e-48	1.1023e-53	1.0634e-54	8.6063e-52	1.8048e-46
5597	6.9213e-13	1.0835e-23	1.0423e-26	1.4925e-45	8.6756e-48	1.0616e-53	1.02e-54	8.193e-52	1.7181e-46
5598	6.8868e-13	1.0719e-23	1.0291e-26	1.4551e-45	8.4332e-48	1.0224e-53	9.7843e-55	7.7995e-52	1.6356e-46
5599	6.8524e-13	1.0604e-23	1.0161e-26	1.4186e-45	8.1975e-48	9.8457e-54	9.3851e-55	7.4249e-52	1.5571e-46
5600	6.8182e-13	1.049e-23	1.0032e-26	1.383e-45	7.9684e-48	9.4819e-54	9.0021e-55	7.0683e-52	1.4823e-46
5601	6.7842e-13	1.0377e-23	9.9046e-27	1.3484e-45	7.7457e-48	9.1315e-54	8.6348e-55	6.7288e-52	1.4111e-46
5602	6.7503e-13	1.0266e-23	9.7789e-27	1.3145e-45	7.5293e-48	8.7941e-54	8.2825e-55	6.4056e-52	1.3433e-46
5603	6.7166e-13	1.0156e-23	9.6549e-27	1.2816e-45	7.3189e-48	8.4691e-54	7.9446e-55	6.098e-52	1.2788e-46
5604	6.6831e-13	1.0047e-23	9.5324e-27	1.2494e-45	7.1144e-48	8.1561e-54	7.6204e-55	5.8051e-52	1.2174e-46
5605	6.6498e-13	9.9394e-24	9.4115e-27	1.2181e-45	6.9156e-48	7.8547e-54	7.3095e-55	5.5263e-52	1.1589e-46
5606	6.6166e-13	9.8329e-24	9.2921e-27	1.1876e-45	6.7223e-48	7.5645e-54	7.0113e-55	5.2609e-52	1.1032e-46
5607	6.5836e-13	9.7274e-24	9.1743e-27	1.1578e-45	6.5345e-48	7.2849e-54	6.7252e-55	5.0082e-52	1.0503e-46
5608	6.5507e-13	9.6231e-24	9.0579e-27	1.1288e-45	6.3519e-48	7.0157e-54	6.4508e-55	4.7677e-52	9.9981e-47
5609	6.518e-13	9.5199e-24	8.943e-27	1.1005e-45	6.1744e-48	6.7565e-54	6.1876e-55	4.5387e-52	9.5179e-47
5610	6.4855e-13	9.4179e-24	8.8295e-27	1.0729e-45	6.0018e-48	6.5068e-54	5.9351e-55	4.3207e-52	9.0608e-47
5611	6.4532e-13	9.3169e-24	8.7175e-27	1.046e-45	5.8341e-48	6.2664e-54	5.693e-55	4.1132e-52	8.6256e-47
5612	6.421e-13	9.217e-24	8.607e-27	1.0197e-45	5.6711e-48	6.0348e-54	5.4607e-55	3.9156e-52	8.2113e-47
5613	6.3889e-13	9.1181e-24	8.4978e-27	9.9416e-46	5.5126e-48	5.8118e-54	5.2379e-55	3.7276e-52	7.8169e-47
5614	6.357e-13	9.0204e-24	8.39e-27	9.6923e-46	5.3586e-48	5.597e-54	5.0242e-55	3.5485e-52	7.4415e-47
5615	6.3253e-13	8.9236e-24	8.2836e-27	9.4493e-46	5.2088e-48	5.3902e-54	4.8192e-55	3.3781e-52	7.0841e-47
5616	6.2937e-13	8.8279e-24	8.1785e-27	9.2123e-46	5.0633e-48	5.191e-54	4.6226e-55	3.2158e-52	6.7438e-47
5617	6.2623e-13	8.7333e-24	8.0747e-27	8.9813e-46	4.9218e-48	4.9992e-54	4.4339e-55	3.0614e-52	6.4199e-47
5618	6.2311e-13	8.6396e-24	7.9723e-27	8.7561e-46	4.7842e-48	4.8144e-54	4.253e-55	2.9144e-52	6.1116e-47
5619	6.2e-13	8.547e-24	7.8712e-27	8.5366e-46	4.6505e-48	4.6365e-54	4.0795e-55	2.7744e-52	5.8181e-47
5620	6.1691e-13	8.4553e-24	7.7713e-27	8.3225e-46	4.5206e-48	4.4652e-54	3.9131e-55	2.6411e-52	5.5386e-47
5621	6.1383e-13	8.3647e-24	7.6728e-27	8.1138e-46	4.3943e-48	4.3002e-54	3.7534e-55	2.5143e-52	5.2726e-47
5622	6.1076e-13	8.275e-24	7.5754e-27	7.9104e-46	4.2715e-48	4.1413e-54	3.6002e-55	2.3935e-52	5.0194e-47
5623	6.0772e-13	8.1862e-24	7.4793e-27	7.712e-46	4.1521e-48	3.9882e-54	3.4534e-55	2.2786e-52	4.7783e-47
5624	6.0468e-13	8.0985e-24	7.3845e-27	7.5186e-46	4.0361e-48	3.8409e-54	3.3125e-55	2.1691e-52	4.5488e-47
5625	6.0167e-13	8.0116e-24	7.2908e-27	7.3301e-46	3.9233e-48	3.6989e-54	3.1773e-55	2.065e-52	4.3303e-47
5626	5.9866e-13	7.9257e-24	7.1983e-27	7.1463e-46	3.8137e-48	3.5622e-54	3.0477e-55	1.9658e-52	4.1224e-47
5627	5.9568e-13	7.8407e-24	7.107e-27	6.9671e-46	3.7071e-48	3.4306e-54	2.9233e-55	1.8714e-52	3.9244e-47
5628	5.9271e-13	7.7567e-24	7.0169e-27	6.7924e-46	3.6035e-48	3.3038e-54	2.804e-55	1.7815e-52	3.7359e-47
5629	5.8975e-13	7.6735e-24	6.9279e-27	6.6221e-46	3.5028e-48	3.1817e-54	2.6896e-55	1.6959e-52	3.5565e-47
5630	5.868e-13	7.5912e-24	6.84e-27	6.456e-46	3.4049e-48	3.0642e-54	2.5799e-55	1.6145e-52	3.3856e-47
5631	5.8388e-13	7.5098e-24	6.7532e-27	6.2941e-46	3.3098e-48	2.9509e-54	2.4746e-55	1.5369e-52	3.223e-47
5632	5.8096e-13	7.4293e-24	6.6675e-27	6.1363e-46	3.2173e-48	2.8419e-54	2.3737e-55	1.4631e-52	3.0682e-47
5633	5.7806e-13	7.3496e-24	6.583e-27	5.9824e-46	3.1274e-48	2.7369e-54	2.2768e-55	1.3928e-52	2.9209e-47
5634	5.7518e-13	7.2708e-24	6.4995e-27	5.8324e-46	3.04e-48	2.6357e-54	2.1839e-55	1.3259e-52	2.7806e-47
5635	5.7231e-13	7.1928e-24	6.417e-27	5.6862e-46	2.955e-48	2.5383e-54	2.0948e-55	1.2623e-52	2.647e-47
5636	5.6945e-13	7.1157e-24	6.3356e-27	5.5436e-46	2.8725e-48	2.4445e-54	2.0093e-55	1.2016e-52	2.5199e-47
5637	5.6661e-13	7.0394e-24	6.2553e-27	5.4046e-46	2.7922e-48	2.3542e-54	1.9273e-55	1.1439e-52	2.3989e-47
5638	5.6378e-13	6.9639e-24	6.1759e-27	5.269e-46	2.7142e-48	2.2672e-54	1.8487e-55	1.089e-52	2.2837e-47
5639	5.6097e-13	6.8892e-24	6.0976e-27	5.1369e-46	2.6383e-48	2.1834e-54	1.7733e-55	1.0367e-52	2.174e-47
5640	5.5817e-13	6.8154e-24	6.0202e-27	5.0081e-46	2.5646e-48	2.1027e-54	1.7009e-55	9.8689e-53	2.0696e-47
5641	5.5539e-13	6.7423e-24	5.9439e-27	4.8825e-46	2.4929e-48	2.025e-54	1.6315e-55	9.3949e-53	1.9702e-47
5642	5.5262e-13	6.67e-24	5.8685e-27	4.7601e-46	2.4233e-48	1.9502e-54	1.565e-55	8.9437e-53	1.8755e-47
5643	5.4986e-13	6.5985e-24	5.794e-27	4.6407e-46	2.3555e-48	1.8781e-54	1.5011e-55	8.5141e-53	1.7855e-47
5644	5.4711e-13	6.5277e-24	5.7205e-27	4.5244e-46	2.2897e-48	1.8087e-54	1.4399e-55	8.1052e-53	1.6997e-47
5645	5.4438e-13	6.4577e-24	5.648e-27	4.4109e-46	2.2257e-48	1.7419e-54	1.3811e-55	7.7159e-53	1.6181e-47
5646	5.4167e-13	6.3885e-24	5.5763e-27	4.3003e-46	2.1635e-48	1.6775e-54	1.3248e-55	7.3453e-53	1.5404e-47
5647	5.3896e-13	6.32e-24	5.5056e-27	4.1925e-46	2.1031e-48	1.6155e-54	1.2707e-55	6.9925e-53	1.4664e-47
5648	5.3627e-13	6.2522e-24	5.4357e-27	4.0873e-46	2.0443e-48	1.5558e-54	1.2189e-55	6.6567e-53	1.3959e-47
5649	5.336e-13	6.1852e-24	5.3668e-27	3.9849e-46	1.9872e-48	1.4983e-54	1.1691e-55	6.337e-53	1.3289e-47
5650	5.3094e-13	6.1188e-24	5.2987e-27	3.8849e-46	1.9317e-48	1.443e-54	1.1214e-55	6.0326e-53	1.2651e-47
5651	5.2829e-13	6.0532e-24	5.2315e-27	3.7875e-46	1.8777e-48	1.3896e-54	1.0757e-55	5.7429e-53	1.2043e-47
5652	5.2565e-13	5.9883e-24	5.1651e-27	3.6925e-46	1.8252e-48	1.3383e-54	1.0318e-55	5.4671e-53	1.1465e-47
5653	5.2303e-13	5.9241e-24	5.0996e-27	3.6e-46	1.7742e-48	1.2888e-54	9.8968e-56	5.2045e-53	1.0914e-47
5654	5.2042e-13	5.8606e-24	5.0349e-27	3.5097e-46	1.7246e-48	1.2412e-54	9.493e-56	4.9545e-53	1.039e-47
5655	5.1782e-13	5.7977e-24	4.9711e-27	3.4217e-46	1.6764e-48	1.1953e-54	9.1057e-56	4.7166e-53	9.8909e-48
5656	5.1524e-13	5.7356e-24	4.908e-27	3.3359e-46	1.6296e-48	1.1512e-54	8.7341e-56	4.49e-53	9.4159e-48
5657	5.1267e-13	5.6741e-24	4.8458e-27	3.2522e-46	1.584e-48	1.1086e-54	8.3778e-56	4.2744e-53	8.9636e-48
5658	5.1011e-13	5.6132e-24	4.7843e-27	3.1707e-46	1.5398e-48	1.0677e-54	8.0359e-56	4.0691e-53	8.5331e-48
5659	5.0756e-13	5.553e-24	4.7236e-27	3.0912e-46	1.4968e-48	1.0282e-54	7.7081e-56	3.8737e-53	8.1233e-48
5660	5.0503e-13	5.4935e-24	4.6637e-27	3.0137e-46	1.4549e-48	9.9022e-55	7.3936e-56	3.6876e-53	7.7331e-48
5661	5.0251e-13	5.4346e-24	4.6045e-27	2.9381e-46	1.4143e-48	9.5363e-55	7.0919e-56	3.5105e-53	7.3617e-48
5662	5e-13	5.3763e-24	4.5461e-27	2.8644e-46	1.3747e-48	9.1839e-55	6.8025e-56	3.3419e-53	7.0081e-48
5663	4.9751e-13	5.3186e-24	4.4884e-27	2.7926e-46	1.3363e-48	8.8445e-55	6.525e-56	3.1814e-53	6.6715e-48
5664	4.9502e-13	5.2616e-24	4.4315e-27	2.7226e-46	1.299e-48	8.5176e-55	6.2588e-56	3.0286e-53	6.3511e-48
5665	4.9255e-13	5.2052e-24	4.3753e-27	2.6543e-46	1.2627e-48	8.2029e-55	6.0034e-56	2.8831e-53	6.0461e-48
5666	4.901e-13	5.1494e-24	4.3198e-27	2.5877e-46	1.2274e-48	7.8998e-55	5.7584e-56	2.7447e-53	5.7557e-48
5667	4.8765e-13	5.0942e-24	4.265e-27	2.5228e-46	1.1931e-48	7.6078e-55	5.5235e-56	2.6128e-53	5.4793e-48
5668	4.8522e-13	5.0395e-24	4.2109e-27	2.4596e-46	1.1598e-48	7.3267e-55	5.2981e-56	2.4873e-53	5.2161e-48
5669	4.828e-13	4.9855e-24	4.1575e-27	2.3979e-46	1.1274e-48	7.056e-55	5.0819e-56	2.3679e-53	4.9656e-48
5670	4.8039e-13	4.932e-24	4.1048e-27	2.3378e-46	1.0959e-48	6.7952e-55	4.8746e-56	2.2541e-53	4.7271e-48
5671	4.7799e-13	4.8792e-24	4.0527e-27	2.2792e-46	1.0652e-48	6.5441e-55	4.6757e-56	2.1459e-53	4.5e-48
5672	4.756e-13	4.8268e-24	4.0013e-27	2.222e-46	1.0355e-48	6.3023e-55	4.4849e-56	2.0428e-53	4.2839e-48
5673	4.7323e-13	4.7751e-24	3.9505e-27	2.1663e-46	1.0065e-48	6.0694e-55	4.3019e-56	1.9447e-53	4.0782e-48
5674	4.7087e-13	4.7239e-24	3.9004e-27	2.112e-46	9.784e-49	5.8451e-55	4.1264e-56	1.8513e-53	3.8823e-48
5675	4.6852e-13	4.6732e-24	3.8509e-27	2.059e-46	9.5106e-49	5.6291e-55	3.958e-56	1.7624e-53	3.6958e-48
5676	4.6618e-13	4.6231e-24	3.8021e-27	2.0074e-46	9.2448e-49	5.4211e-55	3.7966e-56	1.6777e-53	3.5183e-48
5677	4.6386e-13	4.5735e-24	3.7539e-27	1.957e-46	8.9865e-49	5.2208e-55	3.6416e-56	1.5972e-53	3.3493e-48
5678	4.6154e-13	4.5245e-24	3.7062e-27	1.908e-46	8.7354e-49	5.0278e-55	3.4931e-56	1.5205e-53	3.1885e-48
5679	4.5924e-13	4.476e-24	3.6592e-27	1.8601e-46	8.4913e-49	4.842e-55	3.3505e-56	1.4474e-53	3.0353e-48
5680	4.5695e-13	4.428e-24	3.6128e-27	1.8135e-46	8.254e-49	4.6631e-55	3.2138e-56	1.3779e-53	2.8896e-48
5681	4.5467e-13	4.3805e-24	3.567e-27	1.768e-46	8.0233e-49	4.4908e-55	3.0827e-56	1.3117e-53	2.7508e-48
5682	4.524e-13	4.3335e-24	3.5217e-27	1.7237e-46	7.7991e-49	4.3248e-55	2.9569e-56	1.2487e-53	2.6187e-48
5683	4.5014e-13	4.2871e-24	3.4771e-27	1.6805e-46	7.5812e-49	4.165e-55	2.8363e-56	1.1888e-53	2.4929e-48
5684	4.4789e-13	4.2411e-24	3.433e-27	1.6383e-46	7.3693e-49	4.0111e-55	2.7206e-56	1.1317e-53	2.3732e-48
5685	4.4566e-13	4.1956e-24	3.3894e-27	1.5972e-46	7.1634e-49	3.8629e-55	2.6096e-56	1.0773e-53	2.2592e-48
5686	4.4344e-13	4.1506e-24	3.3464e-27	1.5572e-46	6.9632e-49	3.7201e-55	2.5031e-56	1.0256e-53	2.1507e-48
5687	4.4122e-13	4.1061e-24	3.304e-27	1.5181e-46	6.7686e-49	3.5827e-55	2.4009e-56	9.7631e-54	2.0474e-48
5688	4.3902e-13	4.0621e-24	3.2621e-27	1.4801e-46	6.5795e-49	3.4503e-55	2.303e-56	9.2942e-54	1.949e-48
5689	4.3683e-13	4.0185e-24	3.2207e-27	1.443e-46	6.3956e-49	3.3228e-55	2.209e-56	8.8478e-54	1.8554e-48
5690	4.3465e-13	3.9754e-24	3.1798e-27	1.4068e-46	6.2169e-49	3.2e-55	2.1189e-56	8.4229e-54	1.7663e-48
5691	4.3248e-13	3.9328e-24	3.1395e-27	1.3715e-46	6.0432e-49	3.0817e-55	2.0324e-56	8.0183e-54	1.6815e-48
5692	4.3032e-13	3.8906e-24	3.0997e-27	1.3371e-46	5.8743e-49	2.9679e-55	1.9495e-56	7.6332e-54	1.6007e-48
5693	4.2818e-13	3.8489e-24	3.0603e-27	1.3036e-46	5.7102e-49	2.8582e-55	1.87e-56	7.2666e-54	1.5238e-48
5694	4.2604e-13	3.8076e-24	3.0215e-27	1.2709e-46	5.5506e-49	2.7526e-55	1.7937e-56	6.9176e-54	1.4507e-48
5695	4.2391e-13	3.7668e-24	2.9832e-27	1.239e-46	5.3955e-49	2.6508e-55	1.7205e-56	6.5853e-54	1.381e-48
5696	4.218e-13	3.7264e-24	2.9454e-27	1.208e-46	5.2447e-49	2.5529e-55	1.6503e-56	6.2691e-54	1.3147e-48
5697	4.1969e-13	3.6865e-24	2.908e-27	1.1777e-46	5.0982e-49	2.4585e-55	1.583e-56	5.968e-54	1.2515e-48
5698	4.176e-13	3.6469e-24	2.8711e-27	1.1481e-46	4.9557e-49	2.3677e-55	1.5184e-56	5.6813e-54	1.1914e-48
5699	4.1552e-13	3.6078e-24	2.8347e-27	1.1193e-46	4.8172e-49	2.2802e-55	1.4564e-56	5.4085e-54	1.1342e-48
5700	4.1344e-13	3.5691e-24	2.7987e-27	1.0913e-46	4.6826e-49	2.1959e-55	1.397e-56	5.1487e-54	1.0797e-48
5701	4.1138e-13	3.5309e-24	2.7632e-27	1.0639e-46	4.5517e-49	2.1148e-55	1.34e-56	4.9014e-54	1.0279e-48
5702	4.0933e-13	3.493e-24	2.7282e-27	1.0372e-46	4.4245e-49	2.0366e-55	1.2853e-56	4.666e-54	9.7849e-49
5703	4.0728e-13	3.4556e-24	2.6936e-27	1.0112e-46	4.3009e-49	1.9614e-55	1.2329e-56	4.4419e-54	9.3149e-49
5704	4.0525e-13	3.4185e-24	2.6594e-27	9.8587e-47	4.1807e-49	1.8889e-55	1.1826e-56	4.2286e-54	8.8675e-49
5705	4.0323e-13	3.3818e-24	2.6257e-27	9.6114e-47	4.0639e-49	1.8191e-55	1.1343e-56	4.0255e-54	8.4416e-49
5706	4.0122e-13	3.3456e-24	2.5924e-27	9.3704e-47	3.9503e-49	1.7519e-55	1.088e-56	3.8321e-54	8.0362e-49
5707	3.9921e-13	3.3097e-24	2.5595e-27	9.1355e-47	3.8399e-49	1.6871e-55	1.0436e-56	3.6481e-54	7.6502e-49
5708	3.9722e-13	3.2742e-24	2.527e-27	8.9064e-47	3.7326e-49	1.6248e-55	1.0011e-56	3.4729e-54	7.2828e-49
5709	3.9524e-13	3.2391e-24	2.495e-27	8.6831e-47	3.6283e-49	1.5648e-55	9.6022e-57	3.3061e-54	6.933e-49
5710	3.9327e-13	3.2044e-24	2.4633e-27	8.4653e-47	3.5269e-49	1.5069e-55	9.2104e-57	3.1473e-54	6.6e-49
5711	3.9131e-13	3.17e-24	2.4321e-27	8.2531e-47	3.4284e-49	1.4512e-55	8.8346e-57	2.9961e-54	6.283e-49
5712	3.8935e-13	3.136e-24	2.4012e-27	8.0461e-47	3.3326e-49	1.3976e-55	8.4741e-57	2.8522e-54	5.9813e-49
5713	3.8741e-13	3.1024e-24	2.3708e-27	7.8443e-47	3.2395e-49	1.346e-55	8.1284e-57	2.7152e-54	5.694e-49
5714	3.8548e-13	3.0691e-24	2.3407e-27	7.6476e-47	3.1489e-49	1.2962e-55	7.7967e-57	2.5848e-54	5.4205e-49
5715	3.8355e-13	3.0362e-24	2.311e-27	7.4559e-47	3.0609e-49	1.2483e-55	7.4786e-57	2.4607e-54	5.1602e-49
5716	3.8164e-13	3.0037e-24	2.2817e-27	7.2689e-47	2.9754e-49	1.2022e-55	7.1735e-57	2.3425e-54	4.9123e-49
5717	3.7974e-13	2.9715e-24	2.2527e-27	7.0866e-47	2.8923e-49	1.1578e-55	6.8808e-57	2.23e-54	4.6764e-49
5718	3.7784e-13	2.9396e-24	2.2242e-27	6.9089e-47	2.8114e-49	1.115e-55	6.6e-57	2.1229e-54	4.4518e-49
5719	3.7595e-13	2.9081e-24	2.1959e-27	6.7357e-47	2.7329e-49	1.0738e-55	6.3307e-57	2.0209e-54	4.238e-49
5720	3.7408e-13	2.8769e-24	2.1681e-27	6.5668e-47	2.6565e-49	1.0341e-55	6.0724e-57	1.9239e-54	4.0344e-49
5721	3.7221e-13	2.846e-24	2.1406e-27	6.4021e-47	2.5823e-49	9.9589e-56	5.8247e-57	1.8315e-54	3.8407e-49
5722	3.7035e-13	2.8155e-24	2.1134e-27	6.2416e-47	2.5101e-49	9.5909e-56	5.587e-57	1.7435e-54	3.6562e-49
5723	3.6851e-13	2.7853e-24	2.0866e-27	6.0851e-47	2.44e-49	9.2365e-56	5.359e-57	1.6598e-54	3.4806e-49
5724	3.6667e-13	2.7555e-24	2.0602e-27	5.9325e-47	2.3718e-49	8.8952e-56	5.1404e-57	1.58e-54	3.3134e-49
5725	3.6484e-13	2.7259e-24	2.034e-27	5.7837e-47	2.3055e-49	8.5665e-56	4.9307e-57	1.5042e-54	3.1543e-49
5726	3.6302e-13	2.6967e-24	2.0082e-27	5.6387e-47	2.2411e-49	8.2499e-56	4.7295e-57	1.4319e-54	3.0028e-49
5727	3.6121e-13	2.6678e-24	1.9827e-27	5.4973e-47	2.1784e-49	7.9451e-56	4.5365e-57	1.3631e-54	2.8586e-49
5728	3.594e-13	2.6392e-24	1.9576e-27	5.3595e-47	2.1176e-49	7.6515e-56	4.3514e-57	1.2977e-54	2.7213e-49
5729	3.5761e-13	2.6109e-24	1.9328e-27	5.2251e-47	2.0584e-49	7.3687e-56	4.1739e-57	1.2353e-54	2.5906e-49
5730	3.5583e-13	2.5829e-24	1.9083e-27	5.0941e-47	2.0009e-49	7.0964e-56	4.0036e-57	1.176e-54	2.4662e-49
5731	3.5405e-13	2.5552e-24	1.884e-27	4.9663e-47	1.945e-49	6.8342e-56	3.8402e-57	1.1195e-54	2.3477e-49
5732	3.5228e-13	2.5278e-24	1.8601e-27	4.8418e-47	1.8906e-49	6.5816e-56	3.6835e-57	1.0658e-54	2.235e-49
5733	3.5053e-13	2.5007e-24	1.8366e-27	4.7204e-47	1.8378e-49	6.3384e-56	3.5332e-57	1.0146e-54	2.1276e-49
5734	3.4878e-13	2.4738e-24	1.8133e-27	4.602e-47	1.7864e-49	6.1042e-56	3.3891e-57	9.6585e-55	2.0254e-49
5735	3.4704e-13	2.4473e-24	1.7903e-27	4.4866e-47	1.7365e-49	5.8786e-56	3.2508e-57	9.1946e-55	1.9281e-49
5736	3.453e-13	2.4211e-24	1.7675e-27	4.3741e-47	1.688e-49	5.6614e-56	3.1182e-57	8.753e-55	1.8355e-49
5737	3.4358e-13	2.3951e-24	1.7451e-27	4.2644e-47	1.6408e-49	5.4522e-56	2.9909e-57	8.3326e-55	1.7474e-49
5738	3.4187e-13	2.3694e-24	1.723e-27	4.1575e-47	1.595e-49	5.2507e-56	2.8689e-57	7.9324e-55	1.6635e-49
5739	3.4016e-13	2.344e-24	1.7011e-27	4.0532e-47	1.5504e-49	5.0567e-56	2.7518e-57	7.5514e-55	1.5836e-49
5740	3.3846e-13	2.3189e-24	1.6796e-27	3.9516e-47	1.5071e-49	4.8698e-56	2.6396e-57	7.1887e-55	1.5075e-49
5741	3.3677e-13	2.294e-24	1.6582e-27	3.8525e-47	1.465e-49	4.6898e-56	2.5319e-57	6.8434e-55	1.4351e-49
5742	3.3509e-13	2.2694e-24	1.6372e-27	3.7559e-47	1.424e-49	4.5165e-56	2.4286e-57	6.5148e-55	1.3662e-49
5743	3.3342e-13	2.2451e-24	1.6164e-27	3.6617e-47	1.3842e-49	4.3496e-56	2.3295e-57	6.2019e-55	1.3006e-49
5744	3.3176e-13	2.221e-24	1.5959e-27	3.5699e-47	1.3455e-49	4.1889e-56	2.2344e-57	5.904e-55	1.2381e-49
5745	3.301e-13	2.1972e-24	1.5757e-27	3.4804e-47	1.3079e-49	4.0341e-56	2.1433e-57	5.6204e-55	1.1786e-49
5746	3.2846e-13	2.1736e-24	1.5557e-27	3.3931e-47	1.2714e-49	3.885e-56	2.0558e-57	5.3505e-55	1.122e-49
5747	3.2682e-13	2.1503e-24	1.536e-27	3.308e-47	1.2359e-49	3.7415e-56	1.9719e-57	5.0935e-55	1.0681e-49
5748	3.2519e-13	2.1273e-24	1.5165e-27	3.2251e-47	1.2013e-49	3.6032e-56	1.8915e-57	4.8489e-55	1.0168e-49
5749	3.2356e-13	2.1045e-24	1.4973e-27	3.1442e-47	1.1678e-49	3.4701e-56	1.8143e-57	4.616e-55	9.68e-50
5750	3.2195e-13	2.0819e-24	1.4783e-27	3.0654e-47	1.1351e-49	3.3418e-56	1.7403e-57	4.3943e-55	9.215e-50
5751	3.2034e-13	2.0596e-24	1.4595e-27	2.9885e-47	1.1034e-49	3.2183e-56	1.6693e-57	4.1832e-55	8.7724e-50
5752	3.1874e-13	2.0375e-24	1.441e-27	2.9136e-47	1.0726e-49	3.0994e-56	1.6012e-57	3.9823e-55	8.3511e-50
5753	3.1715e-13	2.0156e-24	1.4227e-27	2.8405e-47	1.0426e-49	2.9849e-56	1.5358e-57	3.7911e-55	7.95e-50
5754	3.1557e-13	1.994e-24	1.4047e-27	2.7693e-47	1.0135e-49	2.8746e-56	1.4732e-57	3.609e-55	7.5682e-50
5755	3.14e-13	1.9726e-24	1.3869e-27	2.6998e-47	9.8514e-50	2.7683e-56	1.4131e-57	3.4356e-55	7.2047e-50
5756	3.1243e-13	1.9515e-24	1.3693e-27	2.6321e-47	9.5761e-50	2.666e-56	1.3554e-57	3.2706e-55	6.8587e-50
5757	3.1087e-13	1.9306e-24	1.3519e-27	2.5661e-47	9.3085e-50	2.5675e-56	1.3001e-57	3.1136e-55	6.5293e-50
5758	3.0932e-13	1.9099e-24	1.3347e-27	2.5018e-47	9.0484e-50	2.4726e-56	1.247e-57	2.964e-55	6.2157e-50
5759	3.0778e-13	1.8894e-24	1.3178e-27	2.4391e-47	8.7956e-50	2.3813e-56	1.1962e-57	2.8217e-55	5.9171e-50
5760	3.0624e-13	1.8691e-24	1.3011e-27	2.3779e-47	8.5498e-50	2.2933e-56	1.1474e-57	2.6861e-55	5.6329e-50
5761	3.0471e-13	1.8491e-24	1.2846e-27	2.3183e-47	8.3109e-50	2.2085e-56	1.1005e-57	2.5571e-55	5.3624e-50
5762	3.0319e-13	1.8293e-24	1.2683e-27	2.2601e-47	8.0786e-50	2.1269e-56	1.0556e-57	2.4343e-55	5.1048e-50
5763	3.0168e-13	1.8096e-24	1.2522e-27	2.2035e-47	7.8529e-50	2.0483e-56	1.0126e-57	2.3174e-55	4.8597e-50
5764	3.0017e-13	1.7902e-24	1.2363e-27	2.1482e-47	7.6334e-50	1.9726e-56	9.7126e-58	2.2061e-55	4.6263e-50
5765	2.9867e-13	1.771e-24	1.2206e-27	2.0943e-47	7.4201e-50	1.8997e-56	9.3163e-58	2.1001e-55	4.4041e-50
5766	2.9718e-13	1.7521e-24	1.2052e-27	2.0418e-47	7.2128e-50	1.8295e-56	8.9362e-58	1.9993e-55	4.1925e-50
5767	2.957e-13	1.7333e-24	1.1899e-27	1.9906e-47	7.0112e-50	1.7619e-56	8.5716e-58	1.9032e-55	3.9912e-50
5768	2.9423e-13	1.7147e-24	1.1748e-27	1.9407e-47	6.8153e-50	1.6968e-56	8.2218e-58	1.8118e-55	3.7995e-50
5769	2.9276e-13	1.6963e-24	1.1599e-27	1.892e-47	6.6248e-50	1.6341e-56	7.8864e-58	1.7248e-55	3.617e-50
5770	2.913e-13	1.6781e-24	1.1452e-27	1.8446e-47	6.4397e-50	1.5737e-56	7.5646e-58	1.642e-55	3.4433e-50
5771	2.8984e-13	1.6601e-24	1.1306e-27	1.7984e-47	6.2598e-50	1.5156e-56	7.2559e-58	1.5631e-55	3.2779e-50
5772	2.884e-13	1.6423e-24	1.1163e-27	1.7533e-47	6.0848e-50	1.4596e-56	6.9599e-58	1.488e-55	3.1205e-50
5773	2.8696e-13	1.6247e-24	1.1021e-27	1.7093e-47	5.9148e-50	1.4056e-56	6.6759e-58	1.4166e-55	2.9706e-50
5774	2.8553e-13	1.6073e-24	1.0882e-27	1.6664e-47	5.7495e-50	1.3537e-56	6.4035e-58	1.3485e-55	2.8279e-50
5775	2.841e-13	1.59e-24	1.0744e-27	1.6246e-47	5.5888e-50	1.3037e-56	6.1423e-58	1.2838e-55	2.6921e-50
5776	2.8268e-13	1.573e-24	1.0607e-27	1.5839e-47	5.4327e-50	1.2555e-56	5.8916e-58	1.2221e-55	2.5628e-50
5777	2.8127e-13	1.5561e-24	1.0473e-27	1.5442e-47	5.2809e-50	1.2091e-56	5.6512e-58	1.1634e-55	2.4397e-50
5778	2.7987e-13	1.5394e-24	1.034e-27	1.5055e-47	5.1333e-50	1.1644e-56	5.4207e-58	1.1075e-55	2.3225e-50
5779	2.7847e-13	1.5229e-24	1.0209e-27	1.4677e-47	4.9898e-50	1.1214e-56	5.1995e-58	1.0543e-55	2.211e-50
5780	2.7708e-13	1.5066e-24	1.0079e-27	1.4309e-47	4.8504e-50	1.0799e-56	4.9874e-58	1.0037e-55	2.1048e-50
5781	2.757e-13	1.4904e-24	9.9513e-28	1.395e-47	4.7149e-50	1.04e-56	4.7839e-58	9.5549e-56	2.0037e-50
5782	2.7432e-13	1.4745e-24	9.8251e-28	1.3601e-47	4.5831e-50	1.0016e-56	4.5887e-58	9.096e-56	1.9075e-50
5783	2.7296e-13	1.4587e-24	9.7005e-28	1.3259e-47	4.455e-50	9.6459e-57	4.4014e-58	8.6592e-56	1.8159e-50
5784	2.7159e-13	1.443e-24	9.5774e-28	1.2927e-47	4.3305e-50	9.2895e-57	4.2219e-58	8.2433e-56	1.7286e-50
5785	2.7024e-13	1.4275e-24	9.4559e-28	1.2603e-47	4.2095e-50	8.9462e-57	4.0496e-58	7.8474e-56	1.6456e-50
5786	2.6889e-13	1.4122e-24	9.336e-28	1.2287e-47	4.0919e-50	8.6156e-57	3.8844e-58	7.4705e-56	1.5666e-50
5787	2.6755e-13	1.3971e-24	9.2176e-28	1.1979e-47	3.9776e-50	8.2972e-57	3.7259e-58	7.1117e-56	1.4913e-50
5788	2.6621e-13	1.3821e-24	9.1007e-28	1.1678e-47	3.8664e-50	7.9906e-57	3.5739e-58	6.7701e-56	1.4197e-50
5789	2.6488e-13	1.3673e-24	8.9852e-28	1.1386e-47	3.7584e-50	7.6953e-57	3.428e-58	6.4449e-56	1.3515e-50
5790	2.6356e-13	1.3526e-24	8.8712e-28	1.11e-47	3.6533e-50	7.411e-57	3.2882e-58	6.1354e-56	1.2866e-50
5791	2.6225e-13	1.3381e-24	8.7587e-28	1.0822e-47	3.5512e-50	7.1371e-57	3.154e-58	5.8407e-56	1.2248e-50
5792	2.6094e-13	1.3238e-24	8.6476e-28	1.055e-47	3.452e-50	6.8733e-57	3.0253e-58	5.5602e-56	1.166e-50
5793	2.5964e-13	1.3096e-24	8.5379e-28	1.0286e-47	3.3555e-50	6.6194e-57	2.9019e-58	5.2932e-56	1.11e-50
5794	2.5834e-13	1.2955e-24	8.4296e-28	1.0028e-47	3.2618e-50	6.3747e-57	2.7835e-58	5.0389e-56	1.0567e-50
5795	2.5705e-13	1.2816e-24	8.3227e-28	9.7764e-48	3.1706e-50	6.1392e-57	2.6699e-58	4.7969e-56	1.0059e-50
5796	2.5577e-13	1.2679e-24	8.2171e-28	9.5312e-48	3.082e-50	5.9123e-57	2.561e-58	4.5665e-56	9.5762e-51
5797	2.5449e-13	1.2543e-24	8.1129e-28	9.2922e-48	2.9959e-50	5.6938e-57	2.4565e-58	4.3472e-56	9.1162e-51
5798	2.5322e-13	1.2409e-24	8.01e-28	9.0592e-48	2.9122e-50	5.4834e-57	2.3563e-58	4.1384e-56	8.6784e-51
5799	2.5196e-13	1.2275e-24	7.9084e-28	8.8321e-48	2.8308e-50	5.2808e-57	2.2601e-58	3.9396e-56	8.2616e-51
5800	2.507e-13	1.2144e-24	7.808e-28	8.6106e-48	2.7517e-50	5.0857e-57	2.1679e-58	3.7504e-56	7.8648e-51
5801	2.4945e-13	1.2014e-24	7.709e-28	8.3947e-48	2.6748e-50	4.8977e-57	2.0794e-58	3.5703e-56	7.4871e-51
5802	2.4821e-13	1.1885e-24	7.6112e-28	8.1842e-48	2.6001e-50	4.7167e-57	1.9946e-58	3.3988e-56	7.1275e-51
5803	2.4697e-13	1.1757e-24	7.5147e-28	7.979e-48	2.5274e-50	4.5424e-57	1.9132e-58	3.2356e-56	6.7851e-51
5804	2.4574e-13	1.1631e-24	7.4193e-28	7.7789e-48	2.4568e-50	4.3746e-57	1.8352e-58	3.0802e-56	6.4593e-51
5805	2.4451e-13	1.1507e-24	7.3252e-28	7.5838e-48	2.3881e-50	4.2129e-57	1.7603e-58	2.9322e-56	6.149e-51
5806	2.4329e-13	1.1383e-24	7.2323e-28	7.3937e-48	2.3214e-50	4.0572e-57	1.6885e-58	2.7914e-56	5.8537e-51
5807	2.4208e-13	1.1261e-24	7.1406e-28	7.2083e-48	2.2565e-50	3.9073e-57	1.6196e-58	2.6573e-56	5.5725e-51
5808	2.4087e-13	1.114e-24	7.05e-28	7.0275e-48	2.1935e-50	3.7629e-57	1.5535e-58	2.5297e-56	5.3049e-51
5809	2.3967e-13	1.1021e-24	6.9606e-28	6.8513e-48	2.1322e-50	3.6239e-57	1.4901e-58	2.4082e-56	5.0501e-51
5810	2.3847e-13	1.0903e-24	6.8723e-28	6.6795e-48	2.0726e-50	3.4899e-57	1.4293e-58	2.2926e-56	4.8076e-51
5811	2.3728e-13	1.0786e-24	6.7851e-28	6.512e-48	2.0147e-50	3.361e-57	1.371e-58	2.1824e-56	4.5767e-51
5812	2.361e-13	1.067e-24	6.699e-28	6.3487e-48	1.9584e-50	3.2368e-57	1.315e-58	2.0776e-56	4.3569e-51
5813	2.3492e-13	1.0556e-24	6.6141e-28	6.1895e-48	1.9036e-50	3.1172e-57	1.2614e-58	1.9778e-56	4.1476e-51
5814	2.3375e-13	1.0443e-24	6.5302e-28	6.0343e-48	1.8504e-50	3.002e-57	1.2099e-58	1.8828e-56	3.9484e-51
5815	2.3258e-13	1.0331e-24	6.4473e-28	5.883e-48	1.7987e-50	2.891e-57	1.1606e-58	1.7924e-56	3.7588e-51
5816	2.3142e-13	1.022e-24	6.3655e-28	5.7355e-48	1.7485e-50	2.7842e-57	1.1132e-58	1.7063e-56	3.5782e-51
5817	2.3026e-13	1.011e-24	6.2848e-28	5.5917e-48	1.6996e-50	2.6813e-57	1.0678e-58	1.6244e-56	3.4064e-51
5818	2.2911e-13	1.0002e-24	6.2051e-28	5.4514e-48	1.6521e-50	2.5822e-57	1.0242e-58	1.5464e-56	3.2428e-51
5819	2.2797e-13	9.8946e-25	6.1264e-28	5.3147e-48	1.606e-50	2.4868e-57	9.8243e-59	1.4721e-56	3.087e-51
5820	2.2683e-13	9.7885e-25	6.0486e-28	5.1815e-48	1.5611e-50	2.3949e-57	9.4234e-59	1.4014e-56	2.9388e-51
5821	2.257e-13	9.6835e-25	5.9719e-28	5.0515e-48	1.5175e-50	2.3064e-57	9.0389e-59	1.3341e-56	2.7976e-51
5822	2.2458e-13	9.5797e-25	5.8962e-28	4.9249e-48	1.475e-50	2.2212e-57	8.6701e-59	1.27e-56	2.6632e-51
5823	2.2345e-13	9.4769e-25	5.8214e-28	4.8014e-48	1.4338e-50	2.1391e-57	8.3164e-59	1.209e-56	2.5353e-51
5824	2.2234e-13	9.3753e-25	5.7475e-28	4.681e-48	1.3938e-50	2.0601e-57	7.9771e-59	1.1509e-56	2.4136e-51
5825	2.2123e-13	9.2748e-25	5.6746e-28	4.5636e-48	1.3548e-50	1.9839e-57	7.6516e-59	1.0957e-56	2.2976e-51
5826	2.2013e-13	9.1753e-25	5.6026e-28	4.4492e-48	1.317e-50	1.9106e-57	7.3394e-59	1.043e-56	2.1873e-51
5827	2.1903e-13	9.0769e-25	5.5316e-28	4.3376e-48	1.2802e-50	1.84e-57	7.0399e-59	9.9294e-57	2.0822e-51
5828	2.1793e-13	8.9796e-25	5.4614e-28	4.2288e-48	1.2444e-50	1.772e-57	6.7527e-59	9.4525e-57	1.9822e-51
5829	2.1685e-13	8.8833e-25	5.3921e-28	4.1228e-48	1.2096e-50	1.7065e-57	6.4772e-59	8.9985e-57	1.887e-51
5830	2.1577e-13	8.7881e-25	5.3237e-28	4.0194e-48	1.1758e-50	1.6435e-57	6.2129e-59	8.5664e-57	1.7964e-51
5831	2.1469e-13	8.6938e-25	5.2562e-28	3.9186e-48	1.1429e-50	1.5827e-57	5.9594e-59	8.1549e-57	1.7101e-51
5832	2.1362e-13	8.6006e-25	5.1895e-28	3.8204e-48	1.111e-50	1.5243e-57	5.7162e-59	7.7633e-57	1.628e-51
5833	2.1255e-13	8.5084e-25	5.1237e-28	3.7246e-48	1.08e-50	1.4679e-57	5.483e-59	7.3904e-57	1.5498e-51
5834	2.1149e-13	8.4171e-25	5.0587e-28	3.6312e-48	1.0498e-50	1.4137e-57	5.2593e-59	7.0354e-57	1.4754e-51
5835	2.1044e-13	8.3269e-25	4.9945e-28	3.5401e-48	1.0204e-50	1.3614e-57	5.0447e-59	6.6975e-57	1.4045e-51
5836	2.0939e-13	8.2376e-25	4.9312e-28	3.4514e-48	9.9193e-51	1.3111e-57	4.8389e-59	6.3759e-57	1.337e-51
5837	2.0834e-13	8.1493e-25	4.8686e-28	3.3648e-48	9.6421e-51	1.2627e-57	4.6414e-59	6.0696e-57	1.2728e-51
5838	2.073e-13	8.0619e-25	4.8069e-28	3.2804e-48	9.3727e-51	1.216e-57	4.4521e-59	5.7781e-57	1.2117e-51
5839	2.0627e-13	7.9754e-25	4.7459e-28	3.1982e-48	9.1108e-51	1.1711e-57	4.2704e-59	5.5006e-57	1.1535e-51
5840	2.0524e-13	7.8899e-25	4.6857e-28	3.118e-48	8.8562e-51	1.1278e-57	4.0962e-59	5.2364e-57	1.0981e-51
5841	2.0421e-13	7.8053e-25	4.6263e-28	3.0398e-48	8.6087e-51	1.0861e-57	3.929e-59	4.9849e-57	1.0454e-51
5842	2.0319e-13	7.7216e-25	4.5676e-28	2.9636e-48	8.3681e-51	1.046e-57	3.7687e-59	4.7455e-57	9.9515e-52
5843	2.0218e-13	7.6388e-25	4.5096e-28	2.8893e-48	8.1343e-51	1.0073e-57	3.615e-59	4.5176e-57	9.4735e-52
5844	2.0117e-13	7.5569e-25	4.4524e-28	2.8168e-48	7.907e-51	9.7012e-58	3.4675e-59	4.3006e-57	9.0185e-52
5845	2.0017e-13	7.4759e-25	4.396e-28	2.7462e-48	7.686e-51	9.3427e-58	3.326e-59	4.0941e-57	8.5854e-52
5846	1.9917e-13	7.3957e-25	4.3402e-28	2.6773e-48	7.4713e-51	8.9975e-58	3.1903e-59	3.8974e-57	8.173e-52
5847	1.9817e-13	7.3164e-25	4.2851e-28	2.6102e-48	7.2625e-51	8.665e-58	3.0601e-59	3.7102e-57	7.7805e-52
5848	1.9719e-13	7.238e-25	4.2308e-28	2.5447e-48	7.0595e-51	8.3448e-58	2.9353e-59	3.532e-57	7.4068e-52
5849	1.962e-13	7.1603e-25	4.1771e-28	2.4809e-48	6.8623e-51	8.0364e-58	2.8155e-59	3.3624e-57	7.051e-52
5850	1.9522e-13	7.0836e-25	4.1241e-28	2.4187e-48	6.6705e-51	7.7394e-58	2.7006e-59	3.2009e-57	6.7124e-52
5851	1.9425e-13	7.0076e-25	4.0718e-28	2.3581e-48	6.4841e-51	7.4534e-58	2.5904e-59	3.0472e-57	6.39e-52
5852	1.9328e-13	6.9325e-25	4.0202e-28	2.2989e-48	6.3029e-51	7.178e-58	2.4847e-59	2.9008e-57	6.0831e-52
5853	1.9231e-13	6.8581e-25	3.9692e-28	2.2413e-48	6.1268e-51	6.9128e-58	2.3834e-59	2.7615e-57	5.7909e-52
5854	1.9136e-13	6.7846e-25	3.9188e-28	2.1851e-48	5.9556e-51	6.6573e-58	2.2861e-59	2.6289e-57	5.5128e-52
5855	1.904e-13	6.7118e-25	3.8691e-28	2.1303e-48	5.7891e-51	6.4113e-58	2.1928e-59	2.5026e-57	5.248e-52
5856	1.8945e-13	6.6399e-25	3.82e-28	2.0769e-48	5.6274e-51	6.1744e-58	2.1034e-59	2.3824e-57	4.996e-52
5857	1.885e-13	6.5687e-25	3.7716e-28	2.0248e-48	5.4701e-51	5.9462e-58	2.0175e-59	2.268e-57	4.756e-52
5858	1.8756e-13	6.4982e-25	3.7237e-28	1.974e-48	5.3172e-51	5.7265e-58	1.9352e-59	2.1591e-57	4.5276e-52
5859	1.8663e-13	6.4285e-25	3.6765e-28	1.9245e-48	5.1687e-51	5.5149e-58	1.8563e-59	2.0554e-57	4.3101e-52
5860	1.857e-13	6.3596e-25	3.6299e-28	1.8763e-48	5.0242e-51	5.3111e-58	1.7805e-59	1.9566e-57	4.1031e-52
5861	1.8477e-13	6.2914e-25	3.5838e-28	1.8292e-48	4.8838e-51	5.1148e-58	1.7079e-59	1.8627e-57	3.9061e-52
5862	1.8385e-13	6.224e-25	3.5384e-28	1.7833e-48	4.7474e-51	4.9258e-58	1.6382e-59	1.7732e-57	3.7185e-52
5863	1.8293e-13	6.1572e-25	3.4935e-28	1.7386e-48	4.6147e-51	4.7438e-58	1.5713e-59	1.688e-57	3.5399e-52
5864	1.8202e-13	6.0912e-25	3.4492e-28	1.695e-48	4.4857e-51	4.5685e-58	1.5072e-59	1.607e-57	3.3698e-52
5865	1.8111e-13	6.0259e-25	3.4054e-28	1.6525e-48	4.3604e-51	4.3997e-58	1.4457e-59	1.5298e-57	3.208e-52
5866	1.8021e-13	5.9613e-25	3.3622e-28	1.6111e-48	4.2385e-51	4.2371e-58	1.3867e-59	1.4563e-57	3.0539e-52
5867	1.7931e-13	5.8973e-25	3.3196e-28	1.5707e-48	4.1201e-51	4.0805e-58	1.3302e-59	1.3864e-57	2.9072e-52
5868	1.7841e-13	5.8341e-25	3.2775e-28	1.5313e-48	4.005e-51	3.9297e-58	1.2759e-59	1.3198e-57	2.7676e-52
5869	1.7752e-13	5.7715e-25	3.2359e-28	1.4929e-48	3.893e-51	3.7845e-58	1.2238e-59	1.2564e-57	2.6347e-52
5870	1.7664e-13	5.7097e-25	3.1948e-28	1.4555e-48	3.7843e-51	3.6446e-58	1.1739e-59	1.1961e-57	2.5081e-52
5871	1.7575e-13	5.6484e-25	3.1543e-28	1.419e-48	3.6785e-51	3.51e-58	1.126e-59	1.1386e-57	2.3877e-52
5872	1.7488e-13	5.5879e-25	3.1143e-28	1.3834e-48	3.5757e-51	3.3803e-58	1.0801e-59	1.0839e-57	2.273e-52
5873	1.74e-13	5.5279e-25	3.0748e-28	1.3487e-48	3.4758e-51	3.2553e-58	1.036e-59	1.0319e-57	2.1638e-52
5874	1.7314e-13	5.4687e-25	3.0358e-28	1.3149e-48	3.3787e-51	3.135e-58	9.9372e-60	9.823e-58	2.0599e-52
5875	1.7227e-13	5.41e-25	2.9973e-28	1.2819e-48	3.2843e-51	3.0192e-58	9.5318e-60	9.3512e-58	1.961e-52
5876	1.7141e-13	5.352e-25	2.9593e-28	1.2498e-48	3.1925e-51	2.9076e-58	9.1429e-60	8.9021e-58	1.8668e-52
5877	1.7056e-13	5.2946e-25	2.9217e-28	1.2184e-48	3.1033e-51	2.8002e-58	8.7698e-60	8.4745e-58	1.7771e-52
5878	1.6971e-13	5.2378e-25	2.8847e-28	1.1879e-48	3.0165e-51	2.6967e-58	8.412e-60	8.0675e-58	1.6918e-52
5879	1.6886e-13	5.1817e-25	2.8481e-28	1.1581e-48	2.9323e-51	2.597e-58	8.0688e-60	7.6801e-58	1.6105e-52
5880	1.6802e-13	5.1261e-25	2.8119e-28	1.1291e-48	2.8503e-51	2.5011e-58	7.7396e-60	7.3112e-58	1.5332e-52
5881	1.6718e-13	5.0712e-25	2.7763e-28	1.1007e-48	2.7707e-51	2.4087e-58	7.4238e-60	6.96e-58	1.4595e-52
5882	1.6634e-13	5.0168e-25	2.7411e-28	1.0731e-48	2.6932e-51	2.3196e-58	7.1209e-60	6.6258e-58	1.3894e-52
5883	1.6551e-13	4.963e-25	2.7063e-28	1.0462e-48	2.618e-51	2.2339e-58	6.8303e-60	6.3075e-58	1.3227e-52
5884	1.6469e-13	4.9098e-25	2.672e-28	1.02e-48	2.5448e-51	2.1514e-58	6.5516e-60	6.0046e-58	1.2592e-52
5885	1.6387e-13	4.8571e-25	2.6381e-28	9.9442e-49	2.4737e-51	2.0719e-58	6.2843e-60	5.7162e-58	1.1987e-52
5886	1.6305e-13	4.805e-25	2.6046e-28	9.6948e-49	2.4046e-51	1.9953e-58	6.0279e-60	5.4417e-58	1.1411e-52
5887	1.6224e-13	4.7535e-25	2.5716e-28	9.4517e-49	2.3374e-51	1.9216e-58	5.782e-60	5.1803e-58	1.0863e-52
5888	1.6143e-13	4.7025e-25	2.5389e-28	9.2147e-49	2.2721e-51	1.8506e-58	5.5461e-60	4.9315e-58	1.0341e-52
5889	1.6062e-13	4.6521e-25	2.5067e-28	8.9836e-49	2.2086e-51	1.7822e-58	5.3198e-60	4.6946e-58	9.8448e-53
5890	1.5982e-13	4.6022e-25	2.4749e-28	8.7584e-49	2.1469e-51	1.7163e-58	5.1027e-60	4.4692e-58	9.3719e-53
5891	1.5902e-13	4.5529e-25	2.4435e-28	8.5388e-49	2.0869e-51	1.6529e-58	4.8945e-60	4.2545e-58	8.9218e-53
5892	1.5823e-13	4.5041e-25	2.4126e-28	8.3246e-49	2.0286e-51	1.5918e-58	4.6948e-60	4.0502e-58	8.4933e-53
5893	1.5744e-13	4.4558e-25	2.3819e-28	8.1159e-49	1.9719e-51	1.533e-58	4.5033e-60	3.8557e-58	8.0854e-53
5894	1.5665e-13	4.408e-25	2.3517e-28	7.9124e-49	1.9168e-51	1.4763e-58	4.3195e-60	3.6705e-58	7.6971e-53
5895	1.5587e-13	4.3607e-25	2.3219e-28	7.714e-49	1.8632e-51	1.4218e-58	4.1433e-60	3.4942e-58	7.3274e-53
5896	1.5509e-13	4.314e-25	2.2925e-28	7.5205e-49	1.8111e-51	1.3693e-58	3.9742e-60	3.3264e-58	6.9754e-53
5897	1.5432e-13	4.2677e-25	2.2634e-28	7.332e-49	1.7605e-51	1.3187e-58	3.8121e-60	3.1666e-58	6.6404e-53
5898	1.5355e-13	4.2219e-25	2.2347e-28	7.1481e-49	1.7113e-51	1.2699e-58	3.6565e-60	3.0145e-58	6.3215e-53
5899	1.5278e-13	4.1767e-25	2.2063e-28	6.9689e-49	1.6635e-51	1.223e-58	3.5073e-60	2.8697e-58	6.0179e-53
5900	1.5202e-13	4.1319e-25	2.1783e-28	6.7941e-49	1.617e-51	1.1778e-58	3.3642e-60	2.7319e-58	5.7288e-53
5901	1.5126e-13	4.0876e-25	2.1507e-28	6.6238e-49	1.5718e-51	1.1343e-58	3.227e-60	2.6007e-58	5.4537e-53
5902	1.5051e-13	4.0437e-25	2.1234e-28	6.4577e-49	1.5279e-51	1.0924e-58	3.0953e-60	2.4758e-58	5.1918e-53
5903	1.4976e-13	4.0004e-25	2.0965e-28	6.2957e-49	1.4852e-51	1.052e-58	2.969e-60	2.3569e-58	4.9424e-53
5904	1.4901e-13	3.9575e-25	2.0699e-28	6.1379e-49	1.4437e-51	1.0131e-58	2.8479e-60	2.2437e-58	4.705e-53
5905	1.4827e-13	3.915e-25	2.0436e-28	5.984e-49	1.4034e-51	9.7568e-59	2.7317e-60	2.1359e-58	4.4791e-53
5906	1.4753e-13	3.8731e-25	2.0177e-28	5.8339e-49	1.3641e-51	9.3963e-59	2.6202e-60	2.0333e-58	4.2639e-53
5907	1.4679e-13	3.8315e-25	1.9921e-28	5.6876e-49	1.326e-51	9.049e-59	2.5133e-60	1.9357e-58	4.0591e-53
5908	1.4606e-13	3.7904e-25	1.9668e-28	5.545e-49	1.289e-51	8.7147e-59	2.4108e-60	1.8427e-58	3.8642e-53
5909	1.4533e-13	3.7498e-25	1.9419e-28	5.406e-49	1.253e-51	8.3926e-59	2.3124e-60	1.7542e-58	3.6786e-53
5910	1.446e-13	3.7096e-25	1.9173e-28	5.2704e-49	1.2179e-51	8.0825e-59	2.218e-60	1.6699e-58	3.5019e-53
5911	1.4388e-13	3.6698e-25	1.8929e-28	5.1382e-49	1.1839e-51	7.7838e-59	2.1275e-60	1.5897e-58	3.3337e-53
5912	1.4316e-13	3.6305e-25	1.8689e-28	5.0094e-49	1.1508e-51	7.4962e-59	2.0407e-60	1.5134e-58	3.1736e-53
5913	1.4245e-13	3.5915e-25	1.8452e-28	4.8838e-49	1.1187e-51	7.2192e-59	1.9575e-60	1.4407e-58	3.0212e-53
5914	1.4174e-13	3.553e-25	1.8218e-28	4.7613e-49	1.0874e-51	6.9524e-59	1.8776e-60	1.3715e-58	2.8761e-53
5915	1.4103e-13	3.5149e-25	1.7987e-28	4.6419e-49	1.057e-51	6.6955e-59	1.801e-60	1.3056e-58	2.7379e-53
5916	1.4033e-13	3.4772e-25	1.7759e-28	4.5255e-49	1.0275e-51	6.448e-59	1.7275e-60	1.2429e-58	2.6064e-53
5917	1.3963e-13	3.4399e-25	1.7534e-28	4.412e-49	9.9877e-52	6.2098e-59	1.657e-60	1.1832e-58	2.4813e-53
5918	1.3893e-13	3.4031e-25	1.7311e-28	4.3014e-49	9.7086e-52	5.9803e-59	1.5894e-60	1.1264e-58	2.3621e-53
5919	1.3824e-13	3.3666e-25	1.7092e-28	4.1936e-49	9.4373e-52	5.7593e-59	1.5246e-60	1.0723e-58	2.2486e-53
5920	1.3755e-13	3.3305e-25	1.6875e-28	4.0884e-49	9.1736e-52	5.5465e-59	1.4624e-60	1.0208e-58	2.1406e-53
5921	1.3686e-13	3.2948e-25	1.6661e-28	3.9859e-49	8.9172e-52	5.3415e-59	1.4027e-60	9.7177e-59	2.0378e-53
5922	1.3618e-13	3.2594e-25	1.6449e-28	3.8859e-49	8.668e-52	5.1441e-59	1.3455e-60	9.251e-59	1.94e-53
5923	1.355e-13	3.2245e-25	1.6241e-28	3.7885e-49	8.4258e-52	4.954e-59	1.2906e-60	8.8067e-59	1.8468e-53
5924	1.3482e-13	3.1899e-25	1.6035e-28	3.6935e-49	8.1904e-52	4.771e-59	1.2379e-60	8.3837e-59	1.7581e-53
5925	1.3415e-13	3.1557e-25	1.5831e-28	3.6009e-49	7.9615e-52	4.5947e-59	1.1874e-60	7.9811e-59	1.6736e-53
5926	1.3348e-13	3.1219e-25	1.5631e-28	3.5106e-49	7.739e-52	4.4249e-59	1.139e-60	7.5977e-59	1.5933e-53
5927	1.3281e-13	3.0884e-25	1.5432e-28	3.4226e-49	7.5227e-52	4.2614e-59	1.0925e-60	7.2328e-59	1.5167e-53
5928	1.3215e-13	3.0553e-25	1.5237e-28	3.3367e-49	7.3125e-52	4.1039e-59	1.0479e-60	6.8854e-59	1.4439e-53
5929	1.3149e-13	3.0225e-25	1.5043e-28	3.2531e-49	7.1082e-52	3.9522e-59	1.0052e-60	6.5547e-59	1.3745e-53
5930	1.3084e-13	2.9901e-25	1.4852e-28	3.1715e-49	6.9095e-52	3.8062e-59	9.6414e-61	6.2399e-59	1.3085e-53
5931	1.3018e-13	2.958e-25	1.4664e-28	3.092e-49	6.7165e-52	3.6655e-59	9.248e-61	5.9402e-59	1.2457e-53
5932	1.2953e-13	2.9263e-25	1.4478e-28	3.0144e-49	6.5288e-52	3.5301e-59	8.8707e-61	5.6549e-59	1.1858e-53
5933	1.2889e-13	2.8949e-25	1.4294e-28	2.9388e-49	6.3463e-52	3.3996e-59	8.5087e-61	5.3833e-59	1.1289e-53
5934	1.2824e-13	2.8639e-25	1.4113e-28	2.8651e-49	6.169e-52	3.274e-59	8.1616e-61	5.1248e-59	1.0747e-53
5935	1.276e-13	2.8332e-25	1.3934e-28	2.7933e-49	5.9966e-52	3.153e-59	7.8286e-61	4.8786e-59	1.0231e-53
5936	1.2697e-13	2.8028e-25	1.3757e-28	2.7233e-49	5.829e-52	3.0365e-59	7.5091e-61	4.6443e-59	9.7392e-54
5937	1.2633e-13	2.7727e-25	1.3583e-28	2.655e-49	5.6661e-52	2.9243e-59	7.2028e-61	4.4213e-59	9.2715e-54
5938	1.257e-13	2.743e-25	1.341e-28	2.5884e-49	5.5078e-52	2.8162e-59	6.9089e-61	4.2089e-59	8.8262e-54
5939	1.2508e-13	2.7136e-25	1.324e-28	2.5235e-49	5.3539e-52	2.7122e-59	6.627e-61	4.0068e-59	8.4022e-54
5940	1.2445e-13	2.6845e-25	1.3072e-28	2.4602e-49	5.2043e-52	2.6119e-59	6.3566e-61	3.8143e-59	7.9987e-54
5941	1.2383e-13	2.6557e-25	1.2907e-28	2.3985e-49	5.0589e-52	2.5154e-59	6.0972e-61	3.6311e-59	7.6145e-54
5942	1.2321e-13	2.6272e-25	1.2743e-28	2.3384e-49	4.9175e-52	2.4225e-59	5.8485e-61	3.4567e-59	7.2488e-54
5943	1.226e-13	2.5991e-25	1.2581e-28	2.2797e-49	4.7801e-52	2.3329e-59	5.6098e-61	3.2907e-59	6.9007e-54
5944	1.2199e-13	2.5712e-25	1.2422e-28	2.2226e-49	4.6465e-52	2.2467e-59	5.3809e-61	3.1327e-59	6.5692e-54
5945	1.2138e-13	2.5436e-25	1.2264e-28	2.1668e-49	4.5167e-52	2.1637e-59	5.1614e-61	2.9822e-59	6.2537e-54
5946	1.2077e-13	2.5164e-25	1.2109e-28	2.1125e-49	4.3904e-52	2.0838e-59	4.9508e-61	2.839e-59	5.9534e-54
5947	1.2017e-13	2.4894e-25	1.1955e-28	2.0595e-49	4.2677e-52	2.0067e-59	4.7488e-61	2.7026e-59	5.6674e-54
5948	1.1957e-13	2.4627e-25	1.1803e-28	2.0079e-49	4.1485e-52	1.9326e-59	4.555e-61	2.5728e-59	5.3952e-54
5949	1.1897e-13	2.4363e-25	1.1654e-28	1.9575e-49	4.0326e-52	1.8612e-59	4.3692e-61	2.4492e-59	5.1361e-54
5950	1.1838e-13	2.4101e-25	1.1506e-28	1.9085e-49	3.9199e-52	1.7924e-59	4.1909e-61	2.3316e-59	4.8894e-54
5951	1.1779e-13	2.3843e-25	1.136e-28	1.8606e-49	3.8103e-52	1.7262e-59	4.0199e-61	2.2196e-59	4.6546e-54
5952	1.172e-13	2.3587e-25	1.1216e-28	1.8139e-49	3.7039e-52	1.6624e-59	3.8559e-61	2.113e-59	4.431e-54
5953	1.1662e-13	2.3334e-25	1.1073e-28	1.7685e-49	3.6004e-52	1.6009e-59	3.6986e-61	2.0115e-59	4.2182e-54
5954	1.1603e-13	2.3084e-25	1.0933e-28	1.7241e-49	3.4997e-52	1.5418e-59	3.5477e-61	1.9149e-59	4.0156e-54
5955	1.1545e-13	2.2837e-25	1.0794e-28	1.6809e-49	3.4019e-52	1.4848e-59	3.4029e-61	1.823e-59	3.8228e-54
5956	1.1488e-13	2.2592e-25	1.0657e-28	1.6387e-49	3.3069e-52	1.4299e-59	3.2641e-61	1.7354e-59	3.6392e-54
5957	1.1431e-13	2.235e-25	1.0522e-28	1.5976e-49	3.2145e-52	1.3771e-59	3.1309e-61	1.6521e-59	3.4644e-54
5958	1.1374e-13	2.211e-25	1.0389e-28	1.5576e-49	3.1246e-52	1.3262e-59	3.0031e-61	1.5727e-59	3.298e-54
5959	1.1317e-13	2.1873e-25	1.0257e-28	1.5185e-49	3.0373e-52	1.2772e-59	2.8806e-61	1.4972e-59	3.1396e-54
5960	1.126e-13	2.1638e-25	1.0127e-28	1.4804e-49	2.9525e-52	1.23e-59	2.7631e-61	1.4253e-59	2.9888e-54
5961	1.1204e-13	2.1406e-25	9.9983e-29	1.4433e-49	2.87e-52	1.1846e-59	2.6503e-61	1.3568e-59	2.8452e-54
5962	1.1148e-13	2.1177e-25	9.8715e-29	1.4071e-49	2.7898e-52	1.1408e-59	2.5422e-61	1.2916e-59	2.7086e-54
5963	1.1093e-13	2.095e-25	9.7463e-29	1.3718e-49	2.7118e-52	1.0986e-59	2.4385e-61	1.2296e-59	2.5785e-54
5964	1.1037e-13	2.0725e-25	9.6227e-29	1.3374e-49	2.636e-52	1.058e-59	2.339e-61	1.1706e-59	2.4547e-54
5965	1.0982e-13	2.0503e-25	9.5006e-29	1.3039e-49	2.5624e-52	1.0189e-59	2.2436e-61	1.1143e-59	2.3368e-54
5966	1.0927e-13	2.0283e-25	9.3801e-29	1.2712e-49	2.4908e-52	9.8128e-60	2.152e-61	1.0608e-59	2.2245e-54
5967	1.0873e-13	2.0065e-25	9.2611e-29	1.2393e-49	2.4211e-52	9.4501e-60	2.0642e-61	1.0099e-59	2.1177e-54
5968	1.0819e-13	1.985e-25	9.1436e-29	1.2083e-49	2.3535e-52	9.1009e-60	1.98e-61	9.6136e-60	2.016e-54
5969	1.0765e-13	1.9637e-25	9.0276e-29	1.178e-49	2.2877e-52	8.7646e-60	1.8992e-61	9.1519e-60	1.9192e-54
5970	1.0711e-13	1.9427e-25	8.9131e-29	1.1484e-49	2.2238e-52	8.4407e-60	1.8217e-61	8.7123e-60	1.827e-54
5971	1.0657e-13	1.9218e-25	8.8001e-29	1.1196e-49	2.1617e-52	8.1288e-60	1.7474e-61	8.2939e-60	1.7392e-54
5972	1.0604e-13	1.9012e-25	8.6884e-29	1.0916e-49	2.1012e-52	7.8284e-60	1.6761e-61	7.8955e-60	1.6557e-54
5973	1.0551e-13	1.8809e-25	8.5782e-29	1.0642e-49	2.0425e-52	7.5391e-60	1.6077e-61	7.5163e-60	1.5762e-54
5974	1.0499e-13	1.8607e-25	8.4694e-29	1.0375e-49	1.9855e-52	7.2605e-60	1.5421e-61	7.1553e-60	1.5005e-54
5975	1.0446e-13	1.8407e-25	8.362e-29	1.0115e-49	1.93e-52	6.9922e-60	1.4792e-61	6.8117e-60	1.4284e-54
5976	1.0394e-13	1.821e-25	8.2559e-29	9.8612e-50	1.876e-52	6.7339e-60	1.4188e-61	6.4845e-60	1.3598e-54
5977	1.0342e-13	1.8015e-25	8.1512e-29	9.6139e-50	1.8236e-52	6.485e-60	1.3609e-61	6.1731e-60	1.2945e-54
5978	1.0291e-13	1.7822e-25	8.0478e-29	9.3728e-50	1.7727e-52	6.2454e-60	1.3054e-61	5.8766e-60	1.2323e-54
5979	1.0239e-13	1.763e-25	7.9457e-29	9.1378e-50	1.7231e-52	6.0146e-60	1.2521e-61	5.5943e-60	1.1731e-54
5980	1.0188e-13	1.7441e-25	7.8449e-29	8.9087e-50	1.675e-52	5.7923e-60	1.2011e-61	5.3256e-60	1.1168e-54
5981	1.0137e-13	1.7254e-25	7.7454e-29	8.6853e-50	1.6282e-52	5.5783e-60	1.1521e-61	5.0699e-60	1.0632e-54
5982	1.0087e-13	1.7069e-25	7.6472e-29	8.4675e-50	1.5827e-52	5.3721e-60	1.105e-61	4.8264e-60	1.0121e-54
5983	1.0036e-13	1.6886e-25	7.5501e-29	8.2552e-50	1.5384e-52	5.1736e-60	1.06e-61	4.5946e-60	9.6348e-55
5984	9.9864e-14	1.6705e-25	7.4544e-29	8.0482e-50	1.4954e-52	4.9824e-60	1.0167e-61	4.3739e-60	9.1721e-55
5985	9.9365e-14	1.6526e-25	7.3598e-29	7.8464e-50	1.4537e-52	4.7983e-60	9.7523e-62	4.1638e-60	8.7315e-55
5986	9.887e-14	1.6349e-25	7.2665e-29	7.6496e-50	1.413e-52	4.621e-60	9.3544e-62	3.9638e-60	8.3122e-55
5987	9.8376e-14	1.6174e-25	7.1743e-29	7.4578e-50	1.3735e-52	4.4502e-60	8.9727e-62	3.7734e-60	7.9129e-55
5988	9.7885e-14	1.6e-25	7.0833e-29	7.2708e-50	1.3352e-52	4.2858e-60	8.6066e-62	3.5922e-60	7.5329e-55
5989	9.7397e-14	1.5829e-25	6.9934e-29	7.0885e-50	1.2979e-52	4.1274e-60	8.2554e-62	3.4197e-60	7.1711e-55
5990	9.6911e-14	1.5659e-25	6.9047e-29	6.9107e-50	1.2616e-52	3.9749e-60	7.9186e-62	3.2554e-60	6.8267e-55
5991	9.6427e-14	1.5491e-25	6.8171e-29	6.7374e-50	1.2263e-52	3.828e-60	7.5955e-62	3.0991e-60	6.4988e-55
5992	9.5946e-14	1.5325e-25	6.7307e-29	6.5685e-50	1.1921e-52	3.6865e-60	7.2856e-62	2.9502e-60	6.1867e-55
5993	9.5467e-14	1.516e-25	6.6453e-29	6.4038e-50	1.1588e-52	3.5503e-60	6.9883e-62	2.8085e-60	5.8895e-55
5994	9.4991e-14	1.4998e-25	6.561e-29	6.2432e-50	1.1264e-52	3.4191e-60	6.7032e-62	2.6737e-60	5.6067e-55
5995	9.4517e-14	1.4837e-25	6.4778e-29	6.0866e-50	1.0949e-52	3.2928e-60	6.4297e-62	2.5452e-60	5.3374e-55
5996	9.4045e-14	1.4678e-25	6.3956e-29	5.934e-50	1.0643e-52	3.1711e-60	6.1673e-62	2.423e-60	5.081e-55
5997	9.3576e-14	1.4521e-25	6.3145e-29	5.7852e-50	1.0346e-52	3.0539e-60	5.9157e-62	2.3066e-60	4.837e-55
5998	9.3109e-14	1.4365e-25	6.2344e-29	5.6402e-50	1.0057e-52	2.9411e-60	5.6743e-62	2.1958e-60	4.6047e-55
5999	9.2644e-14	1.4211e-25	6.1553e-29	5.4987e-50	9.7755e-53	2.8324e-60	5.4428e-62	2.0904e-60	4.3835e-55
6000	9.2182e-14	1.4058e-25	6.0772e-29	5.3608e-50	9.5023e-53	2.7277e-60	5.2207e-62	1.99e-60	4.173e-55


==> Fig/0.999_5_iter_6000.txt <==
N   r   r5  r10 r50 r100    r500    r1000   r5000   r10000
0	0.1	0.1	0.1	0.1	0.1	0.1	0.1	0.1	0.1
1	0.099501	0.099501	0.099501	0.099501	0.099501	0.099501	0.099501	0.099501	0.099501
2	0.099004	0.099004	0.099004	0.099004	0.099004	0.099004	0.099004	0.099004	0.099004
3	0.09851	0.09851	0.09851	0.09851	0.09851	0.09851	0.09851	0.09851	0.09851
4	0.098019	0.098019	0.098019	0.098019	0.098019	0.098019	0.098019	0.098019	0.098019
5	0.09753	0.09753	0.09753	0.09753	0.09753	0.09753	0.09753	0.09753	0.09753
6	0.097043	0.097043	0.097043	0.097043	0.097043	0.097043	0.097043	0.097043	0.097043
7	0.096559	0.096559	0.096559	0.096559	0.096559	0.096559	0.096559	0.096559	0.096559
8	0.096077	0.096077	0.096077	0.096077	0.096077	0.096077	0.096077	0.096077	0.096077
9	0.095598	0.095598	0.095598	0.095598	0.095598	0.095598	0.095598	0.095598	0.095598
10	0.095121	0.095121	0.095121	0.095121	0.095121	0.095121	0.095121	0.095121	0.095121
11	0.094646	0.094646	0.094646	0.094646	0.094646	0.094646	0.094646	0.094646	0.094646
12	0.094174	0.094174	0.094174	0.094174	0.094174	0.094174	0.094174	0.094174	0.094174
13	0.093704	0.093704	0.093704	0.093704	0.093704	0.093704	0.093704	0.093704	0.093704
14	0.093236	0.093236	0.093236	0.093236	0.093236	0.093236	0.093236	0.093236	0.093236
15	0.092771	0.092771	0.092771	0.092771	0.092771	0.092771	0.092771	0.092771	0.092771
16	0.092308	0.092308	0.092308	0.092308	0.092308	0.092308	0.092308	0.092308	0.092308
17	0.091847	0.091847	0.091847	0.091847	0.091847	0.091847	0.091847	0.091847	0.091847
18	0.091389	0.091389	0.091389	0.091389	0.091389	0.091389	0.091389	0.091389	0.091389
19	0.090933	0.090933	0.090933	0.090933	0.090933	0.090933	0.090933	0.090933	0.090933
20	0.090479	0.090479	0.090479	0.090479	0.090479	0.090479	0.090479	0.090479	0.090479
21	0.090028	0.090028	0.090028	0.090028	0.090028	0.090028	0.090028	0.090028	0.090028
22	0.089578	0.089578	0.089578	0.089578	0.089578	0.089578	0.089578	0.089578	0.089578
23	0.089131	0.089131	0.089131	0.089131	0.089131	0.089131	0.089131	0.089131	0.089131
24	0.088687	0.088687	0.088687	0.088687	0.088687	0.088687	0.088687	0.088687	0.088687
25	0.088244	0.088244	0.088244	0.088244	0.088244	0.088244	0.088244	0.088244	0.088244
26	0.087804	0.087804	0.087804	0.087804	0.087804	0.087804	0.087804	0.087804	0.087804
27	0.087366	0.087366	0.087366	0.087366	0.087366	0.087366	0.087366	0.087366	0.087366
28	0.08693	0.08693	0.08693	0.08693	0.08693	0.08693	0.08693	0.08693	0.08693
29	0.086496	0.086496	0.086496	0.086496	0.086496	0.086496	0.086496	0.086496	0.086496
30	0.086064	0.086064	0.086064	0.086064	0.086064	0.086064	0.086064	0.086064	0.086064
31	0.085635	0.085635	0.085635	0.085635	0.085635	0.085635	0.085635	0.085635	0.085635
32	0.085208	0.085208	0.085208	0.085208	0.085208	0.085208	0.085208	0.085208	0.085208
33	0.084782	0.084782	0.084782	0.084782	0.084782	0.084782	0.084782	0.084782	0.084782
34	0.084359	0.084359	0.084359	0.084359	0.084359	0.084359	0.084359	0.084359	0.084359
35	0.083938	0.083938	0.083938	0.083938	0.083938	0.083938	0.083938	0.083938	0.083938
36	0.083519	0.083519	0.083519	0.083519	0.083519	0.083519	0.083519	0.083519	0.083519
37	0.083103	0.083103	0.083103	0.083103	0.083103	0.083103	0.083103	0.083103	0.083103
38	0.082688	0.082688	0.082688	0.082688	0.082688	0.082688	0.082688	0.082688	0.082688
39	0.082275	0.082275	0.082275	0.082275	0.082275	0.082275	0.082275	0.082275	0.082275
40	0.081865	0.081865	0.081865	0.081865	0.081865	0.081865	0.081865	0.081865	0.081865
41	0.081456	0.081456	0.081456	0.081456	0.081456	0.081456	0.081456	0.081456	0.081456
42	0.08105	0.08105	0.08105	0.08105	0.08105	0.08105	0.08105	0.08105	0.08105
43	0.080645	0.080645	0.080645	0.080645	0.080645	0.080645	0.080645	0.080645	0.080645
44	0.080243	0.080243	0.080243	0.080243	0.080243	0.080243	0.080243	0.080243	0.080243
45	0.079843	0.079843	0.079843	0.079843	0.079843	0.079843	0.079843	0.079843	0.079843
46	0.079444	0.079444	0.079444	0.079444	0.079444	0.079444	0.079444	0.079444	0.079444
47	0.079048	0.079048	0.079048	0.079048	0.079048	0.079048	0.079048	0.079048	0.079048
48	0.078653	0.078653	0.078653	0.078653	0.078653	0.078653	0.078653	0.078653	0.078653
49	0.078261	0.078261	0.078261	0.078261	0.078261	0.078261	0.078261	0.078261	0.078261
50	0.07787	0.07787	0.07787	0.07787	0.07787	0.07787	0.07787	0.07787	0.07787
51	0.077482	0.077482	0.077482	0.077482	0.077482	0.077482	0.077482	0.077482	0.077482
52	0.077095	0.077095	0.077095	0.077095	0.077095	0.077095	0.077095	0.077095	0.077095
53	0.07671	0.07671	0.07671	0.07671	0.07671	0.07671	0.07671	0.07671	0.07671
54	0.076328	0.076328	0.076328	0.076328	0.076328	0.076328	0.076328	0.076328	0.076328
55	0.075947	0.075947	0.075947	0.075947	0.075947	0.075947	0.075947	0.075947	0.075947
56	0.075568	0.075568	0.075568	0.075568	0.075568	0.075568	0.075568	0.075568	0.075568
57	0.075191	0.075191	0.075191	0.075191	0.075191	0.075191	0.075191	0.075191	0.075191
58	0.074816	0.074816	0.074816	0.074816	0.074816	0.074816	0.074816	0.074816	0.074816
59	0.074442	0.074442	0.074442	0.074442	0.074442	0.074442	0.074442	0.074442	0.074442
60	0.074071	0.074071	0.074071	0.074071	0.074071	0.074071	0.074071	0.074071	0.074071
61	0.073701	0.073701	0.073701	0.073701	0.073701	0.073701	0.073701	0.073701	0.073701
62	0.073333	0.073333	0.073333	0.073333	0.073333	0.073333	0.073333	0.073333	0.073333
63	0.072967	0.072967	0.072967	0.072967	0.072967	0.072967	0.072967	0.072967	0.072967
64	0.072603	0.072603	0.072603	0.072603	0.072603	0.072603	0.072603	0.072603	0.072603
65	0.072241	0.072241	0.072241	0.072241	0.072241	0.072241	0.072241	0.072241	0.072241
66	0.071881	0.071881	0.071881	0.071881	0.071881	0.071881	0.071881	0.071881	0.071881
67	0.071522	0.071522	0.071522	0.071522	0.071522	0.071522	0.071522	0.071522	0.071522
68	0.071165	0.071165	0.071165	0.071165	0.071165	0.071165	0.071165	0.071165	0.071165
69	0.07081	0.07081	0.07081	0.07081	0.07081	0.07081	0.07081	0.07081	0.07081
70	0.070456	0.070456	0.070456	0.070456	0.070456	0.070456	0.070456	0.070456	0.070456
71	0.070105	0.070105	0.070105	0.070105	0.070105	0.070105	0.070105	0.070105	0.070105
72	0.069755	0.069755	0.069755	0.069755	0.069755	0.069755	0.069755	0.069755	0.069755
73	0.069407	0.069407	0.069407	0.069407	0.069407	0.069407	0.069407	0.069407	0.069407
74	0.069061	0.069061	0.069061	0.069061	0.069061	0.069061	0.069061	0.069061	0.069061
75	0.068716	0.068716	0.068716	0.068716	0.068716	0.068716	0.068716	0.068716	0.068716
76	0.068373	0.068373	0.068373	0.068373	0.068373	0.068373	0.068373	0.068373	0.068373
77	0.068032	0.068032	0.068032	0.068032	0.068032	0.068032	0.068032	0.068032	0.068032
78	0.067692	0.067692	0.067692	0.067692	0.067692	0.067692	0.067692	0.067692	0.067692
79	0.067355	0.067355	0.067355	0.067355	0.067355	0.067355	0.067355	0.067355	0.067355
80	0.067019	0.067019	0.067019	0.067019	0.067019	0.067019	0.067019	0.067019	0.067019
81	0.066684	0.066684	0.066684	0.066684	0.066684	0.066684	0.066684	0.066684	0.066684
82	0.066351	0.066351	0.066351	0.066351	0.066351	0.066351	0.066351	0.066351	0.066351
83	0.06602	0.06602	0.06602	0.06602	0.06602	0.06602	0.06602	0.06602	0.06602
84	0.065691	0.065691	0.065691	0.065691	0.065691	0.065691	0.065691	0.065691	0.065691
85	0.065363	0.065363	0.065363	0.065363	0.065363	0.065363	0.065363	0.065363	0.065363
86	0.065037	0.065037	0.065037	0.065037	0.065037	0.065037	0.065037	0.065037	0.065037
87	0.064712	0.064712	0.064712	0.064712	0.064712	0.064712	0.064712	0.064712	0.064712
88	0.064389	0.064389	0.064389	0.064389	0.064389	0.064389	0.064389	0.064389	0.064389
89	0.064068	0.064068	0.064068	0.064068	0.064068	0.064068	0.064068	0.064068	0.064068
90	0.063748	0.063748	0.063748	0.063748	0.063748	0.063748	0.063748	0.063748	0.063748
91	0.06343	0.06343	0.06343	0.06343	0.06343	0.06343	0.06343	0.06343	0.06343
92	0.063114	0.063114	0.063114	0.063114	0.063114	0.063114	0.063114	0.063114	0.063114
93	0.062799	0.062799	0.062799	0.062799	0.062799	0.062799	0.062799	0.062799	0.062799
94	0.062486	0.062486	0.062486	0.062486	0.062486	0.062486	0.062486	0.062486	0.062486
95	0.062174	0.062174	0.062174	0.062174	0.062174	0.062174	0.062174	0.062174	0.062174
96	0.061863	0.061863	0.061863	0.061863	0.061863	0.061863	0.061863	0.061863	0.061863
97	0.061555	0.061555	0.061555	0.061555	0.061555	0.061555	0.061555	0.061555	0.061555
98	0.061248	0.061248	0.061248	0.061248	0.061248	0.061248	0.061248	0.061248	0.061248
99	0.060942	0.060942	0.060942	0.060942	0.060942	0.060942	0.060942	0.060942	0.060942
100	0.060638	0.060638	0.060638	0.060638	0.060638	0.060638	0.060638	0.060638	0.060638
101	0.060335	0.060335	0.060335	0.060335	0.060335	0.060335	0.060335	0.060335	0.060335
102	0.060034	0.060034	0.060034	0.060034	0.060034	0.060034	0.060034	0.060034	0.060034
103	0.059735	0.059735	0.059735	0.059735	0.059735	0.059735	0.059735	0.059735	0.059735
104	0.059437	0.059437	0.059437	0.059437	0.059437	0.059437	0.059437	0.059437	0.059437
105	0.05914	0.05914	0.05914	0.05914	0.05914	0.05914	0.05914	0.05914	0.05914
106	0.058845	0.058845	0.058845	0.058845	0.058845	0.058845	0.058845	0.058845	0.058845
107	0.058551	0.058551	0.058551	0.058551	0.058551	0.058551	0.058551	0.058551	0.058551
108	0.058259	0.058259	0.058259	0.058259	0.058259	0.058259	0.058259	0.058259	0.058259
109	0.057968	0.057968	0.057968	0.057968	0.057968	0.057968	0.057968	0.057968	0.057968
110	0.057679	0.057679	0.057679	0.057679	0.057679	0.057679	0.057679	0.057679	0.057679
111	0.057391	0.057391	0.057391	0.057391	0.057391	0.057391	0.057391	0.057391	0.057391
112	0.057105	0.057105	0.057105	0.057105	0.057105	0.057105	0.057105	0.057105	0.057105
113	0.05682	0.05682	0.05682	0.05682	0.05682	0.05682	0.05682	0.05682	0.05682
114	0.056536	0.056536	0.056536	0.056536	0.056536	0.056536	0.056536	0.056536	0.056536
115	0.056254	0.056254	0.056254	0.056254	0.056254	0.056254	0.056254	0.056254	0.056254
116	0.055974	0.055974	0.055974	0.055974	0.055974	0.055974	0.055974	0.055974	0.055974
117	0.055694	0.055694	0.055694	0.055694	0.055694	0.055694	0.055694	0.055694	0.055694
118	0.055416	0.055416	0.055416	0.055416	0.055416	0.055416	0.055416	0.055416	0.055416
119	0.05514	0.05514	0.05514	0.05514	0.05514	0.05514	0.05514	0.05514	0.05514
120	0.054865	0.054865	0.054865	0.054865	0.054865	0.054865	0.054865	0.054865	0.054865
121	0.054591	0.054591	0.054591	0.054591	0.054591	0.054591	0.054591	0.054591	0.054591
122	0.054319	0.054319	0.054319	0.054319	0.054319	0.054319	0.054319	0.054319	0.054319
123	0.054047	0.054047	0.054047	0.054047	0.054047	0.054047	0.054047	0.054047	0.054047
124	0.053778	0.053778	0.053778	0.053778	0.053778	0.053778	0.053778	0.053778	0.053778
125	0.053509	0.053509	0.053509	0.053509	0.053509	0.053509	0.053509	0.053509	0.053509
126	0.053242	0.053242	0.053242	0.053242	0.053242	0.053242	0.053242	0.053242	0.053242
127	0.052977	0.052977	0.052977	0.052977	0.052977	0.052977	0.052977	0.052977	0.052977
128	0.052712	0.052712	0.052712	0.052712	0.052712	0.052712	0.052712	0.052712	0.052712
129	0.052449	0.052449	0.052449	0.052449	0.052449	0.052449	0.052449	0.052449	0.052449
130	0.052188	0.052188	0.052188	0.052188	0.052188	0.052188	0.052188	0.052188	0.052188
131	0.051927	0.051927	0.051927	0.051927	0.051927	0.051927	0.051927	0.051927	0.051927
132	0.051668	0.051668	0.051668	0.051668	0.051668	0.051668	0.051668	0.051668	0.051668
133	0.05141	0.05141	0.05141	0.05141	0.05141	0.05141	0.05141	0.05141	0.05141
134	0.051154	0.051154	0.051154	0.051154	0.051154	0.051154	0.051154	0.051154	0.051154
135	0.050898	0.050898	0.050898	0.050898	0.050898	0.050898	0.050898	0.050898	0.050898
136	0.050644	0.050644	0.050644	0.050644	0.050644	0.050644	0.050644	0.050644	0.050644
137	0.050392	0.050392	0.050392	0.050392	0.050392	0.050392	0.050392	0.050392	0.050392
138	0.05014	0.05014	0.05014	0.05014	0.05014	0.05014	0.05014	0.05014	0.05014
139	0.04989	0.04989	0.04989	0.04989	0.04989	0.04989	0.04989	0.04989	0.04989
140	0.049641	0.049641	0.049641	0.049641	0.049641	0.049641	0.049641	0.049641	0.049641
141	0.049393	0.049393	0.049393	0.049393	0.049393	0.049393	0.049393	0.049393	0.049393
142	0.049147	0.049147	0.049147	0.049147	0.049147	0.049147	0.049147	0.049147	0.049147
143	0.048902	0.048902	0.048902	0.048902	0.048902	0.048902	0.048902	0.048902	0.048902
144	0.048658	0.048658	0.048658	0.048658	0.048658	0.048658	0.048658	0.048658	0.048658
145	0.048415	0.048415	0.048415	0.048415	0.048415	0.048415	0.048415	0.048415	0.048415
146	0.048173	0.048173	0.048173	0.048173	0.048173	0.048173	0.048173	0.048173	0.048173
147	0.047933	0.047933	0.047933	0.047933	0.047933	0.047933	0.047933	0.047933	0.047933
148	0.047694	0.047694	0.047694	0.047694	0.047694	0.047694	0.047694	0.047694	0.047694
149	0.047456	0.047456	0.047456	0.047456	0.047456	0.047456	0.047456	0.047456	0.047456
150	0.047219	0.047219	0.047219	0.047219	0.047219	0.047219	0.047219	0.047219	0.047219
151	0.046983	0.046983	0.046983	0.046983	0.046983	0.046983	0.046983	0.046983	0.046983
152	0.046749	0.046749	0.046749	0.046749	0.046749	0.046749	0.046749	0.046749	0.046749
153	0.046516	0.046516	0.046516	0.046516	0.046516	0.046516	0.046516	0.046516	0.046516
154	0.046283	0.046283	0.046283	0.046283	0.046283	0.046283	0.046283	0.046283	0.046283
155	0.046053	0.046053	0.046053	0.046053	0.046053	0.046053	0.046053	0.046053	0.046053
156	0.045823	0.045823	0.045823	0.045823	0.045823	0.045823	0.045823	0.045823	0.045823
157	0.045594	0.045594	0.045594	0.045594	0.045594	0.045594	0.045594	0.045594	0.045594
158	0.045367	0.045367	0.045367	0.045367	0.045367	0.045367	0.045367	0.045367	0.045367
159	0.04514	0.04514	0.04514	0.04514	0.04514	0.04514	0.04514	0.04514	0.04514
160	0.044915	0.044915	0.044915	0.044915	0.044915	0.044915	0.044915	0.044915	0.044915
161	0.044691	0.044691	0.044691	0.044691	0.044691	0.044691	0.044691	0.044691	0.044691
162	0.044468	0.044468	0.044468	0.044468	0.044468	0.044468	0.044468	0.044468	0.044468
163	0.044246	0.044246	0.044246	0.044246	0.044246	0.044246	0.044246	0.044246	0.044246
164	0.044025	0.044025	0.044025	0.044025	0.044025	0.044025	0.044025	0.044025	0.044025
165	0.043805	0.043805	0.043805	0.043805	0.043805	0.043805	0.043805	0.043805	0.043805
166	0.043587	0.043587	0.043587	0.043587	0.043587	0.043587	0.043587	0.043587	0.043587
167	0.043369	0.043369	0.043369	0.043369	0.043369	0.043369	0.043369	0.043369	0.043369
168	0.043153	0.043153	0.043153	0.043153	0.043153	0.043153	0.043153	0.043153	0.043153
169	0.042938	0.042938	0.042938	0.042938	0.042938	0.042938	0.042938	0.042938	0.042938
170	0.042723	0.042723	0.042723	0.042723	0.042723	0.042723	0.042723	0.042723	0.042723
171	0.04251	0.04251	0.04251	0.04251	0.04251	0.04251	0.04251	0.04251	0.04251
172	0.042298	0.042298	0.042298	0.042298	0.042298	0.042298	0.042298	0.042298	0.042298
173	0.042087	0.042087	0.042087	0.042087	0.042087	0.042087	0.042087	0.042087	0.042087
174	0.041877	0.041877	0.041877	0.041877	0.041877	0.041877	0.041877	0.041877	0.041877
175	0.041668	0.041668	0.041668	0.041668	0.041668	0.041668	0.041668	0.041668	0.041668
176	0.04146	0.04146	0.04146	0.04146	0.04146	0.04146	0.04146	0.04146	0.04146
177	0.041253	0.041253	0.041253	0.041253	0.041253	0.041253	0.041253	0.041253	0.041253
178	0.041047	0.041047	0.041047	0.041047	0.041047	0.041047	0.041047	0.041047	0.041047
179	0.040842	0.040842	0.040842	0.040842	0.040842	0.040842	0.040842	0.040842	0.040842
180	0.040639	0.040639	0.040639	0.040639	0.040639	0.040639	0.040639	0.040639	0.040639
181	0.040436	0.040436	0.040436	0.040436	0.040436	0.040436	0.040436	0.040436	0.040436
182	0.040234	0.040234	0.040234	0.040234	0.040234	0.040234	0.040234	0.040234	0.040234
183	0.040033	0.040033	0.040033	0.040033	0.040033	0.040033	0.040033	0.040033	0.040033
184	0.039834	0.039834	0.039834	0.039834	0.039834	0.039834	0.039834	0.039834	0.039834
185	0.039635	0.039635	0.039635	0.039635	0.039635	0.039635	0.039635	0.039635	0.039635
186	0.039437	0.039437	0.039437	0.039437	0.039437	0.039437	0.039437	0.039437	0.039437
187	0.03924	0.03924	0.03924	0.03924	0.03924	0.03924	0.03924	0.03924	0.03924
188	0.039044	0.039044	0.039044	0.039044	0.039044	0.039044	0.039044	0.039044	0.039044
189	0.03885	0.03885	0.03885	0.03885	0.03885	0.03885	0.03885	0.03885	0.03885
190	0.038656	0.038656	0.038656	0.038656	0.038656	0.038656	0.038656	0.038656	0.038656
191	0.038463	0.038463	0.038463	0.038463	0.038463	0.038463	0.038463	0.038463	0.038463
192	0.038271	0.038271	0.038271	0.038271	0.038271	0.038271	0.038271	0.038271	0.038271
193	0.03808	0.03808	0.03808	0.03808	0.03808	0.03808	0.03808	0.03808	0.03808
194	0.03789	0.03789	0.03789	0.03789	0.03789	0.03789	0.03789	0.03789	0.03789
195	0.037701	0.037701	0.037701	0.037701	0.037701	0.037701	0.037701	0.037701	0.037701
196	0.037513	0.037513	0.037513	0.037513	0.037513	0.037513	0.037513	0.037513	0.037513
197	0.037326	0.037326	0.037326	0.037326	0.037326	0.037326	0.037326	0.037326	0.037326
198	0.037139	0.037139	0.037139	0.037139	0.037139	0.037139	0.037139	0.037139	0.037139
199	0.036954	0.036954	0.036954	0.036954	0.036954	0.036954	0.036954	0.036954	0.036954
200	0.03677	0.03677	0.03677	0.03677	0.03677	0.03677	0.03677	0.03677	0.03677
201	0.036586	0.036586	0.036586	0.036586	0.036586	0.036586	0.036586	0.036586	0.036586
202	0.036403	0.036403	0.036403	0.036403	0.036403	0.036403	0.036403	0.036403	0.036403
203	0.036222	0.036222	0.036222	0.036222	0.036222	0.036222	0.036222	0.036222	0.036222
204	0.036041	0.036041	0.036041	0.036041	0.036041	0.036041	0.036041	0.036041	0.036041
205	0.035861	0.035861	0.035861	0.035861	0.035861	0.035861	0.035861	0.035861	0.035861
206	0.035682	0.035682	0.035682	0.035682	0.035682	0.035682	0.035682	0.035682	0.035682
207	0.035504	0.035504	0.035504	0.035504	0.035504	0.035504	0.035504	0.035504	0.035504
208	0.035327	0.035327	0.035327	0.035327	0.035327	0.035327	0.035327	0.035327	0.035327
209	0.035151	0.035151	0.035151	0.035151	0.035151	0.035151	0.035151	0.035151	0.035151
210	0.034975	0.034975	0.034975	0.034975	0.034975	0.034975	0.034975	0.034975	0.034975
211	0.034801	0.034801	0.034801	0.034801	0.034801	0.034801	0.034801	0.034801	0.034801
212	0.034627	0.034627	0.034627	0.034627	0.034627	0.034627	0.034627	0.034627	0.034627
213	0.034454	0.034454	0.034454	0.034454	0.034454	0.034454	0.034454	0.034454	0.034454
214	0.034282	0.034282	0.034282	0.034282	0.034282	0.034282	0.034282	0.034282	0.034282
215	0.034111	0.034111	0.034111	0.034111	0.034111	0.034111	0.034111	0.034111	0.034111
216	0.033941	0.033941	0.033941	0.033941	0.033941	0.033941	0.033941	0.033941	0.033941
217	0.033772	0.033772	0.033772	0.033772	0.033772	0.033772	0.033772	0.033772	0.033772
218	0.033603	0.033603	0.033603	0.033603	0.033603	0.033603	0.033603	0.033603	0.033603
219	0.033436	0.033436	0.033436	0.033436	0.033436	0.033436	0.033436	0.033436	0.033436
220	0.033269	0.033269	0.033269	0.033269	0.033269	0.033269	0.033269	0.033269	0.033269
221	0.033103	0.033103	0.033103	0.033103	0.033103	0.033103	0.033103	0.033103	0.033103
222	0.032938	0.032938	0.032938	0.032938	0.032938	0.032938	0.032938	0.032938	0.032938
223	0.032773	0.032773	0.032773	0.032773	0.032773	0.032773	0.032773	0.032773	0.032773
224	0.03261	0.03261	0.03261	0.03261	0.03261	0.03261	0.03261	0.03261	0.03261
225	0.032447	0.032447	0.032447	0.032447	0.032447	0.032447	0.032447	0.032447	0.032447
226	0.032285	0.032285	0.032285	0.032285	0.032285	0.032285	0.032285	0.032285	0.032285
227	0.032124	0.032124	0.032124	0.032124	0.032124	0.032124	0.032124	0.032124	0.032124
228	0.031964	0.031964	0.031964	0.031964	0.031964	0.031964	0.031964	0.031964	0.031964
229	0.031804	0.031804	0.031804	0.031804	0.031804	0.031804	0.031804	0.031804	0.031804
230	0.031645	0.031645	0.031645	0.031645	0.031645	0.031645	0.031645	0.031645	0.031645
231	0.031488	0.031488	0.031488	0.031488	0.031488	0.031488	0.031488	0.031488	0.031488
232	0.03133	0.03133	0.03133	0.03133	0.03133	0.03133	0.03133	0.03133	0.03133
233	0.031174	0.031174	0.031174	0.031174	0.031174	0.031174	0.031174	0.031174	0.031174
234	0.031019	0.031019	0.031019	0.031019	0.031019	0.031019	0.031019	0.031019	0.031019
235	0.030864	0.030864	0.030864	0.030864	0.030864	0.030864	0.030864	0.030864	0.030864
236	0.03071	0.03071	0.03071	0.03071	0.03071	0.03071	0.03071	0.03071	0.03071
237	0.030556	0.030556	0.030556	0.030556	0.030556	0.030556	0.030556	0.030556	0.030556
238	0.030404	0.030404	0.030404	0.030404	0.030404	0.030404	0.030404	0.030404	0.030404
239	0.030252	0.030252	0.030252	0.030252	0.030252	0.030252	0.030252	0.030252	0.030252
240	0.030101	0.030101	0.030101	0.030101	0.030101	0.030101	0.030101	0.030101	0.030101
241	0.029951	0.029951	0.029951	0.029951	0.029951	0.029951	0.029951	0.029951	0.029951
242	0.029802	0.029802	0.029802	0.029802	0.029802	0.029802	0.029802	0.029802	0.029802
243	0.029653	0.029653	0.029653	0.029653	0.029653	0.029653	0.029653	0.029653	0.029653
244	0.029505	0.029505	0.029505	0.029505	0.029505	0.029505	0.029505	0.029505	0.029505
245	0.029358	0.029358	0.029358	0.029358	0.029358	0.029358	0.029358	0.029358	0.029358
246	0.029211	0.029211	0.029211	0.029211	0.029211	0.029211	0.029211	0.029211	0.029211
247	0.029066	0.029066	0.029066	0.029066	0.029066	0.029066	0.029066	0.029066	0.029066
248	0.02892	0.02892	0.02892	0.02892	0.02892	0.02892	0.02892	0.02892	0.02892
249	0.028776	0.028776	0.028776	0.028776	0.028776	0.028776	0.028776	0.028776	0.028776
250	0.028633	0.028633	0.028633	0.028633	0.028633	0.028633	0.028633	0.028633	0.028633
251	0.02849	0.02849	0.02849	0.02849	0.02849	0.02849	0.02849	0.02849	0.02849
252	0.028348	0.028348	0.028348	0.028348	0.028348	0.028348	0.028348	0.028348	0.028348
253	0.028206	0.028206	0.028206	0.028206	0.028206	0.028206	0.028206	0.028206	0.028206
254	0.028065	0.028065	0.028065	0.028065	0.028065	0.028065	0.028065	0.028065	0.028065
255	0.027925	0.027925	0.027925	0.027925	0.027925	0.027925	0.027925	0.027925	0.027925
256	0.027786	0.027786	0.027786	0.027786	0.027786	0.027786	0.027786	0.027786	0.027786
257	0.027647	0.027647	0.027647	0.027647	0.027647	0.027647	0.027647	0.027647	0.027647
258	0.027509	0.027509	0.027509	0.027509	0.027509	0.027509	0.027509	0.027509	0.027509
259	0.027372	0.027372	0.027372	0.027372	0.027372	0.027372	0.027372	0.027372	0.027372
260	0.027235	0.027235	0.027235	0.027235	0.027235	0.027235	0.027235	0.027235	0.027235
261	0.0271	0.0271	0.0271	0.0271	0.0271	0.0271	0.0271	0.0271	0.0271
262	0.026964	0.026964	0.026964	0.026964	0.026964	0.026964	0.026964	0.026964	0.026964
263	0.02683	0.02683	0.02683	0.02683	0.02683	0.02683	0.02683	0.02683	0.02683
264	0.026696	0.026696	0.026696	0.026696	0.026696	0.026696	0.026696	0.026696	0.026696
265	0.026563	0.026563	0.026563	0.026563	0.026563	0.026563	0.026563	0.026563	0.026563
266	0.02643	0.02643	0.02643	0.02643	0.02643	0.02643	0.02643	0.02643	0.02643
267	0.026298	0.026298	0.026298	0.026298	0.026298	0.026298	0.026298	0.026298	0.026298
268	0.026167	0.026167	0.026167	0.026167	0.026167	0.026167	0.026167	0.026167	0.026167
269	0.026036	0.026036	0.026036	0.026036	0.026036	0.026036	0.026036	0.026036	0.026036
270	0.025907	0.025907	0.025907	0.025907	0.025907	0.025907	0.025907	0.025907	0.025907
271	0.025777	0.025777	0.025777	0.025777	0.025777	0.025777	0.025777	0.025777	0.025777
272	0.025649	0.025649	0.025649	0.025649	0.025649	0.025649	0.025649	0.025649	0.025649
273	0.025521	0.025521	0.025521	0.025521	0.025521	0.025521	0.025521	0.025521	0.025521
274	0.025393	0.025393	0.025393	0.025393	0.025393	0.025393	0.025393	0.025393	0.025393
275	0.025267	0.025267	0.025267	0.025267	0.025267	0.025267	0.025267	0.025267	0.025267
276	0.02514	0.02514	0.02514	0.02514	0.02514	0.02514	0.02514	0.02514	0.02514
277	0.025015	0.025015	0.025015	0.025015	0.025015	0.025015	0.025015	0.025015	0.025015
278	0.02489	0.02489	0.02489	0.02489	0.02489	0.02489	0.02489	0.02489	0.02489
279	0.024766	0.024766	0.024766	0.024766	0.024766	0.024766	0.024766	0.024766	0.024766
280	0.024642	0.024642	0.024642	0.024642	0.024642	0.024642	0.024642	0.024642	0.024642
281	0.024519	0.024519	0.024519	0.024519	0.024519	0.024519	0.024519	0.024519	0.024519
282	0.024397	0.024397	0.024397	0.024397	0.024397	0.024397	0.024397	0.024397	0.024397
283	0.024275	0.024275	0.024275	0.024275	0.024275	0.024275	0.024275	0.024275	0.024275
284	0.024154	0.024154	0.024154	0.024154	0.024154	0.024154	0.024154	0.024154	0.024154
285	0.024034	0.024034	0.024034	0.024034	0.024034	0.024034	0.024034	0.024034	0.024034
286	0.023914	0.023914	0.023914	0.023914	0.023914	0.023914	0.023914	0.023914	0.023914
287	0.023794	0.023794	0.023794	0.023794	0.023794	0.023794	0.023794	0.023794	0.023794
288	0.023676	0.023676	0.023676	0.023676	0.023676	0.023676	0.023676	0.023676	0.023676
289	0.023558	0.023558	0.023558	0.023558	0.023558	0.023558	0.023558	0.023558	0.023558
290	0.02344	0.02344	0.02344	0.02344	0.02344	0.02344	0.02344	0.02344	0.02344
291	0.023323	0.023323	0.023323	0.023323	0.023323	0.023323	0.023323	0.023323	0.023323
292	0.023207	0.023207	0.023207	0.023207	0.023207	0.023207	0.023207	0.023207	0.023207
293	0.023091	0.023091	0.023091	0.023091	0.023091	0.023091	0.023091	0.023091	0.023091
294	0.022976	0.022976	0.022976	0.022976	0.022976	0.022976	0.022976	0.022976	0.022976
295	0.022861	0.022861	0.022861	0.022861	0.022861	0.022861	0.022861	0.022861	0.022861
296	0.022747	0.022747	0.022747	0.022747	0.022747	0.022747	0.022747	0.022747	0.022747
297	0.022633	0.022633	0.022633	0.022633	0.022633	0.022633	0.022633	0.022633	0.022633
298	0.02252	0.02252	0.02252	0.02252	0.02252	0.02252	0.02252	0.02252	0.02252
299	0.022408	0.022408	0.022408	0.022408	0.022408	0.022408	0.022408	0.022408	0.022408
300	0.022296	0.022296	0.022296	0.022296	0.022296	0.022296	0.022296	0.022296	0.022296
301	0.022185	0.022185	0.022185	0.022185	0.022185	0.022185	0.022185	0.022185	0.022185
302	0.022074	0.022074	0.022074	0.022074	0.022074	0.022074	0.022074	0.022074	0.022074
303	0.021964	0.021964	0.021964	0.021964	0.021964	0.021964	0.021964	0.021964	0.021964
304	0.021855	0.021855	0.021855	0.021855	0.021855	0.021855	0.021855	0.021855	0.021855
305	0.021746	0.021746	0.021746	0.021746	0.021746	0.021746	0.021746	0.021746	0.021746
306	0.021637	0.021637	0.021637	0.021637	0.021637	0.021637	0.021637	0.021637	0.021637
307	0.021529	0.021529	0.021529	0.021529	0.021529	0.021529	0.021529	0.021529	0.021529
308	0.021422	0.021422	0.021422	0.021422	0.021422	0.021422	0.021422	0.021422	0.021422
309	0.021315	0.021315	0.021315	0.021315	0.021315	0.021315	0.021315	0.021315	0.021315
310	0.021208	0.021208	0.021208	0.021208	0.021208	0.021208	0.021208	0.021208	0.021208
311	0.021103	0.021103	0.021103	0.021103	0.021103	0.021103	0.021103	0.021103	0.021103
312	0.020997	0.020997	0.020997	0.020997	0.020997	0.020997	0.020997	0.020997	0.020997
313	0.020892	0.020892	0.020892	0.020892	0.020892	0.020892	0.020892	0.020892	0.020892
314	0.020788	0.020788	0.020788	0.020788	0.020788	0.020788	0.020788	0.020788	0.020788
315	0.020684	0.020684	0.020684	0.020684	0.020684	0.020684	0.020684	0.020684	0.020684
316	0.020581	0.020581	0.020581	0.020581	0.020581	0.020581	0.020581	0.020581	0.020581
317	0.020479	0.020479	0.020479	0.020479	0.020479	0.020479	0.020479	0.020479	0.020479
318	0.020376	0.020376	0.020376	0.020376	0.020376	0.020376	0.020376	0.020376	0.020376
319	0.020275	0.020275	0.020275	0.020275	0.020275	0.020275	0.020275	0.020275	0.020275
320	0.020173	0.020173	0.020173	0.020173	0.020173	0.020173	0.020173	0.020173	0.020173
321	0.020073	0.020073	0.020073	0.020073	0.020073	0.020073	0.020073	0.020073	0.020073
322	0.019973	0.019973	0.019973	0.019973	0.019973	0.019973	0.019973	0.019973	0.019973
323	0.019873	0.019873	0.019873	0.019873	0.019873	0.019873	0.019873	0.019873	0.019873
324	0.019774	0.019774	0.019774	0.019774	0.019774	0.019774	0.019774	0.019774	0.019774
325	0.019675	0.019675	0.019675	0.019675	0.019675	0.019675	0.019675	0.019675	0.019675
326	0.019577	0.019577	0.019577	0.019577	0.019577	0.019577	0.019577	0.019577	0.019577
327	0.019479	0.019479	0.019479	0.019479	0.019479	0.019479	0.019479	0.019479	0.019479
328	0.019382	0.019382	0.019382	0.019382	0.019382	0.019382	0.019382	0.019382	0.019382
329	0.019285	0.019285	0.019285	0.019285	0.019285	0.019285	0.019285	0.019285	0.019285
330	0.019189	0.019189	0.019189	0.019189	0.019189	0.019189	0.019189	0.019189	0.019189
331	0.019093	0.019093	0.019093	0.019093	0.019093	0.019093	0.019093	0.019093	0.019093
332	0.018998	0.018998	0.018998	0.018998	0.018998	0.018998	0.018998	0.018998	0.018998
333	0.018903	0.018903	0.018903	0.018903	0.018903	0.018903	0.018903	0.018903	0.018903
334	0.018809	0.018809	0.018809	0.018809	0.018809	0.018809	0.018809	0.018809	0.018809
335	0.018715	0.018715	0.018715	0.018715	0.018715	0.018715	0.018715	0.018715	0.018715
336	0.018622	0.018622	0.018622	0.018622	0.018622	0.018622	0.018622	0.018622	0.018622
337	0.018529	0.018529	0.018529	0.018529	0.018529	0.018529	0.018529	0.018529	0.018529
338	0.018436	0.018436	0.018436	0.018436	0.018436	0.018436	0.018436	0.018436	0.018436
339	0.018344	0.018344	0.018344	0.018344	0.018344	0.018344	0.018344	0.018344	0.018344
340	0.018253	0.018253	0.018253	0.018253	0.018253	0.018253	0.018253	0.018253	0.018253
341	0.018162	0.018162	0.018162	0.018162	0.018162	0.018162	0.018162	0.018162	0.018162
342	0.018071	0.018071	0.018071	0.018071	0.018071	0.018071	0.018071	0.018071	0.018071
343	0.017981	0.017981	0.017981	0.017981	0.017981	0.017981	0.017981	0.017981	0.017981
344	0.017891	0.017891	0.017891	0.017891	0.017891	0.017891	0.017891	0.017891	0.017891
345	0.017802	0.017802	0.017802	0.017802	0.017802	0.017802	0.017802	0.017802	0.017802
346	0.017713	0.017713	0.017713	0.017713	0.017713	0.017713	0.017713	0.017713	0.017713
347	0.017625	0.017625	0.017625	0.017625	0.017625	0.017625	0.017625	0.017625	0.017625
348	0.017537	0.017537	0.017537	0.017537	0.017537	0.017537	0.017537	0.017537	0.017537
349	0.017449	0.017449	0.017449	0.017449	0.017449	0.017449	0.017449	0.017449	0.017449
350	0.017362	0.017362	0.017362	0.017362	0.017362	0.017362	0.017362	0.017362	0.017362
351	0.017276	0.017276	0.017276	0.017276	0.017276	0.017276	0.017276	0.017276	0.017276
352	0.017189	0.017189	0.017189	0.017189	0.017189	0.017189	0.017189	0.017189	0.017189
353	0.017104	0.017104	0.017104	0.017104	0.017104	0.017104	0.017104	0.017104	0.017104
354	0.017018	0.017018	0.017018	0.017018	0.017018	0.017018	0.017018	0.017018	0.017018
355	0.016933	0.016933	0.016933	0.016933	0.016933	0.016933	0.016933	0.016933	0.016933
356	0.016849	0.016849	0.016849	0.016849	0.016849	0.016849	0.016849	0.016849	0.016849
357	0.016765	0.016765	0.016765	0.016765	0.016765	0.016765	0.016765	0.016765	0.016765
358	0.016681	0.016681	0.016681	0.016681	0.016681	0.016681	0.016681	0.016681	0.016681
359	0.016598	0.016598	0.016598	0.016598	0.016598	0.016598	0.016598	0.016598	0.016598
360	0.016515	0.016515	0.016515	0.016515	0.016515	0.016515	0.016515	0.016515	0.016515
361	0.016433	0.016433	0.016433	0.016433	0.016433	0.016433	0.016433	0.016433	0.016433
362	0.016351	0.016351	0.016351	0.016351	0.016351	0.016351	0.016351	0.016351	0.016351
363	0.016269	0.016269	0.016269	0.016269	0.016269	0.016269	0.016269	0.016269	0.016269
364	0.016188	0.016188	0.016188	0.016188	0.016188	0.016188	0.016188	0.016188	0.016188
365	0.016107	0.016107	0.016107	0.016107	0.016107	0.016107	0.016107	0.016107	0.016107
366	0.016027	0.016027	0.016027	0.016027	0.016027	0.016027	0.016027	0.016027	0.016027
367	0.015947	0.015947	0.015947	0.015947	0.015947	0.015947	0.015947	0.015947	0.015947
368	0.015867	0.015867	0.015867	0.015867	0.015867	0.015867	0.015867	0.015867	0.015867
369	0.015788	0.015788	0.015788	0.015788	0.015788	0.015788	0.015788	0.015788	0.015788
370	0.015709	0.015709	0.015709	0.015709	0.015709	0.015709	0.015709	0.015709	0.015709
371	0.015631	0.015631	0.015631	0.015631	0.015631	0.015631	0.015631	0.015631	0.015631
372	0.015553	0.015553	0.015553	0.015553	0.015553	0.015553	0.015553	0.015553	0.015553
373	0.015475	0.015475	0.015475	0.015475	0.015475	0.015475	0.015475	0.015475	0.015475
374	0.015398	0.015398	0.015398	0.015398	0.015398	0.015398	0.015398	0.015398	0.015398
375	0.015321	0.015321	0.015321	0.015321	0.015321	0.015321	0.015321	0.015321	0.015321
376	0.015245	0.015245	0.015245	0.015245	0.015245	0.015245	0.015245	0.015245	0.015245
377	0.015169	0.015169	0.015169	0.015169	0.015169	0.015169	0.015169	0.015169	0.015169
378	0.015093	0.015093	0.015093	0.015093	0.015093	0.015093	0.015093	0.015093	0.015093
379	0.015018	0.015018	0.015018	0.015018	0.015018	0.015018	0.015018	0.015018	0.015018
380	0.014943	0.014943	0.014943	0.014943	0.014943	0.014943	0.014943	0.014943	0.014943
381	0.014868	0.014868	0.014868	0.014868	0.014868	0.014868	0.014868	0.014868	0.014868
382	0.014794	0.014794	0.014794	0.014794	0.014794	0.014794	0.014794	0.014794	0.014794
383	0.01472	0.01472	0.01472	0.01472	0.01472	0.01472	0.01472	0.01472	0.01472
384	0.014647	0.014647	0.014647	0.014647	0.014647	0.014647	0.014647	0.014647	0.014647
385	0.014574	0.014574	0.014574	0.014574	0.014574	0.014574	0.014574	0.014574	0.014574
386	0.014501	0.014501	0.014501	0.014501	0.014501	0.014501	0.014501	0.014501	0.014501
387	0.014428	0.014428	0.014428	0.014428	0.014428	0.014428	0.014428	0.014428	0.014428
388	0.014356	0.014356	0.014356	0.014356	0.014356	0.014356	0.014356	0.014356	0.014356
389	0.014285	0.014285	0.014285	0.014285	0.014285	0.014285	0.014285	0.014285	0.014285
390	0.014214	0.014214	0.014214	0.014214	0.014214	0.014214	0.014214	0.014214	0.014214
391	0.014143	0.014143	0.014143	0.014143	0.014143	0.014143	0.014143	0.014143	0.014143
392	0.014072	0.014072	0.014072	0.014072	0.014072	0.014072	0.014072	0.014072	0.014072
393	0.014002	0.014002	0.014002	0.014002	0.014002	0.014002	0.014002	0.014002	0.014002
394	0.013932	0.013932	0.013932	0.013932	0.013932	0.013932	0.013932	0.013932	0.013932
395	0.013862	0.013862	0.013862	0.013862	0.013862	0.013862	0.013862	0.013862	0.013862
396	0.013793	0.013793	0.013793	0.013793	0.013793	0.013793	0.013793	0.013793	0.013793
397	0.013724	0.013724	0.013724	0.013724	0.013724	0.013724	0.013724	0.013724	0.013724
398	0.013656	0.013656	0.013656	0.013656	0.013656	0.013656	0.013656	0.013656	0.013656
399	0.013588	0.013588	0.013588	0.013588	0.013588	0.013588	0.013588	0.013588	0.013588
400	0.01352	0.01352	0.01352	0.01352	0.01352	0.01352	0.01352	0.01352	0.01352
401	0.013453	0.013453	0.013453	0.013453	0.013453	0.013453	0.013453	0.013453	0.013453
402	0.013385	0.013385	0.013385	0.013385	0.013385	0.013385	0.013385	0.013385	0.013385
403	0.013319	0.013319	0.013319	0.013319	0.013319	0.013319	0.013319	0.013319	0.013319
404	0.013252	0.013252	0.013252	0.013252	0.013252	0.013252	0.013252	0.013252	0.013252
405	0.013186	0.013186	0.013186	0.013186	0.013186	0.013186	0.013186	0.013186	0.013186
406	0.01312	0.01312	0.01312	0.01312	0.01312	0.01312	0.01312	0.01312	0.01312
407	0.013055	0.013055	0.013055	0.013055	0.013055	0.013055	0.013055	0.013055	0.013055
408	0.01299	0.01299	0.01299	0.01299	0.01299	0.01299	0.01299	0.01299	0.01299
409	0.012925	0.012925	0.012925	0.012925	0.012925	0.012925	0.012925	0.012925	0.012925
410	0.01286	0.01286	0.01286	0.01286	0.01286	0.01286	0.01286	0.01286	0.01286
411	0.012796	0.012796	0.012796	0.012796	0.012796	0.012796	0.012796	0.012796	0.012796
412	0.012732	0.012732	0.012732	0.012732	0.012732	0.012732	0.012732	0.012732	0.012732
413	0.012669	0.012669	0.012669	0.012669	0.012669	0.012669	0.012669	0.012669	0.012669
414	0.012606	0.012606	0.012606	0.012606	0.012606	0.012606	0.012606	0.012606	0.012606
415	0.012543	0.012543	0.012543	0.012543	0.012543	0.012543	0.012543	0.012543	0.012543
416	0.01248	0.01248	0.01248	0.01248	0.01248	0.01248	0.01248	0.01248	0.01248
417	0.012418	0.012418	0.012418	0.012418	0.012418	0.012418	0.012418	0.012418	0.012418
418	0.012356	0.012356	0.012356	0.012356	0.012356	0.012356	0.012356	0.012356	0.012356
419	0.012294	0.012294	0.012294	0.012294	0.012294	0.012294	0.012294	0.012294	0.012294
420	0.012233	0.012233	0.012233	0.012233	0.012233	0.012233	0.012233	0.012233	0.012233
421	0.012172	0.012172	0.012172	0.012172	0.012172	0.012172	0.012172	0.012172	0.012172
422	0.012111	0.012111	0.012111	0.012111	0.012111	0.012111	0.012111	0.012111	0.012111
423	0.012051	0.012051	0.012051	0.012051	0.012051	0.012051	0.012051	0.012051	0.012051
424	0.01199	0.01199	0.01199	0.01199	0.01199	0.01199	0.01199	0.01199	0.01199
425	0.011931	0.011931	0.011931	0.011931	0.011931	0.011931	0.011931	0.011931	0.011931
426	0.011871	0.011871	0.011871	0.011871	0.011871	0.011871	0.011871	0.011871	0.011871
427	0.011812	0.011812	0.011812	0.011812	0.011812	0.011812	0.011812	0.011812	0.011812
428	0.011753	0.011753	0.011753	0.011753	0.011753	0.011753	0.011753	0.011753	0.011753
429	0.011694	0.011694	0.011694	0.011694	0.011694	0.011694	0.011694	0.011694	0.011694
430	0.011636	0.011636	0.011636	0.011636	0.011636	0.011636	0.011636	0.011636	0.011636
431	0.011578	0.011578	0.011578	0.011578	0.011578	0.011578	0.011578	0.011578	0.011578
432	0.01152	0.01152	0.01152	0.01152	0.01152	0.01152	0.01152	0.01152	0.01152
433	0.011463	0.011463	0.011463	0.011463	0.011463	0.011463	0.011463	0.011463	0.011463
434	0.011405	0.011405	0.011405	0.011405	0.011405	0.011405	0.011405	0.011405	0.011405
435	0.011348	0.011348	0.011348	0.011348	0.011348	0.011348	0.011348	0.011348	0.011348
436	0.011292	0.011292	0.011292	0.011292	0.011292	0.011292	0.011292	0.011292	0.011292
437	0.011235	0.011235	0.011235	0.011235	0.011235	0.011235	0.011235	0.011235	0.011235
438	0.011179	0.011179	0.011179	0.011179	0.011179	0.011179	0.011179	0.011179	0.011179
439	0.011124	0.011124	0.011124	0.011124	0.011124	0.011124	0.011124	0.011124	0.011124
440	0.011068	0.011068	0.011068	0.011068	0.011068	0.011068	0.011068	0.011068	0.011068
441	0.011013	0.011013	0.011013	0.011013	0.011013	0.011013	0.011013	0.011013	0.011013
442	0.010958	0.010958	0.010958	0.010958	0.010958	0.010958	0.010958	0.010958	0.010958
443	0.010903	0.010903	0.010903	0.010903	0.010903	0.010903	0.010903	0.010903	0.010903
444	0.010849	0.010849	0.010849	0.010849	0.010849	0.010849	0.010849	0.010849	0.010849
445	0.010795	0.010795	0.010795	0.010795	0.010795	0.010795	0.010795	0.010795	0.010795
446	0.010741	0.010741	0.010741	0.010741	0.010741	0.010741	0.010741	0.010741	0.010741
447	0.010687	0.010687	0.010687	0.010687	0.010687	0.010687	0.010687	0.010687	0.010687
448	0.010634	0.010634	0.010634	0.010634	0.010634	0.010634	0.010634	0.010634	0.010634
449	0.010581	0.010581	0.010581	0.010581	0.010581	0.010581	0.010581	0.010581	0.010581
450	0.010528	0.010528	0.010528	0.010528	0.010528	0.010528	0.010528	0.010528	0.010528
451	0.010476	0.010476	0.010476	0.010476	0.010476	0.010476	0.010476	0.010476	0.010476
452	0.010423	0.010423	0.010423	0.010423	0.010423	0.010423	0.010423	0.010423	0.010423
453	0.010371	0.010371	0.010371	0.010371	0.010371	0.010371	0.010371	0.010371	0.010371
454	0.010319	0.010319	0.010319	0.010319	0.010319	0.010319	0.010319	0.010319	0.010319
455	0.010268	0.010268	0.010268	0.010268	0.010268	0.010268	0.010268	0.010268	0.010268
456	0.010217	0.010217	0.010217	0.010217	0.010217	0.010217	0.010217	0.010217	0.010217
457	0.010166	0.010166	0.010166	0.010166	0.010166	0.010166	0.010166	0.010166	0.010166
458	0.010115	0.010115	0.010115	0.010115	0.010115	0.010115	0.010115	0.010115	0.010115
459	0.010065	0.010065	0.010065	0.010065	0.010065	0.010065	0.010065	0.010065	0.010065
460	0.010014	0.010014	0.010014	0.010014	0.010014	0.010014	0.010014	0.010014	0.010014
461	0.0099644	0.0099644	0.0099644	0.0099644	0.0099644	0.0099644	0.0099644	0.0099644	0.0099644
462	0.0099147	0.0099147	0.0099147	0.0099147	0.0099147	0.0099147	0.0099147	0.0099147	0.0099147
463	0.0098652	0.0098652	0.0098652	0.0098652	0.0098652	0.0098652	0.0098652	0.0098652	0.0098652
464	0.009816	0.009816	0.009816	0.009816	0.009816	0.009816	0.009816	0.009816	0.009816
465	0.009767	0.009767	0.009767	0.009767	0.009767	0.009767	0.009767	0.009767	0.009767
466	0.0097182	0.0097182	0.0097182	0.0097182	0.0097182	0.0097182	0.0097182	0.0097182	0.0097182
467	0.0096697	0.0096697	0.0096697	0.0096697	0.0096697	0.0096697	0.0096697	0.0096697	0.0096697
468	0.0096215	0.0096215	0.0096215	0.0096215	0.0096215	0.0096215	0.0096215	0.0096215	0.0096215
469	0.0095735	0.0095735	0.0095735	0.0095735	0.0095735	0.0095735	0.0095735	0.0095735	0.0095735
470	0.0095257	0.0095257	0.0095257	0.0095257	0.0095257	0.0095257	0.0095257	0.0095257	0.0095257
471	0.0094782	0.0094782	0.0094782	0.0094782	0.0094782	0.0094782	0.0094782	0.0094782	0.0094782
472	0.0094309	0.0094309	0.0094309	0.0094309	0.0094309	0.0094309	0.0094309	0.0094309	0.0094309
473	0.0093838	0.0093838	0.0093838	0.0093838	0.0093838	0.0093838	0.0093838	0.0093838	0.0093838
474	0.009337	0.009337	0.009337	0.009337	0.009337	0.009337	0.009337	0.009337	0.009337
475	0.0092904	0.0092904	0.0092904	0.0092904	0.0092904	0.0092904	0.0092904	0.0092904	0.0092904
476	0.009244	0.009244	0.009244	0.009244	0.009244	0.009244	0.009244	0.009244	0.009244
477	0.0091979	0.0091979	0.0091979	0.0091979	0.0091979	0.0091979	0.0091979	0.0091979	0.0091979
478	0.009152	0.009152	0.009152	0.009152	0.009152	0.009152	0.009152	0.009152	0.009152
479	0.0091063	0.0091063	0.0091063	0.0091063	0.0091063	0.0091063	0.0091063	0.0091063	0.0091063
480	0.0090609	0.0090609	0.0090609	0.0090609	0.0090609	0.0090609	0.0090609	0.0090609	0.0090609
481	0.0090157	0.0090157	0.0090157	0.0090157	0.0090157	0.0090157	0.0090157	0.0090157	0.0090157
482	0.0089707	0.0089707	0.0089707	0.0089707	0.0089707	0.0089707	0.0089707	0.0089707	0.0089707
483	0.0089259	0.0089259	0.0089259	0.0089259	0.0089259	0.0089259	0.0089259	0.0089259	0.0089259
484	0.0088814	0.0088814	0.0088814	0.0088814	0.0088814	0.0088814	0.0088814	0.0088814	0.0088814
485	0.0088371	0.0088371	0.0088371	0.0088371	0.0088371	0.0088371	0.0088371	0.0088371	0.0088371
486	0.008793	0.008793	0.008793	0.008793	0.008793	0.008793	0.008793	0.008793	0.008793
487	0.0087491	0.0087491	0.0087491	0.0087491	0.0087491	0.0087491	0.0087491	0.0087491	0.0087491
488	0.0087055	0.0087055	0.0087055	0.0087055	0.0087055	0.0087055	0.0087055	0.0087055	0.0087055
489	0.008662	0.008662	0.008662	0.008662	0.008662	0.008662	0.008662	0.008662	0.008662
490	0.0086188	0.0086188	0.0086188	0.0086188	0.0086188	0.0086188	0.0086188	0.0086188	0.0086188
491	0.0085758	0.0085758	0.0085758	0.0085758	0.0085758	0.0085758	0.0085758	0.0085758	0.0085758
492	0.008533	0.008533	0.008533	0.008533	0.008533	0.008533	0.008533	0.008533	0.008533
493	0.0084904	0.0084904	0.0084904	0.0084904	0.0084904	0.0084904	0.0084904	0.0084904	0.0084904
494	0.008448	0.008448	0.008448	0.008448	0.008448	0.008448	0.008448	0.008448	0.008448
495	0.0084059	0.0084059	0.0084059	0.0084059	0.0084059	0.0084059	0.0084059	0.0084059	0.0084059
496	0.0083639	0.0083639	0.0083639	0.0083639	0.0083639	0.0083639	0.0083639	0.0083639	0.0083639
497	0.0083222	0.0083222	0.0083222	0.0083222	0.0083222	0.0083222	0.0083222	0.0083222	0.0083222
498	0.0082807	0.0082807	0.0082807	0.0082807	0.0082807	0.0082807	0.0082807	0.0082807	0.0082807
499	0.0082394	0.0082394	0.0082394	0.0082394	0.0082394	0.0082394	0.0082394	0.0082394	0.0082394
500	0.0081982	0.0081982	0.0081982	0.0081982	0.0081982	0.0081982	0.0081982	0.0081982	0.0081982
501	0.0081573	0.0081573	0.0081573	0.0081573	0.0081573	0.0081573	0.0081573	0.0081573	0.0081573
502	0.0081166	0.0081166	0.0081166	0.0081166	0.0081166	0.0081166	0.0081166	0.0081166	0.0081166
503	0.0080761	0.0080761	0.0080761	0.0080761	0.0080761	0.0080761	0.0080761	0.0080761	0.0080761
504	0.0080358	0.0080358	0.0080358	0.0080358	0.0080358	0.0080358	0.0080358	0.0080358	0.0080358
505	0.0079957	0.0079957	0.0079957	0.0079957	0.0079957	0.0079957	0.0079957	0.0079957	0.0079957
506	0.0079558	0.0079558	0.0079558	0.0079558	0.0079558	0.0079558	0.0079558	0.0079558	0.0079558
507	0.0079161	0.0079161	0.0079161	0.0079161	0.0079161	0.0079161	0.0079161	0.0079161	0.0079161
508	0.0078766	0.0078766	0.0078766	0.0078766	0.0078766	0.0078766	0.0078766	0.0078766	0.0078766
509	0.0078373	0.0078373	0.0078373	0.0078373	0.0078373	0.0078373	0.0078373	0.0078373	0.0078373
510	0.0077982	0.0077982	0.0077982	0.0077982	0.0077982	0.0077982	0.0077982	0.0077982	0.0077982
511	0.0077593	0.0077593	0.0077593	0.0077593	0.0077593	0.0077593	0.0077593	0.0077593	0.0077593
512	0.0077206	0.0077206	0.0077206	0.0077206	0.0077206	0.0077206	0.0077206	0.0077206	0.0077206
513	0.0076821	0.0076821	0.0076821	0.0076821	0.0076821	0.0076821	0.0076821	0.0076821	0.0076821
514	0.0076437	0.0076437	0.0076437	0.0076437	0.0076437	0.0076437	0.0076437	0.0076437	0.0076437
515	0.0076056	0.0076056	0.0076056	0.0076056	0.0076056	0.0076056	0.0076056	0.0076056	0.0076056
516	0.0075676	0.0075676	0.0075676	0.0075676	0.0075676	0.0075676	0.0075676	0.0075676	0.0075676
517	0.0075299	0.0075299	0.0075299	0.0075299	0.0075299	0.0075299	0.0075299	0.0075299	0.0075299
518	0.0074923	0.0074923	0.0074923	0.0074923	0.0074923	0.0074923	0.0074923	0.0074923	0.0074923
519	0.0074549	0.0074549	0.0074549	0.0074549	0.0074549	0.0074549	0.0074549	0.0074549	0.0074549
520	0.0074177	0.0074177	0.0074177	0.0074177	0.0074177	0.0074177	0.0074177	0.0074177	0.0074177
521	0.0073807	0.0073807	0.0073807	0.0073807	0.0073807	0.0073807	0.0073807	0.0073807	0.0073807
522	0.0073439	0.0073439	0.0073439	0.0073439	0.0073439	0.0073439	0.0073439	0.0073439	0.0073439
523	0.0073072	0.0073072	0.0073072	0.0073072	0.0073072	0.0073072	0.0073072	0.0073072	0.0073072
524	0.0072707	0.0072707	0.0072707	0.0072707	0.0072707	0.0072707	0.0072707	0.0072707	0.0072707
525	0.0072345	0.0072345	0.0072345	0.0072345	0.0072345	0.0072345	0.0072345	0.0072345	0.0072345
526	0.0071984	0.0071984	0.0071984	0.0071984	0.0071984	0.0071984	0.0071984	0.0071984	0.0071984
527	0.0071624	0.0071624	0.0071624	0.0071624	0.0071624	0.0071624	0.0071624	0.0071624	0.0071624
528	0.0071267	0.0071267	0.0071267	0.0071267	0.0071267	0.0071267	0.0071267	0.0071267	0.0071267
529	0.0070911	0.0070911	0.0070911	0.0070911	0.0070911	0.0070911	0.0070911	0.0070911	0.0070911
530	0.0070558	0.0070558	0.0070558	0.0070558	0.0070558	0.0070558	0.0070558	0.0070558	0.0070558
531	0.0070206	0.0070206	0.0070206	0.0070206	0.0070206	0.0070206	0.0070206	0.0070206	0.0070206
532	0.0069855	0.0069855	0.0069855	0.0069855	0.0069855	0.0069855	0.0069855	0.0069855	0.0069855
533	0.0069507	0.0069507	0.0069507	0.0069507	0.0069507	0.0069507	0.0069507	0.0069507	0.0069507
534	0.006916	0.006916	0.006916	0.006916	0.006916	0.006916	0.006916	0.006916	0.006916
535	0.0068815	0.0068815	0.0068815	0.0068815	0.0068815	0.0068815	0.0068815	0.0068815	0.0068815
536	0.0068471	0.0068471	0.0068471	0.0068471	0.0068471	0.0068471	0.0068471	0.0068471	0.0068471
537	0.006813	0.006813	0.006813	0.006813	0.006813	0.006813	0.006813	0.006813	0.006813
538	0.006779	0.006779	0.006779	0.006779	0.006779	0.006779	0.006779	0.006779	0.006779
539	0.0067451	0.0067451	0.0067451	0.0067451	0.0067451	0.0067451	0.0067451	0.0067451	0.0067451
540	0.0067115	0.0067115	0.0067115	0.0067115	0.0067115	0.0067115	0.0067115	0.0067115	0.0067115
541	0.006678	0.006678	0.006678	0.006678	0.006678	0.006678	0.006678	0.006678	0.006678
542	0.0066447	0.0066447	0.0066447	0.0066447	0.0066447	0.0066447	0.0066447	0.0066447	0.0066447
543	0.0066115	0.0066115	0.0066115	0.0066115	0.0066115	0.0066115	0.0066115	0.0066115	0.0066115
544	0.0065785	0.0065785	0.0065785	0.0065785	0.0065785	0.0065785	0.0065785	0.0065785	0.0065785
545	0.0065457	0.0065457	0.0065457	0.0065457	0.0065457	0.0065457	0.0065457	0.0065457	0.0065457
546	0.006513	0.006513	0.006513	0.006513	0.006513	0.006513	0.006513	0.006513	0.006513
547	0.0064805	0.0064805	0.0064805	0.0064805	0.0064805	0.0064805	0.0064805	0.0064805	0.0064805
548	0.0064482	0.0064482	0.0064482	0.0064482	0.0064482	0.0064482	0.0064482	0.0064482	0.0064482
549	0.006416	0.006416	0.006416	0.006416	0.006416	0.006416	0.006416	0.006416	0.006416
550	0.006384	0.006384	0.006384	0.006384	0.006384	0.006384	0.006384	0.006384	0.006384
551	0.0063521	0.0063521	0.0063521	0.0063521	0.0063521	0.0063521	0.0063521	0.0063521	0.0063521
552	0.0063204	0.0063204	0.0063204	0.0063204	0.0063204	0.0063204	0.0063204	0.0063204	0.0063204
553	0.0062889	0.0062889	0.0062889	0.0062889	0.0062889	0.0062889	0.0062889	0.0062889	0.0062889
554	0.0062575	0.0062575	0.0062575	0.0062575	0.0062575	0.0062575	0.0062575	0.0062575	0.0062575
555	0.0062263	0.0062263	0.0062263	0.0062263	0.0062263	0.0062263	0.0062263	0.0062263	0.0062263
556	0.0061952	0.0061952	0.0061952	0.0061952	0.0061952	0.0061952	0.0061952	0.0061952	0.0061952
557	0.0061643	0.0061643	0.0061643	0.0061643	0.0061643	0.0061643	0.0061643	0.0061643	0.0061643
558	0.0061336	0.0061336	0.0061336	0.0061336	0.0061336	0.0061336	0.0061336	0.0061336	0.0061336
559	0.0061029	0.0061029	0.0061029	0.0061029	0.0061029	0.0061029	0.0061029	0.0061029	0.0061029
560	0.0060725	0.0060725	0.0060725	0.0060725	0.0060725	0.0060725	0.0060725	0.0060725	0.0060725
561	0.0060422	0.0060422	0.0060422	0.0060422	0.0060422	0.0060422	0.0060422	0.0060422	0.0060422
562	0.006012	0.006012	0.006012	0.006012	0.006012	0.006012	0.006012	0.006012	0.006012
563	0.005982	0.005982	0.005982	0.005982	0.005982	0.005982	0.005982	0.005982	0.005982
564	0.0059522	0.0059522	0.0059522	0.0059522	0.0059522	0.0059522	0.0059522	0.0059522	0.0059522
565	0.0059225	0.0059225	0.0059225	0.0059225	0.0059225	0.0059225	0.0059225	0.0059225	0.0059225
566	0.0058929	0.0058929	0.0058929	0.0058929	0.0058929	0.0058929	0.0058929	0.0058929	0.0058929
567	0.0058635	0.0058635	0.0058635	0.0058635	0.0058635	0.0058635	0.0058635	0.0058635	0.0058635
568	0.0058343	0.0058343	0.0058343	0.0058343	0.0058343	0.0058343	0.0058343	0.0058343	0.0058343
569	0.0058052	0.0058052	0.0058052	0.0058052	0.0058052	0.0058052	0.0058052	0.0058052	0.0058052
570	0.0057762	0.0057762	0.0057762	0.0057762	0.0057762	0.0057762	0.0057762	0.0057762	0.0057762
571	0.0057474	0.0057474	0.0057474	0.0057474	0.0057474	0.0057474	0.0057474	0.0057474	0.0057474
572	0.0057187	0.0057187	0.0057187	0.0057187	0.0057187	0.0057187	0.0057187	0.0057187	0.0057187
573	0.0056902	0.0056902	0.0056902	0.0056902	0.0056902	0.0056902	0.0056902	0.0056902	0.0056902
574	0.0056618	0.0056618	0.0056618	0.0056618	0.0056618	0.0056618	0.0056618	0.0056618	0.0056618
575	0.0056335	0.0056335	0.0056335	0.0056335	0.0056335	0.0056335	0.0056335	0.0056335	0.0056335
576	0.0056054	0.0056054	0.0056054	0.0056054	0.0056054	0.0056054	0.0056054	0.0056054	0.0056054
577	0.0055774	0.0055774	0.0055774	0.0055774	0.0055774	0.0055774	0.0055774	0.0055774	0.0055774
578	0.0055496	0.0055496	0.0055496	0.0055496	0.0055496	0.0055496	0.0055496	0.0055496	0.0055496
579	0.0055219	0.0055219	0.0055219	0.0055219	0.0055219	0.0055219	0.0055219	0.0055219	0.0055219
580	0.0054943	0.0054943	0.0054943	0.0054943	0.0054943	0.0054943	0.0054943	0.0054943	0.0054943
581	0.0054669	0.0054669	0.0054669	0.0054669	0.0054669	0.0054669	0.0054669	0.0054669	0.0054669
582	0.0054396	0.0054396	0.0054396	0.0054396	0.0054396	0.0054396	0.0054396	0.0054396	0.0054396
583	0.0054125	0.0054125	0.0054125	0.0054125	0.0054125	0.0054125	0.0054125	0.0054125	0.0054125
584	0.0053855	0.0053855	0.0053855	0.0053855	0.0053855	0.0053855	0.0053855	0.0053855	0.0053855
585	0.0053586	0.0053586	0.0053586	0.0053586	0.0053586	0.0053586	0.0053586	0.0053586	0.0053586
586	0.0053319	0.0053319	0.0053319	0.0053319	0.0053319	0.0053319	0.0053319	0.0053319	0.0053319
587	0.0053053	0.0053053	0.0053053	0.0053053	0.0053053	0.0053053	0.0053053	0.0053053	0.0053053
588	0.0052788	0.0052788	0.0052788	0.0052788	0.0052788	0.0052788	0.0052788	0.0052788	0.0052788
589	0.0052525	0.0052525	0.0052525	0.0052525	0.0052525	0.0052525	0.0052525	0.0052525	0.0052525
590	0.0052263	0.0052263	0.0052263	0.0052263	0.0052263	0.0052263	0.0052263	0.0052263	0.0052263
591	0.0052002	0.0052002	0.0052002	0.0052002	0.0052002	0.0052002	0.0052002	0.0052002	0.0052002
592	0.0051742	0.0051742	0.0051742	0.0051742	0.0051742	0.0051742	0.0051742	0.0051742	0.0051742
593	0.0051484	0.0051484	0.0051484	0.0051484	0.0051484	0.0051484	0.0051484	0.0051484	0.0051484
594	0.0051227	0.0051227	0.0051227	0.0051227	0.0051227	0.0051227	0.0051227	0.0051227	0.0051227
595	0.0050972	0.0050972	0.0050972	0.0050972	0.0050972	0.0050972	0.0050972	0.0050972	0.0050972
596	0.0050717	0.0050717	0.0050717	0.0050717	0.0050717	0.0050717	0.0050717	0.0050717	0.0050717
597	0.0050464	0.0050464	0.0050464	0.0050464	0.0050464	0.0050464	0.0050464	0.0050464	0.0050464
598	0.0050212	0.0050212	0.0050212	0.0050212	0.0050212	0.0050212	0.0050212	0.0050212	0.0050212
599	0.0049962	0.0049962	0.0049962	0.0049962	0.0049962	0.0049962	0.0049962	0.0049962	0.0049962
600	0.0049712	0.0049712	0.0049712	0.0049712	0.0049712	0.0049712	0.0049712	0.0049712	0.0049712
601	0.0049464	0.0049464	0.0049464	0.0049464	0.0049464	0.0049464	0.0049464	0.0049464	0.0049464
602	0.0049218	0.0049218	0.0049218	0.0049218	0.0049218	0.0049218	0.0049218	0.0049218	0.0049218
603	0.0048972	0.0048972	0.0048972	0.0048972	0.0048972	0.0048972	0.0048972	0.0048972	0.0048972
604	0.0048728	0.0048728	0.0048728	0.0048728	0.0048728	0.0048728	0.0048728	0.0048728	0.0048728
605	0.0048484	0.0048484	0.0048484	0.0048484	0.0048484	0.0048484	0.0048484	0.0048484	0.0048484
606	0.0048242	0.0048242	0.0048242	0.0048242	0.0048242	0.0048242	0.0048242	0.0048242	0.0048242
607	0.0048002	0.0048002	0.0048002	0.0048002	0.0048002	0.0048002	0.0048002	0.0048002	0.0048002
608	0.0047762	0.0047762	0.0047762	0.0047762	0.0047762	0.0047762	0.0047762	0.0047762	0.0047762
609	0.0047524	0.0047524	0.0047524	0.0047524	0.0047524	0.0047524	0.0047524	0.0047524	0.0047524
610	0.0047287	0.0047287	0.0047287	0.0047287	0.0047287	0.0047287	0.0047287	0.0047287	0.0047287
611	0.0047051	0.0047051	0.0047051	0.0047051	0.0047051	0.0047051	0.0047051	0.0047051	0.0047051
612	0.0046816	0.0046816	0.0046816	0.0046816	0.0046816	0.0046816	0.0046816	0.0046816	0.0046816
613	0.0046582	0.0046582	0.0046582	0.0046582	0.0046582	0.0046582	0.0046582	0.0046582	0.0046582
614	0.004635	0.004635	0.004635	0.004635	0.004635	0.004635	0.004635	0.004635	0.004635
615	0.0046119	0.0046119	0.0046119	0.0046119	0.0046119	0.0046119	0.0046119	0.0046119	0.0046119
616	0.0045888	0.0045888	0.0045888	0.0045888	0.0045888	0.0045888	0.0045888	0.0045888	0.0045888
617	0.004566	0.004566	0.004566	0.004566	0.004566	0.004566	0.004566	0.004566	0.004566
618	0.0045432	0.0045432	0.0045432	0.0045432	0.0045432	0.0045432	0.0045432	0.0045432	0.0045432
619	0.0045205	0.0045205	0.0045205	0.0045205	0.0045205	0.0045205	0.0045205	0.0045205	0.0045205
620	0.0044979	0.0044979	0.0044979	0.0044979	0.0044979	0.0044979	0.0044979	0.0044979	0.0044979
621	0.0044755	0.0044755	0.0044755	0.0044755	0.0044755	0.0044755	0.0044755	0.0044755	0.0044755
622	0.0044532	0.0044532	0.0044532	0.0044532	0.0044532	0.0044532	0.0044532	0.0044532	0.0044532
623	0.0044309	0.0044309	0.0044309	0.0044309	0.0044309	0.0044309	0.0044309	0.0044309	0.0044309
624	0.0044088	0.0044088	0.0044088	0.0044088	0.0044088	0.0044088	0.0044088	0.0044088	0.0044088
625	0.0043868	0.0043868	0.0043868	0.0043868	0.0043868	0.0043868	0.0043868	0.0043868	0.0043868
626	0.0043649	0.0043649	0.0043649	0.0043649	0.0043649	0.0043649	0.0043649	0.0043649	0.0043649
627	0.0043432	0.0043432	0.0043432	0.0043432	0.0043432	0.0043432	0.0043432	0.0043432	0.0043432
628	0.0043215	0.0043215	0.0043215	0.0043215	0.0043215	0.0043215	0.0043215	0.0043215	0.0043215
629	0.0042999	0.0042999	0.0042999	0.0042999	0.0042999	0.0042999	0.0042999	0.0042999	0.0042999
630	0.0042785	0.0042785	0.0042785	0.0042785	0.0042785	0.0042785	0.0042785	0.0042785	0.0042785
631	0.0042571	0.0042571	0.0042571	0.0042571	0.0042571	0.0042571	0.0042571	0.0042571	0.0042571
632	0.0042359	0.0042359	0.0042359	0.0042359	0.0042359	0.0042359	0.0042359	0.0042359	0.0042359
633	0.0042147	0.0042147	0.0042147	0.0042147	0.0042147	0.0042147	0.0042147	0.0042147	0.0042147
634	0.0041937	0.0041937	0.0041937	0.0041937	0.0041937	0.0041937	0.0041937	0.0041937	0.0041937
635	0.0041728	0.0041728	0.0041728	0.0041728	0.0041728	0.0041728	0.0041728	0.0041728	0.0041728
636	0.004152	0.004152	0.004152	0.004152	0.004152	0.004152	0.004152	0.004152	0.004152
637	0.0041312	0.0041312	0.0041312	0.0041312	0.0041312	0.0041312	0.0041312	0.0041312	0.0041312
638	0.0041106	0.0041106	0.0041106	0.0041106	0.0041106	0.0041106	0.0041106	0.0041106	0.0041106
639	0.0040901	0.0040901	0.0040901	0.0040901	0.0040901	0.0040901	0.0040901	0.0040901	0.0040901
640	0.0040697	0.0040697	0.0040697	0.0040697	0.0040697	0.0040697	0.0040697	0.0040697	0.0040697
641	0.0040494	0.0040494	0.0040494	0.0040494	0.0040494	0.0040494	0.0040494	0.0040494	0.0040494
642	0.0040292	0.0040292	0.0040292	0.0040292	0.0040292	0.0040292	0.0040292	0.0040292	0.0040292
643	0.0040091	0.0040091	0.0040091	0.0040091	0.0040091	0.0040091	0.0040091	0.0040091	0.0040091
644	0.0039891	0.0039891	0.0039891	0.0039891	0.0039891	0.0039891	0.0039891	0.0039891	0.0039891
645	0.0039692	0.0039692	0.0039692	0.0039692	0.0039692	0.0039692	0.0039692	0.0039692	0.0039692
646	0.0039494	0.0039494	0.0039494	0.0039494	0.0039494	0.0039494	0.0039494	0.0039494	0.0039494
647	0.0039297	0.0039297	0.0039297	0.0039297	0.0039297	0.0039297	0.0039297	0.0039297	0.0039297
648	0.00391	0.00391	0.00391	0.00391	0.00391	0.00391	0.00391	0.00391	0.00391
649	0.0038905	0.0038905	0.0038905	0.0038905	0.0038905	0.0038905	0.0038905	0.0038905	0.0038905
650	0.0038711	0.0038711	0.0038711	0.0038711	0.0038711	0.0038711	0.0038711	0.0038711	0.0038711
651	0.0038518	0.0038518	0.0038518	0.0038518	0.0038518	0.0038518	0.0038518	0.0038518	0.0038518
652	0.0038326	0.0038326	0.0038326	0.0038326	0.0038326	0.0038326	0.0038326	0.0038326	0.0038326
653	0.0038135	0.0038135	0.0038135	0.0038135	0.0038135	0.0038135	0.0038135	0.0038135	0.0038135
654	0.0037944	0.0037944	0.0037944	0.0037944	0.0037944	0.0037944	0.0037944	0.0037944	0.0037944
655	0.0037755	0.0037755	0.0037755	0.0037755	0.0037755	0.0037755	0.0037755	0.0037755	0.0037755
656	0.0037567	0.0037567	0.0037567	0.0037567	0.0037567	0.0037567	0.0037567	0.0037567	0.0037567
657	0.0037379	0.0037379	0.0037379	0.0037379	0.0037379	0.0037379	0.0037379	0.0037379	0.0037379
658	0.0037193	0.0037193	0.0037193	0.0037193	0.0037193	0.0037193	0.0037193	0.0037193	0.0037193
659	0.0037007	0.0037007	0.0037007	0.0037007	0.0037007	0.0037007	0.0037007	0.0037007	0.0037007
660	0.0036822	0.0036822	0.0036822	0.0036822	0.0036822	0.0036822	0.0036822	0.0036822	0.0036822
661	0.0036639	0.0036639	0.0036639	0.0036639	0.0036639	0.0036639	0.0036639	0.0036639	0.0036639
662	0.0036456	0.0036456	0.0036456	0.0036456	0.0036456	0.0036456	0.0036456	0.0036456	0.0036456
663	0.0036274	0.0036274	0.0036274	0.0036274	0.0036274	0.0036274	0.0036274	0.0036274	0.0036274
664	0.0036093	0.0036093	0.0036093	0.0036093	0.0036093	0.0036093	0.0036093	0.0036093	0.0036093
665	0.0035913	0.0035913	0.0035913	0.0035913	0.0035913	0.0035913	0.0035913	0.0035913	0.0035913
666	0.0035734	0.0035734	0.0035734	0.0035734	0.0035734	0.0035734	0.0035734	0.0035734	0.0035734
667	0.0035555	0.0035555	0.0035555	0.0035555	0.0035555	0.0035555	0.0035555	0.0035555	0.0035555
668	0.0035378	0.0035378	0.0035378	0.0035378	0.0035378	0.0035378	0.0035378	0.0035378	0.0035378
669	0.0035201	0.0035201	0.0035201	0.0035201	0.0035201	0.0035201	0.0035201	0.0035201	0.0035201
670	0.0035026	0.0035026	0.0035026	0.0035026	0.0035026	0.0035026	0.0035026	0.0035026	0.0035026
671	0.0034851	0.0034851	0.0034851	0.0034851	0.0034851	0.0034851	0.0034851	0.0034851	0.0034851
672	0.0034677	0.0034677	0.0034677	0.0034677	0.0034677	0.0034677	0.0034677	0.0034677	0.0034677
673	0.0034504	0.0034504	0.0034504	0.0034504	0.0034504	0.0034504	0.0034504	0.0034504	0.0034504
674	0.0034332	0.0034332	0.0034332	0.0034332	0.0034332	0.0034332	0.0034332	0.0034332	0.0034332
675	0.003416	0.003416	0.003416	0.003416	0.003416	0.003416	0.003416	0.003416	0.003416
676	0.003399	0.003399	0.003399	0.003399	0.003399	0.003399	0.003399	0.003399	0.003399
677	0.003382	0.003382	0.003382	0.003382	0.003382	0.003382	0.003382	0.003382	0.003382
678	0.0033652	0.0033652	0.0033652	0.0033652	0.0033652	0.0033652	0.0033652	0.0033652	0.0033652
679	0.0033484	0.0033484	0.0033484	0.0033484	0.0033484	0.0033484	0.0033484	0.0033484	0.0033484
680	0.0033317	0.0033317	0.0033317	0.0033317	0.0033317	0.0033317	0.0033317	0.0033317	0.0033317
681	0.003315	0.003315	0.003315	0.003315	0.003315	0.003315	0.003315	0.003315	0.003315
682	0.0032985	0.0032985	0.0032985	0.0032985	0.0032985	0.0032985	0.0032985	0.0032985	0.0032985
683	0.003282	0.003282	0.003282	0.003282	0.003282	0.003282	0.003282	0.003282	0.003282
684	0.0032657	0.0032657	0.0032657	0.0032657	0.0032657	0.0032657	0.0032657	0.0032657	0.0032657
685	0.0032494	0.0032494	0.0032494	0.0032494	0.0032494	0.0032494	0.0032494	0.0032494	0.0032494
686	0.0032331	0.0032331	0.0032331	0.0032331	0.0032331	0.0032331	0.0032331	0.0032331	0.0032331
687	0.003217	0.003217	0.003217	0.003217	0.003217	0.003217	0.003217	0.003217	0.003217
688	0.003201	0.003201	0.003201	0.003201	0.003201	0.003201	0.003201	0.003201	0.003201
689	0.003185	0.003185	0.003185	0.003185	0.003185	0.003185	0.003185	0.003185	0.003185
690	0.0031691	0.0031691	0.0031691	0.0031691	0.0031691	0.0031691	0.0031691	0.0031691	0.0031691
691	0.0031533	0.0031533	0.0031533	0.0031533	0.0031533	0.0031533	0.0031533	0.0031533	0.0031533
692	0.0031375	0.0031375	0.0031375	0.0031375	0.0031375	0.0031375	0.0031375	0.0031375	0.0031375
693	0.0031219	0.0031219	0.0031219	0.0031219	0.0031219	0.0031219	0.0031219	0.0031219	0.0031219
694	0.0031063	0.0031063	0.0031063	0.0031063	0.0031063	0.0031063	0.0031063	0.0031063	0.0031063
695	0.0030908	0.0030908	0.0030908	0.0030908	0.0030908	0.0030908	0.0030908	0.0030908	0.0030908
696	0.0030754	0.0030754	0.0030754	0.0030754	0.0030754	0.0030754	0.0030754	0.0030754	0.0030754
697	0.00306	0.00306	0.00306	0.00306	0.00306	0.00306	0.00306	0.00306	0.00306
698	0.0030448	0.0030448	0.0030448	0.0030448	0.0030448	0.0030448	0.0030448	0.0030448	0.0030448
699	0.0030296	0.0030296	0.0030296	0.0030296	0.0030296	0.0030296	0.0030296	0.0030296	0.0030296
700	0.0030145	0.0030145	0.0030145	0.0030145	0.0030145	0.0030145	0.0030145	0.0030145	0.0030145
701	0.0029994	0.0029994	0.0029994	0.0029994	0.0029994	0.0029994	0.0029994	0.0029994	0.0029994
702	0.0029844	0.0029844	0.0029844	0.0029844	0.0029844	0.0029844	0.0029844	0.0029844	0.0029844
703	0.0029696	0.0029696	0.0029696	0.0029696	0.0029696	0.0029696	0.0029696	0.0029696	0.0029696
704	0.0029547	0.0029547	0.0029547	0.0029547	0.0029547	0.0029547	0.0029547	0.0029547	0.0029547
705	0.00294	0.00294	0.00294	0.00294	0.00294	0.00294	0.00294	0.00294	0.00294
706	0.0029253	0.0029253	0.0029253	0.0029253	0.0029253	0.0029253	0.0029253	0.0029253	0.0029253
707	0.0029107	0.0029107	0.0029107	0.0029107	0.0029107	0.0029107	0.0029107	0.0029107	0.0029107
708	0.0028962	0.0028962	0.0028962	0.0028962	0.0028962	0.0028962	0.0028962	0.0028962	0.0028962
709	0.0028817	0.0028817	0.0028817	0.0028817	0.0028817	0.0028817	0.0028817	0.0028817	0.0028817
710	0.0028674	0.0028674	0.0028674	0.0028674	0.0028674	0.0028674	0.0028674	0.0028674	0.0028674
711	0.0028531	0.0028531	0.0028531	0.0028531	0.0028531	0.0028531	0.0028531	0.0028531	0.0028531
712	0.0028388	0.0028388	0.0028388	0.0028388	0.0028388	0.0028388	0.0028388	0.0028388	0.0028388
713	0.0028247	0.0028247	0.0028247	0.0028247	0.0028247	0.0028247	0.0028247	0.0028247	0.0028247
714	0.0028106	0.0028106	0.0028106	0.0028106	0.0028106	0.0028106	0.0028106	0.0028106	0.0028106
715	0.0027965	0.0027965	0.0027965	0.0027965	0.0027965	0.0027965	0.0027965	0.0027965	0.0027965
716	0.0027826	0.0027826	0.0027826	0.0027826	0.0027826	0.0027826	0.0027826	0.0027826	0.0027826
717	0.0027687	0.0027687	0.0027687	0.0027687	0.0027687	0.0027687	0.0027687	0.0027687	0.0027687
718	0.0027549	0.0027549	0.0027549	0.0027549	0.0027549	0.0027549	0.0027549	0.0027549	0.0027549
719	0.0027411	0.0027411	0.0027411	0.0027411	0.0027411	0.0027411	0.0027411	0.0027411	0.0027411
720	0.0027275	0.0027275	0.0027275	0.0027275	0.0027275	0.0027275	0.0027275	0.0027275	0.0027275
721	0.0027138	0.0027138	0.0027138	0.0027138	0.0027138	0.0027138	0.0027138	0.0027138	0.0027138
722	0.0027003	0.0027003	0.0027003	0.0027003	0.0027003	0.0027003	0.0027003	0.0027003	0.0027003
723	0.0026868	0.0026868	0.0026868	0.0026868	0.0026868	0.0026868	0.0026868	0.0026868	0.0026868
724	0.0026734	0.0026734	0.0026734	0.0026734	0.0026734	0.0026734	0.0026734	0.0026734	0.0026734
725	0.0026601	0.0026601	0.0026601	0.0026601	0.0026601	0.0026601	0.0026601	0.0026601	0.0026601
726	0.0026468	0.0026468	0.0026468	0.0026468	0.0026468	0.0026468	0.0026468	0.0026468	0.0026468
727	0.0026336	0.0026336	0.0026336	0.0026336	0.0026336	0.0026336	0.0026336	0.0026336	0.0026336
728	0.0026205	0.0026205	0.0026205	0.0026205	0.0026205	0.0026205	0.0026205	0.0026205	0.0026205
729	0.0026074	0.0026074	0.0026074	0.0026074	0.0026074	0.0026074	0.0026074	0.0026074	0.0026074
730	0.0025944	0.0025944	0.0025944	0.0025944	0.0025944	0.0025944	0.0025944	0.0025944	0.0025944
731	0.0025814	0.0025814	0.0025814	0.0025814	0.0025814	0.0025814	0.0025814	0.0025814	0.0025814
732	0.0025685	0.0025685	0.0025685	0.0025685	0.0025685	0.0025685	0.0025685	0.0025685	0.0025685
733	0.0025557	0.0025557	0.0025557	0.0025557	0.0025557	0.0025557	0.0025557	0.0025557	0.0025557
734	0.002543	0.002543	0.002543	0.002543	0.002543	0.002543	0.002543	0.002543	0.002543
735	0.0025303	0.0025303	0.0025303	0.0025303	0.0025303	0.0025303	0.0025303	0.0025303	0.0025303
736	0.0025177	0.0025177	0.0025177	0.0025177	0.0025177	0.0025177	0.0025177	0.0025177	0.0025177
737	0.0025051	0.0025051	0.0025051	0.0025051	0.0025051	0.0025051	0.0025051	0.0025051	0.0025051
738	0.0024926	0.0024926	0.0024926	0.0024926	0.0024926	0.0024926	0.0024926	0.0024926	0.0024926
739	0.0024802	0.0024802	0.0024802	0.0024802	0.0024802	0.0024802	0.0024802	0.0024802	0.0024802
740	0.0024678	0.0024678	0.0024678	0.0024678	0.0024678	0.0024678	0.0024678	0.0024678	0.0024678
741	0.0024555	0.0024555	0.0024555	0.0024555	0.0024555	0.0024555	0.0024555	0.0024555	0.0024555
742	0.0024432	0.0024432	0.0024432	0.0024432	0.0024432	0.0024432	0.0024432	0.0024432	0.0024432
743	0.002431	0.002431	0.002431	0.002431	0.002431	0.002431	0.002431	0.002431	0.002431
744	0.0024189	0.0024189	0.0024189	0.0024189	0.0024189	0.0024189	0.0024189	0.0024189	0.0024189
745	0.0024068	0.0024068	0.0024068	0.0024068	0.0024068	0.0024068	0.0024068	0.0024068	0.0024068
746	0.0023948	0.0023948	0.0023948	0.0023948	0.0023948	0.0023948	0.0023948	0.0023948	0.0023948
747	0.0023829	0.0023829	0.0023829	0.0023829	0.0023829	0.0023829	0.0023829	0.0023829	0.0023829
748	0.002371	0.002371	0.002371	0.002371	0.002371	0.002371	0.002371	0.002371	0.002371
749	0.0023591	0.0023591	0.0023591	0.0023591	0.0023591	0.0023591	0.0023591	0.0023591	0.0023591
750	0.0023474	0.0023474	0.0023474	0.0023474	0.0023474	0.0023474	0.0023474	0.0023474	0.0023474
751	0.0023357	0.0023357	0.0023357	0.0023357	0.0023357	0.0023357	0.0023357	0.0023357	0.0023357
752	0.002324	0.002324	0.002324	0.002324	0.002324	0.002324	0.002324	0.002324	0.002324
753	0.0023124	0.0023124	0.0023124	0.0023124	0.0023124	0.0023124	0.0023124	0.0023124	0.0023124
754	0.0023009	0.0023009	0.0023009	0.0023009	0.0023009	0.0023009	0.0023009	0.0023009	0.0023009
755	0.0022894	0.0022894	0.0022894	0.0022894	0.0022894	0.0022894	0.0022894	0.0022894	0.0022894
756	0.002278	0.002278	0.002278	0.002278	0.002278	0.002278	0.002278	0.002278	0.002278
757	0.0022666	0.0022666	0.0022666	0.0022666	0.0022666	0.0022666	0.0022666	0.0022666	0.0022666
758	0.0022553	0.0022553	0.0022553	0.0022553	0.0022553	0.0022553	0.0022553	0.0022553	0.0022553
759	0.002244	0.002244	0.002244	0.002244	0.002244	0.002244	0.002244	0.002244	0.002244
760	0.0022328	0.0022328	0.0022328	0.0022328	0.0022328	0.0022328	0.0022328	0.0022328	0.0022328
761	0.0022217	0.0022217	0.0022217	0.0022217	0.0022217	0.0022217	0.0022217	0.0022217	0.0022217
762	0.0022106	0.0022106	0.0022106	0.0022106	0.0022106	0.0022106	0.0022106	0.0022106	0.0022106
763	0.0021996	0.0021996	0.0021996	0.0021996	0.0021996	0.0021996	0.0021996	0.0021996	0.0021996
764	0.0021886	0.0021886	0.0021886	0.0021886	0.0021886	0.0021886	0.0021886	0.0021886	0.0021886
765	0.0021777	0.0021777	0.0021777	0.0021777	0.0021777	0.0021777	0.0021777	0.0021777	0.0021777
766	0.0021668	0.0021668	0.0021668	0.0021668	0.0021668	0.0021668	0.0021668	0.0021668	0.0021668
767	0.002156	0.002156	0.002156	0.002156	0.002156	0.002156	0.002156	0.002156	0.002156
768	0.0021452	0.0021452	0.0021452	0.0021452	0.0021452	0.0021452	0.0021452	0.0021452	0.0021452
769	0.0021345	0.0021345	0.0021345	0.0021345	0.0021345	0.0021345	0.0021345	0.0021345	0.0021345
770	0.0021239	0.0021239	0.0021239	0.0021239	0.0021239	0.0021239	0.0021239	0.0021239	0.0021239
771	0.0021133	0.0021133	0.0021133	0.0021133	0.0021133	0.0021133	0.0021133	0.0021133	0.0021133
772	0.0021027	0.0021027	0.0021027	0.0021027	0.0021027	0.0021027	0.0021027	0.0021027	0.0021027
773	0.0020922	0.0020922	0.0020922	0.0020922	0.0020922	0.0020922	0.0020922	0.0020922	0.0020922
774	0.0020818	0.0020818	0.0020818	0.0020818	0.0020818	0.0020818	0.0020818	0.0020818	0.0020818
775	0.0020714	0.0020714	0.0020714	0.0020714	0.0020714	0.0020714	0.0020714	0.0020714	0.0020714
776	0.0020611	0.0020611	0.0020611	0.0020611	0.0020611	0.0020611	0.0020611	0.0020611	0.0020611
777	0.0020508	0.0020508	0.0020508	0.0020508	0.0020508	0.0020508	0.0020508	0.0020508	0.0020508
778	0.0020406	0.0020406	0.0020406	0.0020406	0.0020406	0.0020406	0.0020406	0.0020406	0.0020406
779	0.0020304	0.0020304	0.0020304	0.0020304	0.0020304	0.0020304	0.0020304	0.0020304	0.0020304
780	0.0020202	0.0020202	0.0020202	0.0020202	0.0020202	0.0020202	0.0020202	0.0020202	0.0020202
781	0.0020102	0.0020102	0.0020102	0.0020102	0.0020102	0.0020102	0.0020102	0.0020102	0.0020102
782	0.0020001	0.0020001	0.0020001	0.0020001	0.0020001	0.0020001	0.0020001	0.0020001	0.0020001
783	0.0019902	0.0019902	0.0019902	0.0019902	0.0019902	0.0019902	0.0019902	0.0019902	0.0019902
784	0.0019802	0.0019802	0.0019802	0.0019802	0.0019802	0.0019802	0.0019802	0.0019802	0.0019802
785	0.0019703	0.0019703	0.0019703	0.0019703	0.0019703	0.0019703	0.0019703	0.0019703	0.0019703
786	0.0019605	0.0019605	0.0019605	0.0019605	0.0019605	0.0019605	0.0019605	0.0019605	0.0019605
787	0.0019507	0.0019507	0.0019507	0.0019507	0.0019507	0.0019507	0.0019507	0.0019507	0.0019507
788	0.001941	0.001941	0.001941	0.001941	0.001941	0.001941	0.001941	0.001941	0.001941
789	0.0019313	0.0019313	0.0019313	0.0019313	0.0019313	0.0019313	0.0019313	0.0019313	0.0019313
790	0.0019217	0.0019217	0.0019217	0.0019217	0.0019217	0.0019217	0.0019217	0.0019217	0.0019217
791	0.0019121	0.0019121	0.0019121	0.0019121	0.0019121	0.0019121	0.0019121	0.0019121	0.0019121
792	0.0019025	0.0019025	0.0019025	0.0019025	0.0019025	0.0019025	0.0019025	0.0019025	0.0019025
793	0.001893	0.001893	0.001893	0.001893	0.001893	0.001893	0.001893	0.001893	0.001893
794	0.0018836	0.0018836	0.0018836	0.0018836	0.0018836	0.0018836	0.0018836	0.0018836	0.0018836
795	0.0018742	0.0018742	0.0018742	0.0018742	0.0018742	0.0018742	0.0018742	0.0018742	0.0018742
796	0.0018648	0.0018648	0.0018648	0.0018648	0.0018648	0.0018648	0.0018648	0.0018648	0.0018648
797	0.0018555	0.0018555	0.0018555	0.0018555	0.0018555	0.0018555	0.0018555	0.0018555	0.0018555
798	0.0018463	0.0018463	0.0018463	0.0018463	0.0018463	0.0018463	0.0018463	0.0018463	0.0018463
799	0.0018371	0.0018371	0.0018371	0.0018371	0.0018371	0.0018371	0.0018371	0.0018371	0.0018371
800	0.0018279	0.0018279	0.0018279	0.0018279	0.0018279	0.0018279	0.0018279	0.0018279	0.0018279
801	0.0018188	0.0018188	0.0018188	0.0018188	0.0018188	0.0018188	0.0018188	0.0018188	0.0018188
802	0.0018097	0.0018097	0.0018097	0.0018097	0.0018097	0.0018097	0.0018097	0.0018097	0.0018097
803	0.0018007	0.0018007	0.0018007	0.0018007	0.0018007	0.0018007	0.0018007	0.0018007	0.0018007
804	0.0017917	0.0017917	0.0017917	0.0017917	0.0017917	0.0017917	0.0017917	0.0017917	0.0017917
805	0.0017827	0.0017827	0.0017827	0.0017827	0.0017827	0.0017827	0.0017827	0.0017827	0.0017827
806	0.0017739	0.0017739	0.0017739	0.0017739	0.0017739	0.0017739	0.0017739	0.0017739	0.0017739
807	0.001765	0.001765	0.001765	0.001765	0.001765	0.001765	0.001765	0.001765	0.001765
808	0.0017562	0.0017562	0.0017562	0.0017562	0.0017562	0.0017562	0.0017562	0.0017562	0.0017562
809	0.0017474	0.0017474	0.0017474	0.0017474	0.0017474	0.0017474	0.0017474	0.0017474	0.0017474
810	0.0017387	0.0017387	0.0017387	0.0017387	0.0017387	0.0017387	0.0017387	0.0017387	0.0017387
811	0.00173	0.00173	0.00173	0.00173	0.00173	0.00173	0.00173	0.00173	0.00173
812	0.0017214	0.0017214	0.0017214	0.0017214	0.0017214	0.0017214	0.0017214	0.0017214	0.0017214
813	0.0017128	0.0017128	0.0017128	0.0017128	0.0017128	0.0017128	0.0017128	0.0017128	0.0017128
814	0.0017043	0.0017043	0.0017043	0.0017043	0.0017043	0.0017043	0.0017043	0.0017043	0.0017043
815	0.0016958	0.0016958	0.0016958	0.0016958	0.0016958	0.0016958	0.0016958	0.0016958	0.0016958
816	0.0016873	0.0016873	0.0016873	0.0016873	0.0016873	0.0016873	0.0016873	0.0016873	0.0016873
817	0.0016789	0.0016789	0.0016789	0.0016789	0.0016789	0.0016789	0.0016789	0.0016789	0.0016789
818	0.0016705	0.0016705	0.0016705	0.0016705	0.0016705	0.0016705	0.0016705	0.0016705	0.0016705
819	0.0016622	0.0016622	0.0016622	0.0016622	0.0016622	0.0016622	0.0016622	0.0016622	0.0016622
820	0.0016539	0.0016539	0.0016539	0.0016539	0.0016539	0.0016539	0.0016539	0.0016539	0.0016539
821	0.0016456	0.0016456	0.0016456	0.0016456	0.0016456	0.0016456	0.0016456	0.0016456	0.0016456
822	0.0016374	0.0016374	0.0016374	0.0016374	0.0016374	0.0016374	0.0016374	0.0016374	0.0016374
823	0.0016292	0.0016292	0.0016292	0.0016292	0.0016292	0.0016292	0.0016292	0.0016292	0.0016292
824	0.0016211	0.0016211	0.0016211	0.0016211	0.0016211	0.0016211	0.0016211	0.0016211	0.0016211
825	0.001613	0.001613	0.001613	0.001613	0.001613	0.001613	0.001613	0.001613	0.001613
826	0.001605	0.001605	0.001605	0.001605	0.001605	0.001605	0.001605	0.001605	0.001605
827	0.001597	0.001597	0.001597	0.001597	0.001597	0.001597	0.001597	0.001597	0.001597
828	0.001589	0.001589	0.001589	0.001589	0.001589	0.001589	0.001589	0.001589	0.001589
829	0.0015811	0.0015811	0.0015811	0.0015811	0.0015811	0.0015811	0.0015811	0.0015811	0.0015811
830	0.0015732	0.0015732	0.0015732	0.0015732	0.0015732	0.0015732	0.0015732	0.0015732	0.0015732
831	0.0015653	0.0015653	0.0015653	0.0015653	0.0015653	0.0015653	0.0015653	0.0015653	0.0015653
832	0.0015575	0.0015575	0.0015575	0.0015575	0.0015575	0.0015575	0.0015575	0.0015575	0.0015575
833	0.0015497	0.0015497	0.0015497	0.0015497	0.0015497	0.0015497	0.0015497	0.0015497	0.0015497
834	0.001542	0.001542	0.001542	0.001542	0.001542	0.001542	0.001542	0.001542	0.001542
835	0.0015343	0.0015343	0.0015343	0.0015343	0.0015343	0.0015343	0.0015343	0.0015343	0.0015343
836	0.0015267	0.0015267	0.0015267	0.0015267	0.0015267	0.0015267	0.0015267	0.0015267	0.0015267
837	0.001519	0.001519	0.001519	0.001519	0.001519	0.001519	0.001519	0.001519	0.001519
838	0.0015115	0.0015115	0.0015115	0.0015115	0.0015115	0.0015115	0.0015115	0.0015115	0.0015115
839	0.0015039	0.0015039	0.0015039	0.0015039	0.0015039	0.0015039	0.0015039	0.0015039	0.0015039
840	0.0014964	0.0014964	0.0014964	0.0014964	0.0014964	0.0014964	0.0014964	0.0014964	0.0014964
841	0.0014889	0.0014889	0.0014889	0.0014889	0.0014889	0.0014889	0.0014889	0.0014889	0.0014889
842	0.0014815	0.0014815	0.0014815	0.0014815	0.0014815	0.0014815	0.0014815	0.0014815	0.0014815
843	0.0014741	0.0014741	0.0014741	0.0014741	0.0014741	0.0014741	0.0014741	0.0014741	0.0014741
844	0.0014668	0.0014668	0.0014668	0.0014668	0.0014668	0.0014668	0.0014668	0.0014668	0.0014668
845	0.0014594	0.0014594	0.0014594	0.0014594	0.0014594	0.0014594	0.0014594	0.0014594	0.0014594
846	0.0014522	0.0014522	0.0014522	0.0014522	0.0014522	0.0014522	0.0014522	0.0014522	0.0014522
847	0.0014449	0.0014449	0.0014449	0.0014449	0.0014449	0.0014449	0.0014449	0.0014449	0.0014449
848	0.0014377	0.0014377	0.0014377	0.0014377	0.0014377	0.0014377	0.0014377	0.0014377	0.0014377
849	0.0014305	0.0014305	0.0014305	0.0014305	0.0014305	0.0014305	0.0014305	0.0014305	0.0014305
850	0.0014234	0.0014234	0.0014234	0.0014234	0.0014234	0.0014234	0.0014234	0.0014234	0.0014234
851	0.0014163	0.0014163	0.0014163	0.0014163	0.0014163	0.0014163	0.0014163	0.0014163	0.0014163
852	0.0014092	0.0014092	0.0014092	0.0014092	0.0014092	0.0014092	0.0014092	0.0014092	0.0014092
853	0.0014022	0.0014022	0.0014022	0.0014022	0.0014022	0.0014022	0.0014022	0.0014022	0.0014022
854	0.0013952	0.0013952	0.0013952	0.0013952	0.0013952	0.0013952	0.0013952	0.0013952	0.0013952
855	0.0013882	0.0013882	0.0013882	0.0013882	0.0013882	0.0013882	0.0013882	0.0013882	0.0013882
856	0.0013813	0.0013813	0.0013813	0.0013813	0.0013813	0.0013813	0.0013813	0.0013813	0.0013813
857	0.0013744	0.0013744	0.0013744	0.0013744	0.0013744	0.0013744	0.0013744	0.0013744	0.0013744
858	0.0013676	0.0013676	0.0013676	0.0013676	0.0013676	0.0013676	0.0013676	0.0013676	0.0013676
859	0.0013607	0.0013607	0.0013607	0.0013607	0.0013607	0.0013607	0.0013607	0.0013607	0.0013607
860	0.0013539	0.0013539	0.0013539	0.0013539	0.0013539	0.0013539	0.0013539	0.0013539	0.0013539
861	0.0013472	0.0013472	0.0013472	0.0013472	0.0013472	0.0013472	0.0013472	0.0013472	0.0013472
862	0.0013405	0.0013405	0.0013405	0.0013405	0.0013405	0.0013405	0.0013405	0.0013405	0.0013405
863	0.0013338	0.0013338	0.0013338	0.0013338	0.0013338	0.0013338	0.0013338	0.0013338	0.0013338
864	0.0013271	0.0013271	0.0013271	0.0013271	0.0013271	0.0013271	0.0013271	0.0013271	0.0013271
865	0.0013205	0.0013205	0.0013205	0.0013205	0.0013205	0.0013205	0.0013205	0.0013205	0.0013205
866	0.0013139	0.0013139	0.0013139	0.0013139	0.0013139	0.0013139	0.0013139	0.0013139	0.0013139
867	0.0013073	0.0013073	0.0013073	0.0013073	0.0013073	0.0013073	0.0013073	0.0013073	0.0013073
868	0.0013008	0.0013008	0.0013008	0.0013008	0.0013008	0.0013008	0.0013008	0.0013008	0.0013008
869	0.0012943	0.0012943	0.0012943	0.0012943	0.0012943	0.0012943	0.0012943	0.0012943	0.0012943
870	0.0012879	0.0012879	0.0012879	0.0012879	0.0012879	0.0012879	0.0012879	0.0012879	0.0012879
871	0.0012814	0.0012814	0.0012814	0.0012814	0.0012814	0.0012814	0.0012814	0.0012814	0.0012814
872	0.0012751	0.0012751	0.0012751	0.0012751	0.0012751	0.0012751	0.0012751	0.0012751	0.0012751
873	0.0012687	0.0012687	0.0012687	0.0012687	0.0012687	0.0012687	0.0012687	0.0012687	0.0012687
874	0.0012624	0.0012624	0.0012624	0.0012624	0.0012624	0.0012624	0.0012624	0.0012624	0.0012624
875	0.0012561	0.0012561	0.0012561	0.0012561	0.0012561	0.0012561	0.0012561	0.0012561	0.0012561
876	0.0012498	0.0012498	0.0012498	0.0012498	0.0012498	0.0012498	0.0012498	0.0012498	0.0012498
877	0.0012436	0.0012436	0.0012436	0.0012436	0.0012436	0.0012436	0.0012436	0.0012436	0.0012436
878	0.0012374	0.0012374	0.0012374	0.0012374	0.0012374	0.0012374	0.0012374	0.0012374	0.0012374
879	0.0012312	0.0012312	0.0012312	0.0012312	0.0012312	0.0012312	0.0012312	0.0012312	0.0012312
880	0.001225	0.001225	0.001225	0.001225	0.001225	0.001225	0.001225	0.001225	0.001225
881	0.0012189	0.0012189	0.0012189	0.0012189	0.0012189	0.0012189	0.0012189	0.0012189	0.0012189
882	0.0012128	0.0012128	0.0012128	0.0012128	0.0012128	0.0012128	0.0012128	0.0012128	0.0012128
883	0.0012068	0.0012068	0.0012068	0.0012068	0.0012068	0.0012068	0.0012068	0.0012068	0.0012068
884	0.0012008	0.0012008	0.0012008	0.0012008	0.0012008	0.0012008	0.0012008	0.0012008	0.0012008
885	0.0011948	0.0011948	0.0011948	0.0011948	0.0011948	0.0011948	0.0011948	0.0011948	0.0011948
886	0.0011888	0.0011888	0.0011888	0.0011888	0.0011888	0.0011888	0.0011888	0.0011888	0.0011888
887	0.0011829	0.0011829	0.0011829	0.0011829	0.0011829	0.0011829	0.0011829	0.0011829	0.0011829
888	0.001177	0.001177	0.001177	0.001177	0.001177	0.001177	0.001177	0.001177	0.001177
889	0.0011711	0.0011711	0.0011711	0.0011711	0.0011711	0.0011711	0.0011711	0.0011711	0.0011711
890	0.0011653	0.0011653	0.0011653	0.0011653	0.0011653	0.0011653	0.0011653	0.0011653	0.0011653
891	0.0011594	0.0011594	0.0011594	0.0011594	0.0011594	0.0011594	0.0011594	0.0011594	0.0011594
892	0.0011537	0.0011537	0.0011537	0.0011537	0.0011537	0.0011537	0.0011537	0.0011537	0.0011537
893	0.0011479	0.0011479	0.0011479	0.0011479	0.0011479	0.0011479	0.0011479	0.0011479	0.0011479
894	0.0011422	0.0011422	0.0011422	0.0011422	0.0011422	0.0011422	0.0011422	0.0011422	0.0011422
895	0.0011365	0.0011365	0.0011365	0.0011365	0.0011365	0.0011365	0.0011365	0.0011365	0.0011365
896	0.0011308	0.0011308	0.0011308	0.0011308	0.0011308	0.0011308	0.0011308	0.0011308	0.0011308
897	0.0011252	0.0011252	0.0011252	0.0011252	0.0011252	0.0011252	0.0011252	0.0011252	0.0011252
898	0.0011195	0.0011195	0.0011195	0.0011195	0.0011195	0.0011195	0.0011195	0.0011195	0.0011195
899	0.001114	0.001114	0.001114	0.001114	0.001114	0.001114	0.001114	0.001114	0.001114
900	0.0011084	0.0011084	0.0011084	0.0011084	0.0011084	0.0011084	0.0011084	0.0011084	0.0011084
901	0.0011029	0.0011029	0.0011029	0.0011029	0.0011029	0.0011029	0.0011029	0.0011029	0.0011029
902	0.0010974	0.0010974	0.0010974	0.0010974	0.0010974	0.0010974	0.0010974	0.0010974	0.0010974
903	0.0010919	0.0010919	0.0010919	0.0010919	0.0010919	0.0010919	0.0010919	0.0010919	0.0010919
904	0.0010864	0.0010864	0.0010864	0.0010864	0.0010864	0.0010864	0.0010864	0.0010864	0.0010864
905	0.001081	0.001081	0.001081	0.001081	0.001081	0.001081	0.001081	0.001081	0.001081
906	0.0010756	0.0010756	0.0010756	0.0010756	0.0010756	0.0010756	0.0010756	0.0010756	0.0010756
907	0.0010703	0.0010703	0.0010703	0.0010703	0.0010703	0.0010703	0.0010703	0.0010703	0.0010703
908	0.0010649	0.0010649	0.0010649	0.0010649	0.0010649	0.0010649	0.0010649	0.0010649	0.0010649
909	0.0010596	0.0010596	0.0010596	0.0010596	0.0010596	0.0010596	0.0010596	0.0010596	0.0010596
910	0.0010543	0.0010543	0.0010543	0.0010543	0.0010543	0.0010543	0.0010543	0.0010543	0.0010543
911	0.0010491	0.0010491	0.0010491	0.0010491	0.0010491	0.0010491	0.0010491	0.0010491	0.0010491
912	0.0010438	0.0010438	0.0010438	0.0010438	0.0010438	0.0010438	0.0010438	0.0010438	0.0010438
913	0.0010386	0.0010386	0.0010386	0.0010386	0.0010386	0.0010386	0.0010386	0.0010386	0.0010386
914	0.0010334	0.0010334	0.0010334	0.0010334	0.0010334	0.0010334	0.0010334	0.0010334	0.0010334
915	0.0010283	0.0010283	0.0010283	0.0010283	0.0010283	0.0010283	0.0010283	0.0010283	0.0010283
916	0.0010231	0.0010231	0.0010231	0.0010231	0.0010231	0.0010231	0.0010231	0.0010231	0.0010231
917	0.001018	0.001018	0.001018	0.001018	0.001018	0.001018	0.001018	0.001018	0.001018
918	0.001013	0.001013	0.001013	0.001013	0.001013	0.001013	0.001013	0.001013	0.001013
919	0.0010079	0.0010079	0.0010079	0.0010079	0.0010079	0.0010079	0.0010079	0.0010079	0.0010079
920	0.0010029	0.0010029	0.0010029	0.0010029	0.0010029	0.0010029	0.0010029	0.0010029	0.0010029
921	0.00099787	0.00099787	0.00099787	0.00099787	0.00099787	0.00099787	0.00099787	0.00099787	0.00099787
922	0.00099289	0.00099289	0.00099289	0.00099289	0.00099289	0.00099289	0.00099289	0.00099289	0.00099289
923	0.00098793	0.00098793	0.00098793	0.00098793	0.00098793	0.00098793	0.00098793	0.00098793	0.00098793
924	0.000983	0.000983	0.000983	0.000983	0.000983	0.000983	0.000983	0.000983	0.000983
925	0.0009781	0.0009781	0.0009781	0.0009781	0.0009781	0.0009781	0.0009781	0.0009781	0.0009781
926	0.00097322	0.00097322	0.00097322	0.00097322	0.00097322	0.00097322	0.00097322	0.00097322	0.00097322
927	0.00096836	0.00096836	0.00096836	0.00096836	0.00096836	0.00096836	0.00096836	0.00096836	0.00096836
928	0.00096353	0.00096353	0.00096353	0.00096353	0.00096353	0.00096353	0.00096353	0.00096353	0.00096353
929	0.00095872	0.00095872	0.00095872	0.00095872	0.00095872	0.00095872	0.00095872	0.00095872	0.00095872
930	0.00095394	0.00095394	0.00095394	0.00095394	0.00095394	0.00095394	0.00095394	0.00095394	0.00095394
931	0.00094918	0.00094918	0.00094918	0.00094918	0.00094918	0.00094918	0.00094918	0.00094918	0.00094918
932	0.00094444	0.00094444	0.00094444	0.00094444	0.00094444	0.00094444	0.00094444	0.00094444	0.00094444
933	0.00093973	0.00093973	0.00093973	0.00093973	0.00093973	0.00093973	0.00093973	0.00093973	0.00093973
934	0.00093504	0.00093504	0.00093504	0.00093504	0.00093504	0.00093504	0.00093504	0.00093504	0.00093504
935	0.00093037	0.00093037	0.00093037	0.00093037	0.00093037	0.00093037	0.00093037	0.00093037	0.00093037
936	0.00092573	0.00092573	0.00092573	0.00092573	0.00092573	0.00092573	0.00092573	0.00092573	0.00092573
937	0.00092111	0.00092111	0.00092111	0.00092111	0.00092111	0.00092111	0.00092111	0.00092111	0.00092111
938	0.00091652	0.00091652	0.00091652	0.00091652	0.00091652	0.00091652	0.00091652	0.00091652	0.00091652
939	0.00091194	0.00091194	0.00091194	0.00091194	0.00091194	0.00091194	0.00091194	0.00091194	0.00091194
940	0.00090739	0.00090739	0.00090739	0.00090739	0.00090739	0.00090739	0.00090739	0.00090739	0.00090739
941	0.00090286	0.00090286	0.00090286	0.00090286	0.00090286	0.00090286	0.00090286	0.00090286	0.00090286
942	0.00089836	0.00089836	0.00089836	0.00089836	0.00089836	0.00089836	0.00089836	0.00089836	0.00089836
943	0.00089388	0.00089388	0.00089388	0.00089388	0.00089388	0.00089388	0.00089388	0.00089388	0.00089388
944	0.00088941	0.00088941	0.00088941	0.00088941	0.00088941	0.00088941	0.00088941	0.00088941	0.00088941
945	0.00088498	0.00088498	0.00088498	0.00088498	0.00088498	0.00088498	0.00088498	0.00088498	0.00088498
946	0.00088056	0.00088056	0.00088056	0.00088056	0.00088056	0.00088056	0.00088056	0.00088056	0.00088056
947	0.00087617	0.00087617	0.00087617	0.00087617	0.00087617	0.00087617	0.00087617	0.00087617	0.00087617
948	0.00087179	0.00087179	0.00087179	0.00087179	0.00087179	0.00087179	0.00087179	0.00087179	0.00087179
949	0.00086744	0.00086744	0.00086744	0.00086744	0.00086744	0.00086744	0.00086744	0.00086744	0.00086744
950	0.00086312	0.00086312	0.00086312	0.00086312	0.00086312	0.00086312	0.00086312	0.00086312	0.00086312
951	0.00085881	0.00085881	0.00085881	0.00085881	0.00085881	0.00085881	0.00085881	0.00085881	0.00085881
952	0.00085452	0.00085452	0.00085452	0.00085452	0.00085452	0.00085452	0.00085452	0.00085452	0.00085452
953	0.00085026	0.00085026	0.00085026	0.00085026	0.00085026	0.00085026	0.00085026	0.00085026	0.00085026
954	0.00084602	0.00084602	0.00084602	0.00084602	0.00084602	0.00084602	0.00084602	0.00084602	0.00084602
955	0.00084179	0.00084179	0.00084179	0.00084179	0.00084179	0.00084179	0.00084179	0.00084179	0.00084179
956	0.00083759	0.00083759	0.00083759	0.00083759	0.00083759	0.00083759	0.00083759	0.00083759	0.00083759
957	0.00083341	0.00083341	0.00083341	0.00083341	0.00083341	0.00083341	0.00083341	0.00083341	0.00083341
958	0.00082926	0.00082926	0.00082926	0.00082926	0.00082926	0.00082926	0.00082926	0.00082926	0.00082926
959	0.00082512	0.00082512	0.00082512	0.00082512	0.00082512	0.00082512	0.00082512	0.00082512	0.00082512
960	0.000821	0.000821	0.000821	0.000821	0.000821	0.000821	0.000821	0.000821	0.000821
961	0.0008169	0.0008169	0.0008169	0.0008169	0.0008169	0.0008169	0.0008169	0.0008169	0.0008169
962	0.00081283	0.00081283	0.00081283	0.00081283	0.00081283	0.00081283	0.00081283	0.00081283	0.00081283
963	0.00080877	0.00080877	0.00080877	0.00080877	0.00080877	0.00080877	0.00080877	0.00080877	0.00080877
964	0.00080474	0.00080474	0.00080474	0.00080474	0.00080474	0.00080474	0.00080474	0.00080474	0.00080474
965	0.00080072	0.00080072	0.00080072	0.00080072	0.00080072	0.00080072	0.00080072	0.00080072	0.00080072
966	0.00079672	0.00079672	0.00079672	0.00079672	0.00079672	0.00079672	0.00079672	0.00079672	0.00079672
967	0.00079275	0.00079275	0.00079275	0.00079275	0.00079275	0.00079275	0.00079275	0.00079275	0.00079275
968	0.00078879	0.00078879	0.00078879	0.00078879	0.00078879	0.00078879	0.00078879	0.00078879	0.00078879
969	0.00078486	0.00078486	0.00078486	0.00078486	0.00078486	0.00078486	0.00078486	0.00078486	0.00078486
970	0.00078094	0.00078094	0.00078094	0.00078094	0.00078094	0.00078094	0.00078094	0.00078094	0.00078094
971	0.00077704	0.00077704	0.00077704	0.00077704	0.00077704	0.00077704	0.00077704	0.00077704	0.00077704
972	0.00077317	0.00077317	0.00077317	0.00077317	0.00077317	0.00077317	0.00077317	0.00077317	0.00077317
973	0.00076931	0.00076931	0.00076931	0.00076931	0.00076931	0.00076931	0.00076931	0.00076931	0.00076931
974	0.00076547	0.00076547	0.00076547	0.00076547	0.00076547	0.00076547	0.00076547	0.00076547	0.00076547
975	0.00076165	0.00076165	0.00076165	0.00076165	0.00076165	0.00076165	0.00076165	0.00076165	0.00076165
976	0.00075785	0.00075785	0.00075785	0.00075785	0.00075785	0.00075785	0.00075785	0.00075785	0.00075785
977	0.00075407	0.00075407	0.00075407	0.00075407	0.00075407	0.00075407	0.00075407	0.00075407	0.00075407
978	0.0007503	0.0007503	0.0007503	0.0007503	0.0007503	0.0007503	0.0007503	0.0007503	0.0007503
979	0.00074656	0.00074656	0.00074656	0.00074656	0.00074656	0.00074656	0.00074656	0.00074656	0.00074656
980	0.00074283	0.00074283	0.00074283	0.00074283	0.00074283	0.00074283	0.00074283	0.00074283	0.00074283
981	0.00073913	0.00073913	0.00073913	0.00073913	0.00073913	0.00073913	0.00073913	0.00073913	0.00073913
982	0.00073544	0.00073544	0.00073544	0.00073544	0.00073544	0.00073544	0.00073544	0.00073544	0.00073544
983	0.00073177	0.00073177	0.00073177	0.00073177	0.00073177	0.00073177	0.00073177	0.00073177	0.00073177
984	0.00072812	0.00072812	0.00072812	0.00072812	0.00072812	0.00072812	0.00072812	0.00072812	0.00072812
985	0.00072449	0.00072449	0.00072449	0.00072449	0.00072449	0.00072449	0.00072449	0.00072449	0.00072449
986	0.00072087	0.00072087	0.00072087	0.00072087	0.00072087	0.00072087	0.00072087	0.00072087	0.00072087
987	0.00071727	0.00071727	0.00071727	0.00071727	0.00071727	0.00071727	0.00071727	0.00071727	0.00071727
988	0.00071369	0.00071369	0.00071369	0.00071369	0.00071369	0.00071369	0.00071369	0.00071369	0.00071369
989	0.00071013	0.00071013	0.00071013	0.00071013	0.00071013	0.00071013	0.00071013	0.00071013	0.00071013
990	0.00070659	0.00070659	0.00070659	0.00070659	0.00070659	0.00070659	0.00070659	0.00070659	0.00070659
991	0.00070306	0.00070306	0.00070306	0.00070306	0.00070306	0.00070306	0.00070306	0.00070306	0.00070306
992	0.00069955	0.00069955	0.00069955	0.00069955	0.00069955	0.00069955	0.00069955	0.00069955	0.00069955
993	0.00069606	0.00069606	0.00069606	0.00069606	0.00069606	0.00069606	0.00069606	0.00069606	0.00069606
994	0.00069259	0.00069259	0.00069259	0.00069259	0.00069259	0.00069259	0.00069259	0.00069259	0.00069259
995	0.00068913	0.00068913	0.00068913	0.00068913	0.00068913	0.00068913	0.00068913	0.00068913	0.00068913
996	0.0006857	0.0006857	0.0006857	0.0006857	0.0006857	0.0006857	0.0006857	0.0006857	0.0006857
997	0.00068227	0.00068227	0.00068227	0.00068227	0.00068227	0.00068227	0.00068227	0.00068227	0.00068227
998	0.00067887	0.00067887	0.00067887	0.00067887	0.00067887	0.00067887	0.00067887	0.00067887	0.00067887
999	0.00067548	0.00067548	0.00067548	0.00067548	0.00067548	0.00067548	0.00067548	0.00067548	0.00067548
1000	0.00067211	0.00067211	0.00067211	0.00067211	0.00067211	0.00067211	0.00067211	0.00067211	0.00067211
1001	0.00066876	0.00066876	0.00066876	0.00066876	0.00066876	0.00066876	0.00066876	0.00066876	0.00066876
1002	0.00066542	0.00066542	0.00066542	0.00066542	0.00066542	0.00066542	0.00066542	0.00066542	0.00066542
1003	0.0006621	0.0006621	0.0006621	0.0006621	0.0006621	0.0006621	0.0006621	0.0006621	0.0006621
1004	0.0006588	0.0006588	0.0006588	0.0006588	0.0006588	0.0006588	0.0006588	0.0006588	0.0006588
1005	0.00065551	0.00065551	0.00065551	0.00065551	0.00065551	0.00065551	0.00065551	0.00065551	0.00065551
1006	0.00065224	0.00065224	0.00065224	0.00065224	0.00065224	0.00065224	0.00065224	0.00065224	0.00065224
1007	0.00064898	0.00064898	0.00064898	0.00064898	0.00064898	0.00064898	0.00064898	0.00064898	0.00064898
1008	0.00064574	0.00064574	0.00064574	0.00064574	0.00064574	0.00064574	0.00064574	0.00064574	0.00064574
1009	0.00064252	0.00064252	0.00064252	0.00064252	0.00064252	0.00064252	0.00064252	0.00064252	0.00064252
1010	0.00063932	0.00063932	0.00063932	0.00063932	0.00063932	0.00063932	0.00063932	0.00063932	0.00063932
1011	0.00063613	0.00063613	0.00063613	0.00063613	0.00063613	0.00063613	0.00063613	0.00063613	0.00063613
1012	0.00063295	0.00063295	0.00063295	0.00063295	0.00063295	0.00063295	0.00063295	0.00063295	0.00063295
1013	0.00062979	0.00062979	0.00062979	0.00062979	0.00062979	0.00062979	0.00062979	0.00062979	0.00062979
1014	0.00062665	0.00062665	0.00062665	0.00062665	0.00062665	0.00062665	0.00062665	0.00062665	0.00062665
1015	0.00062352	0.00062352	0.00062352	0.00062352	0.00062352	0.00062352	0.00062352	0.00062352	0.00062352
1016	0.00062041	0.00062041	0.00062041	0.00062041	0.00062041	0.00062041	0.00062041	0.00062041	0.00062041
1017	0.00061732	0.00061732	0.00061732	0.00061732	0.00061732	0.00061732	0.00061732	0.00061732	0.00061732
1018	0.00061424	0.00061424	0.00061424	0.00061424	0.00061424	0.00061424	0.00061424	0.00061424	0.00061424
1019	0.00061117	0.00061117	0.00061117	0.00061117	0.00061117	0.00061117	0.00061117	0.00061117	0.00061117
1020	0.00060812	0.00060812	0.00060812	0.00060812	0.00060812	0.00060812	0.00060812	0.00060812	0.00060812
1021	0.00060509	0.00060509	0.00060509	0.00060509	0.00060509	0.00060509	0.00060509	0.00060509	0.00060509
1022	0.00060207	0.00060207	0.00060207	0.00060207	0.00060207	0.00060207	0.00060207	0.00060207	0.00060207
1023	0.00059906	0.00059906	0.00059906	0.00059906	0.00059906	0.00059906	0.00059906	0.00059906	0.00059906
1024	0.00059607	0.00059607	0.00059607	0.00059607	0.00059607	0.00059607	0.00059607	0.00059607	0.00059607
1025	0.0005931	0.0005931	0.0005931	0.0005931	0.0005931	0.0005931	0.0005931	0.0005931	0.0005931
1026	0.00059014	0.00059014	0.00059014	0.00059014	0.00059014	0.00059014	0.00059014	0.00059014	0.00059014
1027	0.00058719	0.00058719	0.00058719	0.00058719	0.00058719	0.00058719	0.00058719	0.00058719	0.00058719
1028	0.00058426	0.00058426	0.00058426	0.00058426	0.00058426	0.00058426	0.00058426	0.00058426	0.00058426
1029	0.00058135	0.00058135	0.00058135	0.00058135	0.00058135	0.00058135	0.00058135	0.00058135	0.00058135
1030	0.00057845	0.00057845	0.00057845	0.00057845	0.00057845	0.00057845	0.00057845	0.00057845	0.00057845
1031	0.00057556	0.00057556	0.00057556	0.00057556	0.00057556	0.00057556	0.00057556	0.00057556	0.00057556
1032	0.00057269	0.00057269	0.00057269	0.00057269	0.00057269	0.00057269	0.00057269	0.00057269	0.00057269
1033	0.00056983	0.00056983	0.00056983	0.00056983	0.00056983	0.00056983	0.00056983	0.00056983	0.00056983
1034	0.00056699	0.00056699	0.00056699	0.00056699	0.00056699	0.00056699	0.00056699	0.00056699	0.00056699
1035	0.00056416	0.00056416	0.00056416	0.00056416	0.00056416	0.00056416	0.00056416	0.00056416	0.00056416
1036	0.00056134	0.00056134	0.00056134	0.00056134	0.00056134	0.00056134	0.00056134	0.00056134	0.00056134
1037	0.00055854	0.00055854	0.00055854	0.00055854	0.00055854	0.00055854	0.00055854	0.00055854	0.00055854
1038	0.00055576	0.00055576	0.00055576	0.00055576	0.00055576	0.00055576	0.00055576	0.00055576	0.00055576
1039	0.00055298	0.00055298	0.00055298	0.00055298	0.00055298	0.00055298	0.00055298	0.00055298	0.00055298
1040	0.00055022	0.00055022	0.00055022	0.00055022	0.00055022	0.00055022	0.00055022	0.00055022	0.00055022
1041	0.00054748	0.00054748	0.00054748	0.00054748	0.00054748	0.00054748	0.00054748	0.00054748	0.00054748
1042	0.00054475	0.00054475	0.00054475	0.00054475	0.00054475	0.00054475	0.00054475	0.00054475	0.00054475
1043	0.00054203	0.00054203	0.00054203	0.00054203	0.00054203	0.00054203	0.00054203	0.00054203	0.00054203
1044	0.00053932	0.00053932	0.00053932	0.00053932	0.00053932	0.00053932	0.00053932	0.00053932	0.00053932
1045	0.00053663	0.00053663	0.00053663	0.00053663	0.00053663	0.00053663	0.00053663	0.00053663	0.00053663
1046	0.00053395	0.00053395	0.00053395	0.00053395	0.00053395	0.00053395	0.00053395	0.00053395	0.00053395
1047	0.00053129	0.00053129	0.00053129	0.00053129	0.00053129	0.00053129	0.00053129	0.00053129	0.00053129
1048	0.00052864	0.00052864	0.00052864	0.00052864	0.00052864	0.00052864	0.00052864	0.00052864	0.00052864
1049	0.000526	0.000526	0.000526	0.000526	0.000526	0.000526	0.000526	0.000526	0.000526
1050	0.00052338	0.00052338	0.00052338	0.00052338	0.00052338	0.00052338	0.00052338	0.00052338	0.00052338
1051	0.00052076	0.00052076	0.00052076	0.00052076	0.00052076	0.00052076	0.00052076	0.00052076	0.00052076
1052	0.00051816	0.00051816	0.00051816	0.00051816	0.00051816	0.00051816	0.00051816	0.00051816	0.00051816
1053	0.00051558	0.00051558	0.00051558	0.00051558	0.00051558	0.00051558	0.00051558	0.00051558	0.00051558
1054	0.00051301	0.00051301	0.00051301	0.00051301	0.00051301	0.00051301	0.00051301	0.00051301	0.00051301
1055	0.00051045	0.00051045	0.00051045	0.00051045	0.00051045	0.00051045	0.00051045	0.00051045	0.00051045
1056	0.0005079	0.0005079	0.0005079	0.0005079	0.0005079	0.0005079	0.0005079	0.0005079	0.0005079
1057	0.00050537	0.00050537	0.00050537	0.00050537	0.00050537	0.00050537	0.00050537	0.00050537	0.00050537
1058	0.00050284	0.00050284	0.00050284	0.00050284	0.00050284	0.00050284	0.00050284	0.00050284	0.00050284
1059	0.00050033	0.00050033	0.00050033	0.00050033	0.00050033	0.00050033	0.00050033	0.00050033	0.00050033
1060	0.00049784	0.00049784	0.00049784	0.00049784	0.00049784	0.00049784	0.00049784	0.00049784	0.00049784
1061	0.00049535	0.00049535	0.00049535	0.00049535	0.00049535	0.00049535	0.00049535	0.00049535	0.00049535
1062	0.00049288	0.00049288	0.00049288	0.00049288	0.00049288	0.00049288	0.00049288	0.00049288	0.00049288
1063	0.00049042	0.00049042	0.00049042	0.00049042	0.00049042	0.00049042	0.00049042	0.00049042	0.00049042
1064	0.00048797	0.00048797	0.00048797	0.00048797	0.00048797	0.00048797	0.00048797	0.00048797	0.00048797
1065	0.00048554	0.00048554	0.00048554	0.00048554	0.00048554	0.00048554	0.00048554	0.00048554	0.00048554
1066	0.00048312	0.00048312	0.00048312	0.00048312	0.00048312	0.00048312	0.00048312	0.00048312	0.00048312
1067	0.00048071	0.00048071	0.00048071	0.00048071	0.00048071	0.00048071	0.00048071	0.00048071	0.00048071
1068	0.00047831	0.00047831	0.00047831	0.00047831	0.00047831	0.00047831	0.00047831	0.00047831	0.00047831
1069	0.00047592	0.00047592	0.00047592	0.00047592	0.00047592	0.00047592	0.00047592	0.00047592	0.00047592
1070	0.00047355	0.00047355	0.00047355	0.00047355	0.00047355	0.00047355	0.00047355	0.00047355	0.00047355
1071	0.00047118	0.00047118	0.00047118	0.00047118	0.00047118	0.00047118	0.00047118	0.00047118	0.00047118
1072	0.00046883	0.00046883	0.00046883	0.00046883	0.00046883	0.00046883	0.00046883	0.00046883	0.00046883
1073	0.00046649	0.00046649	0.00046649	0.00046649	0.00046649	0.00046649	0.00046649	0.00046649	0.00046649
1074	0.00046416	0.00046416	0.00046416	0.00046416	0.00046416	0.00046416	0.00046416	0.00046416	0.00046416
1075	0.00046185	0.00046185	0.00046185	0.00046185	0.00046185	0.00046185	0.00046185	0.00046185	0.00046185
1076	0.00045954	0.00045954	0.00045954	0.00045954	0.00045954	0.00045954	0.00045954	0.00045954	0.00045954
1077	0.00045725	0.00045725	0.00045725	0.00045725	0.00045725	0.00045725	0.00045725	0.00045725	0.00045725
1078	0.00045497	0.00045497	0.00045497	0.00045497	0.00045497	0.00045497	0.00045497	0.00045497	0.00045497
1079	0.0004527	0.0004527	0.0004527	0.0004527	0.0004527	0.0004527	0.0004527	0.0004527	0.0004527
1080	0.00045044	0.00045044	0.00045044	0.00045044	0.00045044	0.00045044	0.00045044	0.00045044	0.00045044
1081	0.00044819	0.00044819	0.00044819	0.00044819	0.00044819	0.00044819	0.00044819	0.00044819	0.00044819
1082	0.00044596	0.00044596	0.00044596	0.00044596	0.00044596	0.00044596	0.00044596	0.00044596	0.00044596
1083	0.00044373	0.00044373	0.00044373	0.00044373	0.00044373	0.00044373	0.00044373	0.00044373	0.00044373
1084	0.00044152	0.00044152	0.00044152	0.00044152	0.00044152	0.00044152	0.00044152	0.00044152	0.00044152
1085	0.00043931	0.00043931	0.00043931	0.00043931	0.00043931	0.00043931	0.00043931	0.00043931	0.00043931
1086	0.00043712	0.00043712	0.00043712	0.00043712	0.00043712	0.00043712	0.00043712	0.00043712	0.00043712
1087	0.00043494	0.00043494	0.00043494	0.00043494	0.00043494	0.00043494	0.00043494	0.00043494	0.00043494
1088	0.00043277	0.00043277	0.00043277	0.00043277	0.00043277	0.00043277	0.00043277	0.00043277	0.00043277
1089	0.00043061	0.00043061	0.00043061	0.00043061	0.00043061	0.00043061	0.00043061	0.00043061	0.00043061
1090	0.00042846	0.00042846	0.00042846	0.00042846	0.00042846	0.00042846	0.00042846	0.00042846	0.00042846
1091	0.00042632	0.00042632	0.00042632	0.00042632	0.00042632	0.00042632	0.00042632	0.00042632	0.00042632
1092	0.0004242	0.0004242	0.0004242	0.0004242	0.0004242	0.0004242	0.0004242	0.0004242	0.0004242
1093	0.00042208	0.00042208	0.00042208	0.00042208	0.00042208	0.00042208	0.00042208	0.00042208	0.00042208
1094	0.00041997	0.00041997	0.00041997	0.00041997	0.00041997	0.00041997	0.00041997	0.00041997	0.00041997
1095	0.00041788	0.00041788	0.00041788	0.00041788	0.00041788	0.00041788	0.00041788	0.00041788	0.00041788
1096	0.00041579	0.00041579	0.00041579	0.00041579	0.00041579	0.00041579	0.00041579	0.00041579	0.00041579
1097	0.00041372	0.00041372	0.00041372	0.00041372	0.00041372	0.00041372	0.00041372	0.00041372	0.00041372
1098	0.00041165	0.00041165	0.00041165	0.00041165	0.00041165	0.00041165	0.00041165	0.00041165	0.00041165
1099	0.0004096	0.0004096	0.0004096	0.0004096	0.0004096	0.0004096	0.0004096	0.0004096	0.0004096
1100	0.00040755	0.00040755	0.00040755	0.00040755	0.00040755	0.00040755	0.00040755	0.00040755	0.00040755
1101	0.00040552	0.00040552	0.00040552	0.00040552	0.00040552	0.00040552	0.00040552	0.00040552	0.00040552
1102	0.0004035	0.0004035	0.0004035	0.0004035	0.0004035	0.0004035	0.0004035	0.0004035	0.0004035
1103	0.00040148	0.00040148	0.00040148	0.00040148	0.00040148	0.00040148	0.00040148	0.00040148	0.00040148
1104	0.00039948	0.00039948	0.00039948	0.00039948	0.00039948	0.00039948	0.00039948	0.00039948	0.00039948
1105	0.00039749	0.00039749	0.00039749	0.00039749	0.00039749	0.00039749	0.00039749	0.00039749	0.00039749
1106	0.0003955	0.0003955	0.0003955	0.0003955	0.0003955	0.0003955	0.0003955	0.0003955	0.0003955
1107	0.00039353	0.00039353	0.00039353	0.00039353	0.00039353	0.00039353	0.00039353	0.00039353	0.00039353
1108	0.00039157	0.00039157	0.00039157	0.00039157	0.00039157	0.00039157	0.00039157	0.00039157	0.00039157
1109	0.00038961	0.00038961	0.00038961	0.00038961	0.00038961	0.00038961	0.00038961	0.00038961	0.00038961
1110	0.00038767	0.00038767	0.00038767	0.00038767	0.00038767	0.00038767	0.00038767	0.00038767	0.00038767
1111	0.00038573	0.00038573	0.00038573	0.00038573	0.00038573	0.00038573	0.00038573	0.00038573	0.00038573
1112	0.00038381	0.00038381	0.00038381	0.00038381	0.00038381	0.00038381	0.00038381	0.00038381	0.00038381
1113	0.00038189	0.00038189	0.00038189	0.00038189	0.00038189	0.00038189	0.00038189	0.00038189	0.00038189
1114	0.00037999	0.00037999	0.00037999	0.00037999	0.00037999	0.00037999	0.00037999	0.00037999	0.00037999
1115	0.00037809	0.00037809	0.00037809	0.00037809	0.00037809	0.00037809	0.00037809	0.00037809	0.00037809
1116	0.0003762	0.0003762	0.0003762	0.0003762	0.0003762	0.0003762	0.0003762	0.0003762	0.0003762
1117	0.00037433	0.00037433	0.00037433	0.00037433	0.00037433	0.00037433	0.00037433	0.00037433	0.00037433
1118	0.00037246	0.00037246	0.00037246	0.00037246	0.00037246	0.00037246	0.00037246	0.00037246	0.00037246
1119	0.0003706	0.0003706	0.0003706	0.0003706	0.0003706	0.0003706	0.0003706	0.0003706	0.0003706
1120	0.00036875	0.00036875	0.00036875	0.00036875	0.00036875	0.00036875	0.00036875	0.00036875	0.00036875
1121	0.00036691	0.00036691	0.00036691	0.00036691	0.00036691	0.00036691	0.00036691	0.00036691	0.00036691
1122	0.00036508	0.00036508	0.00036508	0.00036508	0.00036508	0.00036508	0.00036508	0.00036508	0.00036508
1123	0.00036326	0.00036326	0.00036326	0.00036326	0.00036326	0.00036326	0.00036326	0.00036326	0.00036326
1124	0.00036145	0.00036145	0.00036145	0.00036145	0.00036145	0.00036145	0.00036145	0.00036145	0.00036145
1125	0.00035964	0.00035964	0.00035964	0.00035964	0.00035964	0.00035964	0.00035964	0.00035964	0.00035964
1126	0.00035785	0.00035785	0.00035785	0.00035785	0.00035785	0.00035785	0.00035785	0.00035785	0.00035785
1127	0.00035606	0.00035606	0.00035606	0.00035606	0.00035606	0.00035606	0.00035606	0.00035606	0.00035606
1128	0.00035429	0.00035429	0.00035429	0.00035429	0.00035429	0.00035429	0.00035429	0.00035429	0.00035429
1129	0.00035252	0.00035252	0.00035252	0.00035252	0.00035252	0.00035252	0.00035252	0.00035252	0.00035252
1130	0.00035076	0.00035076	0.00035076	0.00035076	0.00035076	0.00035076	0.00035076	0.00035076	0.00035076
1131	0.00034901	0.00034901	0.00034901	0.00034901	0.00034901	0.00034901	0.00034901	0.00034901	0.00034901
1132	0.00034727	0.00034727	0.00034727	0.00034727	0.00034727	0.00034727	0.00034727	0.00034727	0.00034727
1133	0.00034553	0.00034553	0.00034553	0.00034553	0.00034553	0.00034553	0.00034553	0.00034553	0.00034553
1134	0.00034381	0.00034381	0.00034381	0.00034381	0.00034381	0.00034381	0.00034381	0.00034381	0.00034381
1135	0.00034209	0.00034209	0.00034209	0.00034209	0.00034209	0.00034209	0.00034209	0.00034209	0.00034209
1136	0.00034039	0.00034039	0.00034039	0.00034039	0.00034039	0.00034039	0.00034039	0.00034039	0.00034039
1137	0.00033869	0.00033869	0.00033869	0.00033869	0.00033869	0.00033869	0.00033869	0.00033869	0.00033869
1138	0.000337	0.000337	0.000337	0.000337	0.000337	0.000337	0.000337	0.000337	0.000337
1139	0.00033532	0.00033532	0.00033532	0.00033532	0.00033532	0.00033532	0.00033532	0.00033532	0.00033532
1140	0.00033364	0.00033364	0.00033364	0.00033364	0.00033364	0.00033364	0.00033364	0.00033364	0.00033364
1141	0.00033198	0.00033198	0.00033198	0.00033198	0.00033198	0.00033198	0.00033198	0.00033198	0.00033198
1142	0.00033032	0.00033032	0.00033032	0.00033032	0.00033032	0.00033032	0.00033032	0.00033032	0.00033032
1143	0.00032867	0.00032867	0.00032867	0.00032867	0.00032867	0.00032867	0.00032867	0.00032867	0.00032867
1144	0.00032703	0.00032703	0.00032703	0.00032703	0.00032703	0.00032703	0.00032703	0.00032703	0.00032703
1145	0.0003254	0.0003254	0.0003254	0.0003254	0.0003254	0.0003254	0.0003254	0.0003254	0.0003254
1146	0.00032378	0.00032378	0.00032378	0.00032378	0.00032378	0.00032378	0.00032378	0.00032378	0.00032378
1147	0.00032216	0.00032216	0.00032216	0.00032216	0.00032216	0.00032216	0.00032216	0.00032216	0.00032216
1148	0.00032055	0.00032055	0.00032055	0.00032055	0.00032055	0.00032055	0.00032055	0.00032055	0.00032055
1149	0.00031896	0.00031896	0.00031896	0.00031896	0.00031896	0.00031896	0.00031896	0.00031896	0.00031896
1150	0.00031736	0.00031736	0.00031736	0.00031736	0.00031736	0.00031736	0.00031736	0.00031736	0.00031736
1151	0.00031578	0.00031578	0.00031578	0.00031578	0.00031578	0.00031578	0.00031578	0.00031578	0.00031578
1152	0.0003142	0.0003142	0.0003142	0.0003142	0.0003142	0.0003142	0.0003142	0.0003142	0.0003142
1153	0.00031264	0.00031264	0.00031264	0.00031264	0.00031264	0.00031264	0.00031264	0.00031264	0.00031264
1154	0.00031108	0.00031108	0.00031108	0.00031108	0.00031108	0.00031108	0.00031108	0.00031108	0.00031108
1155	0.00030952	0.00030952	0.00030952	0.00030952	0.00030952	0.00030952	0.00030952	0.00030952	0.00030952
1156	0.00030798	0.00030798	0.00030798	0.00030798	0.00030798	0.00030798	0.00030798	0.00030798	0.00030798
1157	0.00030644	0.00030644	0.00030644	0.00030644	0.00030644	0.00030644	0.00030644	0.00030644	0.00030644
1158	0.00030491	0.00030491	0.00030491	0.00030491	0.00030491	0.00030491	0.00030491	0.00030491	0.00030491
1159	0.00030339	0.00030339	0.00030339	0.00030339	0.00030339	0.00030339	0.00030339	0.00030339	0.00030339
1160	0.00030188	0.00030186	0.00030188	0.00030188	0.00030188	0.00030188	0.00030188	0.00030188	0.00030188
1161	0.00030037	0.00030033	0.00030037	0.00030037	0.00030037	0.00030037	0.00030037	0.00030037	0.00030037
1162	0.00029887	0.0002988	0.00029887	0.00029887	0.00029887	0.00029887	0.00029887	0.00029887	0.00029887
1163	0.00029738	0.00029727	0.00029738	0.00029738	0.00029738	0.00029738	0.00029738	0.00029738	0.00029738
1164	0.0002959	0.00029574	0.0002959	0.0002959	0.0002959	0.0002959	0.0002959	0.0002959	0.0002959
1165	0.00029442	0.00029421	0.00029442	0.00029442	0.00029442	0.00029442	0.00029442	0.00029442	0.00029442
1166	0.00029295	0.00029268	0.00029295	0.00029295	0.00029295	0.00029295	0.00029295	0.00029295	0.00029295
1167	0.00029149	0.00029115	0.00029149	0.00029149	0.00029149	0.00029149	0.00029149	0.00029149	0.00029149
1168	0.00029004	0.00028961	0.00029004	0.00029004	0.00029004	0.00029004	0.00029004	0.00029004	0.00029004
1169	0.00028859	0.00028808	0.00028859	0.00028859	0.00028859	0.00028859	0.00028859	0.00028859	0.00028859
1170	0.00028715	0.00028655	0.00028715	0.00028715	0.00028715	0.00028715	0.00028715	0.00028715	0.00028715
1171	0.00028572	0.00028501	0.00028572	0.00028572	0.00028572	0.00028572	0.00028572	0.00028572	0.00028572
1172	0.00028429	0.00028348	0.00028429	0.00028429	0.00028429	0.00028429	0.00028429	0.00028429	0.00028429
1173	0.00028287	0.00028195	0.00028287	0.00028287	0.00028287	0.00028287	0.00028287	0.00028287	0.00028287
1174	0.00028146	0.00028042	0.00028146	0.00028146	0.00028146	0.00028146	0.00028146	0.00028146	0.00028146
1175	0.00028005	0.00027888	0.00028005	0.00028005	0.00028005	0.00028005	0.00028005	0.00028005	0.00028005
1176	0.00027866	0.00027735	0.00027866	0.00027866	0.00027866	0.00027866	0.00027866	0.00027866	0.00027866
1177	0.00027727	0.00027582	0.00027727	0.00027727	0.00027727	0.00027727	0.00027727	0.00027727	0.00027727
1178	0.00027588	0.00027429	0.00027588	0.00027588	0.00027588	0.00027588	0.00027588	0.00027588	0.00027588
1179	0.00027451	0.00027276	0.00027451	0.00027451	0.00027451	0.00027451	0.00027451	0.00027451	0.00027451
1180	0.00027314	0.00027123	0.00027314	0.00027314	0.00027314	0.00027314	0.00027314	0.00027314	0.00027314
1181	0.00027177	0.0002697	0.00027177	0.00027177	0.00027177	0.00027177	0.00027177	0.00027177	0.00027177
1182	0.00027042	0.00026817	0.00027042	0.00027042	0.00027042	0.00027042	0.00027042	0.00027042	0.00027042
1183	0.00026907	0.00026664	0.00026907	0.00026907	0.00026907	0.00026907	0.00026907	0.00026907	0.00026907
1184	0.00026773	0.00026512	0.00026773	0.00026773	0.00026773	0.00026773	0.00026773	0.00026773	0.00026773
1185	0.00026639	0.00026359	0.00026639	0.00026639	0.00026639	0.00026639	0.00026639	0.00026639	0.00026639
1186	0.00026506	0.00026207	0.00026506	0.00026506	0.00026506	0.00026506	0.00026506	0.00026506	0.00026506
1187	0.00026374	0.00026055	0.00026374	0.00026374	0.00026374	0.00026374	0.00026374	0.00026374	0.00026374
1188	0.00026242	0.00025903	0.00026242	0.00026242	0.00026242	0.00026242	0.00026242	0.00026242	0.00026242
1189	0.00026111	0.00025751	0.00026111	0.00026111	0.00026111	0.00026111	0.00026111	0.00026111	0.00026111
1190	0.00025981	0.00025599	0.00025981	0.00025981	0.00025981	0.00025981	0.00025981	0.00025981	0.00025981
1191	0.00025851	0.00025447	0.00025851	0.00025851	0.00025851	0.00025851	0.00025851	0.00025851	0.00025851
1192	0.00025722	0.00025296	0.00025722	0.00025722	0.00025722	0.00025722	0.00025722	0.00025722	0.00025722
1193	0.00025594	0.00025144	0.00025594	0.00025594	0.00025594	0.00025594	0.00025594	0.00025594	0.00025594
1194	0.00025466	0.00024993	0.00025466	0.00025466	0.00025466	0.00025466	0.00025466	0.00025466	0.00025466
1195	0.00025339	0.00024842	0.00025339	0.00025339	0.00025339	0.00025339	0.00025339	0.00025339	0.00025339
1196	0.00025213	0.00024692	0.00025213	0.00025213	0.00025213	0.00025213	0.00025213	0.00025213	0.00025213
1197	0.00025087	0.00024541	0.00025087	0.00025087	0.00025087	0.00025087	0.00025087	0.00025087	0.00025087
1198	0.00024962	0.00024391	0.00024962	0.00024962	0.00024962	0.00024962	0.00024962	0.00024962	0.00024962
1199	0.00024837	0.00024241	0.00024837	0.00024837	0.00024837	0.00024837	0.00024837	0.00024837	0.00024837
1200	0.00024713	0.00024091	0.00024713	0.00024713	0.00024713	0.00024713	0.00024713	0.00024713	0.00024713
1201	0.0002459	0.00023942	0.0002459	0.0002459	0.0002459	0.0002459	0.0002459	0.0002459	0.0002459
1202	0.00024467	0.00023793	0.00024467	0.00024467	0.00024467	0.00024467	0.00024467	0.00024467	0.00024467
1203	0.00024345	0.00023644	0.00024345	0.00024345	0.00024345	0.00024345	0.00024345	0.00024345	0.00024345
1204	0.00024224	0.00023495	0.00024224	0.00024224	0.00024224	0.00024224	0.00024224	0.00024224	0.00024224
1205	0.00024103	0.00023346	0.00024103	0.00024103	0.00024103	0.00024103	0.00024103	0.00024103	0.00024103
1206	0.00023982	0.00023198	0.00023982	0.00023982	0.00023982	0.00023982	0.00023982	0.00023982	0.00023982
1207	0.00023863	0.0002305	0.00023863	0.00023863	0.00023863	0.00023863	0.00023863	0.00023863	0.00023863
1208	0.00023744	0.00022903	0.00023744	0.00023744	0.00023744	0.00023744	0.00023744	0.00023744	0.00023744
1209	0.00023625	0.00022756	0.00023625	0.00023625	0.00023625	0.00023625	0.00023625	0.00023625	0.00023625
1210	0.00023507	0.00022609	0.00023507	0.00023507	0.00023507	0.00023507	0.00023507	0.00023507	0.00023507
1211	0.0002339	0.00022462	0.0002339	0.0002339	0.0002339	0.0002339	0.0002339	0.0002339	0.0002339
1212	0.00023273	0.00022316	0.00023273	0.00023273	0.00023273	0.00023273	0.00023273	0.00023273	0.00023273
1213	0.00023157	0.0002217	0.00023157	0.00023157	0.00023157	0.00023157	0.00023157	0.00023157	0.00023157
1214	0.00023042	0.00022024	0.00023042	0.00023042	0.00023042	0.00023042	0.00023042	0.00023042	0.00023042
1215	0.00022927	0.00021879	0.00022927	0.00022927	0.00022927	0.00022927	0.00022927	0.00022927	0.00022927
1216	0.00022812	0.00021734	0.00022812	0.00022812	0.00022812	0.00022812	0.00022812	0.00022812	0.00022812
1217	0.00022698	0.0002159	0.00022698	0.00022698	0.00022698	0.00022698	0.00022698	0.00022698	0.00022698
1218	0.00022585	0.00021446	0.00022585	0.00022585	0.00022585	0.00022585	0.00022585	0.00022585	0.00022585
1219	0.00022472	0.00021302	0.00022472	0.00022472	0.00022472	0.00022472	0.00022472	0.00022472	0.00022472
1220	0.0002236	0.00021159	0.0002236	0.0002236	0.0002236	0.0002236	0.0002236	0.0002236	0.0002236
1221	0.00022249	0.00021016	0.00022249	0.00022249	0.00022249	0.00022249	0.00022249	0.00022249	0.00022249
1222	0.00022138	0.00020873	0.00022138	0.00022138	0.00022138	0.00022138	0.00022138	0.00022138	0.00022138
1223	0.00022027	0.00020731	0.00022027	0.00022027	0.00022027	0.00022027	0.00022027	0.00022027	0.00022027
1224	0.00021917	0.00020589	0.00021917	0.00021917	0.00021917	0.00021917	0.00021917	0.00021917	0.00021917
1225	0.00021808	0.00020448	0.00021808	0.00021808	0.00021808	0.00021808	0.00021808	0.00021808	0.00021808
1226	0.00021699	0.00020307	0.00021699	0.00021699	0.00021699	0.00021699	0.00021699	0.00021699	0.00021699
1227	0.00021591	0.00020167	0.00021591	0.00021591	0.00021591	0.00021591	0.00021591	0.00021591	0.00021591
1228	0.00021483	0.00020027	0.00021483	0.00021483	0.00021483	0.00021483	0.00021483	0.00021483	0.00021483
1229	0.00021376	0.00019887	0.00021376	0.00021376	0.00021376	0.00021376	0.00021376	0.00021376	0.00021376
1230	0.00021269	0.00019748	0.00021269	0.00021269	0.00021269	0.00021269	0.00021269	0.00021269	0.00021269
1231	0.00021163	0.0001961	0.00021163	0.00021163	0.00021163	0.00021163	0.00021163	0.00021163	0.00021163
1232	0.00021058	0.00019471	0.00021058	0.00021058	0.00021058	0.00021058	0.00021058	0.00021058	0.00021058
1233	0.00020952	0.00019334	0.00020952	0.00020952	0.00020952	0.00020952	0.00020952	0.00020952	0.00020952
1234	0.00020848	0.00019196	0.00020848	0.00020848	0.00020848	0.00020848	0.00020848	0.00020848	0.00020848
1235	0.00020744	0.0001906	0.00020744	0.00020744	0.00020744	0.00020744	0.00020744	0.00020744	0.00020744
1236	0.0002064	0.00018923	0.0002064	0.0002064	0.0002064	0.0002064	0.0002064	0.0002064	0.0002064
1237	0.00020537	0.00018788	0.00020537	0.00020537	0.00020537	0.00020537	0.00020537	0.00020537	0.00020537
1238	0.00020435	0.00018652	0.00020435	0.00020435	0.00020435	0.00020435	0.00020435	0.00020435	0.00020435
1239	0.00020333	0.00018518	0.00020333	0.00020333	0.00020333	0.00020333	0.00020333	0.00020333	0.00020333
1240	0.00020231	0.00018383	0.00020231	0.00020231	0.00020231	0.00020231	0.00020231	0.00020231	0.00020231
1241	0.0002013	0.0001825	0.0002013	0.0002013	0.0002013	0.0002013	0.0002013	0.0002013	0.0002013
1242	0.0002003	0.00018116	0.0002003	0.0002003	0.0002003	0.0002003	0.0002003	0.0002003	0.0002003
1243	0.0001993	0.00017984	0.0001993	0.0001993	0.0001993	0.0001993	0.0001993	0.0001993	0.0001993
1244	0.00019831	0.00017851	0.00019831	0.00019831	0.00019831	0.00019831	0.00019831	0.00019831	0.00019831
1245	0.00019732	0.0001772	0.00019732	0.00019732	0.00019732	0.00019732	0.00019732	0.00019732	0.00019732
1246	0.00019633	0.00017589	0.00019633	0.00019633	0.00019633	0.00019633	0.00019633	0.00019633	0.00019633
1247	0.00019535	0.00017458	0.00019535	0.00019535	0.00019535	0.00019535	0.00019535	0.00019535	0.00019535
1248	0.00019438	0.00017328	0.00019438	0.00019438	0.00019438	0.00019438	0.00019438	0.00019438	0.00019438
1249	0.00019341	0.00017198	0.00019341	0.00019341	0.00019341	0.00019341	0.00019341	0.00019341	0.00019341
1250	0.00019244	0.00017069	0.00019244	0.00019244	0.00019244	0.00019244	0.00019244	0.00019244	0.00019244
1251	0.00019148	0.00016941	0.00019148	0.00019148	0.00019148	0.00019148	0.00019148	0.00019148	0.00019148
1252	0.00019053	0.00016813	0.00019053	0.00019053	0.00019053	0.00019053	0.00019053	0.00019053	0.00019053
1253	0.00018958	0.00016686	0.00018958	0.00018958	0.00018958	0.00018958	0.00018958	0.00018958	0.00018958
1254	0.00018863	0.00016559	0.00018863	0.00018863	0.00018863	0.00018863	0.00018863	0.00018863	0.00018863
1255	0.00018769	0.00016433	0.00018769	0.00018769	0.00018769	0.00018769	0.00018769	0.00018769	0.00018769
1256	0.00018675	0.00016307	0.00018675	0.00018675	0.00018675	0.00018675	0.00018675	0.00018675	0.00018675
1257	0.00018582	0.00016182	0.00018582	0.00018582	0.00018582	0.00018582	0.00018582	0.00018582	0.00018582
1258	0.00018489	0.00016058	0.00018489	0.00018489	0.00018489	0.00018489	0.00018489	0.00018489	0.00018489
1259	0.00018397	0.00015934	0.00018397	0.00018397	0.00018397	0.00018397	0.00018397	0.00018397	0.00018397
1260	0.00018305	0.00015811	0.00018305	0.00018305	0.00018305	0.00018305	0.00018305	0.00018305	0.00018305
1261	0.00018214	0.00015688	0.00018214	0.00018214	0.00018214	0.00018214	0.00018214	0.00018214	0.00018214
1262	0.00018123	0.00015566	0.00018123	0.00018123	0.00018123	0.00018123	0.00018123	0.00018123	0.00018123
1263	0.00018033	0.00015445	0.00018033	0.00018033	0.00018033	0.00018033	0.00018033	0.00018033	0.00018033
1264	0.00017943	0.00015324	0.00017943	0.00017943	0.00017943	0.00017943	0.00017943	0.00017943	0.00017943
1265	0.00017853	0.00015204	0.00017853	0.00017853	0.00017853	0.00017853	0.00017853	0.00017853	0.00017853
1266	0.00017764	0.00015084	0.00017764	0.00017764	0.00017764	0.00017764	0.00017764	0.00017764	0.00017764
1267	0.00017675	0.00014965	0.00017675	0.00017675	0.00017675	0.00017675	0.00017675	0.00017675	0.00017675
1268	0.00017587	0.00014846	0.00017587	0.00017587	0.00017587	0.00017587	0.00017587	0.00017587	0.00017587
1269	0.00017499	0.00014728	0.00017499	0.00017499	0.00017499	0.00017499	0.00017499	0.00017499	0.00017499
1270	0.00017412	0.00014611	0.00017412	0.00017412	0.00017412	0.00017412	0.00017412	0.00017412	0.00017412
1271	0.00017325	0.00014495	0.00017325	0.00017325	0.00017325	0.00017325	0.00017325	0.00017325	0.00017325
1272	0.00017239	0.00014378	0.00017239	0.00017239	0.00017239	0.00017239	0.00017239	0.00017239	0.00017239
1273	0.00017153	0.00014263	0.00017153	0.00017153	0.00017153	0.00017153	0.00017153	0.00017153	0.00017153
1274	0.00017067	0.00014148	0.00017067	0.00017067	0.00017067	0.00017067	0.00017067	0.00017067	0.00017067
1275	0.00016982	0.00014034	0.00016982	0.00016982	0.00016982	0.00016982	0.00016982	0.00016982	0.00016982
1276	0.00016897	0.00013921	0.00016897	0.00016897	0.00016897	0.00016897	0.00016897	0.00016897	0.00016897
1277	0.00016813	0.00013808	0.00016813	0.00016813	0.00016813	0.00016813	0.00016813	0.00016813	0.00016813
1278	0.00016729	0.00013695	0.00016729	0.00016729	0.00016729	0.00016729	0.00016729	0.00016729	0.00016729
1279	0.00016646	0.00013584	0.00016646	0.00016646	0.00016646	0.00016646	0.00016646	0.00016646	0.00016646
1280	0.00016562	0.00013473	0.00016562	0.00016562	0.00016562	0.00016562	0.00016562	0.00016562	0.00016562
1281	0.0001648	0.00013362	0.0001648	0.0001648	0.0001648	0.0001648	0.0001648	0.0001648	0.0001648
1282	0.00016398	0.00013252	0.00016398	0.00016398	0.00016398	0.00016398	0.00016398	0.00016398	0.00016398
1283	0.00016316	0.00013143	0.00016316	0.00016316	0.00016316	0.00016316	0.00016316	0.00016316	0.00016316
1284	0.00016234	0.00013035	0.00016234	0.00016234	0.00016234	0.00016234	0.00016234	0.00016234	0.00016234
1285	0.00016153	0.00012927	0.00016153	0.00016153	0.00016153	0.00016153	0.00016153	0.00016153	0.00016153
1286	0.00016073	0.00012819	0.00016073	0.00016073	0.00016073	0.00016073	0.00016073	0.00016073	0.00016073
1287	0.00015993	0.00012713	0.00015993	0.00015993	0.00015993	0.00015993	0.00015993	0.00015993	0.00015993
1288	0.00015913	0.00012607	0.00015913	0.00015913	0.00015913	0.00015913	0.00015913	0.00015913	0.00015913
1289	0.00015833	0.00012501	0.00015833	0.00015833	0.00015833	0.00015833	0.00015833	0.00015833	0.00015833
1290	0.00015754	0.00012397	0.00015754	0.00015754	0.00015754	0.00015754	0.00015754	0.00015754	0.00015754
1291	0.00015676	0.00012292	0.00015676	0.00015676	0.00015676	0.00015676	0.00015676	0.00015676	0.00015676
1292	0.00015597	0.00012189	0.00015597	0.00015597	0.00015597	0.00015597	0.00015597	0.00015597	0.00015597
1293	0.0001552	0.00012086	0.0001552	0.0001552	0.0001552	0.0001552	0.0001552	0.0001552	0.0001552
1294	0.00015442	0.00011984	0.00015442	0.00015442	0.00015442	0.00015442	0.00015442	0.00015442	0.00015442
1295	0.00015365	0.00011882	0.00015365	0.00015365	0.00015365	0.00015365	0.00015365	0.00015365	0.00015365
1296	0.00015288	0.00011781	0.00015288	0.00015288	0.00015288	0.00015288	0.00015288	0.00015288	0.00015288
1297	0.00015212	0.00011681	0.00015212	0.00015212	0.00015212	0.00015212	0.00015212	0.00015212	0.00015212
1298	0.00015136	0.00011581	0.00015136	0.00015136	0.00015136	0.00015136	0.00015136	0.00015136	0.00015136
1299	0.00015061	0.00011482	0.00015061	0.00015061	0.00015061	0.00015061	0.00015061	0.00015061	0.00015061
1300	0.00014986	0.00011384	0.00014986	0.00014986	0.00014986	0.00014986	0.00014986	0.00014986	0.00014986
1301	0.00014911	0.00011286	0.00014911	0.00014911	0.00014911	0.00014911	0.00014911	0.00014911	0.00014911
1302	0.00014836	0.00011189	0.00014836	0.00014836	0.00014836	0.00014836	0.00014836	0.00014836	0.00014836
1303	0.00014762	0.00011093	0.00014762	0.00014762	0.00014762	0.00014762	0.00014762	0.00014762	0.00014762
1304	0.00014689	0.00010997	0.00014689	0.00014689	0.00014689	0.00014689	0.00014689	0.00014689	0.00014689
1305	0.00014615	0.00010901	0.00014615	0.00014615	0.00014615	0.00014615	0.00014615	0.00014615	0.00014615
1306	0.00014542	0.00010807	0.00014542	0.00014542	0.00014542	0.00014542	0.00014542	0.00014542	0.00014542
1307	0.0001447	0.00010713	0.0001447	0.0001447	0.0001447	0.0001447	0.0001447	0.0001447	0.0001447
1308	0.00014398	0.0001062	0.00014398	0.00014398	0.00014398	0.00014398	0.00014398	0.00014398	0.00014398
1309	0.00014326	0.00010527	0.00014326	0.00014326	0.00014326	0.00014326	0.00014326	0.00014326	0.00014326
1310	0.00014254	0.00010435	0.00014254	0.00014254	0.00014254	0.00014254	0.00014254	0.00014254	0.00014254
1311	0.00014183	0.00010343	0.00014183	0.00014183	0.00014183	0.00014183	0.00014183	0.00014183	0.00014183
1312	0.00014112	0.00010252	0.00014112	0.00014112	0.00014112	0.00014112	0.00014112	0.00014112	0.00014112
1313	0.00014042	0.00010162	0.00014042	0.00014042	0.00014042	0.00014042	0.00014042	0.00014042	0.00014042
1314	0.00013972	0.00010073	0.00013972	0.00013972	0.00013972	0.00013972	0.00013972	0.00013972	0.00013972
1315	0.00013902	9.9835e-05	0.00013902	0.00013902	0.00013902	0.00013902	0.00013902	0.00013902	0.00013902
1316	0.00013833	9.8952e-05	0.00013833	0.00013833	0.00013833	0.00013833	0.00013833	0.00013833	0.00013833
1317	0.00013764	9.8074e-05	0.00013764	0.00013764	0.00013764	0.00013764	0.00013764	0.00013764	0.00013764
1318	0.00013695	9.7203e-05	0.00013695	0.00013695	0.00013695	0.00013695	0.00013695	0.00013695	0.00013695
1319	0.00013627	9.6338e-05	0.00013627	0.00013627	0.00013627	0.00013627	0.00013627	0.00013627	0.00013627
1320	0.00013559	9.5479e-05	0.00013559	0.00013559	0.00013559	0.00013559	0.00013559	0.00013559	0.00013559
1321	0.00013491	9.4626e-05	0.00013491	0.00013491	0.00013491	0.00013491	0.00013491	0.00013491	0.00013491
1322	0.00013424	9.3779e-05	0.00013424	0.00013424	0.00013424	0.00013424	0.00013424	0.00013424	0.00013424
1323	0.00013357	9.2938e-05	0.00013357	0.00013357	0.00013357	0.00013357	0.00013357	0.00013357	0.00013357
1324	0.0001329	9.2104e-05	0.0001329	0.0001329	0.0001329	0.0001329	0.0001329	0.0001329	0.0001329
1325	0.00013224	9.1275e-05	0.00013224	0.00013224	0.00013224	0.00013224	0.00013224	0.00013224	0.00013224
1326	0.00013158	9.0453e-05	0.00013158	0.00013158	0.00013158	0.00013158	0.00013158	0.00013158	0.00013158
1327	0.00013092	8.9636e-05	0.00013092	0.00013092	0.00013092	0.00013092	0.00013092	0.00013092	0.00013092
1328	0.00013027	8.8826e-05	0.00013027	0.00013027	0.00013027	0.00013027	0.00013027	0.00013027	0.00013027
1329	0.00012962	8.8021e-05	0.00012962	0.00012962	0.00012962	0.00012962	0.00012962	0.00012962	0.00012962
1330	0.00012897	8.7223e-05	0.00012897	0.00012897	0.00012897	0.00012897	0.00012897	0.00012897	0.00012897
1331	0.00012833	8.643e-05	0.00012833	0.00012833	0.00012833	0.00012833	0.00012833	0.00012833	0.00012833
1332	0.00012769	8.5643e-05	0.00012769	0.00012769	0.00012769	0.00012769	0.00012769	0.00012769	0.00012769
1333	0.00012705	8.4862e-05	0.00012705	0.00012705	0.00012705	0.00012705	0.00012705	0.00012705	0.00012705
1334	0.00012642	8.4087e-05	0.00012642	0.00012642	0.00012642	0.00012642	0.00012642	0.00012642	0.00012642
1335	0.00012579	8.3318e-05	0.00012579	0.00012579	0.00012579	0.00012579	0.00012579	0.00012579	0.00012579
1336	0.00012516	8.2555e-05	0.00012516	0.00012516	0.00012516	0.00012516	0.00012516	0.00012516	0.00012516
1337	0.00012453	8.1798e-05	0.00012453	0.00012453	0.00012453	0.00012453	0.00012453	0.00012453	0.00012453
1338	0.00012391	8.1046e-05	0.00012391	0.00012391	0.00012391	0.00012391	0.00012391	0.00012391	0.00012391
1339	0.00012329	8.03e-05	0.00012329	0.00012329	0.00012329	0.00012329	0.00012329	0.00012329	0.00012329
1340	0.00012268	7.956e-05	0.00012268	0.00012268	0.00012268	0.00012268	0.00012268	0.00012268	0.00012268
1341	0.00012207	7.8825e-05	0.00012207	0.00012207	0.00012207	0.00012207	0.00012207	0.00012207	0.00012207
1342	0.00012146	7.8097e-05	0.00012146	0.00012146	0.00012146	0.00012146	0.00012146	0.00012146	0.00012146
1343	0.00012085	7.7374e-05	0.00012085	0.00012085	0.00012085	0.00012085	0.00012085	0.00012085	0.00012085
1344	0.00012025	7.6656e-05	0.00012025	0.00012025	0.00012025	0.00012025	0.00012025	0.00012025	0.00012025
1345	0.00011965	7.5944e-05	0.00011965	0.00011965	0.00011965	0.00011965	0.00011965	0.00011965	0.00011965
1346	0.00011905	7.5238e-05	0.00011905	0.00011905	0.00011905	0.00011905	0.00011905	0.00011905	0.00011905
1347	0.00011846	7.4538e-05	0.00011846	0.00011846	0.00011846	0.00011846	0.00011846	0.00011846	0.00011846
1348	0.00011787	7.3842e-05	0.00011787	0.00011787	0.00011787	0.00011787	0.00011787	0.00011787	0.00011787
1349	0.00011728	7.3153e-05	0.00011728	0.00011728	0.00011728	0.00011728	0.00011728	0.00011728	0.00011728
1350	0.00011669	7.2469e-05	0.00011669	0.00011669	0.00011669	0.00011669	0.00011669	0.00011669	0.00011669
1351	0.00011611	7.179e-05	0.00011611	0.00011611	0.00011611	0.00011611	0.00011611	0.00011611	0.00011611
1352	0.00011553	7.1117e-05	0.00011553	0.00011553	0.00011553	0.00011553	0.00011553	0.00011553	0.00011553
1353	0.00011495	7.0449e-05	0.00011495	0.00011495	0.00011495	0.00011495	0.00011495	0.00011495	0.00011495
1354	0.00011438	6.9787e-05	0.00011438	0.00011438	0.00011438	0.00011438	0.00011438	0.00011438	0.00011438
1355	0.00011381	6.913e-05	0.00011381	0.00011381	0.00011381	0.00011381	0.00011381	0.00011381	0.00011381
1356	0.00011324	6.8478e-05	0.00011324	0.00011324	0.00011324	0.00011324	0.00011324	0.00011324	0.00011324
1357	0.00011268	6.7832e-05	0.00011268	0.00011268	0.00011268	0.00011268	0.00011268	0.00011268	0.00011268
1358	0.00011212	6.7191e-05	0.00011212	0.00011212	0.00011212	0.00011212	0.00011212	0.00011212	0.00011212
1359	0.00011156	6.6555e-05	0.00011156	0.00011156	0.00011156	0.00011156	0.00011156	0.00011156	0.00011156
1360	0.000111	6.5924e-05	0.000111	0.000111	0.000111	0.000111	0.000111	0.000111	0.000111
1361	0.00011045	6.5299e-05	0.00011045	0.00011045	0.00011045	0.00011045	0.00011045	0.00011045	0.00011045
1362	0.00010989	6.4679e-05	0.00010989	0.00010989	0.00010989	0.00010989	0.00010989	0.00010989	0.00010989
1363	0.00010935	6.4064e-05	0.00010935	0.00010935	0.00010935	0.00010935	0.00010935	0.00010935	0.00010935
1364	0.0001088	6.3454e-05	0.0001088	0.0001088	0.0001088	0.0001088	0.0001088	0.0001088	0.0001088
1365	0.00010826	6.2849e-05	0.00010826	0.00010826	0.00010826	0.00010826	0.00010826	0.00010826	0.00010826
1366	0.00010772	6.2249e-05	0.00010772	0.00010772	0.00010772	0.00010772	0.00010772	0.00010772	0.00010772
1367	0.00010718	6.1654e-05	0.00010718	0.00010718	0.00010718	0.00010718	0.00010718	0.00010718	0.00010718
1368	0.00010664	6.1064e-05	0.00010664	0.00010664	0.00010664	0.00010664	0.00010664	0.00010664	0.00010664
1369	0.00010611	6.0479e-05	0.00010611	0.00010611	0.00010611	0.00010611	0.00010611	0.00010611	0.00010611
1370	0.00010558	5.9899e-05	0.00010558	0.00010558	0.00010558	0.00010558	0.00010558	0.00010558	0.00010558
1371	0.00010506	5.9324e-05	0.00010506	0.00010506	0.00010506	0.00010506	0.00010506	0.00010506	0.00010506
1372	0.00010453	5.8754e-05	0.00010453	0.00010453	0.00010453	0.00010453	0.00010453	0.00010453	0.00010453
1373	0.00010401	5.8189e-05	0.00010401	0.00010401	0.00010401	0.00010401	0.00010401	0.00010401	0.00010401
1374	0.00010349	5.7628e-05	0.00010349	0.00010349	0.00010349	0.00010349	0.00010349	0.00010349	0.00010349
1375	0.00010297	5.7073e-05	0.00010297	0.00010297	0.00010297	0.00010297	0.00010297	0.00010297	0.00010297
1376	0.00010246	5.6522e-05	0.00010246	0.00010246	0.00010246	0.00010246	0.00010246	0.00010246	0.00010246
1377	0.00010195	5.5976e-05	0.00010195	0.00010195	0.00010195	0.00010195	0.00010195	0.00010195	0.00010195
1378	0.00010144	5.5434e-05	0.00010144	0.00010144	0.00010144	0.00010144	0.00010144	0.00010144	0.00010144
1379	0.00010093	5.4897e-05	0.00010092	0.00010093	0.00010093	0.00010093	0.00010093	0.00010093	0.00010093
1380	0.00010043	5.4365e-05	0.0001004	0.00010043	0.00010043	0.00010043	0.00010043	0.00010043	0.00010043
1381	9.993e-05	5.3838e-05	9.9886e-05	9.993e-05	9.993e-05	9.993e-05	9.993e-05	9.993e-05	9.993e-05
1382	9.9431e-05	5.3315e-05	9.9368e-05	9.9431e-05	9.9431e-05	9.9431e-05	9.9431e-05	9.9431e-05	9.9431e-05
1383	9.8935e-05	5.2796e-05	9.8848e-05	9.8935e-05	9.8935e-05	9.8935e-05	9.8935e-05	9.8935e-05	9.8935e-05
1384	9.8442e-05	5.2282e-05	9.8327e-05	9.8442e-05	9.8442e-05	9.8442e-05	9.8442e-05	9.8442e-05	9.8442e-05
1385	9.795e-05	5.1773e-05	9.7804e-05	9.795e-05	9.795e-05	9.795e-05	9.795e-05	9.795e-05	9.795e-05
1386	9.7462e-05	5.1268e-05	9.7281e-05	9.7462e-05	9.7462e-05	9.7462e-05	9.7462e-05	9.7462e-05	9.7462e-05
1387	9.6975e-05	5.0768e-05	9.6757e-05	9.6975e-05	9.6975e-05	9.6975e-05	9.6975e-05	9.6975e-05	9.6975e-05
1388	9.6491e-05	5.0272e-05	9.6232e-05	9.6491e-05	9.6491e-05	9.6491e-05	9.6491e-05	9.6491e-05	9.6491e-05
1389	9.601e-05	4.978e-05	9.5706e-05	9.601e-05	9.601e-05	9.601e-05	9.601e-05	9.601e-05	9.601e-05
1390	9.5531e-05	4.9293e-05	9.5179e-05	9.5531e-05	9.5531e-05	9.5531e-05	9.5531e-05	9.5531e-05	9.5531e-05
1391	9.5054e-05	4.881e-05	9.4651e-05	9.5054e-05	9.5054e-05	9.5054e-05	9.5054e-05	9.5054e-05	9.5054e-05
1392	9.458e-05	4.8331e-05	9.4122e-05	9.458e-05	9.458e-05	9.458e-05	9.458e-05	9.458e-05	9.458e-05
1393	9.4108e-05	4.7856e-05	9.3592e-05	9.4108e-05	9.4108e-05	9.4108e-05	9.4108e-05	9.4108e-05	9.4108e-05
1394	9.3638e-05	4.7386e-05	9.3062e-05	9.3638e-05	9.3638e-05	9.3638e-05	9.3638e-05	9.3638e-05	9.3638e-05
1395	9.3171e-05	4.692e-05	9.2531e-05	9.3171e-05	9.3171e-05	9.3171e-05	9.3171e-05	9.3171e-05	9.3171e-05
1396	9.2706e-05	4.6458e-05	9.2e-05	9.2706e-05	9.2706e-05	9.2706e-05	9.2706e-05	9.2706e-05	9.2706e-05
1397	9.2243e-05	4.6001e-05	9.1467e-05	9.2243e-05	9.2243e-05	9.2243e-05	9.2243e-05	9.2243e-05	9.2243e-05
1398	9.1783e-05	4.5547e-05	9.0935e-05	9.1783e-05	9.1783e-05	9.1783e-05	9.1783e-05	9.1783e-05	9.1783e-05
1399	9.1325e-05	4.5097e-05	9.0401e-05	9.1325e-05	9.1325e-05	9.1325e-05	9.1325e-05	9.1325e-05	9.1325e-05
1400	9.0869e-05	4.4652e-05	8.9868e-05	9.0869e-05	9.0869e-05	9.0869e-05	9.0869e-05	9.0869e-05	9.0869e-05
1401	9.0416e-05	4.4211e-05	8.9333e-05	9.0416e-05	9.0416e-05	9.0416e-05	9.0416e-05	9.0416e-05	9.0416e-05
1402	8.9965e-05	4.3773e-05	8.8799e-05	8.9965e-05	8.9965e-05	8.9965e-05	8.9965e-05	8.9965e-05	8.9965e-05
1403	8.9516e-05	4.334e-05	8.8264e-05	8.9516e-05	8.9516e-05	8.9516e-05	8.9516e-05	8.9516e-05	8.9516e-05
1404	8.9069e-05	4.291e-05	8.7728e-05	8.9069e-05	8.9069e-05	8.9069e-05	8.9069e-05	8.9069e-05	8.9069e-05
1405	8.8625e-05	4.2485e-05	8.7193e-05	8.8625e-05	8.8625e-05	8.8625e-05	8.8625e-05	8.8625e-05	8.8625e-05
1406	8.8182e-05	4.2063e-05	8.6657e-05	8.8182e-05	8.8182e-05	8.8182e-05	8.8182e-05	8.8182e-05	8.8182e-05
1407	8.7742e-05	4.1645e-05	8.6121e-05	8.7742e-05	8.7742e-05	8.7742e-05	8.7742e-05	8.7742e-05	8.7742e-05
1408	8.7305e-05	4.1231e-05	8.5585e-05	8.7305e-05	8.7305e-05	8.7305e-05	8.7305e-05	8.7305e-05	8.7305e-05
1409	8.6869e-05	4.0821e-05	8.5048e-05	8.6869e-05	8.6869e-05	8.6869e-05	8.6869e-05	8.6869e-05	8.6869e-05
1410	8.6435e-05	4.0414e-05	8.4512e-05	8.6435e-05	8.6435e-05	8.6435e-05	8.6435e-05	8.6435e-05	8.6435e-05
1411	8.6004e-05	4.0012e-05	8.3976e-05	8.6004e-05	8.6004e-05	8.6004e-05	8.6004e-05	8.6004e-05	8.6004e-05
1412	8.5575e-05	3.9613e-05	8.3439e-05	8.5575e-05	8.5575e-05	8.5575e-05	8.5575e-05	8.5575e-05	8.5575e-05
1413	8.5148e-05	3.9217e-05	8.2903e-05	8.5148e-05	8.5148e-05	8.5148e-05	8.5148e-05	8.5148e-05	8.5148e-05
1414	8.4723e-05	3.8825e-05	8.2367e-05	8.4723e-05	8.4723e-05	8.4723e-05	8.4723e-05	8.4723e-05	8.4723e-05
1415	8.43e-05	3.8437e-05	8.1831e-05	8.43e-05	8.43e-05	8.43e-05	8.43e-05	8.43e-05	8.43e-05
1416	8.388e-05	3.8053e-05	8.1295e-05	8.388e-05	8.388e-05	8.388e-05	8.388e-05	8.388e-05	8.388e-05
1417	8.3461e-05	3.7672e-05	8.076e-05	8.3461e-05	8.3461e-05	8.3461e-05	8.3461e-05	8.3461e-05	8.3461e-05
1418	8.3045e-05	3.7295e-05	8.0225e-05	8.3045e-05	8.3045e-05	8.3045e-05	8.3045e-05	8.3045e-05	8.3045e-05
1419	8.263e-05	3.6921e-05	7.969e-05	8.263e-05	8.263e-05	8.263e-05	8.263e-05	8.263e-05	8.263e-05
1420	8.2218e-05	3.6551e-05	7.9155e-05	8.2218e-05	8.2218e-05	8.2218e-05	8.2218e-05	8.2218e-05	8.2218e-05
1421	8.1808e-05	3.6184e-05	7.8621e-05	8.1808e-05	8.1808e-05	8.1808e-05	8.1808e-05	8.1808e-05	8.1808e-05
1422	8.1399e-05	3.582e-05	7.8087e-05	8.1399e-05	8.1399e-05	8.1399e-05	8.1399e-05	8.1399e-05	8.1399e-05
1423	8.0993e-05	3.546e-05	7.7554e-05	8.0993e-05	8.0993e-05	8.0993e-05	8.0993e-05	8.0993e-05	8.0993e-05
1424	8.0589e-05	3.5104e-05	7.7021e-05	8.0589e-05	8.0589e-05	8.0589e-05	8.0589e-05	8.0589e-05	8.0589e-05
1425	8.0187e-05	3.475e-05	7.6489e-05	8.0187e-05	8.0187e-05	8.0187e-05	8.0187e-05	8.0187e-05	8.0187e-05
1426	7.9787e-05	3.44e-05	7.5958e-05	7.9787e-05	7.9787e-05	7.9787e-05	7.9787e-05	7.9787e-05	7.9787e-05
1427	7.9389e-05	3.4054e-05	7.5427e-05	7.9389e-05	7.9389e-05	7.9389e-05	7.9389e-05	7.9389e-05	7.9389e-05
1428	7.8993e-05	3.371e-05	7.4897e-05	7.8993e-05	7.8993e-05	7.8993e-05	7.8993e-05	7.8993e-05	7.8993e-05
1429	7.8598e-05	3.337e-05	7.4368e-05	7.8598e-05	7.8598e-05	7.8598e-05	7.8598e-05	7.8598e-05	7.8598e-05
1430	7.8206e-05	3.3033e-05	7.3839e-05	7.8206e-05	7.8206e-05	7.8206e-05	7.8206e-05	7.8206e-05	7.8206e-05
1431	7.7816e-05	3.2699e-05	7.3311e-05	7.7816e-05	7.7816e-05	7.7816e-05	7.7816e-05	7.7816e-05	7.7816e-05
1432	7.7428e-05	3.2369e-05	7.2784e-05	7.7428e-05	7.7428e-05	7.7428e-05	7.7428e-05	7.7428e-05	7.7428e-05
1433	7.7041e-05	3.2041e-05	7.2258e-05	7.7041e-05	7.7041e-05	7.7041e-05	7.7041e-05	7.7041e-05	7.7041e-05
1434	7.6657e-05	3.1717e-05	7.1733e-05	7.6657e-05	7.6657e-05	7.6657e-05	7.6657e-05	7.6657e-05	7.6657e-05
1435	7.6274e-05	3.1396e-05	7.1209e-05	7.6274e-05	7.6274e-05	7.6274e-05	7.6274e-05	7.6274e-05	7.6274e-05
1436	7.5894e-05	3.1077e-05	7.0687e-05	7.5894e-05	7.5894e-05	7.5894e-05	7.5894e-05	7.5894e-05	7.5894e-05
1437	7.5515e-05	3.0762e-05	7.0165e-05	7.5515e-05	7.5515e-05	7.5515e-05	7.5515e-05	7.5515e-05	7.5515e-05
1438	7.5138e-05	3.045e-05	6.9644e-05	7.5138e-05	7.5138e-05	7.5138e-05	7.5138e-05	7.5138e-05	7.5138e-05
1439	7.4763e-05	3.0141e-05	6.9124e-05	7.4763e-05	7.4763e-05	7.4763e-05	7.4763e-05	7.4763e-05	7.4763e-05
1440	7.439e-05	2.9835e-05	6.8606e-05	7.439e-05	7.439e-05	7.439e-05	7.439e-05	7.439e-05	7.439e-05
1441	7.4019e-05	2.9532e-05	6.8088e-05	7.4019e-05	7.4019e-05	7.4019e-05	7.4019e-05	7.4019e-05	7.4019e-05
1442	7.365e-05	2.9231e-05	6.7572e-05	7.365e-05	7.365e-05	7.365e-05	7.365e-05	7.365e-05	7.365e-05
1443	7.3282e-05	2.8934e-05	6.7058e-05	7.3282e-05	7.3282e-05	7.3282e-05	7.3282e-05	7.3282e-05	7.3282e-05
1444	7.2916e-05	2.8639e-05	6.6544e-05	7.2916e-05	7.2916e-05	7.2916e-05	7.2916e-05	7.2916e-05	7.2916e-05
1445	7.2553e-05	2.8348e-05	6.6032e-05	7.2553e-05	7.2553e-05	7.2553e-05	7.2553e-05	7.2553e-05	7.2553e-05
1446	7.219e-05	2.8059e-05	6.5522e-05	7.219e-05	7.219e-05	7.219e-05	7.219e-05	7.219e-05	7.219e-05
1447	7.183e-05	2.7773e-05	6.5013e-05	7.183e-05	7.183e-05	7.183e-05	7.183e-05	7.183e-05	7.183e-05
1448	7.1472e-05	2.7489e-05	6.4505e-05	7.1472e-05	7.1472e-05	7.1472e-05	7.1472e-05	7.1472e-05	7.1472e-05
1449	7.1115e-05	2.7209e-05	6.3999e-05	7.1115e-05	7.1115e-05	7.1115e-05	7.1115e-05	7.1115e-05	7.1115e-05
1450	7.076e-05	2.6931e-05	6.3494e-05	7.076e-05	7.076e-05	7.076e-05	7.076e-05	7.076e-05	7.076e-05
1451	7.0407e-05	2.6656e-05	6.2991e-05	7.0407e-05	7.0407e-05	7.0407e-05	7.0407e-05	7.0407e-05	7.0407e-05
1452	7.0056e-05	2.6383e-05	6.249e-05	7.0056e-05	7.0056e-05	7.0056e-05	7.0056e-05	7.0056e-05	7.0056e-05
1453	6.9706e-05	2.6113e-05	6.199e-05	6.9706e-05	6.9706e-05	6.9706e-05	6.9706e-05	6.9706e-05	6.9706e-05
1454	6.9358e-05	2.5846e-05	6.1492e-05	6.9358e-05	6.9358e-05	6.9358e-05	6.9358e-05	6.9358e-05	6.9358e-05
1455	6.9012e-05	2.5581e-05	6.0995e-05	6.9012e-05	6.9012e-05	6.9012e-05	6.9012e-05	6.9012e-05	6.9012e-05
1456	6.8668e-05	2.5319e-05	6.0501e-05	6.8668e-05	6.8668e-05	6.8668e-05	6.8668e-05	6.8668e-05	6.8668e-05
1457	6.8325e-05	2.506e-05	6.0008e-05	6.8325e-05	6.8325e-05	6.8325e-05	6.8325e-05	6.8325e-05	6.8325e-05
1458	6.7984e-05	2.4803e-05	5.9517e-05	6.7984e-05	6.7984e-05	6.7984e-05	6.7984e-05	6.7984e-05	6.7984e-05
1459	6.7645e-05	2.4549e-05	5.9027e-05	6.7645e-05	6.7645e-05	6.7645e-05	6.7645e-05	6.7645e-05	6.7645e-05
1460	6.7308e-05	2.4297e-05	5.854e-05	6.7308e-05	6.7308e-05	6.7308e-05	6.7308e-05	6.7308e-05	6.7308e-05
1461	6.6972e-05	2.4047e-05	5.8054e-05	6.6972e-05	6.6972e-05	6.6972e-05	6.6972e-05	6.6972e-05	6.6972e-05
1462	6.6638e-05	2.38e-05	5.7571e-05	6.6638e-05	6.6638e-05	6.6638e-05	6.6638e-05	6.6638e-05	6.6638e-05
1463	6.6305e-05	2.3556e-05	5.7089e-05	6.6305e-05	6.6305e-05	6.6305e-05	6.6305e-05	6.6305e-05	6.6305e-05
1464	6.5974e-05	2.3313e-05	5.6609e-05	6.5974e-05	6.5974e-05	6.5974e-05	6.5974e-05	6.5974e-05	6.5974e-05
1465	6.5645e-05	2.3074e-05	5.6132e-05	6.5645e-05	6.5645e-05	6.5645e-05	6.5645e-05	6.5645e-05	6.5645e-05
1466	6.5317e-05	2.2836e-05	5.5656e-05	6.5317e-05	6.5317e-05	6.5317e-05	6.5317e-05	6.5317e-05	6.5317e-05
1467	6.4991e-05	2.2601e-05	5.5182e-05	6.4991e-05	6.4991e-05	6.4991e-05	6.4991e-05	6.4991e-05	6.4991e-05
1468	6.4667e-05	2.2368e-05	5.4711e-05	6.4667e-05	6.4667e-05	6.4667e-05	6.4667e-05	6.4667e-05	6.4667e-05
1469	6.4344e-05	2.2138e-05	5.4241e-05	6.4344e-05	6.4344e-05	6.4344e-05	6.4344e-05	6.4344e-05	6.4344e-05
1470	6.4023e-05	2.191e-05	5.3774e-05	6.4023e-05	6.4023e-05	6.4023e-05	6.4023e-05	6.4023e-05	6.4023e-05
1471	6.3704e-05	2.1684e-05	5.3308e-05	6.3704e-05	6.3704e-05	6.3704e-05	6.3704e-05	6.3704e-05	6.3704e-05
1472	6.3386e-05	2.146e-05	5.2845e-05	6.3386e-05	6.3386e-05	6.3386e-05	6.3386e-05	6.3386e-05	6.3386e-05
1473	6.307e-05	2.1238e-05	5.2385e-05	6.307e-05	6.307e-05	6.307e-05	6.307e-05	6.307e-05	6.307e-05
1474	6.2755e-05	2.1019e-05	5.1926e-05	6.2755e-05	6.2755e-05	6.2755e-05	6.2755e-05	6.2755e-05	6.2755e-05
1475	6.2442e-05	2.0802e-05	5.1469e-05	6.2442e-05	6.2442e-05	6.2442e-05	6.2442e-05	6.2442e-05	6.2442e-05
1476	6.213e-05	2.0587e-05	5.1015e-05	6.213e-05	6.213e-05	6.213e-05	6.213e-05	6.213e-05	6.213e-05
1477	6.182e-05	2.0374e-05	5.0563e-05	6.182e-05	6.182e-05	6.182e-05	6.182e-05	6.182e-05	6.182e-05
1478	6.1512e-05	2.0164e-05	5.0114e-05	6.1512e-05	6.1512e-05	6.1512e-05	6.1512e-05	6.1512e-05	6.1512e-05
1479	6.1205e-05	1.9955e-05	4.9666e-05	6.1205e-05	6.1205e-05	6.1205e-05	6.1205e-05	6.1205e-05	6.1205e-05
1480	6.0899e-05	1.9749e-05	4.9221e-05	6.0899e-05	6.0899e-05	6.0899e-05	6.0899e-05	6.0899e-05	6.0899e-05
1481	6.0595e-05	1.9544e-05	4.8779e-05	6.0595e-05	6.0595e-05	6.0595e-05	6.0595e-05	6.0595e-05	6.0595e-05
1482	6.0293e-05	1.9342e-05	4.8338e-05	6.0293e-05	6.0293e-05	6.0293e-05	6.0293e-05	6.0293e-05	6.0293e-05
1483	5.9992e-05	1.9141e-05	4.79e-05	5.9992e-05	5.9992e-05	5.9992e-05	5.9992e-05	5.9992e-05	5.9992e-05
1484	5.9693e-05	1.8943e-05	4.7465e-05	5.9693e-05	5.9693e-05	5.9693e-05	5.9693e-05	5.9693e-05	5.9693e-05
1485	5.9395e-05	1.8747e-05	4.7032e-05	5.9395e-05	5.9395e-05	5.9395e-05	5.9395e-05	5.9395e-05	5.9395e-05
1486	5.9099e-05	1.8552e-05	4.6601e-05	5.9099e-05	5.9099e-05	5.9099e-05	5.9099e-05	5.9099e-05	5.9099e-05
1487	5.8804e-05	1.836e-05	4.6173e-05	5.8804e-05	5.8804e-05	5.8804e-05	5.8804e-05	5.8804e-05	5.8804e-05
1488	5.851e-05	1.8169e-05	4.5747e-05	5.851e-05	5.851e-05	5.851e-05	5.851e-05	5.851e-05	5.851e-05
1489	5.8218e-05	1.798e-05	4.5324e-05	5.8218e-05	5.8218e-05	5.8218e-05	5.8218e-05	5.8218e-05	5.8218e-05
1490	5.7928e-05	1.7794e-05	4.4903e-05	5.7928e-05	5.7928e-05	5.7928e-05	5.7928e-05	5.7928e-05	5.7928e-05
1491	5.7639e-05	1.7609e-05	4.4484e-05	5.7639e-05	5.7639e-05	5.7639e-05	5.7639e-05	5.7639e-05	5.7639e-05
1492	5.7351e-05	1.7426e-05	4.4069e-05	5.7351e-05	5.7351e-05	5.7351e-05	5.7351e-05	5.7351e-05	5.7351e-05
1493	5.7065e-05	1.7245e-05	4.3655e-05	5.7065e-05	5.7065e-05	5.7065e-05	5.7065e-05	5.7065e-05	5.7065e-05
1494	5.678e-05	1.7065e-05	4.3244e-05	5.678e-05	5.678e-05	5.678e-05	5.678e-05	5.678e-05	5.678e-05
1495	5.6497e-05	1.6888e-05	4.2836e-05	5.6497e-05	5.6497e-05	5.6497e-05	5.6497e-05	5.6497e-05	5.6497e-05
1496	5.6215e-05	1.6712e-05	4.243e-05	5.6215e-05	5.6215e-05	5.6215e-05	5.6215e-05	5.6215e-05	5.6215e-05
1497	5.5934e-05	1.6538e-05	4.2027e-05	5.5934e-05	5.5934e-05	5.5934e-05	5.5934e-05	5.5934e-05	5.5934e-05
1498	5.5655e-05	1.6366e-05	4.1627e-05	5.5655e-05	5.5655e-05	5.5655e-05	5.5655e-05	5.5655e-05	5.5655e-05
1499	5.5378e-05	1.6195e-05	4.1229e-05	5.5378e-05	5.5378e-05	5.5378e-05	5.5378e-05	5.5378e-05	5.5378e-05
1500	5.5101e-05	1.6027e-05	4.0833e-05	5.5101e-05	5.5101e-05	5.5101e-05	5.5101e-05	5.5101e-05	5.5101e-05
1501	5.4826e-05	1.586e-05	4.044e-05	5.4826e-05	5.4826e-05	5.4826e-05	5.4826e-05	5.4826e-05	5.4826e-05
1502	5.4553e-05	1.5694e-05	4.005e-05	5.4553e-05	5.4553e-05	5.4553e-05	5.4553e-05	5.4553e-05	5.4553e-05
1503	5.4281e-05	1.5531e-05	3.9662e-05	5.4281e-05	5.4281e-05	5.4281e-05	5.4281e-05	5.4281e-05	5.4281e-05
1504	5.401e-05	1.5369e-05	3.9277e-05	5.401e-05	5.401e-05	5.401e-05	5.401e-05	5.401e-05	5.401e-05
1505	5.374e-05	1.5208e-05	3.8894e-05	5.374e-05	5.374e-05	5.374e-05	5.374e-05	5.374e-05	5.374e-05
1506	5.3472e-05	1.5049e-05	3.8515e-05	5.3472e-05	5.3472e-05	5.3472e-05	5.3472e-05	5.3472e-05	5.3472e-05
1507	5.3205e-05	1.4892e-05	3.8137e-05	5.3205e-05	5.3205e-05	5.3205e-05	5.3205e-05	5.3205e-05	5.3205e-05
1508	5.294e-05	1.4737e-05	3.7763e-05	5.294e-05	5.294e-05	5.294e-05	5.294e-05	5.294e-05	5.294e-05
1509	5.2675e-05	1.4583e-05	3.739e-05	5.2675e-05	5.2675e-05	5.2675e-05	5.2675e-05	5.2675e-05	5.2675e-05
1510	5.2413e-05	1.443e-05	3.7021e-05	5.2413e-05	5.2413e-05	5.2413e-05	5.2413e-05	5.2413e-05	5.2413e-05
1511	5.2151e-05	1.428e-05	3.6654e-05	5.2151e-05	5.2151e-05	5.2151e-05	5.2151e-05	5.2151e-05	5.2151e-05
1512	5.1891e-05	1.413e-05	3.629e-05	5.1891e-05	5.1891e-05	5.1891e-05	5.1891e-05	5.1891e-05	5.1891e-05
1513	5.1632e-05	1.3983e-05	3.5928e-05	5.1632e-05	5.1632e-05	5.1632e-05	5.1632e-05	5.1632e-05	5.1632e-05
1514	5.1374e-05	1.3836e-05	3.557e-05	5.1374e-05	5.1374e-05	5.1374e-05	5.1374e-05	5.1374e-05	5.1374e-05
1515	5.1118e-05	1.3692e-05	3.5213e-05	5.1118e-05	5.1118e-05	5.1118e-05	5.1118e-05	5.1118e-05	5.1118e-05
1516	5.0863e-05	1.3548e-05	3.486e-05	5.0863e-05	5.0863e-05	5.0863e-05	5.0863e-05	5.0863e-05	5.0863e-05
1517	5.0609e-05	1.3406e-05	3.4509e-05	5.0609e-05	5.0609e-05	5.0609e-05	5.0609e-05	5.0609e-05	5.0609e-05
1518	5.0357e-05	1.3266e-05	3.416e-05	5.0357e-05	5.0357e-05	5.0357e-05	5.0357e-05	5.0357e-05	5.0357e-05
1519	5.0105e-05	1.3127e-05	3.3814e-05	5.0105e-05	5.0105e-05	5.0105e-05	5.0105e-05	5.0105e-05	5.0105e-05
1520	4.9855e-05	1.299e-05	3.3471e-05	4.9855e-05	4.9855e-05	4.9855e-05	4.9855e-05	4.9855e-05	4.9855e-05
1521	4.9606e-05	1.2853e-05	3.3131e-05	4.9606e-05	4.9606e-05	4.9606e-05	4.9606e-05	4.9606e-05	4.9606e-05
1522	4.9359e-05	1.2719e-05	3.2793e-05	4.9359e-05	4.9359e-05	4.9359e-05	4.9359e-05	4.9359e-05	4.9359e-05
1523	4.9113e-05	1.2585e-05	3.2457e-05	4.9113e-05	4.9113e-05	4.9113e-05	4.9113e-05	4.9113e-05	4.9113e-05
1524	4.8868e-05	1.2453e-05	3.2125e-05	4.8868e-05	4.8868e-05	4.8868e-05	4.8868e-05	4.8868e-05	4.8868e-05
1525	4.8624e-05	1.2323e-05	3.1795e-05	4.8624e-05	4.8624e-05	4.8624e-05	4.8624e-05	4.8624e-05	4.8624e-05
1526	4.8381e-05	1.2193e-05	3.1467e-05	4.8381e-05	4.8381e-05	4.8381e-05	4.8381e-05	4.8381e-05	4.8381e-05
1527	4.814e-05	1.2065e-05	3.1142e-05	4.814e-05	4.814e-05	4.814e-05	4.814e-05	4.814e-05	4.814e-05
1528	4.7899e-05	1.1939e-05	3.082e-05	4.7899e-05	4.7899e-05	4.7899e-05	4.7899e-05	4.7899e-05	4.7899e-05
1529	4.766e-05	1.1813e-05	3.05e-05	4.766e-05	4.766e-05	4.766e-05	4.766e-05	4.766e-05	4.766e-05
1530	4.7423e-05	1.1689e-05	3.0183e-05	4.7423e-05	4.7423e-05	4.7423e-05	4.7423e-05	4.7423e-05	4.7423e-05
1531	4.7186e-05	1.1567e-05	2.9868e-05	4.7186e-05	4.7186e-05	4.7186e-05	4.7186e-05	4.7186e-05	4.7186e-05
1532	4.695e-05	1.1445e-05	2.9557e-05	4.695e-05	4.695e-05	4.695e-05	4.695e-05	4.695e-05	4.695e-05
1533	4.6716e-05	1.1325e-05	2.9247e-05	4.6716e-05	4.6716e-05	4.6716e-05	4.6716e-05	4.6716e-05	4.6716e-05
1534	4.6483e-05	1.1206e-05	2.894e-05	4.6483e-05	4.6483e-05	4.6483e-05	4.6483e-05	4.6483e-05	4.6483e-05
1535	4.6251e-05	1.1088e-05	2.8636e-05	4.6251e-05	4.6251e-05	4.6251e-05	4.6251e-05	4.6251e-05	4.6251e-05
1536	4.602e-05	1.0971e-05	2.8334e-05	4.602e-05	4.602e-05	4.602e-05	4.602e-05	4.602e-05	4.602e-05
1537	4.5791e-05	1.0856e-05	2.8035e-05	4.5791e-05	4.5791e-05	4.5791e-05	4.5791e-05	4.5791e-05	4.5791e-05
1538	4.5562e-05	1.0742e-05	2.7738e-05	4.5562e-05	4.5562e-05	4.5562e-05	4.5562e-05	4.5562e-05	4.5562e-05
1539	4.5335e-05	1.0629e-05	2.7444e-05	4.5335e-05	4.5335e-05	4.5335e-05	4.5335e-05	4.5335e-05	4.5335e-05
1540	4.5109e-05	1.0517e-05	2.7153e-05	4.5109e-05	4.5109e-05	4.5109e-05	4.5109e-05	4.5109e-05	4.5109e-05
1541	4.4884e-05	1.0406e-05	2.6863e-05	4.4884e-05	4.4884e-05	4.4884e-05	4.4884e-05	4.4884e-05	4.4884e-05
1542	4.466e-05	1.0297e-05	2.6577e-05	4.466e-05	4.466e-05	4.466e-05	4.466e-05	4.466e-05	4.466e-05
1543	4.4437e-05	1.0188e-05	2.6293e-05	4.4437e-05	4.4437e-05	4.4437e-05	4.4437e-05	4.4437e-05	4.4437e-05
1544	4.4215e-05	1.0081e-05	2.6011e-05	4.4215e-05	4.4215e-05	4.4215e-05	4.4215e-05	4.4215e-05	4.4215e-05
1545	4.3994e-05	9.9748e-06	2.5732e-05	4.3994e-05	4.3994e-05	4.3994e-05	4.3994e-05	4.3994e-05	4.3994e-05
1546	4.3775e-05	9.8697e-06	2.5455e-05	4.3775e-05	4.3775e-05	4.3775e-05	4.3775e-05	4.3775e-05	4.3775e-05
1547	4.3556e-05	9.7657e-06	2.5181e-05	4.3556e-05	4.3556e-05	4.3556e-05	4.3556e-05	4.3556e-05	4.3556e-05
1548	4.3339e-05	9.6627e-06	2.4909e-05	4.3339e-05	4.3339e-05	4.3339e-05	4.3339e-05	4.3339e-05	4.3339e-05
1549	4.3123e-05	9.5609e-06	2.4639e-05	4.3123e-05	4.3123e-05	4.3123e-05	4.3123e-05	4.3123e-05	4.3123e-05
1550	4.2908e-05	9.4601e-06	2.4372e-05	4.2908e-05	4.2908e-05	4.2908e-05	4.2908e-05	4.2908e-05	4.2908e-05
1551	4.2693e-05	9.3603e-06	2.4108e-05	4.2693e-05	4.2693e-05	4.2693e-05	4.2693e-05	4.2693e-05	4.2693e-05
1552	4.248e-05	9.2616e-06	2.3846e-05	4.248e-05	4.248e-05	4.248e-05	4.248e-05	4.248e-05	4.248e-05
1553	4.2268e-05	9.1639e-06	2.3586e-05	4.2268e-05	4.2268e-05	4.2268e-05	4.2268e-05	4.2268e-05	4.2268e-05
1554	4.2058e-05	9.0672e-06	2.3328e-05	4.2058e-05	4.2058e-05	4.2058e-05	4.2058e-05	4.2058e-05	4.2058e-05
1555	4.1848e-05	8.9715e-06	2.3073e-05	4.1848e-05	4.1848e-05	4.1848e-05	4.1848e-05	4.1848e-05	4.1848e-05
1556	4.1639e-05	8.8768e-06	2.282e-05	4.1639e-05	4.1639e-05	4.1639e-05	4.1639e-05	4.1639e-05	4.1639e-05
1557	4.1431e-05	8.7831e-06	2.257e-05	4.1431e-05	4.1431e-05	4.1431e-05	4.1431e-05	4.1431e-05	4.1431e-05
1558	4.1224e-05	8.6904e-06	2.2322e-05	4.1224e-05	4.1224e-05	4.1224e-05	4.1224e-05	4.1224e-05	4.1224e-05
1559	4.1019e-05	8.5986e-06	2.2076e-05	4.1019e-05	4.1019e-05	4.1019e-05	4.1019e-05	4.1019e-05	4.1019e-05
1560	4.0814e-05	8.5078e-06	2.1833e-05	4.0814e-05	4.0814e-05	4.0814e-05	4.0814e-05	4.0814e-05	4.0814e-05
1561	4.061e-05	8.4179e-06	2.1592e-05	4.061e-05	4.061e-05	4.061e-05	4.061e-05	4.061e-05	4.061e-05
1562	4.0408e-05	8.329e-06	2.1353e-05	4.0408e-05	4.0408e-05	4.0408e-05	4.0408e-05	4.0408e-05	4.0408e-05
1563	4.0206e-05	8.241e-06	2.1116e-05	4.0206e-05	4.0206e-05	4.0206e-05	4.0206e-05	4.0206e-05	4.0206e-05
1564	4.0005e-05	8.1539e-06	2.0882e-05	4.0005e-05	4.0005e-05	4.0005e-05	4.0005e-05	4.0005e-05	4.0005e-05
1565	3.9806e-05	8.0677e-06	2.0649e-05	3.9806e-05	3.9806e-05	3.9806e-05	3.9806e-05	3.9806e-05	3.9806e-05
1566	3.9607e-05	7.9824e-06	2.0419e-05	3.9607e-05	3.9607e-05	3.9607e-05	3.9607e-05	3.9607e-05	3.9607e-05
1567	3.9409e-05	7.898e-06	2.0192e-05	3.9409e-05	3.9409e-05	3.9409e-05	3.9409e-05	3.9409e-05	3.9409e-05
1568	3.9213e-05	7.8145e-06	1.9966e-05	3.9213e-05	3.9213e-05	3.9213e-05	3.9213e-05	3.9213e-05	3.9213e-05
1569	3.9017e-05	7.7318e-06	1.9743e-05	3.9017e-05	3.9017e-05	3.9017e-05	3.9017e-05	3.9017e-05	3.9017e-05
1570	3.8822e-05	7.65e-06	1.9522e-05	3.8822e-05	3.8822e-05	3.8822e-05	3.8822e-05	3.8822e-05	3.8822e-05
1571	3.8629e-05	7.5691e-06	1.9302e-05	3.8629e-05	3.8629e-05	3.8629e-05	3.8629e-05	3.8629e-05	3.8629e-05
1572	3.8436e-05	7.489e-06	1.9086e-05	3.8436e-05	3.8436e-05	3.8436e-05	3.8436e-05	3.8436e-05	3.8436e-05
1573	3.8244e-05	7.4098e-06	1.8871e-05	3.8244e-05	3.8244e-05	3.8244e-05	3.8244e-05	3.8244e-05	3.8244e-05
1574	3.8053e-05	7.3313e-06	1.8658e-05	3.8053e-05	3.8053e-05	3.8053e-05	3.8053e-05	3.8053e-05	3.8053e-05
1575	3.7863e-05	7.2537e-06	1.8448e-05	3.7863e-05	3.7863e-05	3.7863e-05	3.7863e-05	3.7863e-05	3.7863e-05
1576	3.7674e-05	7.1769e-06	1.8239e-05	3.7674e-05	3.7674e-05	3.7674e-05	3.7674e-05	3.7674e-05	3.7674e-05
1577	3.7486e-05	7.1009e-06	1.8033e-05	3.7486e-05	3.7486e-05	3.7486e-05	3.7486e-05	3.7486e-05	3.7486e-05
1578	3.7299e-05	7.0257e-06	1.7828e-05	3.7299e-05	3.7299e-05	3.7299e-05	3.7299e-05	3.7299e-05	3.7299e-05
1579	3.7113e-05	6.9513e-06	1.7626e-05	3.7113e-05	3.7113e-05	3.7113e-05	3.7113e-05	3.7113e-05	3.7113e-05
1580	3.6928e-05	6.8777e-06	1.7426e-05	3.6928e-05	3.6928e-05	3.6928e-05	3.6928e-05	3.6928e-05	3.6928e-05
1581	3.6744e-05	6.8048e-06	1.7227e-05	3.6744e-05	3.6744e-05	3.6744e-05	3.6744e-05	3.6744e-05	3.6744e-05
1582	3.656e-05	6.7327e-06	1.7031e-05	3.656e-05	3.656e-05	3.656e-05	3.656e-05	3.656e-05	3.656e-05
1583	3.6378e-05	6.6614e-06	1.6837e-05	3.6378e-05	3.6378e-05	3.6378e-05	3.6378e-05	3.6378e-05	3.6378e-05
1584	3.6197e-05	6.5908e-06	1.6645e-05	3.6197e-05	3.6197e-05	3.6197e-05	3.6197e-05	3.6197e-05	3.6197e-05
1585	3.6016e-05	6.5209e-06	1.6454e-05	3.6016e-05	3.6016e-05	3.6016e-05	3.6016e-05	3.6016e-05	3.6016e-05
1586	3.5836e-05	6.4518e-06	1.6266e-05	3.5836e-05	3.5836e-05	3.5836e-05	3.5836e-05	3.5836e-05	3.5836e-05
1587	3.5657e-05	6.3834e-06	1.6079e-05	3.5657e-05	3.5657e-05	3.5657e-05	3.5657e-05	3.5657e-05	3.5657e-05
1588	3.5479e-05	6.3157e-06	1.5895e-05	3.5479e-05	3.5479e-05	3.5479e-05	3.5479e-05	3.5479e-05	3.5479e-05
1589	3.5302e-05	6.2487e-06	1.5712e-05	3.5302e-05	3.5302e-05	3.5302e-05	3.5302e-05	3.5302e-05	3.5302e-05
1590	3.5126e-05	6.1825e-06	1.5531e-05	3.5126e-05	3.5126e-05	3.5126e-05	3.5126e-05	3.5126e-05	3.5126e-05
1591	3.4951e-05	6.1169e-06	1.5352e-05	3.4951e-05	3.4951e-05	3.4951e-05	3.4951e-05	3.4951e-05	3.4951e-05
1592	3.4777e-05	6.052e-06	1.5175e-05	3.4777e-05	3.4777e-05	3.4777e-05	3.4777e-05	3.4777e-05	3.4777e-05
1593	3.4603e-05	5.9878e-06	1.5e-05	3.4603e-05	3.4603e-05	3.4603e-05	3.4603e-05	3.4603e-05	3.4603e-05
1594	3.443e-05	5.9243e-06	1.4827e-05	3.443e-05	3.443e-05	3.443e-05	3.443e-05	3.443e-05	3.443e-05
1595	3.4259e-05	5.8614e-06	1.4655e-05	3.4259e-05	3.4259e-05	3.4259e-05	3.4259e-05	3.4259e-05	3.4259e-05
1596	3.4088e-05	5.7992e-06	1.4485e-05	3.4088e-05	3.4088e-05	3.4088e-05	3.4088e-05	3.4088e-05	3.4088e-05
1597	3.3917e-05	5.7376e-06	1.4317e-05	3.3917e-05	3.3917e-05	3.3917e-05	3.3917e-05	3.3917e-05	3.3917e-05
1598	3.3748e-05	5.6767e-06	1.4151e-05	3.3748e-05	3.3748e-05	3.3748e-05	3.3748e-05	3.3748e-05	3.3748e-05
1599	3.358e-05	5.6165e-06	1.3987e-05	3.358e-05	3.358e-05	3.358e-05	3.358e-05	3.358e-05	3.358e-05
1600	3.3412e-05	5.5568e-06	1.3824e-05	3.3412e-05	3.3412e-05	3.3412e-05	3.3412e-05	3.3412e-05	3.3412e-05
1601	3.3246e-05	5.4978e-06	1.3663e-05	3.3246e-05	3.3246e-05	3.3246e-05	3.3246e-05	3.3246e-05	3.3246e-05
1602	3.308e-05	5.4394e-06	1.3504e-05	3.308e-05	3.308e-05	3.308e-05	3.308e-05	3.308e-05	3.308e-05
1603	3.2915e-05	5.3817e-06	1.3346e-05	3.2915e-05	3.2915e-05	3.2915e-05	3.2915e-05	3.2915e-05	3.2915e-05
1604	3.275e-05	5.3245e-06	1.319e-05	3.275e-05	3.275e-05	3.275e-05	3.275e-05	3.275e-05	3.275e-05
1605	3.2587e-05	5.2679e-06	1.3036e-05	3.2587e-05	3.2587e-05	3.2587e-05	3.2587e-05	3.2587e-05	3.2587e-05
1606	3.2424e-05	5.212e-06	1.2883e-05	3.2424e-05	3.2424e-05	3.2424e-05	3.2424e-05	3.2424e-05	3.2424e-05
1607	3.2262e-05	5.1566e-06	1.2732e-05	3.2262e-05	3.2262e-05	3.2262e-05	3.2262e-05	3.2262e-05	3.2262e-05
1608	3.2102e-05	5.1018e-06	1.2583e-05	3.2102e-05	3.2102e-05	3.2102e-05	3.2102e-05	3.2102e-05	3.2102e-05
1609	3.1941e-05	5.0476e-06	1.2435e-05	3.1941e-05	3.1941e-05	3.1941e-05	3.1941e-05	3.1941e-05	3.1941e-05
1610	3.1782e-05	4.9939e-06	1.2289e-05	3.1782e-05	3.1782e-05	3.1782e-05	3.1782e-05	3.1782e-05	3.1782e-05
1611	3.1623e-05	4.9408e-06	1.2144e-05	3.1623e-05	3.1623e-05	3.1623e-05	3.1623e-05	3.1623e-05	3.1623e-05
1612	3.1466e-05	4.8883e-06	1.2001e-05	3.1466e-05	3.1466e-05	3.1466e-05	3.1466e-05	3.1466e-05	3.1466e-05
1613	3.1309e-05	4.8363e-06	1.186e-05	3.1309e-05	3.1309e-05	3.1309e-05	3.1309e-05	3.1309e-05	3.1309e-05
1614	3.1152e-05	4.7849e-06	1.172e-05	3.1152e-05	3.1152e-05	3.1152e-05	3.1152e-05	3.1152e-05	3.1152e-05
1615	3.0997e-05	4.734e-06	1.1582e-05	3.0997e-05	3.0997e-05	3.0997e-05	3.0997e-05	3.0997e-05	3.0997e-05
1616	3.0842e-05	4.6837e-06	1.1445e-05	3.0842e-05	3.0842e-05	3.0842e-05	3.0842e-05	3.0842e-05	3.0842e-05
1617	3.0688e-05	4.6339e-06	1.1309e-05	3.0688e-05	3.0688e-05	3.0688e-05	3.0688e-05	3.0688e-05	3.0688e-05
1618	3.0535e-05	4.5846e-06	1.1176e-05	3.0535e-05	3.0535e-05	3.0535e-05	3.0535e-05	3.0535e-05	3.0535e-05
1619	3.0383e-05	4.5358e-06	1.1043e-05	3.0383e-05	3.0383e-05	3.0383e-05	3.0383e-05	3.0383e-05	3.0383e-05
1620	3.0231e-05	4.4876e-06	1.0912e-05	3.0231e-05	3.0231e-05	3.0231e-05	3.0231e-05	3.0231e-05	3.0231e-05
1621	3.008e-05	4.4398e-06	1.0783e-05	3.008e-05	3.008e-05	3.008e-05	3.008e-05	3.008e-05	3.008e-05
1622	2.993e-05	4.3926e-06	1.0655e-05	2.993e-05	2.993e-05	2.993e-05	2.993e-05	2.993e-05	2.993e-05
1623	2.9781e-05	4.3459e-06	1.0528e-05	2.9781e-05	2.9781e-05	2.9781e-05	2.9781e-05	2.9781e-05	2.9781e-05
1624	2.9632e-05	4.2996e-06	1.0403e-05	2.9632e-05	2.9632e-05	2.9632e-05	2.9632e-05	2.9632e-05	2.9632e-05
1625	2.9484e-05	4.2539e-06	1.0279e-05	2.9484e-05	2.9484e-05	2.9484e-05	2.9484e-05	2.9484e-05	2.9484e-05
1626	2.9337e-05	4.2086e-06	1.0157e-05	2.9337e-05	2.9337e-05	2.9337e-05	2.9337e-05	2.9337e-05	2.9337e-05
1627	2.9191e-05	4.1638e-06	1.0035e-05	2.9191e-05	2.9191e-05	2.9191e-05	2.9191e-05	2.9191e-05	2.9191e-05
1628	2.9045e-05	4.1195e-06	9.9157e-06	2.9045e-05	2.9045e-05	2.9045e-05	2.9045e-05	2.9045e-05	2.9045e-05
1629	2.89e-05	4.0756e-06	9.7973e-06	2.89e-05	2.89e-05	2.89e-05	2.89e-05	2.89e-05	2.89e-05
1630	2.8756e-05	4.0322e-06	9.6802e-06	2.8756e-05	2.8756e-05	2.8756e-05	2.8756e-05	2.8756e-05	2.8756e-05
1631	2.8613e-05	3.9893e-06	9.5645e-06	2.8613e-05	2.8613e-05	2.8613e-05	2.8613e-05	2.8613e-05	2.8613e-05
1632	2.847e-05	3.9468e-06	9.45e-06	2.847e-05	2.847e-05	2.847e-05	2.847e-05	2.847e-05	2.847e-05
1633	2.8328e-05	3.9048e-06	9.3368e-06	2.8328e-05	2.8328e-05	2.8328e-05	2.8328e-05	2.8328e-05	2.8328e-05
1634	2.8186e-05	3.8632e-06	9.2249e-06	2.8186e-05	2.8186e-05	2.8186e-05	2.8186e-05	2.8186e-05	2.8186e-05
1635	2.8046e-05	3.822e-06	9.1143e-06	2.8046e-05	2.8046e-05	2.8046e-05	2.8046e-05	2.8046e-05	2.8046e-05
1636	2.7906e-05	3.7813e-06	9.0049e-06	2.7906e-05	2.7906e-05	2.7906e-05	2.7906e-05	2.7906e-05	2.7906e-05
1637	2.7766e-05	3.7411e-06	8.8968e-06	2.7766e-05	2.7766e-05	2.7766e-05	2.7766e-05	2.7766e-05	2.7766e-05
1638	2.7628e-05	3.7012e-06	8.7898e-06	2.7628e-05	2.7628e-05	2.7628e-05	2.7628e-05	2.7628e-05	2.7628e-05
1639	2.749e-05	3.6618e-06	8.6841e-06	2.749e-05	2.749e-05	2.749e-05	2.749e-05	2.749e-05	2.749e-05
1640	2.7353e-05	3.6228e-06	8.5796e-06	2.7353e-05	2.7353e-05	2.7353e-05	2.7353e-05	2.7353e-05	2.7353e-05
1641	2.7216e-05	3.5842e-06	8.4763e-06	2.7216e-05	2.7216e-05	2.7216e-05	2.7216e-05	2.7216e-05	2.7216e-05
1642	2.7081e-05	3.546e-06	8.3742e-06	2.7081e-05	2.7081e-05	2.7081e-05	2.7081e-05	2.7081e-05	2.7081e-05
1643	2.6945e-05	3.5082e-06	8.2732e-06	2.6945e-05	2.6945e-05	2.6945e-05	2.6945e-05	2.6945e-05	2.6945e-05
1644	2.6811e-05	3.4708e-06	8.1734e-06	2.6811e-05	2.6811e-05	2.6811e-05	2.6811e-05	2.6811e-05	2.6811e-05
1645	2.6677e-05	3.4338e-06	8.0748e-06	2.6677e-05	2.6677e-05	2.6677e-05	2.6677e-05	2.6677e-05	2.6677e-05
1646	2.6544e-05	3.3972e-06	7.9772e-06	2.6544e-05	2.6544e-05	2.6544e-05	2.6544e-05	2.6544e-05	2.6544e-05
1647	2.6412e-05	3.361e-06	7.8808e-06	2.6412e-05	2.6412e-05	2.6412e-05	2.6412e-05	2.6412e-05	2.6412e-05
1648	2.628e-05	3.3252e-06	7.7855e-06	2.628e-05	2.628e-05	2.628e-05	2.628e-05	2.628e-05	2.628e-05
1649	2.6149e-05	3.2897e-06	7.6913e-06	2.6149e-05	2.6149e-05	2.6149e-05	2.6149e-05	2.6149e-05	2.6149e-05
1650	2.6018e-05	3.2546e-06	7.5982e-06	2.6018e-05	2.6018e-05	2.6018e-05	2.6018e-05	2.6018e-05	2.6018e-05
1651	2.5888e-05	3.2199e-06	7.5061e-06	2.5888e-05	2.5888e-05	2.5888e-05	2.5888e-05	2.5888e-05	2.5888e-05
1652	2.5759e-05	3.1856e-06	7.4151e-06	2.5759e-05	2.5759e-05	2.5759e-05	2.5759e-05	2.5759e-05	2.5759e-05
1653	2.5631e-05	3.1516e-06	7.3252e-06	2.5631e-05	2.5631e-05	2.5631e-05	2.5631e-05	2.5631e-05	2.5631e-05
1654	2.5503e-05	3.118e-06	7.2363e-06	2.5503e-05	2.5503e-05	2.5503e-05	2.5503e-05	2.5503e-05	2.5503e-05
1655	2.5376e-05	3.0848e-06	7.1484e-06	2.5376e-05	2.5376e-05	2.5376e-05	2.5376e-05	2.5376e-05	2.5376e-05
1656	2.5249e-05	3.0519e-06	7.0616e-06	2.5249e-05	2.5249e-05	2.5249e-05	2.5249e-05	2.5249e-05	2.5249e-05
1657	2.5123e-05	3.0193e-06	6.9757e-06	2.5123e-05	2.5123e-05	2.5123e-05	2.5123e-05	2.5123e-05	2.5123e-05
1658	2.4998e-05	2.9871e-06	6.8909e-06	2.4998e-05	2.4998e-05	2.4998e-05	2.4998e-05	2.4998e-05	2.4998e-05
1659	2.4873e-05	2.9553e-06	6.8071e-06	2.4873e-05	2.4873e-05	2.4873e-05	2.4873e-05	2.4873e-05	2.4873e-05
1660	2.4749e-05	2.9237e-06	6.7242e-06	2.4749e-05	2.4749e-05	2.4749e-05	2.4749e-05	2.4749e-05	2.4749e-05
1661	2.4625e-05	2.8925e-06	6.6423e-06	2.4625e-05	2.4625e-05	2.4625e-05	2.4625e-05	2.4625e-05	2.4625e-05
1662	2.4502e-05	2.8617e-06	6.5613e-06	2.4502e-05	2.4502e-05	2.4502e-05	2.4502e-05	2.4502e-05	2.4502e-05
1663	2.438e-05	2.8311e-06	6.4813e-06	2.438e-05	2.438e-05	2.438e-05	2.438e-05	2.438e-05	2.438e-05
1664	2.4258e-05	2.8009e-06	6.4023e-06	2.4258e-05	2.4258e-05	2.4258e-05	2.4258e-05	2.4258e-05	2.4258e-05
1665	2.4137e-05	2.7711e-06	6.3241e-06	2.4137e-05	2.4137e-05	2.4137e-05	2.4137e-05	2.4137e-05	2.4137e-05
1666	2.4017e-05	2.7415e-06	6.2469e-06	2.4017e-05	2.4017e-05	2.4017e-05	2.4017e-05	2.4017e-05	2.4017e-05
1667	2.3897e-05	2.7122e-06	6.1706e-06	2.3897e-05	2.3897e-05	2.3897e-05	2.3897e-05	2.3897e-05	2.3897e-05
1668	2.3778e-05	2.6833e-06	6.0952e-06	2.3778e-05	2.3778e-05	2.3778e-05	2.3778e-05	2.3778e-05	2.3778e-05
1669	2.3659e-05	2.6546e-06	6.0207e-06	2.3659e-05	2.3659e-05	2.3659e-05	2.3659e-05	2.3659e-05	2.3659e-05
1670	2.3541e-05	2.6263e-06	5.947e-06	2.3541e-05	2.3541e-05	2.3541e-05	2.3541e-05	2.3541e-05	2.3541e-05
1671	2.3424e-05	2.5983e-06	5.8742e-06	2.3424e-05	2.3424e-05	2.3424e-05	2.3424e-05	2.3424e-05	2.3424e-05
1672	2.3307e-05	2.5705e-06	5.8023e-06	2.3307e-05	2.3307e-05	2.3307e-05	2.3307e-05	2.3307e-05	2.3307e-05
1673	2.319e-05	2.5431e-06	5.7312e-06	2.319e-05	2.319e-05	2.319e-05	2.319e-05	2.319e-05	2.319e-05
1674	2.3075e-05	2.516e-06	5.661e-06	2.3075e-05	2.3075e-05	2.3075e-05	2.3075e-05	2.3075e-05	2.3075e-05
1675	2.296e-05	2.4891e-06	5.5916e-06	2.296e-05	2.296e-05	2.296e-05	2.296e-05	2.296e-05	2.296e-05
1676	2.2845e-05	2.4625e-06	5.523e-06	2.2845e-05	2.2845e-05	2.2845e-05	2.2845e-05	2.2845e-05	2.2845e-05
1677	2.2731e-05	2.4362e-06	5.4552e-06	2.2731e-05	2.2731e-05	2.2731e-05	2.2731e-05	2.2731e-05	2.2731e-05
1678	2.2618e-05	2.4102e-06	5.3883e-06	2.2618e-05	2.2618e-05	2.2618e-05	2.2618e-05	2.2618e-05	2.2618e-05
1679	2.2505e-05	2.3845e-06	5.3221e-06	2.2505e-05	2.2505e-05	2.2505e-05	2.2505e-05	2.2505e-05	2.2505e-05
1680	2.2392e-05	2.359e-06	5.2567e-06	2.2392e-05	2.2392e-05	2.2392e-05	2.2392e-05	2.2392e-05	2.2392e-05
1681	2.2281e-05	2.3338e-06	5.1921e-06	2.2281e-05	2.2281e-05	2.2281e-05	2.2281e-05	2.2281e-05	2.2281e-05
1682	2.217e-05	2.3089e-06	5.1282e-06	2.217e-05	2.217e-05	2.217e-05	2.217e-05	2.217e-05	2.217e-05
1683	2.2059e-05	2.2842e-06	5.0652e-06	2.2059e-05	2.2059e-05	2.2059e-05	2.2059e-05	2.2059e-05	2.2059e-05
1684	2.1949e-05	2.2598e-06	5.0028e-06	2.1949e-05	2.1949e-05	2.1949e-05	2.1949e-05	2.1949e-05	2.1949e-05
1685	2.1839e-05	2.2357e-06	4.9413e-06	2.1839e-05	2.1839e-05	2.1839e-05	2.1839e-05	2.1839e-05	2.1839e-05
1686	2.173e-05	2.2118e-06	4.8804e-06	2.173e-05	2.173e-05	2.173e-05	2.173e-05	2.173e-05	2.173e-05
1687	2.1622e-05	2.1882e-06	4.8203e-06	2.1622e-05	2.1622e-05	2.1622e-05	2.1622e-05	2.1622e-05	2.1622e-05
1688	2.1514e-05	2.1648e-06	4.7609e-06	2.1514e-05	2.1514e-05	2.1514e-05	2.1514e-05	2.1514e-05	2.1514e-05
1689	2.1407e-05	2.1417e-06	4.7022e-06	2.1407e-05	2.1407e-05	2.1407e-05	2.1407e-05	2.1407e-05	2.1407e-05
1690	2.13e-05	2.1188e-06	4.6442e-06	2.13e-05	2.13e-05	2.13e-05	2.13e-05	2.13e-05	2.13e-05
1691	2.1194e-05	2.0962e-06	4.5869e-06	2.1194e-05	2.1194e-05	2.1194e-05	2.1194e-05	2.1194e-05	2.1194e-05
1692	2.1088e-05	2.0738e-06	4.5303e-06	2.1088e-05	2.1088e-05	2.1088e-05	2.1088e-05	2.1088e-05	2.1088e-05
1693	2.0983e-05	2.0516e-06	4.4744e-06	2.0983e-05	2.0983e-05	2.0983e-05	2.0983e-05	2.0983e-05	2.0983e-05
1694	2.0878e-05	2.0297e-06	4.4191e-06	2.0878e-05	2.0878e-05	2.0878e-05	2.0878e-05	2.0878e-05	2.0878e-05
1695	2.0774e-05	2.008e-06	4.3645e-06	2.0774e-05	2.0774e-05	2.0774e-05	2.0774e-05	2.0774e-05	2.0774e-05
1696	2.067e-05	1.9866e-06	4.3106e-06	2.067e-05	2.067e-05	2.067e-05	2.067e-05	2.067e-05	2.067e-05
1697	2.0567e-05	1.9653e-06	4.2573e-06	2.0567e-05	2.0567e-05	2.0567e-05	2.0567e-05	2.0567e-05	2.0567e-05
1698	2.0464e-05	1.9443e-06	4.2047e-06	2.0464e-05	2.0464e-05	2.0464e-05	2.0464e-05	2.0464e-05	2.0464e-05
1699	2.0362e-05	1.9236e-06	4.1527e-06	2.0362e-05	2.0362e-05	2.0362e-05	2.0362e-05	2.0362e-05	2.0362e-05
1700	2.026e-05	1.903e-06	4.1013e-06	2.026e-05	2.026e-05	2.026e-05	2.026e-05	2.026e-05	2.026e-05
1701	2.0159e-05	1.8827e-06	4.0505e-06	2.0159e-05	2.0159e-05	2.0159e-05	2.0159e-05	2.0159e-05	2.0159e-05
1702	2.0059e-05	1.8625e-06	4.0004e-06	2.0059e-05	2.0059e-05	2.0059e-05	2.0059e-05	2.0059e-05	2.0059e-05
1703	1.9959e-05	1.8426e-06	3.9508e-06	1.9959e-05	1.9959e-05	1.9959e-05	1.9959e-05	1.9959e-05	1.9959e-05
1704	1.9859e-05	1.8229e-06	3.9019e-06	1.9859e-05	1.9859e-05	1.9859e-05	1.9859e-05	1.9859e-05	1.9859e-05
1705	1.976e-05	1.8035e-06	3.8535e-06	1.976e-05	1.976e-05	1.976e-05	1.976e-05	1.976e-05	1.976e-05
1706	1.9661e-05	1.7842e-06	3.8058e-06	1.9661e-05	1.9661e-05	1.9661e-05	1.9661e-05	1.9661e-05	1.9661e-05
1707	1.9563e-05	1.7651e-06	3.7586e-06	1.9563e-05	1.9563e-05	1.9563e-05	1.9563e-05	1.9563e-05	1.9563e-05
1708	1.9466e-05	1.7462e-06	3.712e-06	1.9466e-05	1.9466e-05	1.9466e-05	1.9466e-05	1.9466e-05	1.9466e-05
1709	1.9369e-05	1.7276e-06	3.6659e-06	1.9369e-05	1.9369e-05	1.9369e-05	1.9369e-05	1.9369e-05	1.9369e-05
1710	1.9272e-05	1.7091e-06	3.6204e-06	1.9272e-05	1.9272e-05	1.9272e-05	1.9272e-05	1.9272e-05	1.9272e-05
1711	1.9176e-05	1.6908e-06	3.5755e-06	1.9176e-05	1.9176e-05	1.9176e-05	1.9176e-05	1.9176e-05	1.9176e-05
1712	1.908e-05	1.6728e-06	3.5311e-06	1.908e-05	1.908e-05	1.908e-05	1.908e-05	1.908e-05	1.908e-05
1713	1.8985e-05	1.6549e-06	3.4872e-06	1.8985e-05	1.8985e-05	1.8985e-05	1.8985e-05	1.8985e-05	1.8985e-05
1714	1.889e-05	1.6372e-06	3.4439e-06	1.889e-05	1.889e-05	1.889e-05	1.889e-05	1.889e-05	1.889e-05
1715	1.8796e-05	1.6197e-06	3.4011e-06	1.8796e-05	1.8796e-05	1.8796e-05	1.8796e-05	1.8796e-05	1.8796e-05
1716	1.8702e-05	1.6024e-06	3.3588e-06	1.8702e-05	1.8702e-05	1.8702e-05	1.8702e-05	1.8702e-05	1.8702e-05
1717	1.8609e-05	1.5852e-06	3.3171e-06	1.8609e-05	1.8609e-05	1.8609e-05	1.8609e-05	1.8609e-05	1.8609e-05
1718	1.8516e-05	1.5683e-06	3.2758e-06	1.8516e-05	1.8516e-05	1.8516e-05	1.8516e-05	1.8516e-05	1.8516e-05
1719	1.8423e-05	1.5515e-06	3.2351e-06	1.8423e-05	1.8423e-05	1.8423e-05	1.8423e-05	1.8423e-05	1.8423e-05
1720	1.8332e-05	1.5349e-06	3.1948e-06	1.8332e-05	1.8332e-05	1.8332e-05	1.8332e-05	1.8332e-05	1.8332e-05
1721	1.824e-05	1.5185e-06	3.1551e-06	1.824e-05	1.824e-05	1.824e-05	1.824e-05	1.824e-05	1.824e-05
1722	1.8149e-05	1.5023e-06	3.1158e-06	1.8149e-05	1.8149e-05	1.8149e-05	1.8149e-05	1.8149e-05	1.8149e-05
1723	1.8058e-05	1.4862e-06	3.077e-06	1.8058e-05	1.8058e-05	1.8058e-05	1.8058e-05	1.8058e-05	1.8058e-05
1724	1.7968e-05	1.4703e-06	3.0387e-06	1.7968e-05	1.7968e-05	1.7968e-05	1.7968e-05	1.7968e-05	1.7968e-05
1725	1.7879e-05	1.4546e-06	3.0008e-06	1.7879e-05	1.7879e-05	1.7879e-05	1.7879e-05	1.7879e-05	1.7879e-05
1726	1.7789e-05	1.439e-06	2.9634e-06	1.7789e-05	1.7789e-05	1.7789e-05	1.7789e-05	1.7789e-05	1.7789e-05
1727	1.7701e-05	1.4236e-06	2.9265e-06	1.7701e-05	1.7701e-05	1.7701e-05	1.7701e-05	1.7701e-05	1.7701e-05
1728	1.7612e-05	1.4084e-06	2.89e-06	1.7612e-05	1.7612e-05	1.7612e-05	1.7612e-05	1.7612e-05	1.7612e-05
1729	1.7525e-05	1.3933e-06	2.854e-06	1.7525e-05	1.7525e-05	1.7525e-05	1.7525e-05	1.7525e-05	1.7525e-05
1730	1.7437e-05	1.3784e-06	2.8184e-06	1.7437e-05	1.7437e-05	1.7437e-05	1.7437e-05	1.7437e-05	1.7437e-05
1731	1.735e-05	1.3637e-06	2.7832e-06	1.735e-05	1.735e-05	1.735e-05	1.735e-05	1.735e-05	1.735e-05
1732	1.7263e-05	1.3491e-06	2.7485e-06	1.7263e-05	1.7263e-05	1.7263e-05	1.7263e-05	1.7263e-05	1.7263e-05
1733	1.7177e-05	1.3347e-06	2.7142e-06	1.7177e-05	1.7177e-05	1.7177e-05	1.7177e-05	1.7177e-05	1.7177e-05
1734	1.7092e-05	1.3204e-06	2.6803e-06	1.7092e-05	1.7092e-05	1.7092e-05	1.7092e-05	1.7092e-05	1.7092e-05
1735	1.7006e-05	1.3063e-06	2.6469e-06	1.7006e-05	1.7006e-05	1.7006e-05	1.7006e-05	1.7006e-05	1.7006e-05
1736	1.6921e-05	1.2923e-06	2.6138e-06	1.6921e-05	1.6921e-05	1.6921e-05	1.6921e-05	1.6921e-05	1.6921e-05
1737	1.6837e-05	1.2785e-06	2.5812e-06	1.6837e-05	1.6837e-05	1.6837e-05	1.6837e-05	1.6837e-05	1.6837e-05
1738	1.6753e-05	1.2648e-06	2.5489e-06	1.6753e-05	1.6753e-05	1.6753e-05	1.6753e-05	1.6753e-05	1.6753e-05
1739	1.6669e-05	1.2512e-06	2.5171e-06	1.6669e-05	1.6669e-05	1.6669e-05	1.6669e-05	1.6669e-05	1.6669e-05
1740	1.6586e-05	1.2379e-06	2.4856e-06	1.6586e-05	1.6586e-05	1.6586e-05	1.6586e-05	1.6586e-05	1.6586e-05
1741	1.6503e-05	1.2246e-06	2.4546e-06	1.6503e-05	1.6503e-05	1.6503e-05	1.6503e-05	1.6503e-05	1.6503e-05
1742	1.6421e-05	1.2115e-06	2.4239e-06	1.6421e-05	1.6421e-05	1.6421e-05	1.6421e-05	1.6421e-05	1.6421e-05
1743	1.6339e-05	1.1985e-06	2.3936e-06	1.6339e-05	1.6339e-05	1.6339e-05	1.6339e-05	1.6339e-05	1.6339e-05
1744	1.6258e-05	1.1857e-06	2.3636e-06	1.6258e-05	1.6258e-05	1.6258e-05	1.6258e-05	1.6258e-05	1.6258e-05
1745	1.6177e-05	1.173e-06	2.3341e-06	1.6177e-05	1.6177e-05	1.6177e-05	1.6177e-05	1.6177e-05	1.6177e-05
1746	1.6096e-05	1.1605e-06	2.3049e-06	1.6096e-05	1.6096e-05	1.6096e-05	1.6096e-05	1.6096e-05	1.6096e-05
1747	1.6015e-05	1.1481e-06	2.276e-06	1.6015e-05	1.6015e-05	1.6015e-05	1.6015e-05	1.6015e-05	1.6015e-05
1748	1.5936e-05	1.1358e-06	2.2476e-06	1.5936e-05	1.5936e-05	1.5936e-05	1.5936e-05	1.5936e-05	1.5936e-05
1749	1.5856e-05	1.1236e-06	2.2194e-06	1.5856e-05	1.5856e-05	1.5856e-05	1.5856e-05	1.5856e-05	1.5856e-05
1750	1.5777e-05	1.1116e-06	2.1916e-06	1.5777e-05	1.5777e-05	1.5777e-05	1.5777e-05	1.5777e-05	1.5777e-05
1751	1.5698e-05	1.0997e-06	2.1642e-06	1.5698e-05	1.5698e-05	1.5698e-05	1.5698e-05	1.5698e-05	1.5698e-05
1752	1.562e-05	1.0879e-06	2.1371e-06	1.562e-05	1.562e-05	1.562e-05	1.562e-05	1.562e-05	1.562e-05
1753	1.5542e-05	1.0763e-06	2.1103e-06	1.5542e-05	1.5542e-05	1.5542e-05	1.5542e-05	1.5542e-05	1.5542e-05
1754	1.5464e-05	1.0648e-06	2.0839e-06	1.5464e-05	1.5464e-05	1.5464e-05	1.5464e-05	1.5464e-05	1.5464e-05
1755	1.5387e-05	1.0534e-06	2.0578e-06	1.5387e-05	1.5387e-05	1.5387e-05	1.5387e-05	1.5387e-05	1.5387e-05
1756	1.531e-05	1.0421e-06	2.032e-06	1.531e-05	1.531e-05	1.531e-05	1.531e-05	1.531e-05	1.531e-05
1757	1.5234e-05	1.0309e-06	2.0065e-06	1.5234e-05	1.5234e-05	1.5234e-05	1.5234e-05	1.5234e-05	1.5234e-05
1758	1.5158e-05	1.0199e-06	1.9814e-06	1.5158e-05	1.5158e-05	1.5158e-05	1.5158e-05	1.5158e-05	1.5158e-05
1759	1.5082e-05	1.009e-06	1.9566e-06	1.5082e-05	1.5082e-05	1.5082e-05	1.5082e-05	1.5082e-05	1.5082e-05
1760	1.5007e-05	9.9819e-07	1.932e-06	1.5007e-05	1.5007e-05	1.5007e-05	1.5007e-05	1.5007e-05	1.5007e-05
1761	1.4932e-05	9.875e-07	1.9078e-06	1.4932e-05	1.4932e-05	1.4932e-05	1.4932e-05	1.4932e-05	1.4932e-05
1762	1.4858e-05	9.7693e-07	1.8839e-06	1.4858e-05	1.4858e-05	1.4858e-05	1.4858e-05	1.4858e-05	1.4858e-05
1763	1.4784e-05	9.6647e-07	1.8602e-06	1.4784e-05	1.4784e-05	1.4784e-05	1.4784e-05	1.4784e-05	1.4784e-05
1764	1.471e-05	9.5613e-07	1.8369e-06	1.471e-05	1.471e-05	1.471e-05	1.471e-05	1.471e-05	1.471e-05
1765	1.4636e-05	9.4589e-07	1.8139e-06	1.4636e-05	1.4636e-05	1.4636e-05	1.4636e-05	1.4636e-05	1.4636e-05
1766	1.4563e-05	9.3577e-07	1.7911e-06	1.4563e-05	1.4563e-05	1.4563e-05	1.4563e-05	1.4563e-05	1.4563e-05
1767	1.4491e-05	9.2575e-07	1.7686e-06	1.4491e-05	1.4491e-05	1.4491e-05	1.4491e-05	1.4491e-05	1.4491e-05
1768	1.4418e-05	9.1584e-07	1.7464e-06	1.4418e-05	1.4418e-05	1.4418e-05	1.4418e-05	1.4418e-05	1.4418e-05
1769	1.4346e-05	9.0603e-07	1.7245e-06	1.4346e-05	1.4346e-05	1.4346e-05	1.4346e-05	1.4346e-05	1.4346e-05
1770	1.4275e-05	8.9633e-07	1.7028e-06	1.4275e-05	1.4275e-05	1.4275e-05	1.4275e-05	1.4275e-05	1.4275e-05
1771	1.4204e-05	8.8674e-07	1.6815e-06	1.4204e-05	1.4204e-05	1.4204e-05	1.4204e-05	1.4204e-05	1.4204e-05
1772	1.4133e-05	8.7724e-07	1.6603e-06	1.4133e-05	1.4133e-05	1.4133e-05	1.4133e-05	1.4133e-05	1.4133e-05
1773	1.4062e-05	8.6785e-07	1.6395e-06	1.4062e-05	1.4062e-05	1.4062e-05	1.4062e-05	1.4062e-05	1.4062e-05
1774	1.3992e-05	8.5856e-07	1.6189e-06	1.3992e-05	1.3992e-05	1.3992e-05	1.3992e-05	1.3992e-05	1.3992e-05
1775	1.3922e-05	8.4937e-07	1.5985e-06	1.3922e-05	1.3922e-05	1.3922e-05	1.3922e-05	1.3922e-05	1.3922e-05
1776	1.3853e-05	8.4027e-07	1.5785e-06	1.3853e-05	1.3853e-05	1.3853e-05	1.3853e-05	1.3853e-05	1.3853e-05
1777	1.3784e-05	8.3128e-07	1.5586e-06	1.3784e-05	1.3784e-05	1.3784e-05	1.3784e-05	1.3784e-05	1.3784e-05
1778	1.3715e-05	8.2237e-07	1.539e-06	1.3715e-05	1.3715e-05	1.3715e-05	1.3715e-05	1.3715e-05	1.3715e-05
1779	1.3646e-05	8.1357e-07	1.5197e-06	1.3646e-05	1.3646e-05	1.3646e-05	1.3646e-05	1.3646e-05	1.3646e-05
1780	1.3578e-05	8.0486e-07	1.5006e-06	1.3578e-05	1.3578e-05	1.3578e-05	1.3578e-05	1.3578e-05	1.3578e-05
1781	1.3511e-05	7.9624e-07	1.4817e-06	1.3511e-05	1.3511e-05	1.3511e-05	1.3511e-05	1.3511e-05	1.3511e-05
1782	1.3443e-05	7.8771e-07	1.4631e-06	1.3443e-05	1.3443e-05	1.3443e-05	1.3443e-05	1.3443e-05	1.3443e-05
1783	1.3376e-05	7.7928e-07	1.4447e-06	1.3376e-05	1.3376e-05	1.3376e-05	1.3376e-05	1.3376e-05	1.3376e-05
1784	1.3309e-05	7.7093e-07	1.4265e-06	1.3309e-05	1.3309e-05	1.3309e-05	1.3309e-05	1.3309e-05	1.3309e-05
1785	1.3243e-05	7.6268e-07	1.4086e-06	1.3243e-05	1.3243e-05	1.3243e-05	1.3243e-05	1.3243e-05	1.3243e-05
1786	1.3177e-05	7.5451e-07	1.3909e-06	1.3177e-05	1.3177e-05	1.3177e-05	1.3177e-05	1.3177e-05	1.3177e-05
1787	1.3111e-05	7.4643e-07	1.3734e-06	1.3111e-05	1.3111e-05	1.3111e-05	1.3111e-05	1.3111e-05	1.3111e-05
1788	1.3046e-05	7.3844e-07	1.3561e-06	1.3046e-05	1.3046e-05	1.3046e-05	1.3046e-05	1.3046e-05	1.3046e-05
1789	1.2981e-05	7.3053e-07	1.339e-06	1.2981e-05	1.2981e-05	1.2981e-05	1.2981e-05	1.2981e-05	1.2981e-05
1790	1.2916e-05	7.2271e-07	1.3222e-06	1.2916e-05	1.2916e-05	1.2916e-05	1.2916e-05	1.2916e-05	1.2916e-05
1791	1.2851e-05	7.1497e-07	1.3055e-06	1.2851e-05	1.2851e-05	1.2851e-05	1.2851e-05	1.2851e-05	1.2851e-05
1792	1.2787e-05	7.0731e-07	1.2891e-06	1.2787e-05	1.2787e-05	1.2787e-05	1.2787e-05	1.2787e-05	1.2787e-05
1793	1.2723e-05	6.9973e-07	1.2729e-06	1.2723e-05	1.2723e-05	1.2723e-05	1.2723e-05	1.2723e-05	1.2723e-05
1794	1.266e-05	6.9224e-07	1.2568e-06	1.266e-05	1.266e-05	1.266e-05	1.266e-05	1.266e-05	1.266e-05
1795	1.2597e-05	6.8483e-07	1.241e-06	1.2597e-05	1.2597e-05	1.2597e-05	1.2597e-05	1.2597e-05	1.2597e-05
1796	1.2534e-05	6.7749e-07	1.2254e-06	1.2534e-05	1.2534e-05	1.2534e-05	1.2534e-05	1.2534e-05	1.2534e-05
1797	1.2471e-05	6.7023e-07	1.21e-06	1.2471e-05	1.2471e-05	1.2471e-05	1.2471e-05	1.2471e-05	1.2471e-05
1798	1.2409e-05	6.6306e-07	1.1947e-06	1.2409e-05	1.2409e-05	1.2409e-05	1.2409e-05	1.2409e-05	1.2409e-05
1799	1.2347e-05	6.5595e-07	1.1797e-06	1.2347e-05	1.2347e-05	1.2347e-05	1.2347e-05	1.2347e-05	1.2347e-05
1800	1.2286e-05	6.4893e-07	1.1648e-06	1.2286e-05	1.2286e-05	1.2286e-05	1.2286e-05	1.2286e-05	1.2286e-05
1801	1.2224e-05	6.4198e-07	1.1501e-06	1.2224e-05	1.2224e-05	1.2224e-05	1.2224e-05	1.2224e-05	1.2224e-05
1802	1.2163e-05	6.351e-07	1.1357e-06	1.2163e-05	1.2163e-05	1.2163e-05	1.2163e-05	1.2163e-05	1.2163e-05
1803	1.2103e-05	6.283e-07	1.1213e-06	1.2103e-05	1.2103e-05	1.2103e-05	1.2103e-05	1.2103e-05	1.2103e-05
1804	1.2042e-05	6.2157e-07	1.1072e-06	1.2042e-05	1.2042e-05	1.2042e-05	1.2042e-05	1.2042e-05	1.2042e-05
1805	1.1982e-05	6.1491e-07	1.0933e-06	1.1982e-05	1.1982e-05	1.1982e-05	1.1982e-05	1.1982e-05	1.1982e-05
1806	1.1922e-05	6.0833e-07	1.0795e-06	1.1922e-05	1.1922e-05	1.1922e-05	1.1922e-05	1.1922e-05	1.1922e-05
1807	1.1863e-05	6.0181e-07	1.0659e-06	1.1863e-05	1.1863e-05	1.1863e-05	1.1863e-05	1.1863e-05	1.1863e-05
1808	1.1804e-05	5.9536e-07	1.0524e-06	1.1804e-05	1.1804e-05	1.1804e-05	1.1804e-05	1.1804e-05	1.1804e-05
1809	1.1745e-05	5.8899e-07	1.0392e-06	1.1745e-05	1.1745e-05	1.1745e-05	1.1745e-05	1.1745e-05	1.1745e-05
1810	1.1686e-05	5.8268e-07	1.0261e-06	1.1686e-05	1.1686e-05	1.1686e-05	1.1686e-05	1.1686e-05	1.1686e-05
1811	1.1628e-05	5.7643e-07	1.0131e-06	1.1628e-05	1.1628e-05	1.1628e-05	1.1628e-05	1.1628e-05	1.1628e-05
1812	1.157e-05	5.7026e-07	1.0004e-06	1.157e-05	1.157e-05	1.157e-05	1.157e-05	1.157e-05	1.157e-05
1813	1.1512e-05	5.6415e-07	9.8775e-07	1.1512e-05	1.1512e-05	1.1512e-05	1.1512e-05	1.1512e-05	1.1512e-05
1814	1.1455e-05	5.5811e-07	9.753e-07	1.1455e-05	1.1455e-05	1.1455e-05	1.1455e-05	1.1455e-05	1.1455e-05
1815	1.1397e-05	5.5213e-07	9.63e-07	1.1397e-05	1.1397e-05	1.1397e-05	1.1397e-05	1.1397e-05	1.1397e-05
1816	1.1341e-05	5.4621e-07	9.5085e-07	1.1341e-05	1.1341e-05	1.1341e-05	1.1341e-05	1.1341e-05	1.1341e-05
1817	1.1284e-05	5.4036e-07	9.3886e-07	1.1284e-05	1.1284e-05	1.1284e-05	1.1284e-05	1.1284e-05	1.1284e-05
1818	1.1228e-05	5.3457e-07	9.2701e-07	1.1228e-05	1.1228e-05	1.1228e-05	1.1228e-05	1.1228e-05	1.1228e-05
1819	1.1172e-05	5.2885e-07	9.1532e-07	1.1172e-05	1.1172e-05	1.1172e-05	1.1172e-05	1.1172e-05	1.1172e-05
1820	1.1116e-05	5.2318e-07	9.0377e-07	1.1116e-05	1.1116e-05	1.1116e-05	1.1116e-05	1.1116e-05	1.1116e-05
1821	1.106e-05	5.1758e-07	8.9237e-07	1.106e-05	1.106e-05	1.106e-05	1.106e-05	1.106e-05	1.106e-05
1822	1.1005e-05	5.1203e-07	8.8111e-07	1.1005e-05	1.1005e-05	1.1005e-05	1.1005e-05	1.1005e-05	1.1005e-05
1823	1.095e-05	5.0655e-07	8.6999e-07	1.095e-05	1.095e-05	1.095e-05	1.095e-05	1.095e-05	1.095e-05
1824	1.0896e-05	5.0112e-07	8.5901e-07	1.0896e-05	1.0896e-05	1.0896e-05	1.0896e-05	1.0896e-05	1.0896e-05
1825	1.0841e-05	4.9575e-07	8.4817e-07	1.0841e-05	1.0841e-05	1.0841e-05	1.0841e-05	1.0841e-05	1.0841e-05
1826	1.0787e-05	4.9044e-07	8.3746e-07	1.0787e-05	1.0787e-05	1.0787e-05	1.0787e-05	1.0787e-05	1.0787e-05
1827	1.0733e-05	4.8518e-07	8.2689e-07	1.0733e-05	1.0733e-05	1.0733e-05	1.0733e-05	1.0733e-05	1.0733e-05
1828	1.068e-05	4.7999e-07	8.1646e-07	1.068e-05	1.068e-05	1.068e-05	1.068e-05	1.068e-05	1.068e-05
1829	1.0626e-05	4.7484e-07	8.0615e-07	1.0626e-05	1.0626e-05	1.0626e-05	1.0626e-05	1.0626e-05	1.0626e-05
1830	1.0573e-05	4.6976e-07	7.9597e-07	1.0571e-05	1.0573e-05	1.0573e-05	1.0573e-05	1.0573e-05	1.0573e-05
1831	1.0521e-05	4.6472e-07	7.8592e-07	1.0516e-05	1.0521e-05	1.0521e-05	1.0521e-05	1.0521e-05	1.0521e-05
1832	1.0468e-05	4.5974e-07	7.76e-07	1.0459e-05	1.0468e-05	1.0468e-05	1.0468e-05	1.0468e-05	1.0468e-05
1833	1.0416e-05	4.5482e-07	7.662e-07	1.0402e-05	1.0416e-05	1.0416e-05	1.0416e-05	1.0416e-05	1.0416e-05
1834	1.0364e-05	4.4994e-07	7.5653e-07	1.0344e-05	1.0364e-05	1.0364e-05	1.0364e-05	1.0364e-05	1.0364e-05
1835	1.0312e-05	4.4512e-07	7.4697e-07	1.0285e-05	1.0312e-05	1.0312e-05	1.0312e-05	1.0312e-05	1.0312e-05
1836	1.0261e-05	4.4035e-07	7.3754e-07	1.0226e-05	1.0261e-05	1.0261e-05	1.0261e-05	1.0261e-05	1.0261e-05
1837	1.021e-05	4.3564e-07	7.2823e-07	1.0165e-05	1.021e-05	1.021e-05	1.021e-05	1.021e-05	1.021e-05
1838	1.0159e-05	4.3097e-07	7.1903e-07	1.0104e-05	1.0159e-05	1.0159e-05	1.0159e-05	1.0159e-05	1.0159e-05
1839	1.0108e-05	4.2635e-07	7.0995e-07	1.0042e-05	1.0108e-05	1.0108e-05	1.0108e-05	1.0108e-05	1.0108e-05
1840	1.0058e-05	4.2178e-07	7.0098e-07	9.9796e-06	1.0058e-05	1.0058e-05	1.0058e-05	1.0058e-05	1.0058e-05
1841	1.0007e-05	4.1726e-07	6.9212e-07	9.9161e-06	1.0007e-05	1.0007e-05	1.0007e-05	1.0007e-05	1.0007e-05
1842	9.9574e-06	4.1279e-07	6.8338e-07	9.8518e-06	9.9574e-06	9.9574e-06	9.9574e-06	9.9574e-06	9.9574e-06
1843	9.9077e-06	4.0837e-07	6.7475e-07	9.7868e-06	9.9077e-06	9.9077e-06	9.9077e-06	9.9077e-06	9.9077e-06
1844	9.8583e-06	4.0399e-07	6.6622e-07	9.7209e-06	9.8583e-06	9.8583e-06	9.8583e-06	9.8583e-06	9.8583e-06
1845	9.8091e-06	3.9966e-07	6.578e-07	9.6544e-06	9.8091e-06	9.8091e-06	9.8091e-06	9.8091e-06	9.8091e-06
1846	9.7601e-06	3.9538e-07	6.4949e-07	9.587e-06	9.7601e-06	9.7601e-06	9.7601e-06	9.7601e-06	9.7601e-06
1847	9.7114e-06	3.9114e-07	6.4128e-07	9.519e-06	9.7114e-06	9.7114e-06	9.7114e-06	9.7114e-06	9.7114e-06
1848	9.663e-06	3.8695e-07	6.3318e-07	9.4502e-06	9.663e-06	9.663e-06	9.663e-06	9.663e-06	9.663e-06
1849	9.6148e-06	3.8281e-07	6.2518e-07	9.3807e-06	9.6148e-06	9.6148e-06	9.6148e-06	9.6148e-06	9.6148e-06
1850	9.5668e-06	3.787e-07	6.1728e-07	9.3104e-06	9.5668e-06	9.5668e-06	9.5668e-06	9.5668e-06	9.5668e-06
1851	9.519e-06	3.7465e-07	6.0948e-07	9.2395e-06	9.519e-06	9.519e-06	9.519e-06	9.519e-06	9.519e-06
1852	9.4715e-06	3.7063e-07	6.0177e-07	9.1679e-06	9.4715e-06	9.4715e-06	9.4715e-06	9.4715e-06	9.4715e-06
1853	9.4243e-06	3.6666e-07	5.9417e-07	9.0956e-06	9.4243e-06	9.4243e-06	9.4243e-06	9.4243e-06	9.4243e-06
1854	9.3773e-06	3.6273e-07	5.8666e-07	9.0226e-06	9.3773e-06	9.3773e-06	9.3773e-06	9.3773e-06	9.3773e-06
1855	9.3305e-06	3.5884e-07	5.7924e-07	8.949e-06	9.3305e-06	9.3305e-06	9.3305e-06	9.3305e-06	9.3305e-06
1856	9.2839e-06	3.55e-07	5.7192e-07	8.8748e-06	9.2839e-06	9.2839e-06	9.2839e-06	9.2839e-06	9.2839e-06
1857	9.2376e-06	3.5119e-07	5.6469e-07	8.7999e-06	9.2376e-06	9.2376e-06	9.2376e-06	9.2376e-06	9.2376e-06
1858	9.1915e-06	3.4743e-07	5.5755e-07	8.7244e-06	9.1915e-06	9.1915e-06	9.1915e-06	9.1915e-06	9.1915e-06
1859	9.1456e-06	3.4371e-07	5.505e-07	8.6484e-06	9.1456e-06	9.1456e-06	9.1456e-06	9.1456e-06	9.1456e-06
1860	9.1e-06	3.4002e-07	5.4354e-07	8.5718e-06	9.1e-06	9.1e-06	9.1e-06	9.1e-06	9.1e-06
1861	9.0546e-06	3.3638e-07	5.3667e-07	8.4946e-06	9.0546e-06	9.0546e-06	9.0546e-06	9.0546e-06	9.0546e-06
1862	9.0094e-06	3.3278e-07	5.2988e-07	8.4169e-06	9.0094e-06	9.0094e-06	9.0094e-06	9.0094e-06	9.0094e-06
1863	8.9644e-06	3.2921e-07	5.2318e-07	8.3387e-06	8.9644e-06	8.9644e-06	8.9644e-06	8.9644e-06	8.9644e-06
1864	8.9197e-06	3.2568e-07	5.1657e-07	8.2599e-06	8.9197e-06	8.9197e-06	8.9197e-06	8.9197e-06	8.9197e-06
1865	8.8752e-06	3.2219e-07	5.1003e-07	8.1807e-06	8.8752e-06	8.8752e-06	8.8752e-06	8.8752e-06	8.8752e-06
1866	8.8309e-06	3.1874e-07	5.0358e-07	8.1011e-06	8.8309e-06	8.8309e-06	8.8309e-06	8.8309e-06	8.8309e-06
1867	8.7868e-06	3.1532e-07	4.9721e-07	8.021e-06	8.7868e-06	8.7868e-06	8.7868e-06	8.7868e-06	8.7868e-06
1868	8.743e-06	3.1194e-07	4.9093e-07	7.9405e-06	8.743e-06	8.743e-06	8.743e-06	8.743e-06	8.743e-06
1869	8.6994e-06	3.086e-07	4.8472e-07	7.8596e-06	8.6994e-06	8.6994e-06	8.6994e-06	8.6994e-06	8.6994e-06
1870	8.656e-06	3.0529e-07	4.7858e-07	7.7784e-06	8.656e-06	8.656e-06	8.656e-06	8.656e-06	8.656e-06
1871	8.6128e-06	3.0202e-07	4.7253e-07	7.6968e-06	8.6128e-06	8.6128e-06	8.6128e-06	8.6128e-06	8.6128e-06
1872	8.5698e-06	2.9878e-07	4.6655e-07	7.6148e-06	8.5698e-06	8.5698e-06	8.5698e-06	8.5698e-06	8.5698e-06
1873	8.527e-06	2.9558e-07	4.6065e-07	7.5326e-06	8.527e-06	8.527e-06	8.527e-06	8.527e-06	8.527e-06
1874	8.4845e-06	2.9241e-07	4.5482e-07	7.4501e-06	8.4845e-06	8.4845e-06	8.4845e-06	8.4845e-06	8.4845e-06
1875	8.4421e-06	2.8928e-07	4.4907e-07	7.3674e-06	8.4421e-06	8.4421e-06	8.4421e-06	8.4421e-06	8.4421e-06
1876	8.4e-06	2.8618e-07	4.4339e-07	7.2844e-06	8.4e-06	8.4e-06	8.4e-06	8.4e-06	8.4e-06
1877	8.3581e-06	2.8311e-07	4.3778e-07	7.2012e-06	8.3581e-06	8.3581e-06	8.3581e-06	8.3581e-06	8.3581e-06
1878	8.3164e-06	2.8008e-07	4.3224e-07	7.1179e-06	8.3164e-06	8.3164e-06	8.3164e-06	8.3164e-06	8.3164e-06
1879	8.2749e-06	2.7708e-07	4.2677e-07	7.0344e-06	8.2749e-06	8.2749e-06	8.2749e-06	8.2749e-06	8.2749e-06
1880	8.2336e-06	2.7411e-07	4.2137e-07	6.9508e-06	8.2336e-06	8.2336e-06	8.2336e-06	8.2336e-06	8.2336e-06
1881	8.1925e-06	2.7117e-07	4.1604e-07	6.8671e-06	8.1925e-06	8.1925e-06	8.1925e-06	8.1925e-06	8.1925e-06
1882	8.1516e-06	2.6826e-07	4.1078e-07	6.7833e-06	8.1516e-06	8.1516e-06	8.1516e-06	8.1516e-06	8.1516e-06
1883	8.1109e-06	2.6539e-07	4.0558e-07	6.6995e-06	8.1109e-06	8.1109e-06	8.1109e-06	8.1109e-06	8.1109e-06
1884	8.0705e-06	2.6254e-07	4.0045e-07	6.6157e-06	8.0705e-06	8.0705e-06	8.0705e-06	8.0705e-06	8.0705e-06
1885	8.0302e-06	2.5973e-07	3.9538e-07	6.5318e-06	8.0302e-06	8.0302e-06	8.0302e-06	8.0302e-06	8.0302e-06
1886	7.9901e-06	2.5694e-07	3.9037e-07	6.448e-06	7.9901e-06	7.9901e-06	7.9901e-06	7.9901e-06	7.9901e-06
1887	7.9503e-06	2.5419e-07	3.8543e-07	6.3643e-06	7.9503e-06	7.9503e-06	7.9503e-06	7.9503e-06	7.9503e-06
1888	7.9106e-06	2.5147e-07	3.8056e-07	6.2807e-06	7.9106e-06	7.9106e-06	7.9106e-06	7.9106e-06	7.9106e-06
1889	7.8711e-06	2.4877e-07	3.7574e-07	6.1971e-06	7.8711e-06	7.8711e-06	7.8711e-06	7.8711e-06	7.8711e-06
1890	7.8318e-06	2.461e-07	3.7098e-07	6.1137e-06	7.8318e-06	7.8318e-06	7.8318e-06	7.8318e-06	7.8318e-06
1891	7.7928e-06	2.4347e-07	3.6629e-07	6.0305e-06	7.7928e-06	7.7928e-06	7.7928e-06	7.7928e-06	7.7928e-06
1892	7.7539e-06	2.4086e-07	3.6165e-07	5.9475e-06	7.7539e-06	7.7539e-06	7.7539e-06	7.7539e-06	7.7539e-06
1893	7.7152e-06	2.3828e-07	3.5707e-07	5.8647e-06	7.7152e-06	7.7152e-06	7.7152e-06	7.7152e-06	7.7152e-06
1894	7.6767e-06	2.3572e-07	3.5256e-07	5.7821e-06	7.6767e-06	7.6767e-06	7.6767e-06	7.6767e-06	7.6767e-06
1895	7.6384e-06	2.3319e-07	3.4809e-07	5.6998e-06	7.6384e-06	7.6384e-06	7.6384e-06	7.6384e-06	7.6384e-06
1896	7.6003e-06	2.307e-07	3.4369e-07	5.6178e-06	7.6003e-06	7.6003e-06	7.6003e-06	7.6003e-06	7.6003e-06
1897	7.5623e-06	2.2822e-07	3.3934e-07	5.5361e-06	7.5623e-06	7.5623e-06	7.5623e-06	7.5623e-06	7.5623e-06
1898	7.5246e-06	2.2578e-07	3.3504e-07	5.4547e-06	7.5246e-06	7.5246e-06	7.5246e-06	7.5246e-06	7.5246e-06
1899	7.487e-06	2.2336e-07	3.308e-07	5.3738e-06	7.487e-06	7.487e-06	7.487e-06	7.487e-06	7.487e-06
1900	7.4497e-06	2.2096e-07	3.2661e-07	5.2932e-06	7.4497e-06	7.4497e-06	7.4497e-06	7.4497e-06	7.4497e-06
1901	7.4125e-06	2.1859e-07	3.2248e-07	5.213e-06	7.4125e-06	7.4125e-06	7.4125e-06	7.4125e-06	7.4125e-06
1902	7.3755e-06	2.1625e-07	3.1839e-07	5.1332e-06	7.3755e-06	7.3755e-06	7.3755e-06	7.3755e-06	7.3755e-06
1903	7.3387e-06	2.1393e-07	3.1436e-07	5.0539e-06	7.3387e-06	7.3387e-06	7.3387e-06	7.3387e-06	7.3387e-06
1904	7.3021e-06	2.1164e-07	3.1038e-07	4.975e-06	7.3021e-06	7.3021e-06	7.3021e-06	7.3021e-06	7.3021e-06
1905	7.2657e-06	2.0937e-07	3.0645e-07	4.8967e-06	7.2657e-06	7.2657e-06	7.2657e-06	7.2657e-06	7.2657e-06
1906	7.2294e-06	2.0713e-07	3.0257e-07	4.8189e-06	7.2294e-06	7.2294e-06	7.2294e-06	7.2294e-06	7.2294e-06
1907	7.1933e-06	2.0491e-07	2.9874e-07	4.7416e-06	7.1933e-06	7.1933e-06	7.1933e-06	7.1933e-06	7.1933e-06
1908	7.1574e-06	2.0271e-07	2.9496e-07	4.6648e-06	7.1574e-06	7.1574e-06	7.1574e-06	7.1574e-06	7.1574e-06
1909	7.1217e-06	2.0054e-07	2.9122e-07	4.5887e-06	7.1217e-06	7.1217e-06	7.1217e-06	7.1217e-06	7.1217e-06
1910	7.0862e-06	1.9839e-07	2.8753e-07	4.5131e-06	7.0862e-06	7.0862e-06	7.0862e-06	7.0862e-06	7.0862e-06
1911	7.0508e-06	1.9626e-07	2.8389e-07	4.4381e-06	7.0508e-06	7.0508e-06	7.0508e-06	7.0508e-06	7.0508e-06
1912	7.0156e-06	1.9416e-07	2.803e-07	4.3637e-06	7.0156e-06	7.0156e-06	7.0156e-06	7.0156e-06	7.0156e-06
1913	6.9806e-06	1.9208e-07	2.7675e-07	4.29e-06	6.9806e-06	6.9806e-06	6.9806e-06	6.9806e-06	6.9806e-06
1914	6.9458e-06	1.9002e-07	2.7324e-07	4.217e-06	6.9458e-06	6.9458e-06	6.9458e-06	6.9458e-06	6.9458e-06
1915	6.9111e-06	1.8798e-07	2.6978e-07	4.1446e-06	6.9111e-06	6.9111e-06	6.9111e-06	6.9111e-06	6.9111e-06
1916	6.8767e-06	1.8596e-07	2.6637e-07	4.0728e-06	6.8767e-06	6.8767e-06	6.8767e-06	6.8767e-06	6.8767e-06
1917	6.8423e-06	1.8397e-07	2.6299e-07	4.0018e-06	6.8423e-06	6.8423e-06	6.8423e-06	6.8423e-06	6.8423e-06
1918	6.8082e-06	1.82e-07	2.5966e-07	3.9315e-06	6.8082e-06	6.8082e-06	6.8082e-06	6.8082e-06	6.8082e-06
1919	6.7742e-06	1.8005e-07	2.5637e-07	3.8619e-06	6.7742e-06	6.7742e-06	6.7742e-06	6.7742e-06	6.7742e-06
1920	6.7404e-06	1.7812e-07	2.5313e-07	3.793e-06	6.7404e-06	6.7404e-06	6.7404e-06	6.7404e-06	6.7404e-06
1921	6.7068e-06	1.7621e-07	2.4992e-07	3.7249e-06	6.7068e-06	6.7068e-06	6.7068e-06	6.7068e-06	6.7068e-06
1922	6.6733e-06	1.7432e-07	2.4675e-07	3.6575e-06	6.6733e-06	6.6733e-06	6.6733e-06	6.6733e-06	6.6733e-06
1923	6.64e-06	1.7245e-07	2.4363e-07	3.5909e-06	6.64e-06	6.64e-06	6.64e-06	6.64e-06	6.64e-06
1924	6.6069e-06	1.706e-07	2.4054e-07	3.525e-06	6.6069e-06	6.6069e-06	6.6069e-06	6.6069e-06	6.6069e-06
1925	6.5739e-06	1.6877e-07	2.375e-07	3.4599e-06	6.5739e-06	6.5739e-06	6.5739e-06	6.5739e-06	6.5739e-06
1926	6.5411e-06	1.6696e-07	2.3449e-07	3.3956e-06	6.5411e-06	6.5411e-06	6.5411e-06	6.5411e-06	6.5411e-06
1927	6.5085e-06	1.6517e-07	2.3152e-07	3.3321e-06	6.5085e-06	6.5085e-06	6.5085e-06	6.5085e-06	6.5085e-06
1928	6.476e-06	1.634e-07	2.2858e-07	3.2693e-06	6.476e-06	6.476e-06	6.476e-06	6.476e-06	6.476e-06
1929	6.4437e-06	1.6165e-07	2.2569e-07	3.2074e-06	6.4437e-06	6.4437e-06	6.4437e-06	6.4437e-06	6.4437e-06
1930	6.4115e-06	1.5992e-07	2.2283e-07	3.1463e-06	6.4115e-06	6.4115e-06	6.4115e-06	6.4115e-06	6.4115e-06
1931	6.3795e-06	1.5821e-07	2.2001e-07	3.0859e-06	6.3795e-06	6.3795e-06	6.3795e-06	6.3795e-06	6.3795e-06
1932	6.3477e-06	1.5651e-07	2.1722e-07	3.0264e-06	6.3477e-06	6.3477e-06	6.3477e-06	6.3477e-06	6.3477e-06
1933	6.316e-06	1.5483e-07	2.1447e-07	2.9677e-06	6.316e-06	6.316e-06	6.316e-06	6.316e-06	6.316e-06
1934	6.2845e-06	1.5317e-07	2.1175e-07	2.9098e-06	6.2845e-06	6.2845e-06	6.2845e-06	6.2845e-06	6.2845e-06
1935	6.2531e-06	1.5153e-07	2.0907e-07	2.8527e-06	6.2531e-06	6.2531e-06	6.2531e-06	6.2531e-06	6.2531e-06
1936	6.2219e-06	1.4991e-07	2.0642e-07	2.7964e-06	6.2219e-06	6.2219e-06	6.2219e-06	6.2219e-06	6.2219e-06
1937	6.1909e-06	1.483e-07	2.038e-07	2.741e-06	6.1909e-06	6.1909e-06	6.1909e-06	6.1909e-06	6.1909e-06
1938	6.16e-06	1.4671e-07	2.0122e-07	2.6863e-06	6.16e-06	6.16e-06	6.16e-06	6.16e-06	6.16e-06
1939	6.1293e-06	1.4514e-07	1.9867e-07	2.6325e-06	6.1293e-06	6.1293e-06	6.1293e-06	6.1293e-06	6.1293e-06
1940	6.0987e-06	1.4358e-07	1.9616e-07	2.5795e-06	6.0987e-06	6.0987e-06	6.0987e-06	6.0987e-06	6.0987e-06
1941	6.0682e-06	1.4204e-07	1.9367e-07	2.5273e-06	6.0682e-06	6.0682e-06	6.0682e-06	6.0682e-06	6.0682e-06
1942	6.038e-06	1.4052e-07	1.9122e-07	2.4759e-06	6.038e-06	6.038e-06	6.038e-06	6.038e-06	6.038e-06
1943	6.0078e-06	1.3901e-07	1.8879e-07	2.4253e-06	6.0078e-06	6.0078e-06	6.0078e-06	6.0078e-06	6.0078e-06
1944	5.9779e-06	1.3752e-07	1.864e-07	2.3755e-06	5.9779e-06	5.9779e-06	5.9779e-06	5.9779e-06	5.9779e-06
1945	5.948e-06	1.3605e-07	1.8404e-07	2.3265e-06	5.948e-06	5.948e-06	5.948e-06	5.948e-06	5.948e-06
1946	5.9183e-06	1.3459e-07	1.8171e-07	2.2783e-06	5.9183e-06	5.9183e-06	5.9183e-06	5.9183e-06	5.9183e-06
1947	5.8888e-06	1.3315e-07	1.7941e-07	2.2309e-06	5.8888e-06	5.8888e-06	5.8888e-06	5.8888e-06	5.8888e-06
1948	5.8594e-06	1.3172e-07	1.7713e-07	2.1843e-06	5.8594e-06	5.8594e-06	5.8594e-06	5.8594e-06	5.8594e-06
1949	5.8302e-06	1.3031e-07	1.7489e-07	2.1385e-06	5.8302e-06	5.8302e-06	5.8302e-06	5.8302e-06	5.8302e-06
1950	5.8011e-06	1.2891e-07	1.7267e-07	2.0934e-06	5.8011e-06	5.8011e-06	5.8011e-06	5.8011e-06	5.8011e-06
1951	5.7722e-06	1.2753e-07	1.7048e-07	2.0492e-06	5.7722e-06	5.7722e-06	5.7722e-06	5.7722e-06	5.7722e-06
1952	5.7433e-06	1.2616e-07	1.6832e-07	2.0056e-06	5.7433e-06	5.7433e-06	5.7433e-06	5.7433e-06	5.7433e-06
1953	5.7147e-06	1.2481e-07	1.6619e-07	1.9629e-06	5.7147e-06	5.7147e-06	5.7147e-06	5.7147e-06	5.7147e-06
1954	5.6862e-06	1.2347e-07	1.6408e-07	1.9209e-06	5.6862e-06	5.6862e-06	5.6862e-06	5.6862e-06	5.6862e-06
1955	5.6578e-06	1.2215e-07	1.62e-07	1.8796e-06	5.6578e-06	5.6578e-06	5.6578e-06	5.6578e-06	5.6578e-06
1956	5.6296e-06	1.2084e-07	1.5995e-07	1.8391e-06	5.6296e-06	5.6296e-06	5.6296e-06	5.6296e-06	5.6296e-06
1957	5.6015e-06	1.1954e-07	1.5792e-07	1.7994e-06	5.6015e-06	5.6015e-06	5.6015e-06	5.6015e-06	5.6015e-06
1958	5.5735e-06	1.1826e-07	1.5592e-07	1.7603e-06	5.5735e-06	5.5735e-06	5.5735e-06	5.5735e-06	5.5735e-06
1959	5.5457e-06	1.1699e-07	1.5395e-07	1.722e-06	5.5457e-06	5.5457e-06	5.5457e-06	5.5457e-06	5.5457e-06
1960	5.518e-06	1.1574e-07	1.52e-07	1.6844e-06	5.518e-06	5.518e-06	5.518e-06	5.518e-06	5.518e-06
1961	5.4905e-06	1.145e-07	1.5007e-07	1.6474e-06	5.4905e-06	5.4905e-06	5.4905e-06	5.4905e-06	5.4905e-06
1962	5.4631e-06	1.1327e-07	1.4817e-07	1.6112e-06	5.4631e-06	5.4631e-06	5.4631e-06	5.4631e-06	5.4631e-06
1963	5.4358e-06	1.1205e-07	1.4629e-07	1.5757e-06	5.4358e-06	5.4358e-06	5.4358e-06	5.4358e-06	5.4358e-06
1964	5.4087e-06	1.1085e-07	1.4444e-07	1.5408e-06	5.4087e-06	5.4087e-06	5.4087e-06	5.4087e-06	5.4087e-06
1965	5.3817e-06	1.0966e-07	1.4261e-07	1.5066e-06	5.3817e-06	5.3817e-06	5.3817e-06	5.3817e-06	5.3817e-06
1966	5.3549e-06	1.0849e-07	1.408e-07	1.4731e-06	5.3549e-06	5.3549e-06	5.3549e-06	5.3549e-06	5.3549e-06
1967	5.3282e-06	1.0733e-07	1.3901e-07	1.4403e-06	5.3282e-06	5.3282e-06	5.3282e-06	5.3282e-06	5.3282e-06
1968	5.3016e-06	1.0618e-07	1.3725e-07	1.408e-06	5.3016e-06	5.3016e-06	5.3016e-06	5.3016e-06	5.3016e-06
1969	5.2751e-06	1.0504e-07	1.3551e-07	1.3764e-06	5.2751e-06	5.2751e-06	5.2751e-06	5.2751e-06	5.2751e-06
1970	5.2488e-06	1.0391e-07	1.3379e-07	1.3455e-06	5.2488e-06	5.2488e-06	5.2488e-06	5.2488e-06	5.2488e-06
1971	5.2226e-06	1.028e-07	1.321e-07	1.3151e-06	5.2226e-06	5.2226e-06	5.2226e-06	5.2226e-06	5.2226e-06
1972	5.1965e-06	1.0169e-07	1.3042e-07	1.2854e-06	5.1965e-06	5.1965e-06	5.1965e-06	5.1965e-06	5.1965e-06
1973	5.1706e-06	1.006e-07	1.2877e-07	1.2563e-06	5.1706e-06	5.1706e-06	5.1706e-06	5.1706e-06	5.1706e-06
1974	5.1448e-06	9.9526e-08	1.2714e-07	1.2277e-06	5.1448e-06	5.1448e-06	5.1448e-06	5.1448e-06	5.1448e-06
1975	5.1191e-06	9.8459e-08	1.2553e-07	1.1998e-06	5.1191e-06	5.1191e-06	5.1191e-06	5.1191e-06	5.1191e-06
1976	5.0936e-06	9.7403e-08	1.2394e-07	1.1724e-06	5.0936e-06	5.0936e-06	5.0936e-06	5.0936e-06	5.0936e-06
1977	5.0682e-06	9.6359e-08	1.2237e-07	1.1456e-06	5.0682e-06	5.0682e-06	5.0682e-06	5.0682e-06	5.0682e-06
1978	5.0429e-06	9.5326e-08	1.2081e-07	1.1193e-06	5.0429e-06	5.0429e-06	5.0429e-06	5.0429e-06	5.0429e-06
1979	5.0177e-06	9.4304e-08	1.1928e-07	1.0936e-06	5.0177e-06	5.0177e-06	5.0177e-06	5.0177e-06	5.0177e-06
1980	4.9927e-06	9.3293e-08	1.1777e-07	1.0684e-06	4.9927e-06	4.9927e-06	4.9927e-06	4.9927e-06	4.9927e-06
1981	4.9678e-06	9.2293e-08	1.1628e-07	1.0437e-06	4.9678e-06	4.9678e-06	4.9678e-06	4.9678e-06	4.9678e-06
1982	4.943e-06	9.1303e-08	1.148e-07	1.0196e-06	4.943e-06	4.943e-06	4.943e-06	4.943e-06	4.943e-06
1983	4.9183e-06	9.0324e-08	1.1335e-07	9.96e-07	4.9183e-06	4.9183e-06	4.9183e-06	4.9183e-06	4.9183e-06
1984	4.8938e-06	8.9356e-08	1.1191e-07	9.7288e-07	4.8938e-06	4.8938e-06	4.8938e-06	4.8938e-06	4.8938e-06
1985	4.8693e-06	8.8398e-08	1.1049e-07	9.5026e-07	4.8693e-06	4.8693e-06	4.8693e-06	4.8693e-06	4.8693e-06
1986	4.845e-06	8.745e-08	1.0909e-07	9.2812e-07	4.845e-06	4.845e-06	4.845e-06	4.845e-06	4.845e-06
1987	4.8209e-06	8.6513e-08	1.0771e-07	9.0647e-07	4.8209e-06	4.8209e-06	4.8209e-06	4.8209e-06	4.8209e-06
1988	4.7968e-06	8.5585e-08	1.0634e-07	8.8528e-07	4.7968e-06	4.7968e-06	4.7968e-06	4.7968e-06	4.7968e-06
1989	4.7729e-06	8.4667e-08	1.05e-07	8.6455e-07	4.7729e-06	4.7729e-06	4.7729e-06	4.7729e-06	4.7729e-06
1990	4.7491e-06	8.376e-08	1.0367e-07	8.4427e-07	4.7491e-06	4.7491e-06	4.7491e-06	4.7491e-06	4.7491e-06
1991	4.7254e-06	8.2862e-08	1.0235e-07	8.2444e-07	4.7254e-06	4.7254e-06	4.7254e-06	4.7254e-06	4.7254e-06
1992	4.7018e-06	8.1973e-08	1.0105e-07	8.0504e-07	4.7018e-06	4.7018e-06	4.7018e-06	4.7018e-06	4.7018e-06
1993	4.6783e-06	8.1094e-08	9.9772e-08	7.8607e-07	4.6783e-06	4.6783e-06	4.6783e-06	4.6783e-06	4.6783e-06
1994	4.655e-06	8.0225e-08	9.8508e-08	7.6751e-07	4.655e-06	4.655e-06	4.655e-06	4.655e-06	4.655e-06
1995	4.6317e-06	7.9365e-08	9.7259e-08	7.4937e-07	4.6317e-06	4.6317e-06	4.6317e-06	4.6317e-06	4.6317e-06
1996	4.6086e-06	7.8514e-08	9.6026e-08	7.3163e-07	4.6086e-06	4.6086e-06	4.6086e-06	4.6086e-06	4.6086e-06
1997	4.5856e-06	7.7672e-08	9.4808e-08	7.1429e-07	4.5856e-06	4.5856e-06	4.5856e-06	4.5856e-06	4.5856e-06
1998	4.5628e-06	7.6839e-08	9.3606e-08	6.9734e-07	4.5628e-06	4.5628e-06	4.5628e-06	4.5628e-06	4.5628e-06
1999	4.54e-06	7.6016e-08	9.242e-08	6.8076e-07	4.54e-06	4.54e-06	4.54e-06	4.54e-06	4.54e-06
2000	4.5173e-06	7.5201e-08	9.1248e-08	6.6456e-07	4.5173e-06	4.5173e-06	4.5173e-06	4.5173e-06	4.5173e-06
2001	4.4948e-06	7.4394e-08	9.0091e-08	6.4873e-07	4.4948e-06	4.4948e-06	4.4948e-06	4.4948e-06	4.4948e-06
2002	4.4724e-06	7.3597e-08	8.8949e-08	6.3325e-07	4.4724e-06	4.4724e-06	4.4724e-06	4.4724e-06	4.4724e-06
2003	4.45e-06	7.2808e-08	8.7821e-08	6.1812e-07	4.45e-06	4.45e-06	4.45e-06	4.45e-06	4.45e-06
2004	4.4278e-06	7.2027e-08	8.6708e-08	6.0334e-07	4.4278e-06	4.4278e-06	4.4278e-06	4.4278e-06	4.4278e-06
2005	4.4057e-06	7.1255e-08	8.5609e-08	5.8889e-07	4.4057e-06	4.4057e-06	4.4057e-06	4.4057e-06	4.4057e-06
2006	4.3838e-06	7.0491e-08	8.4523e-08	5.7477e-07	4.3838e-06	4.3838e-06	4.3838e-06	4.3838e-06	4.3838e-06
2007	4.3619e-06	6.9735e-08	8.3452e-08	5.6098e-07	4.3619e-06	4.3619e-06	4.3619e-06	4.3619e-06	4.3619e-06
2008	4.3401e-06	6.8987e-08	8.2394e-08	5.475e-07	4.3401e-06	4.3401e-06	4.3401e-06	4.3401e-06	4.3401e-06
2009	4.3185e-06	6.8248e-08	8.1349e-08	5.3434e-07	4.3185e-06	4.3185e-06	4.3185e-06	4.3185e-06	4.3185e-06
2010	4.2969e-06	6.7516e-08	8.0317e-08	5.2147e-07	4.2969e-06	4.2969e-06	4.2969e-06	4.2969e-06	4.2969e-06
2011	4.2755e-06	6.6792e-08	7.9299e-08	5.0891e-07	4.2755e-06	4.2755e-06	4.2755e-06	4.2755e-06	4.2755e-06
2012	4.2541e-06	6.6076e-08	7.8294e-08	4.9663e-07	4.2541e-06	4.2541e-06	4.2541e-06	4.2541e-06	4.2541e-06
2013	4.2329e-06	6.5367e-08	7.7301e-08	4.8464e-07	4.2329e-06	4.2329e-06	4.2329e-06	4.2329e-06	4.2329e-06
2014	4.2118e-06	6.4667e-08	7.6321e-08	4.7293e-07	4.2118e-06	4.2118e-06	4.2118e-06	4.2118e-06	4.2118e-06
2015	4.1908e-06	6.3973e-08	7.5353e-08	4.6149e-07	4.1908e-06	4.1908e-06	4.1908e-06	4.1908e-06	4.1908e-06
2016	4.1699e-06	6.3287e-08	7.4398e-08	4.5032e-07	4.1699e-06	4.1699e-06	4.1699e-06	4.1699e-06	4.1699e-06
2017	4.1491e-06	6.2609e-08	7.3455e-08	4.3941e-07	4.1491e-06	4.1491e-06	4.1491e-06	4.1491e-06	4.1491e-06
2018	4.1283e-06	6.1937e-08	7.2523e-08	4.2875e-07	4.1283e-06	4.1283e-06	4.1283e-06	4.1283e-06	4.1283e-06
2019	4.1077e-06	6.1273e-08	7.1604e-08	4.1834e-07	4.1077e-06	4.1077e-06	4.1077e-06	4.1077e-06	4.1077e-06
2020	4.0872e-06	6.0616e-08	7.0696e-08	4.0818e-07	4.0872e-06	4.0872e-06	4.0872e-06	4.0872e-06	4.0872e-06
2021	4.0669e-06	5.9967e-08	6.9799e-08	3.9826e-07	4.0669e-06	4.0669e-06	4.0669e-06	4.0669e-06	4.0669e-06
2022	4.0466e-06	5.9324e-08	6.8914e-08	3.8857e-07	4.0466e-06	4.0466e-06	4.0466e-06	4.0466e-06	4.0466e-06
2023	4.0264e-06	5.8687e-08	6.8041e-08	3.7911e-07	4.0264e-06	4.0264e-06	4.0264e-06	4.0264e-06	4.0264e-06
2024	4.0063e-06	5.8058e-08	6.7178e-08	3.6987e-07	4.0063e-06	4.0063e-06	4.0063e-06	4.0063e-06	4.0063e-06
2025	3.9863e-06	5.7436e-08	6.6326e-08	3.6085e-07	3.9863e-06	3.9863e-06	3.9863e-06	3.9863e-06	3.9863e-06
2026	3.9664e-06	5.682e-08	6.5485e-08	3.5205e-07	3.9664e-06	3.9664e-06	3.9664e-06	3.9664e-06	3.9664e-06
2027	3.9466e-06	5.6211e-08	6.4655e-08	3.4345e-07	3.9466e-06	3.9466e-06	3.9466e-06	3.9466e-06	3.9466e-06
2028	3.9269e-06	5.5608e-08	6.3835e-08	3.3506e-07	3.9269e-06	3.9269e-06	3.9269e-06	3.9269e-06	3.9269e-06
2029	3.9073e-06	5.5012e-08	6.3025e-08	3.2687e-07	3.9073e-06	3.9073e-06	3.9073e-06	3.9073e-06	3.9073e-06
2030	3.8878e-06	5.4422e-08	6.2226e-08	3.1887e-07	3.8878e-06	3.8878e-06	3.8878e-06	3.8878e-06	3.8878e-06
2031	3.8684e-06	5.3838e-08	6.1437e-08	3.1107e-07	3.8684e-06	3.8684e-06	3.8684e-06	3.8684e-06	3.8684e-06
2032	3.8491e-06	5.3261e-08	6.0658e-08	3.0345e-07	3.8491e-06	3.8491e-06	3.8491e-06	3.8491e-06	3.8491e-06
2033	3.8299e-06	5.269e-08	5.9889e-08	2.9601e-07	3.8299e-06	3.8299e-06	3.8299e-06	3.8299e-06	3.8299e-06
2034	3.8108e-06	5.2125e-08	5.913e-08	2.8876e-07	3.8108e-06	3.8108e-06	3.8108e-06	3.8108e-06	3.8108e-06
2035	3.7918e-06	5.1566e-08	5.838e-08	2.8167e-07	3.7918e-06	3.7918e-06	3.7918e-06	3.7918e-06	3.7918e-06
2036	3.7729e-06	5.1013e-08	5.7639e-08	2.7476e-07	3.7729e-06	3.7729e-06	3.7729e-06	3.7729e-06	3.7729e-06
2037	3.754e-06	5.0466e-08	5.6909e-08	2.6801e-07	3.754e-06	3.754e-06	3.754e-06	3.754e-06	3.754e-06
2038	3.7353e-06	4.9925e-08	5.6187e-08	2.6142e-07	3.7353e-06	3.7353e-06	3.7353e-06	3.7353e-06	3.7353e-06
2039	3.7167e-06	4.939e-08	5.5474e-08	2.55e-07	3.7167e-06	3.7167e-06	3.7167e-06	3.7167e-06	3.7167e-06
2040	3.6981e-06	4.886e-08	5.4771e-08	2.4872e-07	3.6981e-06	3.6981e-06	3.6981e-06	3.6981e-06	3.6981e-06
2041	3.6797e-06	4.8337e-08	5.4076e-08	2.426e-07	3.6797e-06	3.6797e-06	3.6797e-06	3.6797e-06	3.6797e-06
2042	3.6613e-06	4.7818e-08	5.3391e-08	2.3663e-07	3.6613e-06	3.6613e-06	3.6613e-06	3.6613e-06	3.6613e-06
2043	3.643e-06	4.7306e-08	5.2714e-08	2.308e-07	3.643e-06	3.643e-06	3.643e-06	3.643e-06	3.643e-06
2044	3.6248e-06	4.6798e-08	5.2045e-08	2.2511e-07	3.6248e-06	3.6248e-06	3.6248e-06	3.6248e-06	3.6248e-06
2045	3.6068e-06	4.6297e-08	5.1385e-08	2.1956e-07	3.6068e-06	3.6068e-06	3.6068e-06	3.6068e-06	3.6068e-06
2046	3.5888e-06	4.58e-08	5.0734e-08	2.1415e-07	3.5888e-06	3.5888e-06	3.5888e-06	3.5888e-06	3.5888e-06
2047	3.5709e-06	4.5309e-08	5.009e-08	2.0886e-07	3.5709e-06	3.5709e-06	3.5709e-06	3.5709e-06	3.5709e-06
2048	3.553e-06	4.4823e-08	4.9455e-08	2.0371e-07	3.553e-06	3.553e-06	3.553e-06	3.553e-06	3.553e-06
2049	3.5353e-06	4.4343e-08	4.8828e-08	1.9868e-07	3.5353e-06	3.5353e-06	3.5353e-06	3.5353e-06	3.5353e-06
2050	3.5177e-06	4.3867e-08	4.8209e-08	1.9377e-07	3.5177e-06	3.5177e-06	3.5177e-06	3.5177e-06	3.5177e-06
2051	3.5001e-06	4.3397e-08	4.7597e-08	1.8898e-07	3.5001e-06	3.5001e-06	3.5001e-06	3.5001e-06	3.5001e-06
2052	3.4826e-06	4.2932e-08	4.6994e-08	1.8431e-07	3.4826e-06	3.4826e-06	3.4826e-06	3.4826e-06	3.4826e-06
2053	3.4653e-06	4.2471e-08	4.6398e-08	1.7975e-07	3.4653e-06	3.4653e-06	3.4653e-06	3.4653e-06	3.4653e-06
2054	3.448e-06	4.2016e-08	4.5809e-08	1.7531e-07	3.448e-06	3.448e-06	3.448e-06	3.448e-06	3.448e-06
2055	3.4308e-06	4.1565e-08	4.5229e-08	1.7097e-07	3.4308e-06	3.4308e-06	3.4308e-06	3.4308e-06	3.4308e-06
2056	3.4136e-06	4.112e-08	4.4655e-08	1.6674e-07	3.4136e-06	3.4136e-06	3.4136e-06	3.4136e-06	3.4136e-06
2057	3.3966e-06	4.0679e-08	4.4089e-08	1.6261e-07	3.3966e-06	3.3966e-06	3.3966e-06	3.3966e-06	3.3966e-06
2058	3.3797e-06	4.0243e-08	4.353e-08	1.5858e-07	3.3797e-06	3.3797e-06	3.3797e-06	3.3797e-06	3.3797e-06
2059	3.3628e-06	3.9811e-08	4.2978e-08	1.5465e-07	3.3628e-06	3.3628e-06	3.3628e-06	3.3628e-06	3.3628e-06
2060	3.346e-06	3.9384e-08	4.2433e-08	1.5082e-07	3.346e-06	3.346e-06	3.346e-06	3.346e-06	3.346e-06
2061	3.3293e-06	3.8962e-08	4.1894e-08	1.4708e-07	3.3293e-06	3.3293e-06	3.3293e-06	3.3293e-06	3.3293e-06
2062	3.3127e-06	3.8544e-08	4.1363e-08	1.4343e-07	3.3127e-06	3.3127e-06	3.3127e-06	3.3127e-06	3.3127e-06
2063	3.2962e-06	3.8131e-08	4.0839e-08	1.3987e-07	3.2962e-06	3.2962e-06	3.2962e-06	3.2962e-06	3.2962e-06
2064	3.2797e-06	3.7722e-08	4.0321e-08	1.364e-07	3.2797e-06	3.2797e-06	3.2797e-06	3.2797e-06	3.2797e-06
2065	3.2634e-06	3.7318e-08	3.9809e-08	1.3302e-07	3.2634e-06	3.2634e-06	3.2634e-06	3.2634e-06	3.2634e-06
2066	3.2471e-06	3.6918e-08	3.9304e-08	1.2971e-07	3.2471e-06	3.2471e-06	3.2471e-06	3.2471e-06	3.2471e-06
2067	3.2309e-06	3.6522e-08	3.8806e-08	1.2649e-07	3.2309e-06	3.2309e-06	3.2309e-06	3.2309e-06	3.2309e-06
2068	3.2148e-06	3.613e-08	3.8314e-08	1.2335e-07	3.2148e-06	3.2148e-06	3.2148e-06	3.2148e-06	3.2148e-06
2069	3.1987e-06	3.5743e-08	3.7828e-08	1.2029e-07	3.1987e-06	3.1987e-06	3.1987e-06	3.1987e-06	3.1987e-06
2070	3.1828e-06	3.5359e-08	3.7348e-08	1.173e-07	3.1828e-06	3.1828e-06	3.1828e-06	3.1828e-06	3.1828e-06
2071	3.1669e-06	3.498e-08	3.6875e-08	1.1438e-07	3.1669e-06	3.1669e-06	3.1669e-06	3.1669e-06	3.1669e-06
2072	3.1511e-06	3.4605e-08	3.6407e-08	1.1154e-07	3.1511e-06	3.1511e-06	3.1511e-06	3.1511e-06	3.1511e-06
2073	3.1353e-06	3.4234e-08	3.5945e-08	1.0876e-07	3.1353e-06	3.1353e-06	3.1353e-06	3.1353e-06	3.1353e-06
2074	3.1197e-06	3.3867e-08	3.5489e-08	1.0606e-07	3.1197e-06	3.1197e-06	3.1197e-06	3.1197e-06	3.1197e-06
2075	3.1041e-06	3.3504e-08	3.5039e-08	1.0342e-07	3.1041e-06	3.1041e-06	3.1041e-06	3.1041e-06	3.1041e-06
2076	3.0886e-06	3.3145e-08	3.4595e-08	1.0085e-07	3.0886e-06	3.0886e-06	3.0886e-06	3.0886e-06	3.0886e-06
2077	3.0732e-06	3.2789e-08	3.4156e-08	9.8338e-08	3.0732e-06	3.0732e-06	3.0732e-06	3.0732e-06	3.0732e-06
2078	3.0579e-06	3.2438e-08	3.3723e-08	9.589e-08	3.0579e-06	3.0579e-06	3.0579e-06	3.0579e-06	3.0579e-06
2079	3.0426e-06	3.209e-08	3.3295e-08	9.3503e-08	3.0426e-06	3.0426e-06	3.0426e-06	3.0426e-06	3.0426e-06
2080	3.0275e-06	3.1746e-08	3.2873e-08	9.1174e-08	3.027e-06	3.0275e-06	3.0275e-06	3.0275e-06	3.0275e-06
2081	3.0123e-06	3.1405e-08	3.2456e-08	8.8904e-08	3.0111e-06	3.0123e-06	3.0123e-06	3.0123e-06	3.0123e-06
2082	2.9973e-06	3.1069e-08	3.2045e-08	8.6689e-08	2.995e-06	2.9973e-06	2.9973e-06	2.9973e-06	2.9973e-06
2083	2.9824e-06	3.0736e-08	3.1638e-08	8.453e-08	2.9786e-06	2.9824e-06	2.9824e-06	2.9824e-06	2.9824e-06
2084	2.9675e-06	3.0406e-08	3.1237e-08	8.2423e-08	2.9619e-06	2.9675e-06	2.9675e-06	2.9675e-06	2.9675e-06
2085	2.9527e-06	3.008e-08	3.0841e-08	8.0369e-08	2.9449e-06	2.9527e-06	2.9527e-06	2.9527e-06	2.9527e-06
2086	2.9379e-06	2.9757e-08	3.045e-08	7.8366e-08	2.9276e-06	2.9379e-06	2.9379e-06	2.9379e-06	2.9379e-06
2087	2.9233e-06	2.9438e-08	3.0063e-08	7.6413e-08	2.9101e-06	2.9233e-06	2.9233e-06	2.9233e-06	2.9233e-06
2088	2.9087e-06	2.9123e-08	2.9682e-08	7.4507e-08	2.8923e-06	2.9087e-06	2.9087e-06	2.9087e-06	2.9087e-06
2089	2.8942e-06	2.8811e-08	2.9306e-08	7.2649e-08	2.8742e-06	2.8942e-06	2.8942e-06	2.8942e-06	2.8942e-06
2090	2.8797e-06	2.8502e-08	2.8934e-08	7.0838e-08	2.8559e-06	2.8797e-06	2.8797e-06	2.8797e-06	2.8797e-06
2091	2.8654e-06	2.8196e-08	2.8567e-08	6.9071e-08	2.8372e-06	2.8654e-06	2.8654e-06	2.8654e-06	2.8654e-06
2092	2.8511e-06	2.7894e-08	2.8205e-08	6.7348e-08	2.8183e-06	2.8511e-06	2.8511e-06	2.8511e-06	2.8511e-06
2093	2.8368e-06	2.7595e-08	2.7847e-08	6.5667e-08	2.7991e-06	2.8368e-06	2.8368e-06	2.8368e-06	2.8368e-06
2094	2.8227e-06	2.7299e-08	2.7494e-08	6.4029e-08	2.7797e-06	2.8227e-06	2.8227e-06	2.8227e-06	2.8227e-06
2095	2.8086e-06	2.7006e-08	2.7145e-08	6.2431e-08	2.7599e-06	2.8086e-06	2.8086e-06	2.8086e-06	2.8086e-06
2096	2.7946e-06	2.6716e-08	2.6801e-08	6.0873e-08	2.74e-06	2.7946e-06	2.7946e-06	2.7946e-06	2.7946e-06
2097	2.7806e-06	2.643e-08	2.6461e-08	5.9353e-08	2.7197e-06	2.7806e-06	2.7806e-06	2.7806e-06	2.7806e-06
2098	2.7668e-06	2.6147e-08	2.6125e-08	5.7872e-08	2.6992e-06	2.7668e-06	2.7668e-06	2.7668e-06	2.7668e-06
2099	2.753e-06	2.5866e-08	2.5794e-08	5.6427e-08	2.6784e-06	2.753e-06	2.753e-06	2.753e-06	2.753e-06
2100	2.7392e-06	2.5589e-08	2.5467e-08	5.5018e-08	2.6573e-06	2.7392e-06	2.7392e-06	2.7392e-06	2.7392e-06
2101	2.7255e-06	2.5314e-08	2.5144e-08	5.3644e-08	2.636e-06	2.7255e-06	2.7255e-06	2.7255e-06	2.7255e-06
2102	2.7119e-06	2.5043e-08	2.4825e-08	5.2304e-08	2.6145e-06	2.7119e-06	2.7119e-06	2.7119e-06	2.7119e-06
2103	2.6984e-06	2.4774e-08	2.451e-08	5.0998e-08	2.5927e-06	2.6984e-06	2.6984e-06	2.6984e-06	2.6984e-06
2104	2.6849e-06	2.4509e-08	2.4199e-08	4.9724e-08	2.5707e-06	2.6849e-06	2.6849e-06	2.6849e-06	2.6849e-06
2105	2.6716e-06	2.4246e-08	2.3892e-08	4.8482e-08	2.5484e-06	2.6716e-06	2.6716e-06	2.6716e-06	2.6716e-06
2106	2.6582e-06	2.3986e-08	2.3589e-08	4.727e-08	2.5259e-06	2.6582e-06	2.6582e-06	2.6582e-06	2.6582e-06
2107	2.645e-06	2.3729e-08	2.329e-08	4.6089e-08	2.5032e-06	2.645e-06	2.645e-06	2.645e-06	2.645e-06
2108	2.6318e-06	2.3474e-08	2.2995e-08	4.4937e-08	2.4802e-06	2.6318e-06	2.6318e-06	2.6318e-06	2.6318e-06
2109	2.6186e-06	2.3223e-08	2.2703e-08	4.3814e-08	2.457e-06	2.6186e-06	2.6186e-06	2.6186e-06	2.6186e-06
2110	2.6056e-06	2.2974e-08	2.2415e-08	4.2719e-08	2.4336e-06	2.6056e-06	2.6056e-06	2.6056e-06	2.6056e-06
2111	2.5926e-06	2.2727e-08	2.2131e-08	4.1652e-08	2.4101e-06	2.5926e-06	2.5926e-06	2.5926e-06	2.5926e-06
2112	2.5796e-06	2.2484e-08	2.185e-08	4.061e-08	2.3863e-06	2.5796e-06	2.5796e-06	2.5796e-06	2.5796e-06
2113	2.5667e-06	2.2243e-08	2.1573e-08	3.9595e-08	2.3623e-06	2.5667e-06	2.5667e-06	2.5667e-06	2.5667e-06
2114	2.5539e-06	2.2004e-08	2.1299e-08	3.8605e-08	2.3381e-06	2.5539e-06	2.5539e-06	2.5539e-06	2.5539e-06
2115	2.5412e-06	2.1768e-08	2.1029e-08	3.764e-08	2.3138e-06	2.5412e-06	2.5412e-06	2.5412e-06	2.5412e-06
2116	2.5285e-06	2.1535e-08	2.0763e-08	3.6699e-08	2.2893e-06	2.5285e-06	2.5285e-06	2.5285e-06	2.5285e-06
2117	2.5159e-06	2.1304e-08	2.0499e-08	3.5781e-08	2.2646e-06	2.5159e-06	2.5159e-06	2.5159e-06	2.5159e-06
2118	2.5033e-06	2.1075e-08	2.0239e-08	3.4886e-08	2.2398e-06	2.5033e-06	2.5033e-06	2.5033e-06	2.5033e-06
2119	2.4909e-06	2.0849e-08	1.9983e-08	3.4014e-08	2.2148e-06	2.4909e-06	2.4909e-06	2.4909e-06	2.4909e-06
2120	2.4784e-06	2.0626e-08	1.9729e-08	3.3163e-08	2.1897e-06	2.4784e-06	2.4784e-06	2.4784e-06	2.4784e-06
2121	2.4661e-06	2.0405e-08	1.9479e-08	3.2333e-08	2.1645e-06	2.4661e-06	2.4661e-06	2.4661e-06	2.4661e-06
2122	2.4537e-06	2.0186e-08	1.9232e-08	3.1525e-08	2.1392e-06	2.4537e-06	2.4537e-06	2.4537e-06	2.4537e-06
2123	2.4415e-06	1.9969e-08	1.8988e-08	3.0736e-08	2.1137e-06	2.4415e-06	2.4415e-06	2.4415e-06	2.4415e-06
2124	2.4293e-06	1.9755e-08	1.8747e-08	2.9967e-08	2.0882e-06	2.4293e-06	2.4293e-06	2.4293e-06	2.4293e-06
2125	2.4172e-06	1.9544e-08	1.8509e-08	2.9217e-08	2.0625e-06	2.4172e-06	2.4172e-06	2.4172e-06	2.4172e-06
2126	2.4051e-06	1.9334e-08	1.8274e-08	2.8486e-08	2.0368e-06	2.4051e-06	2.4051e-06	2.4051e-06	2.4051e-06
2127	2.3931e-06	1.9127e-08	1.8043e-08	2.7774e-08	2.011e-06	2.3931e-06	2.3931e-06	2.3931e-06	2.3931e-06
2128	2.3812e-06	1.8922e-08	1.7814e-08	2.7079e-08	1.9851e-06	2.3812e-06	2.3812e-06	2.3812e-06	2.3812e-06
2129	2.3693e-06	1.8719e-08	1.7588e-08	2.6401e-08	1.9592e-06	2.3693e-06	2.3693e-06	2.3693e-06	2.3693e-06
2130	2.3575e-06	1.8518e-08	1.7365e-08	2.574e-08	1.9332e-06	2.3575e-06	2.3575e-06	2.3575e-06	2.3575e-06
2131	2.3457e-06	1.8319e-08	1.7145e-08	2.5096e-08	1.9072e-06	2.3457e-06	2.3457e-06	2.3457e-06	2.3457e-06
2132	2.334e-06	1.8123e-08	1.6927e-08	2.4468e-08	1.8812e-06	2.334e-06	2.334e-06	2.334e-06	2.334e-06
2133	2.3224e-06	1.7929e-08	1.6712e-08	2.3855e-08	1.8552e-06	2.3224e-06	2.3224e-06	2.3224e-06	2.3224e-06
2134	2.3108e-06	1.7736e-08	1.65e-08	2.3258e-08	1.8292e-06	2.3108e-06	2.3108e-06	2.3108e-06	2.3108e-06
2135	2.2993e-06	1.7546e-08	1.6291e-08	2.2676e-08	1.8031e-06	2.2993e-06	2.2993e-06	2.2993e-06	2.2993e-06
2136	2.2878e-06	1.7358e-08	1.6085e-08	2.2108e-08	1.7771e-06	2.2878e-06	2.2878e-06	2.2878e-06	2.2878e-06
2137	2.2764e-06	1.7172e-08	1.5881e-08	2.1555e-08	1.7512e-06	2.2764e-06	2.2764e-06	2.2764e-06	2.2764e-06
2138	2.265e-06	1.6988e-08	1.5679e-08	2.1015e-08	1.7252e-06	2.265e-06	2.265e-06	2.265e-06	2.265e-06
2139	2.2537e-06	1.6806e-08	1.548e-08	2.0489e-08	1.6993e-06	2.2537e-06	2.2537e-06	2.2537e-06	2.2537e-06
2140	2.2425e-06	1.6625e-08	1.5284e-08	1.9976e-08	1.6735e-06	2.2425e-06	2.2425e-06	2.2425e-06	2.2425e-06
2141	2.2313e-06	1.6447e-08	1.509e-08	1.9476e-08	1.6478e-06	2.2313e-06	2.2313e-06	2.2313e-06	2.2313e-06
2142	2.2201e-06	1.6271e-08	1.4899e-08	1.8988e-08	1.6221e-06	2.2201e-06	2.2201e-06	2.2201e-06	2.2201e-06
2143	2.2091e-06	1.6096e-08	1.471e-08	1.8513e-08	1.5965e-06	2.2091e-06	2.2091e-06	2.2091e-06	2.2091e-06
2144	2.198e-06	1.5924e-08	1.4523e-08	1.8049e-08	1.571e-06	2.198e-06	2.198e-06	2.198e-06	2.198e-06
2145	2.1871e-06	1.5753e-08	1.4339e-08	1.7597e-08	1.5456e-06	2.1871e-06	2.1871e-06	2.1871e-06	2.1871e-06
2146	2.1761e-06	1.5584e-08	1.4157e-08	1.7157e-08	1.5203e-06	2.1761e-06	2.1761e-06	2.1761e-06	2.1761e-06
2147	2.1653e-06	1.5417e-08	1.3977e-08	1.6727e-08	1.4952e-06	2.1653e-06	2.1653e-06	2.1653e-06	2.1653e-06
2148	2.1545e-06	1.5252e-08	1.38e-08	1.6308e-08	1.4702e-06	2.1545e-06	2.1545e-06	2.1545e-06	2.1545e-06
2149	2.1437e-06	1.5088e-08	1.3625e-08	1.59e-08	1.4453e-06	2.1437e-06	2.1437e-06	2.1437e-06	2.1437e-06
2150	2.133e-06	1.4926e-08	1.3452e-08	1.5501e-08	1.4206e-06	2.133e-06	2.133e-06	2.133e-06	2.133e-06
2151	2.1224e-06	1.4766e-08	1.3282e-08	1.5113e-08	1.396e-06	2.1224e-06	2.1224e-06	2.1224e-06	2.1224e-06
2152	2.1118e-06	1.4608e-08	1.3113e-08	1.4735e-08	1.3716e-06	2.1118e-06	2.1118e-06	2.1118e-06	2.1118e-06
2153	2.1013e-06	1.4451e-08	1.2947e-08	1.4366e-08	1.3474e-06	2.1013e-06	2.1013e-06	2.1013e-06	2.1013e-06
2154	2.0908e-06	1.4296e-08	1.2783e-08	1.4006e-08	1.3233e-06	2.0908e-06	2.0908e-06	2.0908e-06	2.0908e-06
2155	2.0803e-06	1.4143e-08	1.2621e-08	1.3655e-08	1.2995e-06	2.0803e-06	2.0803e-06	2.0803e-06	2.0803e-06
2156	2.07e-06	1.3991e-08	1.246e-08	1.3313e-08	1.2759e-06	2.07e-06	2.07e-06	2.07e-06	2.07e-06
2157	2.0596e-06	1.3841e-08	1.2302e-08	1.2979e-08	1.2524e-06	2.0596e-06	2.0596e-06	2.0596e-06	2.0596e-06
2158	2.0494e-06	1.3693e-08	1.2146e-08	1.2654e-08	1.2292e-06	2.0494e-06	2.0494e-06	2.0494e-06	2.0494e-06
2159	2.0391e-06	1.3546e-08	1.1992e-08	1.2337e-08	1.2062e-06	2.0391e-06	2.0391e-06	2.0391e-06	2.0391e-06
2160	2.029e-06	1.3401e-08	1.184e-08	1.2028e-08	1.1834e-06	2.029e-06	2.029e-06	2.029e-06	2.029e-06
2161	2.0188e-06	1.3257e-08	1.169e-08	1.1727e-08	1.1608e-06	2.0188e-06	2.0188e-06	2.0188e-06	2.0188e-06
2162	2.0088e-06	1.3115e-08	1.1542e-08	1.1433e-08	1.1385e-06	2.0088e-06	2.0088e-06	2.0088e-06	2.0088e-06
2163	1.9987e-06	1.2974e-08	1.1395e-08	1.1147e-08	1.1164e-06	1.9987e-06	1.9987e-06	1.9987e-06	1.9987e-06
2164	1.9888e-06	1.2835e-08	1.1251e-08	1.0867e-08	1.0945e-06	1.9888e-06	1.9888e-06	1.9888e-06	1.9888e-06
2165	1.9788e-06	1.2698e-08	1.1108e-08	1.0595e-08	1.0729e-06	1.9788e-06	1.9788e-06	1.9788e-06	1.9788e-06
2166	1.969e-06	1.2562e-08	1.0967e-08	1.033e-08	1.0516e-06	1.969e-06	1.969e-06	1.969e-06	1.969e-06
2167	1.9591e-06	1.2427e-08	1.0828e-08	1.0071e-08	1.0305e-06	1.9591e-06	1.9591e-06	1.9591e-06	1.9591e-06
2168	1.9494e-06	1.2294e-08	1.0691e-08	9.8184e-09	1.0097e-06	1.9494e-06	1.9494e-06	1.9494e-06	1.9494e-06
2169	1.9396e-06	1.2162e-08	1.0555e-08	9.5724e-09	9.8908e-07	1.9396e-06	1.9396e-06	1.9396e-06	1.9396e-06
2170	1.93e-06	1.2031e-08	1.0421e-08	9.3325e-09	9.6878e-07	1.93e-06	1.93e-06	1.93e-06	1.93e-06
2171	1.9203e-06	1.1902e-08	1.0289e-08	9.0987e-09	9.4875e-07	1.9203e-06	1.9203e-06	1.9203e-06	1.9203e-06
2172	1.9107e-06	1.1775e-08	1.0159e-08	8.8707e-09	9.2899e-07	1.9107e-06	1.9107e-06	1.9107e-06	1.9107e-06
2173	1.9012e-06	1.1648e-08	1.003e-08	8.6484e-09	9.095e-07	1.9012e-06	1.9012e-06	1.9012e-06	1.9012e-06
2174	1.8917e-06	1.1524e-08	9.9025e-09	8.4317e-09	8.9029e-07	1.8917e-06	1.8917e-06	1.8917e-06	1.8917e-06
2175	1.8823e-06	1.14e-08	9.7769e-09	8.2204e-09	8.7136e-07	1.8823e-06	1.8823e-06	1.8823e-06	1.8823e-06
2176	1.8729e-06	1.1278e-08	9.6529e-09	8.0144e-09	8.527e-07	1.8729e-06	1.8729e-06	1.8729e-06	1.8729e-06
2177	1.8635e-06	1.1157e-08	9.5305e-09	7.8135e-09	8.3433e-07	1.8635e-06	1.8635e-06	1.8635e-06	1.8635e-06
2178	1.8542e-06	1.1037e-08	9.4096e-09	7.6177e-09	8.1623e-07	1.8542e-06	1.8542e-06	1.8542e-06	1.8542e-06
2179	1.845e-06	1.0919e-08	9.2902e-09	7.4268e-09	7.9842e-07	1.845e-06	1.845e-06	1.845e-06	1.845e-06
2180	1.8358e-06	1.0802e-08	9.1724e-09	7.2407e-09	7.8089e-07	1.8358e-06	1.8358e-06	1.8358e-06	1.8358e-06
2181	1.8266e-06	1.0686e-08	9.0561e-09	7.0592e-09	7.6364e-07	1.8266e-06	1.8266e-06	1.8266e-06	1.8266e-06
2182	1.8175e-06	1.0571e-08	8.9412e-09	6.8823e-09	7.4668e-07	1.8175e-06	1.8175e-06	1.8175e-06	1.8175e-06
2183	1.8084e-06	1.0458e-08	8.8278e-09	6.7098e-09	7.2999e-07	1.8084e-06	1.8084e-06	1.8084e-06	1.8084e-06
2184	1.7994e-06	1.0346e-08	8.7158e-09	6.5416e-09	7.1359e-07	1.7994e-06	1.7994e-06	1.7994e-06	1.7994e-06
2185	1.7904e-06	1.0235e-08	8.6052e-09	6.3777e-09	6.9747e-07	1.7904e-06	1.7904e-06	1.7904e-06	1.7904e-06
2186	1.7815e-06	1.0125e-08	8.4961e-09	6.2178e-09	6.8163e-07	1.7815e-06	1.7815e-06	1.7815e-06	1.7815e-06
2187	1.7726e-06	1.0017e-08	8.3883e-09	6.062e-09	6.6606e-07	1.7726e-06	1.7726e-06	1.7726e-06	1.7726e-06
2188	1.7638e-06	9.9092e-09	8.2819e-09	5.91e-09	6.5078e-07	1.7638e-06	1.7638e-06	1.7638e-06	1.7638e-06
2189	1.755e-06	9.803e-09	8.1769e-09	5.7619e-09	6.3577e-07	1.755e-06	1.755e-06	1.755e-06	1.755e-06
2190	1.7462e-06	9.6978e-09	8.0732e-09	5.6175e-09	6.2103e-07	1.7462e-06	1.7462e-06	1.7462e-06	1.7462e-06
2191	1.7375e-06	9.5939e-09	7.9708e-09	5.4767e-09	6.0657e-07	1.7375e-06	1.7375e-06	1.7375e-06	1.7375e-06
2192	1.7288e-06	9.491e-09	7.8697e-09	5.3394e-09	5.9238e-07	1.7288e-06	1.7288e-06	1.7288e-06	1.7288e-06
2193	1.7202e-06	9.3892e-09	7.7698e-09	5.2056e-09	5.7846e-07	1.7202e-06	1.7202e-06	1.7202e-06	1.7202e-06
2194	1.7116e-06	9.2885e-09	7.6713e-09	5.0751e-09	5.648e-07	1.7116e-06	1.7116e-06	1.7116e-06	1.7116e-06
2195	1.7031e-06	9.1889e-09	7.574e-09	4.9479e-09	5.5141e-07	1.7031e-06	1.7031e-06	1.7031e-06	1.7031e-06
2196	1.6946e-06	9.0904e-09	7.4779e-09	4.8239e-09	5.3829e-07	1.6946e-06	1.6946e-06	1.6946e-06	1.6946e-06
2197	1.6861e-06	8.9929e-09	7.3831e-09	4.7029e-09	5.2542e-07	1.6861e-06	1.6861e-06	1.6861e-06	1.6861e-06
2198	1.6777e-06	8.8965e-09	7.2894e-09	4.5851e-09	5.128e-07	1.6777e-06	1.6777e-06	1.6777e-06	1.6777e-06
2199	1.6693e-06	8.8011e-09	7.197e-09	4.4701e-09	5.0045e-07	1.6693e-06	1.6693e-06	1.6693e-06	1.6693e-06
2200	1.661e-06	8.7067e-09	7.1057e-09	4.3581e-09	4.8834e-07	1.661e-06	1.661e-06	1.661e-06	1.661e-06
2201	1.6527e-06	8.6134e-09	7.0155e-09	4.2488e-09	4.7648e-07	1.6527e-06	1.6527e-06	1.6527e-06	1.6527e-06
2202	1.6445e-06	8.521e-09	6.9265e-09	4.1423e-09	4.6487e-07	1.6445e-06	1.6445e-06	1.6445e-06	1.6445e-06
2203	1.6363e-06	8.4296e-09	6.8387e-09	4.0385e-09	4.535e-07	1.6363e-06	1.6363e-06	1.6363e-06	1.6363e-06
2204	1.6281e-06	8.3392e-09	6.7519e-09	3.9372e-09	4.4237e-07	1.6281e-06	1.6281e-06	1.6281e-06	1.6281e-06
2205	1.62e-06	8.2498e-09	6.6663e-09	3.8385e-09	4.3148e-07	1.62e-06	1.62e-06	1.62e-06	1.62e-06
2206	1.6119e-06	8.1614e-09	6.5817e-09	3.7423e-09	4.2082e-07	1.6119e-06	1.6119e-06	1.6119e-06	1.6119e-06
2207	1.6038e-06	8.0739e-09	6.4983e-09	3.6485e-09	4.1038e-07	1.6038e-06	1.6038e-06	1.6038e-06	1.6038e-06
2208	1.5958e-06	7.9873e-09	6.4158e-09	3.557e-09	4.0018e-07	1.5958e-06	1.5958e-06	1.5958e-06	1.5958e-06
2209	1.5879e-06	7.9016e-09	6.3344e-09	3.4679e-09	3.902e-07	1.5879e-06	1.5879e-06	1.5879e-06	1.5879e-06
2210	1.58e-06	7.8169e-09	6.2541e-09	3.3809e-09	3.8044e-07	1.58e-06	1.58e-06	1.58e-06	1.58e-06
2211	1.5721e-06	7.7331e-09	6.1748e-09	3.2962e-09	3.7089e-07	1.5721e-06	1.5721e-06	1.5721e-06	1.5721e-06
2212	1.5642e-06	7.6502e-09	6.0964e-09	3.2135e-09	3.6156e-07	1.5642e-06	1.5642e-06	1.5642e-06	1.5642e-06
2213	1.5564e-06	7.5681e-09	6.0191e-09	3.133e-09	3.5243e-07	1.5564e-06	1.5564e-06	1.5564e-06	1.5564e-06
2214	1.5487e-06	7.487e-09	5.9428e-09	3.0544e-09	3.4352e-07	1.5487e-06	1.5487e-06	1.5487e-06	1.5487e-06
2215	1.5409e-06	7.4067e-09	5.8674e-09	2.9779e-09	3.348e-07	1.5409e-06	1.5409e-06	1.5409e-06	1.5409e-06
2216	1.5332e-06	7.3273e-09	5.793e-09	2.9032e-09	3.2629e-07	1.5332e-06	1.5332e-06	1.5332e-06	1.5332e-06
2217	1.5256e-06	7.2487e-09	5.7195e-09	2.8304e-09	3.1797e-07	1.5256e-06	1.5256e-06	1.5256e-06	1.5256e-06
2218	1.518e-06	7.171e-09	5.6469e-09	2.7595e-09	3.0984e-07	1.518e-06	1.518e-06	1.518e-06	1.518e-06
2219	1.5104e-06	7.0941e-09	5.5753e-09	2.6903e-09	3.019e-07	1.5104e-06	1.5104e-06	1.5104e-06	1.5104e-06
2220	1.5029e-06	7.018e-09	5.5046e-09	2.6228e-09	2.9415e-07	1.5029e-06	1.5029e-06	1.5029e-06	1.5029e-06
2221	1.4954e-06	6.9428e-09	5.4348e-09	2.5571e-09	2.8658e-07	1.4954e-06	1.4954e-06	1.4954e-06	1.4954e-06
2222	1.4879e-06	6.8683e-09	5.3658e-09	2.493e-09	2.7919e-07	1.4879e-06	1.4879e-06	1.4879e-06	1.4879e-06
2223	1.4805e-06	6.7947e-09	5.2978e-09	2.4305e-09	2.7197e-07	1.4805e-06	1.4805e-06	1.4805e-06	1.4805e-06
2224	1.4731e-06	6.7218e-09	5.2306e-09	2.3695e-09	2.6492e-07	1.4731e-06	1.4731e-06	1.4731e-06	1.4731e-06
2225	1.4657e-06	6.6497e-09	5.1642e-09	2.3101e-09	2.5805e-07	1.4657e-06	1.4657e-06	1.4657e-06	1.4657e-06
2226	1.4584e-06	6.5784e-09	5.0987e-09	2.2522e-09	2.5134e-07	1.4584e-06	1.4584e-06	1.4584e-06	1.4584e-06
2227	1.4511e-06	6.5079e-09	5.034e-09	2.1958e-09	2.4479e-07	1.4511e-06	1.4511e-06	1.4511e-06	1.4511e-06
2228	1.4439e-06	6.4381e-09	4.9702e-09	2.1407e-09	2.384e-07	1.4439e-06	1.4439e-06	1.4439e-06	1.4439e-06
2229	1.4367e-06	6.3691e-09	4.9071e-09	2.087e-09	2.3216e-07	1.4367e-06	1.4367e-06	1.4367e-06	1.4367e-06
2230	1.4295e-06	6.3008e-09	4.8449e-09	2.0347e-09	2.2608e-07	1.4295e-06	1.4295e-06	1.4295e-06	1.4295e-06
2231	1.4224e-06	6.2332e-09	4.7834e-09	1.9837e-09	2.2014e-07	1.4224e-06	1.4224e-06	1.4224e-06	1.4224e-06
2232	1.4153e-06	6.1664e-09	4.7228e-09	1.934e-09	2.1435e-07	1.4153e-06	1.4153e-06	1.4153e-06	1.4153e-06
2233	1.4082e-06	6.1003e-09	4.6629e-09	1.8855e-09	2.0871e-07	1.4082e-06	1.4082e-06	1.4082e-06	1.4082e-06
2234	1.4012e-06	6.0348e-09	4.6037e-09	1.8382e-09	2.032e-07	1.4012e-06	1.4012e-06	1.4012e-06	1.4012e-06
2235	1.3942e-06	5.9701e-09	4.5453e-09	1.7921e-09	1.9783e-07	1.3942e-06	1.3942e-06	1.3942e-06	1.3942e-06
2236	1.3873e-06	5.9061e-09	4.4877e-09	1.7472e-09	1.926e-07	1.3873e-06	1.3873e-06	1.3873e-06	1.3873e-06
2237	1.3803e-06	5.8428e-09	4.4307e-09	1.7034e-09	1.875e-07	1.3803e-06	1.3803e-06	1.3803e-06	1.3803e-06
2238	1.3735e-06	5.7801e-09	4.3745e-09	1.6607e-09	1.8252e-07	1.3735e-06	1.3735e-06	1.3735e-06	1.3735e-06
2239	1.3666e-06	5.7182e-09	4.3191e-09	1.619e-09	1.7767e-07	1.3666e-06	1.3666e-06	1.3666e-06	1.3666e-06
2240	1.3598e-06	5.6568e-09	4.2643e-09	1.5784e-09	1.7294e-07	1.3598e-06	1.3598e-06	1.3598e-06	1.3598e-06
2241	1.353e-06	5.5962e-09	4.2102e-09	1.5389e-09	1.6833e-07	1.353e-06	1.353e-06	1.353e-06	1.353e-06
2242	1.3462e-06	5.5362e-09	4.1568e-09	1.5003e-09	1.6384e-07	1.3462e-06	1.3462e-06	1.3462e-06	1.3462e-06
2243	1.3395e-06	5.4768e-09	4.104e-09	1.4627e-09	1.5946e-07	1.3395e-06	1.3395e-06	1.3395e-06	1.3395e-06
2244	1.3328e-06	5.4181e-09	4.052e-09	1.426e-09	1.552e-07	1.3328e-06	1.3328e-06	1.3328e-06	1.3328e-06
2245	1.3262e-06	5.36e-09	4.0006e-09	1.3902e-09	1.5104e-07	1.3262e-06	1.3262e-06	1.3262e-06	1.3262e-06
2246	1.3196e-06	5.3025e-09	3.9498e-09	1.3554e-09	1.4699e-07	1.3196e-06	1.3196e-06	1.3196e-06	1.3196e-06
2247	1.313e-06	5.2457e-09	3.8997e-09	1.3214e-09	1.4305e-07	1.313e-06	1.313e-06	1.313e-06	1.313e-06
2248	1.3064e-06	5.1894e-09	3.8503e-09	1.2883e-09	1.392e-07	1.3064e-06	1.3064e-06	1.3064e-06	1.3064e-06
2249	1.2999e-06	5.1338e-09	3.8014e-09	1.256e-09	1.3546e-07	1.2999e-06	1.2999e-06	1.2999e-06	1.2999e-06
2250	1.2934e-06	5.0787e-09	3.7532e-09	1.2245e-09	1.3181e-07	1.2934e-06	1.2934e-06	1.2934e-06	1.2934e-06
2251	1.287e-06	5.0243e-09	3.7056e-09	1.1938e-09	1.2826e-07	1.287e-06	1.287e-06	1.287e-06	1.287e-06
2252	1.2806e-06	4.9704e-09	3.6586e-09	1.1638e-09	1.248e-07	1.2806e-06	1.2806e-06	1.2806e-06	1.2806e-06
2253	1.2742e-06	4.9171e-09	3.6122e-09	1.1347e-09	1.2143e-07	1.2742e-06	1.2742e-06	1.2742e-06	1.2742e-06
2254	1.2678e-06	4.8644e-09	3.5664e-09	1.1062e-09	1.1814e-07	1.2678e-06	1.2678e-06	1.2678e-06	1.2678e-06
2255	1.2615e-06	4.8122e-09	3.5211e-09	1.0785e-09	1.1495e-07	1.2615e-06	1.2615e-06	1.2615e-06	1.2615e-06
2256	1.2552e-06	4.7606e-09	3.4765e-09	1.0514e-09	1.1183e-07	1.2552e-06	1.2552e-06	1.2552e-06	1.2552e-06
2257	1.2489e-06	4.7095e-09	3.4324e-09	1.0251e-09	1.088e-07	1.2489e-06	1.2489e-06	1.2489e-06	1.2489e-06
2258	1.2427e-06	4.659e-09	3.3888e-09	9.9937e-10	1.0585e-07	1.2427e-06	1.2427e-06	1.2427e-06	1.2427e-06
2259	1.2365e-06	4.6091e-09	3.3459e-09	9.7431e-10	1.0298e-07	1.2365e-06	1.2365e-06	1.2365e-06	1.2365e-06
2260	1.2303e-06	4.5597e-09	3.3034e-09	9.4988e-10	1.0018e-07	1.2303e-06	1.2303e-06	1.2303e-06	1.2303e-06
2261	1.2242e-06	4.5108e-09	3.2615e-09	9.2606e-10	9.7455e-08	1.2242e-06	1.2242e-06	1.2242e-06	1.2242e-06
2262	1.2181e-06	4.4624e-09	3.2201e-09	9.0284e-10	9.4803e-08	1.2181e-06	1.2181e-06	1.2181e-06	1.2181e-06
2263	1.212e-06	4.4146e-09	3.1793e-09	8.802e-10	9.2222e-08	1.212e-06	1.212e-06	1.212e-06	1.212e-06
2264	1.2059e-06	4.3672e-09	3.139e-09	8.5813e-10	8.9708e-08	1.2059e-06	1.2059e-06	1.2059e-06	1.2059e-06
2265	1.1999e-06	4.3204e-09	3.0992e-09	8.3662e-10	8.7262e-08	1.1999e-06	1.1999e-06	1.1999e-06	1.1999e-06
2266	1.1939e-06	4.2741e-09	3.0598e-09	8.1564e-10	8.488e-08	1.1939e-06	1.1939e-06	1.1939e-06	1.1939e-06
2267	1.188e-06	4.2282e-09	3.021e-09	7.9519e-10	8.2563e-08	1.188e-06	1.188e-06	1.188e-06	1.188e-06
2268	1.1821e-06	4.1829e-09	2.9827e-09	7.7525e-10	8.0307e-08	1.1821e-06	1.1821e-06	1.1821e-06	1.1821e-06
2269	1.1762e-06	4.138e-09	2.9449e-09	7.5581e-10	7.8111e-08	1.1762e-06	1.1762e-06	1.1762e-06	1.1762e-06
2270	1.1703e-06	4.0937e-09	2.9075e-09	7.3686e-10	7.5974e-08	1.1703e-06	1.1703e-06	1.1703e-06	1.1703e-06
2271	1.1644e-06	4.0498e-09	2.8706e-09	7.1838e-10	7.3894e-08	1.1644e-06	1.1644e-06	1.1644e-06	1.1644e-06
2272	1.1586e-06	4.0063e-09	2.8342e-09	7.0037e-10	7.187e-08	1.1586e-06	1.1586e-06	1.1586e-06	1.1586e-06
2273	1.1529e-06	3.9634e-09	2.7983e-09	6.8281e-10	6.99e-08	1.1529e-06	1.1529e-06	1.1529e-06	1.1529e-06
2274	1.1471e-06	3.9209e-09	2.7628e-09	6.6569e-10	6.7984e-08	1.1471e-06	1.1471e-06	1.1471e-06	1.1471e-06
2275	1.1414e-06	3.8788e-09	2.7277e-09	6.49e-10	6.6119e-08	1.1414e-06	1.1414e-06	1.1414e-06	1.1414e-06
2276	1.1357e-06	3.8373e-09	2.6931e-09	6.3272e-10	6.4304e-08	1.1357e-06	1.1357e-06	1.1357e-06	1.1357e-06
2277	1.13e-06	3.7961e-09	2.659e-09	6.1686e-10	6.2538e-08	1.13e-06	1.13e-06	1.13e-06	1.13e-06
2278	1.1244e-06	3.7554e-09	2.6252e-09	6.0139e-10	6.082e-08	1.1244e-06	1.1244e-06	1.1244e-06	1.1244e-06
2279	1.1188e-06	3.7151e-09	2.5919e-09	5.8631e-10	5.9148e-08	1.1188e-06	1.1188e-06	1.1188e-06	1.1188e-06
2280	1.1132e-06	3.6753e-09	2.5591e-09	5.7161e-10	5.7521e-08	1.1132e-06	1.1132e-06	1.1132e-06	1.1132e-06
2281	1.1076e-06	3.6359e-09	2.5266e-09	5.5728e-10	5.5939e-08	1.1076e-06	1.1076e-06	1.1076e-06	1.1076e-06
2282	1.1021e-06	3.5969e-09	2.4946e-09	5.433e-10	5.4399e-08	1.1021e-06	1.1021e-06	1.1021e-06	1.1021e-06
2283	1.0966e-06	3.5583e-09	2.4629e-09	5.2968e-10	5.2901e-08	1.0966e-06	1.0966e-06	1.0966e-06	1.0966e-06
2284	1.0911e-06	3.5202e-09	2.4317e-09	5.164e-10	5.1444e-08	1.0911e-06	1.0911e-06	1.0911e-06	1.0911e-06
2285	1.0857e-06	3.4824e-09	2.4008e-09	5.0345e-10	5.0026e-08	1.0857e-06	1.0857e-06	1.0857e-06	1.0857e-06
2286	1.0803e-06	3.4451e-09	2.3704e-09	4.9083e-10	4.8647e-08	1.0803e-06	1.0803e-06	1.0803e-06	1.0803e-06
2287	1.0749e-06	3.4081e-09	2.3403e-09	4.7852e-10	4.7305e-08	1.0749e-06	1.0749e-06	1.0749e-06	1.0749e-06
2288	1.0695e-06	3.3716e-09	2.3106e-09	4.6652e-10	4.6e-08	1.0695e-06	1.0695e-06	1.0695e-06	1.0695e-06
2289	1.0642e-06	3.3354e-09	2.2813e-09	4.5482e-10	4.473e-08	1.0642e-06	1.0642e-06	1.0642e-06	1.0642e-06
2290	1.0589e-06	3.2997e-09	2.2524e-09	4.4342e-10	4.3496e-08	1.0589e-06	1.0589e-06	1.0589e-06	1.0589e-06
2291	1.0536e-06	3.2643e-09	2.2238e-09	4.323e-10	4.2294e-08	1.0536e-06	1.0536e-06	1.0536e-06	1.0536e-06
2292	1.0483e-06	3.2293e-09	2.1956e-09	4.2146e-10	4.1126e-08	1.0483e-06	1.0483e-06	1.0483e-06	1.0483e-06
2293	1.0431e-06	3.1947e-09	2.1677e-09	4.1089e-10	3.9989e-08	1.0431e-06	1.0431e-06	1.0431e-06	1.0431e-06
2294	1.0379e-06	3.1604e-09	2.1402e-09	4.0059e-10	3.8884e-08	1.0379e-06	1.0379e-06	1.0379e-06	1.0379e-06
2295	1.0327e-06	3.1265e-09	2.1131e-09	3.9055e-10	3.7809e-08	1.0327e-06	1.0327e-06	1.0327e-06	1.0327e-06
2296	1.0276e-06	3.093e-09	2.0863e-09	3.8075e-10	3.6763e-08	1.0276e-06	1.0276e-06	1.0276e-06	1.0276e-06
2297	1.0224e-06	3.0598e-09	2.0598e-09	3.7121e-10	3.5746e-08	1.0224e-06	1.0224e-06	1.0224e-06	1.0224e-06
2298	1.0173e-06	3.027e-09	2.0337e-09	3.619e-10	3.4756e-08	1.0173e-06	1.0173e-06	1.0173e-06	1.0173e-06
2299	1.0122e-06	2.9946e-09	2.0079e-09	3.5282e-10	3.3794e-08	1.0122e-06	1.0122e-06	1.0122e-06	1.0122e-06
2300	1.0072e-06	2.9624e-09	1.9824e-09	3.4398e-10	3.2858e-08	1.0072e-06	1.0072e-06	1.0072e-06	1.0072e-06
2301	1.0022e-06	2.9307e-09	1.9573e-09	3.3535e-10	3.1948e-08	1.0022e-06	1.0022e-06	1.0022e-06	1.0022e-06
2302	9.9717e-07	2.8993e-09	1.9325e-09	3.2694e-10	3.1063e-08	9.9717e-07	9.9717e-07	9.9717e-07	9.9717e-07
2303	9.9219e-07	2.8682e-09	1.9079e-09	3.1874e-10	3.0202e-08	9.9219e-07	9.9219e-07	9.9219e-07	9.9219e-07
2304	9.8724e-07	2.8374e-09	1.8837e-09	3.1075e-10	2.9365e-08	9.8724e-07	9.8724e-07	9.8724e-07	9.8724e-07
2305	9.8232e-07	2.807e-09	1.8599e-09	3.0296e-10	2.8551e-08	9.8232e-07	9.8232e-07	9.8232e-07	9.8232e-07
2306	9.7742e-07	2.7769e-09	1.8363e-09	2.9536e-10	2.7759e-08	9.7742e-07	9.7742e-07	9.7742e-07	9.7742e-07
2307	9.7254e-07	2.7471e-09	1.813e-09	2.8796e-10	2.6989e-08	9.7254e-07	9.7254e-07	9.7254e-07	9.7254e-07
2308	9.6769e-07	2.7177e-09	1.79e-09	2.8074e-10	2.6241e-08	9.6769e-07	9.6769e-07	9.6769e-07	9.6769e-07
2309	9.6286e-07	2.6885e-09	1.7673e-09	2.737e-10	2.5512e-08	9.6286e-07	9.6286e-07	9.6286e-07	9.6286e-07
2310	9.5805e-07	2.6597e-09	1.7448e-09	2.6683e-10	2.4804e-08	9.5805e-07	9.5805e-07	9.5805e-07	9.5805e-07
2311	9.5327e-07	2.6312e-09	1.7227e-09	2.6014e-10	2.4116e-08	9.5327e-07	9.5327e-07	9.5327e-07	9.5327e-07
2312	9.4851e-07	2.603e-09	1.7009e-09	2.5362e-10	2.3446e-08	9.4851e-07	9.4851e-07	9.4851e-07	9.4851e-07
2313	9.4378e-07	2.575e-09	1.6793e-09	2.4726e-10	2.2795e-08	9.4378e-07	9.4378e-07	9.4378e-07	9.4378e-07
2314	9.3907e-07	2.5474e-09	1.658e-09	2.4106e-10	2.2162e-08	9.3907e-07	9.3907e-07	9.3907e-07	9.3907e-07
2315	9.3439e-07	2.5201e-09	1.637e-09	2.3502e-10	2.1547e-08	9.3439e-07	9.3439e-07	9.3439e-07	9.3439e-07
2316	9.2972e-07	2.4931e-09	1.6162e-09	2.2912e-10	2.0948e-08	9.2972e-07	9.2972e-07	9.2972e-07	9.2972e-07
2317	9.2508e-07	2.4664e-09	1.5957e-09	2.2338e-10	2.0366e-08	9.2508e-07	9.2508e-07	9.2508e-07	9.2508e-07
2318	9.2047e-07	2.4399e-09	1.5754e-09	2.1778e-10	1.98e-08	9.2047e-07	9.2047e-07	9.2047e-07	9.2047e-07
2319	9.1587e-07	2.4137e-09	1.5555e-09	2.1232e-10	1.925e-08	9.1587e-07	9.1587e-07	9.1587e-07	9.1587e-07
2320	9.113e-07	2.3879e-09	1.5357e-09	2.0699e-10	1.8714e-08	9.113e-07	9.113e-07	9.113e-07	9.113e-07
2321	9.0676e-07	2.3623e-09	1.5163e-09	2.018e-10	1.8194e-08	9.0676e-07	9.0676e-07	9.0676e-07	9.0676e-07
2322	9.0223e-07	2.3369e-09	1.497e-09	1.9674e-10	1.7688e-08	9.0223e-07	9.0223e-07	9.0223e-07	9.0223e-07
2323	8.9773e-07	2.3119e-09	1.478e-09	1.9181e-10	1.7196e-08	8.9773e-07	8.9773e-07	8.9773e-07	8.9773e-07
2324	8.9325e-07	2.2871e-09	1.4593e-09	1.87e-10	1.6718e-08	8.9325e-07	8.9325e-07	8.9325e-07	8.9325e-07
2325	8.8879e-07	2.2626e-09	1.4408e-09	1.8231e-10	1.6253e-08	8.8879e-07	8.8879e-07	8.8879e-07	8.8879e-07
2326	8.8436e-07	2.2383e-09	1.4225e-09	1.7774e-10	1.5801e-08	8.8436e-07	8.8436e-07	8.8436e-07	8.8436e-07
2327	8.7994e-07	2.2143e-09	1.4045e-09	1.7328e-10	1.5361e-08	8.7994e-07	8.7994e-07	8.7994e-07	8.7994e-07
2328	8.7555e-07	2.1905e-09	1.3866e-09	1.6894e-10	1.4933e-08	8.7555e-07	8.7555e-07	8.7555e-07	8.7555e-07
2329	8.7119e-07	2.1671e-09	1.369e-09	1.647e-10	1.4518e-08	8.7119e-07	8.7119e-07	8.7119e-07	8.7119e-07
2330	8.6684e-07	2.1438e-09	1.3517e-09	1.6057e-10	1.4114e-08	8.6684e-07	8.6684e-07	8.6684e-07	8.6684e-07
2331	8.6251e-07	2.1208e-09	1.3345e-09	1.5654e-10	1.3721e-08	8.6251e-07	8.6251e-07	8.6251e-07	8.6251e-07
2332	8.5821e-07	2.0981e-09	1.3176e-09	1.5262e-10	1.3339e-08	8.5821e-07	8.5821e-07	8.5821e-07	8.5821e-07
2333	8.5393e-07	2.0756e-09	1.3009e-09	1.4879e-10	1.2967e-08	8.5393e-07	8.5393e-07	8.5393e-07	8.5393e-07
2334	8.4966e-07	2.0533e-09	1.2844e-09	1.4506e-10	1.2606e-08	8.4966e-07	8.4966e-07	8.4966e-07	8.4966e-07
2335	8.4542e-07	2.0313e-09	1.2681e-09	1.4142e-10	1.2255e-08	8.4542e-07	8.4542e-07	8.4542e-07	8.4542e-07
2336	8.4121e-07	2.0095e-09	1.252e-09	1.3788e-10	1.1914e-08	8.4121e-07	8.4121e-07	8.4121e-07	8.4121e-07
2337	8.3701e-07	1.988e-09	1.2361e-09	1.3442e-10	1.1582e-08	8.3701e-07	8.3701e-07	8.3701e-07	8.3701e-07
2338	8.3283e-07	1.9667e-09	1.2205e-09	1.3105e-10	1.1259e-08	8.3283e-07	8.3283e-07	8.3283e-07	8.3283e-07
2339	8.2868e-07	1.9456e-09	1.205e-09	1.2776e-10	1.0946e-08	8.2868e-07	8.2868e-07	8.2868e-07	8.2868e-07
2340	8.2454e-07	1.9247e-09	1.1897e-09	1.2456e-10	1.0641e-08	8.2454e-07	8.2454e-07	8.2454e-07	8.2454e-07
2341	8.2043e-07	1.9041e-09	1.1746e-09	1.2144e-10	1.0344e-08	8.2043e-07	8.2043e-07	8.2043e-07	8.2043e-07
2342	8.1633e-07	1.8837e-09	1.1597e-09	1.1839e-10	1.0056e-08	8.1633e-07	8.1633e-07	8.1633e-07	8.1633e-07
2343	8.1226e-07	1.8635e-09	1.145e-09	1.1542e-10	9.7757e-09	8.1226e-07	8.1226e-07	8.1226e-07	8.1226e-07
2344	8.0821e-07	1.8435e-09	1.1305e-09	1.1253e-10	9.5032e-09	8.0821e-07	8.0821e-07	8.0821e-07	8.0821e-07
2345	8.0417e-07	1.8237e-09	1.1161e-09	1.0971e-10	9.2384e-09	8.0417e-07	8.0417e-07	8.0417e-07	8.0417e-07
2346	8.0016e-07	1.8042e-09	1.102e-09	1.0696e-10	8.9808e-09	8.0016e-07	8.0016e-07	8.0016e-07	8.0016e-07
2347	7.9617e-07	1.7848e-09	1.088e-09	1.0427e-10	8.7305e-09	7.9617e-07	7.9617e-07	7.9617e-07	7.9617e-07
2348	7.9219e-07	1.7657e-09	1.0742e-09	1.0166e-10	8.4871e-09	7.9219e-07	7.9219e-07	7.9219e-07	7.9219e-07
2349	7.8824e-07	1.7467e-09	1.0606e-09	9.9109e-11	8.2505e-09	7.8824e-07	7.8824e-07	7.8824e-07	7.8824e-07
2350	7.8431e-07	1.728e-09	1.0471e-09	9.6624e-11	8.0204e-09	7.8431e-07	7.8431e-07	7.8431e-07	7.8431e-07
2351	7.8039e-07	1.7095e-09	1.0338e-09	9.4201e-11	7.7968e-09	7.8039e-07	7.8039e-07	7.8039e-07	7.8039e-07
2352	7.765e-07	1.6912e-09	1.0207e-09	9.1839e-11	7.5793e-09	7.765e-07	7.765e-07	7.765e-07	7.765e-07
2353	7.7263e-07	1.673e-09	1.0078e-09	8.9536e-11	7.368e-09	7.7263e-07	7.7263e-07	7.7263e-07	7.7263e-07
2354	7.6877e-07	1.6551e-09	9.9498e-10	8.7291e-11	7.1625e-09	7.6877e-07	7.6877e-07	7.6877e-07	7.6877e-07
2355	7.6493e-07	1.6373e-09	9.8236e-10	8.5102e-11	6.9627e-09	7.6493e-07	7.6493e-07	7.6493e-07	7.6493e-07
2356	7.6112e-07	1.6198e-09	9.699e-10	8.2968e-11	6.7685e-09	7.6112e-07	7.6112e-07	7.6112e-07	7.6112e-07
2357	7.5732e-07	1.6024e-09	9.576e-10	8.0888e-11	6.5797e-09	7.5732e-07	7.5732e-07	7.5732e-07	7.5732e-07
2358	7.5354e-07	1.5852e-09	9.4545e-10	7.886e-11	6.3962e-09	7.5354e-07	7.5354e-07	7.5354e-07	7.5354e-07
2359	7.4978e-07	1.5682e-09	9.3346e-10	7.6882e-11	6.2178e-09	7.4978e-07	7.4978e-07	7.4978e-07	7.4978e-07
2360	7.4604e-07	1.5514e-09	9.2162e-10	7.4954e-11	6.0443e-09	7.4604e-07	7.4604e-07	7.4604e-07	7.4604e-07
2361	7.4232e-07	1.5348e-09	9.0993e-10	7.3075e-11	5.8757e-09	7.4232e-07	7.4232e-07	7.4232e-07	7.4232e-07
2362	7.3861e-07	1.5183e-09	8.9838e-10	7.1242e-11	5.7117e-09	7.3861e-07	7.3861e-07	7.3861e-07	7.3861e-07
2363	7.3493e-07	1.502e-09	8.8699e-10	6.9456e-11	5.5524e-09	7.3493e-07	7.3493e-07	7.3493e-07	7.3493e-07
2364	7.3126e-07	1.4859e-09	8.7574e-10	6.7714e-11	5.3974e-09	7.3126e-07	7.3126e-07	7.3126e-07	7.3126e-07
2365	7.2761e-07	1.47e-09	8.6463e-10	6.6016e-11	5.2468e-09	7.2761e-07	7.2761e-07	7.2761e-07	7.2761e-07
2366	7.2398e-07	1.4542e-09	8.5366e-10	6.4361e-11	5.1004e-09	7.2398e-07	7.2398e-07	7.2398e-07	7.2398e-07
2367	7.2037e-07	1.4386e-09	8.4283e-10	6.2747e-11	4.9581e-09	7.2037e-07	7.2037e-07	7.2037e-07	7.2037e-07
2368	7.1677e-07	1.4232e-09	8.3214e-10	6.1174e-11	4.8197e-09	7.1677e-07	7.1677e-07	7.1677e-07	7.1677e-07
2369	7.1319e-07	1.408e-09	8.2159e-10	5.964e-11	4.6852e-09	7.1319e-07	7.1319e-07	7.1319e-07	7.1319e-07
2370	7.0964e-07	1.3929e-09	8.1116e-10	5.8144e-11	4.5544e-09	7.0964e-07	7.0964e-07	7.0964e-07	7.0964e-07
2371	7.0609e-07	1.3779e-09	8.0087e-10	5.6686e-11	4.4273e-09	7.0609e-07	7.0609e-07	7.0609e-07	7.0609e-07
2372	7.0257e-07	1.3631e-09	7.9072e-10	5.5265e-11	4.3038e-09	7.0257e-07	7.0257e-07	7.0257e-07	7.0257e-07
2373	6.9907e-07	1.3485e-09	7.8069e-10	5.3879e-11	4.1836e-09	6.9907e-07	6.9907e-07	6.9907e-07	6.9907e-07
2374	6.9558e-07	1.3341e-09	7.7078e-10	5.2528e-11	4.0669e-09	6.9558e-07	6.9558e-07	6.9558e-07	6.9558e-07
2375	6.9211e-07	1.3198e-09	7.6101e-10	5.1211e-11	3.9533e-09	6.9211e-07	6.9211e-07	6.9211e-07	6.9211e-07
2376	6.8865e-07	1.3056e-09	7.5135e-10	4.9927e-11	3.843e-09	6.8865e-07	6.8865e-07	6.8865e-07	6.8865e-07
2377	6.8522e-07	1.2916e-09	7.4182e-10	4.8675e-11	3.7357e-09	6.8522e-07	6.8522e-07	6.8522e-07	6.8522e-07
2378	6.818e-07	1.2778e-09	7.3241e-10	4.7454e-11	3.6314e-09	6.818e-07	6.818e-07	6.818e-07	6.818e-07
2379	6.7839e-07	1.2641e-09	7.2312e-10	4.6264e-11	3.53e-09	6.7839e-07	6.7839e-07	6.7839e-07	6.7839e-07
2380	6.7501e-07	1.2505e-09	7.1395e-10	4.5104e-11	3.4315e-09	6.7501e-07	6.7501e-07	6.7501e-07	6.7501e-07
2381	6.7164e-07	1.2371e-09	7.0489e-10	4.3973e-11	3.3357e-09	6.7164e-07	6.7164e-07	6.7164e-07	6.7164e-07
2382	6.6829e-07	1.2238e-09	6.9595e-10	4.2871e-11	3.2426e-09	6.6829e-07	6.6829e-07	6.6829e-07	6.6829e-07
2383	6.6495e-07	1.2107e-09	6.8712e-10	4.1796e-11	3.152e-09	6.6495e-07	6.6495e-07	6.6495e-07	6.6495e-07
2384	6.6164e-07	1.1977e-09	6.7841e-10	4.0748e-11	3.064e-09	6.6164e-07	6.6164e-07	6.6164e-07	6.6164e-07
2385	6.5834e-07	1.1849e-09	6.698e-10	3.9726e-11	2.9785e-09	6.5834e-07	6.5834e-07	6.5834e-07	6.5834e-07
2386	6.5505e-07	1.1722e-09	6.6131e-10	3.873e-11	2.8953e-09	6.5505e-07	6.5505e-07	6.5505e-07	6.5505e-07
2387	6.5178e-07	1.1596e-09	6.5292e-10	3.7759e-11	2.8145e-09	6.5178e-07	6.5178e-07	6.5178e-07	6.5178e-07
2388	6.4853e-07	1.1472e-09	6.4463e-10	3.6812e-11	2.7359e-09	6.4853e-07	6.4853e-07	6.4853e-07	6.4853e-07
2389	6.4529e-07	1.1349e-09	6.3646e-10	3.5889e-11	2.6595e-09	6.4529e-07	6.4529e-07	6.4529e-07	6.4529e-07
2390	6.4207e-07	1.1227e-09	6.2838e-10	3.4989e-11	2.5852e-09	6.4207e-07	6.4207e-07	6.4207e-07	6.4207e-07
2391	6.3887e-07	1.1107e-09	6.2041e-10	3.4111e-11	2.513e-09	6.3887e-07	6.3887e-07	6.3887e-07	6.3887e-07
2392	6.3568e-07	1.0988e-09	6.1254e-10	3.3256e-11	2.4428e-09	6.3568e-07	6.3568e-07	6.3568e-07	6.3568e-07
2393	6.3251e-07	1.087e-09	6.0477e-10	3.2422e-11	2.3746e-09	6.3251e-07	6.3251e-07	6.3251e-07	6.3251e-07
2394	6.2935e-07	1.0753e-09	5.971e-10	3.1609e-11	2.3083e-09	6.2935e-07	6.2935e-07	6.2935e-07	6.2935e-07
2395	6.2621e-07	1.0638e-09	5.8953e-10	3.0817e-11	2.2438e-09	6.2621e-07	6.2621e-07	6.2621e-07	6.2621e-07
2396	6.2309e-07	1.0524e-09	5.8205e-10	3.0044e-11	2.1812e-09	6.2309e-07	6.2309e-07	6.2309e-07	6.2309e-07
2397	6.1998e-07	1.0411e-09	5.7467e-10	2.929e-11	2.1203e-09	6.1998e-07	6.1998e-07	6.1998e-07	6.1998e-07
2398	6.1688e-07	1.0299e-09	5.6738e-10	2.8556e-11	2.061e-09	6.1688e-07	6.1688e-07	6.1688e-07	6.1688e-07
2399	6.1381e-07	1.0189e-09	5.6018e-10	2.784e-11	2.0035e-09	6.1381e-07	6.1381e-07	6.1381e-07	6.1381e-07
2400	6.1074e-07	1.008e-09	5.5307e-10	2.7142e-11	1.9475e-09	6.1074e-07	6.1074e-07	6.1074e-07	6.1074e-07
2401	6.077e-07	9.9715e-10	5.4606e-10	2.6461e-11	1.8931e-09	6.077e-07	6.077e-07	6.077e-07	6.077e-07
2402	6.0466e-07	9.8646e-10	5.3913e-10	2.5798e-11	1.8403e-09	6.0466e-07	6.0466e-07	6.0466e-07	6.0466e-07
2403	6.0165e-07	9.7588e-10	5.3229e-10	2.5151e-11	1.7889e-09	6.0165e-07	6.0165e-07	6.0165e-07	6.0165e-07
2404	5.9864e-07	9.6542e-10	5.2554e-10	2.452e-11	1.7389e-09	5.9864e-07	5.9864e-07	5.9864e-07	5.9864e-07
2405	5.9566e-07	9.5507e-10	5.1888e-10	2.3905e-11	1.6903e-09	5.9566e-07	5.9566e-07	5.9566e-07	5.9566e-07
2406	5.9268e-07	9.4482e-10	5.1229e-10	2.3306e-11	1.6431e-09	5.9268e-07	5.9268e-07	5.9268e-07	5.9268e-07
2407	5.8973e-07	9.3469e-10	5.058e-10	2.2721e-11	1.5972e-09	5.8973e-07	5.8973e-07	5.8973e-07	5.8973e-07
2408	5.8678e-07	9.2467e-10	4.9938e-10	2.2152e-11	1.5526e-09	5.8678e-07	5.8678e-07	5.8678e-07	5.8678e-07
2409	5.8386e-07	9.1476e-10	4.9304e-10	2.1596e-11	1.5092e-09	5.8386e-07	5.8386e-07	5.8386e-07	5.8386e-07
2410	5.8094e-07	9.0495e-10	4.8679e-10	2.1055e-11	1.4671e-09	5.8094e-07	5.8094e-07	5.8094e-07	5.8094e-07
2411	5.7804e-07	8.9524e-10	4.8062e-10	2.0527e-11	1.4261e-09	5.7804e-07	5.7804e-07	5.7804e-07	5.7804e-07
2412	5.7516e-07	8.8564e-10	4.7452e-10	2.0012e-11	1.3863e-09	5.7516e-07	5.7516e-07	5.7516e-07	5.7516e-07
2413	5.7229e-07	8.7615e-10	4.685e-10	1.951e-11	1.3475e-09	5.7229e-07	5.7229e-07	5.7229e-07	5.7229e-07
2414	5.6943e-07	8.6675e-10	4.6256e-10	1.9021e-11	1.3099e-09	5.6943e-07	5.6943e-07	5.6943e-07	5.6943e-07
2415	5.6659e-07	8.5746e-10	4.5669e-10	1.8544e-11	1.2733e-09	5.6659e-07	5.6659e-07	5.6659e-07	5.6659e-07
2416	5.6376e-07	8.4826e-10	4.509e-10	1.8079e-11	1.2377e-09	5.6376e-07	5.6376e-07	5.6376e-07	5.6376e-07
2417	5.6095e-07	8.3917e-10	4.4518e-10	1.7626e-11	1.2032e-09	5.6095e-07	5.6095e-07	5.6095e-07	5.6095e-07
2418	5.5815e-07	8.3017e-10	4.3953e-10	1.7184e-11	1.1695e-09	5.5815e-07	5.5815e-07	5.5815e-07	5.5815e-07
2419	5.5537e-07	8.2127e-10	4.3395e-10	1.6753e-11	1.1369e-09	5.5537e-07	5.5537e-07	5.5537e-07	5.5537e-07
2420	5.526e-07	8.1246e-10	4.2845e-10	1.6333e-11	1.1051e-09	5.526e-07	5.526e-07	5.526e-07	5.526e-07
2421	5.4984e-07	8.0375e-10	4.2302e-10	1.5923e-11	1.0742e-09	5.4984e-07	5.4984e-07	5.4984e-07	5.4984e-07
2422	5.4709e-07	7.9513e-10	4.1765e-10	1.5524e-11	1.0442e-09	5.4709e-07	5.4709e-07	5.4709e-07	5.4709e-07
2423	5.4436e-07	7.866e-10	4.1235e-10	1.5135e-11	1.0151e-09	5.4436e-07	5.4436e-07	5.4436e-07	5.4436e-07
2424	5.4165e-07	7.7817e-10	4.0712e-10	1.4755e-11	9.867e-10	5.4165e-07	5.4165e-07	5.4165e-07	5.4165e-07
2425	5.3895e-07	7.6982e-10	4.0196e-10	1.4385e-11	9.5914e-10	5.3895e-07	5.3895e-07	5.3895e-07	5.3895e-07
2426	5.3626e-07	7.6157e-10	3.9686e-10	1.4024e-11	9.3234e-10	5.3626e-07	5.3626e-07	5.3626e-07	5.3626e-07
2427	5.3358e-07	7.534e-10	3.9182e-10	1.3673e-11	9.0629e-10	5.3358e-07	5.3358e-07	5.3358e-07	5.3358e-07
2428	5.3092e-07	7.4532e-10	3.8685e-10	1.333e-11	8.8097e-10	5.3092e-07	5.3092e-07	5.3092e-07	5.3092e-07
2429	5.2827e-07	7.3733e-10	3.8195e-10	1.2996e-11	8.5636e-10	5.2827e-07	5.2827e-07	5.2827e-07	5.2827e-07
2430	5.2563e-07	7.2943e-10	3.771e-10	1.267e-11	8.3244e-10	5.2563e-07	5.2563e-07	5.2563e-07	5.2563e-07
2431	5.2301e-07	7.216e-10	3.7232e-10	1.2352e-11	8.0918e-10	5.2301e-07	5.2301e-07	5.2301e-07	5.2301e-07
2432	5.204e-07	7.1387e-10	3.676e-10	1.2042e-11	7.8657e-10	5.204e-07	5.204e-07	5.204e-07	5.204e-07
2433	5.178e-07	7.0621e-10	3.6293e-10	1.174e-11	7.646e-10	5.178e-07	5.178e-07	5.178e-07	5.178e-07
2434	5.1522e-07	6.9864e-10	3.5833e-10	1.1446e-11	7.4324e-10	5.1522e-07	5.1522e-07	5.1522e-07	5.1522e-07
2435	5.1265e-07	6.9115e-10	3.5378e-10	1.1159e-11	7.2247e-10	5.1265e-07	5.1265e-07	5.1265e-07	5.1265e-07
2436	5.1009e-07	6.8374e-10	3.493e-10	1.0879e-11	7.0229e-10	5.1009e-07	5.1009e-07	5.1009e-07	5.1009e-07
2437	5.0754e-07	6.7641e-10	3.4487e-10	1.0606e-11	6.8266e-10	5.0754e-07	5.0754e-07	5.0754e-07	5.0754e-07
2438	5.0501e-07	6.6915e-10	3.4049e-10	1.034e-11	6.6359e-10	5.0501e-07	5.0501e-07	5.0501e-07	5.0501e-07
2439	5.0249e-07	6.6198e-10	3.3617e-10	1.0081e-11	6.4505e-10	5.0249e-07	5.0249e-07	5.0249e-07	5.0249e-07
2440	4.9998e-07	6.5488e-10	3.3191e-10	9.8283e-12	6.2703e-10	4.9998e-07	4.9998e-07	4.9998e-07	4.9998e-07
2441	4.9749e-07	6.4786e-10	3.277e-10	9.5819e-12	6.0951e-10	4.9749e-07	4.9749e-07	4.9749e-07	4.9749e-07
2442	4.9501e-07	6.4091e-10	3.2354e-10	9.3416e-12	5.9248e-10	4.9501e-07	4.9501e-07	4.9501e-07	4.9501e-07
2443	4.9254e-07	6.3404e-10	3.1944e-10	9.1074e-12	5.7593e-10	4.9254e-07	4.9254e-07	4.9254e-07	4.9254e-07
2444	4.9008e-07	6.2724e-10	3.1538e-10	8.879e-12	5.5983e-10	4.9008e-07	4.9008e-07	4.9008e-07	4.9008e-07
2445	4.8763e-07	6.2051e-10	3.1138e-10	8.6563e-12	5.4419e-10	4.8763e-07	4.8763e-07	4.8763e-07	4.8763e-07
2446	4.852e-07	6.1386e-10	3.0743e-10	8.4393e-12	5.2899e-10	4.852e-07	4.852e-07	4.852e-07	4.852e-07
2447	4.8278e-07	6.0728e-10	3.0353e-10	8.2277e-12	5.1421e-10	4.8278e-07	4.8278e-07	4.8278e-07	4.8278e-07
2448	4.8037e-07	6.0076e-10	2.9968e-10	8.0213e-12	4.9984e-10	4.8037e-07	4.8037e-07	4.8037e-07	4.8037e-07
2449	4.7797e-07	5.9432e-10	2.9588e-10	7.8202e-12	4.8587e-10	4.7797e-07	4.7797e-07	4.7797e-07	4.7797e-07
2450	4.7559e-07	5.8795e-10	2.9213e-10	7.6241e-12	4.723e-10	4.7559e-07	4.7559e-07	4.7559e-07	4.7559e-07
2451	4.7321e-07	5.8164e-10	2.8842e-10	7.4329e-12	4.591e-10	4.7321e-07	4.7321e-07	4.7321e-07	4.7321e-07
2452	4.7085e-07	5.7541e-10	2.8477e-10	7.2465e-12	4.4627e-10	4.7085e-07	4.7085e-07	4.7085e-07	4.7085e-07
2453	4.685e-07	5.6924e-10	2.8115e-10	7.0648e-12	4.3381e-10	4.685e-07	4.685e-07	4.685e-07	4.685e-07
2454	4.6617e-07	5.6313e-10	2.7759e-10	6.8877e-12	4.2168e-10	4.6617e-07	4.6617e-07	4.6617e-07	4.6617e-07
2455	4.6384e-07	5.571e-10	2.7407e-10	6.715e-12	4.099e-10	4.6384e-07	4.6384e-07	4.6384e-07	4.6384e-07
2456	4.6153e-07	5.5112e-10	2.7059e-10	6.5466e-12	3.9845e-10	4.6153e-07	4.6153e-07	4.6153e-07	4.6153e-07
2457	4.5922e-07	5.4521e-10	2.6716e-10	6.3824e-12	3.8732e-10	4.5922e-07	4.5922e-07	4.5922e-07	4.5922e-07
2458	4.5693e-07	5.3937e-10	2.6377e-10	6.2224e-12	3.7649e-10	4.5693e-07	4.5693e-07	4.5693e-07	4.5693e-07
2459	4.5465e-07	5.3358e-10	2.6042e-10	6.0664e-12	3.6597e-10	4.5465e-07	4.5465e-07	4.5465e-07	4.5465e-07
2460	4.5238e-07	5.2786e-10	2.5712e-10	5.9142e-12	3.5575e-10	4.5238e-07	4.5238e-07	4.5238e-07	4.5238e-07
2461	4.5012e-07	5.222e-10	2.5386e-10	5.7659e-12	3.4581e-10	4.5012e-07	4.5012e-07	4.5012e-07	4.5012e-07
2462	4.4788e-07	5.166e-10	2.5064e-10	5.6214e-12	3.3615e-10	4.4788e-07	4.4788e-07	4.4788e-07	4.4788e-07
2463	4.4564e-07	5.1106e-10	2.4746e-10	5.4804e-12	3.2675e-10	4.4564e-07	4.4564e-07	4.4564e-07	4.4564e-07
2464	4.4342e-07	5.0558e-10	2.4432e-10	5.343e-12	3.1762e-10	4.4342e-07	4.4342e-07	4.4342e-07	4.4342e-07
2465	4.4121e-07	5.0016e-10	2.4122e-10	5.209e-12	3.0875e-10	4.4121e-07	4.4121e-07	4.4121e-07	4.4121e-07
2466	4.3901e-07	4.948e-10	2.3816e-10	5.0784e-12	3.0012e-10	4.3901e-07	4.3901e-07	4.3901e-07	4.3901e-07
2467	4.3681e-07	4.8949e-10	2.3514e-10	4.951e-12	2.9173e-10	4.3681e-07	4.3681e-07	4.3681e-07	4.3681e-07
2468	4.3464e-07	4.8424e-10	2.3216e-10	4.8269e-12	2.8358e-10	4.3464e-07	4.3464e-07	4.3464e-07	4.3464e-07
2469	4.3247e-07	4.7905e-10	2.2921e-10	4.7059e-12	2.7566e-10	4.3247e-07	4.3247e-07	4.3247e-07	4.3247e-07
2470	4.3031e-07	4.7391e-10	2.263e-10	4.5878e-12	2.6796e-10	4.3031e-07	4.3031e-07	4.3031e-07	4.3031e-07
2471	4.2816e-07	4.6883e-10	2.2343e-10	4.4728e-12	2.6047e-10	4.2816e-07	4.2816e-07	4.2816e-07	4.2816e-07
2472	4.2602e-07	4.638e-10	2.206e-10	4.3606e-12	2.5319e-10	4.2602e-07	4.2602e-07	4.2602e-07	4.2602e-07
2473	4.239e-07	4.5883e-10	2.178e-10	4.2513e-12	2.4612e-10	4.239e-07	4.239e-07	4.239e-07	4.239e-07
2474	4.2178e-07	4.5391e-10	2.1504e-10	4.1447e-12	2.3924e-10	4.2178e-07	4.2178e-07	4.2178e-07	4.2178e-07
2475	4.1968e-07	4.4904e-10	2.1231e-10	4.0408e-12	2.3255e-10	4.1968e-07	4.1968e-07	4.1968e-07	4.1968e-07
2476	4.1758e-07	4.4423e-10	2.0962e-10	3.9394e-12	2.2606e-10	4.1758e-07	4.1758e-07	4.1758e-07	4.1758e-07
2477	4.155e-07	4.3946e-10	2.0696e-10	3.8407e-12	2.1974e-10	4.155e-07	4.155e-07	4.155e-07	4.155e-07
2478	4.1343e-07	4.3475e-10	2.0433e-10	3.7444e-12	2.136e-10	4.1343e-07	4.1343e-07	4.1343e-07	4.1343e-07
2479	4.1136e-07	4.3009e-10	2.0174e-10	3.6505e-12	2.0763e-10	4.1136e-07	4.1136e-07	4.1136e-07	4.1136e-07
2480	4.0931e-07	4.2548e-10	1.9918e-10	3.5589e-12	2.0183e-10	4.0931e-07	4.0931e-07	4.0931e-07	4.0931e-07
2481	4.0727e-07	4.2092e-10	1.9666e-10	3.4697e-12	1.9619e-10	4.0727e-07	4.0727e-07	4.0727e-07	4.0727e-07
2482	4.0524e-07	4.164e-10	1.9416e-10	3.3827e-12	1.9071e-10	4.0524e-07	4.0524e-07	4.0524e-07	4.0524e-07
2483	4.0321e-07	4.1194e-10	1.917e-10	3.2979e-12	1.8538e-10	4.0321e-07	4.0321e-07	4.0321e-07	4.0321e-07
2484	4.012e-07	4.0752e-10	1.8927e-10	3.2152e-12	1.802e-10	4.012e-07	4.012e-07	4.012e-07	4.012e-07
2485	3.992e-07	4.0315e-10	1.8687e-10	3.1345e-12	1.7516e-10	3.992e-07	3.992e-07	3.992e-07	3.992e-07
2486	3.9721e-07	3.9883e-10	1.8449e-10	3.0559e-12	1.7027e-10	3.9721e-07	3.9721e-07	3.9721e-07	3.9721e-07
2487	3.9523e-07	3.9455e-10	1.8215e-10	2.9793e-12	1.6551e-10	3.9523e-07	3.9523e-07	3.9523e-07	3.9523e-07
2488	3.9325e-07	3.9032e-10	1.7984e-10	2.9046e-12	1.6089e-10	3.9325e-07	3.9325e-07	3.9325e-07	3.9325e-07
2489	3.9129e-07	3.8613e-10	1.7756e-10	2.8318e-12	1.5639e-10	3.9129e-07	3.9129e-07	3.9129e-07	3.9129e-07
2490	3.8934e-07	3.8199e-10	1.7531e-10	2.7608e-12	1.5202e-10	3.8934e-07	3.8934e-07	3.8934e-07	3.8934e-07
2491	3.874e-07	3.779e-10	1.7309e-10	2.6915e-12	1.4777e-10	3.874e-07	3.874e-07	3.874e-07	3.874e-07
2492	3.8546e-07	3.7385e-10	1.7089e-10	2.624e-12	1.4364e-10	3.8546e-07	3.8546e-07	3.8546e-07	3.8546e-07
2493	3.8354e-07	3.6984e-10	1.6872e-10	2.5582e-12	1.3963e-10	3.8354e-07	3.8354e-07	3.8354e-07	3.8354e-07
2494	3.8163e-07	3.6587e-10	1.6658e-10	2.4941e-12	1.3573e-10	3.8163e-07	3.8163e-07	3.8163e-07	3.8163e-07
2495	3.7972e-07	3.6195e-10	1.6447e-10	2.4316e-12	1.3193e-10	3.7972e-07	3.7972e-07	3.7972e-07	3.7972e-07
2496	3.7783e-07	3.5807e-10	1.6238e-10	2.3706e-12	1.2825e-10	3.7783e-07	3.7783e-07	3.7783e-07	3.7783e-07
2497	3.7594e-07	3.5423e-10	1.6032e-10	2.3111e-12	1.2466e-10	3.7594e-07	3.7594e-07	3.7594e-07	3.7594e-07
2498	3.7407e-07	3.5043e-10	1.5829e-10	2.2532e-12	1.2118e-10	3.7407e-07	3.7407e-07	3.7407e-07	3.7407e-07
2499	3.722e-07	3.4667e-10	1.5628e-10	2.1967e-12	1.1779e-10	3.722e-07	3.722e-07	3.722e-07	3.722e-07
2500	3.7034e-07	3.4295e-10	1.543e-10	2.1416e-12	1.145e-10	3.7034e-07	3.7034e-07	3.7034e-07	3.7034e-07
2501	3.6849e-07	3.3928e-10	1.5234e-10	2.0879e-12	1.113e-10	3.6849e-07	3.6849e-07	3.6849e-07	3.6849e-07
2502	3.6666e-07	3.3564e-10	1.5041e-10	2.0355e-12	1.0819e-10	3.6666e-07	3.6666e-07	3.6666e-07	3.6666e-07
2503	3.6483e-07	3.3204e-10	1.485e-10	1.9845e-12	1.0517e-10	3.6483e-07	3.6483e-07	3.6483e-07	3.6483e-07
2504	3.63e-07	3.2848e-10	1.4662e-10	1.9347e-12	1.0223e-10	3.63e-07	3.63e-07	3.63e-07	3.63e-07
2505	3.6119e-07	3.2496e-10	1.4476e-10	1.8862e-12	9.9374e-11	3.6119e-07	3.6119e-07	3.6119e-07	3.6119e-07
2506	3.5939e-07	3.2147e-10	1.4292e-10	1.8389e-12	9.6598e-11	3.5939e-07	3.5939e-07	3.5939e-07	3.5939e-07
2507	3.576e-07	3.1802e-10	1.4111e-10	1.7928e-12	9.3898e-11	3.576e-07	3.576e-07	3.576e-07	3.576e-07
2508	3.5581e-07	3.1461e-10	1.3932e-10	1.7479e-12	9.1274e-11	3.5581e-07	3.5581e-07	3.5581e-07	3.5581e-07
2509	3.5404e-07	3.1124e-10	1.3755e-10	1.704e-12	8.8724e-11	3.5404e-07	3.5404e-07	3.5404e-07	3.5404e-07
2510	3.5227e-07	3.079e-10	1.3581e-10	1.6613e-12	8.6245e-11	3.5227e-07	3.5227e-07	3.5227e-07	3.5227e-07
2511	3.5051e-07	3.046e-10	1.3408e-10	1.6196e-12	8.3835e-11	3.5051e-07	3.5051e-07	3.5051e-07	3.5051e-07
2512	3.4876e-07	3.0134e-10	1.3238e-10	1.579e-12	8.1492e-11	3.4876e-07	3.4876e-07	3.4876e-07	3.4876e-07
2513	3.4702e-07	2.981e-10	1.307e-10	1.5394e-12	7.9215e-11	3.4702e-07	3.4702e-07	3.4702e-07	3.4702e-07
2514	3.4529e-07	2.9491e-10	1.2905e-10	1.5008e-12	7.7001e-11	3.4529e-07	3.4529e-07	3.4529e-07	3.4529e-07
2515	3.4357e-07	2.9175e-10	1.2741e-10	1.4632e-12	7.4849e-11	3.4357e-07	3.4357e-07	3.4357e-07	3.4357e-07
2516	3.4185e-07	2.8862e-10	1.2579e-10	1.4265e-12	7.2758e-11	3.4185e-07	3.4185e-07	3.4185e-07	3.4185e-07
2517	3.4015e-07	2.8552e-10	1.242e-10	1.3907e-12	7.0725e-11	3.4015e-07	3.4015e-07	3.4015e-07	3.4015e-07
2518	3.3845e-07	2.8246e-10	1.2262e-10	1.3559e-12	6.8748e-11	3.3845e-07	3.3845e-07	3.3845e-07	3.3845e-07
2519	3.3676e-07	2.7943e-10	1.2107e-10	1.3219e-12	6.6827e-11	3.3676e-07	3.3676e-07	3.3676e-07	3.3676e-07
2520	3.3508e-07	2.7644e-10	1.1953e-10	1.2887e-12	6.496e-11	3.3508e-07	3.3508e-07	3.3508e-07	3.3508e-07
2521	3.3341e-07	2.7347e-10	1.1802e-10	1.2564e-12	6.3145e-11	3.3341e-07	3.3341e-07	3.3341e-07	3.3341e-07
2522	3.3175e-07	2.7054e-10	1.1652e-10	1.2249e-12	6.138e-11	3.3175e-07	3.3175e-07	3.3175e-07	3.3175e-07
2523	3.3009e-07	2.6764e-10	1.1504e-10	1.1942e-12	5.9665e-11	3.3009e-07	3.3009e-07	3.3009e-07	3.3009e-07
2524	3.2844e-07	2.6477e-10	1.1358e-10	1.1642e-12	5.7998e-11	3.2844e-07	3.2844e-07	3.2844e-07	3.2844e-07
2525	3.2681e-07	2.6193e-10	1.1214e-10	1.135e-12	5.6377e-11	3.2681e-07	3.2681e-07	3.2681e-07	3.2681e-07
2526	3.2517e-07	2.5912e-10	1.1072e-10	1.1066e-12	5.4802e-11	3.2517e-07	3.2517e-07	3.2517e-07	3.2517e-07
2527	3.2355e-07	2.5634e-10	1.0931e-10	1.0788e-12	5.327e-11	3.2355e-07	3.2355e-07	3.2355e-07	3.2355e-07
2528	3.2194e-07	2.5359e-10	1.0793e-10	1.0518e-12	5.1782e-11	3.2194e-07	3.2194e-07	3.2194e-07	3.2194e-07
2529	3.2033e-07	2.5087e-10	1.0656e-10	1.0254e-12	5.0335e-11	3.2033e-07	3.2033e-07	3.2033e-07	3.2033e-07
2530	3.1873e-07	2.4818e-10	1.0521e-10	9.997e-13	4.8928e-11	3.1873e-07	3.1873e-07	3.1873e-07	3.1873e-07
2531	3.1714e-07	2.4552e-10	1.0387e-10	9.7463e-13	4.7561e-11	3.1714e-07	3.1714e-07	3.1714e-07	3.1714e-07
2532	3.1556e-07	2.4289e-10	1.0255e-10	9.5019e-13	4.6232e-11	3.1556e-07	3.1556e-07	3.1556e-07	3.1556e-07
2533	3.1398e-07	2.4029e-10	1.0125e-10	9.2637e-13	4.494e-11	3.1398e-07	3.1398e-07	3.1398e-07	3.1398e-07
2534	3.1242e-07	2.3771e-10	9.9969e-11	9.0314e-13	4.3684e-11	3.1242e-07	3.1242e-07	3.1242e-07	3.1242e-07
2535	3.1086e-07	2.3516e-10	9.8701e-11	8.8049e-13	4.2463e-11	3.1086e-07	3.1086e-07	3.1086e-07	3.1086e-07
2536	3.0931e-07	2.3264e-10	9.7449e-11	8.5841e-13	4.1277e-11	3.0931e-07	3.0931e-07	3.0931e-07	3.0931e-07
2537	3.0776e-07	2.3014e-10	9.6212e-11	8.3689e-13	4.0123e-11	3.0776e-07	3.0776e-07	3.0776e-07	3.0776e-07
2538	3.0623e-07	2.2768e-10	9.4992e-11	8.159e-13	3.9002e-11	3.0623e-07	3.0623e-07	3.0623e-07	3.0623e-07
2539	3.047e-07	2.2523e-10	9.3787e-11	7.9544e-13	3.7912e-11	3.047e-07	3.047e-07	3.047e-07	3.047e-07
2540	3.0318e-07	2.2282e-10	9.2597e-11	7.755e-13	3.6853e-11	3.0318e-07	3.0318e-07	3.0318e-07	3.0318e-07
2541	3.0167e-07	2.2043e-10	9.1423e-11	7.5605e-13	3.5823e-11	3.0167e-07	3.0167e-07	3.0167e-07	3.0167e-07
2542	3.0016e-07	2.1807e-10	9.0263e-11	7.3709e-13	3.4822e-11	3.0016e-07	3.0016e-07	3.0016e-07	3.0016e-07
2543	2.9866e-07	2.1573e-10	8.9118e-11	7.1861e-13	3.3849e-11	2.9866e-07	2.9866e-07	2.9866e-07	2.9866e-07
2544	2.9717e-07	2.1341e-10	8.7988e-11	7.0059e-13	3.2903e-11	2.9717e-07	2.9717e-07	2.9717e-07	2.9717e-07
2545	2.9569e-07	2.1113e-10	8.6872e-11	6.8302e-13	3.1984e-11	2.9569e-07	2.9569e-07	2.9569e-07	2.9569e-07
2546	2.9422e-07	2.0886e-10	8.577e-11	6.6589e-13	3.109e-11	2.9422e-07	2.9422e-07	2.9422e-07	2.9422e-07
2547	2.9275e-07	2.0662e-10	8.4682e-11	6.492e-13	3.0221e-11	2.9275e-07	2.9275e-07	2.9275e-07	2.9275e-07
2548	2.9129e-07	2.0441e-10	8.3607e-11	6.3292e-13	2.9377e-11	2.9129e-07	2.9129e-07	2.9129e-07	2.9129e-07
2549	2.8983e-07	2.0222e-10	8.2547e-11	6.1705e-13	2.8556e-11	2.8983e-07	2.8983e-07	2.8983e-07	2.8983e-07
2550	2.8839e-07	2.0005e-10	8.15e-11	6.0157e-13	2.7758e-11	2.8839e-07	2.8839e-07	2.8839e-07	2.8839e-07
2551	2.8695e-07	1.979e-10	8.0466e-11	5.8649e-13	2.6982e-11	2.8695e-07	2.8695e-07	2.8695e-07	2.8695e-07
2552	2.8552e-07	1.9578e-10	7.9445e-11	5.7178e-13	2.6228e-11	2.8552e-07	2.8552e-07	2.8552e-07	2.8552e-07
2553	2.8409e-07	1.9368e-10	7.8438e-11	5.5745e-13	2.5495e-11	2.8409e-07	2.8409e-07	2.8409e-07	2.8409e-07
2554	2.8267e-07	1.916e-10	7.7443e-11	5.4347e-13	2.4783e-11	2.8267e-07	2.8267e-07	2.8267e-07	2.8267e-07
2555	2.8126e-07	1.8955e-10	7.646e-11	5.2984e-13	2.409e-11	2.8126e-07	2.8126e-07	2.8126e-07	2.8126e-07
2556	2.7986e-07	1.8752e-10	7.549e-11	5.1655e-13	2.3417e-11	2.7986e-07	2.7986e-07	2.7986e-07	2.7986e-07
2557	2.7846e-07	1.8551e-10	7.4533e-11	5.036e-13	2.2763e-11	2.7846e-07	2.7846e-07	2.7846e-07	2.7846e-07
2558	2.7707e-07	1.8352e-10	7.3587e-11	4.9097e-13	2.2127e-11	2.7707e-07	2.7707e-07	2.7707e-07	2.7707e-07
2559	2.7569e-07	1.8155e-10	7.2654e-11	4.7866e-13	2.1508e-11	2.7569e-07	2.7569e-07	2.7569e-07	2.7569e-07
2560	2.7431e-07	1.796e-10	7.1732e-11	4.6666e-13	2.0907e-11	2.7431e-07	2.7431e-07	2.7431e-07	2.7431e-07
2561	2.7295e-07	1.7768e-10	7.0822e-11	4.5496e-13	2.0323e-11	2.7295e-07	2.7295e-07	2.7295e-07	2.7295e-07
2562	2.7158e-07	1.7577e-10	6.9924e-11	4.4355e-13	1.9755e-11	2.7158e-07	2.7158e-07	2.7158e-07	2.7158e-07
2563	2.7023e-07	1.7389e-10	6.9037e-11	4.3243e-13	1.9203e-11	2.7023e-07	2.7023e-07	2.7023e-07	2.7023e-07
2564	2.6888e-07	1.7202e-10	6.8161e-11	4.2158e-13	1.8666e-11	2.6888e-07	2.6888e-07	2.6888e-07	2.6888e-07
2565	2.6754e-07	1.7018e-10	6.7297e-11	4.1101e-13	1.8145e-11	2.6754e-07	2.6754e-07	2.6754e-07	2.6754e-07
2566	2.662e-07	1.6835e-10	6.6443e-11	4.0071e-13	1.7638e-11	2.662e-07	2.662e-07	2.662e-07	2.662e-07
2567	2.6488e-07	1.6655e-10	6.56e-11	3.9066e-13	1.7145e-11	2.6488e-07	2.6488e-07	2.6488e-07	2.6488e-07
2568	2.6355e-07	1.6476e-10	6.4768e-11	3.8086e-13	1.6666e-11	2.6355e-07	2.6355e-07	2.6355e-07	2.6355e-07
2569	2.6224e-07	1.6299e-10	6.3947e-11	3.7131e-13	1.62e-11	2.6224e-07	2.6224e-07	2.6224e-07	2.6224e-07
2570	2.6093e-07	1.6125e-10	6.3135e-11	3.62e-13	1.5747e-11	2.6093e-07	2.6093e-07	2.6093e-07	2.6093e-07
2571	2.5963e-07	1.5952e-10	6.2335e-11	3.5292e-13	1.5307e-11	2.5963e-07	2.5963e-07	2.5963e-07	2.5963e-07
2572	2.5833e-07	1.5781e-10	6.1544e-11	3.4407e-13	1.488e-11	2.5833e-07	2.5833e-07	2.5833e-07	2.5833e-07
2573	2.5704e-07	1.5611e-10	6.0763e-11	3.3545e-13	1.4464e-11	2.5704e-07	2.5704e-07	2.5704e-07	2.5704e-07
2574	2.5576e-07	1.5444e-10	5.9992e-11	3.2703e-13	1.406e-11	2.5576e-07	2.5576e-07	2.5576e-07	2.5576e-07
2575	2.5448e-07	1.5278e-10	5.9231e-11	3.1883e-13	1.3667e-11	2.5448e-07	2.5448e-07	2.5448e-07	2.5448e-07
2576	2.5321e-07	1.5115e-10	5.848e-11	3.1084e-13	1.3285e-11	2.5321e-07	2.5321e-07	2.5321e-07	2.5321e-07
2577	2.5195e-07	1.4953e-10	5.7738e-11	3.0304e-13	1.2914e-11	2.5195e-07	2.5195e-07	2.5195e-07	2.5195e-07
2578	2.5069e-07	1.4792e-10	5.7006e-11	2.9545e-13	1.2553e-11	2.5069e-07	2.5069e-07	2.5069e-07	2.5069e-07
2579	2.4944e-07	1.4634e-10	5.6283e-11	2.8804e-13	1.2202e-11	2.4944e-07	2.4944e-07	2.4944e-07	2.4944e-07
2580	2.482e-07	1.4477e-10	5.5569e-11	2.8081e-13	1.1861e-11	2.482e-07	2.482e-07	2.482e-07	2.482e-07
2581	2.4696e-07	1.4321e-10	5.4864e-11	2.7377e-13	1.153e-11	2.4696e-07	2.4696e-07	2.4696e-07	2.4696e-07
2582	2.4573e-07	1.4168e-10	5.4168e-11	2.6691e-13	1.1207e-11	2.4573e-07	2.4573e-07	2.4573e-07	2.4573e-07
2583	2.445e-07	1.4016e-10	5.3481e-11	2.6021e-13	1.0894e-11	2.445e-07	2.445e-07	2.445e-07	2.445e-07
2584	2.4328e-07	1.3866e-10	5.2802e-11	2.5369e-13	1.059e-11	2.4328e-07	2.4328e-07	2.4328e-07	2.4328e-07
2585	2.4207e-07	1.3717e-10	5.2133e-11	2.4733e-13	1.0294e-11	2.4207e-07	2.4207e-07	2.4207e-07	2.4207e-07
2586	2.4086e-07	1.357e-10	5.1471e-11	2.4113e-13	1.0006e-11	2.4086e-07	2.4086e-07	2.4086e-07	2.4086e-07
2587	2.3966e-07	1.3424e-10	5.0818e-11	2.3508e-13	9.7266e-12	2.3966e-07	2.3966e-07	2.3966e-07	2.3966e-07
2588	2.3846e-07	1.328e-10	5.0174e-11	2.2919e-13	9.4548e-12	2.3846e-07	2.3846e-07	2.3846e-07	2.3846e-07
2589	2.3727e-07	1.3138e-10	4.9537e-11	2.2344e-13	9.1905e-12	2.3727e-07	2.3727e-07	2.3727e-07	2.3727e-07
2590	2.3609e-07	1.2997e-10	4.8909e-11	2.1784e-13	8.9337e-12	2.3609e-07	2.3609e-07	2.3609e-07	2.3609e-07
2591	2.3491e-07	1.2858e-10	4.8289e-11	2.1237e-13	8.6841e-12	2.3491e-07	2.3491e-07	2.3491e-07	2.3491e-07
2592	2.3374e-07	1.272e-10	4.7676e-11	2.0705e-13	8.4414e-12	2.3374e-07	2.3374e-07	2.3374e-07	2.3374e-07
2593	2.3257e-07	1.2584e-10	4.7071e-11	2.0186e-13	8.2055e-12	2.3257e-07	2.3257e-07	2.3257e-07	2.3257e-07
2594	2.3141e-07	1.2449e-10	4.6474e-11	1.9679e-13	7.9762e-12	2.3141e-07	2.3141e-07	2.3141e-07	2.3141e-07
2595	2.3026e-07	1.2315e-10	4.5885e-11	1.9186e-13	7.7533e-12	2.3026e-07	2.3026e-07	2.3026e-07	2.3026e-07
2596	2.2911e-07	1.2183e-10	4.5303e-11	1.8705e-13	7.5367e-12	2.2911e-07	2.2911e-07	2.2911e-07	2.2911e-07
2597	2.2796e-07	1.2052e-10	4.4728e-11	1.8236e-13	7.3261e-12	2.2796e-07	2.2796e-07	2.2796e-07	2.2796e-07
2598	2.2683e-07	1.1923e-10	4.4161e-11	1.7779e-13	7.1213e-12	2.2683e-07	2.2683e-07	2.2683e-07	2.2683e-07
2599	2.2569e-07	1.1795e-10	4.36e-11	1.7333e-13	6.9223e-12	2.2569e-07	2.2569e-07	2.2569e-07	2.2569e-07
2600	2.2457e-07	1.1669e-10	4.3047e-11	1.6898e-13	6.7289e-12	2.2457e-07	2.2457e-07	2.2457e-07	2.2457e-07
2601	2.2345e-07	1.1544e-10	4.2501e-11	1.6474e-13	6.5409e-12	2.2345e-07	2.2345e-07	2.2345e-07	2.2345e-07
2602	2.2233e-07	1.142e-10	4.1962e-11	1.6061e-13	6.3581e-12	2.2233e-07	2.2233e-07	2.2233e-07	2.2233e-07
2603	2.2122e-07	1.1297e-10	4.143e-11	1.5659e-13	6.1804e-12	2.2122e-07	2.2122e-07	2.2122e-07	2.2122e-07
2604	2.2012e-07	1.1176e-10	4.0904e-11	1.5266e-13	6.0077e-12	2.2012e-07	2.2012e-07	2.2012e-07	2.2012e-07
2605	2.1902e-07	1.1056e-10	4.0386e-11	1.4883e-13	5.8398e-12	2.1902e-07	2.1902e-07	2.1902e-07	2.1902e-07
2606	2.1793e-07	1.0938e-10	3.9873e-11	1.451e-13	5.6766e-12	2.1793e-07	2.1793e-07	2.1793e-07	2.1793e-07
2607	2.1684e-07	1.0821e-10	3.9368e-11	1.4146e-13	5.518e-12	2.1684e-07	2.1684e-07	2.1684e-07	2.1684e-07
2608	2.1576e-07	1.0705e-10	3.8868e-11	1.3791e-13	5.3638e-12	2.1576e-07	2.1576e-07	2.1576e-07	2.1576e-07
2609	2.1468e-07	1.059e-10	3.8375e-11	1.3446e-13	5.2139e-12	2.1468e-07	2.1468e-07	2.1468e-07	2.1468e-07
2610	2.1361e-07	1.0476e-10	3.7888e-11	1.3108e-13	5.0682e-12	2.1361e-07	2.1361e-07	2.1361e-07	2.1361e-07
2611	2.1254e-07	1.0364e-10	3.7408e-11	1.278e-13	4.9266e-12	2.1254e-07	2.1254e-07	2.1254e-07	2.1254e-07
2612	2.1148e-07	1.0253e-10	3.6933e-11	1.2459e-13	4.7889e-12	2.1148e-07	2.1148e-07	2.1148e-07	2.1148e-07
2613	2.1043e-07	1.0143e-10	3.6465e-11	1.2147e-13	4.6551e-12	2.1043e-07	2.1043e-07	2.1043e-07	2.1043e-07
2614	2.0938e-07	1.0034e-10	3.6002e-11	1.1842e-13	4.525e-12	2.0938e-07	2.0938e-07	2.0938e-07	2.0938e-07
2615	2.0833e-07	9.9265e-11	3.5545e-11	1.1545e-13	4.3986e-12	2.0833e-07	2.0833e-07	2.0833e-07	2.0833e-07
2616	2.0729e-07	9.8201e-11	3.5095e-11	1.1256e-13	4.2757e-12	2.0729e-07	2.0729e-07	2.0729e-07	2.0729e-07
2617	2.0626e-07	9.7148e-11	3.4649e-11	1.0974e-13	4.1562e-12	2.0626e-07	2.0626e-07	2.0626e-07	2.0626e-07
2618	2.0523e-07	9.6106e-11	3.421e-11	1.0698e-13	4.04e-12	2.0523e-07	2.0523e-07	2.0523e-07	2.0523e-07
2619	2.0421e-07	9.5075e-11	3.3776e-11	1.043e-13	3.9271e-12	2.0421e-07	2.0421e-07	2.0421e-07	2.0421e-07
2620	2.0319e-07	9.4056e-11	3.3348e-11	1.0169e-13	3.8174e-12	2.0319e-07	2.0319e-07	2.0319e-07	2.0319e-07
2621	2.0217e-07	9.3047e-11	3.2925e-11	9.9136e-14	3.7107e-12	2.0217e-07	2.0217e-07	2.0217e-07	2.0217e-07
2622	2.0116e-07	9.205e-11	3.2507e-11	9.665e-14	3.607e-12	2.0116e-07	2.0116e-07	2.0116e-07	2.0116e-07
2623	2.0016e-07	9.1062e-11	3.2095e-11	9.4226e-14	3.5062e-12	2.0016e-07	2.0016e-07	2.0016e-07	2.0016e-07
2624	1.9916e-07	9.0086e-11	3.1687e-11	9.1864e-14	3.4083e-12	1.9916e-07	1.9916e-07	1.9916e-07	1.9916e-07
2625	1.9817e-07	8.912e-11	3.1285e-11	8.956e-14	3.313e-12	1.9817e-07	1.9817e-07	1.9817e-07	1.9817e-07
2626	1.9718e-07	8.8164e-11	3.0889e-11	8.7314e-14	3.2204e-12	1.9718e-07	1.9718e-07	1.9718e-07	1.9718e-07
2627	1.9619e-07	8.7219e-11	3.0497e-11	8.5125e-14	3.1304e-12	1.9619e-07	1.9619e-07	1.9619e-07	1.9619e-07
2628	1.9522e-07	8.6284e-11	3.011e-11	8.299e-14	3.043e-12	1.9522e-07	1.9522e-07	1.9522e-07	1.9522e-07
2629	1.9424e-07	8.5359e-11	2.9728e-11	8.0909e-14	2.9579e-12	1.9424e-07	1.9424e-07	1.9424e-07	1.9424e-07
2630	1.9327e-07	8.4443e-11	2.9351e-11	7.888e-14	2.8753e-12	1.9327e-07	1.9327e-07	1.9327e-07	1.9327e-07
2631	1.9231e-07	8.3538e-11	2.8979e-11	7.6902e-14	2.7949e-12	1.9231e-07	1.9231e-07	1.9231e-07	1.9231e-07
2632	1.9135e-07	8.2642e-11	2.8611e-11	7.4974e-14	2.7168e-12	1.9135e-07	1.9135e-07	1.9135e-07	1.9135e-07
2633	1.9039e-07	8.1756e-11	2.8248e-11	7.3094e-14	2.6409e-12	1.9039e-07	1.9039e-07	1.9039e-07	1.9039e-07
2634	1.8944e-07	8.0879e-11	2.789e-11	7.1261e-14	2.5671e-12	1.8944e-07	1.8944e-07	1.8944e-07	1.8944e-07
2635	1.885e-07	8.0012e-11	2.7536e-11	6.9474e-14	2.4954e-12	1.885e-07	1.885e-07	1.885e-07	1.885e-07
2636	1.8756e-07	7.9154e-11	2.7187e-11	6.7732e-14	2.4256e-12	1.8756e-07	1.8756e-07	1.8756e-07	1.8756e-07
2637	1.8662e-07	7.8305e-11	2.6842e-11	6.6034e-14	2.3579e-12	1.8662e-07	1.8662e-07	1.8662e-07	1.8662e-07
2638	1.8569e-07	7.7465e-11	2.6501e-11	6.4378e-14	2.292e-12	1.8569e-07	1.8569e-07	1.8569e-07	1.8569e-07
2639	1.8476e-07	7.6635e-11	2.6165e-11	6.2764e-14	2.2279e-12	1.8476e-07	1.8476e-07	1.8476e-07	1.8476e-07
2640	1.8384e-07	7.5813e-11	2.5833e-11	6.119e-14	2.1657e-12	1.8384e-07	1.8384e-07	1.8384e-07	1.8384e-07
2641	1.8292e-07	7.5e-11	2.5506e-11	5.9655e-14	2.1051e-12	1.8292e-07	1.8292e-07	1.8292e-07	1.8292e-07
2642	1.8201e-07	7.4196e-11	2.5182e-11	5.816e-14	2.0463e-12	1.8201e-07	1.8201e-07	1.8201e-07	1.8201e-07
2643	1.811e-07	7.34e-11	2.4863e-11	5.6701e-14	1.9891e-12	1.811e-07	1.811e-07	1.811e-07	1.811e-07
2644	1.802e-07	7.2613e-11	2.4547e-11	5.5279e-14	1.9335e-12	1.802e-07	1.802e-07	1.802e-07	1.802e-07
2645	1.793e-07	7.1835e-11	2.4236e-11	5.3893e-14	1.8795e-12	1.793e-07	1.793e-07	1.793e-07	1.793e-07
2646	1.7841e-07	7.1064e-11	2.3928e-11	5.2542e-14	1.827e-12	1.7841e-07	1.7841e-07	1.7841e-07	1.7841e-07
2647	1.7752e-07	7.0302e-11	2.3625e-11	5.1224e-14	1.7759e-12	1.7752e-07	1.7752e-07	1.7752e-07	1.7752e-07
2648	1.7663e-07	6.9548e-11	2.3325e-11	4.994e-14	1.7263e-12	1.7663e-07	1.7663e-07	1.7663e-07	1.7663e-07
2649	1.7575e-07	6.8803e-11	2.3029e-11	4.8688e-14	1.6781e-12	1.7575e-07	1.7575e-07	1.7575e-07	1.7575e-07
2650	1.7487e-07	6.8065e-11	2.2737e-11	4.7467e-14	1.6312e-12	1.7487e-07	1.7487e-07	1.7487e-07	1.7487e-07
2651	1.74e-07	6.7335e-11	2.2449e-11	4.6276e-14	1.5856e-12	1.74e-07	1.74e-07	1.74e-07	1.74e-07
2652	1.7313e-07	6.6613e-11	2.2164e-11	4.5116e-14	1.5413e-12	1.7313e-07	1.7313e-07	1.7313e-07	1.7313e-07
2653	1.7227e-07	6.5899e-11	2.1883e-11	4.3985e-14	1.4982e-12	1.7227e-07	1.7227e-07	1.7227e-07	1.7227e-07
2654	1.7141e-07	6.5192e-11	2.1605e-11	4.2882e-14	1.4564e-12	1.7141e-07	1.7141e-07	1.7141e-07	1.7141e-07
2655	1.7055e-07	6.4493e-11	2.1331e-11	4.1807e-14	1.4157e-12	1.7055e-07	1.7055e-07	1.7055e-07	1.7055e-07
2656	1.697e-07	6.3801e-11	2.1061e-11	4.0758e-14	1.3761e-12	1.697e-07	1.697e-07	1.697e-07	1.697e-07
2657	1.6885e-07	6.3117e-11	2.0794e-11	3.9736e-14	1.3376e-12	1.6883e-07	1.6885e-07	1.6885e-07	1.6885e-07
2658	1.6801e-07	6.2441e-11	2.053e-11	3.874e-14	1.3003e-12	1.6793e-07	1.6801e-07	1.6801e-07	1.6801e-07
2659	1.6717e-07	6.1771e-11	2.0269e-11	3.7768e-14	1.2639e-12	1.6702e-07	1.6717e-07	1.6717e-07	1.6717e-07
2660	1.6634e-07	6.1109e-11	2.0012e-11	3.6821e-14	1.2286e-12	1.6608e-07	1.6634e-07	1.6634e-07	1.6634e-07
2661	1.6551e-07	6.0453e-11	1.9758e-11	3.5898e-14	1.1943e-12	1.6511e-07	1.6551e-07	1.6551e-07	1.6551e-07
2662	1.6468e-07	5.9805e-11	1.9508e-11	3.4998e-14	1.1609e-12	1.6412e-07	1.6468e-07	1.6468e-07	1.6468e-07
2663	1.6386e-07	5.9164e-11	1.926e-11	3.412e-14	1.1285e-12	1.6311e-07	1.6386e-07	1.6386e-07	1.6386e-07
2664	1.6304e-07	5.8529e-11	1.9016e-11	3.3265e-14	1.0969e-12	1.6207e-07	1.6304e-07	1.6304e-07	1.6304e-07
2665	1.6223e-07	5.7902e-11	1.8775e-11	3.2431e-14	1.0663e-12	1.61e-07	1.6223e-07	1.6223e-07	1.6223e-07
2666	1.6142e-07	5.7281e-11	1.8537e-11	3.1617e-14	1.0365e-12	1.5991e-07	1.6142e-07	1.6142e-07	1.6142e-07
2667	1.6061e-07	5.6667e-11	1.8301e-11	3.0824e-14	1.0075e-12	1.588e-07	1.6061e-07	1.6061e-07	1.6061e-07
2668	1.5981e-07	5.6059e-11	1.8069e-11	3.0052e-14	9.7936e-13	1.5766e-07	1.5981e-07	1.5981e-07	1.5981e-07
2669	1.5902e-07	5.5458e-11	1.784e-11	2.9298e-14	9.5199e-13	1.5649e-07	1.5902e-07	1.5902e-07	1.5902e-07
2670	1.5822e-07	5.4863e-11	1.7614e-11	2.8563e-14	9.2539e-13	1.553e-07	1.5822e-07	1.5822e-07	1.5822e-07
2671	1.5743e-07	5.4275e-11	1.739e-11	2.7847e-14	8.9953e-13	1.5409e-07	1.5743e-07	1.5743e-07	1.5743e-07
2672	1.5665e-07	5.3693e-11	1.717e-11	2.7149e-14	8.7439e-13	1.5284e-07	1.5665e-07	1.5665e-07	1.5665e-07
2673	1.5587e-07	5.3117e-11	1.6952e-11	2.6468e-14	8.4996e-13	1.5157e-07	1.5587e-07	1.5587e-07	1.5587e-07
2674	1.5509e-07	5.2548e-11	1.6737e-11	2.5804e-14	8.2621e-13	1.5028e-07	1.5509e-07	1.5509e-07	1.5509e-07
2675	1.5431e-07	5.1984e-11	1.6525e-11	2.5157e-14	8.0312e-13	1.4896e-07	1.5431e-07	1.5431e-07	1.5431e-07
2676	1.5354e-07	5.1427e-11	1.6315e-11	2.4526e-14	7.8068e-13	1.4762e-07	1.5354e-07	1.5354e-07	1.5354e-07
2677	1.5278e-07	5.0875e-11	1.6108e-11	2.3911e-14	7.5886e-13	1.4625e-07	1.5278e-07	1.5278e-07	1.5278e-07
2678	1.5202e-07	5.033e-11	1.5904e-11	2.3312e-14	7.3766e-13	1.4486e-07	1.5202e-07	1.5202e-07	1.5202e-07
2679	1.5126e-07	4.979e-11	1.5702e-11	2.2727e-14	7.1704e-13	1.4344e-07	1.5126e-07	1.5126e-07	1.5126e-07
2680	1.505e-07	4.9256e-11	1.5503e-11	2.2157e-14	6.9701e-13	1.4199e-07	1.505e-07	1.505e-07	1.505e-07
2681	1.4975e-07	4.8728e-11	1.5306e-11	2.1602e-14	6.7753e-13	1.4053e-07	1.4975e-07	1.4975e-07	1.4975e-07
2682	1.49e-07	4.8205e-11	1.5112e-11	2.106e-14	6.586e-13	1.3904e-07	1.49e-07	1.49e-07	1.49e-07
2683	1.4826e-07	4.7689e-11	1.492e-11	2.0532e-14	6.4019e-13	1.3752e-07	1.4826e-07	1.4826e-07	1.4826e-07
2684	1.4752e-07	4.7177e-11	1.4731e-11	2.0017e-14	6.223e-13	1.3599e-07	1.4752e-07	1.4752e-07	1.4752e-07
2685	1.4678e-07	4.6671e-11	1.4544e-11	1.9515e-14	6.0491e-13	1.3443e-07	1.4678e-07	1.4678e-07	1.4678e-07
2686	1.4605e-07	4.6171e-11	1.436e-11	1.9026e-14	5.8801e-13	1.3285e-07	1.4605e-07	1.4605e-07	1.4605e-07
2687	1.4532e-07	4.5676e-11	1.4178e-11	1.8549e-14	5.7158e-13	1.3125e-07	1.4532e-07	1.4532e-07	1.4532e-07
2688	1.446e-07	4.5186e-11	1.3998e-11	1.8084e-14	5.556e-13	1.2963e-07	1.446e-07	1.446e-07	1.446e-07
2689	1.4388e-07	4.4701e-11	1.382e-11	1.763e-14	5.4008e-13	1.2799e-07	1.4388e-07	1.4388e-07	1.4388e-07
2690	1.4316e-07	4.4222e-11	1.3645e-11	1.7188e-14	5.2499e-13	1.2633e-07	1.4316e-07	1.4316e-07	1.4316e-07
2691	1.4244e-07	4.3748e-11	1.3472e-11	1.6757e-14	5.1032e-13	1.2466e-07	1.4244e-07	1.4244e-07	1.4244e-07
2692	1.4173e-07	4.3279e-11	1.3301e-11	1.6337e-14	4.9606e-13	1.2296e-07	1.4173e-07	1.4173e-07	1.4173e-07
2693	1.4103e-07	4.2815e-11	1.3132e-11	1.5927e-14	4.8219e-13	1.2125e-07	1.4103e-07	1.4103e-07	1.4103e-07
2694	1.4032e-07	4.2356e-11	1.2966e-11	1.5528e-14	4.6872e-13	1.1953e-07	1.4032e-07	1.4032e-07	1.4032e-07
2695	1.3962e-07	4.1901e-11	1.2801e-11	1.5139e-14	4.5562e-13	1.1779e-07	1.3962e-07	1.3962e-07	1.3962e-07
2696	1.3893e-07	4.1452e-11	1.2639e-11	1.4759e-14	4.4289e-13	1.1604e-07	1.3893e-07	1.3893e-07	1.3893e-07
2697	1.3823e-07	4.1008e-11	1.2478e-11	1.4389e-14	4.3051e-13	1.1428e-07	1.3823e-07	1.3823e-07	1.3823e-07
2698	1.3754e-07	4.0568e-11	1.232e-11	1.4028e-14	4.1848e-13	1.125e-07	1.3754e-07	1.3754e-07	1.3754e-07
2699	1.3686e-07	4.0133e-11	1.2164e-11	1.3676e-14	4.0679e-13	1.1072e-07	1.3686e-07	1.3686e-07	1.3686e-07
2700	1.3617e-07	3.9703e-11	1.201e-11	1.3333e-14	3.9542e-13	1.0893e-07	1.3617e-07	1.3617e-07	1.3617e-07
2701	1.3549e-07	3.9277e-11	1.1857e-11	1.2999e-14	3.8437e-13	1.0713e-07	1.3549e-07	1.3549e-07	1.3549e-07
2702	1.3482e-07	3.8856e-11	1.1707e-11	1.2673e-14	3.7363e-13	1.0532e-07	1.3482e-07	1.3482e-07	1.3482e-07
2703	1.3414e-07	3.8439e-11	1.1558e-11	1.2355e-14	3.6319e-13	1.0351e-07	1.3414e-07	1.3414e-07	1.3414e-07
2704	1.3348e-07	3.8027e-11	1.1412e-11	1.2045e-14	3.5304e-13	1.0169e-07	1.3348e-07	1.3348e-07	1.3348e-07
2705	1.3281e-07	3.7619e-11	1.1267e-11	1.1743e-14	3.4317e-13	9.9872e-08	1.3281e-07	1.3281e-07	1.3281e-07
2706	1.3215e-07	3.7216e-11	1.1124e-11	1.1449e-14	3.3358e-13	9.8052e-08	1.3215e-07	1.3215e-07	1.3215e-07
2707	1.3149e-07	3.6817e-11	1.0983e-11	1.1162e-14	3.2426e-13	9.6231e-08	1.3149e-07	1.3149e-07	1.3149e-07
2708	1.3083e-07	3.6422e-11	1.0844e-11	1.0882e-14	3.152e-13	9.4411e-08	1.3083e-07	1.3083e-07	1.3083e-07
2709	1.3018e-07	3.6031e-11	1.0706e-11	1.0609e-14	3.0639e-13	9.2594e-08	1.3018e-07	1.3018e-07	1.3018e-07
2710	1.2953e-07	3.5645e-11	1.057e-11	1.0343e-14	2.9783e-13	9.078e-08	1.2953e-07	1.2953e-07	1.2953e-07
2711	1.2888e-07	3.5263e-11	1.0436e-11	1.0084e-14	2.8951e-13	8.897e-08	1.2888e-07	1.2888e-07	1.2888e-07
2712	1.2824e-07	3.4885e-11	1.0304e-11	9.8308e-15	2.8142e-13	8.7167e-08	1.2824e-07	1.2824e-07	1.2824e-07
2713	1.276e-07	3.4511e-11	1.0173e-11	9.5843e-15	2.7355e-13	8.537e-08	1.276e-07	1.276e-07	1.276e-07
2714	1.2696e-07	3.414e-11	1.0044e-11	9.344e-15	2.6591e-13	8.3582e-08	1.2696e-07	1.2696e-07	1.2696e-07
2715	1.2633e-07	3.3774e-11	9.9167e-12	9.1097e-15	2.5848e-13	8.1803e-08	1.2633e-07	1.2633e-07	1.2633e-07
2716	1.257e-07	3.3412e-11	9.7909e-12	8.8813e-15	2.5126e-13	8.0035e-08	1.257e-07	1.257e-07	1.257e-07
2717	1.2507e-07	3.3054e-11	9.6667e-12	8.6586e-15	2.4424e-13	7.8278e-08	1.2507e-07	1.2507e-07	1.2507e-07
2718	1.2445e-07	3.27e-11	9.5441e-12	8.4414e-15	2.3741e-13	7.6535e-08	1.2445e-07	1.2445e-07	1.2445e-07
2719	1.2383e-07	3.2349e-11	9.423e-12	8.2298e-15	2.3078e-13	7.4805e-08	1.2383e-07	1.2383e-07	1.2383e-07
2720	1.2321e-07	3.2002e-11	9.3035e-12	8.0234e-15	2.2433e-13	7.309e-08	1.2321e-07	1.2321e-07	1.2321e-07
2721	1.2259e-07	3.1659e-11	9.1855e-12	7.8222e-15	2.1806e-13	7.139e-08	1.2259e-07	1.2259e-07	1.2259e-07
2722	1.2198e-07	3.1319e-11	9.0689e-12	7.6261e-15	2.1197e-13	6.9708e-08	1.2198e-07	1.2198e-07	1.2198e-07
2723	1.2137e-07	3.0984e-11	8.9539e-12	7.4348e-15	2.0604e-13	6.8043e-08	1.2137e-07	1.2137e-07	1.2137e-07
2724	1.2077e-07	3.0651e-11	8.8403e-12	7.2484e-15	2.0028e-13	6.6397e-08	1.2077e-07	1.2077e-07	1.2077e-07
2725	1.2016e-07	3.0323e-11	8.7282e-12	7.0667e-15	1.9469e-13	6.477e-08	1.2016e-07	1.2016e-07	1.2016e-07
2726	1.1957e-07	2.9997e-11	8.6175e-12	6.8895e-15	1.8925e-13	6.3163e-08	1.1957e-07	1.1957e-07	1.1957e-07
2727	1.1897e-07	2.9676e-11	8.5082e-12	6.7167e-15	1.8396e-13	6.1577e-08	1.1897e-07	1.1897e-07	1.1897e-07
2728	1.1837e-07	2.9358e-11	8.4002e-12	6.5483e-15	1.7882e-13	6.0012e-08	1.1837e-07	1.1837e-07	1.1837e-07
2729	1.1778e-07	2.9043e-11	8.2937e-12	6.3841e-15	1.7382e-13	5.847e-08	1.1778e-07	1.1778e-07	1.1778e-07
2730	1.172e-07	2.8731e-11	8.1885e-12	6.224e-15	1.6896e-13	5.695e-08	1.172e-07	1.172e-07	1.172e-07
2731	1.1661e-07	2.8423e-11	8.0846e-12	6.0679e-15	1.6424e-13	5.5454e-08	1.1661e-07	1.1661e-07	1.1661e-07
2732	1.1603e-07	2.8119e-11	7.982e-12	5.9158e-15	1.5965e-13	5.3981e-08	1.1603e-07	1.1603e-07	1.1603e-07
2733	1.1545e-07	2.7817e-11	7.8808e-12	5.7674e-15	1.5519e-13	5.2533e-08	1.1545e-07	1.1545e-07	1.1545e-07
2734	1.1487e-07	2.7519e-11	7.7808e-12	5.6228e-15	1.5085e-13	5.1109e-08	1.1487e-07	1.1487e-07	1.1487e-07
2735	1.143e-07	2.7224e-11	7.6821e-12	5.4818e-15	1.4664e-13	4.971e-08	1.143e-07	1.143e-07	1.143e-07
2736	1.1373e-07	2.6932e-11	7.5847e-12	5.3443e-15	1.4254e-13	4.8336e-08	1.1373e-07	1.1373e-07	1.1373e-07
2737	1.1316e-07	2.6643e-11	7.4885e-12	5.2103e-15	1.3856e-13	4.6988e-08	1.1316e-07	1.1316e-07	1.1316e-07
2738	1.126e-07	2.6357e-11	7.3935e-12	5.0797e-15	1.3469e-13	4.5666e-08	1.126e-07	1.126e-07	1.126e-07
2739	1.1204e-07	2.6075e-11	7.2997e-12	4.9523e-15	1.3092e-13	4.4369e-08	1.1204e-07	1.1204e-07	1.1204e-07
2740	1.1148e-07	2.5795e-11	7.2071e-12	4.8281e-15	1.2726e-13	4.3099e-08	1.1148e-07	1.1148e-07	1.1148e-07
2741	1.1092e-07	2.5518e-11	7.1157e-12	4.7071e-15	1.2371e-13	4.1854e-08	1.1092e-07	1.1092e-07	1.1092e-07
2742	1.1037e-07	2.5245e-11	7.0254e-12	4.589e-15	1.2025e-13	4.0636e-08	1.1037e-07	1.1037e-07	1.1037e-07
2743	1.0982e-07	2.4974e-11	6.9363e-12	4.474e-15	1.1689e-13	3.9444e-08	1.0982e-07	1.0982e-07	1.0982e-07
2744	1.0927e-07	2.4706e-11	6.8483e-12	4.3618e-15	1.1362e-13	3.8278e-08	1.0927e-07	1.0927e-07	1.0927e-07
2745	1.0872e-07	2.4441e-11	6.7615e-12	4.2524e-15	1.1045e-13	3.7139e-08	1.0872e-07	1.0872e-07	1.0872e-07
2746	1.0818e-07	2.4179e-11	6.6757e-12	4.1458e-15	1.0736e-13	3.6025e-08	1.0818e-07	1.0818e-07	1.0818e-07
2747	1.0764e-07	2.392e-11	6.591e-12	4.0418e-15	1.0436e-13	3.4937e-08	1.0764e-07	1.0764e-07	1.0764e-07
2748	1.071e-07	2.3664e-11	6.5074e-12	3.9405e-15	1.0145e-13	3.3875e-08	1.071e-07	1.071e-07	1.071e-07
2749	1.0657e-07	2.341e-11	6.4249e-12	3.8417e-15	9.8611e-14	3.2838e-08	1.0657e-07	1.0657e-07	1.0657e-07
2750	1.0604e-07	2.3159e-11	6.3434e-12	3.7453e-15	9.5855e-14	3.1827e-08	1.0604e-07	1.0604e-07	1.0604e-07
2751	1.0551e-07	2.291e-11	6.2629e-12	3.6514e-15	9.3177e-14	3.0841e-08	1.0551e-07	1.0551e-07	1.0551e-07
2752	1.0498e-07	2.2665e-11	6.1834e-12	3.5598e-15	9.0573e-14	2.9879e-08	1.0498e-07	1.0498e-07	1.0498e-07
2753	1.0446e-07	2.2422e-11	6.105e-12	3.4706e-15	8.8042e-14	2.8942e-08	1.0446e-07	1.0446e-07	1.0446e-07
2754	1.0394e-07	2.2181e-11	6.0276e-12	3.3836e-15	8.5582e-14	2.803e-08	1.0394e-07	1.0394e-07	1.0394e-07
2755	1.0342e-07	2.1943e-11	5.9511e-12	3.2987e-15	8.319e-14	2.7142e-08	1.0342e-07	1.0342e-07	1.0342e-07
2756	1.029e-07	2.1708e-11	5.8756e-12	3.216e-15	8.0865e-14	2.6277e-08	1.029e-07	1.029e-07	1.029e-07
2757	1.0239e-07	2.1475e-11	5.8011e-12	3.1353e-15	7.8606e-14	2.5435e-08	1.0239e-07	1.0239e-07	1.0239e-07
2758	1.0188e-07	2.1245e-11	5.7275e-12	3.0567e-15	7.6409e-14	2.4617e-08	1.0188e-07	1.0188e-07	1.0188e-07
2759	1.0137e-07	2.1017e-11	5.6549e-12	2.9801e-15	7.4274e-14	2.382e-08	1.0137e-07	1.0137e-07	1.0137e-07
2760	1.0086e-07	2.0792e-11	5.5831e-12	2.9054e-15	7.2198e-14	2.3047e-08	1.0086e-07	1.0086e-07	1.0086e-07
2761	1.0036e-07	2.0569e-11	5.5123e-12	2.8325e-15	7.0181e-14	2.2295e-08	1.0036e-07	1.0036e-07	1.0036e-07
2762	9.986e-08	2.0348e-11	5.4424e-12	2.7615e-15	6.822e-14	2.1564e-08	9.986e-08	9.986e-08	9.986e-08
2763	9.9362e-08	2.013e-11	5.3733e-12	2.6922e-15	6.6313e-14	2.0854e-08	9.9362e-08	9.9362e-08	9.9362e-08
2764	9.8866e-08	1.9914e-11	5.3052e-12	2.6247e-15	6.446e-14	2.0165e-08	9.8866e-08	9.8866e-08	9.8866e-08
2765	9.8373e-08	1.9701e-11	5.2379e-12	2.5589e-15	6.2659e-14	1.9496e-08	9.8373e-08	9.8373e-08	9.8373e-08
2766	9.7882e-08	1.949e-11	5.1714e-12	2.4947e-15	6.0908e-14	1.8847e-08	9.7882e-08	9.7882e-08	9.7882e-08
2767	9.7393e-08	1.9281e-11	5.1058e-12	2.4322e-15	5.9206e-14	1.8217e-08	9.7393e-08	9.7393e-08	9.7393e-08
2768	9.6907e-08	1.9074e-11	5.0411e-12	2.3712e-15	5.7552e-14	1.7606e-08	9.6907e-08	9.6907e-08	9.6907e-08
2769	9.6424e-08	1.8869e-11	4.9771e-12	2.3117e-15	5.5943e-14	1.7014e-08	9.6424e-08	9.6424e-08	9.6424e-08
2770	9.5943e-08	1.8667e-11	4.914e-12	2.2538e-15	5.438e-14	1.6439e-08	9.5943e-08	9.5943e-08	9.5943e-08
2771	9.5464e-08	1.8467e-11	4.8517e-12	2.1973e-15	5.286e-14	1.5882e-08	9.5464e-08	9.5464e-08	9.5464e-08
2772	9.4988e-08	1.8269e-11	4.7901e-12	2.1422e-15	5.1383e-14	1.5343e-08	9.4988e-08	9.4988e-08	9.4988e-08
2773	9.4514e-08	1.8073e-11	4.7294e-12	2.0884e-15	4.9947e-14	1.482e-08	9.4514e-08	9.4514e-08	9.4514e-08
2774	9.4042e-08	1.7879e-11	4.6694e-12	2.0361e-15	4.8552e-14	1.4314e-08	9.4042e-08	9.4042e-08	9.4042e-08
2775	9.3573e-08	1.7687e-11	4.6101e-12	1.985e-15	4.7195e-14	1.3823e-08	9.3573e-08	9.3573e-08	9.3573e-08
2776	9.3106e-08	1.7498e-11	4.5517e-12	1.9352e-15	4.5876e-14	1.3348e-08	9.3106e-08	9.3106e-08	9.3106e-08
2777	9.2641e-08	1.731e-11	4.4939e-12	1.8867e-15	4.4594e-14	1.2888e-08	9.2641e-08	9.2641e-08	9.2641e-08
2778	9.2179e-08	1.7124e-11	4.4369e-12	1.8394e-15	4.3348e-14	1.2443e-08	9.2179e-08	9.2179e-08	9.2179e-08
2779	9.1719e-08	1.6941e-11	4.3806e-12	1.7933e-15	4.2137e-14	1.2012e-08	9.1719e-08	9.1719e-08	9.1719e-08
2780	9.1261e-08	1.6759e-11	4.3251e-12	1.7483e-15	4.0959e-14	1.1595e-08	9.1261e-08	9.1261e-08	9.1261e-08
2781	9.0806e-08	1.6579e-11	4.2702e-12	1.7045e-15	3.9815e-14	1.1192e-08	9.0806e-08	9.0806e-08	9.0806e-08
2782	9.0353e-08	1.6402e-11	4.216e-12	1.6617e-15	3.8702e-14	1.0802e-08	9.0353e-08	9.0353e-08	9.0353e-08
2783	8.9902e-08	1.6226e-11	4.1626e-12	1.6201e-15	3.762e-14	1.0425e-08	8.9902e-08	8.9902e-08	8.9902e-08
2784	8.9453e-08	1.6052e-11	4.1098e-12	1.5794e-15	3.6569e-14	1.006e-08	8.9453e-08	8.9453e-08	8.9453e-08
2785	8.9007e-08	1.588e-11	4.0576e-12	1.5398e-15	3.5547e-14	9.7071e-09	8.9007e-08	8.9007e-08	8.9007e-08
2786	8.8563e-08	1.5709e-11	4.0062e-12	1.5012e-15	3.4554e-14	9.3661e-09	8.8563e-08	8.8563e-08	8.8563e-08
2787	8.8121e-08	1.5541e-11	3.9553e-12	1.4636e-15	3.3588e-14	9.0364e-09	8.8121e-08	8.8121e-08	8.8121e-08
2788	8.7681e-08	1.5374e-11	3.9052e-12	1.4269e-15	3.265e-14	8.7178e-09	8.7681e-08	8.7681e-08	8.7681e-08
2789	8.7244e-08	1.5209e-11	3.8556e-12	1.3911e-15	3.1737e-14	8.4099e-09	8.7244e-08	8.7244e-08	8.7244e-08
2790	8.6808e-08	1.5046e-11	3.8067e-12	1.3562e-15	3.085e-14	8.1124e-09	8.6808e-08	8.6808e-08	8.6808e-08
2791	8.6375e-08	1.4885e-11	3.7584e-12	1.3222e-15	2.9988e-14	7.8249e-09	8.6375e-08	8.6375e-08	8.6375e-08
2792	8.5944e-08	1.4725e-11	3.7108e-12	1.2891e-15	2.915e-14	7.5473e-09	8.5944e-08	8.5944e-08	8.5944e-08
2793	8.5515e-08	1.4568e-11	3.6637e-12	1.2567e-15	2.8336e-14	7.279e-09	8.5515e-08	8.5515e-08	8.5515e-08
2794	8.5088e-08	1.4411e-11	3.6172e-12	1.2252e-15	2.7544e-14	7.02e-09	8.5088e-08	8.5088e-08	8.5088e-08
2795	8.4664e-08	1.4257e-11	3.5713e-12	1.1945e-15	2.6774e-14	6.7698e-09	8.4664e-08	8.4664e-08	8.4664e-08
2796	8.4241e-08	1.4104e-11	3.526e-12	1.1645e-15	2.6026e-14	6.5282e-09	8.4241e-08	8.4241e-08	8.4241e-08
2797	8.3821e-08	1.3953e-11	3.4813e-12	1.1353e-15	2.5299e-14	6.295e-09	8.3821e-08	8.3821e-08	8.3821e-08
2798	8.3403e-08	1.3803e-11	3.4371e-12	1.1069e-15	2.4592e-14	6.0698e-09	8.3403e-08	8.3403e-08	8.3403e-08
2799	8.2987e-08	1.3655e-11	3.3935e-12	1.0791e-15	2.3905e-14	5.8524e-09	8.2987e-08	8.2987e-08	8.2987e-08
2800	8.2572e-08	1.3509e-11	3.3505e-12	1.0521e-15	2.3237e-14	5.6426e-09	8.2572e-08	8.2572e-08	8.2572e-08
2801	8.216e-08	1.3364e-11	3.308e-12	1.0257e-15	2.2587e-14	5.44e-09	8.216e-08	8.216e-08	8.216e-08
2802	8.175e-08	1.322e-11	3.266e-12	9.9996e-16	2.1956e-14	5.2445e-09	8.175e-08	8.175e-08	8.175e-08
2803	8.1342e-08	1.3079e-11	3.2246e-12	9.7488e-16	2.1343e-14	5.0559e-09	8.1342e-08	8.1342e-08	8.1342e-08
2804	8.0937e-08	1.2938e-11	3.1837e-12	9.5044e-16	2.0746e-14	4.8739e-09	8.0937e-08	8.0937e-08	8.0937e-08
2805	8.0533e-08	1.28e-11	3.1433e-12	9.266e-16	2.0166e-14	4.6982e-09	8.0533e-08	8.0533e-08	8.0533e-08
2806	8.0131e-08	1.2662e-11	3.1034e-12	9.0337e-16	1.9603e-14	4.5287e-09	8.0131e-08	8.0131e-08	8.0131e-08
2807	7.9731e-08	1.2527e-11	3.0641e-12	8.8072e-16	1.9055e-14	4.3652e-09	7.9731e-08	7.9731e-08	7.9731e-08
2808	7.9333e-08	1.2392e-11	3.0252e-12	8.5863e-16	1.8523e-14	4.2075e-09	7.9333e-08	7.9333e-08	7.9333e-08
2809	7.8937e-08	1.2259e-11	2.9868e-12	8.371e-16	1.8005e-14	4.0553e-09	7.8937e-08	7.8937e-08	7.8937e-08
2810	7.8543e-08	1.2128e-11	2.949e-12	8.1611e-16	1.7502e-14	3.9085e-09	7.8543e-08	7.8543e-08	7.8543e-08
2811	7.8151e-08	1.1998e-11	2.9115e-12	7.9565e-16	1.7013e-14	3.767e-09	7.8151e-08	7.8151e-08	7.8151e-08
2812	7.7761e-08	1.1869e-11	2.8746e-12	7.7569e-16	1.6537e-14	3.6304e-09	7.7761e-08	7.7761e-08	7.7761e-08
2813	7.7373e-08	1.1742e-11	2.8381e-12	7.5624e-16	1.6075e-14	3.4987e-09	7.7373e-08	7.7373e-08	7.7373e-08
2814	7.6987e-08	1.1616e-11	2.8021e-12	7.3728e-16	1.5626e-14	3.3718e-09	7.6987e-08	7.6987e-08	7.6987e-08
2815	7.6603e-08	1.1492e-11	2.7666e-12	7.1879e-16	1.5189e-14	3.2493e-09	7.6603e-08	7.6603e-08	7.6603e-08
2816	7.6221e-08	1.1368e-11	2.7315e-12	7.0077e-16	1.4765e-14	3.1312e-09	7.6221e-08	7.6221e-08	7.6221e-08
2817	7.5841e-08	1.1246e-11	2.6969e-12	6.832e-16	1.4352e-14	3.0173e-09	7.5841e-08	7.5841e-08	7.5841e-08
2818	7.5462e-08	1.1126e-11	2.6627e-12	6.6607e-16	1.3951e-14	2.9075e-09	7.5462e-08	7.5462e-08	7.5462e-08
2819	7.5086e-08	1.1007e-11	2.6289e-12	6.4936e-16	1.3561e-14	2.8017e-09	7.5086e-08	7.5086e-08	7.5086e-08
2820	7.4711e-08	1.0889e-11	2.5955e-12	6.3308e-16	1.3182e-14	2.6996e-09	7.4711e-08	7.4711e-08	7.4711e-08
2821	7.4338e-08	1.0772e-11	2.5626e-12	6.1721e-16	1.2814e-14	2.6012e-09	7.4338e-08	7.4338e-08	7.4338e-08
2822	7.3967e-08	1.0656e-11	2.5301e-12	6.0173e-16	1.2456e-14	2.5064e-09	7.3967e-08	7.3967e-08	7.3967e-08
2823	7.3598e-08	1.0542e-11	2.498e-12	5.8664e-16	1.2108e-14	2.4149e-09	7.3598e-08	7.3598e-08	7.3598e-08
2824	7.3231e-08	1.0429e-11	2.4663e-12	5.7193e-16	1.177e-14	2.3268e-09	7.3231e-08	7.3231e-08	7.3231e-08
2825	7.2865e-08	1.0317e-11	2.435e-12	5.5759e-16	1.1441e-14	2.2418e-09	7.2865e-08	7.2865e-08	7.2865e-08
2826	7.2502e-08	1.0206e-11	2.4041e-12	5.4361e-16	1.1121e-14	2.1599e-09	7.2502e-08	7.2502e-08	7.2502e-08
2827	7.214e-08	1.0097e-11	2.3736e-12	5.2998e-16	1.081e-14	2.081e-09	7.214e-08	7.214e-08	7.214e-08
2828	7.178e-08	9.9888e-12	2.3435e-12	5.1669e-16	1.0508e-14	2.0049e-09	7.178e-08	7.178e-08	7.178e-08
2829	7.1422e-08	9.8817e-12	2.3138e-12	5.0373e-16	1.0214e-14	1.9315e-09	7.1422e-08	7.1422e-08	7.1422e-08
2830	7.1065e-08	9.7757e-12	2.2845e-12	4.911e-16	9.9291e-15	1.8609e-09	7.1065e-08	7.1065e-08	7.1065e-08
2831	7.0711e-08	9.6709e-12	2.2555e-12	4.7878e-16	9.6516e-15	1.7927e-09	7.0711e-08	7.0711e-08	7.0711e-08
2832	7.0358e-08	9.5672e-12	2.2269e-12	4.6678e-16	9.3819e-15	1.7271e-09	7.0358e-08	7.0358e-08	7.0358e-08
2833	7.0007e-08	9.4646e-12	2.1986e-12	4.5507e-16	9.1197e-15	1.6638e-09	7.0007e-08	7.0007e-08	7.0007e-08
2834	6.9658e-08	9.3631e-12	2.1707e-12	4.4366e-16	8.8649e-15	1.6029e-09	6.9658e-08	6.9658e-08	6.9658e-08
2835	6.931e-08	9.2627e-12	2.1432e-12	4.3254e-16	8.6171e-15	1.5441e-09	6.931e-08	6.931e-08	6.931e-08
2836	6.8964e-08	9.1634e-12	2.116e-12	4.2169e-16	8.3763e-15	1.4875e-09	6.8964e-08	6.8964e-08	6.8964e-08
2837	6.862e-08	9.0651e-12	2.0892e-12	4.1112e-16	8.1423e-15	1.433e-09	6.862e-08	6.862e-08	6.862e-08
2838	6.8278e-08	8.9679e-12	2.0627e-12	4.0081e-16	7.9147e-15	1.3804e-09	6.8278e-08	6.8278e-08	6.8278e-08
2839	6.7937e-08	8.8717e-12	2.0365e-12	3.9076e-16	7.6936e-15	1.3297e-09	6.7937e-08	6.7937e-08	6.7937e-08
2840	6.7598e-08	8.7766e-12	2.0107e-12	3.8096e-16	7.4786e-15	1.2809e-09	6.7598e-08	6.7598e-08	6.7598e-08
2841	6.7261e-08	8.6825e-12	1.9852e-12	3.7141e-16	7.2696e-15	1.2339e-09	6.7261e-08	6.7261e-08	6.7261e-08
2842	6.6925e-08	8.5894e-12	1.96e-12	3.6209e-16	7.0665e-15	1.1886e-09	6.6925e-08	6.6925e-08	6.6925e-08
2843	6.6591e-08	8.4973e-12	1.9351e-12	3.5301e-16	6.869e-15	1.1449e-09	6.6591e-08	6.6591e-08	6.6591e-08
2844	6.6259e-08	8.4062e-12	1.9106e-12	3.4416e-16	6.677e-15	1.1029e-09	6.6259e-08	6.6259e-08	6.6259e-08
2845	6.5928e-08	8.316e-12	1.8863e-12	3.3553e-16	6.4905e-15	1.0623e-09	6.5928e-08	6.5928e-08	6.5928e-08
2846	6.5599e-08	8.2269e-12	1.8624e-12	3.2712e-16	6.3091e-15	1.0233e-09	6.5599e-08	6.5599e-08	6.5599e-08
2847	6.5272e-08	8.1387e-12	1.8388e-12	3.1892e-16	6.1328e-15	9.8568e-10	6.5272e-08	6.5272e-08	6.5272e-08
2848	6.4946e-08	8.0514e-12	1.8155e-12	3.1092e-16	5.9614e-15	9.4944e-10	6.4946e-08	6.4946e-08	6.4946e-08
2849	6.4622e-08	7.965e-12	1.7924e-12	3.0312e-16	5.7948e-15	9.1452e-10	6.4622e-08	6.4622e-08	6.4622e-08
2850	6.4299e-08	7.8796e-12	1.7697e-12	2.9552e-16	5.6329e-15	8.8088e-10	6.4299e-08	6.4299e-08	6.4299e-08
2851	6.3979e-08	7.7951e-12	1.7473e-12	2.8811e-16	5.4755e-15	8.4848e-10	6.3979e-08	6.3979e-08	6.3979e-08
2852	6.3659e-08	7.7116e-12	1.7251e-12	2.8089e-16	5.3225e-15	8.1726e-10	6.3659e-08	6.3659e-08	6.3659e-08
2853	6.3342e-08	7.6289e-12	1.7032e-12	2.7384e-16	5.1737e-15	7.8718e-10	6.3342e-08	6.3342e-08	6.3342e-08
2854	6.3026e-08	7.5471e-12	1.6816e-12	2.6698e-16	5.0292e-15	7.5821e-10	6.3026e-08	6.3026e-08	6.3026e-08
2855	6.2711e-08	7.4661e-12	1.6603e-12	2.6028e-16	4.8886e-15	7.303e-10	6.2711e-08	6.2711e-08	6.2711e-08
2856	6.2398e-08	7.3861e-12	1.6392e-12	2.5376e-16	4.752e-15	7.0341e-10	6.2398e-08	6.2398e-08	6.2398e-08
2857	6.2087e-08	7.3069e-12	1.6184e-12	2.4739e-16	4.6192e-15	6.7751e-10	6.2087e-08	6.2087e-08	6.2087e-08
2858	6.1777e-08	7.2285e-12	1.5979e-12	2.4119e-16	4.4901e-15	6.5256e-10	6.1777e-08	6.1777e-08	6.1777e-08
2859	6.1469e-08	7.151e-12	1.5776e-12	2.3514e-16	4.3647e-15	6.2853e-10	6.1469e-08	6.1469e-08	6.1469e-08
2860	6.1162e-08	7.0743e-12	1.5576e-12	2.2924e-16	4.2427e-15	6.0537e-10	6.1162e-08	6.1162e-08	6.1162e-08
2861	6.0857e-08	6.9985e-12	1.5379e-12	2.235e-16	4.1241e-15	5.8307e-10	6.0857e-08	6.0857e-08	6.0857e-08
2862	6.0553e-08	6.9234e-12	1.5183e-12	2.1789e-16	4.0089e-15	5.6159e-10	6.0553e-08	6.0553e-08	6.0553e-08
2863	6.0251e-08	6.8492e-12	1.4991e-12	2.1243e-16	3.8969e-15	5.409e-10	6.0251e-08	6.0251e-08	6.0251e-08
2864	5.995e-08	6.7757e-12	1.4801e-12	2.071e-16	3.788e-15	5.2096e-10	5.995e-08	5.995e-08	5.995e-08
2865	5.9651e-08	6.7031e-12	1.4613e-12	2.0191e-16	3.6821e-15	5.0176e-10	5.9651e-08	5.9651e-08	5.9651e-08
2866	5.9353e-08	6.6312e-12	1.4428e-12	1.9685e-16	3.5792e-15	4.8327e-10	5.9353e-08	5.9353e-08	5.9353e-08
2867	5.9057e-08	6.5601e-12	1.4245e-12	1.9191e-16	3.4792e-15	4.6545e-10	5.9057e-08	5.9057e-08	5.9057e-08
2868	5.8763e-08	6.4898e-12	1.4064e-12	1.871e-16	3.382e-15	4.4829e-10	5.8763e-08	5.8763e-08	5.8763e-08
2869	5.8469e-08	6.4202e-12	1.3885e-12	1.8241e-16	3.2875e-15	4.3176e-10	5.8469e-08	5.8469e-08	5.8469e-08
2870	5.8178e-08	6.3513e-12	1.3709e-12	1.7783e-16	3.1956e-15	4.1584e-10	5.8178e-08	5.8178e-08	5.8178e-08
2871	5.7887e-08	6.2832e-12	1.3535e-12	1.7337e-16	3.1063e-15	4.0051e-10	5.7887e-08	5.7887e-08	5.7887e-08
2872	5.7598e-08	6.2158e-12	1.3364e-12	1.6902e-16	3.0195e-15	3.8574e-10	5.7598e-08	5.7598e-08	5.7598e-08
2873	5.7311e-08	6.1492e-12	1.3194e-12	1.6479e-16	2.9351e-15	3.7151e-10	5.7311e-08	5.7311e-08	5.7311e-08
2874	5.7025e-08	6.0833e-12	1.3027e-12	1.6065e-16	2.8531e-15	3.5781e-10	5.7025e-08	5.7025e-08	5.7025e-08
2875	5.6741e-08	6.018e-12	1.2862e-12	1.5663e-16	2.7734e-15	3.4461e-10	5.6741e-08	5.6741e-08	5.6741e-08
2876	5.6457e-08	5.9535e-12	1.2698e-12	1.527e-16	2.6959e-15	3.319e-10	5.6457e-08	5.6457e-08	5.6457e-08
2877	5.6176e-08	5.8897e-12	1.2537e-12	1.4887e-16	2.6205e-15	3.1966e-10	5.6176e-08	5.6176e-08	5.6176e-08
2878	5.5895e-08	5.8265e-12	1.2378e-12	1.4514e-16	2.5473e-15	3.0786e-10	5.5895e-08	5.5895e-08	5.5895e-08
2879	5.5616e-08	5.764e-12	1.2221e-12	1.415e-16	2.4761e-15	2.965e-10	5.5616e-08	5.5616e-08	5.5616e-08
2880	5.5339e-08	5.7022e-12	1.2066e-12	1.3795e-16	2.4069e-15	2.8556e-10	5.5339e-08	5.5339e-08	5.5339e-08
2881	5.5063e-08	5.6411e-12	1.1913e-12	1.3449e-16	2.3397e-15	2.7503e-10	5.5063e-08	5.5063e-08	5.5063e-08
2882	5.4788e-08	5.5806e-12	1.1762e-12	1.3112e-16	2.2743e-15	2.6488e-10	5.4788e-08	5.4788e-08	5.4788e-08
2883	5.4515e-08	5.5207e-12	1.1613e-12	1.2783e-16	2.2107e-15	2.551e-10	5.4515e-08	5.4515e-08	5.4515e-08
2884	5.4243e-08	5.4615e-12	1.1466e-12	1.2462e-16	2.149e-15	2.4569e-10	5.4243e-08	5.4243e-08	5.4243e-08
2885	5.3972e-08	5.403e-12	1.132e-12	1.215e-16	2.0889e-15	2.3662e-10	5.3972e-08	5.3972e-08	5.3972e-08
2886	5.3703e-08	5.345e-12	1.1177e-12	1.1845e-16	2.0305e-15	2.2789e-10	5.3703e-08	5.3703e-08	5.3703e-08
2887	5.3435e-08	5.2877e-12	1.1035e-12	1.1548e-16	1.9738e-15	2.1947e-10	5.3435e-08	5.3435e-08	5.3435e-08
2888	5.3168e-08	5.231e-12	1.0895e-12	1.1259e-16	1.9186e-15	2.1137e-10	5.3168e-08	5.3168e-08	5.3168e-08
2889	5.2903e-08	5.1749e-12	1.0757e-12	1.0976e-16	1.865e-15	2.0357e-10	5.2903e-08	5.2903e-08	5.2903e-08
2890	5.2639e-08	5.1194e-12	1.062e-12	1.0701e-16	1.8129e-15	1.9606e-10	5.2639e-08	5.2639e-08	5.2639e-08
2891	5.2376e-08	5.0645e-12	1.0485e-12	1.0433e-16	1.7622e-15	1.8882e-10	5.2376e-08	5.2376e-08	5.2376e-08
2892	5.2115e-08	5.0102e-12	1.0352e-12	1.0171e-16	1.713e-15	1.8185e-10	5.2115e-08	5.2115e-08	5.2115e-08
2893	5.1855e-08	4.9565e-12	1.0221e-12	9.9161e-17	1.6651e-15	1.7513e-10	5.1855e-08	5.1855e-08	5.1855e-08
2894	5.1596e-08	4.9034e-12	1.0092e-12	9.6675e-17	1.6186e-15	1.6867e-10	5.1596e-08	5.1596e-08	5.1596e-08
2895	5.1338e-08	4.8508e-12	9.9635e-13	9.425e-17	1.5734e-15	1.6244e-10	5.1338e-08	5.1338e-08	5.1338e-08
2896	5.1082e-08	4.7988e-12	9.8371e-13	9.1887e-17	1.5294e-15	1.5644e-10	5.1082e-08	5.1082e-08	5.1082e-08
2897	5.0827e-08	4.7473e-12	9.7123e-13	8.9583e-17	1.4867e-15	1.5067e-10	5.0827e-08	5.0827e-08	5.0827e-08
2898	5.0574e-08	4.6964e-12	9.5891e-13	8.7337e-17	1.4451e-15	1.451e-10	5.0574e-08	5.0574e-08	5.0574e-08
2899	5.0321e-08	4.6461e-12	9.4675e-13	8.5147e-17	1.4047e-15	1.3974e-10	5.0321e-08	5.0321e-08	5.0321e-08
2900	5.007e-08	4.5962e-12	9.3474e-13	8.3012e-17	1.3655e-15	1.3458e-10	5.007e-08	5.007e-08	5.007e-08
2901	4.982e-08	4.5469e-12	9.2288e-13	8.093e-17	1.3273e-15	1.2961e-10	4.982e-08	4.982e-08	4.982e-08
2902	4.9572e-08	4.4982e-12	9.1118e-13	7.8901e-17	1.2902e-15	1.2483e-10	4.9572e-08	4.9572e-08	4.9572e-08
2903	4.9324e-08	4.45e-12	8.9962e-13	7.6922e-17	1.2542e-15	1.2022e-10	4.9324e-08	4.9324e-08	4.9324e-08
2904	4.9078e-08	4.4022e-12	8.8821e-13	7.4993e-17	1.2191e-15	1.1578e-10	4.9078e-08	4.9078e-08	4.9078e-08
2905	4.8833e-08	4.355e-12	8.7694e-13	7.3113e-17	1.1851e-15	1.115e-10	4.8833e-08	4.8833e-08	4.8833e-08
2906	4.859e-08	4.3083e-12	8.6582e-13	7.1279e-17	1.152e-15	1.0738e-10	4.859e-08	4.859e-08	4.859e-08
2907	4.8347e-08	4.2621e-12	8.5483e-13	6.9492e-17	1.1198e-15	1.0342e-10	4.8347e-08	4.8347e-08	4.8347e-08
2908	4.8106e-08	4.2164e-12	8.4399e-13	6.775e-17	1.0885e-15	9.9598e-11	4.8106e-08	4.8106e-08	4.8106e-08
2909	4.7866e-08	4.1712e-12	8.3328e-13	6.6051e-17	1.0581e-15	9.592e-11	4.7866e-08	4.7866e-08	4.7866e-08
2910	4.7627e-08	4.1265e-12	8.2271e-13	6.4394e-17	1.0285e-15	9.2377e-11	4.7627e-08	4.7627e-08	4.7627e-08
2911	4.7389e-08	4.0822e-12	8.1228e-13	6.278e-17	9.9975e-16	8.8965e-11	4.7385e-08	4.7389e-08	4.7389e-08
2912	4.7153e-08	4.0385e-12	8.0197e-13	6.1206e-17	9.7181e-16	8.5679e-11	4.7136e-08	4.7153e-08	4.7153e-08
2913	4.6918e-08	3.9952e-12	7.918e-13	5.9671e-17	9.4465e-16	8.2514e-11	4.6879e-08	4.6918e-08	4.6918e-08
2914	4.6684e-08	3.9523e-12	7.8176e-13	5.8174e-17	9.1826e-16	7.9466e-11	4.6614e-08	4.6684e-08	4.6684e-08
2915	4.6451e-08	3.9099e-12	7.7184e-13	5.6716e-17	8.926e-16	7.6531e-11	4.6342e-08	4.6451e-08	4.6451e-08
2916	4.6219e-08	3.868e-12	7.6205e-13	5.5294e-17	8.6765e-16	7.3704e-11	4.6062e-08	4.6219e-08	4.6219e-08
2917	4.5988e-08	3.8265e-12	7.5238e-13	5.3907e-17	8.4341e-16	7.0981e-11	4.5774e-08	4.5988e-08	4.5988e-08
2918	4.5759e-08	3.7855e-12	7.4284e-13	5.2555e-17	8.1984e-16	6.8359e-11	4.5478e-08	4.5759e-08	4.5759e-08
2919	4.553e-08	3.7449e-12	7.3342e-13	5.1237e-17	7.9693e-16	6.5834e-11	4.5173e-08	4.553e-08	4.553e-08
2920	4.5303e-08	3.7048e-12	7.2411e-13	4.9953e-17	7.7466e-16	6.3402e-11	4.486e-08	4.5303e-08	4.5303e-08
2921	4.5077e-08	3.665e-12	7.1493e-13	4.87e-17	7.5301e-16	6.106e-11	4.4539e-08	4.5077e-08	4.5077e-08
2922	4.4852e-08	3.6257e-12	7.0586e-13	4.7479e-17	7.3197e-16	5.8804e-11	4.421e-08	4.4852e-08	4.4852e-08
2923	4.4628e-08	3.5869e-12	6.9691e-13	4.6288e-17	7.1151e-16	5.6632e-11	4.3872e-08	4.4628e-08	4.4628e-08
2924	4.4406e-08	3.5484e-12	6.8807e-13	4.5128e-17	6.9163e-16	5.4539e-11	4.3526e-08	4.4406e-08	4.4406e-08
2925	4.4184e-08	3.5103e-12	6.7934e-13	4.3996e-17	6.723e-16	5.2525e-11	4.317e-08	4.4184e-08	4.4184e-08
2926	4.3964e-08	3.4727e-12	6.7072e-13	4.2893e-17	6.5352e-16	5.0584e-11	4.2807e-08	4.3964e-08	4.3964e-08
2927	4.3744e-08	3.4355e-12	6.6221e-13	4.1817e-17	6.3526e-16	4.8715e-11	4.2435e-08	4.3744e-08	4.3744e-08
2928	4.3526e-08	3.3986e-12	6.5381e-13	4.0769e-17	6.175e-16	4.6916e-11	4.2054e-08	4.3526e-08	4.3526e-08
2929	4.3309e-08	3.3622e-12	6.4552e-13	3.9746e-17	6.0025e-16	4.5182e-11	4.1664e-08	4.3309e-08	4.3309e-08
2930	4.3093e-08	3.3261e-12	6.3733e-13	3.875e-17	5.8347e-16	4.3513e-11	4.1266e-08	4.3093e-08	4.3093e-08
2931	4.2878e-08	3.2905e-12	6.2925e-13	3.7778e-17	5.6717e-16	4.1905e-11	4.086e-08	4.2878e-08	4.2878e-08
2932	4.2664e-08	3.2552e-12	6.2126e-13	3.6831e-17	5.5132e-16	4.0357e-11	4.0445e-08	4.2664e-08	4.2664e-08
2933	4.2451e-08	3.2203e-12	6.1338e-13	3.5907e-17	5.3591e-16	3.8866e-11	4.0021e-08	4.2451e-08	4.2451e-08
2934	4.2239e-08	3.1857e-12	6.056e-13	3.5007e-17	5.2094e-16	3.743e-11	3.959e-08	4.2239e-08	4.2239e-08
2935	4.2028e-08	3.1516e-12	5.9792e-13	3.4129e-17	5.0638e-16	3.6047e-11	3.915e-08	4.2028e-08	4.2028e-08
2936	4.1818e-08	3.1178e-12	5.9034e-13	3.3273e-17	4.9223e-16	3.4715e-11	3.8702e-08	4.1818e-08	4.1818e-08
2937	4.161e-08	3.0844e-12	5.8285e-13	3.2439e-17	4.7848e-16	3.3433e-11	3.8246e-08	4.161e-08	4.161e-08
2938	4.1402e-08	3.0513e-12	5.7546e-13	3.1625e-17	4.6511e-16	3.2198e-11	3.7783e-08	4.1402e-08	4.1402e-08
2939	4.1195e-08	3.0186e-12	5.6816e-13	3.0832e-17	4.5211e-16	3.1008e-11	3.7312e-08	4.1195e-08	4.1195e-08
2940	4.099e-08	2.9862e-12	5.6095e-13	3.0059e-17	4.3947e-16	2.9862e-11	3.6834e-08	4.099e-08	4.099e-08
2941	4.0785e-08	2.9542e-12	5.5383e-13	2.9306e-17	4.2719e-16	2.8759e-11	3.6348e-08	4.0785e-08	4.0785e-08
2942	4.0582e-08	2.9225e-12	5.4681e-13	2.8571e-17	4.1526e-16	2.7696e-11	3.5856e-08	4.0582e-08	4.0582e-08
2943	4.0379e-08	2.8912e-12	5.3987e-13	2.7854e-17	4.0365e-16	2.6673e-11	3.5357e-08	4.0379e-08	4.0379e-08
2944	4.0178e-08	2.8602e-12	5.3302e-13	2.7156e-17	3.9237e-16	2.5687e-11	3.4852e-08	4.0178e-08	4.0178e-08
2945	3.9977e-08	2.8295e-12	5.2626e-13	2.6475e-17	3.8141e-16	2.4738e-11	3.4341e-08	3.9977e-08	3.9977e-08
2946	3.9778e-08	2.7992e-12	5.1959e-13	2.5811e-17	3.7075e-16	2.3824e-11	3.3825e-08	3.9778e-08	3.9778e-08
2947	3.9579e-08	2.7691e-12	5.13e-13	2.5164e-17	3.6039e-16	2.2944e-11	3.3303e-08	3.9579e-08	3.9579e-08
2948	3.9382e-08	2.7394e-12	5.0649e-13	2.4533e-17	3.5032e-16	2.2096e-11	3.2776e-08	3.9382e-08	3.9382e-08
2949	3.9185e-08	2.7101e-12	5.0006e-13	2.3918e-17	3.4053e-16	2.128e-11	3.2244e-08	3.9185e-08	3.9185e-08
2950	3.899e-08	2.681e-12	4.9372e-13	2.3318e-17	3.3101e-16	2.0494e-11	3.1708e-08	3.899e-08	3.899e-08
2951	3.8795e-08	2.6523e-12	4.8746e-13	2.2733e-17	3.2176e-16	1.9736e-11	3.1168e-08	3.8795e-08	3.8795e-08
2952	3.8602e-08	2.6238e-12	4.8127e-13	2.2163e-17	3.1277e-16	1.9007e-11	3.0625e-08	3.8602e-08	3.8602e-08
2953	3.8409e-08	2.5957e-12	4.7517e-13	2.1607e-17	3.0403e-16	1.8305e-11	3.0079e-08	3.8409e-08	3.8409e-08
2954	3.8217e-08	2.5678e-12	4.6914e-13	2.1066e-17	2.9554e-16	1.7628e-11	2.9531e-08	3.8217e-08	3.8217e-08
2955	3.8027e-08	2.5403e-12	4.6319e-13	2.0537e-17	2.8728e-16	1.6977e-11	2.898e-08	3.8027e-08	3.8027e-08
2956	3.7837e-08	2.5131e-12	4.5732e-13	2.0022e-17	2.7925e-16	1.635e-11	2.8427e-08	3.7837e-08	3.7837e-08
2957	3.7648e-08	2.4861e-12	4.5151e-13	1.952e-17	2.7145e-16	1.5746e-11	2.7873e-08	3.7648e-08	3.7648e-08
2958	3.746e-08	2.4595e-12	4.4579e-13	1.9031e-17	2.6386e-16	1.5164e-11	2.7319e-08	3.746e-08	3.746e-08
2959	3.7273e-08	2.4331e-12	4.4013e-13	1.8554e-17	2.5649e-16	1.4603e-11	2.6764e-08	3.7273e-08	3.7273e-08
2960	3.7087e-08	2.407e-12	4.3455e-13	1.8088e-17	2.4932e-16	1.4064e-11	2.6209e-08	3.7087e-08	3.7087e-08
2961	3.6902e-08	2.3812e-12	4.2904e-13	1.7635e-17	2.4235e-16	1.3544e-11	2.5655e-08	3.6902e-08	3.6902e-08
2962	3.6718e-08	2.3557e-12	4.236e-13	1.7193e-17	2.3558e-16	1.3044e-11	2.5102e-08	3.6718e-08	3.6718e-08
2963	3.6535e-08	2.3304e-12	4.1822e-13	1.6761e-17	2.29e-16	1.2562e-11	2.455e-08	3.6535e-08	3.6535e-08
2964	3.6353e-08	2.3054e-12	4.1292e-13	1.6341e-17	2.226e-16	1.2098e-11	2.4e-08	3.6353e-08	3.6353e-08
2965	3.6171e-08	2.2807e-12	4.0768e-13	1.5931e-17	2.1638e-16	1.1651e-11	2.3453e-08	3.6171e-08	3.6171e-08
2966	3.5991e-08	2.2562e-12	4.0251e-13	1.5532e-17	2.1033e-16	1.122e-11	2.2909e-08	3.5991e-08	3.5991e-08
2967	3.5811e-08	2.232e-12	3.974e-13	1.5142e-17	2.0445e-16	1.0805e-11	2.2368e-08	3.5811e-08	3.5811e-08
2968	3.5632e-08	2.2081e-12	3.9236e-13	1.4763e-17	1.9874e-16	1.0406e-11	2.183e-08	3.5632e-08	3.5632e-08
2969	3.5455e-08	2.1844e-12	3.8738e-13	1.4393e-17	1.9319e-16	1.0022e-11	2.1297e-08	3.5455e-08	3.5455e-08
2970	3.5278e-08	2.161e-12	3.8247e-13	1.4032e-17	1.8779e-16	9.6513e-12	2.0768e-08	3.5278e-08	3.5278e-08
2971	3.5102e-08	2.1378e-12	3.7762e-13	1.368e-17	1.8254e-16	9.2947e-12	2.0244e-08	3.5102e-08	3.5102e-08
2972	3.4926e-08	2.1149e-12	3.7283e-13	1.3337e-17	1.7744e-16	8.9512e-12	1.9726e-08	3.4926e-08	3.4926e-08
2973	3.4752e-08	2.0922e-12	3.681e-13	1.3002e-17	1.7248e-16	8.6205e-12	1.9213e-08	3.4752e-08	3.4752e-08
2974	3.4579e-08	2.0698e-12	3.6343e-13	1.2676e-17	1.6766e-16	8.3019e-12	1.8706e-08	3.4579e-08	3.4579e-08
2975	3.4406e-08	2.0476e-12	3.5882e-13	1.2358e-17	1.6298e-16	7.9952e-12	1.8205e-08	3.4406e-08	3.4406e-08
2976	3.4235e-08	2.0256e-12	3.5427e-13	1.2049e-17	1.5842e-16	7.6997e-12	1.7711e-08	3.4235e-08	3.4235e-08
2977	3.4064e-08	2.0039e-12	3.4977e-13	1.1746e-17	1.5399e-16	7.4152e-12	1.7223e-08	3.4064e-08	3.4064e-08
2978	3.3894e-08	1.9824e-12	3.4534e-13	1.1452e-17	1.4969e-16	7.1412e-12	1.6743e-08	3.3894e-08	3.3894e-08
2979	3.3725e-08	1.9612e-12	3.4096e-13	1.1165e-17	1.4551e-16	6.8773e-12	1.627e-08	3.3725e-08	3.3725e-08
2980	3.3556e-08	1.9401e-12	3.3663e-13	1.0885e-17	1.4144e-16	6.6232e-12	1.5805e-08	3.3556e-08	3.3556e-08
2981	3.3389e-08	1.9193e-12	3.3236e-13	1.0612e-17	1.3749e-16	6.3784e-12	1.5347e-08	3.3389e-08	3.3389e-08
2982	3.3222e-08	1.8988e-12	3.2815e-13	1.0346e-17	1.3365e-16	6.1427e-12	1.4898e-08	3.3222e-08	3.3222e-08
2983	3.3057e-08	1.8784e-12	3.2398e-13	1.0086e-17	1.2991e-16	5.9158e-12	1.4456e-08	3.3057e-08	3.3057e-08
2984	3.2892e-08	1.8583e-12	3.1987e-13	9.8334e-18	1.2628e-16	5.6972e-12	1.4023e-08	3.2892e-08	3.2892e-08
2985	3.2727e-08	1.8383e-12	3.1582e-13	9.5868e-18	1.2275e-16	5.4866e-12	1.3599e-08	3.2727e-08	3.2727e-08
2986	3.2564e-08	1.8186e-12	3.1181e-13	9.3464e-18	1.1932e-16	5.2839e-12	1.3182e-08	3.2564e-08	3.2564e-08
2987	3.2402e-08	1.7991e-12	3.0785e-13	9.112e-18	1.1599e-16	5.0886e-12	1.2775e-08	3.2402e-08	3.2402e-08
2988	3.224e-08	1.7798e-12	3.0395e-13	8.8835e-18	1.1275e-16	4.9006e-12	1.2376e-08	3.224e-08	3.224e-08
2989	3.2079e-08	1.7607e-12	3.0009e-13	8.6608e-18	1.096e-16	4.7195e-12	1.1986e-08	3.2079e-08	3.2079e-08
2990	3.1919e-08	1.7419e-12	2.9629e-13	8.4436e-18	1.0653e-16	4.5451e-12	1.1605e-08	3.1919e-08	3.1919e-08
2991	3.176e-08	1.7232e-12	2.9253e-13	8.2319e-18	1.0356e-16	4.3772e-12	1.1232e-08	3.176e-08	3.176e-08
2992	3.1601e-08	1.7047e-12	2.8882e-13	8.0255e-18	1.0066e-16	4.2154e-12	1.0869e-08	3.1601e-08	3.1601e-08
2993	3.1444e-08	1.6864e-12	2.8516e-13	7.8242e-18	9.7851e-17	4.0596e-12	1.0514e-08	3.1444e-08	3.1444e-08
2994	3.1287e-08	1.6683e-12	2.8154e-13	7.628e-18	9.5116e-17	3.9096e-12	1.0168e-08	3.1287e-08	3.1287e-08
2995	3.1131e-08	1.6505e-12	2.7797e-13	7.4368e-18	9.2458e-17	3.7651e-12	9.8303e-09	3.1131e-08	3.1131e-08
2996	3.0975e-08	1.6328e-12	2.7444e-13	7.2503e-18	8.9875e-17	3.626e-12	9.5017e-09	3.0975e-08	3.0975e-08
2997	3.0821e-08	1.6153e-12	2.7096e-13	7.0685e-18	8.7363e-17	3.492e-12	9.1817e-09	3.0821e-08	3.0821e-08
2998	3.0667e-08	1.5979e-12	2.6752e-13	6.8912e-18	8.4922e-17	3.363e-12	8.8703e-09	3.0667e-08	3.0667e-08
2999	3.0514e-08	1.5808e-12	2.6413e-13	6.7184e-18	8.2549e-17	3.2387e-12	8.5674e-09	3.0514e-08	3.0514e-08
3000	3.0362e-08	1.5638e-12	2.6078e-13	6.55e-18	8.0242e-17	3.119e-12	8.2729e-09	3.0362e-08	3.0362e-08
3001	3.021e-08	1.5471e-12	2.5747e-13	6.3857e-18	7.8e-17	3.0038e-12	7.9866e-09	3.021e-08	3.021e-08
3002	3.0059e-08	1.5305e-12	2.542e-13	6.2256e-18	7.582e-17	2.8928e-12	7.7086e-09	3.0059e-08	3.0059e-08
3003	2.9909e-08	1.5141e-12	2.5098e-13	6.0695e-18	7.3701e-17	2.7859e-12	7.4387e-09	2.9909e-08	2.9909e-08
3004	2.976e-08	1.4978e-12	2.478e-13	5.9173e-18	7.1642e-17	2.6829e-12	7.1767e-09	2.976e-08	2.976e-08
3005	2.9612e-08	1.4818e-12	2.4465e-13	5.7689e-18	6.964e-17	2.5838e-12	6.9225e-09	2.9612e-08	2.9612e-08
3006	2.9464e-08	1.4659e-12	2.4155e-13	5.6242e-18	6.7694e-17	2.4883e-12	6.676e-09	2.9464e-08	2.9464e-08
3007	2.9317e-08	1.4502e-12	2.3849e-13	5.4832e-18	6.5802e-17	2.3964e-12	6.437e-09	2.9317e-08	2.9317e-08
3008	2.917e-08	1.4346e-12	2.3546e-13	5.3457e-18	6.3963e-17	2.3078e-12	6.2054e-09	2.917e-08	2.917e-08
3009	2.9025e-08	1.4192e-12	2.3247e-13	5.2117e-18	6.2176e-17	2.2225e-12	5.9811e-09	2.9025e-08	2.9025e-08
3010	2.888e-08	1.404e-12	2.2952e-13	5.081e-18	6.0438e-17	2.1404e-12	5.7639e-09	2.888e-08	2.888e-08
3011	2.8736e-08	1.389e-12	2.2661e-13	4.9536e-18	5.875e-17	2.0613e-12	5.5536e-09	2.8736e-08	2.8736e-08
3012	2.8593e-08	1.3741e-12	2.2374e-13	4.8294e-18	5.7108e-17	1.9851e-12	5.3502e-09	2.8593e-08	2.8593e-08
3013	2.845e-08	1.3593e-12	2.209e-13	4.7083e-18	5.5512e-17	1.9118e-12	5.1534e-09	2.845e-08	2.845e-08
3014	2.8308e-08	1.3448e-12	2.181e-13	4.5902e-18	5.3961e-17	1.8411e-12	4.963e-09	2.8308e-08	2.8308e-08
3015	2.8167e-08	1.3303e-12	2.1533e-13	4.4751e-18	5.2453e-17	1.7731e-12	4.779e-09	2.8167e-08	2.8167e-08
3016	2.8026e-08	1.3161e-12	2.126e-13	4.3629e-18	5.0987e-17	1.7076e-12	4.6011e-09	2.8026e-08	2.8026e-08
3017	2.7886e-08	1.302e-12	2.099e-13	4.2535e-18	4.9562e-17	1.6445e-12	4.4293e-09	2.7886e-08	2.7886e-08
3018	2.7747e-08	1.288e-12	2.0724e-13	4.1468e-18	4.8177e-17	1.5837e-12	4.2633e-09	2.7747e-08	2.7747e-08
3019	2.7609e-08	1.2742e-12	2.0461e-13	4.0428e-18	4.6831e-17	1.5252e-12	4.1029e-09	2.7609e-08	2.7609e-08
3020	2.7471e-08	1.2605e-12	2.0202e-13	3.9415e-18	4.5522e-17	1.4688e-12	3.9482e-09	2.7471e-08	2.7471e-08
3021	2.7334e-08	1.247e-12	1.9945e-13	3.8426e-18	4.425e-17	1.4145e-12	3.7988e-09	2.7334e-08	2.7334e-08
3022	2.7197e-08	1.2336e-12	1.9692e-13	3.7463e-18	4.3014e-17	1.3623e-12	3.6546e-09	2.7197e-08	2.7197e-08
3023	2.7062e-08	1.2204e-12	1.9443e-13	3.6523e-18	4.1812e-17	1.3119e-12	3.5155e-09	2.7062e-08	2.7062e-08
3024	2.6927e-08	1.2073e-12	1.9196e-13	3.5608e-18	4.0643e-17	1.2635e-12	3.3813e-09	2.6927e-08	2.6927e-08
3025	2.6792e-08	1.1944e-12	1.8953e-13	3.4715e-18	3.9508e-17	1.2168e-12	3.2519e-09	2.6792e-08	2.6792e-08
3026	2.6659e-08	1.1816e-12	1.8712e-13	3.3844e-18	3.8404e-17	1.1718e-12	3.1272e-09	2.6659e-08	2.6659e-08
3027	2.6526e-08	1.1689e-12	1.8475e-13	3.2996e-18	3.733e-17	1.1285e-12	3.0069e-09	2.6526e-08	2.6526e-08
3028	2.6393e-08	1.1564e-12	1.824e-13	3.2168e-18	3.6287e-17	1.0868e-12	2.891e-09	2.6393e-08	2.6393e-08
3029	2.6261e-08	1.144e-12	1.8009e-13	3.1362e-18	3.5273e-17	1.0466e-12	2.7793e-09	2.6261e-08	2.6261e-08
3030	2.613e-08	1.1317e-12	1.7781e-13	3.0575e-18	3.4288e-17	1.008e-12	2.6717e-09	2.613e-08	2.613e-08
3031	2.6e-08	1.1196e-12	1.7555e-13	2.9808e-18	3.3329e-17	9.7071e-13	2.5681e-09	2.6e-08	2.6e-08
3032	2.587e-08	1.1076e-12	1.7332e-13	2.9061e-18	3.2398e-17	9.3484e-13	2.4682e-09	2.587e-08	2.587e-08
3033	2.5741e-08	1.0957e-12	1.7113e-13	2.8332e-18	3.1493e-17	9.0029e-13	2.3721e-09	2.5741e-08	2.5741e-08
3034	2.5613e-08	1.0839e-12	1.6895e-13	2.7622e-18	3.0613e-17	8.6703e-13	2.2795e-09	2.5613e-08	2.5613e-08
3035	2.5485e-08	1.0723e-12	1.6681e-13	2.6929e-18	2.9757e-17	8.3499e-13	2.1904e-09	2.5485e-08	2.5485e-08
3036	2.5358e-08	1.0608e-12	1.647e-13	2.6254e-18	2.8926e-17	8.0413e-13	2.1046e-09	2.5358e-08	2.5358e-08
3037	2.5231e-08	1.0494e-12	1.6261e-13	2.5596e-18	2.8117e-17	7.7441e-13	2.0221e-09	2.5231e-08	2.5231e-08
3038	2.5105e-08	1.0382e-12	1.6054e-13	2.4954e-18	2.7332e-17	7.458e-13	1.9427e-09	2.5105e-08	2.5105e-08
3039	2.498e-08	1.0271e-12	1.5851e-13	2.4328e-18	2.6568e-17	7.1824e-13	1.8662e-09	2.498e-08	2.498e-08
3040	2.4855e-08	1.016e-12	1.565e-13	2.3718e-18	2.5825e-17	6.917e-13	1.7927e-09	2.4855e-08	2.4855e-08
3041	2.4731e-08	1.0051e-12	1.5451e-13	2.3123e-18	2.5104e-17	6.6614e-13	1.722e-09	2.4731e-08	2.4731e-08
3042	2.4608e-08	9.9437e-13	1.5255e-13	2.2543e-18	2.4402e-17	6.4152e-13	1.6539e-09	2.4608e-08	2.4608e-08
3043	2.4485e-08	9.837e-13	1.5062e-13	2.1978e-18	2.372e-17	6.1781e-13	1.5885e-09	2.4485e-08	2.4485e-08
3044	2.4363e-08	9.7315e-13	1.4871e-13	2.1427e-18	2.3058e-17	5.9498e-13	1.5256e-09	2.4363e-08	2.4363e-08
3045	2.4241e-08	9.6272e-13	1.4682e-13	2.089e-18	2.2413e-17	5.73e-13	1.4651e-09	2.4241e-08	2.4241e-08
3046	2.412e-08	9.524e-13	1.4496e-13	2.0366e-18	2.1787e-17	5.5182e-13	1.4069e-09	2.412e-08	2.412e-08
3047	2.4e-08	9.4218e-13	1.4312e-13	1.9855e-18	2.1178e-17	5.3143e-13	1.351e-09	2.4e-08	2.4e-08
3048	2.388e-08	9.3208e-13	1.413e-13	1.9357e-18	2.0586e-17	5.1179e-13	1.2972e-09	2.388e-08	2.388e-08
3049	2.3761e-08	9.2209e-13	1.3951e-13	1.8872e-18	2.0011e-17	4.9288e-13	1.2456e-09	2.3761e-08	2.3761e-08
3050	2.3643e-08	9.122e-13	1.3774e-13	1.8399e-18	1.9452e-17	4.7467e-13	1.1959e-09	2.3643e-08	2.3643e-08
3051	2.3525e-08	9.0242e-13	1.3599e-13	1.7937e-18	1.8908e-17	4.5713e-13	1.1482e-09	2.3525e-08	2.3525e-08
3052	2.3407e-08	8.9274e-13	1.3427e-13	1.7488e-18	1.838e-17	4.4023e-13	1.1023e-09	2.3407e-08	2.3407e-08
3053	2.329e-08	8.8317e-13	1.3257e-13	1.7049e-18	1.7866e-17	4.2397e-13	1.0583e-09	2.329e-08	2.329e-08
3054	2.3174e-08	8.737e-13	1.3088e-13	1.6622e-18	1.7367e-17	4.083e-13	1.0159e-09	2.3174e-08	2.3174e-08
3055	2.3059e-08	8.6433e-13	1.2922e-13	1.6205e-18	1.6882e-17	3.9321e-13	9.7524e-10	2.3059e-08	2.3059e-08
3056	2.2944e-08	8.5506e-13	1.2758e-13	1.5798e-18	1.641e-17	3.7868e-13	9.3616e-10	2.2944e-08	2.2944e-08
3057	2.2829e-08	8.4589e-13	1.2597e-13	1.5402e-18	1.5951e-17	3.6469e-13	8.9862e-10	2.2829e-08	2.2829e-08
3058	2.2715e-08	8.3682e-13	1.2437e-13	1.5016e-18	1.5506e-17	3.5121e-13	8.6257e-10	2.2715e-08	2.2715e-08
3059	2.2602e-08	8.2785e-13	1.2279e-13	1.464e-18	1.5072e-17	3.3823e-13	8.2793e-10	2.2602e-08	2.2602e-08
3060	2.2489e-08	8.1897e-13	1.2123e-13	1.4272e-18	1.4651e-17	3.2573e-13	7.9466e-10	2.2489e-08	2.2489e-08
3061	2.2377e-08	8.1019e-13	1.197e-13	1.3915e-18	1.4242e-17	3.137e-13	7.6271e-10	2.2377e-08	2.2377e-08
3062	2.2265e-08	8.015e-13	1.1818e-13	1.3566e-18	1.3844e-17	3.021e-13	7.3203e-10	2.2265e-08	2.2265e-08
3063	2.2154e-08	7.9291e-13	1.1668e-13	1.3225e-18	1.3457e-17	2.9094e-13	7.0256e-10	2.2154e-08	2.2154e-08
3064	2.2043e-08	7.844e-13	1.152e-13	1.2894e-18	1.3081e-17	2.8019e-13	6.7427e-10	2.2043e-08	2.2043e-08
3065	2.1933e-08	7.7599e-13	1.1374e-13	1.2571e-18	1.2715e-17	2.6983e-13	6.471e-10	2.1933e-08	2.1933e-08
3066	2.1824e-08	7.6767e-13	1.1229e-13	1.2255e-18	1.236e-17	2.5986e-13	6.2101e-10	2.1824e-08	2.1824e-08
3067	2.1715e-08	7.5944e-13	1.1087e-13	1.1948e-18	1.2015e-17	2.5026e-13	5.9596e-10	2.1715e-08	2.1715e-08
3068	2.1607e-08	7.513e-13	1.0946e-13	1.1648e-18	1.1679e-17	2.4101e-13	5.7191e-10	2.1607e-08	2.1607e-08
3069	2.1499e-08	7.4324e-13	1.0807e-13	1.1356e-18	1.1352e-17	2.3211e-13	5.4882e-10	2.1499e-08	2.1499e-08
3070	2.1392e-08	7.3527e-13	1.067e-13	1.1072e-18	1.1035e-17	2.2353e-13	5.2665e-10	2.1392e-08	2.1392e-08
3071	2.1285e-08	7.2739e-13	1.0535e-13	1.0794e-18	1.0727e-17	2.1527e-13	5.0537e-10	2.1285e-08	2.1285e-08
3072	2.1179e-08	7.1959e-13	1.0401e-13	1.0523e-18	1.0427e-17	2.0731e-13	4.8495e-10	2.1179e-08	2.1179e-08
3073	2.1073e-08	7.1187e-13	1.0269e-13	1.0259e-18	1.0136e-17	1.9965e-13	4.6534e-10	2.1073e-08	2.1073e-08
3074	2.0968e-08	7.0424e-13	1.0139e-13	1.0002e-18	9.8525e-18	1.9228e-13	4.4651e-10	2.0968e-08	2.0968e-08
3075	2.0863e-08	6.9669e-13	1.0011e-13	9.7513e-19	9.5772e-18	1.8517e-13	4.2844e-10	2.0863e-08	2.0863e-08
3076	2.0759e-08	6.8922e-13	9.8836e-14	9.5068e-19	9.3096e-18	1.7833e-13	4.111e-10	2.0759e-08	2.0759e-08
3077	2.0656e-08	6.8183e-13	9.7582e-14	9.2684e-19	9.0494e-18	1.7174e-13	3.9445e-10	2.0656e-08	2.0656e-08
3078	2.0552e-08	6.7451e-13	9.6344e-14	9.036e-19	8.7965e-18	1.6539e-13	3.7847e-10	2.0552e-08	2.0552e-08
3079	2.045e-08	6.6728e-13	9.5122e-14	8.8094e-19	8.5507e-18	1.5928e-13	3.6314e-10	2.045e-08	2.045e-08
3080	2.0348e-08	6.6013e-13	9.3915e-14	8.5885e-19	8.3118e-18	1.5339e-13	3.4842e-10	2.0348e-08	2.0348e-08
3081	2.0246e-08	6.5305e-13	9.2724e-14	8.3732e-19	8.0795e-18	1.4773e-13	3.343e-10	2.0246e-08	2.0246e-08
3082	2.0145e-08	6.4604e-13	9.1548e-14	8.1632e-19	7.8537e-18	1.4227e-13	3.2074e-10	2.0145e-08	2.0145e-08
3083	2.0045e-08	6.3912e-13	9.0387e-14	7.9585e-19	7.6343e-18	1.3701e-13	3.0773e-10	2.0045e-08	2.0045e-08
3084	1.9945e-08	6.3226e-13	8.924e-14	7.7589e-19	7.4209e-18	1.3195e-13	2.9525e-10	1.9945e-08	1.9945e-08
3085	1.9845e-08	6.2548e-13	8.8108e-14	7.5644e-19	7.2136e-18	1.2707e-13	2.8327e-10	1.9845e-08	1.9845e-08
3086	1.9746e-08	6.1878e-13	8.699e-14	7.3747e-19	7.012e-18	1.2237e-13	2.7177e-10	1.9746e-08	1.9746e-08
3087	1.9648e-08	6.1214e-13	8.5887e-14	7.1898e-19	6.816e-18	1.1785e-13	2.6073e-10	1.9648e-08	1.9648e-08
3088	1.955e-08	6.0558e-13	8.4798e-14	7.0095e-19	6.6256e-18	1.135e-13	2.5015e-10	1.955e-08	1.955e-08
3089	1.9452e-08	5.9908e-13	8.3722e-14	6.8337e-19	6.4404e-18	1.093e-13	2.3999e-10	1.9452e-08	1.9452e-08
3090	1.9355e-08	5.9266e-13	8.266e-14	6.6624e-19	6.2604e-18	1.0526e-13	2.3024e-10	1.9355e-08	1.9355e-08
3091	1.9258e-08	5.8631e-13	8.1611e-14	6.4953e-19	6.0855e-18	1.0137e-13	2.2088e-10	1.9258e-08	1.9258e-08
3092	1.9162e-08	5.8002e-13	8.0576e-14	6.3324e-19	5.9154e-18	9.7628e-14	2.1191e-10	1.9162e-08	1.9162e-08
3093	1.9067e-08	5.738e-13	7.9554e-14	6.1736e-19	5.7501e-18	9.402e-14	2.033e-10	1.9067e-08	1.9067e-08
3094	1.8972e-08	5.6765e-13	7.8545e-14	6.0188e-19	5.5895e-18	9.0546e-14	1.9503e-10	1.8972e-08	1.8972e-08
3095	1.8877e-08	5.6156e-13	7.7549e-14	5.8679e-19	5.4333e-18	8.72e-14	1.871e-10	1.8877e-08	1.8877e-08
3096	1.8783e-08	5.5554e-13	7.6565e-14	5.7208e-19	5.2814e-18	8.3978e-14	1.795e-10	1.8783e-08	1.8783e-08
3097	1.8689e-08	5.4958e-13	7.5594e-14	5.5773e-19	5.1338e-18	8.0874e-14	1.722e-10	1.8689e-08	1.8689e-08
3098	1.8596e-08	5.4369e-13	7.4635e-14	5.4375e-19	4.9904e-18	7.7886e-14	1.6519e-10	1.8596e-08	1.8596e-08
3099	1.8503e-08	5.3786e-13	7.3688e-14	5.3011e-19	4.8509e-18	7.5008e-14	1.5847e-10	1.8503e-08	1.8503e-08
3100	1.8411e-08	5.3209e-13	7.2753e-14	5.1682e-19	4.7154e-18	7.2236e-14	1.5203e-10	1.8411e-08	1.8411e-08
3101	1.8319e-08	5.2638e-13	7.183e-14	5.0386e-19	4.5836e-18	6.9566e-14	1.4584e-10	1.8319e-08	1.8319e-08
3102	1.8227e-08	5.2074e-13	7.0919e-14	4.9122e-19	4.4555e-18	6.6996e-14	1.3991e-10	1.8227e-08	1.8227e-08
3103	1.8136e-08	5.1516e-13	7.002e-14	4.7891e-19	4.331e-18	6.452e-14	1.3421e-10	1.8136e-08	1.8136e-08
3104	1.8046e-08	5.0963e-13	6.9132e-14	4.669e-19	4.21e-18	6.2136e-14	1.2875e-10	1.8046e-08	1.8046e-08
3105	1.7956e-08	5.0417e-13	6.8255e-14	4.5519e-19	4.0923e-18	5.984e-14	1.2351e-10	1.7956e-08	1.7956e-08
3106	1.7866e-08	4.9876e-13	6.7389e-14	4.4378e-19	3.978e-18	5.7628e-14	1.1848e-10	1.7866e-08	1.7866e-08
3107	1.7777e-08	4.9341e-13	6.6534e-14	4.3265e-19	3.8668e-18	5.5499e-14	1.1366e-10	1.7777e-08	1.7777e-08
3108	1.7688e-08	4.8812e-13	6.569e-14	4.218e-19	3.7588e-18	5.3448e-14	1.0903e-10	1.7688e-08	1.7688e-08
3109	1.76e-08	4.8289e-13	6.4857e-14	4.1122e-19	3.6537e-18	5.1473e-14	1.0459e-10	1.76e-08	1.76e-08
3110	1.7512e-08	4.7771e-13	6.4034e-14	4.0091e-19	3.5516e-18	4.9571e-14	1.0033e-10	1.7512e-08	1.7512e-08
3111	1.7425e-08	4.7259e-13	6.3222e-14	3.9086e-19	3.4524e-18	4.7739e-14	9.6244e-11	1.7425e-08	1.7425e-08
3112	1.7338e-08	4.6752e-13	6.242e-14	3.8106e-19	3.3559e-18	4.5975e-14	9.2324e-11	1.7338e-08	1.7338e-08
3113	1.7251e-08	4.6251e-13	6.1628e-14	3.715e-19	3.2621e-18	4.4276e-14	8.8564e-11	1.7251e-08	1.7251e-08
3114	1.7165e-08	4.5755e-13	6.0846e-14	3.6219e-19	3.171e-18	4.264e-14	8.4956e-11	1.7165e-08	1.7165e-08
3115	1.708e-08	4.5264e-13	6.0074e-14	3.531e-19	3.0824e-18	4.1064e-14	8.1495e-11	1.708e-08	1.708e-08
3116	1.6994e-08	4.4779e-13	5.9312e-14	3.4425e-19	2.9962e-18	3.9547e-14	7.8175e-11	1.6994e-08	1.6994e-08
3117	1.691e-08	4.4299e-13	5.856e-14	3.3562e-19	2.9125e-18	3.8085e-14	7.499e-11	1.691e-08	1.691e-08
3118	1.6825e-08	4.3824e-13	5.7817e-14	3.272e-19	2.8311e-18	3.6678e-14	7.1934e-11	1.6825e-08	1.6825e-08
3119	1.6741e-08	4.3354e-13	5.7084e-14	3.19e-19	2.752e-18	3.5322e-14	6.9003e-11	1.6741e-08	1.6741e-08
3120	1.6658e-08	4.2889e-13	5.636e-14	3.11e-19	2.6751e-18	3.4017e-14	6.6191e-11	1.6658e-08	1.6658e-08
3121	1.6575e-08	4.2429e-13	5.5645e-14	3.032e-19	2.6003e-18	3.276e-14	6.3494e-11	1.6575e-08	1.6575e-08
3122	1.6492e-08	4.1974e-13	5.4939e-14	2.956e-19	2.5277e-18	3.1549e-14	6.0906e-11	1.6492e-08	1.6492e-08
3123	1.641e-08	4.1524e-13	5.4242e-14	2.8818e-19	2.457e-18	3.0384e-14	5.8424e-11	1.641e-08	1.641e-08
3124	1.6328e-08	4.1079e-13	5.3554e-14	2.8096e-19	2.3884e-18	2.9261e-14	5.6043e-11	1.6328e-08	1.6328e-08
3125	1.6246e-08	4.0638e-13	5.2875e-14	2.7391e-19	2.3216e-18	2.818e-14	5.3759e-11	1.6246e-08	1.6246e-08
3126	1.6165e-08	4.0202e-13	5.2204e-14	2.6704e-19	2.2568e-18	2.7138e-14	5.1567e-11	1.6165e-08	1.6165e-08
3127	1.6085e-08	3.9771e-13	5.1542e-14	2.6035e-19	2.1937e-18	2.6135e-14	4.9465e-11	1.6085e-08	1.6085e-08
3128	1.6004e-08	3.9345e-13	5.0888e-14	2.5382e-19	2.1324e-18	2.517e-14	4.7449e-11	1.6004e-08	1.6004e-08
3129	1.5924e-08	3.8923e-13	5.0243e-14	2.4746e-19	2.0728e-18	2.4239e-14	4.5515e-11	1.5924e-08	1.5924e-08
3130	1.5845e-08	3.8505e-13	4.9605e-14	2.4125e-19	2.0149e-18	2.3344e-14	4.3659e-11	1.5845e-08	1.5845e-08
3131	1.5766e-08	3.8093e-13	4.8976e-14	2.352e-19	1.9586e-18	2.2481e-14	4.1879e-11	1.5766e-08	1.5766e-08
3132	1.5687e-08	3.7684e-13	4.8355e-14	2.293e-19	1.9039e-18	2.165e-14	4.0172e-11	1.5687e-08	1.5687e-08
3133	1.5609e-08	3.728e-13	4.7741e-14	2.2355e-19	1.8506e-18	2.085e-14	3.8534e-11	1.5609e-08	1.5609e-08
3134	1.5531e-08	3.688e-13	4.7136e-14	2.1795e-19	1.7989e-18	2.008e-14	3.6963e-11	1.5531e-08	1.5531e-08
3135	1.5454e-08	3.6485e-13	4.6538e-14	2.1248e-19	1.7487e-18	1.9338e-14	3.5456e-11	1.5454e-08	1.5454e-08
3136	1.5376e-08	3.6094e-13	4.5948e-14	2.0715e-19	1.6998e-18	1.8623e-14	3.401e-11	1.5376e-08	1.5376e-08
3137	1.53e-08	3.5707e-13	4.5365e-14	2.0196e-19	1.6523e-18	1.7935e-14	3.2623e-11	1.53e-08	1.53e-08
3138	1.5223e-08	3.5324e-13	4.4789e-14	1.969e-19	1.6061e-18	1.7272e-14	3.1293e-11	1.5223e-08	1.5223e-08
3139	1.5147e-08	3.4945e-13	4.4221e-14	1.9196e-19	1.5612e-18	1.6634e-14	3.0017e-11	1.5147e-08	1.5147e-08
3140	1.5072e-08	3.457e-13	4.366e-14	1.8714e-19	1.5176e-18	1.6019e-14	2.8793e-11	1.5072e-08	1.5072e-08
3141	1.4997e-08	3.4199e-13	4.3106e-14	1.8245e-19	1.4752e-18	1.5427e-14	2.7619e-11	1.4997e-08	1.4997e-08
3142	1.4922e-08	3.3833e-13	4.256e-14	1.7788e-19	1.434e-18	1.4857e-14	2.6492e-11	1.4922e-08	1.4922e-08
3143	1.4847e-08	3.347e-13	4.202e-14	1.7342e-19	1.3939e-18	1.4308e-14	2.5412e-11	1.4847e-08	1.4847e-08
3144	1.4773e-08	3.3111e-13	4.1487e-14	1.6907e-19	1.355e-18	1.3779e-14	2.4375e-11	1.4773e-08	1.4773e-08
3145	1.4699e-08	3.2756e-13	4.096e-14	1.6483e-19	1.3171e-18	1.327e-14	2.3381e-11	1.4699e-08	1.4699e-08
3146	1.4626e-08	3.2405e-13	4.0441e-14	1.607e-19	1.2803e-18	1.278e-14	2.2428e-11	1.4626e-08	1.4626e-08
3147	1.4553e-08	3.2057e-13	3.9928e-14	1.5667e-19	1.2445e-18	1.2308e-14	2.1513e-11	1.4553e-08	1.4553e-08
3148	1.4481e-08	3.1714e-13	3.9421e-14	1.5274e-19	1.2097e-18	1.1853e-14	2.0636e-11	1.4481e-08	1.4481e-08
3149	1.4408e-08	3.1373e-13	3.8921e-14	1.4891e-19	1.1759e-18	1.1415e-14	1.9794e-11	1.4408e-08	1.4408e-08
3150	1.4336e-08	3.1037e-13	3.8428e-14	1.4517e-19	1.1431e-18	1.0993e-14	1.8987e-11	1.4336e-08	1.4336e-08
3151	1.4265e-08	3.0704e-13	3.794e-14	1.4153e-19	1.1111e-18	1.0587e-14	1.8212e-11	1.4265e-08	1.4265e-08
3152	1.4194e-08	3.0375e-13	3.7459e-14	1.3798e-19	1.0801e-18	1.0196e-14	1.7469e-11	1.4194e-08	1.4194e-08
3153	1.4123e-08	3.0049e-13	3.6984e-14	1.3452e-19	1.0499e-18	9.8188e-15	1.6757e-11	1.4123e-08	1.4123e-08
3154	1.4052e-08	2.9727e-13	3.6515e-14	1.3115e-19	1.0206e-18	9.4559e-15	1.6073e-11	1.4052e-08	1.4052e-08
3155	1.3982e-08	2.9408e-13	3.6051e-14	1.2786e-19	9.9204e-19	9.1065e-15	1.5418e-11	1.3982e-08	1.3982e-08
3156	1.3912e-08	2.9093e-13	3.5594e-14	1.2466e-19	9.6432e-19	8.77e-15	1.4789e-11	1.3912e-08	1.3912e-08
3157	1.3843e-08	2.8781e-13	3.5143e-14	1.2153e-19	9.3737e-19	8.4459e-15	1.4186e-11	1.3843e-08	1.3843e-08
3158	1.3774e-08	2.8472e-13	3.4697e-14	1.1848e-19	9.1118e-19	8.1338e-15	1.3607e-11	1.3774e-08	1.3774e-08
3159	1.3705e-08	2.8167e-13	3.4257e-14	1.1551e-19	8.8571e-19	7.8332e-15	1.3052e-11	1.3705e-08	1.3705e-08
3160	1.3637e-08	2.7865e-13	3.3822e-14	1.1262e-19	8.6096e-19	7.5438e-15	1.252e-11	1.3637e-08	1.3637e-08
3161	1.3569e-08	2.7566e-13	3.3393e-14	1.0979e-19	8.369e-19	7.265e-15	1.2009e-11	1.3569e-08	1.3569e-08
3162	1.3501e-08	2.7271e-13	3.297e-14	1.0704e-19	8.1352e-19	6.9965e-15	1.1519e-11	1.3501e-08	1.3501e-08
3163	1.3434e-08	2.6978e-13	3.2551e-14	1.0435e-19	7.9078e-19	6.738e-15	1.1049e-11	1.3434e-08	1.3434e-08
3164	1.3367e-08	2.6689e-13	3.2138e-14	1.0174e-19	7.6869e-19	6.489e-15	1.0598e-11	1.3367e-08	1.3367e-08
3165	1.33e-08	2.6403e-13	3.1731e-14	9.9187e-20	7.4721e-19	6.2492e-15	1.0166e-11	1.33e-08	1.33e-08
3166	1.3234e-08	2.612e-13	3.1328e-14	9.6699e-20	7.2633e-19	6.0183e-15	9.7513e-12	1.3234e-08	1.3234e-08
3167	1.3168e-08	2.584e-13	3.0931e-14	9.4275e-20	7.0603e-19	5.7959e-15	9.3535e-12	1.3168e-08	1.3168e-08
3168	1.3102e-08	2.5562e-13	3.0539e-14	9.1911e-20	6.863e-19	5.5817e-15	8.9719e-12	1.3102e-08	1.3102e-08
3169	1.3036e-08	2.5288e-13	3.0151e-14	8.9606e-20	6.6712e-19	5.3754e-15	8.6059e-12	1.3036e-08	1.3036e-08
3170	1.2971e-08	2.5017e-13	2.9769e-14	8.7359e-20	6.4848e-19	5.1768e-15	8.2548e-12	1.2971e-08	1.2971e-08
3171	1.2907e-08	2.4749e-13	2.9391e-14	8.5169e-20	6.3036e-19	4.9855e-15	7.9181e-12	1.2907e-08	1.2907e-08
3172	1.2842e-08	2.4484e-13	2.9018e-14	8.3033e-20	6.1274e-19	4.8013e-15	7.595e-12	1.2842e-08	1.2842e-08
3173	1.2778e-08	2.4221e-13	2.865e-14	8.0951e-20	5.9562e-19	4.6238e-15	7.2852e-12	1.2778e-08	1.2778e-08
3174	1.2714e-08	2.3961e-13	2.8287e-14	7.8921e-20	5.7898e-19	4.453e-15	6.988e-12	1.2714e-08	1.2714e-08
3175	1.2651e-08	2.3704e-13	2.7928e-14	7.6942e-20	5.628e-19	4.2884e-15	6.7029e-12	1.2651e-08	1.2651e-08
3176	1.2588e-08	2.345e-13	2.7574e-14	7.5013e-20	5.4707e-19	4.1299e-15	6.4294e-12	1.2588e-08	1.2588e-08
3177	1.2525e-08	2.3199e-13	2.7224e-14	7.3132e-20	5.3178e-19	3.9773e-15	6.1671e-12	1.2525e-08	1.2525e-08
3178	1.2463e-08	2.295e-13	2.6879e-14	7.1298e-20	5.1692e-19	3.8304e-15	5.9155e-12	1.2463e-08	1.2463e-08
3179	1.24e-08	2.2704e-13	2.6538e-14	6.951e-20	5.0248e-19	3.6888e-15	5.6742e-12	1.24e-08	1.24e-08
3180	1.2339e-08	2.246e-13	2.6201e-14	6.7767e-20	4.8844e-19	3.5525e-15	5.4427e-12	1.2339e-08	1.2339e-08
3181	1.2277e-08	2.222e-13	2.5869e-14	6.6068e-20	4.7479e-19	3.4212e-15	5.2207e-12	1.2277e-08	1.2277e-08
3182	1.2216e-08	2.1981e-13	2.554e-14	6.4411e-20	4.6152e-19	3.2948e-15	5.0077e-12	1.2216e-08	1.2216e-08
3183	1.2155e-08	2.1746e-13	2.5217e-14	6.2796e-20	4.4862e-19	3.173e-15	4.8034e-12	1.2155e-08	1.2155e-08
3184	1.2094e-08	2.1512e-13	2.4897e-14	6.1221e-20	4.3609e-19	3.0558e-15	4.6074e-12	1.2094e-08	1.2094e-08
3185	1.2034e-08	2.1282e-13	2.4581e-14	5.9686e-20	4.239e-19	2.9429e-15	4.4194e-12	1.2034e-08	1.2034e-08
3186	1.1974e-08	2.1054e-13	2.4269e-14	5.8189e-20	4.1205e-19	2.8341e-15	4.2391e-12	1.1974e-08	1.1974e-08
3187	1.1914e-08	2.0828e-13	2.3961e-14	5.673e-20	4.0054e-19	2.7294e-15	4.0662e-12	1.1914e-08	1.1914e-08
3188	1.1854e-08	2.0604e-13	2.3657e-14	5.5308e-20	3.8935e-19	2.6285e-15	3.9003e-12	1.1854e-08	1.1854e-08
3189	1.1795e-08	2.0384e-13	2.3357e-14	5.3921e-20	3.7847e-19	2.5314e-15	3.7412e-12	1.1795e-08	1.1795e-08
3190	1.1736e-08	2.0165e-13	2.3061e-14	5.2569e-20	3.6789e-19	2.4378e-15	3.5885e-12	1.1736e-08	1.1736e-08
3191	1.1678e-08	1.9949e-13	2.2768e-14	5.1251e-20	3.5761e-19	2.3478e-15	3.4421e-12	1.1678e-08	1.1678e-08
3192	1.162e-08	1.9735e-13	2.248e-14	4.9965e-20	3.4762e-19	2.261e-15	3.3017e-12	1.162e-08	1.162e-08
3193	1.1562e-08	1.9523e-13	2.2194e-14	4.8713e-20	3.379e-19	2.1774e-15	3.167e-12	1.1562e-08	1.1562e-08
3194	1.1504e-08	1.9314e-13	2.1913e-14	4.7491e-20	3.2846e-19	2.097e-15	3.0378e-12	1.1504e-08	1.1504e-08
3195	1.1447e-08	1.9107e-13	2.1635e-14	4.63e-20	3.1928e-19	2.0195e-15	2.9138e-12	1.1447e-08	1.1447e-08
3196	1.1389e-08	1.8902e-13	2.136e-14	4.5139e-20	3.1036e-19	1.9449e-15	2.7949e-12	1.1389e-08	1.1389e-08
3197	1.1333e-08	1.8699e-13	2.109e-14	4.4007e-20	3.0169e-19	1.873e-15	2.6809e-12	1.1333e-08	1.1333e-08
3198	1.1276e-08	1.8499e-13	2.0822e-14	4.2904e-20	2.9326e-19	1.8038e-15	2.5715e-12	1.1276e-08	1.1276e-08
3199	1.122e-08	1.83e-13	2.0558e-14	4.1828e-20	2.8506e-19	1.7371e-15	2.4666e-12	1.122e-08	1.122e-08
3200	1.1164e-08	1.8104e-13	2.0297e-14	4.0779e-20	2.771e-19	1.6729e-15	2.366e-12	1.1164e-08	1.1164e-08
3201	1.1108e-08	1.791e-13	2.004e-14	3.9757e-20	2.6935e-19	1.6111e-15	2.2694e-12	1.1108e-08	1.1108e-08
3202	1.1053e-08	1.7718e-13	1.9785e-14	3.876e-20	2.6183e-19	1.5516e-15	2.1769e-12	1.1053e-08	1.1053e-08
3203	1.0997e-08	1.7528e-13	1.9534e-14	3.7788e-20	2.5451e-19	1.4942e-15	2.088e-12	1.0997e-08	1.0997e-08
3204	1.0943e-08	1.734e-13	1.9287e-14	3.684e-20	2.474e-19	1.439e-15	2.0028e-12	1.0943e-08	1.0943e-08
3205	1.0888e-08	1.7154e-13	1.9042e-14	3.5916e-20	2.4048e-19	1.3858e-15	1.9211e-12	1.0888e-08	1.0888e-08
3206	1.0834e-08	1.697e-13	1.88e-14	3.5016e-20	2.3376e-19	1.3346e-15	1.8427e-12	1.0834e-08	1.0834e-08
3207	1.078e-08	1.6788e-13	1.8562e-14	3.4138e-20	2.2723e-19	1.2853e-15	1.7676e-12	1.078e-08	1.078e-08
3208	1.0726e-08	1.6608e-13	1.8327e-14	3.3282e-20	2.2088e-19	1.2378e-15	1.6954e-12	1.0726e-08	1.0726e-08
3209	1.0672e-08	1.643e-13	1.8094e-14	3.2447e-20	2.1471e-19	1.1921e-15	1.6263e-12	1.0672e-08	1.0672e-08
3210	1.0619e-08	1.6254e-13	1.7865e-14	3.1634e-20	2.0871e-19	1.148e-15	1.5599e-12	1.0619e-08	1.0619e-08
3211	1.0566e-08	1.608e-13	1.7638e-14	3.084e-20	2.0288e-19	1.1056e-15	1.4963e-12	1.0566e-08	1.0566e-08
3212	1.0513e-08	1.5907e-13	1.7414e-14	3.0067e-20	1.9721e-19	1.0647e-15	1.4352e-12	1.0513e-08	1.0513e-08
3213	1.0461e-08	1.5737e-13	1.7193e-14	2.9313e-20	1.917e-19	1.0254e-15	1.3767e-12	1.0461e-08	1.0461e-08
3214	1.0409e-08	1.5568e-13	1.6975e-14	2.8578e-20	1.8634e-19	9.8751e-16	1.3205e-12	1.0409e-08	1.0409e-08
3215	1.0357e-08	1.5401e-13	1.676e-14	2.7861e-20	1.8113e-19	9.5101e-16	1.2666e-12	1.0357e-08	1.0357e-08
3216	1.0305e-08	1.5236e-13	1.6547e-14	2.7163e-20	1.7607e-19	9.1587e-16	1.2149e-12	1.0305e-08	1.0305e-08
3217	1.0254e-08	1.5072e-13	1.6337e-14	2.6482e-20	1.7115e-19	8.8203e-16	1.1654e-12	1.0254e-08	1.0254e-08
3218	1.0202e-08	1.4911e-13	1.613e-14	2.5818e-20	1.6637e-19	8.4943e-16	1.1178e-12	1.0202e-08	1.0202e-08
3219	1.0152e-08	1.4751e-13	1.5926e-14	2.517e-20	1.6172e-19	8.1804e-16	1.0722e-12	1.0152e-08	1.0152e-08
3220	1.0101e-08	1.4593e-13	1.5724e-14	2.4539e-20	1.572e-19	7.8781e-16	1.0285e-12	1.0101e-08	1.0101e-08
3221	1.0051e-08	1.4436e-13	1.5524e-14	2.3924e-20	1.5281e-19	7.587e-16	9.8651e-13	1.0051e-08	1.0051e-08
3222	1e-08	1.4281e-13	1.5327e-14	2.3324e-20	1.4854e-19	7.3066e-16	9.4626e-13	1e-08	1e-08
3223	9.9505e-09	1.4128e-13	1.5133e-14	2.2739e-20	1.4439e-19	7.0366e-16	9.0765e-13	9.9505e-09	9.9505e-09
3224	9.9008e-09	1.3977e-13	1.4941e-14	2.2169e-20	1.4035e-19	6.7766e-16	8.7062e-13	9.9008e-09	9.9008e-09
3225	9.8514e-09	1.3827e-13	1.4751e-14	2.1613e-20	1.3643e-19	6.5262e-16	8.3509e-13	9.8514e-09	9.8514e-09
3226	9.8022e-09	1.3679e-13	1.4564e-14	2.1071e-20	1.3262e-19	6.285e-16	8.0102e-13	9.8022e-09	9.8022e-09
3227	9.7533e-09	1.3532e-13	1.4379e-14	2.0543e-20	1.2891e-19	6.0528e-16	7.6834e-13	9.7533e-09	9.7533e-09
3228	9.7047e-09	1.3387e-13	1.4197e-14	2.0027e-20	1.2531e-19	5.8291e-16	7.3699e-13	9.7047e-09	9.7047e-09
3229	9.6562e-09	1.3243e-13	1.4017e-14	1.9525e-20	1.2181e-19	5.6137e-16	7.0692e-13	9.6562e-09	9.6562e-09
3230	9.608e-09	1.3101e-13	1.3839e-14	1.9036e-20	1.184e-19	5.4062e-16	6.7808e-13	9.608e-09	9.608e-09
3231	9.5601e-09	1.2961e-13	1.3664e-14	1.8558e-20	1.1509e-19	5.2065e-16	6.5041e-13	9.5601e-09	9.5601e-09
3232	9.5124e-09	1.2822e-13	1.349e-14	1.8093e-20	1.1188e-19	5.0141e-16	6.2387e-13	9.5124e-09	9.5124e-09
3233	9.4649e-09	1.2684e-13	1.3319e-14	1.7639e-20	1.0875e-19	4.8288e-16	5.9842e-13	9.4649e-09	9.4649e-09
3234	9.4177e-09	1.2548e-13	1.315e-14	1.7197e-20	1.0571e-19	4.6503e-16	5.74e-13	9.4177e-09	9.4177e-09
3235	9.3707e-09	1.2414e-13	1.2983e-14	1.6766e-20	1.0276e-19	4.4785e-16	5.5058e-13	9.3707e-09	9.3707e-09
3236	9.3239e-09	1.2281e-13	1.2819e-14	1.6345e-20	9.9888e-20	4.313e-16	5.2812e-13	9.3239e-09	9.3239e-09
3237	9.2774e-09	1.2149e-13	1.2656e-14	1.5935e-20	9.7096e-20	4.1536e-16	5.0657e-13	9.2774e-09	9.2774e-09
3238	9.2311e-09	1.2019e-13	1.2496e-14	1.5536e-20	9.4383e-20	4.0001e-16	4.859e-13	9.2311e-09	9.2311e-09
3239	9.1851e-09	1.189e-13	1.2337e-14	1.5146e-20	9.1746e-20	3.8523e-16	4.6608e-13	9.1851e-09	9.1851e-09
3240	9.1392e-09	1.1762e-13	1.2181e-14	1.4767e-20	8.9182e-20	3.71e-16	4.4706e-13	9.1392e-09	9.1392e-09
3241	9.0936e-09	1.1636e-13	1.2026e-14	1.4396e-20	8.669e-20	3.5729e-16	4.2882e-13	9.0936e-09	9.0936e-09
3242	9.0482e-09	1.1511e-13	1.1873e-14	1.4035e-20	8.4267e-20	3.4408e-16	4.1132e-13	9.0482e-09	9.0482e-09
3243	9.0031e-09	1.1388e-13	1.1723e-14	1.3683e-20	8.1912e-20	3.3137e-16	3.9454e-13	9.0031e-09	9.0031e-09
3244	8.9582e-09	1.1266e-13	1.1574e-14	1.334e-20	7.9623e-20	3.1912e-16	3.7844e-13	8.9582e-09	8.9582e-09
3245	8.9135e-09	1.1145e-13	1.1427e-14	1.3006e-20	7.7398e-20	3.0733e-16	3.63e-13	8.9135e-09	8.9135e-09
3246	8.869e-09	1.1026e-13	1.1282e-14	1.268e-20	7.5236e-20	2.9597e-16	3.4819e-13	8.869e-09	8.869e-09
3247	8.8247e-09	1.0907e-13	1.1139e-14	1.2362e-20	7.3133e-20	2.8504e-16	3.3398e-13	8.8247e-09	8.8247e-09
3248	8.7807e-09	1.079e-13	1.0998e-14	1.2052e-20	7.1089e-20	2.745e-16	3.2036e-13	8.7807e-09	8.7807e-09
3249	8.7369e-09	1.0675e-13	1.0858e-14	1.1749e-20	6.9103e-20	2.6436e-16	3.0729e-13	8.7369e-09	8.7369e-09
3250	8.6933e-09	1.056e-13	1.0721e-14	1.1455e-20	6.7172e-20	2.5459e-16	2.9475e-13	8.6933e-09	8.6933e-09
3251	8.6499e-09	1.0447e-13	1.0585e-14	1.1168e-20	6.5295e-20	2.4518e-16	2.8272e-13	8.6499e-09	8.6499e-09
3252	8.6067e-09	1.0335e-13	1.045e-14	1.0888e-20	6.347e-20	2.3612e-16	2.7119e-13	8.6067e-09	8.6067e-09
3253	8.5638e-09	1.0224e-13	1.0318e-14	1.0615e-20	6.1697e-20	2.274e-16	2.6012e-13	8.5638e-09	8.5638e-09
3254	8.5211e-09	1.0114e-13	1.0187e-14	1.0348e-20	5.9972e-20	2.1899e-16	2.4951e-13	8.5211e-09	8.5211e-09
3255	8.4785e-09	1.0006e-13	1.0058e-14	1.0089e-20	5.8297e-20	2.109e-16	2.3933e-13	8.4785e-09	8.4785e-09
3256	8.4362e-09	9.8987e-14	9.9302e-15	9.8359e-21	5.6668e-20	2.0311e-16	2.2956e-13	8.4362e-09	8.4362e-09
3257	8.3941e-09	9.7926e-14	9.8043e-15	9.5893e-21	5.5084e-20	1.956e-16	2.202e-13	8.3941e-09	8.3941e-09
3258	8.3522e-09	9.6876e-14	9.6799e-15	9.3488e-21	5.3545e-20	1.8837e-16	2.1121e-13	8.3522e-09	8.3522e-09
3259	8.3106e-09	9.5837e-14	9.5571e-15	9.1144e-21	5.2048e-20	1.8141e-16	2.0259e-13	8.3106e-09	8.3106e-09
3260	8.2691e-09	9.4809e-14	9.4359e-15	8.8858e-21	5.0594e-20	1.7471e-16	1.9433e-13	8.2691e-09	8.2691e-09
3261	8.2278e-09	9.3793e-14	9.3162e-15	8.663e-21	4.918e-20	1.6825e-16	1.864e-13	8.2278e-09	8.2278e-09
3262	8.1868e-09	9.2787e-14	9.198e-15	8.4458e-21	4.7806e-20	1.6203e-16	1.7879e-13	8.1868e-09	8.1868e-09
3263	8.1459e-09	9.1792e-14	9.0813e-15	8.234e-21	4.647e-20	1.5605e-16	1.715e-13	8.1459e-09	8.1459e-09
3264	8.1053e-09	9.0808e-14	8.9661e-15	8.0275e-21	4.5171e-20	1.5028e-16	1.645e-13	8.1053e-09	8.1053e-09
3265	8.0648e-09	8.9834e-14	8.8524e-15	7.8262e-21	4.3909e-20	1.4473e-16	1.5779e-13	8.0648e-09	8.0648e-09
3266	8.0246e-09	8.8871e-14	8.7401e-15	7.63e-21	4.2682e-20	1.3938e-16	1.5135e-13	8.0246e-09	8.0246e-09
3267	7.9845e-09	8.7918e-14	8.6293e-15	7.4387e-21	4.1489e-20	1.3423e-16	1.4518e-13	7.9845e-09	7.9845e-09
3268	7.9447e-09	8.6975e-14	8.5198e-15	7.2521e-21	4.033e-20	1.2927e-16	1.3925e-13	7.9447e-09	7.9447e-09
3269	7.9051e-09	8.6042e-14	8.4117e-15	7.0703e-21	3.9203e-20	1.2449e-16	1.3357e-13	7.9051e-09	7.9051e-09
3270	7.8656e-09	8.512e-14	8.305e-15	6.893e-21	3.8107e-20	1.1989e-16	1.2812e-13	7.8656e-09	7.8656e-09
3271	7.8264e-09	8.4207e-14	8.1997e-15	6.7201e-21	3.7043e-20	1.1546e-16	1.2289e-13	7.8264e-09	7.8264e-09
3272	7.7873e-09	8.3304e-14	8.0957e-15	6.5516e-21	3.6007e-20	1.1119e-16	1.1788e-13	7.7873e-09	7.7873e-09
3273	7.7484e-09	8.2411e-14	7.993e-15	6.3874e-21	3.5001e-20	1.0708e-16	1.1307e-13	7.7484e-09	7.7484e-09
3274	7.7098e-09	8.1527e-14	7.8916e-15	6.2272e-21	3.4023e-20	1.0313e-16	1.0846e-13	7.7098e-09	7.7098e-09
3275	7.6713e-09	8.0653e-14	7.7915e-15	6.071e-21	3.3072e-20	9.9317e-17	1.0403e-13	7.6713e-09	7.6713e-09
3276	7.633e-09	7.9788e-14	7.6926e-15	5.9188e-21	3.2148e-20	9.5647e-17	9.9787e-14	7.633e-09	7.633e-09
3277	7.5949e-09	7.8933e-14	7.5951e-15	5.7704e-21	3.125e-20	9.2112e-17	9.5715e-14	7.5949e-09	7.5949e-09
3278	7.557e-09	7.8086e-14	7.4987e-15	5.6257e-21	3.0377e-20	8.8708e-17	9.181e-14	7.557e-09	7.557e-09
3279	7.5193e-09	7.7249e-14	7.4036e-15	5.4846e-21	2.9528e-20	8.543e-17	8.8064e-14	7.5193e-09	7.5193e-09
3280	7.4818e-09	7.642e-14	7.3097e-15	5.3471e-21	2.8703e-20	8.2273e-17	8.4471e-14	7.4818e-09	7.4818e-09
3281	7.4445e-09	7.5601e-14	7.217e-15	5.213e-21	2.7901e-20	7.9233e-17	8.1024e-14	7.4445e-09	7.4445e-09
3282	7.4073e-09	7.479e-14	7.1254e-15	5.0823e-21	2.7121e-20	7.6305e-17	7.7718e-14	7.4073e-09	7.4073e-09
3283	7.3704e-09	7.3988e-14	7.035e-15	4.9549e-21	2.6363e-20	7.3485e-17	7.4547e-14	7.3704e-09	7.3704e-09
3284	7.3336e-09	7.3195e-14	6.9458e-15	4.8306e-21	2.5626e-20	7.077e-17	7.1506e-14	7.3336e-09	7.3336e-09
3285	7.297e-09	7.241e-14	6.8577e-15	4.7095e-21	2.491e-20	6.8155e-17	6.8588e-14	7.297e-09	7.297e-09
3286	7.2606e-09	7.1634e-14	6.7707e-15	4.5914e-21	2.4214e-20	6.5636e-17	6.579e-14	7.2606e-09	7.2606e-09
3287	7.2244e-09	7.0866e-14	6.6848e-15	4.4763e-21	2.3537e-20	6.3211e-17	6.3105e-14	7.2244e-09	7.2244e-09
3288	7.1883e-09	7.0106e-14	6.6e-15	4.364e-21	2.288e-20	6.0875e-17	6.0531e-14	7.1883e-09	7.1883e-09
3289	7.1524e-09	6.9354e-14	6.5163e-15	4.2546e-21	2.224e-20	5.8625e-17	5.8061e-14	7.1524e-09	7.1524e-09
3290	7.1167e-09	6.861e-14	6.4336e-15	4.1479e-21	2.1619e-20	5.6459e-17	5.5692e-14	7.1167e-09	7.1167e-09
3291	7.0812e-09	6.7875e-14	6.352e-15	4.0439e-21	2.1015e-20	5.4372e-17	5.342e-14	7.0812e-09	7.0812e-09
3292	7.0459e-09	6.7147e-14	6.2715e-15	3.9425e-21	2.0428e-20	5.2363e-17	5.124e-14	7.0459e-09	7.0459e-09
3293	7.0107e-09	6.6427e-14	6.1919e-15	3.8436e-21	1.9857e-20	5.0428e-17	4.9149e-14	7.0107e-09	7.0107e-09
3294	6.9758e-09	6.5714e-14	6.1134e-15	3.7472e-21	1.9302e-20	4.8565e-17	4.7144e-14	6.9758e-09	6.9758e-09
3295	6.9409e-09	6.501e-14	6.0358e-15	3.6533e-21	1.8762e-20	4.677e-17	4.522e-14	6.9409e-09	6.9409e-09
3296	6.9063e-09	6.4313e-14	5.9593e-15	3.5617e-21	1.8238e-20	4.5042e-17	4.3375e-14	6.9063e-09	6.9063e-09
3297	6.8718e-09	6.3623e-14	5.8837e-15	3.4724e-21	1.7728e-20	4.3377e-17	4.1606e-14	6.8718e-09	6.8718e-09
3298	6.8376e-09	6.2941e-14	5.809e-15	3.3853e-21	1.7233e-20	4.1774e-17	3.9908e-14	6.8376e-09	6.8376e-09
3299	6.8034e-09	6.2266e-14	5.7353e-15	3.3004e-21	1.6751e-20	4.0231e-17	3.828e-14	6.8034e-09	6.8034e-09
3300	6.7695e-09	6.1598e-14	5.6626e-15	3.2176e-21	1.6283e-20	3.8744e-17	3.6718e-14	6.7695e-09	6.7695e-09
3301	6.7357e-09	6.0938e-14	5.5908e-15	3.137e-21	1.5828e-20	3.7312e-17	3.522e-14	6.7357e-09	6.7357e-09
3302	6.7021e-09	6.0284e-14	5.5198e-15	3.0583e-21	1.5386e-20	3.5933e-17	3.3783e-14	6.7021e-09	6.7021e-09
3303	6.6687e-09	5.9638e-14	5.4498e-15	2.9816e-21	1.4956e-20	3.4606e-17	3.2404e-14	6.6687e-09	6.6687e-09
3304	6.6354e-09	5.8998e-14	5.3807e-15	2.9068e-21	1.4538e-20	3.3327e-17	3.1082e-14	6.6354e-09	6.6354e-09
3305	6.6023e-09	5.8366e-14	5.3124e-15	2.834e-21	1.4132e-20	3.2095e-17	2.9814e-14	6.6023e-09	6.6023e-09
3306	6.5693e-09	5.774e-14	5.2451e-15	2.7629e-21	1.3737e-20	3.0909e-17	2.8597e-14	6.5693e-09	6.5693e-09
3307	6.5365e-09	5.7121e-14	5.1785e-15	2.6936e-21	1.3353e-20	2.9767e-17	2.7431e-14	6.5365e-09	6.5365e-09
3308	6.5039e-09	5.6508e-14	5.1128e-15	2.6261e-21	1.298e-20	2.8667e-17	2.6311e-14	6.5039e-09	6.5039e-09
3309	6.4715e-09	5.5902e-14	5.048e-15	2.5602e-21	1.2617e-20	2.7608e-17	2.5238e-14	6.4715e-09	6.4715e-09
3310	6.4392e-09	5.5303e-14	4.9839e-15	2.496e-21	1.2265e-20	2.6587e-17	2.4208e-14	6.4392e-09	6.4392e-09
3311	6.407e-09	5.471e-14	4.9207e-15	2.4334e-21	1.1922e-20	2.5605e-17	2.322e-14	6.407e-09	6.407e-09
3312	6.3751e-09	5.4123e-14	4.8583e-15	2.3724e-21	1.1589e-20	2.4659e-17	2.2273e-14	6.3751e-09	6.3751e-09
3313	6.3433e-09	5.3543e-14	4.7967e-15	2.3129e-21	1.1265e-20	2.3748e-17	2.1364e-14	6.3433e-09	6.3433e-09
3314	6.3116e-09	5.2969e-14	4.7358e-15	2.2549e-21	1.095e-20	2.287e-17	2.0493e-14	6.3116e-09	6.3116e-09
3315	6.2801e-09	5.2401e-14	4.6758e-15	2.1984e-21	1.0644e-20	2.2025e-17	1.9656e-14	6.2801e-09	6.2801e-09
3316	6.2488e-09	5.1839e-14	4.6164e-15	2.1433e-21	1.0347e-20	2.1211e-17	1.8854e-14	6.2488e-09	6.2488e-09
3317	6.2176e-09	5.1283e-14	4.5579e-15	2.0895e-21	1.0058e-20	2.0427e-17	1.8085e-14	6.2176e-09	6.2176e-09
3318	6.1866e-09	5.0733e-14	4.5001e-15	2.0371e-21	9.7765e-21	1.9672e-17	1.7347e-14	6.1866e-09	6.1866e-09
3319	6.1557e-09	5.0189e-14	4.443e-15	1.986e-21	9.5033e-21	1.8945e-17	1.6639e-14	6.1557e-09	6.1557e-09
3320	6.125e-09	4.9651e-14	4.3866e-15	1.9362e-21	9.2378e-21	1.8245e-17	1.596e-14	6.125e-09	6.125e-09
3321	6.0944e-09	4.9118e-14	4.331e-15	1.8877e-21	8.9796e-21	1.7571e-17	1.5309e-14	6.0944e-09	6.0944e-09
3322	6.064e-09	4.8592e-14	4.2761e-15	1.8403e-21	8.7287e-21	1.6922e-17	1.4685e-14	6.064e-09	6.064e-09
3323	6.0337e-09	4.8071e-14	4.2218e-15	1.7942e-21	8.4848e-21	1.6296e-17	1.4085e-14	6.0337e-09	6.0337e-09
3324	6.0036e-09	4.7555e-14	4.1683e-15	1.7492e-21	8.2477e-21	1.5694e-17	1.3511e-14	6.0036e-09	6.0036e-09
3325	5.9737e-09	4.7045e-14	4.1154e-15	1.7053e-21	8.0172e-21	1.5114e-17	1.296e-14	5.9737e-09	5.9737e-09
3326	5.9439e-09	4.6541e-14	4.0632e-15	1.6626e-21	7.7932e-21	1.4556e-17	1.2431e-14	5.9439e-09	5.9439e-09
3327	5.9142e-09	4.6042e-14	4.0116e-15	1.6209e-21	7.5754e-21	1.4018e-17	1.1924e-14	5.9142e-09	5.9142e-09
3328	5.8847e-09	4.5548e-14	3.9608e-15	1.5803e-21	7.3637e-21	1.35e-17	1.1437e-14	5.8847e-09	5.8847e-09
3329	5.8553e-09	4.506e-14	3.9105e-15	1.5406e-21	7.1579e-21	1.3001e-17	1.097e-14	5.8553e-09	5.8553e-09
3330	5.8261e-09	4.4576e-14	3.8609e-15	1.502e-21	6.9579e-21	1.2521e-17	1.0523e-14	5.8261e-09	5.8261e-09
3331	5.797e-09	4.4098e-14	3.8119e-15	1.4643e-21	6.7635e-21	1.2058e-17	1.0093e-14	5.797e-09	5.797e-09
3332	5.7681e-09	4.3626e-14	3.7636e-15	1.4276e-21	6.5745e-21	1.1612e-17	9.6816e-15	5.7681e-09	5.7681e-09
3333	5.7393e-09	4.3158e-14	3.7158e-15	1.3918e-21	6.3908e-21	1.1183e-17	9.2866e-15	5.7393e-09	5.7393e-09
3334	5.7107e-09	4.2695e-14	3.6687e-15	1.3569e-21	6.2122e-21	1.077e-17	8.9077e-15	5.7107e-09	5.7107e-09
3335	5.6822e-09	4.2237e-14	3.6222e-15	1.3229e-21	6.0386e-21	1.0372e-17	8.5442e-15	5.6822e-09	5.6822e-09
3336	5.6538e-09	4.1784e-14	3.5762e-15	1.2897e-21	5.8698e-21	9.9886e-18	8.1956e-15	5.6538e-09	5.6538e-09
3337	5.6256e-09	4.1336e-14	3.5309e-15	1.2574e-21	5.7058e-21	9.6195e-18	7.8612e-15	5.6256e-09	5.6256e-09
3338	5.5976e-09	4.0893e-14	3.4861e-15	1.2258e-21	5.5464e-21	9.264e-18	7.5405e-15	5.5976e-09	5.5976e-09
3339	5.5696e-09	4.0454e-14	3.4418e-15	1.1951e-21	5.3914e-21	8.9217e-18	7.2328e-15	5.5696e-09	5.5696e-09
3340	5.5418e-09	4.0021e-14	3.3982e-15	1.1651e-21	5.2407e-21	8.592e-18	6.9377e-15	5.5418e-09	5.5418e-09
3341	5.5142e-09	3.9592e-14	3.3551e-15	1.1359e-21	5.0943e-21	8.2745e-18	6.6546e-15	5.5142e-09	5.5142e-09
3342	5.4867e-09	3.9167e-14	3.3125e-15	1.1074e-21	4.9519e-21	7.9687e-18	6.3831e-15	5.4867e-09	5.4867e-09
3343	5.4593e-09	3.8747e-14	3.2705e-15	1.0797e-21	4.8135e-21	7.6743e-18	6.1227e-15	5.4593e-09	5.4593e-09
3344	5.432e-09	3.8332e-14	3.229e-15	1.0526e-21	4.679e-21	7.3907e-18	5.8729e-15	5.432e-09	5.432e-09
3345	5.4049e-09	3.7921e-14	3.1881e-15	1.0262e-21	4.5483e-21	7.1176e-18	5.6332e-15	5.4049e-09	5.4049e-09
3346	5.378e-09	3.7514e-14	3.1476e-15	1.0005e-21	4.4212e-21	6.8545e-18	5.4034e-15	5.378e-09	5.378e-09
3347	5.3511e-09	3.7112e-14	3.1077e-15	9.7538e-22	4.2976e-21	6.6012e-18	5.1829e-15	5.3511e-09	5.3511e-09
3348	5.3244e-09	3.6714e-14	3.0683e-15	9.5092e-22	4.1775e-21	6.3573e-18	4.9714e-15	5.3244e-09	5.3244e-09
3349	5.2979e-09	3.632e-14	3.0294e-15	9.2708e-22	4.0608e-21	6.1224e-18	4.7686e-15	5.2979e-09	5.2979e-09
3350	5.2714e-09	3.5931e-14	2.9909e-15	9.0383e-22	3.9473e-21	5.8961e-18	4.574e-15	5.2714e-09	5.2714e-09
3351	5.2451e-09	3.5545e-14	2.953e-15	8.8117e-22	3.837e-21	5.6782e-18	4.3874e-15	5.2451e-09	5.2451e-09
3352	5.2189e-09	3.5164e-14	2.9155e-15	8.5907e-22	3.7298e-21	5.4684e-18	4.2084e-15	5.2189e-09	5.2189e-09
3353	5.1929e-09	3.4787e-14	2.8785e-15	8.3753e-22	3.6256e-21	5.2663e-18	4.0367e-15	5.1929e-09	5.1929e-09
3354	5.167e-09	3.4414e-14	2.842e-15	8.1653e-22	3.5242e-21	5.0717e-18	3.872e-15	5.167e-09	5.167e-09
3355	5.1412e-09	3.4045e-14	2.806e-15	7.9605e-22	3.4258e-21	4.8843e-18	3.714e-15	5.1412e-09	5.1412e-09
3356	5.1156e-09	3.368e-14	2.7704e-15	7.7609e-22	3.33e-21	4.7038e-18	3.5625e-15	5.1156e-09	5.1156e-09
3357	5.09e-09	3.3319e-14	2.7352e-15	7.5663e-22	3.237e-21	4.53e-18	3.4171e-15	5.09e-09	5.09e-09
3358	5.0646e-09	3.2962e-14	2.7005e-15	7.3766e-22	3.1465e-21	4.3626e-18	3.2777e-15	5.0646e-09	5.0646e-09
3359	5.0394e-09	3.2608e-14	2.6663e-15	7.1916e-22	3.0586e-21	4.2014e-18	3.144e-15	5.0394e-09	5.0394e-09
3360	5.0142e-09	3.2258e-14	2.6325e-15	7.0113e-22	2.9731e-21	4.0461e-18	3.0157e-15	5.0142e-09	5.0142e-09
3361	4.9892e-09	3.1913e-14	2.5991e-15	6.8355e-22	2.89e-21	3.8966e-18	2.8926e-15	4.9892e-09	4.9892e-09
3362	4.9643e-09	3.157e-14	2.5661e-15	6.6641e-22	2.8093e-21	3.7526e-18	2.7746e-15	4.9643e-09	4.9643e-09
3363	4.9395e-09	3.1232e-14	2.5336e-15	6.497e-22	2.7308e-21	3.6139e-18	2.6614e-15	4.9395e-09	4.9395e-09
3364	4.9149e-09	3.0897e-14	2.5014e-15	6.3341e-22	2.6545e-21	3.4804e-18	2.5528e-15	4.9149e-09	4.9149e-09
3365	4.8903e-09	3.0566e-14	2.4697e-15	6.1752e-22	2.5803e-21	3.3518e-18	2.4487e-15	4.8903e-09	4.8903e-09
3366	4.8659e-09	3.0238e-14	2.4384e-15	6.0204e-22	2.5082e-21	3.2279e-18	2.3487e-15	4.8659e-09	4.8659e-09
3367	4.8417e-09	2.9914e-14	2.4074e-15	5.8694e-22	2.4381e-21	3.1086e-18	2.2529e-15	4.8417e-09	4.8417e-09
3368	4.8175e-09	2.9593e-14	2.3769e-15	5.7222e-22	2.37e-21	2.9938e-18	2.161e-15	4.8175e-09	4.8175e-09
3369	4.7935e-09	2.9275e-14	2.3467e-15	5.5787e-22	2.3037e-21	2.8831e-18	2.0728e-15	4.7935e-09	4.7935e-09
3370	4.7695e-09	2.8962e-14	2.317e-15	5.4389e-22	2.2394e-21	2.7766e-18	1.9882e-15	4.7695e-09	4.7695e-09
3371	4.7457e-09	2.8651e-14	2.2876e-15	5.3025e-22	2.1768e-21	2.674e-18	1.9071e-15	4.7457e-09	4.7457e-09
3372	4.7221e-09	2.8344e-14	2.2586e-15	5.1695e-22	2.116e-21	2.5752e-18	1.8293e-15	4.7221e-09	4.7221e-09
3373	4.6985e-09	2.804e-14	2.2299e-15	5.0399e-22	2.0568e-21	2.48e-18	1.7547e-15	4.6985e-09	4.6985e-09
3374	4.6751e-09	2.7739e-14	2.2016e-15	4.9135e-22	1.9994e-21	2.3884e-18	1.6831e-15	4.6751e-09	4.6751e-09
3375	4.6517e-09	2.7442e-14	2.1737e-15	4.7903e-22	1.9435e-21	2.3001e-18	1.6144e-15	4.6517e-09	4.6517e-09
3376	4.6285e-09	2.7147e-14	2.1461e-15	4.6702e-22	1.8892e-21	2.2151e-18	1.5485e-15	4.6285e-09	4.6285e-09
3377	4.6054e-09	2.6856e-14	2.1189e-15	4.5531e-22	1.8364e-21	2.1333e-18	1.4853e-15	4.6054e-09	4.6054e-09
3378	4.5824e-09	2.6568e-14	2.092e-15	4.4389e-22	1.7851e-21	2.0544e-18	1.4247e-15	4.5824e-09	4.5824e-09
3379	4.5596e-09	2.6284e-14	2.0655e-15	4.3276e-22	1.7352e-21	1.9785e-18	1.3666e-15	4.5596e-09	4.5596e-09
3380	4.5368e-09	2.6002e-14	2.0393e-15	4.2191e-22	1.6867e-21	1.9054e-18	1.3109e-15	4.5368e-09	4.5368e-09
3381	4.5142e-09	2.5723e-14	2.0134e-15	4.1133e-22	1.6396e-21	1.835e-18	1.2574e-15	4.5142e-09	4.5142e-09
3382	4.4916e-09	2.5447e-14	1.9879e-15	4.0101e-22	1.5937e-21	1.7672e-18	1.2061e-15	4.4916e-09	4.4916e-09
3383	4.4692e-09	2.5174e-14	1.9627e-15	3.9096e-22	1.5492e-21	1.7019e-18	1.1569e-15	4.4692e-09	4.4692e-09
3384	4.4469e-09	2.4904e-14	1.9378e-15	3.8116e-22	1.5059e-21	1.639e-18	1.1097e-15	4.4469e-09	4.4469e-09
3385	4.4247e-09	2.4637e-14	1.9132e-15	3.716e-22	1.4638e-21	1.5784e-18	1.0644e-15	4.4247e-09	4.4247e-09
3386	4.4027e-09	2.4373e-14	1.8889e-15	3.6228e-22	1.4229e-21	1.5201e-18	1.021e-15	4.4027e-09	4.4027e-09
3387	4.3807e-09	2.4112e-14	1.865e-15	3.532e-22	1.3832e-21	1.4639e-18	9.7929e-16	4.3807e-09	4.3807e-09
3388	4.3588e-09	2.3853e-14	1.8413e-15	3.4434e-22	1.3445e-21	1.4098e-18	9.3934e-16	4.3588e-09	4.3588e-09
3389	4.3371e-09	2.3597e-14	1.818e-15	3.357e-22	1.3069e-21	1.3577e-18	9.0101e-16	4.3371e-09	4.3371e-09
3390	4.3154e-09	2.3344e-14	1.7949e-15	3.2729e-22	1.2704e-21	1.3075e-18	8.6425e-16	4.3154e-09	4.3154e-09
3391	4.2939e-09	2.3094e-14	1.7721e-15	3.1908e-22	1.2349e-21	1.2592e-18	8.2899e-16	4.2939e-09	4.2939e-09
3392	4.2725e-09	2.2846e-14	1.7496e-15	3.1108e-22	1.2004e-21	1.2127e-18	7.9516e-16	4.2725e-09	4.2725e-09
3393	4.2512e-09	2.2601e-14	1.7274e-15	3.0328e-22	1.1669e-21	1.1679e-18	7.6272e-16	4.2512e-09	4.2512e-09
3394	4.2299e-09	2.2359e-14	1.7055e-15	2.9567e-22	1.1343e-21	1.1247e-18	7.316e-16	4.2299e-09	4.2299e-09
3395	4.2088e-09	2.2119e-14	1.6839e-15	2.8826e-22	1.1026e-21	1.0832e-18	7.0175e-16	4.2088e-09	4.2088e-09
3396	4.1878e-09	2.1882e-14	1.6625e-15	2.8103e-22	1.0718e-21	1.0431e-18	6.7312e-16	4.1878e-09	4.1878e-09
3397	4.1669e-09	2.1647e-14	1.6415e-15	2.7398e-22	1.0418e-21	1.0046e-18	6.4565e-16	4.1669e-09	4.1669e-09
3398	4.1461e-09	2.1415e-14	1.6206e-15	2.6711e-22	1.0127e-21	9.6746e-19	6.1931e-16	4.1461e-09	4.1461e-09
3399	4.1255e-09	2.1186e-14	1.6001e-15	2.6042e-22	9.8439e-22	9.3171e-19	5.9404e-16	4.1255e-09	4.1255e-09
3400	4.1049e-09	2.0958e-14	1.5798e-15	2.5389e-22	9.5688e-22	8.9728e-19	5.698e-16	4.1049e-09	4.1049e-09
3401	4.0844e-09	2.0734e-14	1.5597e-15	2.4752e-22	9.3014e-22	8.6413e-19	5.4655e-16	4.0844e-09	4.0844e-09
3402	4.064e-09	2.0511e-14	1.54e-15	2.4131e-22	9.0415e-22	8.3219e-19	5.2425e-16	4.064e-09	4.064e-09
3403	4.0437e-09	2.0291e-14	1.5204e-15	2.3526e-22	8.7889e-22	8.0144e-19	5.0286e-16	4.0437e-09	4.0437e-09
3404	4.0236e-09	2.0074e-14	1.5011e-15	2.2936e-22	8.5433e-22	7.7182e-19	4.8234e-16	4.0236e-09	4.0236e-09
3405	4.0035e-09	1.9859e-14	1.4821e-15	2.2361e-22	8.3045e-22	7.433e-19	4.6266e-16	4.0035e-09	4.0035e-09
3406	3.9835e-09	1.9646e-14	1.4633e-15	2.18e-22	8.0725e-22	7.1584e-19	4.4379e-16	3.9835e-09	3.9835e-09
3407	3.9636e-09	1.9435e-14	1.4447e-15	2.1254e-22	7.8469e-22	6.8938e-19	4.2568e-16	3.9636e-09	3.9636e-09
3408	3.9438e-09	1.9227e-14	1.4264e-15	2.0721e-22	7.6276e-22	6.6391e-19	4.0831e-16	3.9438e-09	3.9438e-09
3409	3.9242e-09	1.902e-14	1.4083e-15	2.0201e-22	7.4145e-22	6.3937e-19	3.9165e-16	3.9242e-09	3.9242e-09
3410	3.9046e-09	1.8816e-14	1.3904e-15	1.9695e-22	7.2073e-22	6.1575e-19	3.7567e-16	3.9046e-09	3.9046e-09
3411	3.8851e-09	1.8615e-14	1.3728e-15	1.9201e-22	7.0059e-22	5.9299e-19	3.6034e-16	3.8851e-09	3.8851e-09
3412	3.8657e-09	1.8415e-14	1.3554e-15	1.8719e-22	6.8101e-22	5.7108e-19	3.4564e-16	3.8657e-09	3.8657e-09
3413	3.8464e-09	1.8218e-14	1.3382e-15	1.825e-22	6.6198e-22	5.4998e-19	3.3154e-16	3.8464e-09	3.8464e-09
3414	3.8272e-09	1.8022e-14	1.3212e-15	1.7792e-22	6.4348e-22	5.2965e-19	3.1801e-16	3.8272e-09	3.8272e-09
3415	3.8081e-09	1.7829e-14	1.3045e-15	1.7346e-22	6.255e-22	5.1008e-19	3.0504e-16	3.8081e-09	3.8081e-09
3416	3.7891e-09	1.7638e-14	1.2879e-15	1.6911e-22	6.0802e-22	4.9123e-19	2.9259e-16	3.7891e-09	3.7891e-09
3417	3.7702e-09	1.7449e-14	1.2716e-15	1.6487e-22	5.9103e-22	4.7308e-19	2.8065e-16	3.7702e-09	3.7702e-09
3418	3.7514e-09	1.7262e-14	1.2555e-15	1.6074e-22	5.7451e-22	4.556e-19	2.692e-16	3.7514e-09	3.7514e-09
3419	3.7327e-09	1.7077e-14	1.2395e-15	1.5671e-22	5.5846e-22	4.3876e-19	2.5822e-16	3.7327e-09	3.7327e-09
3420	3.7141e-09	1.6893e-14	1.2238e-15	1.5278e-22	5.4285e-22	4.2255e-19	2.4768e-16	3.7141e-09	3.7141e-09
3421	3.6955e-09	1.6712e-14	1.2083e-15	1.4895e-22	5.2768e-22	4.0693e-19	2.3758e-16	3.6955e-09	3.6955e-09
3422	3.6771e-09	1.6533e-14	1.193e-15	1.4521e-22	5.1294e-22	3.9189e-19	2.2788e-16	3.6771e-09	3.6771e-09
3423	3.6587e-09	1.6356e-14	1.1778e-15	1.4157e-22	4.986e-22	3.7741e-19	2.1858e-16	3.6587e-09	3.6587e-09
3424	3.6405e-09	1.618e-14	1.1629e-15	1.3802e-22	4.8467e-22	3.6347e-19	2.0967e-16	3.6405e-09	3.6405e-09
3425	3.6223e-09	1.6007e-14	1.1481e-15	1.3456e-22	4.7113e-22	3.5003e-19	2.0111e-16	3.6223e-09	3.6223e-09
3426	3.6042e-09	1.5835e-14	1.1336e-15	1.3118e-22	4.5796e-22	3.371e-19	1.929e-16	3.6042e-09	3.6042e-09
3427	3.5863e-09	1.5665e-14	1.1192e-15	1.279e-22	4.4516e-22	3.2464e-19	1.8503e-16	3.5863e-09	3.5863e-09
3428	3.5684e-09	1.5497e-14	1.105e-15	1.2469e-22	4.3272e-22	3.1265e-19	1.7748e-16	3.5684e-09	3.5684e-09
3429	3.5506e-09	1.5331e-14	1.091e-15	1.2156e-22	4.2063e-22	3.0109e-19	1.7024e-16	3.5506e-09	3.5506e-09
3430	3.5328e-09	1.5167e-14	1.0771e-15	1.1851e-22	4.0888e-22	2.8997e-19	1.633e-16	3.5328e-09	3.5328e-09
3431	3.5152e-09	1.5004e-14	1.0635e-15	1.1554e-22	3.9745e-22	2.7925e-19	1.5663e-16	3.5152e-09	3.5152e-09
3432	3.4977e-09	1.4843e-14	1.05e-15	1.1264e-22	3.8635e-22	2.6893e-19	1.5024e-16	3.4977e-09	3.4977e-09
3433	3.4802e-09	1.4684e-14	1.0367e-15	1.0982e-22	3.7555e-22	2.5899e-19	1.4411e-16	3.4802e-09	3.4802e-09
3434	3.4628e-09	1.4527e-14	1.0235e-15	1.0707e-22	3.6505e-22	2.4942e-19	1.3823e-16	3.4628e-09	3.4628e-09
3435	3.4456e-09	1.4371e-14	1.0105e-15	1.0438e-22	3.5485e-22	2.4021e-19	1.3259e-16	3.4456e-09	3.4456e-09
3436	3.4284e-09	1.4217e-14	9.9771e-16	1.0176e-22	3.4494e-22	2.3133e-19	1.2718e-16	3.4284e-09	3.4284e-09
3437	3.4113e-09	1.4064e-14	9.8506e-16	9.9212e-23	3.353e-22	2.2278e-19	1.2199e-16	3.4113e-09	3.4113e-09
3438	3.3942e-09	1.3914e-14	9.7256e-16	9.6724e-23	3.2593e-22	2.1455e-19	1.1702e-16	3.3942e-09	3.3942e-09
3439	3.3773e-09	1.3764e-14	9.6022e-16	9.4299e-23	3.1682e-22	2.0662e-19	1.1224e-16	3.3773e-09	3.3773e-09
3440	3.3605e-09	1.3617e-14	9.4804e-16	9.1934e-23	3.0797e-22	1.9898e-19	1.0766e-16	3.3605e-09	3.3605e-09
3441	3.3437e-09	1.3471e-14	9.3602e-16	8.9629e-23	2.9936e-22	1.9163e-19	1.0327e-16	3.3437e-09	3.3437e-09
3442	3.327e-09	1.3326e-14	9.2415e-16	8.7382e-23	2.91e-22	1.8455e-19	9.9056e-17	3.327e-09	3.327e-09
3443	3.3104e-09	1.3183e-14	9.1242e-16	8.519e-23	2.8286e-22	1.7773e-19	9.5014e-17	3.3104e-09	3.3104e-09
3444	3.2939e-09	1.3042e-14	9.0085e-16	8.3054e-23	2.7496e-22	1.7116e-19	9.1137e-17	3.2939e-09	3.2939e-09
3445	3.2774e-09	1.2902e-14	8.8942e-16	8.0972e-23	2.6728e-22	1.6484e-19	8.7419e-17	3.2774e-09	3.2774e-09
3446	3.2611e-09	1.2764e-14	8.7814e-16	7.8941e-23	2.5981e-22	1.5875e-19	8.3852e-17	3.2611e-09	3.2611e-09
3447	3.2448e-09	1.2627e-14	8.67e-16	7.6962e-23	2.5255e-22	1.5288e-19	8.0431e-17	3.2448e-09	3.2448e-09
3448	3.2286e-09	1.2492e-14	8.56e-16	7.5032e-23	2.4549e-22	1.4723e-19	7.7149e-17	3.2286e-09	3.2286e-09
3449	3.2125e-09	1.2358e-14	8.4514e-16	7.315e-23	2.3863e-22	1.4179e-19	7.4001e-17	3.2125e-09	3.2125e-09
3450	3.1965e-09	1.2225e-14	8.3442e-16	7.1316e-23	2.3196e-22	1.3655e-19	7.0982e-17	3.1965e-09	3.1965e-09
3451	3.1805e-09	1.2094e-14	8.2384e-16	6.9528e-23	2.2548e-22	1.315e-19	6.8086e-17	3.1805e-09	3.1805e-09
3452	3.1647e-09	1.1964e-14	8.1339e-16	6.7784e-23	2.1918e-22	1.2664e-19	6.5308e-17	3.1647e-09	3.1647e-09
3453	3.1489e-09	1.1836e-14	8.0307e-16	6.6085e-23	2.1305e-22	1.2196e-19	6.2643e-17	3.1489e-09	3.1489e-09
3454	3.1332e-09	1.1709e-14	7.9288e-16	6.4428e-23	2.071e-22	1.1746e-19	6.0087e-17	3.1332e-09	3.1332e-09
3455	3.1175e-09	1.1584e-14	7.8283e-16	6.2812e-23	2.0131e-22	1.1312e-19	5.7635e-17	3.1175e-09	3.1175e-09
3456	3.102e-09	1.1459e-14	7.729e-16	6.1237e-23	1.9569e-22	1.0894e-19	5.5284e-17	3.102e-09	3.102e-09
3457	3.0865e-09	1.1337e-14	7.6309e-16	5.9701e-23	1.9022e-22	1.0491e-19	5.3028e-17	3.0865e-09	3.0865e-09
3458	3.0711e-09	1.1215e-14	7.5341e-16	5.8204e-23	1.849e-22	1.0103e-19	5.0864e-17	3.0711e-09	3.0711e-09
3459	3.0558e-09	1.1095e-14	7.4386e-16	5.6745e-23	1.7974e-22	9.7301e-20	4.8789e-17	3.0558e-09	3.0558e-09
3460	3.0405e-09	1.0976e-14	7.3442e-16	5.5322e-23	1.7471e-22	9.3706e-20	4.6798e-17	3.0405e-09	3.0405e-09
3461	3.0253e-09	1.0858e-14	7.251e-16	5.3935e-23	1.6983e-22	9.0243e-20	4.4889e-17	3.0253e-09	3.0253e-09
3462	3.0102e-09	1.0742e-14	7.1591e-16	5.2582e-23	1.6509e-22	8.6908e-20	4.3057e-17	3.0102e-09	3.0102e-09
3463	2.9952e-09	1.0626e-14	7.0683e-16	5.1264e-23	1.6047e-22	8.3696e-20	4.1301e-17	2.9952e-09	2.9952e-09
3464	2.9803e-09	1.0513e-14	6.9786e-16	4.9978e-23	1.5599e-22	8.0604e-20	3.9615e-17	2.9803e-09	2.9803e-09
3465	2.9654e-09	1.04e-14	6.8901e-16	4.8725e-23	1.5163e-22	7.7625e-20	3.7999e-17	2.9654e-09	2.9654e-09
3466	2.9506e-09	1.0288e-14	6.8027e-16	4.7503e-23	1.4739e-22	7.4756e-20	3.6449e-17	2.9506e-09	2.9506e-09
3467	2.9359e-09	1.0178e-14	6.7164e-16	4.6312e-23	1.4327e-22	7.1994e-20	3.4962e-17	2.9359e-09	2.9359e-09
3468	2.9212e-09	1.0069e-14	6.6312e-16	4.5151e-23	1.3927e-22	6.9334e-20	3.3535e-17	2.9212e-09	2.9212e-09
3469	2.9067e-09	9.9608e-15	6.5471e-16	4.4019e-23	1.3538e-22	6.6771e-20	3.2167e-17	2.9067e-09	2.9067e-09
3470	2.8921e-09	9.854e-15	6.464e-16	4.2915e-23	1.3159e-22	6.4304e-20	3.0854e-17	2.8921e-09	2.8921e-09
3471	2.8777e-09	9.7484e-15	6.382e-16	4.1839e-23	1.2792e-22	6.1928e-20	2.9595e-17	2.8777e-09	2.8777e-09
3472	2.8634e-09	9.6438e-15	6.3011e-16	4.079e-23	1.2434e-22	5.9639e-20	2.8388e-17	2.8634e-09	2.8634e-09
3473	2.8491e-09	9.5404e-15	6.2211e-16	3.9767e-23	1.2087e-22	5.7435e-20	2.723e-17	2.8491e-09	2.8491e-09
3474	2.8349e-09	9.4381e-15	6.1422e-16	3.877e-23	1.1749e-22	5.5313e-20	2.6119e-17	2.8349e-09	2.8349e-09
3475	2.8207e-09	9.3369e-15	6.0643e-16	3.7797e-23	1.1421e-22	5.3269e-20	2.5053e-17	2.8207e-09	2.8207e-09
3476	2.8066e-09	9.2368e-15	5.9874e-16	3.685e-23	1.1102e-22	5.13e-20	2.4031e-17	2.8066e-09	2.8066e-09
3477	2.7926e-09	9.1377e-15	5.9114e-16	3.5926e-23	1.0791e-22	4.9405e-20	2.305e-17	2.7926e-09	2.7926e-09
3478	2.7787e-09	9.0398e-15	5.8365e-16	3.5025e-23	1.049e-22	4.7579e-20	2.211e-17	2.7787e-09	2.7787e-09
3479	2.7648e-09	8.9428e-15	5.7624e-16	3.4147e-23	1.0197e-22	4.5821e-20	2.1208e-17	2.7648e-09	2.7648e-09
3480	2.751e-09	8.8469e-15	5.6893e-16	3.329e-23	9.9117e-23	4.4128e-20	2.0342e-17	2.751e-09	2.751e-09
3481	2.7373e-09	8.7521e-15	5.6172e-16	3.2456e-23	9.6348e-23	4.2497e-20	1.9512e-17	2.7373e-09	2.7373e-09
3482	2.7236e-09	8.6582e-15	5.5459e-16	3.1642e-23	9.3655e-23	4.0927e-20	1.8716e-17	2.7236e-09	2.7236e-09
3483	2.7101e-09	8.5654e-15	5.4756e-16	3.0848e-23	9.1038e-23	3.9414e-20	1.7953e-17	2.7101e-09	2.7101e-09
3484	2.6965e-09	8.4735e-15	5.4061e-16	3.0075e-23	8.8494e-23	3.7958e-20	1.722e-17	2.6965e-09	2.6965e-09
3485	2.6831e-09	8.3827e-15	5.3375e-16	2.9321e-23	8.6021e-23	3.6555e-20	1.6517e-17	2.6831e-09	2.6831e-09
3486	2.6697e-09	8.2928e-15	5.2698e-16	2.8585e-23	8.3618e-23	3.5204e-20	1.5844e-17	2.6697e-09	2.6697e-09
3487	2.6564e-09	8.2039e-15	5.203e-16	2.7869e-23	8.1281e-23	3.3903e-20	1.5197e-17	2.6564e-09	2.6564e-09
3488	2.6431e-09	8.1159e-15	5.137e-16	2.717e-23	7.901e-23	3.265e-20	1.4577e-17	2.6431e-09	2.6431e-09
3489	2.6299e-09	8.0289e-15	5.0718e-16	2.6488e-23	7.6802e-23	3.1444e-20	1.3982e-17	2.6299e-09	2.6299e-09
3490	2.6168e-09	7.9428e-15	5.0075e-16	2.5824e-23	7.4655e-23	3.0282e-20	1.3412e-17	2.6168e-09	2.6168e-09
3491	2.6037e-09	7.8576e-15	4.944e-16	2.5177e-23	7.2569e-23	2.9163e-20	1.2865e-17	2.6037e-09	2.6037e-09
3492	2.5907e-09	7.7733e-15	4.8812e-16	2.4545e-23	7.0541e-23	2.8085e-20	1.234e-17	2.5907e-09	2.5907e-09
3493	2.5778e-09	7.69e-15	4.8193e-16	2.393e-23	6.857e-23	2.7047e-20	1.1836e-17	2.5778e-09	2.5778e-09
3494	2.565e-09	7.6075e-15	4.7582e-16	2.333e-23	6.6654e-23	2.6048e-20	1.1353e-17	2.565e-09	2.565e-09
3495	2.5522e-09	7.526e-15	4.6978e-16	2.2745e-23	6.4791e-23	2.5085e-20	1.089e-17	2.5522e-09	2.5522e-09
3496	2.5394e-09	7.4453e-15	4.6382e-16	2.2174e-23	6.2981e-23	2.4158e-20	1.0446e-17	2.5394e-09	2.5394e-09
3497	2.5267e-09	7.3654e-15	4.5794e-16	2.1618e-23	6.1221e-23	2.3266e-20	1.0019e-17	2.5267e-09	2.5267e-09
3498	2.5141e-09	7.2864e-15	4.5213e-16	2.1076e-23	5.951e-23	2.2406e-20	9.6107e-18	2.5141e-09	2.5141e-09
3499	2.5016e-09	7.2083e-15	4.464e-16	2.0548e-23	5.7847e-23	2.1578e-20	9.2185e-18	2.5016e-09	2.5016e-09
3500	2.4891e-09	7.131e-15	4.4073e-16	2.0033e-23	5.6231e-23	2.078e-20	8.8424e-18	2.4891e-09	2.4891e-09
3501	2.4767e-09	7.0545e-15	4.3514e-16	1.953e-23	5.4659e-23	2.0013e-20	8.4816e-18	2.4767e-09	2.4767e-09
3502	2.4643e-09	6.9789e-15	4.2962e-16	1.9041e-23	5.3132e-23	1.9273e-20	8.1355e-18	2.4643e-09	2.4643e-09
3503	2.452e-09	6.9041e-15	4.2417e-16	1.8563e-23	5.1647e-23	1.8561e-20	7.8036e-18	2.452e-09	2.452e-09
3504	2.4398e-09	6.83e-15	4.1879e-16	1.8098e-23	5.0204e-23	1.7875e-20	7.4852e-18	2.4398e-09	2.4398e-09
3505	2.4276e-09	6.7568e-15	4.1348e-16	1.7644e-23	4.8801e-23	1.7214e-20	7.1798e-18	2.4276e-09	2.4276e-09
3506	2.4155e-09	6.6843e-15	4.0824e-16	1.7201e-23	4.7437e-23	1.6578e-20	6.8868e-18	2.4155e-09	2.4155e-09
3507	2.4035e-09	6.6127e-15	4.0306e-16	1.677e-23	4.6112e-23	1.5966e-20	6.6059e-18	2.4035e-09	2.4035e-09
3508	2.3915e-09	6.5418e-15	3.9795e-16	1.635e-23	4.4823e-23	1.5376e-20	6.3363e-18	2.3915e-09	2.3915e-09
3509	2.3795e-09	6.4716e-15	3.929e-16	1.594e-23	4.3571e-23	1.4807e-20	6.0778e-18	2.3795e-09	2.3795e-09
3510	2.3677e-09	6.4022e-15	3.8791e-16	1.554e-23	4.2353e-23	1.426e-20	5.8298e-18	2.3677e-09	2.3677e-09
3511	2.3558e-09	6.3336e-15	3.8299e-16	1.515e-23	4.117e-23	1.3733e-20	5.5919e-18	2.3558e-09	2.3558e-09
3512	2.3441e-09	6.2656e-15	3.7814e-16	1.477e-23	4.0019e-23	1.3226e-20	5.3638e-18	2.3441e-09	2.3441e-09
3513	2.3324e-09	6.1985e-15	3.7334e-16	1.44e-23	3.8901e-23	1.2737e-20	5.1449e-18	2.3324e-09	2.3324e-09
3514	2.3207e-09	6.132e-15	3.686e-16	1.4039e-23	3.7814e-23	1.2266e-20	4.935e-18	2.3207e-09	2.3207e-09
3515	2.3092e-09	6.0662e-15	3.6393e-16	1.3687e-23	3.6757e-23	1.1813e-20	4.7337e-18	2.3092e-09	2.3092e-09
3516	2.2976e-09	6.0012e-15	3.5931e-16	1.3344e-23	3.573e-23	1.1377e-20	4.5405e-18	2.2976e-09	2.2976e-09
3517	2.2862e-09	5.9368e-15	3.5475e-16	1.3009e-23	3.4731e-23	1.0956e-20	4.3553e-18	2.2862e-09	2.2862e-09
3518	2.2748e-09	5.8732e-15	3.5025e-16	1.2683e-23	3.3761e-23	1.0551e-20	4.1776e-18	2.2744e-09	2.2748e-09
3519	2.2634e-09	5.8102e-15	3.4581e-16	1.2365e-23	3.2817e-23	1.0161e-20	4.0071e-18	2.2621e-09	2.2634e-09
3520	2.2521e-09	5.7479e-15	3.4142e-16	1.2055e-23	3.19e-23	9.7859e-21	3.8436e-18	2.2494e-09	2.2521e-09
3521	2.2409e-09	5.6863e-15	3.3709e-16	1.1752e-23	3.1009e-23	9.4243e-21	3.6868e-18	2.2363e-09	2.2409e-09
3522	2.2297e-09	5.6253e-15	3.3282e-16	1.1458e-23	3.0142e-23	9.076e-21	3.5364e-18	2.2226e-09	2.2297e-09
3523	2.2186e-09	5.565e-15	3.2859e-16	1.117e-23	2.93e-23	8.7406e-21	3.3921e-18	2.2085e-09	2.2186e-09
3524	2.2075e-09	5.5053e-15	3.2443e-16	1.089e-23	2.8481e-23	8.4176e-21	3.2537e-18	2.1939e-09	2.2075e-09
3525	2.1965e-09	5.4463e-15	3.2031e-16	1.0617e-23	2.7685e-23	8.1066e-21	3.1209e-18	2.1788e-09	2.1965e-09
3526	2.1855e-09	5.3879e-15	3.1625e-16	1.0351e-23	2.6912e-23	7.807e-21	2.9936e-18	2.1631e-09	2.1855e-09
3527	2.1746e-09	5.3301e-15	3.1224e-16	1.0091e-23	2.616e-23	7.5185e-21	2.8714e-18	2.147e-09	2.1746e-09
3528	2.1638e-09	5.2729e-15	3.0828e-16	9.8384e-24	2.5429e-23	7.2407e-21	2.7543e-18	2.1303e-09	2.1638e-09
3529	2.153e-09	5.2164e-15	3.0437e-16	9.5917e-24	2.4718e-23	6.9731e-21	2.6419e-18	2.1131e-09	2.153e-09
3530	2.1422e-09	5.1605e-15	3.005e-16	9.3512e-24	2.4027e-23	6.7154e-21	2.5341e-18	2.0953e-09	2.1422e-09
3531	2.1315e-09	5.1051e-15	2.9669e-16	9.1167e-24	2.3356e-23	6.4673e-21	2.4307e-18	2.077e-09	2.1315e-09
3532	2.1209e-09	5.0504e-15	2.9293e-16	8.8881e-24	2.2703e-23	6.2283e-21	2.3315e-18	2.0581e-09	2.1209e-09
3533	2.1103e-09	4.9962e-15	2.8921e-16	8.6652e-24	2.2069e-23	5.9981e-21	2.2364e-18	2.0387e-09	2.1103e-09
3534	2.0998e-09	4.9427e-15	2.8555e-16	8.448e-24	2.1452e-23	5.7765e-21	2.1451e-18	2.0187e-09	2.0998e-09
3535	2.0893e-09	4.8897e-15	2.8192e-16	8.2361e-24	2.0853e-23	5.563e-21	2.0576e-18	1.9981e-09	2.0893e-09
3536	2.0789e-09	4.8372e-15	2.7835e-16	8.0296e-24	2.027e-23	5.3574e-21	1.9737e-18	1.977e-09	2.0789e-09
3537	2.0685e-09	4.7854e-15	2.7482e-16	7.8282e-24	1.9704e-23	5.1595e-21	1.8931e-18	1.9554e-09	2.0685e-09
3538	2.0582e-09	4.734e-15	2.7133e-16	7.6319e-24	1.9153e-23	4.9688e-21	1.8159e-18	1.9331e-09	2.0582e-09
3539	2.0479e-09	4.6833e-15	2.6789e-16	7.4406e-24	1.8618e-23	4.7852e-21	1.7418e-18	1.9104e-09	2.0479e-09
3540	2.0377e-09	4.6331e-15	2.6449e-16	7.254e-24	1.8098e-23	4.6084e-21	1.6707e-18	1.887e-09	2.0377e-09
3541	2.0275e-09	4.5834e-15	2.6114e-16	7.0721e-24	1.7592e-23	4.4381e-21	1.6026e-18	1.8632e-09	2.0275e-09
3542	2.0174e-09	4.5342e-15	2.5782e-16	6.8948e-24	1.71e-23	4.2741e-21	1.5372e-18	1.8388e-09	2.0174e-09
3543	2.0074e-09	4.4856e-15	2.5455e-16	6.7219e-24	1.6622e-23	4.1161e-21	1.4745e-18	1.8139e-09	2.0074e-09
3544	1.9973e-09	4.4375e-15	2.5132e-16	6.5533e-24	1.6158e-23	3.964e-21	1.4143e-18	1.7884e-09	1.9973e-09
3545	1.9874e-09	4.3899e-15	2.4814e-16	6.389e-24	1.5706e-23	3.8175e-21	1.3566e-18	1.7625e-09	1.9874e-09
3546	1.9775e-09	4.3429e-15	2.4499e-16	6.2288e-24	1.5267e-23	3.6765e-21	1.3012e-18	1.7361e-09	1.9775e-09
3547	1.9676e-09	4.2963e-15	2.4188e-16	6.0726e-24	1.4841e-23	3.5406e-21	1.2482e-18	1.7092e-09	1.9676e-09
3548	1.9578e-09	4.2502e-15	2.3881e-16	5.9203e-24	1.4426e-23	3.4098e-21	1.1972e-18	1.6819e-09	1.9578e-09
3549	1.948e-09	4.2046e-15	2.3578e-16	5.7719e-24	1.4023e-23	3.2838e-21	1.1484e-18	1.6542e-09	1.948e-09
3550	1.9383e-09	4.1596e-15	2.3279e-16	5.6271e-24	1.3631e-23	3.1624e-21	1.1015e-18	1.626e-09	1.9383e-09
3551	1.9286e-09	4.115e-15	2.2984e-16	5.486e-24	1.325e-23	3.0455e-21	1.0566e-18	1.5975e-09	1.9286e-09
3552	1.919e-09	4.0708e-15	2.2692e-16	5.3485e-24	1.288e-23	2.933e-21	1.0135e-18	1.5686e-09	1.919e-09
3553	1.9094e-09	4.0272e-15	2.2404e-16	5.2144e-24	1.252e-23	2.8246e-21	9.7212e-19	1.5394e-09	1.9094e-09
3554	1.8999e-09	3.984e-15	2.212e-16	5.0836e-24	1.217e-23	2.7202e-21	9.3245e-19	1.5099e-09	1.8999e-09
3555	1.8904e-09	3.9413e-15	2.184e-16	4.9561e-24	1.183e-23	2.6197e-21	8.9441e-19	1.4802e-09	1.8904e-09
3556	1.881e-09	3.899e-15	2.1563e-16	4.8318e-24	1.1499e-23	2.5229e-21	8.5791e-19	1.4501e-09	1.881e-09
3557	1.8716e-09	3.8572e-15	2.1289e-16	4.7107e-24	1.1178e-23	2.4297e-21	8.2291e-19	1.4199e-09	1.8716e-09
3558	1.8622e-09	3.8158e-15	2.1019e-16	4.5926e-24	1.0866e-23	2.3399e-21	7.8933e-19	1.3895e-09	1.8622e-09
3559	1.8529e-09	3.7749e-15	2.0752e-16	4.4774e-24	1.0562e-23	2.2534e-21	7.5713e-19	1.359e-09	1.8529e-09
3560	1.8437e-09	3.7344e-15	2.0489e-16	4.3651e-24	1.0267e-23	2.1702e-21	7.2624e-19	1.3284e-09	1.8437e-09
3561	1.8345e-09	3.6944e-15	2.0229e-16	4.2557e-24	9.9801e-24	2.09e-21	6.966e-19	1.2976e-09	1.8345e-09
3562	1.8253e-09	3.6548e-15	1.9973e-16	4.149e-24	9.7012e-24	2.0127e-21	6.6818e-19	1.2669e-09	1.8253e-09
3563	1.8162e-09	3.6156e-15	1.9719e-16	4.0449e-24	9.4301e-24	1.9384e-21	6.4092e-19	1.2361e-09	1.8162e-09
3564	1.8072e-09	3.5768e-15	1.9469e-16	3.9435e-24	9.1666e-24	1.8667e-21	6.1477e-19	1.2054e-09	1.8072e-09
3565	1.7982e-09	3.5385e-15	1.9222e-16	3.8446e-24	8.9104e-24	1.7977e-21	5.8968e-19	1.1748e-09	1.7982e-09
3566	1.7892e-09	3.5005e-15	1.8978e-16	3.7482e-24	8.6614e-24	1.7313e-21	5.6562e-19	1.1442e-09	1.7892e-09
3567	1.7803e-09	3.463e-15	1.8738e-16	3.6542e-24	8.4194e-24	1.6673e-21	5.4255e-19	1.1138e-09	1.7803e-09
3568	1.7714e-09	3.4259e-15	1.85e-16	3.5626e-24	8.1841e-24	1.6057e-21	5.2041e-19	1.0836e-09	1.7714e-09
3569	1.7625e-09	3.3891e-15	1.8265e-16	3.4733e-24	7.9554e-24	1.5464e-21	4.9918e-19	1.0536e-09	1.7625e-09
3570	1.7537e-09	3.3528e-15	1.8034e-16	3.3862e-24	7.7331e-24	1.4892e-21	4.7881e-19	1.0238e-09	1.7537e-09
3571	1.745e-09	3.3168e-15	1.7805e-16	3.3012e-24	7.517e-24	1.4342e-21	4.5927e-19	9.9425e-10	1.745e-09
3572	1.7363e-09	3.2813e-15	1.7579e-16	3.2185e-24	7.3069e-24	1.3812e-21	4.4053e-19	9.6503e-10	1.7363e-09
3573	1.7276e-09	3.2461e-15	1.7356e-16	3.1378e-24	7.1028e-24	1.3302e-21	4.2256e-19	9.3614e-10	1.7276e-09
3574	1.719e-09	3.2113e-15	1.7136e-16	3.0591e-24	6.9043e-24	1.281e-21	4.0532e-19	9.0761e-10	1.719e-09
3575	1.7104e-09	3.1768e-15	1.6919e-16	2.9824e-24	6.7113e-24	1.2337e-21	3.8878e-19	8.7947e-10	1.7104e-09
3576	1.7019e-09	3.1428e-15	1.6704e-16	2.9076e-24	6.5238e-24	1.1881e-21	3.7292e-19	8.5173e-10	1.7019e-09
3577	1.6934e-09	3.1091e-15	1.6492e-16	2.8347e-24	6.3415e-24	1.1442e-21	3.577e-19	8.2442e-10	1.6934e-09
3578	1.6849e-09	3.0757e-15	1.6283e-16	2.7636e-24	6.1643e-24	1.1019e-21	3.4311e-19	7.9757e-10	1.6849e-09
3579	1.6765e-09	3.0428e-15	1.6076e-16	2.6943e-24	5.992e-24	1.0612e-21	3.2911e-19	7.7119e-10	1.6765e-09
3580	1.6682e-09	3.0101e-15	1.5872e-16	2.6267e-24	5.8246e-24	1.022e-21	3.1568e-19	7.453e-10	1.6682e-09
3581	1.6598e-09	2.9778e-15	1.5671e-16	2.5609e-24	5.6618e-24	9.842e-22	3.028e-19	7.1992e-10	1.6598e-09
3582	1.6516e-09	2.9459e-15	1.5472e-16	2.4967e-24	5.5036e-24	9.4783e-22	2.9044e-19	6.9506e-10	1.6516e-09
3583	1.6433e-09	2.9143e-15	1.5276e-16	2.4341e-24	5.3498e-24	9.128e-22	2.7859e-19	6.7074e-10	1.6433e-09
3584	1.6351e-09	2.8831e-15	1.5082e-16	2.373e-24	5.2003e-24	8.7907e-22	2.6723e-19	6.4696e-10	1.6351e-09
3585	1.627e-09	2.8522e-15	1.4891e-16	2.3135e-24	5.055e-24	8.4659e-22	2.5632e-19	6.2374e-10	1.627e-09
3586	1.6188e-09	2.8216e-15	1.4702e-16	2.2555e-24	4.9137e-24	8.153e-22	2.4587e-19	6.0107e-10	1.6188e-09
3587	1.6108e-09	2.7913e-15	1.4516e-16	2.1989e-24	4.7764e-24	7.8518e-22	2.3583e-19	5.7898e-10	1.6108e-09
3588	1.6027e-09	2.7614e-15	1.4331e-16	2.1438e-24	4.6429e-24	7.5616e-22	2.2621e-19	5.5746e-10	1.6027e-09
3589	1.5947e-09	2.7318e-15	1.415e-16	2.09e-24	4.5132e-24	7.2822e-22	2.1698e-19	5.3651e-10	1.5947e-09
3590	1.5868e-09	2.7025e-15	1.397e-16	2.0376e-24	4.3871e-24	7.0131e-22	2.0813e-19	5.1614e-10	1.5868e-09
3591	1.5789e-09	2.6735e-15	1.3793e-16	1.9865e-24	4.2645e-24	6.7539e-22	1.9964e-19	4.9634e-10	1.5789e-09
3592	1.571e-09	2.6448e-15	1.3618e-16	1.9367e-24	4.1453e-24	6.5043e-22	1.9149e-19	4.7712e-10	1.571e-09
3593	1.5631e-09	2.6165e-15	1.3445e-16	1.8882e-24	4.0295e-24	6.264e-22	1.8368e-19	4.5848e-10	1.5631e-09
3594	1.5553e-09	2.5884e-15	1.3275e-16	1.8408e-24	3.9169e-24	6.0325e-22	1.7618e-19	4.404e-10	1.5553e-09
3595	1.5476e-09	2.5607e-15	1.3106e-16	1.7947e-24	3.8074e-24	5.8096e-22	1.69e-19	4.2288e-10	1.5476e-09
3596	1.5398e-09	2.5332e-15	1.294e-16	1.7497e-24	3.701e-24	5.5949e-22	1.621e-19	4.0593e-10	1.5398e-09
3597	1.5322e-09	2.506e-15	1.2776e-16	1.7058e-24	3.5976e-24	5.3881e-22	1.5549e-19	3.8952e-10	1.5322e-09
3598	1.5245e-09	2.4792e-15	1.2614e-16	1.663e-24	3.4971e-24	5.189e-22	1.4914e-19	3.7366e-10	1.5245e-09
3599	1.5169e-09	2.4526e-15	1.2454e-16	1.6213e-24	3.3994e-24	4.9973e-22	1.4306e-19	3.5833e-10	1.5169e-09
3600	1.5093e-09	2.4263e-15	1.2296e-16	1.5807e-24	3.3044e-24	4.8126e-22	1.3722e-19	3.4352e-10	1.5093e-09
3601	1.5018e-09	2.4003e-15	1.214e-16	1.541e-24	3.212e-24	4.6348e-22	1.3162e-19	3.2924e-10	1.5018e-09
3602	1.4943e-09	2.3745e-15	1.1986e-16	1.5024e-24	3.1223e-24	4.4635e-22	1.2625e-19	3.1546e-10	1.4943e-09
3603	1.4869e-09	2.3491e-15	1.1834e-16	1.4647e-24	3.035e-24	4.2986e-22	1.211e-19	3.0217e-10	1.4869e-09
3604	1.4794e-09	2.3239e-15	1.1684e-16	1.428e-24	2.9502e-24	4.1397e-22	1.1616e-19	2.8937e-10	1.4794e-09
3605	1.4721e-09	2.299e-15	1.1536e-16	1.3922e-24	2.8678e-24	3.9867e-22	1.1142e-19	2.7704e-10	1.4721e-09
3606	1.4647e-09	2.2743e-15	1.1389e-16	1.3573e-24	2.7876e-24	3.8394e-22	1.0687e-19	2.6518e-10	1.4647e-09
3607	1.4574e-09	2.2499e-15	1.1245e-16	1.3232e-24	2.7097e-24	3.6975e-22	1.0251e-19	2.5376e-10	1.4574e-09
3608	1.4501e-09	2.2258e-15	1.1102e-16	1.29e-24	2.634e-24	3.5609e-22	9.833e-20	2.4278e-10	1.4501e-09
3609	1.4429e-09	2.2019e-15	1.0961e-16	1.2577e-24	2.5604e-24	3.4293e-22	9.4318e-20	2.3222e-10	1.4429e-09
3610	1.4357e-09	2.1783e-15	1.0822e-16	1.2262e-24	2.4889e-24	3.3026e-22	9.0469e-20	2.2208e-10	1.4357e-09
3611	1.4285e-09	2.155e-15	1.0685e-16	1.1954e-24	2.4193e-24	3.1805e-22	8.6778e-20	2.1234e-10	1.4285e-09
3612	1.4214e-09	2.1319e-15	1.0549e-16	1.1654e-24	2.3517e-24	3.063e-22	8.3237e-20	2.0299e-10	1.4214e-09
3613	1.4143e-09	2.109e-15	1.0416e-16	1.1362e-24	2.286e-24	2.9498e-22	7.9841e-20	1.9401e-10	1.4143e-09
3614	1.4073e-09	2.0864e-15	1.0283e-16	1.1077e-24	2.2221e-24	2.8408e-22	7.6583e-20	1.854e-10	1.4073e-09
3615	1.4002e-09	2.064e-15	1.0153e-16	1.0799e-24	2.16e-24	2.7358e-22	7.3459e-20	1.7714e-10	1.4002e-09
3616	1.3932e-09	2.0419e-15	1.0024e-16	1.0529e-24	2.0996e-24	2.6347e-22	7.0461e-20	1.6922e-10	1.3932e-09
3617	1.3863e-09	2.02e-15	9.8971e-17	1.0265e-24	2.041e-24	2.5374e-22	6.7587e-20	1.6163e-10	1.3863e-09
3618	1.3794e-09	1.9983e-15	9.7715e-17	1.0007e-24	1.9839e-24	2.4436e-22	6.4829e-20	1.5435e-10	1.3794e-09
3619	1.3725e-09	1.9769e-15	9.6476e-17	9.7563e-25	1.9285e-24	2.3533e-22	6.2184e-20	1.4739e-10	1.3725e-09
3620	1.3656e-09	1.9557e-15	9.5252e-17	9.5117e-25	1.8746e-24	2.2663e-22	5.9647e-20	1.4072e-10	1.3656e-09
3621	1.3588e-09	1.9347e-15	9.4044e-17	9.2732e-25	1.8222e-24	2.1826e-22	5.7213e-20	1.3433e-10	1.3588e-09
3622	1.352e-09	1.914e-15	9.2851e-17	9.0406e-25	1.7713e-24	2.1019e-22	5.4879e-20	1.2822e-10	1.352e-09
3623	1.3453e-09	1.8935e-15	9.1673e-17	8.8139e-25	1.7218e-24	2.0243e-22	5.2639e-20	1.2237e-10	1.3453e-09
3624	1.3386e-09	1.8732e-15	9.051e-17	8.5929e-25	1.6737e-24	1.9495e-22	5.0492e-20	1.1677e-10	1.3386e-09
3625	1.3319e-09	1.8531e-15	8.9362e-17	8.3775e-25	1.6269e-24	1.8774e-22	4.8431e-20	1.1142e-10	1.3319e-09
3626	1.3253e-09	1.8332e-15	8.8229e-17	8.1674e-25	1.5815e-24	1.808e-22	4.6455e-20	1.063e-10	1.3253e-09
3627	1.3186e-09	1.8135e-15	8.7109e-17	7.9626e-25	1.5373e-24	1.7412e-22	4.456e-20	1.0141e-10	1.3186e-09
3628	1.3121e-09	1.7941e-15	8.6004e-17	7.7629e-25	1.4943e-24	1.6769e-22	4.2742e-20	9.6728e-11	1.3121e-09
3629	1.3055e-09	1.7749e-15	8.4914e-17	7.5683e-25	1.4525e-24	1.6149e-22	4.0998e-20	9.2257e-11	1.3055e-09
3630	1.299e-09	1.7558e-15	8.3836e-17	7.3785e-25	1.412e-24	1.5552e-22	3.9325e-20	8.7986e-11	1.299e-09
3631	1.2925e-09	1.737e-15	8.2773e-17	7.1935e-25	1.3725e-24	1.4978e-22	3.7721e-20	8.3905e-11	1.2925e-09
3632	1.2861e-09	1.7184e-15	8.1723e-17	7.0131e-25	1.3341e-24	1.4424e-22	3.6182e-20	8.0007e-11	1.2861e-09
3633	1.2797e-09	1.6999e-15	8.0686e-17	6.8372e-25	1.2969e-24	1.3891e-22	3.4705e-20	7.6285e-11	1.2797e-09
3634	1.2733e-09	1.6817e-15	7.9663e-17	6.6658e-25	1.2606e-24	1.3378e-22	3.3289e-20	7.273e-11	1.2733e-09
3635	1.2669e-09	1.6637e-15	7.8652e-17	6.4986e-25	1.2254e-24	1.2884e-22	3.1931e-20	6.9336e-11	1.2669e-09
3636	1.2606e-09	1.6458e-15	7.7655e-17	6.3357e-25	1.1912e-24	1.2407e-22	3.0628e-20	6.6096e-11	1.2606e-09
3637	1.2543e-09	1.6282e-15	7.667e-17	6.1768e-25	1.1579e-24	1.1949e-22	2.9378e-20	6.3004e-11	1.2543e-09
3638	1.248e-09	1.6107e-15	7.5697e-17	6.0219e-25	1.1255e-24	1.1507e-22	2.818e-20	6.0052e-11	1.248e-09
3639	1.2418e-09	1.5935e-15	7.4737e-17	5.8709e-25	1.0941e-24	1.1082e-22	2.703e-20	5.7235e-11	1.2418e-09
3640	1.2356e-09	1.5764e-15	7.3789e-17	5.7237e-25	1.0635e-24	1.0673e-22	2.5927e-20	5.4548e-11	1.2356e-09
3641	1.2295e-09	1.5595e-15	7.2853e-17	5.5802e-25	1.0338e-24	1.0278e-22	2.4869e-20	5.1984e-11	1.2295e-09
3642	1.2233e-09	1.5427e-15	7.1929e-17	5.4403e-25	1.0049e-24	9.8984e-23	2.3855e-20	4.9538e-11	1.2233e-09
3643	1.2172e-09	1.5262e-15	7.1016e-17	5.3038e-25	9.768e-25	9.5326e-23	2.2881e-20	4.7204e-11	1.2172e-09
3644	1.2111e-09	1.5098e-15	7.0115e-17	5.1708e-25	9.4951e-25	9.1804e-23	2.1948e-20	4.4979e-11	1.2111e-09
3645	1.2051e-09	1.4936e-15	6.9226e-17	5.0412e-25	9.2297e-25	8.8411e-23	2.1052e-20	4.2857e-11	1.2051e-09
3646	1.1991e-09	1.4776e-15	6.8348e-17	4.9148e-25	8.9718e-25	8.5144e-23	2.0193e-20	4.0833e-11	1.1991e-09
3647	1.1931e-09	1.4618e-15	6.7481e-17	4.7915e-25	8.7211e-25	8.1998e-23	1.9369e-20	3.8903e-11	1.1931e-09
3648	1.1871e-09	1.4461e-15	6.6625e-17	4.6714e-25	8.4774e-25	7.8968e-23	1.8579e-20	3.7063e-11	1.1871e-09
3649	1.1812e-09	1.4306e-15	6.578e-17	4.5542e-25	8.2405e-25	7.605e-23	1.7821e-20	3.5309e-11	1.1812e-09
3650	1.1753e-09	1.4153e-15	6.4945e-17	4.44e-25	8.0102e-25	7.3239e-23	1.7094e-20	3.3636e-11	1.1753e-09
3651	1.1695e-09	1.4001e-15	6.4122e-17	4.3287e-25	7.7864e-25	7.0533e-23	1.6396e-20	3.2042e-11	1.1695e-09
3652	1.1636e-09	1.3851e-15	6.3308e-17	4.2202e-25	7.5688e-25	6.7926e-23	1.5727e-20	3.0522e-11	1.1636e-09
3653	1.1578e-09	1.3702e-15	6.2505e-17	4.1143e-25	7.3573e-25	6.5416e-23	1.5086e-20	2.9074e-11	1.1578e-09
3654	1.152e-09	1.3555e-15	6.1712e-17	4.0112e-25	7.1517e-25	6.2999e-23	1.447e-20	2.7693e-11	1.152e-09
3655	1.1463e-09	1.341e-15	6.093e-17	3.9106e-25	6.9518e-25	6.0671e-23	1.388e-20	2.6377e-11	1.1463e-09
3656	1.1406e-09	1.3266e-15	6.0157e-17	3.8125e-25	6.7576e-25	5.8429e-23	1.3313e-20	2.5124e-11	1.1406e-09
3657	1.1349e-09	1.3124e-15	5.9394e-17	3.7169e-25	6.5687e-25	5.627e-23	1.277e-20	2.3929e-11	1.1349e-09
3658	1.1292e-09	1.2983e-15	5.864e-17	3.6237e-25	6.3852e-25	5.419e-23	1.2249e-20	2.279e-11	1.1292e-09
3659	1.1236e-09	1.2844e-15	5.7896e-17	3.5329e-25	6.2068e-25	5.2188e-23	1.1749e-20	2.1705e-11	1.1236e-09
3660	1.118e-09	1.2706e-15	5.7162e-17	3.4443e-25	6.0333e-25	5.0259e-23	1.127e-20	2.0672e-11	1.118e-09
3661	1.1124e-09	1.257e-15	5.6437e-17	3.3579e-25	5.8647e-25	4.8402e-23	1.081e-20	1.9687e-11	1.1124e-09
3662	1.1069e-09	1.2435e-15	5.5721e-17	3.2737e-25	5.7008e-25	4.6613e-23	1.0369e-20	1.8749e-11	1.1069e-09
3663	1.1013e-09	1.2302e-15	5.5014e-17	3.1916e-25	5.5415e-25	4.4891e-23	9.946e-21	1.7855e-11	1.1013e-09
3664	1.0958e-09	1.217e-15	5.4316e-17	3.1116e-25	5.3867e-25	4.3232e-23	9.5402e-21	1.7003e-11	1.0958e-09
3665	1.0904e-09	1.2039e-15	5.3627e-17	3.0336e-25	5.2361e-25	4.1634e-23	9.151e-21	1.6192e-11	1.0904e-09
3666	1.0849e-09	1.191e-15	5.2947e-17	2.9575e-25	5.0898e-25	4.0096e-23	8.7776e-21	1.5419e-11	1.0849e-09
3667	1.0795e-09	1.1783e-15	5.2275e-17	2.8833e-25	4.9476e-25	3.8614e-23	8.4194e-21	1.4683e-11	1.0795e-09
3668	1.0741e-09	1.1656e-15	5.1612e-17	2.811e-25	4.8093e-25	3.7187e-23	8.0759e-21	1.3982e-11	1.0741e-09
3669	1.0688e-09	1.1531e-15	5.0958e-17	2.7405e-25	4.6749e-25	3.5813e-23	7.7464e-21	1.3314e-11	1.0688e-09
3670	1.0634e-09	1.1408e-15	5.0311e-17	2.6718e-25	4.5443e-25	3.449e-23	7.4303e-21	1.2678e-11	1.0634e-09
3671	1.0581e-09	1.1285e-15	4.9673e-17	2.6048e-25	4.4173e-25	3.3215e-23	7.1272e-21	1.2072e-11	1.0581e-09
3672	1.0528e-09	1.1164e-15	4.9043e-17	2.5395e-25	4.2939e-25	3.1988e-23	6.8364e-21	1.1495e-11	1.0528e-09
3673	1.0476e-09	1.1045e-15	4.8421e-17	2.4758e-25	4.1739e-25	3.0806e-23	6.5574e-21	1.0945e-11	1.0476e-09
3674	1.0424e-09	1.0926e-15	4.7807e-17	2.4137e-25	4.0573e-25	2.9667e-23	6.2899e-21	1.0422e-11	1.0424e-09
3675	1.0372e-09	1.0809e-15	4.72e-17	2.3532e-25	3.9439e-25	2.8571e-23	6.0332e-21	9.9234e-12	1.0372e-09
3676	1.032e-09	1.0693e-15	4.6601e-17	2.2942e-25	3.8337e-25	2.7515e-23	5.7871e-21	9.4486e-12	1.032e-09
3677	1.0268e-09	1.0578e-15	4.601e-17	2.2367e-25	3.7265e-25	2.6498e-23	5.551e-21	8.9965e-12	1.0268e-09
3678	1.0217e-09	1.0465e-15	4.5427e-17	2.1806e-25	3.6224e-25	2.5519e-23	5.3245e-21	8.5659e-12	1.0217e-09
3679	1.0166e-09	1.0353e-15	4.4851e-17	2.1259e-25	3.5212e-25	2.4576e-23	5.1072e-21	8.1559e-12	1.0166e-09
3680	1.0115e-09	1.0242e-15	4.4282e-17	2.0726e-25	3.4228e-25	2.3668e-23	4.8988e-21	7.7654e-12	1.0115e-09
3681	1.0065e-09	1.0132e-15	4.372e-17	2.0206e-25	3.3271e-25	2.2793e-23	4.699e-21	7.3936e-12	1.0065e-09
3682	1.0015e-09	1.0023e-15	4.3165e-17	1.97e-25	3.2342e-25	2.1951e-23	4.5072e-21	7.0395e-12	1.0015e-09
3683	9.9647e-10	9.9158e-16	4.2618e-17	1.9206e-25	3.1438e-25	2.114e-23	4.3233e-21	6.7023e-12	9.9647e-10
3684	9.915e-10	9.8095e-16	4.2077e-17	1.8724e-25	3.0559e-25	2.0359e-23	4.1469e-21	6.3813e-12	9.915e-10
3685	9.8655e-10	9.7043e-16	4.1543e-17	1.8255e-25	2.9705e-25	1.9606e-23	3.9777e-21	6.0756e-12	9.8655e-10
3686	9.8163e-10	9.6003e-16	4.1016e-17	1.7797e-25	2.8875e-25	1.8882e-23	3.8154e-21	5.7845e-12	9.8163e-10
3687	9.7673e-10	9.4973e-16	4.0496e-17	1.7351e-25	2.8068e-25	1.8184e-23	3.6598e-21	5.5073e-12	9.7673e-10
3688	9.7186e-10	9.3955e-16	3.9982e-17	1.6916e-25	2.7284e-25	1.7512e-23	3.5104e-21	5.2433e-12	9.7186e-10
3689	9.6701e-10	9.2947e-16	3.9475e-17	1.6491e-25	2.6522e-25	1.6865e-23	3.3672e-21	4.992e-12	9.6701e-10
3690	9.6218e-10	9.1951e-16	3.8975e-17	1.6078e-25	2.578e-25	1.6242e-23	3.2298e-21	4.7527e-12	9.6218e-10
3691	9.5738e-10	9.0965e-16	3.848e-17	1.5675e-25	2.506e-25	1.5642e-23	3.098e-21	4.5249e-12	9.5738e-10
3692	9.526e-10	8.9989e-16	3.7992e-17	1.5282e-25	2.436e-25	1.5064e-23	2.9716e-21	4.3079e-12	9.526e-10
3693	9.4785e-10	8.9024e-16	3.751e-17	1.4898e-25	2.3679e-25	1.4507e-23	2.8504e-21	4.1014e-12	9.4785e-10
3694	9.4312e-10	8.807e-16	3.7034e-17	1.4525e-25	2.3017e-25	1.3971e-23	2.7341e-21	3.9047e-12	9.4312e-10
3695	9.3842e-10	8.7125e-16	3.6565e-17	1.4161e-25	2.2374e-25	1.3455e-23	2.6225e-21	3.7175e-12	9.3842e-10
3696	9.3373e-10	8.6191e-16	3.6101e-17	1.3806e-25	2.1749e-25	1.2957e-23	2.5155e-21	3.5392e-12	9.3373e-10
3697	9.2907e-10	8.5267e-16	3.5643e-17	1.3459e-25	2.1141e-25	1.2479e-23	2.4129e-21	3.3694e-12	9.2907e-10
3698	9.2444e-10	8.4353e-16	3.5191e-17	1.3122e-25	2.055e-25	1.2017e-23	2.3144e-21	3.2078e-12	9.2444e-10
3699	9.1982e-10	8.3448e-16	3.4744e-17	1.2793e-25	1.9976e-25	1.1573e-23	2.22e-21	3.0539e-12	9.1982e-10
3700	9.1523e-10	8.2553e-16	3.4304e-17	1.2472e-25	1.9418e-25	1.1146e-23	2.1294e-21	2.9074e-12	9.1523e-10
3701	9.1067e-10	8.1668e-16	3.3868e-17	1.2159e-25	1.8875e-25	1.0734e-23	2.0425e-21	2.7679e-12	9.1067e-10
3702	9.0612e-10	8.0792e-16	3.3439e-17	1.1854e-25	1.8348e-25	1.0337e-23	1.9592e-21	2.6352e-12	9.0612e-10
3703	9.016e-10	7.9926e-16	3.3015e-17	1.1557e-25	1.7835e-25	9.9552e-24	1.8793e-21	2.5087e-12	9.016e-10
3704	8.971e-10	7.9069e-16	3.2596e-17	1.1267e-25	1.7337e-25	9.5873e-24	1.8026e-21	2.3883e-12	8.971e-10
3705	8.9263e-10	7.8221e-16	3.2182e-17	1.0985e-25	1.6852e-25	9.233e-24	1.729e-21	2.2737e-12	8.9263e-10
3706	8.8817e-10	7.7382e-16	3.1774e-17	1.0709e-25	1.6381e-25	8.8918e-24	1.6585e-21	2.1646e-12	8.8817e-10
3707	8.8374e-10	7.6553e-16	3.1371e-17	1.0441e-25	1.5924e-25	8.5632e-24	1.5908e-21	2.0608e-12	8.8374e-10
3708	8.7933e-10	7.5732e-16	3.0973e-17	1.0179e-25	1.5479e-25	8.2468e-24	1.5259e-21	1.9619e-12	8.7933e-10
3709	8.7494e-10	7.492e-16	3.058e-17	9.9238e-26	1.5046e-25	7.942e-24	1.4637e-21	1.8677e-12	8.7494e-10
3710	8.7058e-10	7.4116e-16	3.0192e-17	9.6749e-26	1.4626e-25	7.6486e-24	1.4039e-21	1.7781e-12	8.7058e-10
3711	8.6623e-10	7.3321e-16	2.9809e-17	9.4323e-26	1.4217e-25	7.3659e-24	1.3467e-21	1.6927e-12	8.6623e-10
3712	8.6191e-10	7.2535e-16	2.9431e-17	9.1958e-26	1.382e-25	7.0937e-24	1.2917e-21	1.6115e-12	8.6191e-10
3713	8.5761e-10	7.1757e-16	2.9058e-17	8.9652e-26	1.3433e-25	6.8316e-24	1.239e-21	1.5341e-12	8.5761e-10
3714	8.5333e-10	7.0988e-16	2.8689e-17	8.7404e-26	1.3058e-25	6.5791e-24	1.1885e-21	1.4605e-12	8.5333e-10
3715	8.4907e-10	7.0227e-16	2.8325e-17	8.5212e-26	1.2693e-25	6.336e-24	1.14e-21	1.3904e-12	8.4907e-10
3716	8.4483e-10	6.9474e-16	2.7966e-17	8.3076e-26	1.2338e-25	6.1019e-24	1.0934e-21	1.3236e-12	8.4483e-10
3717	8.4062e-10	6.8729e-16	2.7611e-17	8.0992e-26	1.1994e-25	5.8764e-24	1.0488e-21	1.2601e-12	8.4062e-10
3718	8.3642e-10	6.7992e-16	2.7261e-17	7.8961e-26	1.1658e-25	5.6592e-24	1.006e-21	1.1996e-12	8.3642e-10
3719	8.3225e-10	6.7263e-16	2.6915e-17	7.6981e-26	1.1333e-25	5.4501e-24	9.6499e-22	1.142e-12	8.3225e-10
3720	8.281e-10	6.6541e-16	2.6574e-17	7.5051e-26	1.1016e-25	5.2487e-24	9.2562e-22	1.0872e-12	8.281e-10
3721	8.2396e-10	6.5828e-16	2.6237e-17	7.3169e-26	1.0708e-25	5.0547e-24	8.8785e-22	1.035e-12	8.2396e-10
3722	8.1985e-10	6.5122e-16	2.5904e-17	7.1334e-26	1.0409e-25	4.868e-24	8.5163e-22	9.8532e-13	8.1985e-10
3723	8.1576e-10	6.4424e-16	2.5575e-17	6.9546e-26	1.0118e-25	4.6881e-24	8.1688e-22	9.3801e-13	8.1576e-10
3724	8.1169e-10	6.3733e-16	2.5251e-17	6.7802e-26	9.8353e-26	4.5148e-24	7.8355e-22	8.9298e-13	8.1169e-10
3725	8.0764e-10	6.305e-16	2.4931e-17	6.6102e-26	9.5605e-26	4.348e-24	7.5158e-22	8.501e-13	8.0764e-10
3726	8.0361e-10	6.2373e-16	2.4614e-17	6.4444e-26	9.2933e-26	4.1873e-24	7.2091e-22	8.0929e-13	8.0361e-10
3727	7.996e-10	6.1705e-16	2.4302e-17	6.2828e-26	9.0336e-26	4.0326e-24	6.915e-22	7.7043e-13	7.996e-10
3728	7.9561e-10	6.1043e-16	2.3994e-17	6.1253e-26	8.7812e-26	3.8836e-24	6.6328e-22	7.3344e-13	7.9561e-10
3729	7.9164e-10	6.0388e-16	2.369e-17	5.9717e-26	8.5358e-26	3.74e-24	6.3622e-22	6.9822e-13	7.9164e-10
3730	7.8769e-10	5.9741e-16	2.3389e-17	5.8219e-26	8.2973e-26	3.6018e-24	6.1026e-22	6.647e-13	7.8769e-10
3731	7.8376e-10	5.91e-16	2.3092e-17	5.6759e-26	8.0654e-26	3.4687e-24	5.8536e-22	6.3278e-13	7.8376e-10
3732	7.7985e-10	5.8467e-16	2.2799e-17	5.5336e-26	7.84e-26	3.3406e-24	5.6148e-22	6.024e-13	7.7985e-10
3733	7.7596e-10	5.784e-16	2.251e-17	5.3949e-26	7.621e-26	3.2171e-24	5.3857e-22	5.7347e-13	7.7596e-10
3734	7.7209e-10	5.7219e-16	2.2225e-17	5.2596e-26	7.408e-26	3.0982e-24	5.166e-22	5.4593e-13	7.7209e-10
3735	7.6823e-10	5.6606e-16	2.1943e-17	5.1277e-26	7.201e-26	2.9837e-24	4.9552e-22	5.1972e-13	7.6823e-10
3736	7.644e-10	5.5999e-16	2.1664e-17	4.9991e-26	6.9998e-26	2.8735e-24	4.753e-22	4.9476e-13	7.644e-10
3737	7.6058e-10	5.5398e-16	2.139e-17	4.8738e-26	6.8042e-26	2.7673e-24	4.5591e-22	4.71e-13	7.6058e-10
3738	7.5679e-10	5.4804e-16	2.1118e-17	4.7515e-26	6.614e-26	2.665e-24	4.373e-22	4.4839e-13	7.5679e-10
3739	7.5301e-10	5.4217e-16	2.085e-17	4.6324e-26	6.4292e-26	2.5666e-24	4.1946e-22	4.2686e-13	7.5301e-10
3740	7.4926e-10	5.3635e-16	2.0586e-17	4.5162e-26	6.2495e-26	2.4717e-24	4.0235e-22	4.0636e-13	7.4926e-10
3741	7.4552e-10	5.306e-16	2.0325e-17	4.403e-26	6.0749e-26	2.3804e-24	3.8593e-22	3.8684e-13	7.4552e-10
3742	7.418e-10	5.2491e-16	2.0067e-17	4.2926e-26	5.9051e-26	2.2924e-24	3.7018e-22	3.6827e-13	7.418e-10
3743	7.3809e-10	5.1928e-16	1.9812e-17	4.1849e-26	5.7401e-26	2.2077e-24	3.5508e-22	3.5058e-13	7.3809e-10
3744	7.3441e-10	5.1372e-16	1.9561e-17	4.08e-26	5.5797e-26	2.1261e-24	3.4059e-22	3.3375e-13	7.3441e-10
3745	7.3075e-10	5.0821e-16	1.9313e-17	3.9777e-26	5.4238e-26	2.0475e-24	3.267e-22	3.1772e-13	7.3075e-10
3746	7.271e-10	5.0276e-16	1.9068e-17	3.878e-26	5.2722e-26	1.9719e-24	3.1337e-22	3.0246e-13	7.271e-10
3747	7.2347e-10	4.9737e-16	1.8826e-17	3.7807e-26	5.1249e-26	1.899e-24	3.0058e-22	2.8794e-13	7.2347e-10
3748	7.1986e-10	4.9203e-16	1.8587e-17	3.6859e-26	4.9817e-26	1.8288e-24	2.8832e-22	2.7411e-13	7.1986e-10
3749	7.1627e-10	4.8676e-16	1.8352e-17	3.5935e-26	4.8425e-26	1.7613e-24	2.7655e-22	2.6094e-13	7.1627e-10
3750	7.127e-10	4.8154e-16	1.8119e-17	3.5034e-26	4.7072e-26	1.6962e-24	2.6527e-22	2.4841e-13	7.127e-10
3751	7.0914e-10	4.7637e-16	1.7889e-17	3.4155e-26	4.5756e-26	1.6335e-24	2.5445e-22	2.3648e-13	7.0914e-10
3752	7.056e-10	4.7127e-16	1.7662e-17	3.3299e-26	4.4478e-26	1.5731e-24	2.4406e-22	2.2513e-13	7.056e-10
3753	7.0208e-10	4.6621e-16	1.7438e-17	3.2464e-26	4.3235e-26	1.515e-24	2.3411e-22	2.1431e-13	7.0208e-10
3754	6.9858e-10	4.6121e-16	1.7217e-17	3.165e-26	4.2027e-26	1.459e-24	2.2455e-22	2.0402e-13	6.9858e-10
3755	6.9509e-10	4.5627e-16	1.6998e-17	3.0856e-26	4.0852e-26	1.4051e-24	2.1539e-22	1.9422e-13	6.9509e-10
3756	6.9162e-10	4.5137e-16	1.6783e-17	3.0082e-26	3.9711e-26	1.3532e-24	2.066e-22	1.849e-13	6.9162e-10
3757	6.8817e-10	4.4653e-16	1.657e-17	2.9328e-26	3.8601e-26	1.3032e-24	1.9817e-22	1.7602e-13	6.8817e-10
3758	6.8474e-10	4.4175e-16	1.636e-17	2.8593e-26	3.7522e-26	1.255e-24	1.9009e-22	1.6756e-13	6.8474e-10
3759	6.8132e-10	4.3701e-16	1.6152e-17	2.7876e-26	3.6474e-26	1.2086e-24	1.8233e-22	1.5952e-13	6.8132e-10
3760	6.7792e-10	4.3232e-16	1.5947e-17	2.7177e-26	3.5454e-26	1.164e-24	1.7489e-22	1.5186e-13	6.7792e-10
3761	6.7454e-10	4.2769e-16	1.5745e-17	2.6495e-26	3.4464e-26	1.121e-24	1.6776e-22	1.4456e-13	6.7454e-10
3762	6.7117e-10	4.231e-16	1.5545e-17	2.5831e-26	3.3501e-26	1.0795e-24	1.6091e-22	1.3762e-13	6.7117e-10
3763	6.6782e-10	4.1856e-16	1.5348e-17	2.5183e-26	3.2564e-26	1.0396e-24	1.5435e-22	1.3101e-13	6.6782e-10
3764	6.6449e-10	4.1408e-16	1.5153e-17	2.4552e-26	3.1654e-26	1.0012e-24	1.4805e-22	1.2472e-13	6.6449e-10
3765	6.6117e-10	4.0964e-16	1.4961e-17	2.3936e-26	3.077e-26	9.6423e-25	1.4201e-22	1.1873e-13	6.6117e-10
3766	6.5787e-10	4.0524e-16	1.4771e-17	2.3336e-26	2.991e-26	9.2859e-25	1.3621e-22	1.1303e-13	6.5787e-10
3767	6.5459e-10	4.009e-16	1.4584e-17	2.2751e-26	2.9074e-26	8.9428e-25	1.3066e-22	1.076e-13	6.5459e-10
3768	6.5133e-10	3.966e-16	1.4399e-17	2.218e-26	2.8262e-26	8.6123e-25	1.2533e-22	1.0243e-13	6.5133e-10
3769	6.4808e-10	3.9235e-16	1.4216e-17	2.1624e-26	2.7472e-26	8.2941e-25	1.2021e-22	9.7511e-14	6.4808e-10
3770	6.4484e-10	3.8814e-16	1.4036e-17	2.1082e-26	2.6704e-26	7.9876e-25	1.1531e-22	9.2828e-14	6.4484e-10
3771	6.4162e-10	3.8398e-16	1.3858e-17	2.0553e-26	2.5958e-26	7.6924e-25	1.106e-22	8.837e-14	6.4162e-10
3772	6.3842e-10	3.7986e-16	1.3682e-17	2.0038e-26	2.5233e-26	7.4081e-25	1.0609e-22	8.4126e-14	6.3842e-10
3773	6.3524e-10	3.7579e-16	1.3509e-17	1.9535e-26	2.4528e-26	7.1344e-25	1.0176e-22	8.0085e-14	6.3524e-10
3774	6.3207e-10	3.7176e-16	1.3337e-17	1.9045e-26	2.3842e-26	6.8707e-25	9.7609e-23	7.6239e-14	6.3207e-10
3775	6.2891e-10	3.6777e-16	1.3168e-17	1.8568e-26	2.3176e-26	6.6168e-25	9.3626e-23	7.2578e-14	6.2891e-10
3776	6.2577e-10	3.6383e-16	1.3001e-17	1.8102e-26	2.2528e-26	6.3723e-25	8.9806e-23	6.9092e-14	6.2577e-10
3777	6.2265e-10	3.5993e-16	1.2836e-17	1.7648e-26	2.1899e-26	6.1369e-25	8.6142e-23	6.5773e-14	6.2265e-10
3778	6.1954e-10	3.5607e-16	1.2673e-17	1.7206e-26	2.1287e-26	5.9101e-25	8.2627e-23	6.2615e-14	6.1954e-10
3779	6.1645e-10	3.5225e-16	1.2513e-17	1.6774e-26	2.0692e-26	5.6917e-25	7.9256e-23	5.9607e-14	6.1645e-10
3780	6.1338e-10	3.4847e-16	1.2354e-17	1.6354e-26	2.0114e-26	5.4813e-25	7.6022e-23	5.6745e-14	6.1338e-10
3781	6.1032e-10	3.4473e-16	1.2197e-17	1.5944e-26	1.9552e-26	5.2788e-25	7.292e-23	5.4019e-14	6.1032e-10
3782	6.0727e-10	3.4104e-16	1.2042e-17	1.5544e-26	1.9005e-26	5.0837e-25	6.9945e-23	5.1425e-14	6.0727e-10
3783	6.0424e-10	3.3738e-16	1.189e-17	1.5154e-26	1.8474e-26	4.8959e-25	6.7091e-23	4.8955e-14	6.0424e-10
3784	6.0123e-10	3.3376e-16	1.1739e-17	1.4774e-26	1.7958e-26	4.7149e-25	6.4354e-23	4.6604e-14	6.0123e-10
3785	5.9823e-10	3.3018e-16	1.159e-17	1.4404e-26	1.7456e-26	4.5407e-25	6.1728e-23	4.4366e-14	5.9823e-10
3786	5.9524e-10	3.2664e-16	1.1443e-17	1.4042e-26	1.6968e-26	4.3729e-25	5.9209e-23	4.2235e-14	5.9524e-10
3787	5.9227e-10	3.2314e-16	1.1298e-17	1.369e-26	1.6494e-26	4.2113e-25	5.6794e-23	4.0206e-14	5.9227e-10
3788	5.8931e-10	3.1968e-16	1.1155e-17	1.3347e-26	1.6033e-26	4.0557e-25	5.4476e-23	3.8275e-14	5.8931e-10
3789	5.8637e-10	3.1625e-16	1.1013e-17	1.3012e-26	1.5585e-26	3.9058e-25	5.2254e-23	3.6437e-14	5.8637e-10
3790	5.8345e-10	3.1286e-16	1.0873e-17	1.2686e-26	1.515e-26	3.7615e-25	5.0122e-23	3.4687e-14	5.8345e-10
3791	5.8054e-10	3.095e-16	1.0735e-17	1.2368e-26	1.4726e-26	3.6225e-25	4.8077e-23	3.3021e-14	5.8054e-10
3792	5.7764e-10	3.0618e-16	1.0599e-17	1.2058e-26	1.4315e-26	3.4886e-25	4.6115e-23	3.1435e-14	5.7764e-10
3793	5.7476e-10	3.029e-16	1.0465e-17	1.1755e-26	1.3915e-26	3.3597e-25	4.4233e-23	2.9925e-14	5.7476e-10
3794	5.7189e-10	2.9965e-16	1.0332e-17	1.1461e-26	1.3526e-26	3.2356e-25	4.2429e-23	2.8488e-14	5.7189e-10
3795	5.6904e-10	2.9644e-16	1.0201e-17	1.1173e-26	1.3148e-26	3.116e-25	4.0697e-23	2.712e-14	5.6895e-10
3796	5.662e-10	2.9326e-16	1.0072e-17	1.0893e-26	1.2781e-26	3.0008e-25	3.9037e-23	2.5817e-14	5.659e-10
3797	5.6337e-10	2.9012e-16	9.9438e-18	1.062e-26	1.2423e-26	2.89e-25	3.7444e-23	2.4577e-14	5.6274e-10
3798	5.6056e-10	2.8701e-16	9.8177e-18	1.0354e-26	1.2076e-26	2.7832e-25	3.5916e-23	2.3397e-14	5.5946e-10
3799	5.5776e-10	2.8393e-16	9.6931e-18	1.0094e-26	1.1739e-26	2.6803e-25	3.4451e-23	2.2273e-14	5.5607e-10
3800	5.5498e-10	2.8088e-16	9.5702e-18	9.8409e-27	1.1411e-26	2.5813e-25	3.3045e-23	2.1203e-14	5.5255e-10
3801	5.5221e-10	2.7787e-16	9.4488e-18	9.5942e-27	1.1092e-26	2.4859e-25	3.1697e-23	2.0185e-14	5.4891e-10
3802	5.4945e-10	2.7489e-16	9.3289e-18	9.3536e-27	1.0782e-26	2.394e-25	3.0404e-23	1.9216e-14	5.4515e-10
3803	5.4671e-10	2.7194e-16	9.2106e-18	9.1191e-27	1.0481e-26	2.3055e-25	2.9163e-23	1.8293e-14	5.4125e-10
3804	5.4398e-10	2.6903e-16	9.0938e-18	8.8904e-27	1.0188e-26	2.2204e-25	2.7973e-23	1.7414e-14	5.3723e-10
3805	5.4127e-10	2.6614e-16	8.9784e-18	8.6675e-27	9.9031e-27	2.1383e-25	2.6832e-23	1.6578e-14	5.3307e-10
3806	5.3857e-10	2.6329e-16	8.8645e-18	8.4501e-27	9.6264e-27	2.0593e-25	2.5737e-23	1.5782e-14	5.2878e-10
3807	5.3588e-10	2.6047e-16	8.7521e-18	8.2382e-27	9.3574e-27	1.9832e-25	2.4687e-23	1.5024e-14	5.2436e-10
3808	5.3321e-10	2.5767e-16	8.6411e-18	8.0317e-27	9.0959e-27	1.9099e-25	2.368e-23	1.4302e-14	5.1979e-10
3809	5.3055e-10	2.5491e-16	8.5314e-18	7.8303e-27	8.8417e-27	1.8393e-25	2.2714e-23	1.3615e-14	5.1509e-10
3810	5.279e-10	2.5218e-16	8.4232e-18	7.6339e-27	8.5946e-27	1.7714e-25	2.1787e-23	1.2961e-14	5.1025e-10
3811	5.2526e-10	2.4947e-16	8.3164e-18	7.4425e-27	8.3545e-27	1.7059e-25	2.0898e-23	1.2339e-14	5.0527e-10
3812	5.2264e-10	2.468e-16	8.2109e-18	7.2559e-27	8.121e-27	1.6429e-25	2.0045e-23	1.1746e-14	5.0015e-10
3813	5.2004e-10	2.4415e-16	8.1067e-18	7.0739e-27	7.8941e-27	1.5821e-25	1.9227e-23	1.1182e-14	4.9489e-10
3814	5.1744e-10	2.4153e-16	8.0039e-18	6.8965e-27	7.6735e-27	1.5237e-25	1.8443e-23	1.0645e-14	4.8949e-10
3815	5.1486e-10	2.3894e-16	7.9024e-18	6.7236e-27	7.459e-27	1.4674e-25	1.769e-23	1.0134e-14	4.8395e-10
3816	5.1229e-10	2.3638e-16	7.8021e-18	6.555e-27	7.2506e-27	1.4132e-25	1.6969e-23	9.647e-15	4.7827e-10
3817	5.0973e-10	2.3385e-16	7.7032e-18	6.3906e-27	7.048e-27	1.3609e-25	1.6276e-23	9.1836e-15	4.7246e-10
3818	5.0719e-10	2.3134e-16	7.6055e-18	6.2304e-27	6.851e-27	1.3106e-25	1.5612e-23	8.7426e-15	4.6651e-10
3819	5.0466e-10	2.2886e-16	7.509e-18	6.0742e-27	6.6596e-27	1.2622e-25	1.4975e-23	8.3227e-15	4.6043e-10
3820	5.0214e-10	2.264e-16	7.4137e-18	5.9218e-27	6.4735e-27	1.2156e-25	1.4364e-23	7.9229e-15	4.5421e-10
3821	4.9963e-10	2.2398e-16	7.3197e-18	5.7734e-27	6.2926e-27	1.1706e-25	1.3778e-23	7.5424e-15	4.4787e-10
3822	4.9714e-10	2.2157e-16	7.2268e-18	5.6286e-27	6.1168e-27	1.1274e-25	1.3216e-23	7.1802e-15	4.414e-10
3823	4.9466e-10	2.192e-16	7.1352e-18	5.4874e-27	5.9458e-27	1.0857e-25	1.2677e-23	6.8353e-15	4.3481e-10
3824	4.9219e-10	2.1685e-16	7.0447e-18	5.3498e-27	5.7797e-27	1.0456e-25	1.2159e-23	6.507e-15	4.2811e-10
3825	4.8974e-10	2.1452e-16	6.9553e-18	5.2157e-27	5.6182e-27	1.007e-25	1.1663e-23	6.1945e-15	4.213e-10
3826	4.8729e-10	2.1222e-16	6.8671e-18	5.0849e-27	5.4612e-27	9.6975e-26	1.1187e-23	5.897e-15	4.1437e-10
3827	4.8486e-10	2.0995e-16	6.78e-18	4.9574e-27	5.3086e-27	9.3392e-26	1.0731e-23	5.6138e-15	4.0735e-10
3828	4.8244e-10	2.077e-16	6.694e-18	4.8331e-27	5.1602e-27	8.9941e-26	1.0293e-23	5.3441e-15	4.0023e-10
3829	4.8003e-10	2.0547e-16	6.609e-18	4.7119e-27	5.016e-27	8.6617e-26	9.8731e-24	5.0875e-15	3.9302e-10
3830	4.7764e-10	2.0327e-16	6.5252e-18	4.5937e-27	4.8758e-27	8.3416e-26	9.4703e-24	4.8431e-15	3.8573e-10
3831	4.7526e-10	2.0109e-16	6.4424e-18	4.4786e-27	4.7396e-27	8.0334e-26	9.0839e-24	4.6105e-15	3.7836e-10
3832	4.7288e-10	1.9893e-16	6.3607e-18	4.3663e-27	4.6072e-27	7.7365e-26	8.7132e-24	4.3891e-15	3.7093e-10
3833	4.7052e-10	1.968e-16	6.28e-18	4.2568e-27	4.4784e-27	7.4506e-26	8.3577e-24	4.1783e-15	3.6343e-10
3834	4.6818e-10	1.9469e-16	6.2004e-18	4.15e-27	4.3533e-27	7.1753e-26	8.0167e-24	3.9776e-15	3.5588e-10
3835	4.6584e-10	1.926e-16	6.1217e-18	4.046e-27	4.2316e-27	6.9101e-26	7.6896e-24	3.7866e-15	3.4829e-10
3836	4.6352e-10	1.9053e-16	6.0441e-18	3.9445e-27	4.1134e-27	6.6548e-26	7.3759e-24	3.6047e-15	3.4066e-10
3837	4.612e-10	1.8849e-16	5.9674e-18	3.8456e-27	3.9984e-27	6.4089e-26	7.0749e-24	3.4316e-15	3.33e-10
3838	4.589e-10	1.8647e-16	5.8917e-18	3.7492e-27	3.8867e-27	6.172e-26	6.7863e-24	3.2668e-15	3.2532e-10
3839	4.5661e-10	1.8447e-16	5.817e-18	3.6552e-27	3.7781e-27	5.944e-26	6.5094e-24	3.1099e-15	3.1764e-10
3840	4.5433e-10	1.8249e-16	5.7432e-18	3.5635e-27	3.6725e-27	5.7243e-26	6.2438e-24	2.9605e-15	3.0995e-10
3841	4.5207e-10	1.8053e-16	5.6703e-18	3.4741e-27	3.5699e-27	5.5128e-26	5.989e-24	2.8183e-15	3.0227e-10
3842	4.4981e-10	1.786e-16	5.5984e-18	3.387e-27	3.4701e-27	5.3091e-26	5.7447e-24	2.6829e-15	2.946e-10
3843	4.4757e-10	1.7668e-16	5.5274e-18	3.3021e-27	3.3731e-27	5.1129e-26	5.5103e-24	2.5541e-15	2.8696e-10
3844	4.4533e-10	1.7479e-16	5.4573e-18	3.2193e-27	3.2789e-27	4.9239e-26	5.2854e-24	2.4314e-15	2.7935e-10
3845	4.4311e-10	1.7291e-16	5.3881e-18	3.1386e-27	3.1873e-27	4.742e-26	5.0698e-24	2.3146e-15	2.7179e-10
3846	4.409e-10	1.7106e-16	5.3197e-18	3.0599e-27	3.0982e-27	4.5667e-26	4.8629e-24	2.2035e-15	2.6428e-10
3847	4.387e-10	1.6923e-16	5.2522e-18	2.9831e-27	3.0116e-27	4.398e-26	4.6645e-24	2.0976e-15	2.5682e-10
3848	4.3651e-10	1.6741e-16	5.1856e-18	2.9083e-27	2.9275e-27	4.2355e-26	4.4742e-24	1.9969e-15	2.4943e-10
3849	4.3433e-10	1.6562e-16	5.1198e-18	2.8354e-27	2.8457e-27	4.0789e-26	4.2916e-24	1.901e-15	2.4212e-10
3850	4.3216e-10	1.6384e-16	5.0549e-18	2.7643e-27	2.7661e-27	3.9282e-26	4.1165e-24	1.8097e-15	2.3489e-10
3851	4.3001e-10	1.6208e-16	4.9908e-18	2.695e-27	2.6888e-27	3.7831e-26	3.9486e-24	1.7228e-15	2.2774e-10
3852	4.2786e-10	1.6035e-16	4.9275e-18	2.6274e-27	2.6137e-27	3.6433e-26	3.7875e-24	1.64e-15	2.207e-10
3853	4.2573e-10	1.5863e-16	4.865e-18	2.5615e-27	2.5407e-27	3.5086e-26	3.6329e-24	1.5613e-15	2.1375e-10
3854	4.236e-10	1.5693e-16	4.8032e-18	2.4973e-27	2.4697e-27	3.379e-26	3.4847e-24	1.4863e-15	2.0691e-10
3855	4.2149e-10	1.5524e-16	4.7423e-18	2.4347e-27	2.4006e-27	3.2541e-26	3.3425e-24	1.4149e-15	2.0018e-10
3856	4.1939e-10	1.5358e-16	4.6822e-18	2.3736e-27	2.3336e-27	3.1339e-26	3.2061e-24	1.3469e-15	1.9357e-10
3857	4.1729e-10	1.5193e-16	4.6228e-18	2.3141e-27	2.2684e-27	3.018e-26	3.0753e-24	1.2822e-15	1.8709e-10
3858	4.1521e-10	1.503e-16	4.5641e-18	2.2561e-27	2.205e-27	2.9065e-26	2.9499e-24	1.2207e-15	1.8073e-10
3859	4.1314e-10	1.4869e-16	4.5062e-18	2.1995e-27	2.1434e-27	2.7991e-26	2.8295e-24	1.162e-15	1.745e-10
3860	4.1108e-10	1.471e-16	4.4491e-18	2.1444e-27	2.0835e-27	2.6957e-26	2.714e-24	1.1062e-15	1.684e-10
3861	4.0903e-10	1.4552e-16	4.3926e-18	2.0906e-27	2.0252e-27	2.5961e-26	2.6033e-24	1.0531e-15	1.6244e-10
3862	4.0698e-10	1.4396e-16	4.3369e-18	2.0382e-27	1.9686e-27	2.5001e-26	2.4971e-24	1.0025e-15	1.5662e-10
3863	4.0495e-10	1.4241e-16	4.2819e-18	1.9871e-27	1.9136e-27	2.4077e-26	2.3952e-24	9.5436e-16	1.5093e-10
3864	4.0293e-10	1.4089e-16	4.2276e-18	1.9372e-27	1.8602e-27	2.3188e-26	2.2975e-24	9.0852e-16	1.4539e-10
3865	4.0092e-10	1.3938e-16	4.174e-18	1.8887e-27	1.8082e-27	2.2331e-26	2.2037e-24	8.6489e-16	1.3999e-10
3866	3.9892e-10	1.3788e-16	4.121e-18	1.8413e-27	1.7576e-27	2.1506e-26	2.1138e-24	8.2335e-16	1.3474e-10
3867	3.9693e-10	1.364e-16	4.0687e-18	1.7951e-27	1.7085e-27	2.0711e-26	2.0276e-24	7.838e-16	1.2963e-10
3868	3.9495e-10	1.3494e-16	4.0171e-18	1.7501e-27	1.6608e-27	1.9946e-26	1.9448e-24	7.4616e-16	1.2467e-10
3869	3.9298e-10	1.3349e-16	3.9662e-18	1.7062e-27	1.6144e-27	1.9208e-26	1.8655e-24	7.1032e-16	1.1984e-10
3870	3.9102e-10	1.3206e-16	3.9159e-18	1.6634e-27	1.5693e-27	1.8499e-26	1.7894e-24	6.7621e-16	1.1516e-10
3871	3.8907e-10	1.3065e-16	3.8662e-18	1.6217e-27	1.5254e-27	1.7815e-26	1.7164e-24	6.4373e-16	1.1063e-10
3872	3.8713e-10	1.2925e-16	3.8171e-18	1.5811e-27	1.4828e-27	1.7157e-26	1.6463e-24	6.1281e-16	1.0623e-10
3873	3.8519e-10	1.2786e-16	3.7687e-18	1.5414e-27	1.4413e-27	1.6523e-26	1.5792e-24	5.8338e-16	1.0198e-10
3874	3.8327e-10	1.2649e-16	3.7209e-18	1.5028e-27	1.4011e-27	1.5912e-26	1.5147e-24	5.5536e-16	9.7859e-11
3875	3.8136e-10	1.2513e-16	3.6737e-18	1.4651e-27	1.3619e-27	1.5324e-26	1.4529e-24	5.2869e-16	9.3877e-11
3876	3.7946e-10	1.2379e-16	3.6271e-18	1.4283e-27	1.3239e-27	1.4758e-26	1.3936e-24	5.0329e-16	9.0029e-11
3877	3.7756e-10	1.2246e-16	3.5811e-18	1.3925e-27	1.2869e-27	1.4213e-26	1.3368e-24	4.7912e-16	8.6313e-11
3878	3.7568e-10	1.2115e-16	3.5357e-18	1.3576e-27	1.2509e-27	1.3687e-26	1.2822e-24	4.5611e-16	8.2726e-11
3879	3.738e-10	1.1985e-16	3.4908e-18	1.3236e-27	1.216e-27	1.3182e-26	1.2299e-24	4.342e-16	7.9266e-11
3880	3.7194e-10	1.1857e-16	3.4466e-18	1.2904e-27	1.182e-27	1.2694e-26	1.1797e-24	4.1335e-16	7.5931e-11
3881	3.7008e-10	1.1729e-16	3.4028e-18	1.258e-27	1.1489e-27	1.2225e-26	1.1316e-24	3.935e-16	7.2716e-11
3882	3.6824e-10	1.1604e-16	3.3597e-18	1.2265e-27	1.1168e-27	1.1774e-26	1.0854e-24	3.746e-16	6.962e-11
3883	3.664e-10	1.1479e-16	3.3171e-18	1.1957e-27	1.0856e-27	1.1338e-26	1.0411e-24	3.5661e-16	6.664e-11
3884	3.6457e-10	1.1356e-16	3.275e-18	1.1657e-27	1.0553e-27	1.0919e-26	9.9867e-25	3.3948e-16	6.3772e-11
3885	3.6275e-10	1.1234e-16	3.2334e-18	1.1365e-27	1.0258e-27	1.0516e-26	9.5792e-25	3.2317e-16	6.1014e-11
3886	3.6094e-10	1.1114e-16	3.1924e-18	1.108e-27	9.9714e-28	1.0127e-26	9.1883e-25	3.0765e-16	5.8363e-11
3887	3.5914e-10	1.0995e-16	3.1519e-18	1.0802e-27	9.6927e-28	9.7531e-27	8.8134e-25	2.9288e-16	5.5816e-11
3888	3.5735e-10	1.0877e-16	3.1119e-18	1.0531e-27	9.4219e-28	9.3927e-27	8.4538e-25	2.7881e-16	5.3368e-11
3889	3.5556e-10	1.076e-16	3.0725e-18	1.0267e-27	9.1586e-28	9.0456e-27	8.1089e-25	2.6542e-16	5.1019e-11
3890	3.5379e-10	1.0645e-16	3.0335e-18	1.001e-27	8.9026e-28	8.7114e-27	7.7781e-25	2.5267e-16	4.8764e-11
3891	3.5202e-10	1.0531e-16	2.995e-18	9.7588e-28	8.6539e-28	8.3894e-27	7.4607e-25	2.4054e-16	4.66e-11
3892	3.5027e-10	1.0418e-16	2.957e-18	9.5141e-28	8.412e-28	8.0794e-27	7.1563e-25	2.2898e-16	4.4525e-11
3893	3.4852e-10	1.0306e-16	2.9195e-18	9.2756e-28	8.177e-28	7.7809e-27	6.8643e-25	2.1799e-16	4.2535e-11
3894	3.4678e-10	1.0196e-16	2.8825e-18	9.043e-28	7.9485e-28	7.4933e-27	6.5842e-25	2.0752e-16	4.0628e-11
3895	3.4505e-10	1.0086e-16	2.8459e-18	8.8162e-28	7.7264e-28	7.2164e-27	6.3156e-25	1.9755e-16	3.88e-11
3896	3.4333e-10	9.978e-17	2.8098e-18	8.5951e-28	7.5104e-28	6.9498e-27	6.0579e-25	1.8806e-16	3.705e-11
3897	3.4162e-10	9.8711e-17	2.7742e-18	8.3796e-28	7.3006e-28	6.6929e-27	5.8107e-25	1.7903e-16	3.5373e-11
3898	3.3991e-10	9.7652e-17	2.739e-18	8.1695e-28	7.0966e-28	6.4456e-27	5.5736e-25	1.7043e-16	3.3768e-11
3899	3.3822e-10	9.6605e-17	2.7042e-18	7.9646e-28	6.8983e-28	6.2074e-27	5.3462e-25	1.6224e-16	3.2232e-11
3900	3.3653e-10	9.5569e-17	2.6699e-18	7.7649e-28	6.7055e-28	5.978e-27	5.1281e-25	1.5445e-16	3.0762e-11
3901	3.3485e-10	9.4544e-17	2.6361e-18	7.5702e-28	6.5181e-28	5.7571e-27	4.9189e-25	1.4703e-16	2.9355e-11
3902	3.3318e-10	9.353e-17	2.6026e-18	7.3804e-28	6.336e-28	5.5444e-27	4.7182e-25	1.3997e-16	2.801e-11
3903	3.3151e-10	9.2528e-17	2.5696e-18	7.1953e-28	6.1589e-28	5.3395e-27	4.5257e-25	1.3325e-16	2.6723e-11
3904	3.2986e-10	9.1535e-17	2.537e-18	7.0149e-28	5.9868e-28	5.1422e-27	4.341e-25	1.2685e-16	2.5493e-11
3905	3.2821e-10	9.0554e-17	2.5048e-18	6.839e-28	5.8195e-28	4.9522e-27	4.1639e-25	1.2076e-16	2.4318e-11
3906	3.2658e-10	8.9583e-17	2.4731e-18	6.6675e-28	5.6569e-28	4.7692e-27	3.994e-25	1.1496e-16	2.3194e-11
3907	3.2495e-10	8.8622e-17	2.4417e-18	6.5003e-28	5.4988e-28	4.5929e-27	3.831e-25	1.0944e-16	2.2121e-11
3908	3.2333e-10	8.7672e-17	2.4107e-18	6.3373e-28	5.3451e-28	4.4232e-27	3.6747e-25	1.0418e-16	2.1095e-11
3909	3.2171e-10	8.6732e-17	2.3801e-18	6.1784e-28	5.1958e-28	4.2597e-27	3.5248e-25	9.9177e-17	2.0115e-11
3910	3.2011e-10	8.5802e-17	2.35e-18	6.0235e-28	5.0506e-28	4.1023e-27	3.381e-25	9.4413e-17	1.9179e-11
3911	3.1851e-10	8.4882e-17	2.3201e-18	5.8724e-28	4.9094e-28	3.9507e-27	3.243e-25	8.9879e-17	1.8286e-11
3912	3.1692e-10	8.3972e-17	2.2907e-18	5.7252e-28	4.7723e-28	3.8047e-27	3.1107e-25	8.5562e-17	1.7433e-11
3913	3.1534e-10	8.3071e-17	2.2617e-18	5.5816e-28	4.6389e-28	3.6641e-27	2.9838e-25	8.1452e-17	1.6618e-11
3914	3.1377e-10	8.218e-17	2.233e-18	5.4417e-28	4.5093e-28	3.5287e-27	2.862e-25	7.754e-17	1.5841e-11
3915	3.122e-10	8.1299e-17	2.2046e-18	5.3052e-28	4.3833e-28	3.3983e-27	2.7453e-25	7.3816e-17	1.5099e-11
3916	3.1064e-10	8.0427e-17	2.1767e-18	5.1722e-28	4.2608e-28	3.2728e-27	2.6332e-25	7.0271e-17	1.4391e-11
3917	3.0909e-10	7.9565e-17	2.1491e-18	5.0425e-28	4.1417e-28	3.1518e-27	2.5258e-25	6.6896e-17	1.3715e-11
3918	3.0755e-10	7.8712e-17	2.1218e-18	4.916e-28	4.026e-28	3.0354e-27	2.4227e-25	6.3683e-17	1.307e-11
3919	3.0601e-10	7.7868e-17	2.0949e-18	4.7928e-28	3.9135e-28	2.9232e-27	2.3239e-25	6.0624e-17	1.2455e-11
3920	3.0449e-10	7.7033e-17	2.0683e-18	4.6726e-28	3.8041e-28	2.8152e-27	2.2291e-25	5.7713e-17	1.1869e-11
3921	3.0297e-10	7.6207e-17	2.0421e-18	4.5554e-28	3.6978e-28	2.7111e-27	2.1381e-25	5.4941e-17	1.1309e-11
3922	3.0146e-10	7.539e-17	2.0162e-18	4.4412e-28	3.5945e-28	2.6109e-27	2.0509e-25	5.2302e-17	1.0776e-11
3923	2.9995e-10	7.4581e-17	1.9906e-18	4.3298e-28	3.494e-28	2.5145e-27	1.9672e-25	4.979e-17	1.0267e-11
3924	2.9846e-10	7.3781e-17	1.9654e-18	4.2212e-28	3.3964e-28	2.4215e-27	1.8869e-25	4.7399e-17	9.7817e-12
3925	2.9697e-10	7.299e-17	1.9404e-18	4.1154e-28	3.3015e-28	2.3321e-27	1.81e-25	4.5122e-17	9.3191e-12
3926	2.9548e-10	7.2208e-17	1.9158e-18	4.0122e-28	3.2092e-28	2.2459e-27	1.7361e-25	4.2955e-17	8.878e-12
3927	2.9401e-10	7.1433e-17	1.8915e-18	3.9116e-28	3.1195e-28	2.1629e-27	1.6653e-25	4.0892e-17	8.4575e-12
3928	2.9254e-10	7.0667e-17	1.8675e-18	3.8135e-28	3.0324e-28	2.083e-27	1.5973e-25	3.8928e-17	8.0567e-12
3929	2.9108e-10	6.991e-17	1.8438e-18	3.7179e-28	2.9476e-28	2.006e-27	1.5321e-25	3.7058e-17	7.6746e-12
3930	2.8963e-10	6.916e-17	1.8204e-18	3.6247e-28	2.8653e-28	1.9319e-27	1.4696e-25	3.5278e-17	7.3104e-12
3931	2.8818e-10	6.8418e-17	1.7973e-18	3.5338e-28	2.7852e-28	1.8605e-27	1.4097e-25	3.3584e-17	6.9633e-12
3932	2.8675e-10	6.7685e-17	1.7745e-18	3.4452e-28	2.7074e-28	1.7917e-27	1.3522e-25	3.1971e-17	6.6325e-12
3933	2.8532e-10	6.6959e-17	1.752e-18	3.3588e-28	2.6317e-28	1.7255e-27	1.297e-25	3.0436e-17	6.3173e-12
3934	2.8389e-10	6.6241e-17	1.7298e-18	3.2745e-28	2.5582e-28	1.6617e-27	1.2441e-25	2.8974e-17	6.0168e-12
3935	2.8248e-10	6.5531e-17	1.7079e-18	3.1924e-28	2.4867e-28	1.6003e-27	1.1933e-25	2.7582e-17	5.7306e-12
3936	2.8107e-10	6.4828e-17	1.6862e-18	3.1124e-28	2.4172e-28	1.5412e-27	1.1446e-25	2.6257e-17	5.4578e-12
3937	2.7966e-10	6.4133e-17	1.6648e-18	3.0343e-28	2.3496e-28	1.4842e-27	1.0979e-25	2.4996e-17	5.1979e-12
3938	2.7827e-10	6.3445e-17	1.6437e-18	2.9582e-28	2.284e-28	1.4294e-27	1.0531e-25	2.3796e-17	4.9503e-12
3939	2.7688e-10	6.2765e-17	1.6228e-18	2.8841e-28	2.2202e-28	1.3766e-27	1.0101e-25	2.2653e-17	4.7144e-12
3940	2.755e-10	6.2092e-17	1.6023e-18	2.8118e-28	2.1581e-28	1.3257e-27	9.6893e-26	2.1565e-17	4.4896e-12
3941	2.7412e-10	6.1426e-17	1.5819e-18	2.7412e-28	2.0978e-28	1.2767e-27	9.294e-26	2.0529e-17	4.2755e-12
3942	2.7276e-10	6.0767e-17	1.5619e-18	2.6725e-28	2.0392e-28	1.2295e-27	8.9148e-26	1.9543e-17	4.0715e-12
3943	2.7139e-10	6.0116e-17	1.5421e-18	2.6055e-28	1.9822e-28	1.1841e-27	8.5511e-26	1.8605e-17	3.8772e-12
3944	2.7004e-10	5.9471e-17	1.5225e-18	2.5402e-28	1.9268e-28	1.1403e-27	8.2022e-26	1.7711e-17	3.6921e-12
3945	2.6869e-10	5.8833e-17	1.5032e-18	2.4765e-28	1.873e-28	1.0982e-27	7.8675e-26	1.686e-17	3.5158e-12
3946	2.6735e-10	5.8202e-17	1.4841e-18	2.4144e-28	1.8206e-28	1.0576e-27	7.5465e-26	1.6051e-17	3.3479e-12
3947	2.6602e-10	5.7578e-17	1.4653e-18	2.3538e-28	1.7698e-28	1.0185e-27	7.2386e-26	1.528e-17	3.1879e-12
3948	2.6469e-10	5.6961e-17	1.4467e-18	2.2948e-28	1.7203e-28	9.809e-28	6.9432e-26	1.4546e-17	3.0356e-12
3949	2.6337e-10	5.635e-17	1.4284e-18	2.2373e-28	1.6722e-28	9.4466e-28	6.6599e-26	1.3847e-17	2.8905e-12
3950	2.6206e-10	5.5746e-17	1.4102e-18	2.1812e-28	1.6255e-28	9.0975e-28	6.3882e-26	1.3182e-17	2.7523e-12
3951	2.6075e-10	5.5148e-17	1.3923e-18	2.1265e-28	1.5801e-28	8.7613e-28	6.1276e-26	1.2549e-17	2.6206e-12
3952	2.5945e-10	5.4557e-17	1.3747e-18	2.0731e-28	1.5359e-28	8.4375e-28	5.8775e-26	1.1946e-17	2.4953e-12
3953	2.5815e-10	5.3972e-17	1.3572e-18	2.0212e-28	1.493e-28	8.1257e-28	5.6377e-26	1.1373e-17	2.3759e-12
3954	2.5686e-10	5.3393e-17	1.34e-18	1.9705e-28	1.4513e-28	7.8255e-28	5.4077e-26	1.0826e-17	2.2622e-12
3955	2.5558e-10	5.282e-17	1.323e-18	1.9211e-28	1.4107e-28	7.5363e-28	5.1871e-26	1.0306e-17	2.154e-12
3956	2.5431e-10	5.2254e-17	1.3063e-18	1.8729e-28	1.3713e-28	7.2578e-28	4.9754e-26	9.8114e-18	2.0509e-12
3957	2.5304e-10	5.1694e-17	1.2897e-18	1.8259e-28	1.333e-28	6.9896e-28	4.7724e-26	9.3401e-18	1.9527e-12
3958	2.5177e-10	5.1139e-17	1.2733e-18	1.7801e-28	1.2957e-28	6.7313e-28	4.5777e-26	8.8915e-18	1.8592e-12
3959	2.5052e-10	5.0591e-17	1.2572e-18	1.7355e-28	1.2595e-28	6.4826e-28	4.3909e-26	8.4645e-18	1.7701e-12
3960	2.4927e-10	5.0049e-17	1.2412e-18	1.692e-28	1.2243e-28	6.243e-28	4.2118e-26	8.0579e-18	1.6854e-12
3961	2.4802e-10	4.9512e-17	1.2255e-18	1.6496e-28	1.1901e-28	6.0123e-28	4.0399e-26	7.6709e-18	1.6046e-12
3962	2.4679e-10	4.8981e-17	1.2099e-18	1.6082e-28	1.1569e-28	5.7901e-28	3.8751e-26	7.3025e-18	1.5277e-12
3963	2.4556e-10	4.8456e-17	1.1946e-18	1.5679e-28	1.1245e-28	5.5762e-28	3.717e-26	6.9518e-18	1.4545e-12
3964	2.4433e-10	4.7936e-17	1.1794e-18	1.5286e-28	1.0931e-28	5.3701e-28	3.5653e-26	6.6179e-18	1.3848e-12
3965	2.4311e-10	4.7422e-17	1.1645e-18	1.4902e-28	1.0626e-28	5.1717e-28	3.4198e-26	6.3e-18	1.3185e-12
3966	2.419e-10	4.6914e-17	1.1497e-18	1.4529e-28	1.0329e-28	4.9805e-28	3.2803e-26	5.9975e-18	1.2553e-12
3967	2.4069e-10	4.6411e-17	1.1351e-18	1.4164e-28	1.004e-28	4.7965e-28	3.1465e-26	5.7094e-18	1.1951e-12
3968	2.3949e-10	4.5913e-17	1.1207e-18	1.3809e-28	9.7595e-29	4.6193e-28	3.0181e-26	5.4352e-18	1.1378e-12
3969	2.3829e-10	4.5421e-17	1.1065e-18	1.3463e-28	9.4868e-29	4.4486e-28	2.8949e-26	5.1741e-18	1.0833e-12
3970	2.3711e-10	4.4934e-17	1.0925e-18	1.3125e-28	9.2217e-29	4.2842e-28	2.7768e-26	4.9256e-18	1.0313e-12
3971	2.3592e-10	4.4452e-17	1.0786e-18	1.2796e-28	8.964e-29	4.1259e-28	2.6635e-26	4.6891e-18	9.8187e-13
3972	2.3474e-10	4.3975e-17	1.0649e-18	1.2475e-28	8.7135e-29	3.9734e-28	2.5548e-26	4.4639e-18	9.3479e-13
3973	2.3357e-10	4.3504e-17	1.0514e-18	1.2162e-28	8.47e-29	3.8266e-28	2.4506e-26	4.2495e-18	8.8996e-13
3974	2.3241e-10	4.3037e-17	1.0381e-18	1.1857e-28	8.2333e-29	3.6852e-28	2.3506e-26	4.0454e-18	8.4727e-13
3975	2.3125e-10	4.2576e-17	1.0249e-18	1.156e-28	8.0032e-29	3.549e-28	2.2547e-26	3.8511e-18	8.0663e-13
3976	2.3009e-10	4.2119e-17	1.0119e-18	1.127e-28	7.7796e-29	3.4178e-28	2.1627e-26	3.6661e-18	7.6794e-13
3977	2.2895e-10	4.1667e-17	9.9908e-19	1.0988e-28	7.5622e-29	3.2915e-28	2.0745e-26	3.49e-18	7.311e-13
3978	2.278e-10	4.1221e-17	9.864e-19	1.0712e-28	7.3509e-29	3.1699e-28	1.9898e-26	3.3224e-18	6.9603e-13
3979	2.2667e-10	4.0779e-17	9.7389e-19	1.0443e-28	7.1455e-29	3.0528e-28	1.9086e-26	3.1628e-18	6.6263e-13
3980	2.2554e-10	4.0341e-17	9.6154e-19	1.0182e-28	6.9458e-29	2.9399e-28	1.8308e-26	3.0109e-18	6.3084e-13
3981	2.2441e-10	3.9909e-17	9.4934e-19	9.9263e-29	6.7517e-29	2.8313e-28	1.7561e-26	2.8663e-18	6.0057e-13
3982	2.2329e-10	3.9481e-17	9.373e-19	9.6774e-29	6.563e-29	2.7267e-28	1.6844e-26	2.7287e-18	5.7175e-13
3983	2.2218e-10	3.9057e-17	9.2541e-19	9.4347e-29	6.3796e-29	2.6259e-28	1.6157e-26	2.5976e-18	5.4432e-13
3984	2.2107e-10	3.8639e-17	9.1367e-19	9.1982e-29	6.2013e-29	2.5289e-28	1.5498e-26	2.4728e-18	5.182e-13
3985	2.1996e-10	3.8224e-17	9.0208e-19	8.9675e-29	6.0281e-29	2.4354e-28	1.4865e-26	2.3541e-18	4.9333e-13
3986	2.1887e-10	3.7814e-17	8.9064e-19	8.7426e-29	5.8596e-29	2.3454e-28	1.4259e-26	2.241e-18	4.6965e-13
3987	2.1777e-10	3.7409e-17	8.7934e-19	8.5234e-29	5.6959e-29	2.2588e-28	1.3677e-26	2.1334e-18	4.4711e-13
3988	2.1669e-10	3.7008e-17	8.6819e-19	8.3097e-29	5.5367e-29	2.1753e-28	1.3119e-26	2.0309e-18	4.2565e-13
3989	2.1561e-10	3.6611e-17	8.5717e-19	8.1013e-29	5.382e-29	2.0949e-28	1.2584e-26	1.9334e-18	4.0522e-13
3990	2.1453e-10	3.6218e-17	8.463e-19	7.8982e-29	5.2316e-29	2.0175e-28	1.207e-26	1.8405e-18	3.8577e-13
3991	2.1346e-10	3.583e-17	8.3557e-19	7.7001e-29	5.0854e-29	1.9429e-28	1.1578e-26	1.7521e-18	3.6726e-13
3992	2.124e-10	3.5446e-17	8.2497e-19	7.507e-29	4.9433e-29	1.8711e-28	1.1105e-26	1.668e-18	3.4963e-13
3993	2.1134e-10	3.5066e-17	8.145e-19	7.3188e-29	4.8051e-29	1.802e-28	1.0652e-26	1.5879e-18	3.3284e-13
3994	2.1028e-10	3.469e-17	8.0417e-19	7.1353e-29	4.6709e-29	1.7354e-28	1.0218e-26	1.5116e-18	3.1687e-13
3995	2.0923e-10	3.4318e-17	7.9397e-19	6.9564e-29	4.5403e-29	1.6713e-28	9.8008e-27	1.439e-18	3.0166e-13
3996	2.0819e-10	3.395e-17	7.839e-19	6.7819e-29	4.4135e-29	1.6095e-28	9.4009e-27	1.3699e-18	2.8717e-13
3997	2.0715e-10	3.3586e-17	7.7395e-19	6.6119e-29	4.2901e-29	1.55e-28	9.0173e-27	1.3041e-18	2.7339e-13
3998	2.0612e-10	3.3226e-17	7.6414e-19	6.4461e-29	4.1703e-29	1.4928e-28	8.6494e-27	1.2415e-18	2.6026e-13
3999	2.0509e-10	3.2869e-17	7.5444e-19	6.2844e-29	4.0537e-29	1.4376e-28	8.2965e-27	1.1818e-18	2.4777e-13
4000	2.0406e-10	3.2517e-17	7.4487e-19	6.1268e-29	3.9404e-29	1.3845e-28	7.958e-27	1.1251e-18	2.3587e-13
4001	2.0304e-10	3.2168e-17	7.3543e-19	5.9732e-29	3.8303e-29	1.3333e-28	7.6333e-27	1.071e-18	2.2455e-13
4002	2.0203e-10	3.1823e-17	7.261e-19	5.8234e-29	3.7233e-29	1.284e-28	7.3218e-27	1.0196e-18	2.1377e-13
4003	2.0102e-10	3.1482e-17	7.1689e-19	5.6774e-29	3.6192e-29	1.2366e-28	7.0231e-27	9.7062e-19	2.035e-13
4004	2.0002e-10	3.1144e-17	7.0779e-19	5.535e-29	3.5181e-29	1.1909e-28	6.7365e-27	9.24e-19	1.9373e-13
4005	1.9902e-10	3.081e-17	6.9881e-19	5.3962e-29	3.4198e-29	1.1469e-28	6.4617e-27	8.7962e-19	1.8443e-13
4006	1.9803e-10	3.048e-17	6.8995e-19	5.2609e-29	3.3242e-29	1.1045e-28	6.198e-27	8.3738e-19	1.7558e-13
4007	1.9704e-10	3.0153e-17	6.812e-19	5.129e-29	3.2313e-29	1.0637e-28	5.9451e-27	7.9716e-19	1.6714e-13
4008	1.9606e-10	2.983e-17	6.7256e-19	5.0004e-29	3.141e-29	1.0244e-28	5.7026e-27	7.5887e-19	1.5912e-13
4009	1.9508e-10	2.951e-17	6.6403e-19	4.875e-29	3.0533e-29	9.8653e-29	5.4699e-27	7.2242e-19	1.5148e-13
4010	1.9411e-10	2.9194e-17	6.556e-19	4.7528e-29	2.9679e-29	9.5007e-29	5.2467e-27	6.8773e-19	1.4421e-13
4011	1.9314e-10	2.8881e-17	6.4729e-19	4.6336e-29	2.885e-29	9.1496e-29	5.0326e-27	6.547e-19	1.3728e-13
4012	1.9217e-10	2.8571e-17	6.3908e-19	4.5174e-29	2.8044e-29	8.8115e-29	4.8273e-27	6.2325e-19	1.3069e-13
4013	1.9121e-10	2.8265e-17	6.3097e-19	4.4041e-29	2.726e-29	8.4859e-29	4.6303e-27	5.9332e-19	1.2441e-13
4014	1.9026e-10	2.7961e-17	6.2297e-19	4.2937e-29	2.6498e-29	8.1723e-29	4.4414e-27	5.6482e-19	1.1844e-13
4015	1.8931e-10	2.7662e-17	6.1506e-19	4.186e-29	2.5758e-29	7.8703e-29	4.2602e-27	5.3769e-19	1.1275e-13
4016	1.8837e-10	2.7365e-17	6.0726e-19	4.0811e-29	2.5038e-29	7.5795e-29	4.0864e-27	5.1187e-19	1.0734e-13
4017	1.8743e-10	2.7072e-17	5.9956e-19	3.9787e-29	2.4339e-29	7.2994e-29	3.9196e-27	4.8729e-19	1.0218e-13
4018	1.8649e-10	2.6781e-17	5.9195e-19	3.879e-29	2.3658e-29	7.0297e-29	3.7597e-27	4.6388e-19	9.7276e-14
4019	1.8556e-10	2.6494e-17	5.8444e-19	3.7817e-29	2.2997e-29	6.7699e-29	3.6063e-27	4.416e-19	9.2604e-14
4020	1.8463e-10	2.621e-17	5.7703e-19	3.6869e-29	2.2355e-29	6.5197e-29	3.4592e-27	4.2039e-19	8.8157e-14
4021	1.8371e-10	2.5929e-17	5.6971e-19	3.5944e-29	2.173e-29	6.2788e-29	3.318e-27	4.002e-19	8.3924e-14
4022	1.828e-10	2.5651e-17	5.6248e-19	3.5043e-29	2.1123e-29	6.0468e-29	3.1826e-27	3.8098e-19	7.9894e-14
4023	1.8188e-10	2.5376e-17	5.5535e-19	3.4164e-29	2.0532e-29	5.8233e-29	3.0528e-27	3.6268e-19	7.6057e-14
4024	1.8098e-10	2.5104e-17	5.483e-19	3.3307e-29	1.9959e-29	5.6081e-29	2.9282e-27	3.4526e-19	7.2404e-14
4025	1.8007e-10	2.4835e-17	5.4135e-19	3.2472e-29	1.9401e-29	5.4009e-29	2.8088e-27	3.2868e-19	6.8927e-14
4026	1.7918e-10	2.4568e-17	5.3448e-19	3.1658e-29	1.8859e-29	5.2013e-29	2.6942e-27	3.1289e-19	6.5617e-14
4027	1.7828e-10	2.4305e-17	5.277e-19	3.0864e-29	1.8332e-29	5.0091e-29	2.5842e-27	2.9787e-19	6.2466e-14
4028	1.7739e-10	2.4044e-17	5.2101e-19	3.009e-29	1.782e-29	4.824e-29	2.4788e-27	2.8356e-19	5.9466e-14
4029	1.7651e-10	2.3786e-17	5.144e-19	2.9336e-29	1.7322e-29	4.6457e-29	2.3776e-27	2.6994e-19	5.661e-14
4030	1.7563e-10	2.3531e-17	5.0788e-19	2.86e-29	1.6838e-29	4.4741e-29	2.2806e-27	2.5698e-19	5.3892e-14
4031	1.7475e-10	2.3279e-17	5.0143e-19	2.7883e-29	1.6367e-29	4.3087e-29	2.1876e-27	2.4463e-19	5.1304e-14
4032	1.7388e-10	2.3029e-17	4.9507e-19	2.7184e-29	1.591e-29	4.1495e-29	2.0983e-27	2.3288e-19	4.884e-14
4033	1.7301e-10	2.2782e-17	4.8879e-19	2.6502e-29	1.5465e-29	3.9962e-29	2.0127e-27	2.217e-19	4.6494e-14
4034	1.7215e-10	2.2538e-17	4.8259e-19	2.5838e-29	1.5033e-29	3.8485e-29	1.9306e-27	2.1105e-19	4.4261e-14
4035	1.7129e-10	2.2296e-17	4.7647e-19	2.519e-29	1.4613e-29	3.7063e-29	1.8518e-27	2.0091e-19	4.2136e-14
4036	1.7043e-10	2.2057e-17	4.7043e-19	2.4558e-29	1.4204e-29	3.5693e-29	1.7763e-27	1.9127e-19	4.0112e-14
4037	1.6958e-10	2.1821e-17	4.6446e-19	2.3942e-29	1.3808e-29	3.4374e-29	1.7038e-27	1.8208e-19	3.8186e-14
4038	1.6874e-10	2.1587e-17	4.5857e-19	2.3342e-29	1.3422e-29	3.3104e-29	1.6343e-27	1.7333e-19	3.6352e-14
4039	1.6789e-10	2.1355e-17	4.5275e-19	2.2757e-29	1.3047e-29	3.1881e-29	1.5676e-27	1.6501e-19	3.4606e-14
4040	1.6706e-10	2.1126e-17	4.4701e-19	2.2186e-29	1.2682e-29	3.0703e-29	1.5036e-27	1.5708e-19	3.2944e-14
4041	1.6622e-10	2.09e-17	4.4134e-19	2.163e-29	1.2328e-29	2.9568e-29	1.4423e-27	1.4954e-19	3.1362e-14
4042	1.6539e-10	2.0676e-17	4.3574e-19	2.1087e-29	1.1983e-29	2.8475e-29	1.3834e-27	1.4236e-19	2.9855e-14
4043	1.6457e-10	2.0454e-17	4.3021e-19	2.0558e-29	1.1648e-29	2.7423e-29	1.327e-27	1.3552e-19	2.8422e-14
4044	1.6375e-10	2.0235e-17	4.2475e-19	2.0043e-29	1.1323e-29	2.641e-29	1.2728e-27	1.2901e-19	2.7057e-14
4045	1.6293e-10	2.0018e-17	4.1937e-19	1.954e-29	1.1006e-29	2.5434e-29	1.2209e-27	1.2281e-19	2.5757e-14
4046	1.6212e-10	1.9803e-17	4.1405e-19	1.905e-29	1.0699e-29	2.4494e-29	1.1711e-27	1.1692e-19	2.452e-14
4047	1.6131e-10	1.9591e-17	4.088e-19	1.8573e-29	1.04e-29	2.3589e-29	1.1233e-27	1.113e-19	2.3343e-14
4048	1.605e-10	1.9381e-17	4.0361e-19	1.8107e-29	1.0109e-29	2.2717e-29	1.0775e-27	1.0596e-19	2.2221e-14
4049	1.597e-10	1.9173e-17	3.9849e-19	1.7653e-29	9.8268e-30	2.1878e-29	1.0335e-27	1.0087e-19	2.1154e-14
4050	1.589e-10	1.8967e-17	3.9344e-19	1.721e-29	9.5522e-30	2.1069e-29	9.9135e-28	9.6022e-20	2.0138e-14
4051	1.5811e-10	1.8764e-17	3.8844e-19	1.6779e-29	9.2852e-30	2.0291e-29	9.509e-28	9.141e-20	1.9171e-14
4052	1.5732e-10	1.8563e-17	3.8352e-19	1.6358e-29	9.0258e-30	1.9541e-29	9.121e-28	8.702e-20	1.825e-14
4053	1.5654e-10	1.8364e-17	3.7865e-19	1.5948e-29	8.7735e-30	1.8819e-29	8.7488e-28	8.284e-20	1.7374e-14
4054	1.5576e-10	1.8167e-17	3.7385e-19	1.5548e-29	8.5284e-30	1.8123e-29	8.3919e-28	7.8861e-20	1.6539e-14
4055	1.5498e-10	1.7972e-17	3.6911e-19	1.5158e-29	8.2901e-30	1.7454e-29	8.0495e-28	7.5074e-20	1.5745e-14
4056	1.5421e-10	1.7779e-17	3.6442e-19	1.4778e-29	8.0584e-30	1.6809e-29	7.721e-28	7.1468e-20	1.4989e-14
4057	1.5344e-10	1.7589e-17	3.598e-19	1.4407e-29	7.8332e-30	1.6187e-29	7.406e-28	6.8036e-20	1.4269e-14
4058	1.5267e-10	1.74e-17	3.5524e-19	1.4046e-29	7.6143e-30	1.5589e-29	7.1038e-28	6.4768e-20	1.3584e-14
4059	1.5191e-10	1.7213e-17	3.5073e-19	1.3694e-29	7.4015e-30	1.5013e-29	6.814e-28	6.1657e-20	1.2931e-14
4060	1.5115e-10	1.7029e-17	3.4628e-19	1.335e-29	7.1947e-30	1.4458e-29	6.536e-28	5.8696e-20	1.231e-14
4061	1.504e-10	1.6846e-17	3.4189e-19	1.3016e-29	6.9937e-30	1.3924e-29	6.2693e-28	5.5877e-20	1.1719e-14
4062	1.4965e-10	1.6666e-17	3.3755e-19	1.2689e-29	6.7982e-30	1.341e-29	6.0135e-28	5.3193e-20	1.1156e-14
4063	1.489e-10	1.6487e-17	3.3327e-19	1.2371e-29	6.6082e-30	1.2914e-29	5.7681e-28	5.0638e-20	1.062e-14
4064	1.4816e-10	1.631e-17	3.2904e-19	1.2061e-29	6.4236e-30	1.2437e-29	5.5328e-28	4.8206e-20	1.011e-14
4065	1.4742e-10	1.6135e-17	3.2487e-19	1.1758e-29	6.2441e-30	1.1977e-29	5.307e-28	4.5891e-20	9.6247e-15
4066	1.4668e-10	1.5962e-17	3.2075e-19	1.1464e-29	6.0696e-30	1.1535e-29	5.0905e-28	4.3687e-20	9.1624e-15
4067	1.4595e-10	1.5791e-17	3.1668e-19	1.1176e-29	5.9e-30	1.1108e-29	4.8828e-28	4.1589e-20	8.7224e-15
4068	1.4522e-10	1.5622e-17	3.1266e-19	1.0896e-29	5.7351e-30	1.0698e-29	4.6836e-28	3.9591e-20	8.3034e-15
4069	1.445e-10	1.5454e-17	3.087e-19	1.0623e-29	5.5749e-30	1.0303e-29	4.4925e-28	3.769e-20	7.9046e-15
4070	1.4378e-10	1.5288e-17	3.0478e-19	1.0356e-29	5.4191e-30	9.9218e-30	4.3092e-28	3.5879e-20	7.525e-15
4071	1.4306e-10	1.5124e-17	3.0092e-19	1.0097e-29	5.2676e-30	9.5552e-30	4.1334e-28	3.4156e-20	7.1636e-15
4072	1.4234e-10	1.4962e-17	2.971e-19	9.8435e-30	5.1204e-30	9.2021e-30	3.9647e-28	3.2516e-20	6.8195e-15
4073	1.4163e-10	1.4802e-17	2.9333e-19	9.5966e-30	4.9773e-30	8.862e-30	3.8029e-28	3.0954e-20	6.492e-15
4074	1.4093e-10	1.4643e-17	2.8961e-19	9.356e-30	4.8383e-30	8.5346e-30	3.6478e-28	2.9467e-20	6.1802e-15
4075	1.4022e-10	1.4486e-17	2.8594e-19	9.1214e-30	4.7031e-30	8.2192e-30	3.4989e-28	2.8052e-20	5.8834e-15
4076	1.3952e-10	1.4331e-17	2.8231e-19	8.8927e-30	4.5716e-30	7.9154e-30	3.3562e-28	2.6705e-20	5.6008e-15
4077	1.3883e-10	1.4177e-17	2.7873e-19	8.6697e-30	4.4439e-30	7.6229e-30	3.2192e-28	2.5422e-20	5.3318e-15
4078	1.3814e-10	1.4025e-17	2.7519e-19	8.4523e-30	4.3197e-30	7.3412e-30	3.0879e-28	2.4201e-20	5.0757e-15
4079	1.3745e-10	1.3875e-17	2.717e-19	8.2403e-30	4.199e-30	7.07e-30	2.9619e-28	2.3039e-20	4.832e-15
4080	1.3676e-10	1.3726e-17	2.6825e-19	8.0337e-30	4.0817e-30	6.8087e-30	2.8411e-28	2.1932e-20	4.5999e-15
4081	1.3608e-10	1.3579e-17	2.6485e-19	7.8323e-30	3.9676e-30	6.5571e-30	2.7251e-28	2.0879e-20	4.379e-15
4082	1.354e-10	1.3433e-17	2.6149e-19	7.6359e-30	3.8567e-30	6.3148e-30	2.6139e-28	1.9876e-20	4.1686e-15
4083	1.3472e-10	1.3289e-17	2.5818e-19	7.4444e-30	3.7489e-30	6.0814e-30	2.5073e-28	1.8922e-20	3.9684e-15
4084	1.3405e-10	1.3147e-17	2.549e-19	7.2577e-30	3.6442e-30	5.8567e-30	2.405e-28	1.8013e-20	3.7778e-15
4085	1.3338e-10	1.3006e-17	2.5167e-19	7.0757e-30	3.5424e-30	5.6403e-30	2.3069e-28	1.7148e-20	3.5964e-15
4086	1.3272e-10	1.2866e-17	2.4847e-19	6.8983e-30	3.4434e-30	5.4319e-30	2.2127e-28	1.6324e-20	3.4237e-15
4087	1.3205e-10	1.2728e-17	2.4532e-19	6.7253e-30	3.3471e-30	5.2311e-30	2.1225e-28	1.554e-20	3.2592e-15
4088	1.314e-10	1.2592e-17	2.4221e-19	6.5567e-30	3.2536e-30	5.0378e-30	2.0359e-28	1.4794e-20	3.1027e-15
4089	1.3074e-10	1.2457e-17	2.3914e-19	6.3923e-30	3.1627e-30	4.8517e-30	1.9528e-28	1.4083e-20	2.9537e-15
4090	1.3009e-10	1.2323e-17	2.3611e-19	6.232e-30	3.0743e-30	4.6724e-30	1.8731e-28	1.3407e-20	2.8118e-15
4091	1.2944e-10	1.2191e-17	2.3311e-19	6.0757e-30	2.9884e-30	4.4997e-30	1.7967e-28	1.2763e-20	2.6768e-15
4092	1.2879e-10	1.206e-17	2.3015e-19	5.9234e-30	2.9049e-30	4.3334e-30	1.7234e-28	1.215e-20	2.5482e-15
4093	1.2815e-10	1.1931e-17	2.2723e-19	5.7748e-30	2.8237e-30	4.1733e-30	1.6531e-28	1.1566e-20	2.4258e-15
4094	1.2751e-10	1.1803e-17	2.2435e-19	5.63e-30	2.7448e-30	4.0191e-30	1.5856e-28	1.1011e-20	2.3093e-15
4095	1.2687e-10	1.1676e-17	2.2151e-19	5.4889e-30	2.6681e-30	3.8706e-30	1.5209e-28	1.0482e-20	2.1984e-15
4096	1.2624e-10	1.1551e-17	2.187e-19	5.3512e-30	2.5935e-30	3.7275e-30	1.4589e-28	9.9785e-21	2.0928e-15
4097	1.2561e-10	1.1427e-17	2.1592e-19	5.217e-30	2.5211e-30	3.5898e-30	1.3993e-28	9.4993e-21	1.9923e-15
4098	1.2498e-10	1.1305e-17	2.1318e-19	5.0862e-30	2.4506e-30	3.4571e-30	1.3422e-28	9.043e-21	1.8966e-15
4099	1.2436e-10	1.1184e-17	2.1048e-19	4.9587e-30	2.3821e-30	3.3294e-30	1.2875e-28	8.6087e-21	1.8055e-15
4100	1.2374e-10	1.1064e-17	2.0781e-19	4.8343e-30	2.3156e-30	3.2063e-30	1.2349e-28	8.1952e-21	1.7188e-15
4101	1.2312e-10	1.0945e-17	2.0517e-19	4.7131e-30	2.2509e-30	3.0879e-30	1.1846e-28	7.8016e-21	1.6362e-15
4102	1.2251e-10	1.0828e-17	2.0257e-19	4.5949e-30	2.188e-30	2.9737e-30	1.1362e-28	7.4269e-21	1.5577e-15
4103	1.219e-10	1.0712e-17	2e-19	4.4797e-30	2.1268e-30	2.8639e-30	1.0899e-28	7.0702e-21	1.4828e-15
4104	1.2129e-10	1.0597e-17	1.9746e-19	4.3674e-30	2.0674e-30	2.758e-30	1.0454e-28	6.7306e-21	1.4116e-15
4105	1.2068e-10	1.0483e-17	1.9496e-19	4.2579e-30	2.0096e-30	2.6561e-30	1.0027e-28	6.4074e-21	1.3438e-15
4106	1.2008e-10	1.0371e-17	1.9249e-19	4.1511e-30	1.9535e-30	2.558e-30	9.6183e-29	6.0996e-21	1.2793e-15
4107	1.1948e-10	1.0259e-17	1.9004e-19	4.047e-30	1.8989e-30	2.4634e-30	9.2259e-29	5.8067e-21	1.2178e-15
4108	1.1889e-10	1.0149e-17	1.8763e-19	3.9455e-30	1.8458e-30	2.3724e-30	8.8495e-29	5.5278e-21	1.1594e-15
4109	1.1829e-10	1.0041e-17	1.8525e-19	3.8466e-30	1.7942e-30	2.2847e-30	8.4884e-29	5.2623e-21	1.1037e-15
4110	1.177e-10	9.933e-18	1.829e-19	3.7501e-30	1.7441e-30	2.2003e-30	8.142e-29	5.0096e-21	1.0507e-15
4111	1.1711e-10	9.8265e-18	1.8058e-19	3.6561e-30	1.6954e-30	2.119e-30	7.8098e-29	4.769e-21	1.0002e-15
4112	1.1653e-10	9.7211e-18	1.7829e-19	3.5644e-30	1.648e-30	2.0407e-30	7.4912e-29	4.5399e-21	9.5216e-16
4113	1.1595e-10	9.6169e-18	1.7603e-19	3.475e-30	1.6019e-30	1.9653e-30	7.1855e-29	4.3219e-21	9.0643e-16
4114	1.1537e-10	9.5137e-18	1.738e-19	3.3879e-30	1.5572e-30	1.8927e-30	6.8923e-29	4.1143e-21	8.629e-16
4115	1.1479e-10	9.4117e-18	1.7159e-19	3.3029e-30	1.5137e-30	1.8227e-30	6.6111e-29	3.9167e-21	8.2145e-16
4116	1.1422e-10	9.3108e-18	1.6942e-19	3.2201e-30	1.4714e-30	1.7554e-30	6.3414e-29	3.7286e-21	7.82e-16
4117	1.1365e-10	9.211e-18	1.6727e-19	3.1394e-30	1.4302e-30	1.6905e-30	6.0826e-29	3.5495e-21	7.4444e-16
4118	1.1308e-10	9.1122e-18	1.6515e-19	3.0607e-30	1.3903e-30	1.628e-30	5.8345e-29	3.379e-21	7.0869e-16
4119	1.1252e-10	9.0145e-18	1.6305e-19	2.9839e-30	1.3514e-30	1.5679e-30	5.5964e-29	3.2167e-21	6.7465e-16
4120	1.1196e-10	8.9178e-18	1.6098e-19	2.9091e-30	1.3137e-30	1.5099e-30	5.3681e-29	3.0622e-21	6.4225e-16
4121	1.114e-10	8.8222e-18	1.5894e-19	2.8361e-30	1.2769e-30	1.4541e-30	5.149e-29	2.9152e-21	6.114e-16
4122	1.1084e-10	8.7276e-18	1.5692e-19	2.765e-30	1.2413e-30	1.4004e-30	4.939e-29	2.7751e-21	5.8203e-16
4123	1.1029e-10	8.634e-18	1.5493e-19	2.6957e-30	1.2066e-30	1.3486e-30	4.7374e-29	2.6419e-21	5.5408e-16
4124	1.0974e-10	8.5414e-18	1.5297e-19	2.6281e-30	1.1729e-30	1.2988e-30	4.5441e-29	2.515e-21	5.2747e-16
4125	1.0919e-10	8.4498e-18	1.5103e-19	2.5622e-30	1.1401e-30	1.2508e-30	4.3587e-29	2.3942e-21	5.0213e-16
4126	1.0865e-10	8.3592e-18	1.4911e-19	2.4979e-30	1.1082e-30	1.2046e-30	4.1809e-29	2.2792e-21	4.7802e-16
4127	1.0811e-10	8.2696e-18	1.4722e-19	2.4353e-30	1.0773e-30	1.1601e-30	4.0103e-29	2.1697e-21	4.5506e-16
4128	1.0757e-10	8.1809e-18	1.4535e-19	2.3742e-30	1.0472e-30	1.1172e-30	3.8467e-29	2.0655e-21	4.332e-16
4129	1.0703e-10	8.0932e-18	1.4351e-19	2.3147e-30	1.0179e-30	1.0759e-30	3.6897e-29	1.9663e-21	4.124e-16
4130	1.065e-10	8.0064e-18	1.4169e-19	2.2567e-30	9.8945e-31	1.0362e-30	3.5392e-29	1.8719e-21	3.9259e-16
4131	1.0596e-10	7.9206e-18	1.3989e-19	2.2001e-30	9.618e-31	9.9787e-31	3.3948e-29	1.782e-21	3.7373e-16
4132	1.0544e-10	7.8356e-18	1.3812e-19	2.1449e-30	9.3492e-31	9.61e-31	3.2563e-29	1.6964e-21	3.5578e-16
4133	1.0491e-10	7.7516e-18	1.3637e-19	2.0911e-30	9.088e-31	9.2548e-31	3.1234e-29	1.6149e-21	3.387e-16
4134	1.0439e-10	7.6685e-18	1.3464e-19	2.0387e-30	8.834e-31	8.9128e-31	2.996e-29	1.5373e-21	3.2243e-16
4135	1.0386e-10	7.5863e-18	1.3293e-19	1.9876e-30	8.5871e-31	8.5835e-31	2.8737e-29	1.4635e-21	3.0694e-16
4136	1.0335e-10	7.5049e-18	1.3124e-19	1.9377e-30	8.3472e-31	8.2663e-31	2.7565e-29	1.3932e-21	2.922e-16
4137	1.0283e-10	7.4244e-18	1.2958e-19	1.8891e-30	8.1139e-31	7.9608e-31	2.644e-29	1.3263e-21	2.7817e-16
4138	1.0232e-10	7.3448e-18	1.2793e-19	1.8418e-30	7.8872e-31	7.6666e-31	2.5361e-29	1.2626e-21	2.6481e-16
4139	1.0181e-10	7.2661e-18	1.2631e-19	1.7956e-30	7.6668e-31	7.3833e-31	2.4326e-29	1.202e-21	2.5209e-16
4140	1.013e-10	7.1881e-18	1.2471e-19	1.7506e-30	7.4525e-31	7.1105e-31	2.3334e-29	1.1442e-21	2.3998e-16
4141	1.0079e-10	7.1111e-18	1.2313e-19	1.7067e-30	7.2443e-31	6.8477e-31	2.2382e-29	1.0893e-21	2.2846e-16
4142	1.0029e-10	7.0348e-18	1.2156e-19	1.6639e-30	7.0418e-31	6.5947e-31	2.1469e-29	1.037e-21	2.1748e-16
4143	9.979e-11	6.9594e-18	1.2002e-19	1.6221e-30	6.8451e-31	6.351e-31	2.0593e-29	9.8716e-22	2.0704e-16
4144	9.9292e-11	6.8848e-18	1.185e-19	1.5815e-30	6.6538e-31	6.1163e-31	1.9752e-29	9.3975e-22	1.9709e-16
4145	9.8797e-11	6.8109e-18	1.17e-19	1.5418e-30	6.4679e-31	5.8903e-31	1.8947e-29	8.9461e-22	1.8763e-16
4146	9.8304e-11	6.7379e-18	1.1551e-19	1.5032e-30	6.2871e-31	5.6726e-31	1.8173e-29	8.5164e-22	1.7862e-16
4147	9.7813e-11	6.6656e-18	1.1405e-19	1.4655e-30	6.1114e-31	5.463e-31	1.7432e-29	8.1074e-22	1.7004e-16
4148	9.7325e-11	6.5942e-18	1.126e-19	1.4287e-30	5.9406e-31	5.2611e-31	1.6721e-29	7.718e-22	1.6187e-16
4149	9.684e-11	6.5235e-18	1.1117e-19	1.3929e-30	5.7746e-31	5.0667e-31	1.6038e-29	7.3473e-22	1.541e-16
4150	9.6356e-11	6.4535e-18	1.0976e-19	1.358e-30	5.6133e-31	4.8795e-31	1.5384e-29	6.9944e-22	1.467e-16
4151	9.5876e-11	6.3843e-18	1.0837e-19	1.3239e-30	5.4564e-31	4.6992e-31	1.4756e-29	6.6585e-22	1.3965e-16
4152	9.5397e-11	6.3158e-18	1.07e-19	1.2907e-30	5.3039e-31	4.5255e-31	1.4154e-29	6.3387e-22	1.3294e-16
4153	9.4921e-11	6.2481e-18	1.0564e-19	1.2583e-30	5.1557e-31	4.3583e-31	1.3577e-29	6.0343e-22	1.2656e-16
4154	9.4447e-11	6.1811e-18	1.043e-19	1.2268e-30	5.0116e-31	4.1972e-31	1.3023e-29	5.7445e-22	1.2048e-16
4155	9.3976e-11	6.1148e-18	1.0298e-19	1.196e-30	4.8716e-31	4.0421e-31	1.2491e-29	5.4686e-22	1.1469e-16
4156	9.3507e-11	6.0493e-18	1.0167e-19	1.166e-30	4.7355e-31	3.8927e-31	1.1982e-29	5.2059e-22	1.0918e-16
4157	9.3041e-11	5.9844e-18	1.0038e-19	1.1368e-30	4.6031e-31	3.7489e-31	1.1493e-29	4.9559e-22	1.0394e-16
4158	9.2576e-11	5.9202e-18	9.9106e-20	1.1083e-30	4.4745e-31	3.6104e-31	1.1024e-29	4.7178e-22	9.8948e-17
4159	9.2114e-11	5.8568e-18	9.7849e-20	1.0805e-30	4.3495e-31	3.4769e-31	1.0574e-29	4.4913e-22	9.4195e-17
4160	9.1655e-11	5.794e-18	9.6608e-20	1.0534e-30	4.2279e-31	3.3485e-31	1.0143e-29	4.2755e-22	8.9671e-17
4161	9.1197e-11	5.7318e-18	9.5382e-20	1.027e-30	4.1098e-31	3.2247e-31	9.7289e-30	4.0702e-22	8.5365e-17
4162	9.0742e-11	5.6704e-18	9.4172e-20	1.0012e-30	3.9949e-31	3.1056e-31	9.332e-30	3.8747e-22	8.1265e-17
4163	9.029e-11	5.6096e-18	9.2978e-20	9.7613e-31	3.8833e-31	2.9908e-31	8.9512e-30	3.6886e-22	7.7362e-17
4164	8.9839e-11	5.5494e-18	9.1798e-20	9.5166e-31	3.7748e-31	2.8803e-31	8.586e-30	3.5115e-22	7.3646e-17
4165	8.9391e-11	5.4899e-18	9.0634e-20	9.2779e-31	3.6693e-31	2.7738e-31	8.2357e-30	3.3428e-22	7.0109e-17
4166	8.8945e-11	5.431e-18	8.9484e-20	9.0453e-31	3.5668e-31	2.6713e-31	7.8996e-30	3.1823e-22	6.6742e-17
4167	8.8501e-11	5.3728e-18	8.8349e-20	8.8185e-31	3.4671e-31	2.5726e-31	7.5773e-30	3.0294e-22	6.3536e-17
4168	8.8059e-11	5.3152e-18	8.7229e-20	8.5973e-31	3.3702e-31	2.4776e-31	7.2682e-30	2.8839e-22	6.0485e-17
4169	8.762e-11	5.2582e-18	8.6122e-20	8.3818e-31	3.276e-31	2.386e-31	6.9716e-30	2.7454e-22	5.758e-17
4170	8.7183e-11	5.2018e-18	8.503e-20	8.1716e-31	3.1845e-31	2.2978e-31	6.6872e-30	2.6135e-22	5.4814e-17
4171	8.6747e-11	5.146e-18	8.3951e-20	7.9667e-31	3.0955e-31	2.2129e-31	6.4143e-30	2.488e-22	5.2181e-17
4172	8.6315e-11	5.0908e-18	8.2886e-20	7.7669e-31	3.009e-31	2.1311e-31	6.1526e-30	2.3685e-22	4.9675e-17
4173	8.5884e-11	5.0363e-18	8.1835e-20	7.5722e-31	2.9249e-31	2.0524e-31	5.9016e-30	2.2548e-22	4.7289e-17
4174	8.5455e-11	4.9823e-18	8.0797e-20	7.3823e-31	2.8432e-31	1.9765e-31	5.6608e-30	2.1465e-22	4.5018e-17
4175	8.5029e-11	4.9288e-18	7.9772e-20	7.1972e-31	2.7637e-31	1.9035e-31	5.4298e-30	2.0434e-22	4.2856e-17
4176	8.4605e-11	4.876e-18	7.876e-20	7.0167e-31	2.6865e-31	1.8332e-31	5.2083e-30	1.9452e-22	4.0798e-17
4177	8.4182e-11	4.8237e-18	7.7761e-20	6.8407e-31	2.6114e-31	1.7654e-31	4.9957e-30	1.8518e-22	3.8838e-17
4178	8.3762e-11	4.772e-18	7.6774e-20	6.6692e-31	2.5384e-31	1.7002e-31	4.7919e-30	1.7629e-22	3.6973e-17
4179	8.3344e-11	4.7208e-18	7.5801e-20	6.502e-31	2.4675e-31	1.6374e-31	4.5964e-30	1.6782e-22	3.5197e-17
4180	8.2929e-11	4.6702e-18	7.4839e-20	6.3389e-31	2.3986e-31	1.5768e-31	4.4089e-30	1.5976e-22	3.3507e-17
4181	8.2515e-11	4.6201e-18	7.389e-20	6.18e-31	2.3315e-31	1.5186e-31	4.229e-30	1.5209e-22	3.1897e-17
4182	8.2103e-11	4.5706e-18	7.2952e-20	6.025e-31	2.2664e-31	1.4625e-31	4.0564e-30	1.4478e-22	3.0365e-17
4183	8.1693e-11	4.5215e-18	7.2027e-20	5.8739e-31	2.203e-31	1.4084e-31	3.8909e-30	1.3783e-22	2.8907e-17
4184	8.1286e-11	4.4731e-18	7.1113e-20	5.7266e-31	2.1415e-31	1.3564e-31	3.7322e-30	1.3121e-22	2.7519e-17
4185	8.088e-11	4.4251e-18	7.0211e-20	5.583e-31	2.0816e-31	1.3063e-31	3.5799e-30	1.2491e-22	2.6197e-17
4186	8.0476e-11	4.3776e-18	6.9321e-20	5.443e-31	2.0235e-31	1.258e-31	3.4338e-30	1.1891e-22	2.4939e-17
4187	8.0075e-11	4.3307e-18	6.8441e-20	5.3066e-31	1.9669e-31	1.2115e-31	3.2937e-30	1.132e-22	2.3741e-17
4188	7.9675e-11	4.2843e-18	6.7573e-20	5.1735e-31	1.912e-31	1.1667e-31	3.1593e-30	1.0776e-22	2.2601e-17
4189	7.9278e-11	4.2383e-18	6.6716e-20	5.0438e-31	1.8585e-31	1.1236e-31	3.0304e-30	1.0258e-22	2.1515e-17
4190	7.8882e-11	4.1929e-18	6.587e-20	4.9173e-31	1.8066e-31	1.0821e-31	2.9068e-30	9.7658e-23	2.0482e-17
4191	7.8488e-11	4.1479e-18	6.5034e-20	4.794e-31	1.7561e-31	1.0421e-31	2.7882e-30	9.2967e-23	1.9498e-17
4192	7.8097e-11	4.1034e-18	6.4209e-20	4.6738e-31	1.707e-31	1.0036e-31	2.6744e-30	8.8502e-23	1.8562e-17
4193	7.7707e-11	4.0594e-18	6.3395e-20	4.5566e-31	1.6593e-31	9.6651e-32	2.5653e-30	8.4252e-23	1.767e-17
4194	7.7319e-11	4.0159e-18	6.2591e-20	4.4423e-31	1.613e-31	9.3079e-32	2.4606e-30	8.0205e-23	1.6821e-17
4195	7.6934e-11	3.9728e-18	6.1797e-20	4.3309e-31	1.5679e-31	8.9639e-32	2.3602e-30	7.6353e-23	1.6014e-17
4196	7.655e-11	3.9302e-18	6.1013e-20	4.2223e-31	1.5241e-31	8.6327e-32	2.2639e-30	7.2686e-23	1.5244e-17
4197	7.6168e-11	3.8881e-18	6.0239e-20	4.1165e-31	1.4815e-31	8.3137e-32	2.1715e-30	6.9195e-23	1.4512e-17
4198	7.5788e-11	3.8464e-18	5.9475e-20	4.0132e-31	1.4401e-31	8.0065e-32	2.0829e-30	6.5871e-23	1.3815e-17
4199	7.5409e-11	3.8052e-18	5.872e-20	3.9126e-31	1.3999e-31	7.7106e-32	1.998e-30	6.2708e-23	1.3152e-17
4200	7.5033e-11	3.7644e-18	5.7976e-20	3.8145e-31	1.3607e-31	7.4257e-32	1.9164e-30	5.9696e-23	1.252e-17
4201	7.4659e-11	3.724e-18	5.724e-20	3.7188e-31	1.3227e-31	7.1513e-32	1.8382e-30	5.6829e-23	1.1919e-17
4202	7.4286e-11	3.6841e-18	5.6514e-20	3.6256e-31	1.2857e-31	6.887e-32	1.7632e-30	5.4099e-23	1.1346e-17
4203	7.3915e-11	3.6446e-18	5.5797e-20	3.5347e-31	1.2498e-31	6.6325e-32	1.6913e-30	5.1501e-23	1.0801e-17
4204	7.3547e-11	3.6055e-18	5.5089e-20	3.446e-31	1.2149e-31	6.3874e-32	1.6223e-30	4.9028e-23	1.0283e-17
4205	7.318e-11	3.5668e-18	5.4391e-20	3.3596e-31	1.1809e-31	6.1514e-32	1.5561e-30	4.6673e-23	9.7887e-18
4206	7.2814e-11	3.5286e-18	5.3701e-20	3.2754e-31	1.1479e-31	5.9241e-32	1.4926e-30	4.4431e-23	9.3186e-18
4207	7.2451e-11	3.4907e-18	5.3019e-20	3.1933e-31	1.1159e-31	5.7051e-32	1.4317e-30	4.2297e-23	8.871e-18
4208	7.209e-11	3.4533e-18	5.2347e-20	3.1132e-31	1.0847e-31	5.4943e-32	1.3733e-30	4.0266e-23	8.4449e-18
4209	7.173e-11	3.4163e-18	5.1683e-20	3.0351e-31	1.0544e-31	5.2913e-32	1.3173e-30	3.8332e-23	8.0393e-18
4210	7.1372e-11	3.3796e-18	5.1027e-20	2.959e-31	1.0249e-31	5.0957e-32	1.2635e-30	3.6491e-23	7.6532e-18
4211	7.1016e-11	3.3434e-18	5.038e-20	2.8848e-31	9.9627e-32	4.9074e-32	1.212e-30	3.4738e-23	7.2856e-18
4212	7.0661e-11	3.3076e-18	4.9741e-20	2.8125e-31	9.6843e-32	4.7261e-32	1.1625e-30	3.307e-23	6.9357e-18
4213	7.0309e-11	3.2721e-18	4.911e-20	2.7419e-31	9.4136e-32	4.5514e-32	1.1151e-30	3.1481e-23	6.6026e-18
4214	6.9958e-11	3.237e-18	4.8487e-20	2.6732e-31	9.1506e-32	4.3833e-32	1.0696e-30	2.9969e-23	6.2855e-18
4215	6.9609e-11	3.2023e-18	4.7872e-20	2.6062e-31	8.8949e-32	4.2213e-32	1.0259e-30	2.853e-23	5.9836e-18
4216	6.9261e-11	3.1679e-18	4.7265e-20	2.5408e-31	8.6463e-32	4.0653e-32	9.8408e-31	2.716e-23	5.6962e-18
4217	6.8916e-11	3.134e-18	4.6665e-20	2.4771e-31	8.4047e-32	3.9151e-32	9.4393e-31	2.5855e-23	5.4226e-18
4218	6.8572e-11	3.1004e-18	4.6073e-20	2.415e-31	8.1698e-32	3.7704e-32	9.0541e-31	2.4614e-23	5.1622e-18
4219	6.823e-11	3.0671e-18	4.5489e-20	2.3544e-31	7.9415e-32	3.6311e-32	8.6847e-31	2.3431e-23	4.9143e-18
4220	6.7889e-11	3.0342e-18	4.4912e-20	2.2954e-31	7.7196e-32	3.4969e-32	8.3304e-31	2.2306e-23	4.6782e-18
4221	6.7551e-11	3.0017e-18	4.4342e-20	2.2378e-31	7.5039e-32	3.3677e-32	7.9905e-31	2.1235e-23	4.4535e-18
4222	6.7213e-11	2.9695e-18	4.378e-20	2.1817e-31	7.2942e-32	3.2432e-32	7.6645e-31	2.0215e-23	4.2396e-18
4223	6.6878e-11	2.9377e-18	4.3224e-20	2.127e-31	7.0904e-32	3.1234e-32	7.3517e-31	1.9244e-23	4.036e-18
4224	6.6544e-11	2.9062e-18	4.2676e-20	2.0737e-31	6.8922e-32	3.0079e-32	7.0518e-31	1.832e-23	3.8422e-18
4225	6.6212e-11	2.875e-18	4.2135e-20	2.0217e-31	6.6996e-32	2.8968e-32	6.7641e-31	1.744e-23	3.6576e-18
4226	6.5882e-11	2.8442e-18	4.16e-20	1.971e-31	6.5124e-32	2.7897e-32	6.4881e-31	1.6602e-23	3.482e-18
4227	6.5553e-11	2.8137e-18	4.1073e-20	1.9216e-31	6.3304e-32	2.6867e-32	6.2233e-31	1.5805e-23	3.3147e-18
4228	6.5226e-11	2.7835e-18	4.0552e-20	1.8734e-31	6.1535e-32	2.5874e-32	5.9694e-31	1.5046e-23	3.1555e-18
4229	6.4901e-11	2.7537e-18	4.0037e-20	1.8264e-31	5.9816e-32	2.4918e-32	5.7259e-31	1.4323e-23	3.004e-18
4230	6.4577e-11	2.7241e-18	3.9529e-20	1.7806e-31	5.8144e-32	2.3997e-32	5.4922e-31	1.3635e-23	2.8597e-18
4231	6.4254e-11	2.6949e-18	3.9028e-20	1.736e-31	5.6519e-32	2.311e-32	5.2681e-31	1.298e-23	2.7223e-18
4232	6.3934e-11	2.666e-18	3.8533e-20	1.6924e-31	5.494e-32	2.2256e-32	5.0532e-31	1.2357e-23	2.5916e-18
4233	6.3615e-11	2.6374e-18	3.8044e-20	1.65e-31	5.3405e-32	2.1434e-32	4.847e-31	1.1763e-23	2.4671e-18
4234	6.3297e-11	2.6092e-18	3.7561e-20	1.6086e-31	5.1912e-32	2.0642e-32	4.6493e-31	1.1198e-23	2.3486e-18
4235	6.2982e-11	2.5812e-18	3.7085e-20	1.5683e-31	5.0462e-32	1.9879e-32	4.4596e-31	1.0661e-23	2.2358e-18
4236	6.2667e-11	2.5535e-18	3.6615e-20	1.5289e-31	4.9052e-32	1.9144e-32	4.2776e-31	1.0149e-23	2.1284e-18
4237	6.2355e-11	2.5261e-18	3.615e-20	1.4906e-31	4.7681e-32	1.8437e-32	4.1031e-31	9.6611e-24	2.0262e-18
4238	6.2043e-11	2.499e-18	3.5692e-20	1.4532e-31	4.6349e-32	1.7755e-32	3.9357e-31	9.1971e-24	1.9289e-18
4239	6.1734e-11	2.4722e-18	3.5239e-20	1.4168e-31	4.5053e-32	1.7099e-32	3.7751e-31	8.7554e-24	1.8363e-18
4240	6.1426e-11	2.4457e-18	3.4792e-20	1.3813e-31	4.3794e-32	1.6467e-32	3.621e-31	8.3349e-24	1.7481e-18
4241	6.1119e-11	2.4195e-18	3.435e-20	1.3466e-31	4.2571e-32	1.5859e-32	3.4733e-31	7.9345e-24	1.6641e-18
4242	6.0814e-11	2.3936e-18	3.3915e-20	1.3129e-31	4.1381e-32	1.5273e-32	3.3316e-31	7.5535e-24	1.5842e-18
4243	6.0511e-11	2.3679e-18	3.3485e-20	1.2799e-31	4.0225e-32	1.4708e-32	3.1957e-31	7.1907e-24	1.5081e-18
4244	6.0209e-11	2.3425e-18	3.306e-20	1.2478e-31	3.9101e-32	1.4165e-32	3.0653e-31	6.8453e-24	1.4357e-18
4245	5.9908e-11	2.3174e-18	3.264e-20	1.2166e-31	3.8008e-32	1.3641e-32	2.9402e-31	6.5165e-24	1.3667e-18
4246	5.9609e-11	2.2925e-18	3.2226e-20	1.186e-31	3.6946e-32	1.3137e-32	2.8202e-31	6.2036e-24	1.3011e-18
4247	5.9312e-11	2.268e-18	3.1818e-20	1.1563e-31	3.5913e-32	1.2652e-32	2.7052e-31	5.9056e-24	1.2386e-18
4248	5.9016e-11	2.2436e-18	3.1414e-20	1.1273e-31	3.491e-32	1.2184e-32	2.5948e-31	5.622e-24	1.1791e-18
4249	5.8722e-11	2.2196e-18	3.1016e-20	1.099e-31	3.3934e-32	1.1734e-32	2.4889e-31	5.352e-24	1.1225e-18
4250	5.8429e-11	2.1958e-18	3.0622e-20	1.0715e-31	3.2986e-32	1.1301e-32	2.3874e-31	5.0949e-24	1.0686e-18
4251	5.8137e-11	2.1722e-18	3.0234e-20	1.0446e-31	3.2064e-32	1.0883e-32	2.29e-31	4.8502e-24	1.0172e-18
4252	5.7847e-11	2.1489e-18	2.985e-20	1.0184e-31	3.1168e-32	1.0481e-32	2.1965e-31	4.6173e-24	9.6837e-19
4253	5.7558e-11	2.1259e-18	2.9472e-20	9.9289e-32	3.0297e-32	1.0093e-32	2.1069e-31	4.3955e-24	9.2186e-19
4254	5.7271e-11	2.1031e-18	2.9098e-20	9.6799e-32	2.9451e-32	9.7205e-33	2.0209e-31	4.1844e-24	8.7759e-19
4255	5.6985e-11	2.0805e-18	2.8729e-20	9.4372e-32	2.8628e-32	9.3613e-33	1.9385e-31	3.9834e-24	8.3544e-19
4256	5.6701e-11	2.0582e-18	2.8364e-20	9.2005e-32	2.7828e-32	9.0153e-33	1.8594e-31	3.7921e-24	7.9531e-19
4257	5.6418e-11	2.0362e-18	2.8004e-20	8.9698e-32	2.705e-32	8.6822e-33	1.7835e-31	3.61e-24	7.5712e-19
4258	5.6136e-11	2.0143e-18	2.7649e-20	8.7449e-32	2.6294e-32	8.3613e-33	1.7107e-31	3.4366e-24	7.2075e-19
4259	5.5856e-11	1.9927e-18	2.7298e-20	8.5256e-32	2.5559e-32	8.0524e-33	1.6409e-31	3.2715e-24	6.8614e-19
4260	5.5578e-11	1.9714e-18	2.6952e-20	8.3118e-32	2.4845e-32	7.7548e-33	1.574e-31	3.1144e-24	6.5318e-19
4261	5.53e-11	1.9502e-18	2.661e-20	8.1034e-32	2.4151e-32	7.4682e-33	1.5098e-31	2.9648e-24	6.2181e-19
4262	5.5024e-11	1.9293e-18	2.6273e-20	7.9002e-32	2.3476e-32	7.1923e-33	1.4482e-31	2.8224e-24	5.9195e-19
4263	5.475e-11	1.9086e-18	2.5939e-20	7.7021e-32	2.282e-32	6.9265e-33	1.3891e-31	2.6869e-24	5.6351e-19
4264	5.4476e-11	1.8882e-18	2.561e-20	7.509e-32	2.2182e-32	6.6705e-33	1.3324e-31	2.5578e-24	5.3645e-19
4265	5.4205e-11	1.8679e-18	2.5286e-20	7.3207e-32	2.1562e-32	6.424e-33	1.278e-31	2.435e-24	5.1068e-19
4266	5.3934e-11	1.8479e-18	2.4965e-20	7.1371e-32	2.096e-32	6.1866e-33	1.2259e-31	2.318e-24	4.8616e-19
4267	5.3665e-11	1.8281e-18	2.4648e-20	6.9581e-32	2.0374e-32	5.958e-33	1.1759e-31	2.2067e-24	4.6281e-19
4268	5.3397e-11	1.8085e-18	2.4335e-20	6.7837e-32	1.9805e-32	5.7378e-33	1.1279e-31	2.1007e-24	4.4058e-19
4269	5.3131e-11	1.7891e-18	2.4027e-20	6.6136e-32	1.9251e-32	5.5258e-33	1.0819e-31	1.9998e-24	4.1942e-19
4270	5.2866e-11	1.7699e-18	2.3722e-20	6.4477e-32	1.8713e-32	5.3216e-33	1.0377e-31	1.9038e-24	3.9927e-19
4271	5.2602e-11	1.7509e-18	2.3421e-20	6.286e-32	1.819e-32	5.125e-33	9.954e-32	1.8123e-24	3.801e-19
4272	5.2339e-11	1.7321e-18	2.3124e-20	6.1284e-32	1.7682e-32	4.9356e-33	9.5478e-32	1.7253e-24	3.6184e-19
4273	5.2078e-11	1.7136e-18	2.2831e-20	5.9747e-32	1.7188e-32	4.7532e-33	9.1583e-32	1.6424e-24	3.4446e-19
4274	5.1818e-11	1.6952e-18	2.2541e-20	5.8249e-32	1.6708e-32	4.5775e-33	8.7846e-32	1.5635e-24	3.2792e-19
4275	5.156e-11	1.677e-18	2.2255e-20	5.6789e-32	1.6241e-32	4.4084e-33	8.4262e-32	1.4884e-24	3.1217e-19
4276	5.1302e-11	1.659e-18	2.1973e-20	5.5365e-32	1.5787e-32	4.2455e-33	8.0824e-32	1.417e-24	2.9718e-19
4277	5.1046e-11	1.6412e-18	2.1694e-20	5.3976e-32	1.5346e-32	4.0886e-33	7.7526e-32	1.3489e-24	2.829e-19
4278	5.0792e-11	1.6236e-18	2.1419e-20	5.2623e-32	1.4917e-32	3.9375e-33	7.4363e-32	1.2841e-24	2.6932e-19
4279	5.0538e-11	1.6062e-18	2.1147e-20	5.1303e-32	1.45e-32	3.792e-33	7.1329e-32	1.2224e-24	2.5638e-19
4280	5.0286e-11	1.589e-18	2.0879e-20	5.0017e-32	1.4095e-32	3.6519e-33	6.8418e-32	1.1637e-24	2.4407e-19
4281	5.0035e-11	1.572e-18	2.0614e-20	4.8763e-32	1.3701e-32	3.5169e-33	6.5627e-32	1.1078e-24	2.3235e-19
4282	4.9786e-11	1.5551e-18	2.0353e-20	4.754e-32	1.3318e-32	3.387e-33	6.2949e-32	1.0546e-24	2.2119e-19
4283	4.9537e-11	1.5384e-18	2.0094e-20	4.6348e-32	1.2946e-32	3.2618e-33	6.0381e-32	1.004e-24	2.1056e-19
4284	4.929e-11	1.5219e-18	1.984e-20	4.5186e-32	1.2584e-32	3.1413e-33	5.7917e-32	9.5576e-25	2.0045e-19
4285	4.9044e-11	1.5056e-18	1.9588e-20	4.4053e-32	1.2233e-32	3.0252e-33	5.5554e-32	9.0985e-25	1.9082e-19
4286	4.8799e-11	1.4895e-18	1.9339e-20	4.2948e-32	1.1891e-32	2.9134e-33	5.3287e-32	8.6615e-25	1.8166e-19
4287	4.8556e-11	1.4735e-18	1.9094e-20	4.1871e-32	1.1559e-32	2.8057e-33	5.1113e-32	8.2455e-25	1.7293e-19
4288	4.8313e-11	1.4577e-18	1.8852e-20	4.0821e-32	1.1236e-32	2.7021e-33	4.9028e-32	7.8495e-25	1.6463e-19
4289	4.8072e-11	1.4421e-18	1.8613e-20	3.9797e-32	1.0922e-32	2.6022e-33	4.7027e-32	7.4725e-25	1.5672e-19
4290	4.7832e-11	1.4266e-18	1.8377e-20	3.88e-32	1.0616e-32	2.506e-33	4.5108e-32	7.1136e-25	1.4919e-19
4291	4.7594e-11	1.4113e-18	1.8144e-20	3.7827e-32	1.032e-32	2.4134e-33	4.3268e-32	6.772e-25	1.4203e-19
4292	4.7356e-11	1.3962e-18	1.7913e-20	3.6878e-32	1.0031e-32	2.3243e-33	4.1502e-32	6.4467e-25	1.3521e-19
4293	4.712e-11	1.3812e-18	1.7686e-20	3.5953e-32	9.751e-33	2.2384e-33	3.9809e-32	6.1371e-25	1.2871e-19
4294	4.6885e-11	1.3664e-18	1.7462e-20	3.5052e-32	9.4785e-33	2.1556e-33	3.8185e-32	5.8423e-25	1.2253e-19
4295	4.6651e-11	1.3517e-18	1.724e-20	3.4173e-32	9.2136e-33	2.076e-33	3.6627e-32	5.5617e-25	1.1665e-19
4296	4.6418e-11	1.3372e-18	1.7022e-20	3.3316e-32	8.9562e-33	1.9993e-33	3.5132e-32	5.2946e-25	1.1104e-19
4297	4.6186e-11	1.3229e-18	1.6806e-20	3.2481e-32	8.7059e-33	1.9254e-33	3.3699e-32	5.0403e-25	1.0571e-19
4298	4.5956e-11	1.3087e-18	1.6593e-20	3.1666e-32	8.4626e-33	1.8542e-33	3.2324e-32	4.7982e-25	1.0063e-19
4299	4.5727e-11	1.2947e-18	1.6382e-20	3.0872e-32	8.2261e-33	1.7857e-33	3.1005e-32	4.5678e-25	9.5799e-20
4300	4.5498e-11	1.2808e-18	1.6174e-20	3.0098e-32	7.9963e-33	1.7197e-33	2.974e-32	4.3484e-25	9.1198e-20
4301	4.5271e-11	1.2671e-18	1.5969e-20	2.9343e-32	7.7728e-33	1.6562e-33	2.8527e-32	4.1395e-25	8.6818e-20
4302	4.5046e-11	1.2535e-18	1.5767e-20	2.8607e-32	7.5556e-33	1.595e-33	2.7363e-32	3.9407e-25	8.2648e-20
4303	4.4821e-11	1.24e-18	1.5567e-20	2.789e-32	7.3445e-33	1.536e-33	2.6246e-32	3.7515e-25	7.8679e-20
4304	4.4597e-11	1.2267e-18	1.5369e-20	2.7191e-32	7.1392e-33	1.4793e-33	2.5175e-32	3.5713e-25	7.49e-20
4305	4.4375e-11	1.2136e-18	1.5174e-20	2.6509e-32	6.9397e-33	1.4246e-33	2.4148e-32	3.3998e-25	7.1303e-20
4306	4.4153e-11	1.2006e-18	1.4982e-20	2.5844e-32	6.7458e-33	1.372e-33	2.3163e-32	3.2365e-25	6.7878e-20
4307	4.3933e-11	1.1877e-18	1.4792e-20	2.5196e-32	6.5573e-33	1.3213e-33	2.2218e-32	3.081e-25	6.4618e-20
4308	4.3714e-11	1.175e-18	1.4604e-20	2.4564e-32	6.3741e-33	1.2724e-33	2.1311e-32	2.933e-25	6.1514e-20
4309	4.3495e-11	1.1624e-18	1.4419e-20	2.3948e-32	6.1959e-33	1.2254e-33	2.0442e-32	2.7922e-25	5.856e-20
4310	4.3278e-11	1.1499e-18	1.4236e-20	2.3348e-32	6.0228e-33	1.1801e-33	1.9608e-32	2.6581e-25	5.5747e-20
4311	4.3062e-11	1.1376e-18	1.4055e-20	2.2762e-32	5.8545e-33	1.1365e-33	1.8808e-32	2.5304e-25	5.307e-20
4312	4.2848e-11	1.1254e-18	1.3877e-20	2.2192e-32	5.6909e-33	1.0945e-33	1.804e-32	2.4089e-25	5.0521e-20
4313	4.2634e-11	1.1133e-18	1.3701e-20	2.1635e-32	5.5319e-33	1.0541e-33	1.7304e-32	2.2932e-25	4.8094e-20
4314	4.2421e-11	1.1014e-18	1.3527e-20	2.1093e-32	5.3773e-33	1.0151e-33	1.6598e-32	2.183e-25	4.5785e-20
4315	4.2209e-11	1.0896e-18	1.3356e-20	2.0564e-32	5.227e-33	9.7762e-34	1.5921e-32	2.0782e-25	4.3586e-20
4316	4.1999e-11	1.0779e-18	1.3186e-20	2.0048e-32	5.081e-33	9.4149e-34	1.5271e-32	1.9784e-25	4.1492e-20
4317	4.1789e-11	1.0663e-18	1.3019e-20	1.9545e-32	4.939e-33	9.067e-34	1.4648e-32	1.8834e-25	3.9499e-20
4318	4.1581e-11	1.0549e-18	1.2854e-20	1.9055e-32	4.801e-33	8.732e-34	1.4051e-32	1.7929e-25	3.7602e-20
4319	4.1373e-11	1.0436e-18	1.2691e-20	1.8577e-32	4.6668e-33	8.4093e-34	1.3477e-32	1.7068e-25	3.5796e-20
4320	4.1167e-11	1.0324e-18	1.253e-20	1.8112e-32	4.5364e-33	8.0985e-34	1.2927e-32	1.6248e-25	3.4077e-20
4321	4.0961e-11	1.0213e-18	1.2371e-20	1.7657e-32	4.4096e-33	7.7993e-34	1.24e-32	1.5468e-25	3.244e-20
4322	4.0757e-11	1.0104e-18	1.2214e-20	1.7215e-32	4.2864e-33	7.5111e-34	1.1894e-32	1.4725e-25	3.0882e-20
4323	4.0553e-11	9.9953e-19	1.2059e-20	1.6783e-32	4.1666e-33	7.2335e-34	1.1409e-32	1.4018e-25	2.9399e-20
4324	4.0351e-11	9.8881e-19	1.1906e-20	1.6362e-32	4.0502e-33	6.9662e-34	1.0943e-32	1.3344e-25	2.7987e-20
4325	4.015e-11	9.7821e-19	1.1755e-20	1.5952e-32	3.937e-33	6.7088e-34	1.0497e-32	1.2704e-25	2.6643e-20
4326	3.9949e-11	9.6772e-19	1.1606e-20	1.5552e-32	3.827e-33	6.4609e-34	1.0068e-32	1.2093e-25	2.5363e-20
4327	3.975e-11	9.5734e-19	1.1459e-20	1.5162e-32	3.72e-33	6.2221e-34	9.6576e-33	1.1513e-25	2.4145e-20
4328	3.9552e-11	9.4708e-19	1.1313e-20	1.4782e-32	3.6161e-33	5.9922e-34	9.2636e-33	1.096e-25	2.2985e-20
4329	3.9354e-11	9.3692e-19	1.117e-20	1.4411e-32	3.515e-33	5.7707e-34	8.8856e-33	1.0433e-25	2.1881e-20
4330	3.9158e-11	9.2687e-19	1.1028e-20	1.405e-32	3.4168e-33	5.5575e-34	8.5231e-33	9.9322e-26	2.0831e-20
4331	3.8963e-11	9.1693e-19	1.0888e-20	1.3697e-32	3.3213e-33	5.3521e-34	8.1753e-33	9.4551e-26	1.983e-20
4332	3.8768e-11	9.071e-19	1.075e-20	1.3354e-32	3.2285e-33	5.1543e-34	7.8417e-33	9.001e-26	1.8878e-20
4333	3.8575e-11	8.9738e-19	1.0614e-20	1.3019e-32	3.1383e-33	4.9639e-34	7.5218e-33	8.5687e-26	1.7971e-20
4334	3.8382e-11	8.8775e-19	1.0479e-20	1.2693e-32	3.0506e-33	4.7804e-34	7.2149e-33	8.1572e-26	1.7108e-20
4335	3.8191e-11	8.7823e-19	1.0346e-20	1.2374e-32	2.9654e-33	4.6038e-34	6.9205e-33	7.7654e-26	1.6286e-20
4336	3.8e-11	8.6882e-19	1.0215e-20	1.2064e-32	2.8825e-33	4.4337e-34	6.6381e-33	7.3924e-26	1.5504e-20
4337	3.781e-11	8.595e-19	1.0085e-20	1.1762e-32	2.8019e-33	4.2698e-34	6.3673e-33	7.0374e-26	1.4759e-20
4338	3.7622e-11	8.5028e-19	9.9574e-21	1.1467e-32	2.7236e-33	4.112e-34	6.1075e-33	6.6994e-26	1.405e-20
4339	3.7434e-11	8.4117e-19	9.8311e-21	1.1179e-32	2.6475e-33	3.9601e-34	5.8583e-33	6.3776e-26	1.3376e-20
4340	3.7247e-11	8.3215e-19	9.7064e-21	1.0899e-32	2.5736e-33	3.8137e-34	5.6193e-33	6.0713e-26	1.2733e-20
4341	3.7061e-11	8.2322e-19	9.5833e-21	1.0625e-32	2.5016e-33	3.6728e-34	5.39e-33	5.7797e-26	1.2122e-20
4342	3.6876e-11	8.144e-19	9.4617e-21	1.0359e-32	2.4317e-33	3.5371e-34	5.1701e-33	5.5021e-26	1.1539e-20
4343	3.6692e-11	8.0566e-19	9.3417e-21	1.0099e-32	2.3638e-33	3.4064e-34	4.9591e-33	5.2379e-26	1.0985e-20
4344	3.6509e-11	7.9702e-19	9.2232e-21	9.846e-33	2.2977e-33	3.2805e-34	4.7568e-33	4.9863e-26	1.0458e-20
4345	3.6327e-11	7.8848e-19	9.1062e-21	9.5991e-33	2.2335e-33	3.1593e-34	4.5627e-33	4.7468e-26	9.9554e-21
4346	3.6146e-11	7.8002e-19	8.9907e-21	9.3584e-33	2.1711e-33	3.0425e-34	4.3765e-33	4.5188e-26	9.4772e-21
4347	3.5966e-11	7.7166e-19	8.8766e-21	9.1237e-33	2.1104e-33	2.9301e-34	4.198e-33	4.3018e-26	9.022e-21
4348	3.5786e-11	7.6338e-19	8.764e-21	8.895e-33	2.0515e-33	2.8218e-34	4.0267e-33	4.0952e-26	8.5887e-21
4349	3.5607e-11	7.552e-19	8.6529e-21	8.6719e-33	1.9941e-33	2.7175e-34	3.8624e-33	3.8985e-26	8.1762e-21
4350	3.543e-11	7.471e-19	8.5431e-21	8.4545e-33	1.9384e-33	2.6171e-34	3.7048e-33	3.7112e-26	7.7835e-21
4351	3.5253e-11	7.3909e-19	8.4347e-21	8.2425e-33	1.8842e-33	2.5204e-34	3.5536e-33	3.533e-26	7.4097e-21
4352	3.5077e-11	7.3116e-19	8.3278e-21	8.0358e-33	1.8316e-33	2.4273e-34	3.4086e-33	3.3633e-26	7.0538e-21
4353	3.4902e-11	7.2332e-19	8.2221e-21	7.8343e-33	1.7804e-33	2.3376e-34	3.2696e-33	3.2018e-26	6.715e-21
4354	3.4728e-11	7.1557e-19	8.1178e-21	7.6378e-33	1.7306e-33	2.2512e-34	3.1362e-33	3.048e-26	6.3925e-21
4355	3.4555e-11	7.0789e-19	8.0149e-21	7.4463e-33	1.6823e-33	2.168e-34	3.0082e-33	2.9016e-26	6.0855e-21
4356	3.4382e-11	7.003e-19	7.9132e-21	7.2596e-33	1.6353e-33	2.0879e-34	2.8855e-33	2.7623e-26	5.7932e-21
4357	3.4211e-11	6.9279e-19	7.8128e-21	7.0776e-33	1.5896e-33	2.0107e-34	2.7677e-33	2.6296e-26	5.515e-21
4358	3.404e-11	6.8537e-19	7.7137e-21	6.9001e-33	1.5452e-33	1.9364e-34	2.6548e-33	2.5033e-26	5.2501e-21
4359	3.387e-11	6.7802e-19	7.6159e-21	6.7271e-33	1.502e-33	1.8649e-34	2.5465e-33	2.3831e-26	4.9979e-21
4360	3.3701e-11	6.7075e-19	7.5192e-21	6.5584e-33	1.46e-33	1.796e-34	2.4426e-33	2.2686e-26	4.7579e-21
4361	3.3533e-11	6.6355e-19	7.4239e-21	6.3939e-33	1.4192e-33	1.7296e-34	2.3429e-33	2.1596e-26	4.5294e-21
4362	3.3366e-11	6.5644e-19	7.3297e-21	6.2336e-33	1.3796e-33	1.6657e-34	2.2473e-33	2.0559e-26	4.3118e-21
4363	3.3199e-11	6.494e-19	7.2367e-21	6.0773e-33	1.341e-33	1.6041e-34	2.1556e-33	1.9572e-26	4.1047e-21
4364	3.3033e-11	6.4244e-19	7.1449e-21	5.9249e-33	1.3035e-33	1.5448e-34	2.0677e-33	1.8632e-26	3.9076e-21
4365	3.2869e-11	6.3555e-19	7.0543e-21	5.7763e-33	1.2671e-33	1.4878e-34	1.9833e-33	1.7737e-26	3.7199e-21
4366	3.2705e-11	6.2873e-19	6.9648e-21	5.6315e-33	1.2317e-33	1.4328e-34	1.9024e-33	1.6885e-26	3.5413e-21
4367	3.2541e-11	6.2199e-19	6.8765e-21	5.4903e-33	1.1973e-33	1.3798e-34	1.8248e-33	1.6074e-26	3.3712e-21
4368	3.2379e-11	6.1532e-19	6.7892e-21	5.3526e-33	1.1638e-33	1.3288e-34	1.7503e-33	1.5302e-26	3.2093e-21
4369	3.2217e-11	6.0872e-19	6.7031e-21	5.2184e-33	1.1313e-33	1.2797e-34	1.6789e-33	1.4567e-26	3.0551e-21
4370	3.2057e-11	6.022e-19	6.6181e-21	5.0875e-33	1.0997e-33	1.2324e-34	1.6104e-33	1.3867e-26	2.9084e-21
4371	3.1897e-11	5.9574e-19	6.5341e-21	4.9599e-33	1.069e-33	1.1869e-34	1.5447e-33	1.3201e-26	2.7687e-21
4372	3.1737e-11	5.8935e-19	6.4513e-21	4.8356e-33	1.0391e-33	1.143e-34	1.4817e-33	1.2567e-26	2.6357e-21
4373	3.1579e-11	5.8303e-19	6.3694e-21	4.7143e-33	1.01e-33	1.1008e-34	1.4212e-33	1.1964e-26	2.5091e-21
4374	3.1422e-11	5.7678e-19	6.2886e-21	4.5961e-33	9.8182e-34	1.0601e-34	1.3632e-33	1.1389e-26	2.3886e-21
4375	3.1265e-11	5.7059e-19	6.2089e-21	4.4809e-33	9.5438e-34	1.021e-34	1.3076e-33	1.0842e-26	2.2739e-21
4376	3.1109e-11	5.6447e-19	6.1301e-21	4.3685e-33	9.2771e-34	9.8322e-35	1.2543e-33	1.0321e-26	2.1647e-21
4377	3.0954e-11	5.5842e-19	6.0523e-21	4.259e-33	9.0179e-34	9.4689e-35	1.2031e-33	9.8257e-27	2.0607e-21
4378	3.0799e-11	5.5243e-19	5.9756e-21	4.1522e-33	8.7659e-34	9.119e-35	1.154e-33	9.3538e-27	1.9617e-21
4379	3.0645e-11	5.4651e-19	5.8998e-21	4.048e-33	8.5209e-34	8.782e-35	1.1069e-33	8.9045e-27	1.8675e-21
4380	3.0492e-11	5.4065e-19	5.8249e-21	3.9465e-33	8.2828e-34	8.4575e-35	1.0617e-33	8.4769e-27	1.7778e-21
4381	3.034e-11	5.3485e-19	5.751e-21	3.8476e-33	8.0514e-34	8.145e-35	1.0184e-33	8.0697e-27	1.6924e-21
4382	3.0189e-11	5.2912e-19	5.6781e-21	3.7511e-33	7.8264e-34	7.844e-35	9.7687e-34	7.6822e-27	1.6112e-21
4383	3.0038e-11	5.2344e-19	5.6061e-21	3.657e-33	7.6077e-34	7.5541e-35	9.3701e-34	7.3132e-27	1.5338e-21
4384	2.9888e-11	5.1783e-19	5.535e-21	3.5653e-33	7.3951e-34	7.275e-35	8.9878e-34	6.9619e-27	1.4601e-21
4385	2.9739e-11	5.1228e-19	5.4647e-21	3.4759e-33	7.1884e-34	7.0061e-35	8.6211e-34	6.6276e-27	1.39e-21
4386	2.9591e-11	5.0679e-19	5.3954e-21	3.3888e-33	6.9876e-34	6.7472e-35	8.2693e-34	6.3093e-27	1.3232e-21
4387	2.9443e-11	5.0135e-19	5.327e-21	3.3038e-33	6.7923e-34	6.4979e-35	7.9319e-34	6.0062e-27	1.2597e-21
4388	2.9296e-11	4.9597e-19	5.2594e-21	3.2209e-33	6.6025e-34	6.2578e-35	7.6083e-34	5.7178e-27	1.1992e-21
4389	2.915e-11	4.9066e-19	5.1927e-21	3.1402e-33	6.418e-34	6.0265e-35	7.2979e-34	5.4431e-27	1.1416e-21
4390	2.9005e-11	4.854e-19	5.1268e-21	3.0614e-33	6.2386e-34	5.8038e-35	7.0001e-34	5.1817e-27	1.0867e-21
4391	2.886e-11	4.8019e-19	5.0618e-21	2.9847e-33	6.0643e-34	5.5894e-35	6.7145e-34	4.9328e-27	1.0346e-21
4392	2.8716e-11	4.7504e-19	4.9976e-21	2.9098e-33	5.8948e-34	5.3828e-35	6.4405e-34	4.6959e-27	9.8486e-22
4393	2.8573e-11	4.6995e-19	4.9342e-21	2.8369e-33	5.7301e-34	5.1839e-35	6.1777e-34	4.4704e-27	9.3756e-22
4394	2.843e-11	4.6491e-19	4.8716e-21	2.7657e-33	5.57e-34	4.9923e-35	5.9257e-34	4.2557e-27	8.9253e-22
4395	2.8288e-11	4.5992e-19	4.8098e-21	2.6964e-33	5.4143e-34	4.8078e-35	5.6839e-34	4.0513e-27	8.4966e-22
4396	2.8147e-11	4.5499e-19	4.7488e-21	2.6288e-33	5.263e-34	4.6302e-35	5.452e-34	3.8567e-27	8.0886e-22
4397	2.8006e-11	4.5011e-19	4.6886e-21	2.5628e-33	5.116e-34	4.4591e-35	5.2295e-34	3.6715e-27	7.7001e-22
4398	2.7867e-11	4.4529e-19	4.6291e-21	2.4986e-33	4.973e-34	4.2943e-35	5.0162e-34	3.4951e-27	7.3302e-22
4399	2.7728e-11	4.4051e-19	4.5704e-21	2.4359e-33	4.834e-34	4.1356e-35	4.8115e-34	3.3273e-27	6.9782e-22
4400	2.7589e-11	4.3579e-19	4.5124e-21	2.3748e-33	4.699e-34	3.9828e-35	4.6152e-34	3.1675e-27	6.643e-22
4401	2.7452e-11	4.3111e-19	4.4552e-21	2.3153e-33	4.5676e-34	3.8356e-35	4.4269e-34	3.0153e-27	6.324e-22
4402	2.7315e-11	4.2649e-19	4.3986e-21	2.2572e-33	4.44e-34	3.6939e-35	4.2462e-34	2.8705e-27	6.0202e-22
4403	2.7178e-11	4.2192e-19	4.3428e-21	2.2006e-33	4.3159e-34	3.5574e-35	4.073e-34	2.7326e-27	5.7311e-22
4404	2.7043e-11	4.1739e-19	4.2878e-21	2.1455e-33	4.1953e-34	3.4259e-35	3.9068e-34	2.6014e-27	5.4558e-22
4405	2.6908e-11	4.1292e-19	4.2334e-21	2.0917e-33	4.0781e-34	3.2993e-35	3.7474e-34	2.4765e-27	5.1938e-22
4406	2.6774e-11	4.0849e-19	4.1797e-21	2.0392e-33	3.9641e-34	3.1774e-35	3.5945e-34	2.3575e-27	4.9443e-22
4407	2.664e-11	4.0411e-19	4.1266e-21	1.9881e-33	3.8534e-34	3.06e-35	3.4478e-34	2.2443e-27	4.7069e-22
4408	2.6507e-11	3.9978e-19	4.0743e-21	1.9382e-33	3.7457e-34	2.9469e-35	3.3072e-34	2.1365e-27	4.4808e-22
4409	2.6375e-11	3.9549e-19	4.0226e-21	1.8896e-33	3.641e-34	2.838e-35	3.1722e-34	2.0339e-27	4.2656e-22
4410	2.6243e-11	3.9125e-19	3.9716e-21	1.8422e-33	3.5393e-34	2.7331e-35	3.0428e-34	1.9362e-27	4.0607e-22
4411	2.6112e-11	3.8705e-19	3.9212e-21	1.796e-33	3.4404e-34	2.6321e-35	2.9186e-34	1.8432e-27	3.8657e-22
4412	2.5982e-11	3.829e-19	3.8715e-21	1.751e-33	3.3442e-34	2.5349e-35	2.7996e-34	1.7547e-27	3.68e-22
4413	2.5852e-11	3.788e-19	3.8224e-21	1.7071e-33	3.2508e-34	2.4412e-35	2.6853e-34	1.6704e-27	3.5033e-22
4414	2.5723e-11	3.7474e-19	3.7739e-21	1.6643e-33	3.1599e-34	2.351e-35	2.5758e-34	1.5902e-27	3.335e-22
4415	2.5595e-11	3.7072e-19	3.726e-21	1.6226e-33	3.0716e-34	2.2641e-35	2.4707e-34	1.5138e-27	3.1748e-22
4416	2.5467e-11	3.6674e-19	3.6787e-21	1.5819e-33	2.9858e-34	2.1804e-35	2.3699e-34	1.4411e-27	3.0224e-22
4417	2.534e-11	3.6281e-19	3.6321e-21	1.5422e-33	2.9024e-34	2.0999e-35	2.2732e-34	1.3719e-27	2.8772e-22
4418	2.5214e-11	3.5892e-19	3.586e-21	1.5035e-33	2.8213e-34	2.0223e-35	2.1804e-34	1.306e-27	2.739e-22
4419	2.5088e-11	3.5507e-19	3.5405e-21	1.4658e-33	2.7424e-34	1.9475e-35	2.0915e-34	1.2433e-27	2.6075e-22
4420	2.4963e-11	3.5126e-19	3.4956e-21	1.4291e-33	2.6658e-34	1.8756e-35	2.0061e-34	1.1836e-27	2.4822e-22
4421	2.4838e-11	3.475e-19	3.4513e-21	1.3932e-33	2.5913e-34	1.8063e-35	1.9243e-34	1.1267e-27	2.363e-22
4422	2.4714e-11	3.4377e-19	3.4075e-21	1.3583e-33	2.5189e-34	1.7395e-35	1.8458e-34	1.0726e-27	2.2495e-22
4423	2.4591e-11	3.4008e-19	3.3643e-21	1.3242e-33	2.4485e-34	1.6752e-35	1.7704e-34	1.0211e-27	2.1415e-22
4424	2.4468e-11	3.3644e-19	3.3216e-21	1.291e-33	2.3801e-34	1.6133e-35	1.6982e-34	9.7204e-28	2.0386e-22
4425	2.4346e-11	3.3283e-19	3.2795e-21	1.2587e-33	2.3136e-34	1.5537e-35	1.6289e-34	9.2535e-28	1.9407e-22
4426	2.4224e-11	3.2926e-19	3.2379e-21	1.2271e-33	2.2489e-34	1.4963e-35	1.5625e-34	8.8091e-28	1.8475e-22
4427	2.4104e-11	3.2573e-19	3.1968e-21	1.1963e-33	2.1861e-34	1.441e-35	1.4987e-34	8.386e-28	1.7588e-22
4428	2.3983e-11	3.2224e-19	3.1562e-21	1.1663e-33	2.125e-34	1.3877e-35	1.4376e-34	7.9832e-28	1.6743e-22
4429	2.3864e-11	3.1878e-19	3.1162e-21	1.1371e-33	2.0656e-34	1.3365e-35	1.3789e-34	7.5998e-28	1.5939e-22
4430	2.3745e-11	3.1536e-19	3.0767e-21	1.1086e-33	2.0079e-34	1.2871e-35	1.3226e-34	7.2348e-28	1.5173e-22
4431	2.3626e-11	3.1198e-19	3.0376e-21	1.0808e-33	1.9518e-34	1.2395e-35	1.2687e-34	6.8873e-28	1.4445e-22
4432	2.3508e-11	3.0864e-19	2.9991e-21	1.0537e-33	1.8972e-34	1.1937e-35	1.2169e-34	6.5565e-28	1.3751e-22
4433	2.3391e-11	3.0533e-19	2.9611e-21	1.0273e-33	1.8442e-34	1.1496e-35	1.1673e-34	6.2416e-28	1.309e-22
4434	2.3274e-11	3.0205e-19	2.9235e-21	1.0015e-33	1.7927e-34	1.1071e-35	1.1196e-34	5.9419e-28	1.2462e-22
4435	2.3158e-11	2.9881e-19	2.8864e-21	9.7638e-34	1.7426e-34	1.0662e-35	1.074e-34	5.6565e-28	1.1863e-22
4436	2.3042e-11	2.9561e-19	2.8498e-21	9.519e-34	1.6939e-34	1.0268e-35	1.0301e-34	5.3848e-28	1.1293e-22
4437	2.2927e-11	2.9244e-19	2.8137e-21	9.2803e-34	1.6465e-34	9.8886e-36	9.881e-35	5.1262e-28	1.0751e-22
4438	2.2813e-11	2.893e-19	2.778e-21	9.0476e-34	1.6005e-34	9.5232e-36	9.4779e-35	4.88e-28	1.0235e-22
4439	2.2699e-11	2.862e-19	2.7427e-21	8.8207e-34	1.5558e-34	9.1713e-36	9.0911e-35	4.6456e-28	9.743e-23
4440	2.2586e-11	2.8313e-19	2.7079e-21	8.5996e-34	1.5123e-34	8.8324e-36	8.7202e-35	4.4225e-28	9.2751e-23
4441	2.2473e-11	2.801e-19	2.6736e-21	8.3839e-34	1.4701e-34	8.506e-36	8.3644e-35	4.2101e-28	8.8296e-23
4442	2.2361e-11	2.7709e-19	2.6397e-21	8.1737e-34	1.429e-34	8.1917e-36	8.0231e-35	4.0079e-28	8.4055e-23
4443	2.225e-11	2.7412e-19	2.6062e-21	7.9687e-34	1.3891e-34	7.8889e-36	7.6958e-35	3.8154e-28	8.0018e-23
4444	2.2139e-11	2.7118e-19	2.5731e-21	7.7689e-34	1.3502e-34	7.5974e-36	7.3818e-35	3.6321e-28	7.6175e-23
4445	2.2028e-11	2.6828e-19	2.5405e-21	7.5741e-34	1.3125e-34	7.3167e-36	7.0806e-35	3.4577e-28	7.2517e-23
4446	2.1918e-11	2.654e-19	2.5083e-21	7.3842e-34	1.2758e-34	7.0463e-36	6.7917e-35	3.2916e-28	6.9034e-23
4447	2.1809e-11	2.6255e-19	2.4765e-21	7.199e-34	1.2402e-34	6.7859e-36	6.5146e-35	3.1335e-28	6.5718e-23
4448	2.17e-11	2.5974e-19	2.445e-21	7.0185e-34	1.2055e-34	6.5351e-36	6.2488e-35	2.983e-28	6.2562e-23
4449	2.1592e-11	2.5695e-19	2.414e-21	6.8425e-34	1.1718e-34	6.2936e-36	5.9938e-35	2.8397e-28	5.9557e-23
4450	2.1484e-11	2.542e-19	2.3834e-21	6.6709e-34	1.1391e-34	6.0611e-36	5.7493e-35	2.7034e-28	5.6696e-23
4451	2.1377e-11	2.5147e-19	2.3532e-21	6.5036e-34	1.1073e-34	5.8371e-36	5.5147e-35	2.5735e-28	5.3973e-23
4452	2.127e-11	2.4877e-19	2.3233e-21	6.3406e-34	1.0763e-34	5.6214e-36	5.2897e-35	2.4499e-28	5.1381e-23
4453	2.1164e-11	2.4611e-19	2.2938e-21	6.1816e-34	1.0462e-34	5.4137e-36	5.0738e-35	2.3323e-28	4.8913e-23
4454	2.1058e-11	2.4347e-19	2.2648e-21	6.0266e-34	1.017e-34	5.2136e-36	4.8668e-35	2.2202e-28	4.6564e-23
4455	2.0953e-11	2.4086e-19	2.236e-21	5.8754e-34	9.8859e-35	5.0209e-36	4.6682e-35	2.1136e-28	4.4328e-23
4456	2.0849e-11	2.3827e-19	2.2077e-21	5.7281e-34	9.6096e-35	4.8354e-36	4.4778e-35	2.0121e-28	4.2199e-23
4457	2.0745e-11	2.3572e-19	2.1797e-21	5.5845e-34	9.3411e-35	4.6567e-36	4.2951e-35	1.9154e-28	4.0172e-23
4458	2.0641e-11	2.3319e-19	2.152e-21	5.4444e-34	9.08e-35	4.4846e-36	4.1198e-35	1.8235e-28	3.8243e-23
4459	2.0538e-11	2.3069e-19	2.1247e-21	5.3079e-34	8.8263e-35	4.3189e-36	3.9517e-35	1.7359e-28	3.6406e-23
4460	2.0436e-11	2.2822e-19	2.0978e-21	5.1748e-34	8.5797e-35	4.1593e-36	3.7905e-35	1.6525e-28	3.4657e-23
4461	2.0334e-11	2.2577e-19	2.0711e-21	5.0451e-34	8.3399e-35	4.0056e-36	3.6358e-35	1.5731e-28	3.2993e-23
4462	2.0232e-11	2.2335e-19	2.0449e-21	4.9186e-34	8.1069e-35	3.8576e-36	3.4875e-35	1.4976e-28	3.1408e-23
4463	2.0131e-11	2.2095e-19	2.0189e-21	4.7952e-34	7.8803e-35	3.715e-36	3.3452e-35	1.4257e-28	2.99e-23
4464	2.0031e-11	2.1859e-19	1.9933e-21	4.675e-34	7.6601e-35	3.5778e-36	3.2087e-35	1.3572e-28	2.8464e-23
4465	1.9931e-11	2.1624e-19	1.968e-21	4.5578e-34	7.446e-35	3.4455e-36	3.0778e-35	1.292e-28	2.7096e-23
4466	1.9831e-11	2.1392e-19	1.9431e-21	4.4435e-34	7.238e-35	3.3182e-36	2.9522e-35	1.2299e-28	2.5795e-23
4467	1.9732e-11	2.1163e-19	1.9184e-21	4.332e-34	7.0357e-35	3.1956e-36	2.8318e-35	1.1709e-28	2.4556e-23
4468	1.9634e-11	2.0936e-19	1.8941e-21	4.2234e-34	6.8391e-35	3.0775e-36	2.7162e-35	1.1146e-28	2.3377e-23
4469	1.9536e-11	2.0711e-19	1.8701e-21	4.1175e-34	6.648e-35	2.9638e-36	2.6054e-35	1.0611e-28	2.2254e-23
4470	1.9438e-11	2.0489e-19	1.8463e-21	4.0143e-34	6.4622e-35	2.8543e-36	2.4991e-35	1.0101e-28	2.1185e-23
4471	1.9341e-11	2.027e-19	1.8229e-21	3.9136e-34	6.2816e-35	2.7488e-36	2.3971e-35	9.6162e-29	2.0168e-23
4472	1.9245e-11	2.0052e-19	1.7998e-21	3.8155e-34	6.1061e-35	2.6472e-36	2.2993e-35	9.1544e-29	1.9199e-23
4473	1.9149e-11	1.9837e-19	1.777e-21	3.7198e-34	5.9355e-35	2.5494e-36	2.2055e-35	8.7147e-29	1.8277e-23
4474	1.9053e-11	1.9625e-19	1.7544e-21	3.6265e-34	5.7696e-35	2.4552e-36	2.1155e-35	8.2961e-29	1.7399e-23
4475	1.8958e-11	1.9414e-19	1.7322e-21	3.5356e-34	5.6084e-35	2.3645e-36	2.0292e-35	7.8977e-29	1.6563e-23
4476	1.8864e-11	1.9206e-19	1.7102e-21	3.4469e-34	5.4517e-35	2.2771e-36	1.9464e-35	7.5184e-29	1.5768e-23
4477	1.877e-11	1.9e-19	1.6885e-21	3.3605e-34	5.2993e-35	2.1929e-36	1.867e-35	7.1573e-29	1.5011e-23
4478	1.8676e-11	1.8796e-19	1.6671e-21	3.2762e-34	5.1512e-35	2.1119e-36	1.7908e-35	6.8135e-29	1.429e-23
4479	1.8583e-11	1.8595e-19	1.6459e-21	3.1941e-34	5.0073e-35	2.0339e-36	1.7177e-35	6.4863e-29	1.3603e-23
4480	1.849e-11	1.8395e-19	1.6251e-21	3.114e-34	4.8674e-35	1.9587e-36	1.6477e-35	6.1747e-29	1.295e-23
4481	1.8398e-11	1.8198e-19	1.6045e-21	3.0359e-34	4.7313e-35	1.8863e-36	1.5804e-35	5.8782e-29	1.2328e-23
4482	1.8306e-11	1.8003e-19	1.5841e-21	2.9598e-34	4.5991e-35	1.8166e-36	1.5159e-35	5.5959e-29	1.1736e-23
4483	1.8215e-11	1.781e-19	1.564e-21	2.8856e-34	4.4706e-35	1.7495e-36	1.4541e-35	5.3271e-29	1.1172e-23
4484	1.8124e-11	1.7619e-19	1.5442e-21	2.8132e-34	4.3457e-35	1.6848e-36	1.3948e-35	5.0712e-29	1.0636e-23
4485	1.8033e-11	1.743e-19	1.5246e-21	2.7427e-34	4.2242e-35	1.6226e-36	1.3379e-35	4.8277e-29	1.0125e-23
4486	1.7943e-11	1.7243e-19	1.5052e-21	2.6739e-34	4.1062e-35	1.5626e-36	1.2833e-35	4.5958e-29	9.6386e-24
4487	1.7854e-11	1.7058e-19	1.4861e-21	2.6068e-34	3.9915e-35	1.5049e-36	1.2309e-35	4.3751e-29	9.1756e-24
4488	1.7765e-11	1.6875e-19	1.4673e-21	2.5415e-34	3.8799e-35	1.4493e-36	1.1807e-35	4.1649e-29	8.735e-24
4489	1.7676e-11	1.6694e-19	1.4487e-21	2.4777e-34	3.7715e-35	1.3957e-36	1.1325e-35	3.9649e-29	8.3154e-24
4490	1.7588e-11	1.6515e-19	1.4303e-21	2.4156e-34	3.6661e-35	1.3441e-36	1.0863e-35	3.7745e-29	7.916e-24
4491	1.75e-11	1.6338e-19	1.4122e-21	2.355e-34	3.5637e-35	1.2945e-36	1.042e-35	3.5932e-29	7.5358e-24
4492	1.7413e-11	1.6163e-19	1.3943e-21	2.296e-34	3.4641e-35	1.2466e-36	9.9946e-36	3.4206e-29	7.1739e-24
4493	1.7326e-11	1.599e-19	1.3766e-21	2.2384e-34	3.3673e-35	1.2006e-36	9.5868e-36	3.2563e-29	6.8294e-24
4494	1.7239e-11	1.5818e-19	1.3591e-21	2.1823e-34	3.2732e-35	1.1562e-36	9.1957e-36	3.0999e-29	6.5013e-24
4495	1.7153e-11	1.5649e-19	1.3419e-21	2.1276e-34	3.1817e-35	1.1135e-36	8.8205e-36	2.951e-29	6.1891e-24
4496	1.7068e-11	1.5481e-19	1.3248e-21	2.0742e-34	3.0928e-35	1.0723e-36	8.4606e-36	2.8093e-29	5.8918e-24
4497	1.6983e-11	1.5315e-19	1.308e-21	2.0222e-34	3.0064e-35	1.0327e-36	8.1154e-36	2.6744e-29	5.6089e-24
4498	1.6898e-11	1.5151e-19	1.2914e-21	1.9715e-34	2.9224e-35	9.9453e-37	7.7843e-36	2.5459e-29	5.3395e-24
4499	1.6813e-11	1.4988e-19	1.2751e-21	1.9221e-34	2.8407e-35	9.5778e-37	7.4667e-36	2.4237e-29	5.083e-24
4500	1.673e-11	1.4827e-19	1.2589e-21	1.8739e-34	2.7613e-35	9.2239e-37	7.162e-36	2.3073e-29	4.8389e-24
4501	1.6646e-11	1.4668e-19	1.2429e-21	1.8269e-34	2.6841e-35	8.883e-37	6.8698e-36	2.1964e-29	4.6065e-24
4502	1.6563e-11	1.4511e-19	1.2272e-21	1.7811e-34	2.6091e-35	8.5547e-37	6.5895e-36	2.0909e-29	4.3852e-24
4503	1.648e-11	1.4356e-19	1.2116e-21	1.7364e-34	2.5362e-35	8.2386e-37	6.3206e-36	1.9905e-29	4.1746e-24
4504	1.6398e-11	1.4202e-19	1.1962e-21	1.6929e-34	2.4654e-35	7.9342e-37	6.0627e-36	1.8949e-29	3.9741e-24
4505	1.6316e-11	1.4049e-19	1.181e-21	1.6504e-34	2.3965e-35	7.641e-37	5.8154e-36	1.8039e-29	3.7833e-24
4506	1.6235e-11	1.3899e-19	1.1661e-21	1.609e-34	2.3295e-35	7.3586e-37	5.5781e-36	1.7173e-29	3.6015e-24
4507	1.6154e-11	1.375e-19	1.1513e-21	1.5687e-34	2.2644e-35	7.0867e-37	5.3505e-36	1.6348e-29	3.4286e-24
4508	1.6073e-11	1.3602e-19	1.1367e-21	1.5293e-34	2.2011e-35	6.8248e-37	5.1322e-36	1.5563e-29	3.2639e-24
4509	1.5993e-11	1.3456e-19	1.1223e-21	1.491e-34	2.1396e-35	6.5726e-37	4.9228e-36	1.4815e-29	3.1071e-24
4510	1.5913e-11	1.3312e-19	1.108e-21	1.4536e-34	2.0798e-35	6.3297e-37	4.7219e-36	1.4104e-29	2.9579e-24
4511	1.5834e-11	1.3169e-19	1.094e-21	1.4172e-34	2.0217e-35	6.0958e-37	4.5293e-36	1.3426e-29	2.8158e-24
4512	1.5755e-11	1.3028e-19	1.0801e-21	1.3816e-34	1.9652e-35	5.8706e-37	4.3445e-36	1.2781e-29	2.6806e-24
4513	1.5676e-11	1.2888e-19	1.0664e-21	1.347e-34	1.9103e-35	5.6536e-37	4.1672e-36	1.2168e-29	2.5519e-24
4514	1.5598e-11	1.275e-19	1.0529e-21	1.3132e-34	1.8569e-35	5.4447e-37	3.9972e-36	1.1583e-29	2.4293e-24
4515	1.552e-11	1.2613e-19	1.0395e-21	1.2803e-34	1.805e-35	5.2435e-37	3.8341e-36	1.1027e-29	2.3126e-24
4516	1.5443e-11	1.2478e-19	1.0263e-21	1.2482e-34	1.7546e-35	5.0497e-37	3.6776e-36	1.0497e-29	2.2015e-24
4517	1.5366e-11	1.2344e-19	1.0133e-21	1.2169e-34	1.7056e-35	4.8631e-37	3.5276e-36	9.9931e-30	2.0958e-24
4518	1.5289e-11	1.2212e-19	1.0004e-21	1.1864e-34	1.6579e-35	4.6834e-37	3.3837e-36	9.5132e-30	1.9951e-24
4519	1.5213e-11	1.2081e-19	9.8775e-22	1.1566e-34	1.6116e-35	4.5104e-37	3.2456e-36	9.0562e-30	1.8993e-24
4520	1.5137e-11	1.1952e-19	9.7522e-22	1.1276e-34	1.5665e-35	4.3437e-37	3.1132e-36	8.6213e-30	1.8081e-24
4521	1.5061e-11	1.1823e-19	9.6285e-22	1.0993e-34	1.5228e-35	4.1832e-37	2.9862e-36	8.2072e-30	1.7213e-24
4522	1.4986e-11	1.1697e-19	9.5064e-22	1.0718e-34	1.4802e-35	4.0286e-37	2.8643e-36	7.813e-30	1.6386e-24
4523	1.4911e-11	1.1571e-19	9.3858e-22	1.0449e-34	1.4388e-35	3.8797e-37	2.7474e-36	7.4378e-30	1.5599e-24
4524	1.4837e-11	1.1447e-19	9.2668e-22	1.0187e-34	1.3986e-35	3.7363e-37	2.6353e-36	7.0806e-30	1.485e-24
4525	1.4763e-11	1.1324e-19	9.1492e-22	9.9314e-35	1.3595e-35	3.5983e-37	2.5278e-36	6.7405e-30	1.4136e-24
4526	1.4689e-11	1.1203e-19	9.0331e-22	9.6824e-35	1.3216e-35	3.4653e-37	2.4247e-36	6.4168e-30	1.3458e-24
4527	1.4616e-11	1.1083e-19	8.9186e-22	9.4396e-35	1.2846e-35	3.3372e-37	2.3258e-36	6.1086e-30	1.2811e-24
4528	1.4543e-11	1.0964e-19	8.8054e-22	9.2029e-35	1.2487e-35	3.2139e-37	2.2309e-36	5.8152e-30	1.2196e-24
4529	1.447e-11	1.0846e-19	8.6937e-22	8.9721e-35	1.2138e-35	3.0952e-37	2.1398e-36	5.5359e-30	1.161e-24
4530	1.4398e-11	1.073e-19	8.5835e-22	8.7471e-35	1.1799e-35	2.9808e-37	2.0525e-36	5.27e-30	1.1052e-24
4531	1.4326e-11	1.0615e-19	8.4746e-22	8.5278e-35	1.1469e-35	2.8706e-37	1.9688e-36	5.0169e-30	1.0522e-24
4532	1.4255e-11	1.0501e-19	8.3671e-22	8.314e-35	1.1149e-35	2.7646e-37	1.8885e-36	4.7759e-30	1.0016e-24
4533	1.4184e-11	1.0389e-19	8.2609e-22	8.1055e-35	1.0837e-35	2.6624e-37	1.8114e-36	4.5466e-30	9.5352e-25
4534	1.4113e-11	1.0277e-19	8.1562e-22	7.9022e-35	1.0535e-35	2.564e-37	1.7375e-36	4.3282e-30	9.0773e-25
4535	1.4043e-11	1.0167e-19	8.0527e-22	7.7041e-35	1.024e-35	2.4693e-37	1.6666e-36	4.1203e-30	8.6413e-25
4536	1.3972e-11	1.0058e-19	7.9506e-22	7.5109e-35	9.954e-36	2.378e-37	1.5986e-36	3.9224e-30	8.2263e-25
4537	1.3903e-11	9.9501e-20	7.8497e-22	7.3226e-35	9.6758e-36	2.2901e-37	1.5334e-36	3.734e-30	7.8312e-25
4538	1.3833e-11	9.8434e-20	7.7501e-22	7.1389e-35	9.4054e-36	2.2055e-37	1.4708e-36	3.5547e-30	7.455e-25
4539	1.3764e-11	9.7379e-20	7.6518e-22	6.9599e-35	9.1426e-36	2.124e-37	1.4108e-36	3.384e-30	7.097e-25
4540	1.3696e-11	9.6335e-20	7.5548e-22	6.7854e-35	8.8871e-36	2.0455e-37	1.3532e-36	3.2214e-30	6.7561e-25
4541	1.3627e-11	9.5302e-20	7.4589e-22	6.6153e-35	8.6388e-36	1.9699e-37	1.298e-36	3.0667e-30	6.4316e-25
4542	1.3559e-11	9.428e-20	7.3643e-22	6.4494e-35	8.3974e-36	1.8971e-37	1.2451e-36	2.9194e-30	6.1227e-25
4543	1.3492e-11	9.3269e-20	7.2709e-22	6.2877e-35	8.1627e-36	1.827e-37	1.1943e-36	2.7792e-30	5.8287e-25
4544	1.3424e-11	9.2269e-20	7.1787e-22	6.13e-35	7.9346e-36	1.7595e-37	1.1455e-36	2.6457e-30	5.5487e-25
4545	1.3357e-11	9.1279e-20	7.0876e-22	5.9763e-35	7.7129e-36	1.6945e-37	1.0988e-36	2.5187e-30	5.2822e-25
4546	1.3291e-11	9.0301e-20	6.9977e-22	5.8264e-35	7.4974e-36	1.6319e-37	1.054e-36	2.3977e-30	5.0285e-25
4547	1.3224e-11	8.9332e-20	6.9089e-22	5.6803e-35	7.2878e-36	1.5716e-37	1.011e-36	2.2825e-30	4.787e-25
4548	1.3158e-11	8.8374e-20	6.8213e-22	5.5379e-35	7.0842e-36	1.5135e-37	9.6971e-37	2.1729e-30	4.5571e-25
4549	1.3093e-11	8.7427e-20	6.7348e-22	5.399e-35	6.8862e-36	1.4576e-37	9.3014e-37	2.0685e-30	4.3382e-25
4550	1.3027e-11	8.6489e-20	6.6493e-22	5.2636e-35	6.6938e-36	1.4037e-37	8.9219e-37	1.9692e-30	4.1299e-25
4551	1.2962e-11	8.5562e-20	6.565e-22	5.1316e-35	6.5067e-36	1.3518e-37	8.5579e-37	1.8746e-30	3.9315e-25
4552	1.2898e-11	8.4644e-20	6.4817e-22	5.003e-35	6.3249e-36	1.3019e-37	8.2087e-37	1.7846e-30	3.7427e-25
4553	1.2833e-11	8.3737e-20	6.3995e-22	4.8775e-35	6.1482e-36	1.2538e-37	7.8738e-37	1.6989e-30	3.5629e-25
4554	1.2769e-11	8.2839e-20	6.3183e-22	4.7552e-35	5.9764e-36	1.2074e-37	7.5525e-37	1.6173e-30	3.3918e-25
4555	1.2706e-11	8.195e-20	6.2382e-22	4.636e-35	5.8094e-36	1.1628e-37	7.2444e-37	1.5396e-30	3.2289e-25
4556	1.2642e-11	8.1072e-20	6.159e-22	4.5197e-35	5.647e-36	1.1198e-37	6.9488e-37	1.4656e-30	3.0738e-25
4557	1.2579e-11	8.0202e-20	6.0809e-22	4.4064e-35	5.4892e-36	1.0785e-37	6.6653e-37	1.3953e-30	2.9262e-25
4558	1.2516e-11	7.9342e-20	6.0038e-22	4.2959e-35	5.3358e-36	1.0386e-37	6.3933e-37	1.3282e-30	2.7857e-25
4559	1.2454e-11	7.8492e-20	5.9276e-22	4.1882e-35	5.1867e-36	1.0002e-37	6.1325e-37	1.2645e-30	2.6519e-25
4560	1.2392e-11	7.765e-20	5.8524e-22	4.0832e-35	5.0418e-36	9.6327e-38	5.8822e-37	1.2037e-30	2.5245e-25
4561	1.233e-11	7.6817e-20	5.7782e-22	3.9808e-35	4.9009e-36	9.2767e-38	5.6422e-37	1.1459e-30	2.4032e-25
4562	1.2268e-11	7.5994e-20	5.7049e-22	3.8809e-35	4.7639e-36	8.9339e-38	5.412e-37	1.0909e-30	2.2878e-25
4563	1.2207e-11	7.5179e-20	5.6325e-22	3.7836e-35	4.6308e-36	8.6038e-38	5.1912e-37	1.0385e-30	2.1779e-25
4564	1.2146e-11	7.4373e-20	5.5611e-22	3.6888e-35	4.5014e-36	8.2858e-38	4.9794e-37	9.886e-31	2.0733e-25
4565	1.2086e-11	7.3575e-20	5.4905e-22	3.5963e-35	4.3756e-36	7.9797e-38	4.7762e-37	9.4112e-31	1.9738e-25
4566	1.2025e-11	7.2786e-20	5.4209e-22	3.5061e-35	4.2533e-36	7.6848e-38	4.5813e-37	8.9592e-31	1.879e-25
4567	1.1965e-11	7.2006e-20	5.3521e-22	3.4182e-35	4.1345e-36	7.4008e-38	4.3944e-37	8.5289e-31	1.7887e-25
4568	1.1906e-11	7.1234e-20	5.2842e-22	3.3325e-35	4.019e-36	7.1273e-38	4.2151e-37	8.1193e-31	1.7028e-25
4569	1.1846e-11	7.047e-20	5.2172e-22	3.2489e-35	3.9066e-36	6.8639e-38	4.0431e-37	7.7293e-31	1.621e-25
4570	1.1787e-11	6.9714e-20	5.151e-22	3.1674e-35	3.7975e-36	6.6103e-38	3.8782e-37	7.3581e-31	1.5432e-25
4571	1.1728e-11	6.8966e-20	5.0857e-22	3.088e-35	3.6914e-36	6.366e-38	3.7199e-37	7.0047e-31	1.469e-25
4572	1.167e-11	6.8227e-20	5.0212e-22	3.0106e-35	3.5882e-36	6.1308e-38	3.5682e-37	6.6682e-31	1.3985e-25
4573	1.1611e-11	6.7495e-20	4.9575e-22	2.9351e-35	3.4879e-36	5.9042e-38	3.4226e-37	6.348e-31	1.3313e-25
4574	1.1554e-11	6.6772e-20	4.8946e-22	2.8615e-35	3.3905e-36	5.686e-38	3.2829e-37	6.0431e-31	1.2674e-25
4575	1.1496e-11	6.6056e-20	4.8325e-22	2.7897e-35	3.2957e-36	5.4759e-38	3.149e-37	5.7529e-31	1.2065e-25
4576	1.1439e-11	6.5347e-20	4.7712e-22	2.7198e-35	3.2036e-36	5.2736e-38	3.0205e-37	5.4765e-31	1.1486e-25
4577	1.1381e-11	6.4647e-20	4.7107e-22	2.6516e-35	3.1141e-36	5.0787e-38	2.8973e-37	5.2135e-31	1.0934e-25
4578	1.1325e-11	6.3953e-20	4.6509e-22	2.5851e-35	3.0271e-36	4.891e-38	2.779e-37	4.9631e-31	1.0409e-25
4579	1.1268e-11	6.3268e-20	4.5919e-22	2.5203e-35	2.9425e-36	4.7103e-38	2.6657e-37	4.7247e-31	9.9089e-26
4580	1.1212e-11	6.2589e-20	4.5337e-22	2.4571e-35	2.8603e-36	4.5362e-38	2.5569e-37	4.4978e-31	9.433e-26
4581	1.1156e-11	6.1918e-20	4.4762e-22	2.3954e-35	2.7803e-36	4.3686e-38	2.4526e-37	4.2818e-31	8.98e-26
4582	1.11e-11	6.1254e-20	4.4194e-22	2.3354e-35	2.7026e-36	4.2071e-38	2.3525e-37	4.0761e-31	8.5487e-26
4583	1.1045e-11	6.0597e-20	4.3634e-22	2.2768e-35	2.6271e-36	4.0517e-38	2.2565e-37	3.8804e-31	8.1381e-26
4584	1.099e-11	5.9947e-20	4.308e-22	2.2197e-35	2.5537e-36	3.902e-38	2.1644e-37	3.694e-31	7.7472e-26
4585	1.0935e-11	5.9305e-20	4.2534e-22	2.1641e-35	2.4823e-36	3.7578e-38	2.0761e-37	3.5166e-31	7.3751e-26
4586	1.088e-11	5.8669e-20	4.1994e-22	2.1098e-35	2.413e-36	3.6189e-38	1.9914e-37	3.3477e-31	7.0209e-26
4587	1.0826e-11	5.804e-20	4.1461e-22	2.0569e-35	2.3456e-36	3.4852e-38	1.9102e-37	3.1869e-31	6.6837e-26
4588	1.0772e-11	5.7417e-20	4.0935e-22	2.0053e-35	2.28e-36	3.3564e-38	1.8322e-37	3.0338e-31	6.3627e-26
4589	1.0718e-11	5.6802e-20	4.0416e-22	1.955e-35	2.2163e-36	3.2323e-38	1.7575e-37	2.8881e-31	6.0571e-26
4590	1.0665e-11	5.6193e-20	3.9904e-22	1.906e-35	2.1544e-36	3.1129e-38	1.6858e-37	2.7494e-31	5.7662e-26
4591	1.0612e-11	5.559e-20	3.9397e-22	1.8582e-35	2.0942e-36	2.9979e-38	1.617e-37	2.6174e-31	5.4892e-26
4592	1.0559e-11	5.4994e-20	3.8898e-22	1.8116e-35	2.0356e-36	2.8871e-38	1.551e-37	2.4917e-31	5.2256e-26
4593	1.0506e-11	5.4404e-20	3.8404e-22	1.7662e-35	1.9788e-36	2.7804e-38	1.4877e-37	2.372e-31	4.9746e-26
4594	1.0454e-11	5.3821e-20	3.7917e-22	1.7219e-35	1.9235e-36	2.6777e-38	1.427e-37	2.2581e-31	4.7357e-26
4595	1.0401e-11	5.3244e-20	3.7436e-22	1.6787e-35	1.8697e-36	2.5787e-38	1.3688e-37	2.1496e-31	4.5082e-26
4596	1.035e-11	5.2673e-20	3.6961e-22	1.6366e-35	1.8175e-36	2.4834e-38	1.3129e-37	2.0464e-31	4.2917e-26
4597	1.0298e-11	5.2108e-20	3.6492e-22	1.5956e-35	1.7667e-36	2.3916e-38	1.2594e-37	1.9481e-31	4.0856e-26
4598	1.0246e-11	5.1549e-20	3.6029e-22	1.5556e-35	1.7173e-36	2.3033e-38	1.208e-37	1.8545e-31	3.8894e-26
4599	1.0195e-11	5.0996e-20	3.5572e-22	1.5166e-35	1.6693e-36	2.2181e-38	1.1587e-37	1.7654e-31	3.7026e-26
4600	1.0144e-11	5.045e-20	3.5121e-22	1.4785e-35	1.6227e-36	2.1362e-38	1.1114e-37	1.6807e-31	3.5247e-26
4601	1.0094e-11	4.9909e-20	3.4676e-22	1.4415e-35	1.5773e-36	2.0572e-38	1.0661e-37	1.5999e-31	3.3554e-26
4602	1.0043e-11	4.9373e-20	3.4236e-22	1.4053e-35	1.5332e-36	1.9812e-38	1.0226e-37	1.5231e-31	3.1943e-26
4603	9.9934e-12	4.8844e-20	3.3802e-22	1.3701e-35	1.4904e-36	1.908e-38	9.8086e-38	1.4499e-31	3.0409e-26
4604	9.9435e-12	4.832e-20	3.3373e-22	1.3357e-35	1.4488e-36	1.8375e-38	9.4084e-38	1.3803e-31	2.8948e-26
4605	9.8939e-12	4.7802e-20	3.2949e-22	1.3022e-35	1.4083e-36	1.7696e-38	9.0245e-38	1.314e-31	2.7558e-26
4606	9.8445e-12	4.729e-20	3.2531e-22	1.2696e-35	1.3689e-36	1.7042e-38	8.6563e-38	1.2509e-31	2.6234e-26
4607	9.7954e-12	4.6782e-20	3.2119e-22	1.2377e-35	1.3307e-36	1.6412e-38	8.3031e-38	1.1908e-31	2.4974e-26
4608	9.7465e-12	4.6281e-20	3.1711e-22	1.2067e-35	1.2935e-36	1.5806e-38	7.9643e-38	1.1336e-31	2.3775e-26
4609	9.6979e-12	4.5785e-20	3.1309e-22	1.1765e-35	1.2573e-36	1.5222e-38	7.6394e-38	1.0792e-31	2.2633e-26
4610	9.6495e-12	4.5294e-20	3.0912e-22	1.147e-35	1.2222e-36	1.4659e-38	7.3277e-38	1.0273e-31	2.1546e-26
4611	9.6013e-12	4.4808e-20	3.052e-22	1.1182e-35	1.188e-36	1.4118e-38	7.0287e-38	9.7801e-32	2.0511e-26
4612	9.5534e-12	4.4327e-20	3.0133e-22	1.0902e-35	1.1548e-36	1.3596e-38	6.7419e-38	9.3103e-32	1.9526e-26
4613	9.5057e-12	4.3852e-20	2.9751e-22	1.0628e-35	1.1226e-36	1.3093e-38	6.4668e-38	8.8632e-32	1.8588e-26
4614	9.4583e-12	4.3382e-20	2.9373e-22	1.0362e-35	1.0912e-36	1.261e-38	6.203e-38	8.4375e-32	1.7695e-26
4615	9.4111e-12	4.2917e-20	2.9001e-22	1.0102e-35	1.0607e-36	1.2144e-38	5.9499e-38	8.0322e-32	1.6845e-26
4616	9.3641e-12	4.2457e-20	2.8633e-22	9.8485e-36	1.0311e-36	1.1695e-38	5.7071e-38	7.6465e-32	1.6036e-26
4617	9.3174e-12	4.2001e-20	2.8269e-22	9.6016e-36	1.0023e-36	1.1263e-38	5.4743e-38	7.2792e-32	1.5266e-26
4618	9.2709e-12	4.1551e-20	2.7911e-22	9.3608e-36	9.7425e-37	1.0846e-38	5.2509e-38	6.9296e-32	1.4533e-26
4619	9.2247e-12	4.1105e-20	2.7557e-22	9.1261e-36	9.4703e-37	1.0446e-38	5.0367e-38	6.5968e-32	1.3835e-26
4620	9.1786e-12	4.0665e-20	2.7207e-22	8.8972e-36	9.2056e-37	1.006e-38	4.8311e-38	6.2799e-32	1.317e-26
4621	9.1328e-12	4.0229e-20	2.6862e-22	8.6741e-36	8.9484e-37	9.6879e-39	4.634e-38	5.9783e-32	1.2538e-26
4622	9.0873e-12	3.9797e-20	2.6521e-22	8.4566e-36	8.6983e-37	9.3299e-39	4.445e-38	5.6912e-32	1.1936e-26
4623	9.0419e-12	3.937e-20	2.6185e-22	8.2446e-36	8.4552e-37	8.9851e-39	4.2636e-38	5.4179e-32	1.1362e-26
4624	8.9968e-12	3.8948e-20	2.5853e-22	8.0378e-36	8.219e-37	8.6531e-39	4.0896e-38	5.1576e-32	1.0817e-26
4625	8.9519e-12	3.8531e-20	2.5525e-22	7.8363e-36	7.9893e-37	8.3333e-39	3.9228e-38	4.9099e-32	1.0297e-26
4626	8.9072e-12	3.8117e-20	2.5201e-22	7.6398e-36	7.766e-37	8.0254e-39	3.7627e-38	4.6741e-32	9.8027e-27
4627	8.8628e-12	3.7709e-20	2.4881e-22	7.4482e-36	7.549e-37	7.7288e-39	3.6092e-38	4.4496e-32	9.3319e-27
4628	8.8186e-12	3.7304e-20	2.4566e-22	7.2615e-36	7.3381e-37	7.4432e-39	3.4619e-38	4.2359e-32	8.8837e-27
4629	8.7746e-12	3.6904e-20	2.4254e-22	7.0794e-36	7.133e-37	7.1682e-39	3.3207e-38	4.0325e-32	8.457e-27
4630	8.7308e-12	3.6509e-20	2.3947e-22	6.9019e-36	6.9337e-37	6.9033e-39	3.1852e-38	3.8388e-32	8.0508e-27
4631	8.6872e-12	3.6117e-20	2.3643e-22	6.7288e-36	6.7399e-37	6.6482e-39	3.0552e-38	3.6544e-32	7.6642e-27
4632	8.6439e-12	3.573e-20	2.3343e-22	6.5601e-36	6.5516e-37	6.4025e-39	2.9306e-38	3.4789e-32	7.2961e-27
4633	8.6007e-12	3.5347e-20	2.3047e-22	6.3956e-36	6.3685e-37	6.1659e-39	2.811e-38	3.3118e-32	6.9456e-27
4634	8.5578e-12	3.4968e-20	2.2754e-22	6.2352e-36	6.1905e-37	5.9381e-39	2.6963e-38	3.1527e-32	6.612e-27
4635	8.5151e-12	3.4593e-20	2.2466e-22	6.0788e-36	6.0176e-37	5.7186e-39	2.5863e-38	3.0013e-32	6.2945e-27
4636	8.4726e-12	3.4222e-20	2.2181e-22	5.9264e-36	5.8494e-37	5.5073e-39	2.4808e-38	2.8572e-32	5.9922e-27
4637	8.4303e-12	3.3855e-20	2.1899e-22	5.7778e-36	5.6859e-37	5.3038e-39	2.3795e-38	2.7199e-32	5.7044e-27
4638	8.3883e-12	3.3492e-20	2.1622e-22	5.6329e-36	5.527e-37	5.1078e-39	2.2825e-38	2.5893e-32	5.4304e-27
4639	8.3464e-12	3.3133e-20	2.1347e-22	5.4917e-36	5.3726e-37	4.919e-39	2.1893e-38	2.465e-32	5.1696e-27
4640	8.3048e-12	3.2777e-20	2.1077e-22	5.354e-36	5.2225e-37	4.7373e-39	2.1e-38	2.3466e-32	4.9213e-27
4641	8.2633e-12	3.2426e-20	2.0809e-22	5.2197e-36	5.0765e-37	4.5622e-39	2.0143e-38	2.2339e-32	4.6849e-27
4642	8.2221e-12	3.2078e-20	2.0545e-22	5.0888e-36	4.9347e-37	4.3936e-39	1.9321e-38	2.1266e-32	4.4599e-27
4643	8.1811e-12	3.1734e-20	2.0285e-22	4.9612e-36	4.7968e-37	4.2313e-39	1.8533e-38	2.0244e-32	4.2457e-27
4644	8.1402e-12	3.1394e-20	2.0027e-22	4.8368e-36	4.6627e-37	4.0749e-39	1.7777e-38	1.9272e-32	4.0418e-27
4645	8.0996e-12	3.1057e-20	1.9773e-22	4.7155e-36	4.5324e-37	3.9243e-39	1.7051e-38	1.8346e-32	3.8477e-27
4646	8.0592e-12	3.0724e-20	1.9523e-22	4.5973e-36	4.4058e-37	3.7793e-39	1.6356e-38	1.7465e-32	3.6629e-27
4647	8.019e-12	3.0395e-20	1.9275e-22	4.482e-36	4.2827e-37	3.6396e-39	1.5688e-38	1.6626e-32	3.4869e-27
4648	7.979e-12	3.0069e-20	1.903e-22	4.3696e-36	4.163e-37	3.5051e-39	1.5048e-38	1.5828e-32	3.3195e-27
4649	7.9391e-12	2.9746e-20	1.8789e-22	4.26e-36	4.0467e-37	3.3756e-39	1.4434e-38	1.5068e-32	3.16e-27
4650	7.8995e-12	2.9428e-20	1.8551e-22	4.1532e-36	3.9336e-37	3.2509e-39	1.3845e-38	1.4344e-32	3.0083e-27
4651	7.8601e-12	2.9112e-20	1.8315e-22	4.0491e-36	3.8237e-37	3.1307e-39	1.328e-38	1.3655e-32	2.8638e-27
4652	7.8209e-12	2.88e-20	1.8083e-22	3.9475e-36	3.7168e-37	3.0151e-39	1.2739e-38	1.2999e-32	2.7262e-27
4653	7.7819e-12	2.8491e-20	1.7854e-22	3.8486e-36	3.6129e-37	2.9036e-39	1.2219e-38	1.2375e-32	2.5953e-27
4654	7.743e-12	2.8185e-20	1.7627e-22	3.7521e-36	3.512e-37	2.7963e-39	1.172e-38	1.1781e-32	2.4707e-27
4655	7.7044e-12	2.7883e-20	1.7404e-22	3.658e-36	3.4138e-37	2.693e-39	1.1242e-38	1.1215e-32	2.352e-27
4656	7.6659e-12	2.7584e-20	1.7183e-22	3.5662e-36	3.3184e-37	2.5935e-39	1.0783e-38	1.0676e-32	2.239e-27
4657	7.6277e-12	2.7288e-20	1.6965e-22	3.4768e-36	3.2257e-37	2.4977e-39	1.0343e-38	1.0163e-32	2.1315e-27
4658	7.5896e-12	2.6996e-20	1.675e-22	3.3896e-36	3.1356e-37	2.4054e-39	9.9214e-39	9.6752e-33	2.0291e-27
4659	7.5518e-12	2.6706e-20	1.6537e-22	3.3046e-36	3.0479e-37	2.3165e-39	9.5166e-39	9.2105e-33	1.9317e-27
4660	7.5141e-12	2.642e-20	1.6327e-22	3.2218e-36	2.9628e-37	2.2309e-39	9.1283e-39	8.7682e-33	1.8389e-27
4661	7.4766e-12	2.6137e-20	1.612e-22	3.141e-36	2.88e-37	2.1484e-39	8.7558e-39	8.347e-33	1.7506e-27
4662	7.4393e-12	2.5856e-20	1.5916e-22	3.0622e-36	2.7995e-37	2.069e-39	8.3986e-39	7.9462e-33	1.6665e-27
4663	7.4022e-12	2.5579e-20	1.5714e-22	2.9854e-36	2.7213e-37	1.9926e-39	8.0559e-39	7.5645e-33	1.5864e-27
4664	7.3652e-12	2.5305e-20	1.5515e-22	2.9106e-36	2.6452e-37	1.9189e-39	7.7272e-39	7.2012e-33	1.5103e-27
4665	7.3285e-12	2.5034e-20	1.5318e-22	2.8376e-36	2.5713e-37	1.848e-39	7.4119e-39	6.8553e-33	1.4377e-27
4666	7.2919e-12	2.4765e-20	1.5124e-22	2.7664e-36	2.4995e-37	1.7797e-39	7.1095e-39	6.5261e-33	1.3687e-27
4667	7.2555e-12	2.45e-20	1.4932e-22	2.6971e-36	2.4296e-37	1.714e-39	6.8194e-39	6.2126e-33	1.3029e-27
4668	7.2193e-12	2.4237e-20	1.4742e-22	2.6294e-36	2.3617e-37	1.6506e-39	6.5412e-39	5.9143e-33	1.2404e-27
4669	7.1833e-12	2.3977e-20	1.4555e-22	2.5635e-36	2.2957e-37	1.5896e-39	6.2743e-39	5.6302e-33	1.1808e-27
4670	7.1474e-12	2.372e-20	1.4371e-22	2.4992e-36	2.2316e-37	1.5309e-39	6.0183e-39	5.3598e-33	1.1241e-27
4671	7.1118e-12	2.3465e-20	1.4188e-22	2.4366e-36	2.1692e-37	1.4743e-39	5.7727e-39	5.1024e-33	1.0701e-27
4672	7.0763e-12	2.3214e-20	1.4008e-22	2.3755e-36	2.1086e-37	1.4198e-39	5.5372e-39	4.8573e-33	1.0187e-27
4673	7.041e-12	2.2965e-20	1.3831e-22	2.3159e-36	2.0497e-37	1.3674e-39	5.3113e-39	4.624e-33	9.6976e-28
4674	7.0058e-12	2.2719e-20	1.3655e-22	2.2578e-36	1.9924e-37	1.3168e-39	5.0946e-39	4.4019e-33	9.2318e-28
4675	6.9709e-12	2.2475e-20	1.3482e-22	2.2012e-36	1.9367e-37	1.2682e-39	4.8867e-39	4.1905e-33	8.7884e-28
4676	6.9361e-12	2.2234e-20	1.3311e-22	2.146e-36	1.8826e-37	1.2213e-39	4.6873e-39	3.9892e-33	8.3663e-28
4677	6.9015e-12	2.1996e-20	1.3142e-22	2.0922e-36	1.83e-37	1.1762e-39	4.4961e-39	3.7976e-33	7.9645e-28
4678	6.867e-12	2.176e-20	1.2975e-22	2.0397e-36	1.7788e-37	1.1327e-39	4.3126e-39	3.6152e-33	7.582e-28
4679	6.8328e-12	2.1526e-20	1.2811e-22	1.9886e-36	1.7291e-37	1.0909e-39	4.1367e-39	3.4416e-33	7.2178e-28
4680	6.7987e-12	2.1296e-20	1.2648e-22	1.9387e-36	1.6808e-37	1.0506e-39	3.9679e-39	3.2763e-33	6.8712e-28
4681	6.7648e-12	2.1067e-20	1.2488e-22	1.8901e-36	1.6339e-37	1.0117e-39	3.806e-39	3.119e-33	6.5411e-28
4682	6.731e-12	2.0841e-20	1.233e-22	1.8427e-36	1.5882e-37	9.7435e-40	3.6507e-39	2.9692e-33	6.227e-28
4683	6.6974e-12	2.0618e-20	1.2173e-22	1.7965e-36	1.5438e-37	9.3834e-40	3.5017e-39	2.8266e-33	5.9279e-28
4684	6.664e-12	2.0397e-20	1.2019e-22	1.7515e-36	1.5007e-37	9.0367e-40	3.3589e-39	2.6908e-33	5.6432e-28
4685	6.6307e-12	2.0178e-20	1.1866e-22	1.7075e-36	1.4587e-37	8.7027e-40	3.2218e-39	2.5616e-33	5.3722e-28
4686	6.5976e-12	1.9962e-20	1.1716e-22	1.6647e-36	1.418e-37	8.3811e-40	3.0904e-39	2.4385e-33	5.1141e-28
4687	6.5647e-12	1.9748e-20	1.1567e-22	1.623e-36	1.3783e-37	8.0714e-40	2.9643e-39	2.3214e-33	4.8685e-28
4688	6.532e-12	1.9536e-20	1.142e-22	1.5823e-36	1.3398e-37	7.7731e-40	2.8433e-39	2.2099e-33	4.6347e-28
4689	6.4994e-12	1.9326e-20	1.1276e-22	1.5426e-36	1.3024e-37	7.4859e-40	2.7273e-39	2.1038e-33	4.4121e-28
4690	6.4669e-12	1.9119e-20	1.1132e-22	1.5039e-36	1.266e-37	7.2093e-40	2.616e-39	2.0027e-33	4.2002e-28
4691	6.4347e-12	1.8914e-20	1.0991e-22	1.4662e-36	1.2306e-37	6.9429e-40	2.5093e-39	1.9065e-33	3.9985e-28
4692	6.4026e-12	1.8711e-20	1.0852e-22	1.4294e-36	1.1962e-37	6.6863e-40	2.4069e-39	1.815e-33	3.8064e-28
4693	6.3706e-12	1.8511e-20	1.0714e-22	1.3936e-36	1.1628e-37	6.4392e-40	2.3087e-39	1.7278e-33	3.6236e-28
4694	6.3388e-12	1.8312e-20	1.0578e-22	1.3587e-36	1.1303e-37	6.2013e-40	2.2145e-39	1.6448e-33	3.4496e-28
4695	6.3072e-12	1.8116e-20	1.0444e-22	1.3246e-36	1.0987e-37	5.9721e-40	2.1242e-39	1.5658e-33	3.2839e-28
4696	6.2757e-12	1.7922e-20	1.0312e-22	1.2914e-36	1.068e-37	5.7514e-40	2.0375e-39	1.4906e-33	3.1262e-28
4697	6.2444e-12	1.7729e-20	1.0181e-22	1.259e-36	1.0382e-37	5.5389e-40	1.9543e-39	1.419e-33	2.976e-28
4698	6.2132e-12	1.7539e-20	1.0052e-22	1.2274e-36	1.0092e-37	5.3342e-40	1.8746e-39	1.3509e-33	2.8331e-28
4699	6.1822e-12	1.7351e-20	9.9242e-23	1.1966e-36	9.8096e-38	5.1371e-40	1.7981e-39	1.286e-33	2.697e-28
4700	6.1514e-12	1.7165e-20	9.7983e-23	1.1666e-36	9.5355e-38	4.9472e-40	1.7248e-39	1.2242e-33	2.5675e-28
4701	6.1207e-12	1.6981e-20	9.674e-23	1.1374e-36	9.2691e-38	4.7644e-40	1.6544e-39	1.1654e-33	2.4442e-28
4702	6.0902e-12	1.6799e-20	9.5513e-23	1.1089e-36	9.01e-38	4.5884e-40	1.5869e-39	1.1095e-33	2.3268e-28
4703	6.0598e-12	1.6619e-20	9.4301e-23	1.0811e-36	8.7583e-38	4.4188e-40	1.5221e-39	1.0562e-33	2.215e-28
4704	6.0295e-12	1.6441e-20	9.3105e-23	1.0539e-36	8.5135e-38	4.2555e-40	1.46e-39	1.0054e-33	2.1086e-28
4705	5.9994e-12	1.6264e-20	9.1924e-23	1.0275e-36	8.2756e-38	4.0983e-40	1.4005e-39	9.5715e-34	2.0074e-28
4706	5.9695e-12	1.609e-20	9.0758e-23	1.0018e-36	8.0444e-38	3.9468e-40	1.3433e-39	9.1118e-34	1.9109e-28
4707	5.9397e-12	1.5917e-20	8.9607e-23	9.7664e-37	7.8196e-38	3.801e-40	1.2885e-39	8.6742e-34	1.8192e-28
4708	5.9101e-12	1.5747e-20	8.847e-23	9.5215e-37	7.601e-38	3.6605e-40	1.2359e-39	8.2576e-34	1.7318e-28
4709	5.8806e-12	1.5578e-20	8.7348e-23	9.2827e-37	7.3886e-38	3.5252e-40	1.1855e-39	7.861e-34	1.6486e-28
4710	5.8512e-12	1.5411e-20	8.624e-23	9.0499e-37	7.1822e-38	3.395e-40	1.1371e-39	7.4834e-34	1.5694e-28
4711	5.822e-12	1.5246e-20	8.5146e-23	8.823e-37	6.9815e-38	3.2695e-40	1.0907e-39	7.124e-34	1.4941e-28
4712	5.793e-12	1.5082e-20	8.4066e-23	8.6018e-37	6.7864e-38	3.1487e-40	1.0462e-39	6.7819e-34	1.4223e-28
4713	5.7641e-12	1.492e-20	8.3e-23	8.3861e-37	6.5967e-38	3.0323e-40	1.0035e-39	6.4561e-34	1.354e-28
4714	5.7353e-12	1.476e-20	8.1947e-23	8.1758e-37	6.4124e-38	2.9203e-40	9.626e-40	6.1461e-34	1.289e-28
4715	5.7067e-12	1.4602e-20	8.0907e-23	7.9708e-37	6.2332e-38	2.8124e-40	9.2333e-40	5.8509e-34	1.2271e-28
4716	5.6782e-12	1.4446e-20	7.9881e-23	7.7709e-37	6.059e-38	2.7084e-40	8.8565e-40	5.5699e-34	1.1681e-28
4717	5.6499e-12	1.4291e-20	7.8868e-23	7.576e-37	5.8897e-38	2.6084e-40	8.4952e-40	5.3023e-34	1.112e-28
4718	5.6217e-12	1.4137e-20	7.7867e-23	7.3861e-37	5.7251e-38	2.512e-40	8.1485e-40	5.0477e-34	1.0586e-28
4719	5.5936e-12	1.3986e-20	7.688e-23	7.2009e-37	5.5651e-38	2.4191e-40	7.8161e-40	4.8052e-34	1.0078e-28
4720	5.5657e-12	1.3836e-20	7.5904e-23	7.0203e-37	5.4096e-38	2.3297e-40	7.4972e-40	4.5745e-34	9.5936e-29
4721	5.538e-12	1.3688e-20	7.4941e-23	6.8443e-37	5.2585e-38	2.2437e-40	7.1913e-40	4.3547e-34	9.1328e-29
4722	5.5103e-12	1.3541e-20	7.3991e-23	6.6726e-37	5.1115e-38	2.1607e-40	6.8979e-40	4.1456e-34	8.6942e-29
4723	5.4828e-12	1.3396e-20	7.3052e-23	6.5053e-37	4.9687e-38	2.0809e-40	6.6164e-40	3.9465e-34	8.2766e-29
4724	5.4555e-12	1.3252e-20	7.2126e-23	6.3422e-37	4.8298e-38	2.004e-40	6.3465e-40	3.7569e-34	7.8791e-29
4725	5.4282e-12	1.311e-20	7.1211e-23	6.1832e-37	4.6949e-38	1.9299e-40	6.0875e-40	3.5765e-34	7.5007e-29
4726	5.4012e-12	1.2969e-20	7.0307e-23	6.0281e-37	4.5637e-38	1.8586e-40	5.8391e-40	3.4047e-34	7.1404e-29
4727	5.3742e-12	1.283e-20	6.9416e-23	5.877e-37	4.4361e-38	1.7899e-40	5.6009e-40	3.2412e-34	6.7975e-29
4728	5.3474e-12	1.2693e-20	6.8535e-23	5.7296e-37	4.3122e-38	1.7238e-40	5.3724e-40	3.0855e-34	6.471e-29
4729	5.3207e-12	1.2557e-20	6.7666e-23	5.5859e-37	4.1917e-38	1.6601e-40	5.1532e-40	2.9373e-34	6.1602e-29
4730	5.2942e-12	1.2422e-20	6.6807e-23	5.4458e-37	4.0745e-38	1.5988e-40	4.9429e-40	2.7963e-34	5.8644e-29
4731	5.2677e-12	1.2289e-20	6.596e-23	5.3093e-37	3.9607e-38	1.5397e-40	4.7412e-40	2.662e-34	5.5827e-29
4732	5.2414e-12	1.2157e-20	6.5123e-23	5.1762e-37	3.85e-38	1.4828e-40	4.5478e-40	2.5341e-34	5.3146e-29
4733	5.2153e-12	1.2027e-20	6.4297e-23	5.0464e-37	3.7424e-38	1.428e-40	4.3622e-40	2.4124e-34	5.0593e-29
4734	5.1893e-12	1.1898e-20	6.3482e-23	4.9198e-37	3.6378e-38	1.3752e-40	4.1842e-40	2.2965e-34	4.8163e-29
4735	5.1634e-12	1.177e-20	6.2676e-23	4.7965e-37	3.5362e-38	1.3244e-40	4.0135e-40	2.1862e-34	4.585e-29
4736	5.1376e-12	1.1644e-20	6.1881e-23	4.6762e-37	3.4374e-38	1.2755e-40	3.8497e-40	2.0812e-34	4.3648e-29
4737	5.112e-12	1.1519e-20	6.1096e-23	4.5589e-37	3.3413e-38	1.2283e-40	3.6927e-40	1.9813e-34	4.1552e-29
4738	5.0865e-12	1.1395e-20	6.0321e-23	4.4446e-37	3.2479e-38	1.1829e-40	3.542e-40	1.8861e-34	3.9556e-29
4739	5.0611e-12	1.1273e-20	5.9556e-23	4.3332e-37	3.1572e-38	1.1392e-40	3.3975e-40	1.7955e-34	3.7656e-29
4740	5.0358e-12	1.1152e-20	5.8801e-23	4.2245e-37	3.0689e-38	1.0971e-40	3.2589e-40	1.7093e-34	3.5847e-29
4741	5.0107e-12	1.1033e-20	5.8055e-23	4.1186e-37	2.9832e-38	1.0566e-40	3.1259e-40	1.6272e-34	3.4126e-29
4742	4.9857e-12	1.0914e-20	5.7318e-23	4.0153e-37	2.8998e-38	1.0175e-40	2.9984e-40	1.549e-34	3.2487e-29
4743	4.9608e-12	1.0797e-20	5.6591e-23	3.9146e-37	2.8188e-38	9.7993e-41	2.876e-40	1.4746e-34	3.0926e-29
4744	4.9361e-12	1.0682e-20	5.5873e-23	3.8164e-37	2.74e-38	9.4372e-41	2.7587e-40	1.4038e-34	2.9441e-29
4745	4.9114e-12	1.0567e-20	5.5165e-23	3.7207e-37	2.6635e-38	9.0885e-41	2.6461e-40	1.3364e-34	2.8027e-29
4746	4.8869e-12	1.0454e-20	5.4465e-23	3.6274e-37	2.589e-38	8.7526e-41	2.5381e-40	1.2722e-34	2.6681e-29
4747	4.8625e-12	1.0342e-20	5.3774e-23	3.5365e-37	2.5167e-38	8.4292e-41	2.4346e-40	1.2111e-34	2.5399e-29
4748	4.8383e-12	1.0231e-20	5.3092e-23	3.4478e-37	2.4464e-38	8.1177e-41	2.3353e-40	1.1529e-34	2.418e-29
4749	4.8141e-12	1.0121e-20	5.2419e-23	3.3614e-37	2.378e-38	7.8177e-41	2.24e-40	1.0976e-34	2.3018e-29
4750	4.7901e-12	1.0013e-20	5.1754e-23	3.2771e-37	2.3115e-38	7.5288e-41	2.1486e-40	1.0449e-34	2.1913e-29
4751	4.7662e-12	9.9052e-21	5.1097e-23	3.1949e-37	2.2469e-38	7.2506e-41	2.0609e-40	9.9467e-35	2.086e-29
4752	4.7424e-12	9.799e-21	5.0449e-23	3.1148e-37	2.1842e-38	6.9827e-41	1.9768e-40	9.469e-35	1.9858e-29
4753	4.7188e-12	9.6939e-21	4.9809e-23	3.0367e-37	2.1231e-38	6.7246e-41	1.8962e-40	9.0142e-35	1.8905e-29
4754	4.6952e-12	9.59e-21	4.9177e-23	2.9605e-37	2.0638e-38	6.4761e-41	1.8188e-40	8.5812e-35	1.7997e-29
4755	4.6718e-12	9.4871e-21	4.8553e-23	2.8863e-37	2.0061e-38	6.2368e-41	1.7446e-40	8.1691e-35	1.7132e-29
4756	4.6485e-12	9.3854e-21	4.7938e-23	2.8139e-37	1.9501e-38	6.0063e-41	1.6734e-40	7.7767e-35	1.6309e-29
4757	4.6253e-12	9.2848e-21	4.7329e-23	2.7434e-37	1.8956e-38	5.7844e-41	1.6051e-40	7.4032e-35	1.5526e-29
4758	4.6022e-12	9.1852e-21	4.6729e-23	2.6746e-37	1.8426e-38	5.5706e-41	1.5396e-40	7.0477e-35	1.478e-29
4759	4.5792e-12	9.0867e-21	4.6136e-23	2.6075e-37	1.7911e-38	5.3648e-41	1.4768e-40	6.7092e-35	1.4071e-29
4760	4.5564e-12	8.9893e-21	4.5551e-23	2.5421e-37	1.7411e-38	5.1665e-41	1.4166e-40	6.3869e-35	1.3395e-29
4761	4.5336e-12	8.8929e-21	4.4973e-23	2.4784e-37	1.6924e-38	4.9756e-41	1.3588e-40	6.0802e-35	1.2751e-29
4762	4.511e-12	8.7975e-21	4.4403e-23	2.4162e-37	1.6451e-38	4.7917e-41	1.3033e-40	5.7882e-35	1.2139e-29
4763	4.4885e-12	8.7032e-21	4.384e-23	2.3556e-37	1.5991e-38	4.6147e-41	1.2501e-40	5.5102e-35	1.1556e-29
4764	4.4661e-12	8.6099e-21	4.3283e-23	2.2966e-37	1.5545e-38	4.4441e-41	1.1991e-40	5.2455e-35	1.1001e-29
4765	4.4438e-12	8.5175e-21	4.2734e-23	2.239e-37	1.511e-38	4.2799e-41	1.1502e-40	4.9936e-35	1.0473e-29
4766	4.4217e-12	8.4262e-21	4.2192e-23	2.1828e-37	1.4688e-38	4.1218e-41	1.1033e-40	4.7537e-35	9.9696e-30
4767	4.3996e-12	8.3358e-21	4.1657e-23	2.1281e-37	1.4277e-38	3.9694e-41	1.0583e-40	4.5254e-35	9.4908e-30
4768	4.3776e-12	8.2465e-21	4.1129e-23	2.0747e-37	1.3878e-38	3.8228e-41	1.0151e-40	4.3081e-35	9.0349e-30
4769	4.3558e-12	8.158e-21	4.0607e-23	2.0227e-37	1.3491e-38	3.6815e-41	9.7367e-41	4.1012e-35	8.601e-30
4770	4.3341e-12	8.0706e-21	4.0092e-23	1.972e-37	1.3114e-38	3.5455e-41	9.3394e-41	3.9042e-35	8.1879e-30
4771	4.3124e-12	7.984e-21	3.9583e-23	1.9225e-37	1.2747e-38	3.4144e-41	8.9584e-41	3.7167e-35	7.7946e-30
4772	4.2909e-12	7.8984e-21	3.9081e-23	1.8743e-37	1.2391e-38	3.2883e-41	8.5928e-41	3.5382e-35	7.4203e-30
4773	4.2695e-12	7.8137e-21	3.8586e-23	1.8273e-37	1.2045e-38	3.1667e-41	8.2422e-41	3.3682e-35	7.0639e-30
4774	4.2482e-12	7.7299e-21	3.8096e-23	1.7815e-37	1.1708e-38	3.0497e-41	7.906e-41	3.2065e-35	6.7246e-30
4775	4.227e-12	7.647e-21	3.7613e-23	1.7368e-37	1.1381e-38	2.937e-41	7.5834e-41	3.0525e-35	6.4016e-30
4776	4.2059e-12	7.565e-21	3.7136e-23	1.6933e-37	1.1063e-38	2.8285e-41	7.274e-41	2.9059e-35	6.0942e-30
4777	4.1849e-12	7.4839e-21	3.6665e-23	1.6508e-37	1.0754e-38	2.724e-41	6.9772e-41	2.7663e-35	5.8015e-30
4778	4.164e-12	7.4037e-21	3.62e-23	1.6094e-37	1.0453e-38	2.6233e-41	6.6925e-41	2.6334e-35	5.5228e-30
4779	4.1432e-12	7.3243e-21	3.574e-23	1.5691e-37	1.0161e-38	2.5264e-41	6.4194e-41	2.5069e-35	5.2576e-30
4780	4.1226e-12	7.2457e-21	3.5287e-23	1.5297e-37	9.8772e-39	2.433e-41	6.1575e-41	2.3865e-35	5.0051e-30
4781	4.102e-12	7.168e-21	3.4839e-23	1.4914e-37	9.6012e-39	2.3431e-41	5.9063e-41	2.2719e-35	4.7647e-30
4782	4.0815e-12	7.0912e-21	3.4397e-23	1.454e-37	9.3329e-39	2.2565e-41	5.6653e-41	2.1628e-35	4.5358e-30
4783	4.0612e-12	7.0151e-21	3.3961e-23	1.4175e-37	9.0721e-39	2.1731e-41	5.4341e-41	2.0589e-35	4.318e-30
4784	4.0409e-12	6.9399e-21	3.353e-23	1.382e-37	8.8186e-39	2.0928e-41	5.2124e-41	1.96e-35	4.1106e-30
4785	4.0207e-12	6.8655e-21	3.3105e-23	1.3473e-37	8.5722e-39	2.0155e-41	4.9997e-41	1.8659e-35	3.9132e-30
4786	4.0007e-12	6.7919e-21	3.2685e-23	1.3135e-37	8.3326e-39	1.941e-41	4.7957e-41	1.7763e-35	3.7252e-30
4787	3.9807e-12	6.719e-21	3.2271e-23	1.2806e-37	8.0998e-39	1.8693e-41	4.6001e-41	1.691e-35	3.5463e-30
4788	3.9608e-12	6.647e-21	3.1861e-23	1.2485e-37	7.8734e-39	1.8002e-41	4.4124e-41	1.6098e-35	3.376e-30
4789	3.9411e-12	6.5757e-21	3.1457e-23	1.2172e-37	7.6534e-39	1.7337e-41	4.2323e-41	1.5324e-35	3.2138e-30
4790	3.9214e-12	6.5052e-21	3.1058e-23	1.1867e-37	7.4396e-39	1.6696e-41	4.0597e-41	1.4588e-35	3.0595e-30
4791	3.9018e-12	6.4355e-21	3.0664e-23	1.1569e-37	7.2317e-39	1.6079e-41	3.894e-41	1.3888e-35	2.9125e-30
4792	3.8824e-12	6.3664e-21	3.0275e-23	1.1279e-37	7.0296e-39	1.5485e-41	3.7351e-41	1.3221e-35	2.7727e-30
4793	3.863e-12	6.2982e-21	2.9891e-23	1.0996e-37	6.8331e-39	1.4913e-41	3.5827e-41	1.2586e-35	2.6395e-30
4794	3.8437e-12	6.2306e-21	2.9512e-23	1.072e-37	6.6422e-39	1.4362e-41	3.4366e-41	1.1981e-35	2.5127e-30
4795	3.8245e-12	6.1638e-21	2.9137e-23	1.0452e-37	6.4566e-39	1.3831e-41	3.2963e-41	1.1406e-35	2.392e-30
4796	3.8055e-12	6.0977e-21	2.8768e-23	1.0189e-37	6.2762e-39	1.332e-41	3.1618e-41	1.0858e-35	2.2771e-30
4797	3.7865e-12	6.0324e-21	2.8403e-23	9.934e-38	6.1008e-39	1.2828e-41	3.0328e-41	1.0337e-35	2.1678e-30
4798	3.7676e-12	5.9677e-21	2.8043e-23	9.6849e-38	5.9303e-39	1.2354e-41	2.9091e-41	9.8401e-36	2.0637e-30
4799	3.7488e-12	5.9037e-21	2.7687e-23	9.442e-38	5.7646e-39	1.1897e-41	2.7904e-41	9.3675e-36	1.9645e-30
4800	3.7301e-12	5.8404e-21	2.7336e-23	9.2052e-38	5.6035e-39	1.1457e-41	2.6765e-41	8.9176e-36	1.8702e-30
4801	3.7115e-12	5.7777e-21	2.6989e-23	8.9744e-38	5.4469e-39	1.1034e-41	2.5673e-41	8.4893e-36	1.7804e-30
4802	3.6929e-12	5.7158e-21	2.6647e-23	8.7494e-38	5.2947e-39	1.0626e-41	2.4626e-41	8.0815e-36	1.6949e-30
4803	3.6745e-12	5.6545e-21	2.6309e-23	8.53e-38	5.1467e-39	1.0234e-41	2.3621e-41	7.6934e-36	1.6135e-30
4804	3.6562e-12	5.5939e-21	2.5975e-23	8.3161e-38	5.0029e-39	9.8555e-42	2.2657e-41	7.3239e-36	1.536e-30
4805	3.6379e-12	5.5339e-21	2.5645e-23	8.1076e-38	4.8631e-39	9.4913e-42	2.1733e-41	6.9721e-36	1.4622e-30
4806	3.6198e-12	5.4745e-21	2.532e-23	7.9043e-38	4.7272e-39	9.1406e-42	2.0846e-41	6.6373e-36	1.392e-30
4807	3.6017e-12	5.4158e-21	2.4999e-23	7.7061e-38	4.5951e-39	8.8028e-42	1.9996e-41	6.3185e-36	1.3251e-30
4808	3.5837e-12	5.3578e-21	2.4682e-23	7.5128e-38	4.4667e-39	8.4775e-42	1.918e-41	6.015e-36	1.2615e-30
4809	3.5659e-12	5.3003e-21	2.4369e-23	7.3244e-38	4.3419e-39	8.1642e-42	1.8397e-41	5.7261e-36	1.2009e-30
4810	3.5481e-12	5.2435e-21	2.406e-23	7.1408e-38	4.2206e-39	7.8625e-42	1.7647e-41	5.4511e-36	1.1432e-30
4811	3.5304e-12	5.1873e-21	2.3754e-23	6.9617e-38	4.1026e-39	7.572e-42	1.6927e-41	5.1893e-36	1.0883e-30
4812	3.5127e-12	5.1316e-21	2.3453e-23	6.7871e-38	3.988e-39	7.2922e-42	1.6236e-41	4.9401e-36	1.036e-30
4813	3.4952e-12	5.0766e-21	2.3156e-23	6.617e-38	3.8765e-39	7.0227e-42	1.5573e-41	4.7028e-36	9.8627e-31
4814	3.4778e-12	5.0222e-21	2.2862e-23	6.451e-38	3.7682e-39	6.7632e-42	1.4938e-41	4.4769e-36	9.389e-31
4815	3.4604e-12	4.9683e-21	2.2572e-23	6.2893e-38	3.6629e-39	6.5133e-42	1.4329e-41	4.2619e-36	8.9381e-31
4816	3.4432e-12	4.915e-21	2.2286e-23	6.1316e-38	3.5605e-39	6.2726e-42	1.3744e-41	4.0572e-36	8.5088e-31
4817	3.426e-12	4.8623e-21	2.2003e-23	5.9778e-38	3.461e-39	6.0408e-42	1.3183e-41	3.8623e-36	8.1001e-31
4818	3.4089e-12	4.8102e-21	2.1724e-23	5.8279e-38	3.3643e-39	5.8176e-42	1.2645e-41	3.6768e-36	7.7111e-31
4819	3.3919e-12	4.7586e-21	2.1448e-23	5.6818e-38	3.2703e-39	5.6026e-42	1.2129e-41	3.5002e-36	7.3407e-31
4820	3.3749e-12	4.7076e-21	2.1176e-23	5.5393e-38	3.1789e-39	5.3955e-42	1.1634e-41	3.3321e-36	6.9882e-31
4821	3.3581e-12	4.6571e-21	2.0908e-23	5.4004e-38	3.0901e-39	5.1962e-42	1.116e-41	3.1721e-36	6.6525e-31
4822	3.3413e-12	4.6072e-21	2.0642e-23	5.265e-38	3.0037e-39	5.0041e-42	1.0704e-41	3.0197e-36	6.333e-31
4823	3.3247e-12	4.5578e-21	2.0381e-23	5.133e-38	2.9198e-39	4.8192e-42	1.0268e-41	2.8747e-36	6.0288e-31
4824	3.3081e-12	4.5089e-21	2.0122e-23	5.0043e-38	2.8382e-39	4.6411e-42	9.8487e-42	2.7366e-36	5.7393e-31
4825	3.2916e-12	4.4606e-21	1.9867e-23	4.8788e-38	2.7589e-39	4.4696e-42	9.4468e-42	2.6052e-36	5.4636e-31
4826	3.2751e-12	4.4127e-21	1.9615e-23	4.7564e-38	2.6818e-39	4.3045e-42	9.0614e-42	2.4801e-36	5.2012e-31
4827	3.2588e-12	4.3654e-21	1.9366e-23	4.6372e-38	2.6069e-39	4.1454e-42	8.6917e-42	2.361e-36	4.9514e-31
4828	3.2425e-12	4.3186e-21	1.912e-23	4.5209e-38	2.534e-39	3.9922e-42	8.337e-42	2.2476e-36	4.7136e-31
4829	3.2264e-12	4.2723e-21	1.8878e-23	4.4075e-38	2.4632e-39	3.8447e-42	7.9969e-42	2.1396e-36	4.4872e-31
4830	3.2103e-12	4.2265e-21	1.8638e-23	4.297e-38	2.3944e-39	3.7026e-42	7.6706e-42	2.0369e-36	4.2717e-31
4831	3.1942e-12	4.1812e-21	1.8402e-23	4.1892e-38	2.3275e-39	3.5658e-42	7.3576e-42	1.939e-36	4.0665e-31
4832	3.1783e-12	4.1363e-21	1.8168e-23	4.0842e-38	2.2624e-39	3.434e-42	7.0574e-42	1.8459e-36	3.8712e-31
4833	3.1624e-12	4.092e-21	1.7938e-23	3.9818e-38	2.1992e-39	3.3071e-42	6.7695e-42	1.7572e-36	3.6853e-31
4834	3.1467e-12	4.0481e-21	1.771e-23	3.8819e-38	2.1378e-39	3.1849e-42	6.4932e-42	1.6728e-36	3.5083e-31
4835	3.131e-12	4.0047e-21	1.7486e-23	3.7846e-38	2.078e-39	3.0672e-42	6.2283e-42	1.5925e-36	3.3398e-31
4836	3.1153e-12	3.9617e-21	1.7264e-23	3.6897e-38	2.0199e-39	2.9539e-42	5.9742e-42	1.516e-36	3.1794e-31
4837	3.0998e-12	3.9193e-21	1.7045e-23	3.5972e-38	1.9635e-39	2.8447e-42	5.7304e-42	1.4432e-36	3.0267e-31
4838	3.0843e-12	3.8772e-21	1.6829e-23	3.507e-38	1.9086e-39	2.7396e-42	5.4966e-42	1.3739e-36	2.8813e-31
4839	3.0689e-12	3.8357e-21	1.6615e-23	3.419e-38	1.8553e-39	2.6384e-42	5.2724e-42	1.3079e-36	2.7429e-31
4840	3.0536e-12	3.7945e-21	1.6405e-23	3.3333e-38	1.8034e-39	2.5409e-42	5.0572e-42	1.2451e-36	2.6112e-31
4841	3.0384e-12	3.7538e-21	1.6196e-23	3.2497e-38	1.7531e-39	2.447e-42	4.8509e-42	1.1853e-36	2.4858e-31
4842	3.0232e-12	3.7136e-21	1.5991e-23	3.1682e-38	1.7041e-39	2.3565e-42	4.653e-42	1.1284e-36	2.3664e-31
4843	3.0081e-12	3.6738e-21	1.5788e-23	3.0888e-38	1.6564e-39	2.2695e-42	4.4631e-42	1.0742e-36	2.2527e-31
4844	2.9931e-12	3.6344e-21	1.5588e-23	3.0113e-38	1.6102e-39	2.1856e-42	4.281e-42	1.0226e-36	2.1445e-31
4845	2.9782e-12	3.5954e-21	1.539e-23	2.9358e-38	1.5652e-39	2.1048e-42	4.1063e-42	9.7346e-37	2.0415e-31
4846	2.9633e-12	3.5568e-21	1.5195e-23	2.8622e-38	1.5214e-39	2.027e-42	3.9388e-42	9.2671e-37	1.9435e-31
4847	2.9485e-12	3.5187e-21	1.5002e-23	2.7904e-38	1.4789e-39	1.9521e-42	3.7781e-42	8.822e-37	1.8501e-31
4848	2.9338e-12	3.481e-21	1.4812e-23	2.7205e-38	1.4376e-39	1.88e-42	3.6239e-42	8.3983e-37	1.7613e-31
4849	2.9192e-12	3.4436e-21	1.4624e-23	2.6522e-38	1.3974e-39	1.8105e-42	3.4761e-42	7.9949e-37	1.6767e-31
4850	2.9046e-12	3.4067e-21	1.4438e-23	2.5857e-38	1.3584e-39	1.7436e-42	3.3342e-42	7.6109e-37	1.5962e-31
4851	2.8901e-12	3.3702e-21	1.4255e-23	2.5209e-38	1.3204e-39	1.6792e-42	3.1982e-42	7.2454e-37	1.5195e-31
4852	2.8757e-12	3.3341e-21	1.4075e-23	2.4577e-38	1.2835e-39	1.6171e-42	3.0677e-42	6.8974e-37	1.4465e-31
4853	2.8614e-12	3.2983e-21	1.3896e-23	2.3961e-38	1.2476e-39	1.5574e-42	2.9425e-42	6.5661e-37	1.377e-31
4854	2.8471e-12	3.2629e-21	1.372e-23	2.336e-38	1.2128e-39	1.4998e-42	2.8225e-42	6.2508e-37	1.3109e-31
4855	2.8329e-12	3.2279e-21	1.3546e-23	2.2774e-38	1.1789e-39	1.4444e-42	2.7073e-42	5.9505e-37	1.2479e-31
4856	2.8187e-12	3.1933e-21	1.3374e-23	2.2203e-38	1.1459e-39	1.391e-42	2.5969e-42	5.6648e-37	1.188e-31
4857	2.8047e-12	3.1591e-21	1.3204e-23	2.1646e-38	1.1139e-39	1.3396e-42	2.4909e-42	5.3927e-37	1.1309e-31
4858	2.7907e-12	3.1252e-21	1.3037e-23	2.1103e-38	1.0828e-39	1.2901e-42	2.3893e-42	5.1337e-37	1.0766e-31
4859	2.7767e-12	3.0917e-21	1.2871e-23	2.0574e-38	1.0525e-39	1.2424e-42	2.2918e-42	4.8871e-37	1.0249e-31
4860	2.7629e-12	3.0585e-21	1.2708e-23	2.0058e-38	1.0231e-39	1.1965e-42	2.1983e-42	4.6524e-37	9.757e-32
4861	2.7491e-12	3.0258e-21	1.2547e-23	1.9555e-38	9.9453e-40	1.1523e-42	2.1086e-42	4.4289e-37	9.2883e-32
4862	2.7354e-12	2.9933e-21	1.2388e-23	1.9065e-38	9.6674e-40	1.1097e-42	2.0225e-42	4.2162e-37	8.8422e-32
4863	2.7217e-12	2.9612e-21	1.2231e-23	1.8587e-38	9.3972e-40	1.0687e-42	1.94e-42	4.0137e-37	8.4176e-32
4864	2.7082e-12	2.9295e-21	1.2075e-23	1.8121e-38	9.1346e-40	1.0292e-42	1.8609e-42	3.821e-37	8.0133e-32
4865	2.6946e-12	2.898e-21	1.1922e-23	1.7666e-38	8.8794e-40	9.912e-43	1.7849e-42	3.6374e-37	7.6284e-32
4866	2.6812e-12	2.867e-21	1.1771e-23	1.7223e-38	8.6313e-40	9.5457e-43	1.7121e-42	3.4627e-37	7.262e-32
4867	2.6678e-12	2.8362e-21	1.1622e-23	1.6792e-38	8.3901e-40	9.193e-43	1.6423e-42	3.2964e-37	6.9132e-32
4868	2.6545e-12	2.8058e-21	1.1474e-23	1.6371e-38	8.1556e-40	8.8533e-43	1.5753e-42	3.1381e-37	6.5812e-32
4869	2.6413e-12	2.7757e-21	1.1329e-23	1.596e-38	7.9277e-40	8.5261e-43	1.511e-42	2.9874e-37	6.2651e-32
4870	2.6281e-12	2.746e-21	1.1185e-23	1.556e-38	7.7062e-40	8.211e-43	1.4493e-42	2.8439e-37	5.9642e-32
4871	2.615e-12	2.7165e-21	1.1043e-23	1.517e-38	7.4908e-40	7.9076e-43	1.3902e-42	2.7073e-37	5.6777e-32
4872	2.6019e-12	2.6874e-21	1.0903e-23	1.4789e-38	7.2815e-40	7.6154e-43	1.3335e-42	2.5773e-37	5.4051e-32
4873	2.5889e-12	2.6586e-21	1.0765e-23	1.4418e-38	7.078e-40	7.334e-43	1.2791e-42	2.4535e-37	5.1455e-32
4874	2.576e-12	2.6301e-21	1.0628e-23	1.4057e-38	6.8802e-40	7.063e-43	1.2269e-42	2.3357e-37	4.8983e-32
4875	2.5632e-12	2.6019e-21	1.0493e-23	1.3704e-38	6.688e-40	6.802e-43	1.1768e-42	2.2235e-37	4.6631e-32
4876	2.5504e-12	2.574e-21	1.036e-23	1.3361e-38	6.5011e-40	6.5506e-43	1.1288e-42	2.1167e-37	4.4391e-32
4877	2.5376e-12	2.5464e-21	1.0229e-23	1.3026e-38	6.3194e-40	6.3085e-43	1.0827e-42	2.015e-37	4.2259e-32
4878	2.525e-12	2.5191e-21	1.0099e-23	1.2699e-38	6.1428e-40	6.0754e-43	1.0386e-42	1.9182e-37	4.0229e-32
4879	2.5124e-12	2.492e-21	9.971e-24	1.2381e-38	5.9712e-40	5.8509e-43	9.9619e-43	1.8261e-37	3.8297e-32
4880	2.4998e-12	2.4653e-21	9.8446e-24	1.207e-38	5.8043e-40	5.6347e-43	9.5555e-43	1.7384e-37	3.6458e-32
4881	2.4874e-12	2.4389e-21	9.7197e-24	1.1768e-38	5.6421e-40	5.4265e-43	9.1656e-43	1.6549e-37	3.4707e-32
4882	2.475e-12	2.4127e-21	9.5964e-24	1.1472e-38	5.4844e-40	5.2259e-43	8.7916e-43	1.5754e-37	3.304e-32
4883	2.4626e-12	2.3869e-21	9.4747e-24	1.1185e-38	5.3312e-40	5.0328e-43	8.4329e-43	1.4998e-37	3.1453e-32
4884	2.4503e-12	2.3613e-21	9.3545e-24	1.0904e-38	5.1822e-40	4.8468e-43	8.0888e-43	1.4277e-37	2.9942e-32
4885	2.4381e-12	2.3359e-21	9.2358e-24	1.0631e-38	5.0374e-40	4.6677e-43	7.7588e-43	1.3592e-37	2.8504e-32
4886	2.4259e-12	2.3109e-21	9.1187e-24	1.0364e-38	4.8966e-40	4.4952e-43	7.4422e-43	1.2939e-37	2.7135e-32
4887	2.4138e-12	2.2861e-21	9.003e-24	1.0104e-38	4.7598e-40	4.3291e-43	7.1386e-43	1.2317e-37	2.5832e-32
4888	2.4018e-12	2.2616e-21	8.8888e-24	9.8511e-39	4.6268e-40	4.1692e-43	6.8473e-43	1.1726e-37	2.4591e-32
4889	2.3898e-12	2.2374e-21	8.776e-24	9.604e-39	4.4975e-40	4.0151e-43	6.5679e-43	1.1163e-37	2.341e-32
4890	2.3779e-12	2.2134e-21	8.6647e-24	9.3632e-39	4.3718e-40	3.8667e-43	6.2999e-43	1.0627e-37	2.2286e-32
4891	2.366e-12	2.1896e-21	8.5548e-24	9.1284e-39	4.2496e-40	3.7238e-43	6.0429e-43	1.0116e-37	2.1215e-32
4892	2.3542e-12	2.1662e-21	8.4463e-24	8.8995e-39	4.1309e-40	3.5862e-43	5.7963e-43	9.6303e-38	2.0196e-32
4893	2.3424e-12	2.1429e-21	8.3391e-24	8.6764e-39	4.0155e-40	3.4537e-43	5.5598e-43	9.1677e-38	1.9226e-32
4894	2.3308e-12	2.1199e-21	8.2334e-24	8.4588e-39	3.9032e-40	3.3261e-43	5.333e-43	8.7274e-38	1.8303e-32
4895	2.3191e-12	2.0972e-21	8.1289e-24	8.2467e-39	3.7942e-40	3.2032e-43	5.1154e-43	8.3083e-38	1.7424e-32
4896	2.3076e-12	2.0747e-21	8.0258e-24	8.0399e-39	3.6881e-40	3.0848e-43	4.9067e-43	7.9092e-38	1.6587e-32
4897	2.296e-12	2.0525e-21	7.924e-24	7.8383e-39	3.5851e-40	2.9708e-43	4.7065e-43	7.5294e-38	1.579e-32
4898	2.2846e-12	2.0305e-21	7.8235e-24	7.6418e-39	3.4849e-40	2.861e-43	4.5144e-43	7.1677e-38	1.5032e-32
4899	2.2732e-12	2.0087e-21	7.7243e-24	7.4501e-39	3.3875e-40	2.7553e-43	4.3302e-43	6.8235e-38	1.431e-32
4900	2.2618e-12	1.9872e-21	7.6263e-24	7.2633e-39	3.2929e-40	2.6535e-43	4.1536e-43	6.4958e-38	1.3623e-32
4901	2.2506e-12	1.9658e-21	7.5295e-24	7.0812e-39	3.2008e-40	2.5554e-43	3.9841e-43	6.1838e-38	1.2969e-32
4902	2.2393e-12	1.9448e-21	7.434e-24	6.9036e-39	3.1114e-40	2.461e-43	3.8215e-43	5.8868e-38	1.2346e-32
4903	2.2281e-12	1.9239e-21	7.3397e-24	6.7305e-39	3.0244e-40	2.37e-43	3.6656e-43	5.604e-38	1.1753e-32
4904	2.217e-12	1.9033e-21	7.2466e-24	6.5617e-39	2.9399e-40	2.2825e-43	3.516e-43	5.3349e-38	1.1188e-32
4905	2.206e-12	1.8829e-21	7.1547e-24	6.3972e-39	2.8578e-40	2.1981e-43	3.3726e-43	5.0787e-38	1.0651e-32
4906	2.195e-12	1.8627e-21	7.0639e-24	6.2368e-39	2.7779e-40	2.1169e-43	3.235e-43	4.8347e-38	1.0139e-32
4907	2.184e-12	1.8427e-21	6.9743e-24	6.0804e-39	2.7003e-40	2.0387e-43	3.103e-43	4.6025e-38	9.6523e-33
4908	2.1731e-12	1.823e-21	6.8859e-24	5.9279e-39	2.6248e-40	1.9633e-43	2.9764e-43	4.3815e-38	9.1888e-33
4909	2.1623e-12	1.8034e-21	6.7985e-24	5.7793e-39	2.5515e-40	1.8908e-43	2.8549e-43	4.171e-38	8.7474e-33
4910	2.1515e-12	1.7841e-21	6.7123e-24	5.6344e-39	2.4802e-40	1.8209e-43	2.7385e-43	3.9707e-38	8.3273e-33
4911	2.1407e-12	1.7649e-21	6.6271e-24	5.4931e-39	2.4109e-40	1.7536e-43	2.6267e-43	3.78e-38	7.9274e-33
4912	2.1301e-12	1.746e-21	6.5431e-24	5.3553e-39	2.3435e-40	1.6888e-43	2.5195e-43	3.5985e-38	7.5466e-33
4913	2.1194e-12	1.7273e-21	6.4601e-24	5.2211e-39	2.278e-40	1.6264e-43	2.4167e-43	3.4256e-38	7.1842e-33
4914	2.1088e-12	1.7088e-21	6.3781e-24	5.0901e-39	2.2144e-40	1.5663e-43	2.3181e-43	3.2611e-38	6.8391e-33
4915	2.0983e-12	1.6904e-21	6.2972e-24	4.9625e-39	2.1525e-40	1.5084e-43	2.2236e-43	3.1045e-38	6.5106e-33
4916	2.0879e-12	1.6723e-21	6.2174e-24	4.8381e-39	2.0923e-40	1.4527e-43	2.1328e-43	2.9554e-38	6.1979e-33
4917	2.0774e-12	1.6544e-21	6.1385e-24	4.7167e-39	2.0339e-40	1.399e-43	2.0458e-43	2.8134e-38	5.9003e-33
4918	2.0671e-12	1.6366e-21	6.0606e-24	4.5985e-39	1.977e-40	1.3473e-43	1.9623e-43	2.6783e-38	5.6169e-33
4919	2.0568e-12	1.6191e-21	5.9837e-24	4.4832e-39	1.9218e-40	1.2975e-43	1.8823e-43	2.5497e-38	5.3471e-33
4920	2.0465e-12	1.6017e-21	5.9078e-24	4.3707e-39	1.8681e-40	1.2496e-43	1.8055e-43	2.4272e-38	5.0903e-33
4921	2.0363e-12	1.5846e-21	5.8329e-24	4.2611e-39	1.8159e-40	1.2034e-43	1.7318e-43	2.3106e-38	4.8458e-33
4922	2.0261e-12	1.5676e-21	5.7589e-24	4.1543e-39	1.7651e-40	1.1589e-43	1.6611e-43	2.1997e-38	4.6131e-33
4923	2.016e-12	1.5508e-21	5.6859e-24	4.0501e-39	1.7158e-40	1.1161e-43	1.5934e-43	2.094e-38	4.3915e-33
4924	2.0059e-12	1.5341e-21	5.6137e-24	3.9486e-39	1.6679e-40	1.0749e-43	1.5284e-43	1.9934e-38	4.1806e-33
4925	1.9959e-12	1.5177e-21	5.5425e-24	3.8496e-39	1.6213e-40	1.0351e-43	1.466e-43	1.8977e-38	3.9798e-33
4926	1.986e-12	1.5014e-21	5.4722e-24	3.753e-39	1.5759e-40	9.9688e-44	1.4062e-43	1.8065e-38	3.7887e-33
4927	1.9761e-12	1.4853e-21	5.4028e-24	3.6589e-39	1.5319e-40	9.6004e-44	1.3488e-43	1.7198e-38	3.6067e-33
4928	1.9662e-12	1.4694e-21	5.3343e-24	3.5672e-39	1.4891e-40	9.2457e-44	1.2938e-43	1.6372e-38	3.4335e-33
4929	1.9564e-12	1.4536e-21	5.2666e-24	3.4777e-39	1.4475e-40	8.904e-44	1.241e-43	1.5586e-38	3.2686e-33
4930	1.9466e-12	1.438e-21	5.1998e-24	3.3905e-39	1.407e-40	8.575e-44	1.1903e-43	1.4837e-38	3.1116e-33
4931	1.9369e-12	1.4226e-21	5.1338e-24	3.3055e-39	1.3677e-40	8.2581e-44	1.1418e-43	1.4124e-38	2.9621e-33
4932	1.9273e-12	1.4074e-21	5.0687e-24	3.2226e-39	1.3295e-40	7.9529e-44	1.0952e-43	1.3446e-38	2.8199e-33
4933	1.9176e-12	1.3923e-21	5.0044e-24	3.1418e-39	1.2924e-40	7.659e-44	1.0505e-43	1.28e-38	2.6844e-33
4934	1.9081e-12	1.3773e-21	4.9409e-24	3.063e-39	1.2562e-40	7.376e-44	1.0076e-43	1.2185e-38	2.5555e-33
4935	1.8985e-12	1.3626e-21	4.8783e-24	2.9862e-39	1.2211e-40	7.1034e-44	9.6653e-44	1.16e-38	2.4328e-33
4936	1.8891e-12	1.348e-21	4.8164e-24	2.9113e-39	1.187e-40	6.841e-44	9.271e-44	1.1043e-38	2.3159e-33
4937	1.8796e-12	1.3335e-21	4.7553e-24	2.8383e-39	1.1538e-40	6.5882e-44	8.8927e-44	1.0513e-38	2.2047e-33
4938	1.8703e-12	1.3192e-21	4.695e-24	2.7672e-39	1.1216e-40	6.3447e-44	8.5299e-44	1.0008e-38	2.0988e-33
4939	1.8609e-12	1.3051e-21	4.6354e-24	2.6978e-39	1.0903e-40	6.1102e-44	8.1818e-44	9.5271e-39	1.998e-33
4940	1.8517e-12	1.2911e-21	4.5766e-24	2.6301e-39	1.0598e-40	5.8844e-44	7.848e-44	9.0695e-39	1.902e-33
4941	1.8424e-12	1.2772e-21	4.5186e-24	2.5642e-39	1.0302e-40	5.667e-44	7.5278e-44	8.6339e-39	1.8107e-33
4942	1.8332e-12	1.2635e-21	4.4612e-24	2.4999e-39	1.0014e-40	5.4576e-44	7.2206e-44	8.2192e-39	1.7237e-33
4943	1.8241e-12	1.25e-21	4.4047e-24	2.4372e-39	9.734e-41	5.2559e-44	6.926e-44	7.8245e-39	1.6409e-33
4944	1.815e-12	1.2366e-21	4.3488e-24	2.3761e-39	9.462e-41	5.0617e-44	6.6434e-44	7.4487e-39	1.5621e-33
4945	1.8059e-12	1.2233e-21	4.2936e-24	2.3165e-39	9.1976e-41	4.8746e-44	6.3724e-44	7.0909e-39	1.4871e-33
4946	1.7969e-12	1.2102e-21	4.2392e-24	2.2584e-39	8.9406e-41	4.6945e-44	6.1124e-44	6.7503e-39	1.4157e-33
4947	1.7879e-12	1.1972e-21	4.1854e-24	2.2018e-39	8.6907e-41	4.521e-44	5.863e-44	6.4261e-39	1.3477e-33
4948	1.779e-12	1.1844e-21	4.1323e-24	2.1466e-39	8.4479e-41	4.354e-44	5.6238e-44	6.1175e-39	1.2829e-33
4949	1.7701e-12	1.1717e-21	4.0799e-24	2.0927e-39	8.2118e-41	4.1931e-44	5.3943e-44	5.8237e-39	1.2213e-33
4950	1.7613e-12	1.1591e-21	4.0281e-24	2.0403e-39	7.9823e-41	4.0381e-44	5.1742e-44	5.544e-39	1.1627e-33
4951	1.7525e-12	1.1467e-21	3.977e-24	1.9891e-39	7.7593e-41	3.8889e-44	4.9631e-44	5.2777e-39	1.1068e-33
4952	1.7438e-12	1.1344e-21	3.9266e-24	1.9392e-39	7.5424e-41	3.7452e-44	4.7606e-44	5.0242e-39	1.0537e-33
4953	1.7351e-12	1.1222e-21	3.8768e-24	1.8906e-39	7.3317e-41	3.6068e-44	4.5664e-44	4.7829e-39	1.0031e-33
4954	1.7264e-12	1.1102e-21	3.8276e-24	1.8432e-39	7.1268e-41	3.4735e-44	4.38e-44	4.5532e-39	9.5489e-34
4955	1.7178e-12	1.0983e-21	3.779e-24	1.797e-39	6.9276e-41	3.3451e-44	4.2013e-44	4.3345e-39	9.0902e-34
4956	1.7092e-12	1.0865e-21	3.7311e-24	1.7519e-39	6.7341e-41	3.2215e-44	4.0299e-44	4.1263e-39	8.6536e-34
4957	1.7007e-12	1.0749e-21	3.6838e-24	1.708e-39	6.5459e-41	3.1025e-44	3.8655e-44	3.9282e-39	8.238e-34
4958	1.6922e-12	1.0633e-21	3.6371e-24	1.6651e-39	6.363e-41	2.9878e-44	3.7078e-44	3.7395e-39	7.8424e-34
4959	1.6838e-12	1.0519e-21	3.5909e-24	1.6234e-39	6.1851e-41	2.8774e-44	3.5565e-44	3.5599e-39	7.4657e-34
4960	1.6754e-12	1.0407e-21	3.5454e-24	1.5827e-39	6.0123e-41	2.7711e-44	3.4114e-44	3.3889e-39	7.1071e-34
4961	1.667e-12	1.0295e-21	3.5004e-24	1.543e-39	5.8443e-41	2.6687e-44	3.2722e-44	3.2261e-39	6.7658e-34
4962	1.6587e-12	1.0185e-21	3.456e-24	1.5043e-39	5.681e-41	2.5701e-44	3.1387e-44	3.0712e-39	6.4408e-34
4963	1.6504e-12	1.0075e-21	3.4122e-24	1.4666e-39	5.5222e-41	2.4751e-44	3.0106e-44	2.9237e-39	6.1315e-34
4964	1.6422e-12	9.9673e-22	3.3689e-24	1.4298e-39	5.3679e-41	2.3836e-44	2.8878e-44	2.7833e-39	5.837e-34
4965	1.634e-12	9.8604e-22	3.3261e-24	1.394e-39	5.2179e-41	2.2956e-44	2.7699e-44	2.6496e-39	5.5567e-34
4966	1.6258e-12	9.7547e-22	3.2839e-24	1.359e-39	5.0721e-41	2.2107e-44	2.6569e-44	2.5223e-39	5.2898e-34
4967	1.6177e-12	9.6501e-22	3.2423e-24	1.3249e-39	4.9304e-41	2.129e-44	2.5485e-44	2.4012e-39	5.0357e-34
4968	1.6096e-12	9.5466e-22	3.2012e-24	1.2917e-39	4.7926e-41	2.0504e-44	2.4445e-44	2.2859e-39	4.7939e-34
4969	1.6016e-12	9.4443e-22	3.1606e-24	1.2593e-39	4.6587e-41	1.9746e-44	2.3448e-44	2.1761e-39	4.5636e-34
4970	1.5936e-12	9.343e-22	3.1205e-24	1.2277e-39	4.5285e-41	1.9016e-44	2.2491e-44	2.0716e-39	4.3444e-34
4971	1.5857e-12	9.2428e-22	3.0809e-24	1.1969e-39	4.4019e-41	1.8313e-44	2.1574e-44	1.9721e-39	4.1358e-34
4972	1.5777e-12	9.1437e-22	3.0418e-24	1.1669e-39	4.2789e-41	1.7637e-44	2.0693e-44	1.8774e-39	3.9371e-34
4973	1.5699e-12	9.0457e-22	3.0032e-24	1.1377e-39	4.1594e-41	1.6985e-44	1.9849e-44	1.7872e-39	3.748e-34
4974	1.562e-12	8.9487e-22	2.9651e-24	1.1091e-39	4.0431e-41	1.6357e-44	1.9039e-44	1.7013e-39	3.568e-34
4975	1.5542e-12	8.8527e-22	2.9275e-24	1.0813e-39	3.9301e-41	1.5753e-44	1.8262e-44	1.6196e-39	3.3967e-34
4976	1.5465e-12	8.7578e-22	2.8904e-24	1.0542e-39	3.8203e-41	1.5171e-44	1.7517e-44	1.5418e-39	3.2335e-34
4977	1.5388e-12	8.6639e-22	2.8537e-24	1.0278e-39	3.7136e-41	1.461e-44	1.6802e-44	1.4678e-39	3.0782e-34
4978	1.5311e-12	8.571e-22	2.8175e-24	1.002e-39	3.6098e-41	1.407e-44	1.6117e-44	1.3973e-39	2.9304e-34
4979	1.5235e-12	8.4791e-22	2.7818e-24	9.7689e-40	3.5089e-41	1.355e-44	1.5459e-44	1.3302e-39	2.7896e-34
4980	1.5159e-12	8.3881e-22	2.7465e-24	9.5239e-40	3.4109e-41	1.305e-44	1.4829e-44	1.2663e-39	2.6556e-34
4981	1.5083e-12	8.2982e-22	2.7116e-24	9.2851e-40	3.3155e-41	1.2567e-44	1.4223e-44	1.2055e-39	2.5281e-34
4982	1.5008e-12	8.2092e-22	2.6772e-24	9.0523e-40	3.2229e-41	1.2103e-44	1.3643e-44	1.1476e-39	2.4067e-34
4983	1.4933e-12	8.1212e-22	2.6433e-24	8.8253e-40	3.1328e-41	1.1656e-44	1.3086e-44	1.0925e-39	2.2911e-34
4984	1.4858e-12	8.0341e-22	2.6098e-24	8.604e-40	3.0453e-41	1.1225e-44	1.2553e-44	1.04e-39	2.1811e-34
4985	1.4784e-12	7.9479e-22	2.5767e-24	8.3882e-40	2.9602e-41	1.081e-44	1.204e-44	9.9005e-40	2.0763e-34
4986	1.471e-12	7.8627e-22	2.544e-24	8.1779e-40	2.8775e-41	1.0411e-44	1.1549e-44	9.425e-40	1.9766e-34
4987	1.4637e-12	7.7784e-22	2.5117e-24	7.9728e-40	2.7971e-41	1.0026e-44	1.1078e-44	8.9723e-40	1.8816e-34
4988	1.4564e-12	7.695e-22	2.4798e-24	7.7729e-40	2.7189e-41	9.6555e-45	1.0626e-44	8.5414e-40	1.7913e-34
4989	1.4491e-12	7.6125e-22	2.4484e-24	7.578e-40	2.6429e-41	9.2987e-45	1.0192e-44	8.1311e-40	1.7052e-34
4990	1.4419e-12	7.5309e-22	2.4173e-24	7.388e-40	2.5691e-41	8.9551e-45	9.7765e-45	7.7406e-40	1.6233e-34
4991	1.4347e-12	7.4501e-22	2.3867e-24	7.2027e-40	2.4973e-41	8.6241e-45	9.3776e-45	7.3688e-40	1.5454e-34
4992	1.4275e-12	7.3702e-22	2.3564e-24	7.0221e-40	2.4275e-41	8.3054e-45	8.995e-45	7.0149e-40	1.4711e-34
4993	1.4204e-12	7.2912e-22	2.3265e-24	6.846e-40	2.3597e-41	7.9985e-45	8.628e-45	6.678e-40	1.4005e-34
4994	1.4133e-12	7.213e-22	2.297e-24	6.6743e-40	2.2937e-41	7.703e-45	8.2759e-45	6.3573e-40	1.3332e-34
4995	1.4063e-12	7.1357e-22	2.2679e-24	6.507e-40	2.2296e-41	7.4183e-45	7.9383e-45	6.0519e-40	1.2692e-34
4996	1.3993e-12	7.0591e-22	2.2391e-24	6.3438e-40	2.1673e-41	7.1442e-45	7.6144e-45	5.7613e-40	1.2082e-34
4997	1.3923e-12	6.9834e-22	2.2107e-24	6.1847e-40	2.1068e-41	6.8802e-45	7.3037e-45	5.4846e-40	1.1502e-34
4998	1.3853e-12	6.9086e-22	2.1826e-24	6.0297e-40	2.0479e-41	6.6259e-45	7.0057e-45	5.2211e-40	1.095e-34
4999	1.3784e-12	6.8345e-22	2.155e-24	5.8785e-40	1.9907e-41	6.3811e-45	6.7198e-45	4.9704e-40	1.0424e-34
5000	1.3715e-12	6.7612e-22	2.1276e-24	5.7311e-40	1.935e-41	6.1453e-45	6.4457e-45	4.7317e-40	9.9231e-35
5001	1.3647e-12	6.6887e-22	2.1006e-24	5.5874e-40	1.881e-41	5.9182e-45	6.1827e-45	4.5044e-40	9.4465e-35
5002	1.3579e-12	6.617e-22	2.074e-24	5.4472e-40	1.8284e-41	5.6995e-45	5.9304e-45	4.2881e-40	8.9928e-35
5003	1.3511e-12	6.546e-22	2.0477e-24	5.3107e-40	1.7773e-41	5.4889e-45	5.6884e-45	4.0821e-40	8.5609e-35
5004	1.3444e-12	6.4758e-22	2.0217e-24	5.1775e-40	1.7276e-41	5.286e-45	5.4563e-45	3.8861e-40	8.1497e-35
5005	1.3377e-12	6.4064e-22	1.9961e-24	5.0477e-40	1.6794e-41	5.0907e-45	5.2337e-45	3.6994e-40	7.7583e-35
5006	1.331e-12	6.3377e-22	1.9707e-24	4.9211e-40	1.6324e-41	4.9026e-45	5.0202e-45	3.5217e-40	7.3857e-35
5007	1.3243e-12	6.2697e-22	1.9457e-24	4.7977e-40	1.5868e-41	4.7214e-45	4.8153e-45	3.3526e-40	7.0309e-35
5008	1.3177e-12	6.2025e-22	1.9211e-24	4.6774e-40	1.5425e-41	4.5469e-45	4.6189e-45	3.1916e-40	6.6932e-35
5009	1.3112e-12	6.136e-22	1.8967e-24	4.5601e-40	1.4994e-41	4.3789e-45	4.4304e-45	3.0383e-40	6.3718e-35
5010	1.3046e-12	6.0702e-22	1.8726e-24	4.4457e-40	1.4575e-41	4.2171e-45	4.2496e-45	2.8924e-40	6.0657e-35
5011	1.2981e-12	6.0051e-22	1.8489e-24	4.3343e-40	1.4167e-41	4.0613e-45	4.0762e-45	2.7534e-40	5.7744e-35
5012	1.2916e-12	5.9407e-22	1.8254e-24	4.2256e-40	1.3771e-41	3.9112e-45	3.9099e-45	2.6212e-40	5.4971e-35
5013	1.2852e-12	5.877e-22	1.8023e-24	4.1196e-40	1.3387e-41	3.7666e-45	3.7504e-45	2.4953e-40	5.2331e-35
5014	1.2788e-12	5.814e-22	1.7794e-24	4.0163e-40	1.3013e-41	3.6275e-45	3.5974e-45	2.3755e-40	4.9817e-35
5015	1.2724e-12	5.7516e-22	1.7568e-24	3.9156e-40	1.2649e-41	3.4934e-45	3.4506e-45	2.2614e-40	4.7425e-35
5016	1.266e-12	5.69e-22	1.7345e-24	3.8174e-40	1.2295e-41	3.3643e-45	3.3098e-45	2.1528e-40	4.5147e-35
5017	1.2597e-12	5.629e-22	1.7125e-24	3.7217e-40	1.1952e-41	3.24e-45	3.1748e-45	2.0494e-40	4.2978e-35
5018	1.2534e-12	5.5686e-22	1.6908e-24	3.6284e-40	1.1618e-41	3.1203e-45	3.0452e-45	1.9509e-40	4.0914e-35
5019	1.2472e-12	5.5089e-22	1.6694e-24	3.5374e-40	1.1293e-41	3.005e-45	2.921e-45	1.8572e-40	3.8949e-35
5020	1.241e-12	5.4498e-22	1.6482e-24	3.4487e-40	1.0978e-41	2.8939e-45	2.8018e-45	1.768e-40	3.7079e-35
5021	1.2348e-12	5.3914e-22	1.6273e-24	3.3622e-40	1.0671e-41	2.787e-45	2.6875e-45	1.6831e-40	3.5298e-35
5022	1.2286e-12	5.3336e-22	1.6067e-24	3.2779e-40	1.0373e-41	2.684e-45	2.5778e-45	1.6023e-40	3.3602e-35
5023	1.2225e-12	5.2764e-22	1.5863e-24	3.1957e-40	1.0083e-41	2.5848e-45	2.4726e-45	1.5253e-40	3.1989e-35
5024	1.2164e-12	5.2198e-22	1.5661e-24	3.1156e-40	9.8011e-42	2.4893e-45	2.3718e-45	1.4521e-40	3.0452e-35
5025	1.2103e-12	5.1638e-22	1.5463e-24	3.0375e-40	9.5272e-42	2.3973e-45	2.275e-45	1.3823e-40	2.899e-35
5026	1.2043e-12	5.1085e-22	1.5267e-24	2.9613e-40	9.261e-42	2.3087e-45	2.1822e-45	1.3159e-40	2.7597e-35
5027	1.1982e-12	5.0537e-22	1.5073e-24	2.887e-40	9.0022e-42	2.2234e-45	2.0931e-45	1.2527e-40	2.6272e-35
5028	1.1923e-12	4.9995e-22	1.4882e-24	2.8146e-40	8.7506e-42	2.1412e-45	2.0077e-45	1.1926e-40	2.501e-35
5029	1.1863e-12	4.9459e-22	1.4693e-24	2.7441e-40	8.5061e-42	2.0621e-45	1.9258e-45	1.1353e-40	2.3809e-35
5030	1.1804e-12	4.8928e-22	1.4507e-24	2.6753e-40	8.2684e-42	1.9859e-45	1.8472e-45	1.0808e-40	2.2665e-35
5031	1.1745e-12	4.8404e-22	1.4323e-24	2.6082e-40	8.0373e-42	1.9125e-45	1.7719e-45	1.0288e-40	2.1577e-35
5032	1.1686e-12	4.7885e-22	1.4141e-24	2.5428e-40	7.8127e-42	1.8418e-45	1.6996e-45	9.7944e-41	2.054e-35
5033	1.1628e-12	4.7371e-22	1.3962e-24	2.479e-40	7.5944e-42	1.7738e-45	1.6302e-45	9.3239e-41	1.9554e-35
5034	1.157e-12	4.6863e-22	1.3785e-24	2.4168e-40	7.3822e-42	1.7082e-45	1.5637e-45	8.8761e-41	1.8615e-35
5035	1.1512e-12	4.6361e-22	1.361e-24	2.3562e-40	7.1759e-42	1.6451e-45	1.4999e-45	8.4498e-41	1.7721e-35
5036	1.1455e-12	4.5864e-22	1.3437e-24	2.2972e-40	6.9754e-42	1.5843e-45	1.4387e-45	8.044e-41	1.687e-35
5037	1.1398e-12	4.5372e-22	1.3267e-24	2.2396e-40	6.7805e-42	1.5258e-45	1.38e-45	7.6576e-41	1.6059e-35
5038	1.1341e-12	4.4885e-22	1.3098e-24	2.1834e-40	6.591e-42	1.4694e-45	1.3237e-45	7.2899e-41	1.5288e-35
5039	1.1284e-12	4.4404e-22	1.2932e-24	2.1286e-40	6.4068e-42	1.4151e-45	1.2697e-45	6.9397e-41	1.4554e-35
5040	1.1228e-12	4.3928e-22	1.2768e-24	2.0753e-40	6.2278e-42	1.3628e-45	1.2179e-45	6.6064e-41	1.3855e-35
5041	1.1172e-12	4.3457e-22	1.2606e-24	2.0232e-40	6.0537e-42	1.3124e-45	1.1682e-45	6.2891e-41	1.3189e-35
5042	1.1116e-12	4.2991e-22	1.2446e-24	1.9725e-40	5.8846e-42	1.2639e-45	1.1205e-45	5.9871e-41	1.2556e-35
5043	1.1061e-12	4.253e-22	1.2288e-24	1.923e-40	5.7201e-42	1.2172e-45	1.0748e-45	5.6995e-41	1.1953e-35
5044	1.1006e-12	4.2074e-22	1.2132e-24	1.8748e-40	5.5603e-42	1.1722e-45	1.031e-45	5.4258e-41	1.1379e-35
5045	1.0951e-12	4.1623e-22	1.1979e-24	1.8278e-40	5.4049e-42	1.1289e-45	9.8889e-46	5.1652e-41	1.0832e-35
5046	1.0896e-12	4.1176e-22	1.1827e-24	1.782e-40	5.2539e-42	1.0872e-45	9.4854e-46	4.9171e-41	1.0312e-35
5047	1.0842e-12	4.0735e-22	1.1677e-24	1.7373e-40	5.1071e-42	1.047e-45	9.0984e-46	4.6809e-41	9.8167e-36
5048	1.0788e-12	4.0298e-22	1.1528e-24	1.6937e-40	4.9643e-42	1.0083e-45	8.7272e-46	4.4561e-41	9.3452e-36
5049	1.0734e-12	3.9866e-22	1.1382e-24	1.6513e-40	4.8256e-42	9.7108e-46	8.3711e-46	4.2421e-41	8.8964e-36
5050	1.068e-12	3.9438e-22	1.1238e-24	1.6098e-40	4.6908e-42	9.352e-46	8.0295e-46	4.0384e-41	8.4691e-36
5051	1.0627e-12	3.9016e-22	1.1095e-24	1.5695e-40	4.5597e-42	9.0064e-46	7.7019e-46	3.8444e-41	8.0623e-36
5052	1.0574e-12	3.8597e-22	1.0955e-24	1.5301e-40	4.4323e-42	8.6736e-46	7.3877e-46	3.6598e-41	7.6751e-36
5053	1.0521e-12	3.8183e-22	1.0816e-24	1.4918e-40	4.3084e-42	8.3531e-46	7.0862e-46	3.484e-41	7.3065e-36
5054	1.0469e-12	3.7774e-22	1.0678e-24	1.4543e-40	4.188e-42	8.0444e-46	6.7971e-46	3.3167e-41	6.9556e-36
5055	1.0416e-12	3.7369e-22	1.0543e-24	1.4179e-40	4.071e-42	7.7471e-46	6.5198e-46	3.1574e-41	6.6215e-36
5056	1.0364e-12	3.6968e-22	1.0409e-24	1.3823e-40	3.9572e-42	7.4608e-46	6.2538e-46	3.0057e-41	6.3035e-36
5057	1.0313e-12	3.6572e-22	1.0277e-24	1.3477e-40	3.8466e-42	7.1851e-46	5.9986e-46	2.8614e-41	6.0007e-36
5058	1.0261e-12	3.618e-22	1.0147e-24	1.3139e-40	3.7392e-42	6.9196e-46	5.7538e-46	2.7239e-41	5.7125e-36
5059	1.021e-12	3.5792e-22	1.0018e-24	1.2809e-40	3.6347e-42	6.6639e-46	5.5191e-46	2.5931e-41	5.4381e-36
5060	1.0159e-12	3.5408e-22	9.891e-25	1.2488e-40	3.5331e-42	6.4177e-46	5.2939e-46	2.4686e-41	5.177e-36
5061	1.0108e-12	3.5028e-22	9.7656e-25	1.2175e-40	3.4344e-42	6.1805e-46	5.0779e-46	2.35e-41	4.9283e-36
5062	1.0058e-12	3.4652e-22	9.6417e-25	1.187e-40	3.3384e-42	5.9521e-46	4.8707e-46	2.2371e-41	4.6916e-36
5063	1.0008e-12	3.4281e-22	9.5194e-25	1.1572e-40	3.2451e-42	5.7322e-46	4.672e-46	2.1297e-41	4.4663e-36
5064	9.9578e-13	3.3913e-22	9.3986e-25	1.1282e-40	3.1544e-42	5.5203e-46	4.4814e-46	2.0274e-41	4.2518e-36
5065	9.9081e-13	3.355e-22	9.2794e-25	1.0999e-40	3.0663e-42	5.3163e-46	4.2985e-46	1.93e-41	4.0476e-36
5066	9.8586e-13	3.319e-22	9.1617e-25	1.0723e-40	2.9806e-42	5.1199e-46	4.1231e-46	1.8373e-41	3.8532e-36
5067	9.8094e-13	3.2834e-22	9.0455e-25	1.0454e-40	2.8973e-42	4.9307e-46	3.9549e-46	1.7491e-41	3.6681e-36
5068	9.7605e-13	3.2482e-22	8.9308e-25	1.0192e-40	2.8163e-42	4.7485e-46	3.7935e-46	1.6651e-41	3.4919e-36
5069	9.7118e-13	3.2134e-22	8.8175e-25	9.9365e-41	2.7376e-42	4.573e-46	3.6387e-46	1.5851e-41	3.3242e-36
5070	9.6633e-13	3.1789e-22	8.7056e-25	9.6873e-41	2.6611e-42	4.404e-46	3.4903e-46	1.509e-41	3.1646e-36
5071	9.6151e-13	3.1448e-22	8.5952e-25	9.4444e-41	2.5868e-42	4.2413e-46	3.3479e-46	1.4365e-41	3.0126e-36
5072	9.5671e-13	3.1111e-22	8.4862e-25	9.2076e-41	2.5145e-42	4.0845e-46	3.2113e-46	1.3675e-41	2.8679e-36
5073	9.5194e-13	3.0777e-22	8.3785e-25	8.9767e-41	2.4442e-42	3.9336e-46	3.0802e-46	1.3018e-41	2.7301e-36
5074	9.4719e-13	3.0447e-22	8.2722e-25	8.7516e-41	2.3759e-42	3.7882e-46	2.9546e-46	1.2393e-41	2.599e-36
5075	9.4246e-13	3.0121e-22	8.1673e-25	8.5322e-41	2.3095e-42	3.6483e-46	2.834e-46	1.1798e-41	2.4742e-36
5076	9.3776e-13	2.9798e-22	8.0637e-25	8.3182e-41	2.245e-42	3.5134e-46	2.7184e-46	1.1231e-41	2.3553e-36
5077	9.3308e-13	2.9478e-22	7.9614e-25	8.1096e-41	2.1823e-42	3.3836e-46	2.6075e-46	1.0692e-41	2.2422e-36
5078	9.2842e-13	2.9162e-22	7.8604e-25	7.9063e-41	2.1213e-42	3.2586e-46	2.5011e-46	1.0178e-41	2.1345e-36
5079	9.2379e-13	2.885e-22	7.7607e-25	7.708e-41	2.062e-42	3.1382e-46	2.399e-46	9.6894e-42	2.032e-36
5080	9.1918e-13	2.854e-22	7.6623e-25	7.5148e-41	2.0044e-42	3.0222e-46	2.3011e-46	9.224e-42	1.9344e-36
5081	9.1459e-13	2.8234e-22	7.5651e-25	7.3263e-41	1.9484e-42	2.9105e-46	2.2073e-46	8.781e-42	1.8415e-36
5082	9.1003e-13	2.7931e-22	7.4691e-25	7.1426e-41	1.8939e-42	2.803e-46	2.1172e-46	8.3593e-42	1.7531e-36
5083	9.0549e-13	2.7632e-22	7.3744e-25	6.9635e-41	1.841e-42	2.6994e-46	2.0308e-46	7.9578e-42	1.6689e-36
5084	9.0097e-13	2.7336e-22	7.2808e-25	6.7889e-41	1.7895e-42	2.5996e-46	1.948e-46	7.5756e-42	1.5887e-36
5085	8.9647e-13	2.7042e-22	7.1885e-25	6.6187e-41	1.7395e-42	2.5036e-46	1.8685e-46	7.2117e-42	1.5124e-36
5086	8.92e-13	2.6752e-22	7.0973e-25	6.4527e-41	1.6909e-42	2.411e-46	1.7922e-46	6.8654e-42	1.4398e-36
5087	8.8755e-13	2.6466e-22	7.0073e-25	6.2909e-41	1.6437e-42	2.3219e-46	1.7191e-46	6.5356e-42	1.3706e-36
5088	8.8312e-13	2.6182e-22	6.9184e-25	6.1331e-41	1.5977e-42	2.2361e-46	1.649e-46	6.2217e-42	1.3048e-36
5089	8.7871e-13	2.5901e-22	6.8306e-25	5.9793e-41	1.5531e-42	2.1535e-46	1.5817e-46	5.9229e-42	1.2421e-36
5090	8.7433e-13	2.5623e-22	6.744e-25	5.8294e-41	1.5097e-42	2.0739e-46	1.5172e-46	5.6384e-42	1.1825e-36
5091	8.6997e-13	2.5349e-22	6.6584e-25	5.6832e-41	1.4675e-42	1.9973e-46	1.4552e-46	5.3676e-42	1.1257e-36
5092	8.6563e-13	2.5077e-22	6.574e-25	5.5407e-41	1.4265e-42	1.9235e-46	1.3959e-46	5.1098e-42	1.0716e-36
5093	8.6131e-13	2.4808e-22	6.4906e-25	5.4018e-41	1.3866e-42	1.8524e-46	1.3389e-46	4.8644e-42	1.0201e-36
5094	8.5701e-13	2.4542e-22	6.4083e-25	5.2663e-41	1.3479e-42	1.784e-46	1.2843e-46	4.6308e-42	9.7114e-37
5095	8.5273e-13	2.4279e-22	6.327e-25	5.1343e-41	1.3102e-42	1.718e-46	1.2319e-46	4.4084e-42	9.245e-37
5096	8.4848e-13	2.4018e-22	6.2467e-25	5.0055e-41	1.2736e-42	1.6545e-46	1.1816e-46	4.1966e-42	8.801e-37
5097	8.4424e-13	2.3761e-22	6.1675e-25	4.88e-41	1.238e-42	1.5934e-46	1.1334e-46	3.9951e-42	8.3783e-37
5098	8.4003e-13	2.3506e-22	6.0892e-25	4.7577e-41	1.2034e-42	1.5345e-46	1.0872e-46	3.8032e-42	7.9759e-37
5099	8.3584e-13	2.3254e-22	6.012e-25	4.6384e-41	1.1698e-42	1.4778e-46	1.0428e-46	3.6205e-42	7.5928e-37
5100	8.3167e-13	2.3005e-22	5.9357e-25	4.522e-41	1.1371e-42	1.4232e-46	1.0003e-46	3.4466e-42	7.2281e-37
5101	8.2752e-13	2.2758e-22	5.8604e-25	4.4087e-41	1.1053e-42	1.3706e-46	9.5945e-47	3.2811e-42	6.881e-37
5102	8.2339e-13	2.2514e-22	5.7861e-25	4.2981e-41	1.0744e-42	1.32e-46	9.203e-47	3.1235e-42	6.5505e-37
5103	8.1928e-13	2.2272e-22	5.7127e-25	4.1903e-41	1.0444e-42	1.2712e-46	8.8275e-47	2.9735e-42	6.2359e-37
5104	8.1519e-13	2.2034e-22	5.6402e-25	4.0853e-41	1.0152e-42	1.2242e-46	8.4674e-47	2.8307e-42	5.9364e-37
5105	8.1112e-13	2.1797e-22	5.5687e-25	3.9828e-41	9.8686e-43	1.179e-46	8.1219e-47	2.6947e-42	5.6513e-37
5106	8.0708e-13	2.1564e-22	5.4981e-25	3.8829e-41	9.5929e-43	1.1354e-46	7.7905e-47	2.5653e-42	5.3798e-37
5107	8.0305e-13	2.1332e-22	5.4283e-25	3.7856e-41	9.3248e-43	1.0934e-46	7.4726e-47	2.4421e-42	5.1215e-37
5108	7.9904e-13	2.1104e-22	5.3595e-25	3.6906e-41	9.0642e-43	1.053e-46	7.1677e-47	2.3248e-42	4.8755e-37
5109	7.9505e-13	2.0877e-22	5.2915e-25	3.5981e-41	8.8109e-43	1.0141e-46	6.8753e-47	2.2132e-42	4.6413e-37
5110	7.9109e-13	2.0654e-22	5.2244e-25	3.5079e-41	8.5647e-43	9.7665e-47	6.5948e-47	2.1069e-42	4.4184e-37
5111	7.8714e-13	2.0432e-22	5.1581e-25	3.4199e-41	8.3254e-43	9.4056e-47	6.3257e-47	2.0057e-42	4.2062e-37
5112	7.8321e-13	2.0213e-22	5.0927e-25	3.3342e-41	8.0927e-43	9.058e-47	6.0676e-47	1.9093e-42	4.0042e-37
5113	7.793e-13	1.9996e-22	5.0281e-25	3.2506e-41	7.8666e-43	8.7233e-47	5.82e-47	1.8176e-42	3.8119e-37
5114	7.7541e-13	1.9782e-22	4.9643e-25	3.169e-41	7.6468e-43	8.4009e-47	5.5825e-47	1.7303e-42	3.6288e-37
5115	7.7155e-13	1.957e-22	4.9013e-25	3.0896e-41	7.4331e-43	8.0905e-47	5.3548e-47	1.6472e-42	3.4545e-37
5116	7.677e-13	1.936e-22	4.8391e-25	3.0121e-41	7.2254e-43	7.7915e-47	5.1363e-47	1.5681e-42	3.2886e-37
5117	7.6386e-13	1.9152e-22	4.7777e-25	2.9366e-41	7.0235e-43	7.5036e-47	4.9267e-47	1.4928e-42	3.1306e-37
5118	7.6005e-13	1.8947e-22	4.7171e-25	2.8629e-41	6.8272e-43	7.2263e-47	4.7257e-47	1.4211e-42	2.9803e-37
5119	7.5626e-13	1.8744e-22	4.6573e-25	2.7912e-41	6.6364e-43	6.9593e-47	4.5329e-47	1.3528e-42	2.8371e-37
5120	7.5249e-13	1.8543e-22	4.5982e-25	2.7212e-41	6.451e-43	6.7021e-47	4.3479e-47	1.2879e-42	2.7009e-37
5121	7.4873e-13	1.8344e-22	4.5399e-25	2.6529e-41	6.2707e-43	6.4544e-47	4.1705e-47	1.226e-42	2.5711e-37
5122	7.45e-13	1.8147e-22	4.4823e-25	2.5864e-41	6.0955e-43	6.2159e-47	4.0004e-47	1.1671e-42	2.4477e-37
5123	7.4128e-13	1.7953e-22	4.4255e-25	2.5216e-41	5.9251e-43	5.9862e-47	3.8371e-47	1.1111e-42	2.3301e-37
5124	7.3758e-13	1.776e-22	4.3693e-25	2.4583e-41	5.7595e-43	5.765e-47	3.6806e-47	1.0577e-42	2.2182e-37
5125	7.339e-13	1.757e-22	4.3139e-25	2.3967e-41	5.5986e-43	5.552e-47	3.5304e-47	1.0069e-42	2.1116e-37
5126	7.3024e-13	1.7381e-22	4.2592e-25	2.3366e-41	5.4422e-43	5.3468e-47	3.3864e-47	9.5855e-43	2.0102e-37
5127	7.2659e-13	1.7195e-22	4.2051e-25	2.278e-41	5.2901e-43	5.1492e-47	3.2482e-47	9.1252e-43	1.9137e-37
5128	7.2297e-13	1.701e-22	4.1518e-25	2.2209e-41	5.1422e-43	4.959e-47	3.1157e-47	8.6869e-43	1.8218e-37
5129	7.1936e-13	1.6828e-22	4.0991e-25	2.1652e-41	4.9986e-43	4.7757e-47	2.9885e-47	8.2697e-43	1.7343e-37
5130	7.1577e-13	1.6648e-22	4.0471e-25	2.1109e-41	4.8589e-43	4.5992e-47	2.8666e-47	7.8725e-43	1.651e-37
5131	7.122e-13	1.6469e-22	3.9958e-25	2.058e-41	4.7231e-43	4.4293e-47	2.7496e-47	7.4944e-43	1.5717e-37
5132	7.0864e-13	1.6293e-22	3.9451e-25	2.0063e-41	4.5911e-43	4.2656e-47	2.6375e-47	7.1344e-43	1.4962e-37
5133	7.0511e-13	1.6118e-22	3.8951e-25	1.956e-41	4.4628e-43	4.108e-47	2.5298e-47	6.7918e-43	1.4243e-37
5134	7.0159e-13	1.5945e-22	3.8457e-25	1.907e-41	4.3381e-43	3.9562e-47	2.4266e-47	6.4656e-43	1.3559e-37
5135	6.9809e-13	1.5774e-22	3.7969e-25	1.8592e-41	4.2169e-43	3.81e-47	2.3276e-47	6.155e-43	1.2908e-37
5136	6.946e-13	1.5605e-22	3.7487e-25	1.8126e-41	4.099e-43	3.6692e-47	2.2326e-47	5.8594e-43	1.2288e-37
5137	6.9114e-13	1.5438e-22	3.7012e-25	1.7671e-41	3.9845e-43	3.5336e-47	2.1415e-47	5.578e-43	1.1698e-37
5138	6.8769e-13	1.5272e-22	3.6542e-25	1.7228e-41	3.8732e-43	3.403e-47	2.0542e-47	5.3101e-43	1.1136e-37
5139	6.8426e-13	1.5108e-22	3.6079e-25	1.6796e-41	3.7649e-43	3.2773e-47	1.9704e-47	5.0551e-43	1.0601e-37
5140	6.8084e-13	1.4946e-22	3.5621e-25	1.6375e-41	3.6597e-43	3.1561e-47	1.89e-47	4.8123e-43	1.0092e-37
5141	6.7745e-13	1.4786e-22	3.5169e-25	1.5964e-41	3.5574e-43	3.0395e-47	1.8128e-47	4.5811e-43	9.6073e-38
5142	6.7407e-13	1.4627e-22	3.4723e-25	1.5564e-41	3.458e-43	2.9272e-47	1.7389e-47	4.3611e-43	9.1459e-38
5143	6.707e-13	1.4471e-22	3.4283e-25	1.5174e-41	3.3614e-43	2.819e-47	1.6679e-47	4.1517e-43	8.7066e-38
5144	6.6736e-13	1.4315e-22	3.3848e-25	1.4793e-41	3.2675e-43	2.7149e-47	1.5999e-47	3.9523e-43	8.2885e-38
5145	6.6403e-13	1.4162e-22	3.3418e-25	1.4422e-41	3.1762e-43	2.6145e-47	1.5346e-47	3.7624e-43	7.8904e-38
5146	6.6071e-13	1.401e-22	3.2995e-25	1.406e-41	3.0874e-43	2.5179e-47	1.472e-47	3.5817e-43	7.5114e-38
5147	6.5741e-13	1.386e-22	3.2576e-25	1.3708e-41	3.0011e-43	2.4249e-47	1.4119e-47	3.4097e-43	7.1506e-38
5148	6.5413e-13	1.3711e-22	3.2163e-25	1.3364e-41	2.9173e-43	2.3353e-47	1.3543e-47	3.2459e-43	6.8072e-38
5149	6.5087e-13	1.3564e-22	3.1755e-25	1.3029e-41	2.8357e-43	2.249e-47	1.2991e-47	3.09e-43	6.4803e-38
5150	6.4762e-13	1.3419e-22	3.1352e-25	1.2702e-41	2.7565e-43	2.1659e-47	1.2461e-47	2.9416e-43	6.169e-38
5151	6.4439e-13	1.3275e-22	3.0954e-25	1.2384e-41	2.6795e-43	2.0858e-47	1.1952e-47	2.8003e-43	5.8727e-38
5152	6.4118e-13	1.3132e-22	3.0562e-25	1.2073e-41	2.6046e-43	2.0087e-47	1.1464e-47	2.6659e-43	5.5907e-38
5153	6.3798e-13	1.2992e-22	3.0174e-25	1.1771e-41	2.5318e-43	1.9345e-47	1.0997e-47	2.5378e-43	5.3222e-38
5154	6.3479e-13	1.2852e-22	2.9791e-25	1.1475e-41	2.4611e-43	1.863e-47	1.0548e-47	2.4159e-43	5.0665e-38
5155	6.3162e-13	1.2715e-22	2.9413e-25	1.1188e-41	2.3923e-43	1.7942e-47	1.0118e-47	2.2999e-43	4.8232e-38
5156	6.2847e-13	1.2578e-22	2.904e-25	1.0907e-41	2.3254e-43	1.7279e-47	9.7048e-48	2.1894e-43	4.5916e-38
5157	6.2534e-13	1.2443e-22	2.8672e-25	1.0634e-41	2.2605e-43	1.664e-47	9.3089e-48	2.0843e-43	4.371e-38
5158	6.2222e-13	1.231e-22	2.8308e-25	1.0367e-41	2.1973e-43	1.6025e-47	8.929e-48	1.9842e-43	4.1611e-38
5159	6.1911e-13	1.2178e-22	2.7949e-25	1.0107e-41	2.1359e-43	1.5433e-47	8.5647e-48	1.8889e-43	3.9612e-38
5160	6.1602e-13	1.2047e-22	2.7595e-25	9.8536e-42	2.0762e-43	1.4863e-47	8.2153e-48	1.7982e-43	3.771e-38
5161	6.1295e-13	1.1918e-22	2.7245e-25	9.6065e-42	2.0182e-43	1.4314e-47	7.8801e-48	1.7118e-43	3.5899e-38
5162	6.0989e-13	1.179e-22	2.6899e-25	9.3656e-42	1.9618e-43	1.3785e-47	7.5586e-48	1.6296e-43	3.4175e-38
5163	6.0685e-13	1.1664e-22	2.6558e-25	9.1308e-42	1.907e-43	1.3275e-47	7.2502e-48	1.5513e-43	3.2533e-38
5164	6.0382e-13	1.1539e-22	2.6221e-25	8.9018e-42	1.8537e-43	1.2785e-47	6.9543e-48	1.4768e-43	3.0971e-38
5165	6.008e-13	1.1415e-22	2.5888e-25	8.6786e-42	1.8019e-43	1.2312e-47	6.6706e-48	1.4059e-43	2.9483e-38
5166	5.9781e-13	1.1293e-22	2.556e-25	8.461e-42	1.7515e-43	1.1857e-47	6.3984e-48	1.3383e-43	2.8067e-38
5167	5.9482e-13	1.1172e-22	2.5236e-25	8.2488e-42	1.7026e-43	1.1419e-47	6.1373e-48	1.2741e-43	2.6719e-38
5168	5.9186e-13	1.1052e-22	2.4916e-25	8.042e-42	1.655e-43	1.0997e-47	5.8869e-48	1.2129e-43	2.5436e-38
5169	5.889e-13	1.0933e-22	2.4599e-25	7.8403e-42	1.6088e-43	1.0591e-47	5.6467e-48	1.1546e-43	2.4214e-38
5170	5.8596e-13	1.0816e-22	2.4287e-25	7.6437e-42	1.5638e-43	1.0199e-47	5.4163e-48	1.0992e-43	2.3051e-38
5171	5.8304e-13	1.07e-22	2.3979e-25	7.452e-42	1.5201e-43	9.8225e-48	5.1953e-48	1.0464e-43	2.1944e-38
5172	5.8013e-13	1.0585e-22	2.3675e-25	7.2652e-42	1.4776e-43	9.4595e-48	4.9834e-48	9.9612e-44	2.089e-38
5173	5.7724e-13	1.0472e-22	2.3375e-25	7.083e-42	1.4363e-43	9.11e-48	4.78e-48	9.4828e-44	1.9887e-38
5174	5.7435e-13	1.036e-22	2.3078e-25	6.9054e-42	1.3962e-43	8.7733e-48	4.585e-48	9.0274e-44	1.8932e-38
5175	5.7149e-13	1.0248e-22	2.2786e-25	6.7322e-42	1.3572e-43	8.4491e-48	4.3979e-48	8.5938e-44	1.8022e-38
5176	5.6864e-13	1.0139e-22	2.2497e-25	6.5634e-42	1.3193e-43	8.1369e-48	4.2185e-48	8.181e-44	1.7157e-38
5177	5.658e-13	1.003e-22	2.2211e-25	6.3988e-42	1.2824e-43	7.8362e-48	4.0464e-48	7.7881e-44	1.6333e-38
5178	5.6298e-13	9.9223e-23	2.1929e-25	6.2384e-42	1.2466e-43	7.5466e-48	3.8813e-48	7.4141e-44	1.5548e-38
5179	5.6017e-13	9.8159e-23	2.1651e-25	6.082e-42	1.2117e-43	7.2677e-48	3.7229e-48	7.058e-44	1.4802e-38
5180	5.5737e-13	9.7107e-23	2.1377e-25	5.9295e-42	1.1779e-43	6.9992e-48	3.571e-48	6.719e-44	1.4091e-38
5181	5.5459e-13	9.6065e-23	2.1105e-25	5.7808e-42	1.1449e-43	6.7405e-48	3.4253e-48	6.3963e-44	1.3414e-38
5182	5.5182e-13	9.5035e-23	2.0838e-25	5.6358e-42	1.1129e-43	6.4914e-48	3.2855e-48	6.0891e-44	1.277e-38
5183	5.4907e-13	9.4016e-23	2.0573e-25	5.4945e-42	1.0818e-43	6.2516e-48	3.1515e-48	5.7966e-44	1.2156e-38
5184	5.4633e-13	9.3008e-23	2.0312e-25	5.3567e-42	1.0516e-43	6.0206e-48	3.0229e-48	5.5182e-44	1.1572e-38
5185	5.436e-13	9.2011e-23	2.0055e-25	5.2224e-42	1.0222e-43	5.7981e-48	2.8996e-48	5.2532e-44	1.1017e-38
5186	5.4089e-13	9.1024e-23	1.98e-25	5.0914e-42	9.9366e-44	5.5838e-48	2.7813e-48	5.0009e-44	1.0488e-38
5187	5.3819e-13	9.0048e-23	1.9549e-25	4.9638e-42	9.659e-44	5.3775e-48	2.6678e-48	4.7607e-44	9.9838e-39
5188	5.3551e-13	8.9082e-23	1.9301e-25	4.8393e-42	9.389e-44	5.1788e-48	2.5589e-48	4.532e-44	9.5043e-39
5189	5.3283e-13	8.8127e-23	1.9056e-25	4.718e-42	9.1267e-44	4.9874e-48	2.4545e-48	4.3144e-44	9.0478e-39
5190	5.3018e-13	8.7182e-23	1.8815e-25	4.5996e-42	8.8716e-44	4.8031e-48	2.3544e-48	4.1072e-44	8.6133e-39
5191	5.2753e-13	8.6247e-23	1.8576e-25	4.4843e-42	8.6237e-44	4.6256e-48	2.2583e-48	3.9099e-44	8.1996e-39
5192	5.249e-13	8.5322e-23	1.834e-25	4.3719e-42	8.3827e-44	4.4547e-48	2.1662e-48	3.7221e-44	7.8058e-39
5193	5.2228e-13	8.4408e-23	1.8108e-25	4.2622e-42	8.1485e-44	4.29e-48	2.0778e-48	3.5433e-44	7.4309e-39
5194	5.1967e-13	8.3502e-23	1.7878e-25	4.1554e-42	7.9208e-44	4.1315e-48	1.993e-48	3.3732e-44	7.074e-39
5195	5.1708e-13	8.2607e-23	1.7651e-25	4.0512e-42	7.6994e-44	3.9788e-48	1.9117e-48	3.2112e-44	6.7342e-39
5196	5.145e-13	8.1721e-23	1.7427e-25	3.9496e-42	7.4843e-44	3.8318e-48	1.8337e-48	3.0569e-44	6.4108e-39
5197	5.1193e-13	8.0845e-23	1.7206e-25	3.8505e-42	7.2751e-44	3.6902e-48	1.7589e-48	2.9101e-44	6.1029e-39
5198	5.0938e-13	7.9978e-23	1.6988e-25	3.754e-42	7.0719e-44	3.5538e-48	1.6871e-48	2.7703e-44	5.8098e-39
5199	5.0683e-13	7.912e-23	1.6773e-25	3.6599e-42	6.8742e-44	3.4225e-48	1.6183e-48	2.6373e-44	5.5307e-39
5200	5.0431e-13	7.8272e-23	1.656e-25	3.5681e-42	6.6821e-44	3.296e-48	1.5522e-48	2.5106e-44	5.2651e-39
5201	5.0179e-13	7.7433e-23	1.635e-25	3.4786e-42	6.4954e-44	3.1742e-48	1.4889e-48	2.39e-44	5.0122e-39
5202	4.9929e-13	7.6602e-23	1.6142e-25	3.3914e-42	6.3139e-44	3.0569e-48	1.4282e-48	2.2752e-44	4.7715e-39
5203	4.9679e-13	7.5781e-23	1.5938e-25	3.3063e-42	6.1375e-44	2.944e-48	1.3699e-48	2.166e-44	4.5423e-39
5204	4.9431e-13	7.4968e-23	1.5735e-25	3.2234e-42	5.966e-44	2.8352e-48	1.314e-48	2.0619e-44	4.3242e-39
5205	4.9185e-13	7.4165e-23	1.5536e-25	3.1426e-42	5.7992e-44	2.7304e-48	1.2604e-48	1.9629e-44	4.1165e-39
5206	4.8939e-13	7.3369e-23	1.5339e-25	3.0638e-42	5.6372e-44	2.6295e-48	1.209e-48	1.8686e-44	3.9188e-39
5207	4.8695e-13	7.2583e-23	1.5144e-25	2.987e-42	5.4797e-44	2.5323e-48	1.1596e-48	1.7789e-44	3.7306e-39
5208	4.8452e-13	7.1804e-23	1.4952e-25	2.9121e-42	5.3265e-44	2.4388e-48	1.1123e-48	1.6934e-44	3.5514e-39
5209	4.821e-13	7.1034e-23	1.4762e-25	2.8391e-42	5.1777e-44	2.3486e-48	1.0669e-48	1.6121e-44	3.3808e-39
5210	4.797e-13	7.0273e-23	1.4575e-25	2.7679e-42	5.033e-44	2.2619e-48	1.0234e-48	1.5347e-44	3.2184e-39
5211	4.773e-13	6.9519e-23	1.439e-25	2.6985e-42	4.8924e-44	2.1783e-48	9.8164e-49	1.461e-44	3.0639e-39
5212	4.7492e-13	6.8774e-23	1.4208e-25	2.6308e-42	4.7556e-44	2.0978e-48	9.4159e-49	1.3908e-44	2.9167e-39
5213	4.7255e-13	6.8036e-23	1.4028e-25	2.5648e-42	4.6227e-44	2.0203e-48	9.0317e-49	1.324e-44	2.7766e-39
5214	4.7019e-13	6.7307e-23	1.385e-25	2.5005e-42	4.4936e-44	1.9456e-48	8.6632e-49	1.2604e-44	2.6433e-39
5215	4.6785e-13	6.6585e-23	1.3674e-25	2.4378e-42	4.368e-44	1.8737e-48	8.3097e-49	1.1999e-44	2.5163e-39
5216	4.6551e-13	6.5871e-23	1.35e-25	2.3767e-42	4.2459e-44	1.8045e-48	7.9707e-49	1.1423e-44	2.3955e-39
5217	4.6319e-13	6.5165e-23	1.3329e-25	2.3171e-42	4.1273e-44	1.7378e-48	7.6455e-49	1.0874e-44	2.2804e-39
5218	4.6088e-13	6.4466e-23	1.316e-25	2.259e-42	4.012e-44	1.6736e-48	7.3335e-49	1.0352e-44	2.1709e-39
5219	4.5858e-13	6.3774e-23	1.2993e-25	2.2023e-42	3.8998e-44	1.6117e-48	7.0343e-49	9.8545e-45	2.0666e-39
5220	4.5629e-13	6.3091e-23	1.2828e-25	2.1471e-42	3.7909e-44	1.5522e-48	6.7473e-49	9.3812e-45	1.9674e-39
5221	4.5401e-13	6.2414e-23	1.2666e-25	2.0933e-42	3.6849e-44	1.4948e-48	6.472e-49	8.9306e-45	1.8729e-39
5222	4.5175e-13	6.1745e-23	1.2505e-25	2.0408e-42	3.582e-44	1.4396e-48	6.2079e-49	8.5017e-45	1.7829e-39
5223	4.495e-13	6.1083e-23	1.2346e-25	1.9896e-42	3.4819e-44	1.3864e-48	5.9546e-49	8.0933e-45	1.6973e-39
5224	4.4725e-13	6.0428e-23	1.219e-25	1.9397e-42	3.3846e-44	1.3351e-48	5.7117e-49	7.7046e-45	1.6158e-39
5225	4.4502e-13	5.978e-23	1.2035e-25	1.8911e-42	3.29e-44	1.2858e-48	5.4786e-49	7.3346e-45	1.5382e-39
5226	4.428e-13	5.9139e-23	1.1882e-25	1.8437e-42	3.198e-44	1.2383e-48	5.2551e-49	6.9823e-45	1.4643e-39
5227	4.4059e-13	5.8505e-23	1.1732e-25	1.7974e-42	3.1087e-44	1.1925e-48	5.0407e-49	6.647e-45	1.394e-39
5228	4.3839e-13	5.7877e-23	1.1583e-25	1.7524e-42	3.0218e-44	1.1485e-48	4.835e-49	6.3277e-45	1.327e-39
5229	4.362e-13	5.7257e-23	1.1436e-25	1.7084e-42	2.9374e-44	1.106e-48	4.6377e-49	6.0238e-45	1.2633e-39
5230	4.3403e-13	5.6643e-23	1.1291e-25	1.6656e-42	2.8553e-44	1.0651e-48	4.4485e-49	5.7345e-45	1.2026e-39
5231	4.3186e-13	5.6035e-23	1.1148e-25	1.6238e-42	2.7755e-44	1.0258e-48	4.267e-49	5.4591e-45	1.1448e-39
5232	4.2971e-13	5.5434e-23	1.1006e-25	1.5831e-42	2.6979e-44	9.8788e-49	4.0929e-49	5.1969e-45	1.0899e-39
5233	4.2756e-13	5.484e-23	1.0867e-25	1.5434e-42	2.6225e-44	9.5138e-49	3.9259e-49	4.9473e-45	1.0375e-39
5234	4.2543e-13	5.4252e-23	1.0729e-25	1.5047e-42	2.5493e-44	9.1622e-49	3.7657e-49	4.7097e-45	9.8768e-40
5235	4.2331e-13	5.367e-23	1.0593e-25	1.467e-42	2.478e-44	8.8236e-49	3.6121e-49	4.4835e-45	9.4024e-40
5236	4.2119e-13	5.3095e-23	1.0458e-25	1.4302e-42	2.4088e-44	8.4975e-49	3.4647e-49	4.2681e-45	8.9508e-40
5237	4.1909e-13	5.2525e-23	1.0326e-25	1.3943e-42	2.3415e-44	8.1835e-49	3.3233e-49	4.0631e-45	8.5209e-40
5238	4.17e-13	5.1962e-23	1.0195e-25	1.3594e-42	2.276e-44	7.8811e-49	3.1877e-49	3.868e-45	8.1117e-40
5239	4.1492e-13	5.1405e-23	1.0065e-25	1.3253e-42	2.2124e-44	7.5899e-49	3.0577e-49	3.6822e-45	7.7221e-40
5240	4.1285e-13	5.0854e-23	9.9377e-26	1.292e-42	2.1506e-44	7.3094e-49	2.9329e-49	3.5054e-45	7.3512e-40
5241	4.1079e-13	5.0308e-23	9.8117e-26	1.2596e-42	2.0905e-44	7.0393e-49	2.8132e-49	3.337e-45	6.9981e-40
5242	4.0874e-13	4.9769e-23	9.6872e-26	1.2281e-42	2.0321e-44	6.7792e-49	2.6985e-49	3.1767e-45	6.662e-40
5243	4.067e-13	4.9235e-23	9.5644e-26	1.1973e-42	1.9753e-44	6.5287e-49	2.5884e-49	3.0242e-45	6.3421e-40
5244	4.0467e-13	4.8707e-23	9.443e-26	1.1672e-42	1.9201e-44	6.2874e-49	2.4827e-49	2.8789e-45	6.0375e-40
5245	4.0265e-13	4.8185e-23	9.3232e-26	1.138e-42	1.8665e-44	6.0551e-49	2.3814e-49	2.7406e-45	5.7475e-40
5246	4.0064e-13	4.7668e-23	9.205e-26	1.1094e-42	1.8143e-44	5.8313e-49	2.2843e-49	2.609e-45	5.4714e-40
5247	3.9864e-13	4.7157e-23	9.0882e-26	1.0816e-42	1.7636e-44	5.6158e-49	2.1911e-49	2.4837e-45	5.2087e-40
5248	3.9665e-13	4.6652e-23	8.9729e-26	1.0545e-42	1.7143e-44	5.4083e-49	2.1017e-49	2.3644e-45	4.9585e-40
5249	3.9467e-13	4.6151e-23	8.8591e-26	1.028e-42	1.6664e-44	5.2084e-49	2.0159e-49	2.2509e-45	4.7203e-40
5250	3.927e-13	4.5656e-23	8.7467e-26	1.0023e-42	1.6198e-44	5.016e-49	1.9337e-49	2.1428e-45	4.4936e-40
5251	3.9074e-13	4.5167e-23	8.6358e-26	9.7714e-43	1.5746e-44	4.8306e-49	1.8548e-49	2.0398e-45	4.2778e-40
5252	3.888e-13	4.4683e-23	8.5262e-26	9.5263e-43	1.5306e-44	4.6521e-49	1.7791e-49	1.9419e-45	4.0723e-40
5253	3.8685e-13	4.4203e-23	8.4181e-26	9.2875e-43	1.4878e-44	4.4802e-49	1.7065e-49	1.8486e-45	3.8768e-40
5254	3.8492e-13	4.3729e-23	8.3113e-26	9.0546e-43	1.4462e-44	4.3146e-49	1.6369e-49	1.7598e-45	3.6906e-40
5255	3.83e-13	4.3261e-23	8.2059e-26	8.8275e-43	1.4058e-44	4.1552e-49	1.5701e-49	1.6753e-45	3.5133e-40
5256	3.8109e-13	4.2797e-23	8.1018e-26	8.6062e-43	1.3665e-44	4.0016e-49	1.506e-49	1.5948e-45	3.3446e-40
5257	3.7919e-13	4.2338e-23	7.999e-26	8.3904e-43	1.3283e-44	3.8538e-49	1.4446e-49	1.5182e-45	3.1839e-40
5258	3.773e-13	4.1884e-23	7.8976e-26	8.18e-43	1.2912e-44	3.7114e-49	1.3856e-49	1.4453e-45	3.031e-40
5259	3.7542e-13	4.1435e-23	7.7974e-26	7.9749e-43	1.2551e-44	3.5742e-49	1.3291e-49	1.3759e-45	2.8854e-40
5260	3.7354e-13	4.099e-23	7.6985e-26	7.7749e-43	1.2201e-44	3.4421e-49	1.2749e-49	1.3098e-45	2.7468e-40
5261	3.7168e-13	4.0551e-23	7.6008e-26	7.5799e-43	1.186e-44	3.3149e-49	1.2229e-49	1.2469e-45	2.6149e-40
5262	3.6982e-13	4.0116e-23	7.5044e-26	7.3899e-43	1.1528e-44	3.1924e-49	1.173e-49	1.187e-45	2.4893e-40
5263	3.6798e-13	3.9686e-23	7.4092e-26	7.2046e-43	1.1206e-44	3.0745e-49	1.1251e-49	1.13e-45	2.3698e-40
5264	3.6614e-13	3.926e-23	7.3152e-26	7.0239e-43	1.0893e-44	2.9609e-49	1.0792e-49	1.0757e-45	2.256e-40
5265	3.6432e-13	3.8839e-23	7.2224e-26	6.8478e-43	1.0589e-44	2.8514e-49	1.0352e-49	1.0241e-45	2.1476e-40
5266	3.625e-13	3.8423e-23	7.1308e-26	6.6761e-43	1.0293e-44	2.7461e-49	9.9293e-50	9.7488e-46	2.0445e-40
5267	3.6069e-13	3.8011e-23	7.0404e-26	6.5087e-43	1.0005e-44	2.6446e-49	9.5242e-50	9.2806e-46	1.9463e-40
5268	3.5889e-13	3.7603e-23	6.9511e-26	6.3455e-43	9.7255e-45	2.5469e-49	9.1356e-50	8.8349e-46	1.8528e-40
5269	3.571e-13	3.72e-23	6.8629e-26	6.1863e-43	9.4538e-45	2.4527e-49	8.7628e-50	8.4106e-46	1.7638e-40
5270	3.5532e-13	3.6801e-23	6.7758e-26	6.0312e-43	9.1896e-45	2.3621e-49	8.4053e-50	8.0066e-46	1.6791e-40
5271	3.5354e-13	3.6406e-23	6.6899e-26	5.88e-43	8.9328e-45	2.2748e-49	8.0623e-50	7.6221e-46	1.5984e-40
5272	3.5178e-13	3.6016e-23	6.605e-26	5.7325e-43	8.6832e-45	2.1908e-49	7.7334e-50	7.256e-46	1.5217e-40
5273	3.5002e-13	3.563e-23	6.5212e-26	5.5888e-43	8.4405e-45	2.1098e-49	7.4179e-50	6.9075e-46	1.4486e-40
5274	3.4828e-13	3.5248e-23	6.4385e-26	5.4486e-43	8.2046e-45	2.0318e-49	7.1152e-50	6.5757e-46	1.379e-40
5275	3.4654e-13	3.487e-23	6.3568e-26	5.312e-43	7.9754e-45	1.9568e-49	6.8249e-50	6.2599e-46	1.3128e-40
5276	3.4481e-13	3.4496e-23	6.2762e-26	5.1788e-43	7.7525e-45	1.8844e-49	6.5464e-50	5.9592e-46	1.2497e-40
5277	3.4309e-13	3.4126e-23	6.1966e-26	5.049e-43	7.5359e-45	1.8148e-49	6.2793e-50	5.673e-46	1.1897e-40
5278	3.4138e-13	3.376e-23	6.118e-26	4.9223e-43	7.3253e-45	1.7477e-49	6.0231e-50	5.4006e-46	1.1326e-40
5279	3.3967e-13	3.3398e-23	6.0404e-26	4.7989e-43	7.1206e-45	1.6832e-49	5.7774e-50	5.1412e-46	1.0782e-40
5280	3.3798e-13	3.304e-23	5.9638e-26	4.6786e-43	6.9216e-45	1.621e-49	5.5416e-50	4.8943e-46	1.0264e-40
5281	3.3629e-13	3.2686e-23	5.8881e-26	4.5613e-43	6.7282e-45	1.5611e-49	5.3155e-50	4.6592e-46	9.7709e-41
5282	3.3461e-13	3.2335e-23	5.8134e-26	4.4469e-43	6.5402e-45	1.5034e-49	5.0986e-50	4.4354e-46	9.3016e-41
5283	3.3294e-13	3.1988e-23	5.7397e-26	4.3354e-43	6.3574e-45	1.4478e-49	4.8906e-50	4.2224e-46	8.8549e-41
5284	3.3128e-13	3.1645e-23	5.6669e-26	4.2267e-43	6.1798e-45	1.3943e-49	4.6911e-50	4.0196e-46	8.4296e-41
5285	3.2963e-13	3.1306e-23	5.595e-26	4.1207e-43	6.0071e-45	1.3428e-49	4.4997e-50	3.8265e-46	8.0247e-41
5286	3.2798e-13	3.097e-23	5.524e-26	4.0174e-43	5.8392e-45	1.2932e-49	4.3161e-50	3.6428e-46	7.6393e-41
5287	3.2635e-13	3.0638e-23	5.454e-26	3.9166e-43	5.676e-45	1.2454e-49	4.14e-50	3.4678e-46	7.2724e-41
5288	3.2472e-13	3.031e-23	5.3848e-26	3.8184e-43	5.5174e-45	1.1994e-49	3.971e-50	3.3012e-46	6.9231e-41
5289	3.231e-13	2.9985e-23	5.3165e-26	3.7227e-43	5.3632e-45	1.155e-49	3.809e-50	3.1427e-46	6.5906e-41
5290	3.2149e-13	2.9663e-23	5.249e-26	3.6293e-43	5.2134e-45	1.1124e-49	3.6536e-50	2.9917e-46	6.2741e-41
5291	3.1988e-13	2.9345e-23	5.1824e-26	3.5383e-43	5.0677e-45	1.0713e-49	3.5045e-50	2.8481e-46	5.9727e-41
5292	3.1829e-13	2.9031e-23	5.1167e-26	3.4496e-43	4.9261e-45	1.0317e-49	3.3615e-50	2.7113e-46	5.6859e-41
5293	3.167e-13	2.8719e-23	5.0518e-26	3.3631e-43	4.7884e-45	9.9354e-50	3.2244e-50	2.5811e-46	5.4128e-41
5294	3.1512e-13	2.8411e-23	4.9877e-26	3.2788e-43	4.6546e-45	9.5683e-50	3.0928e-50	2.4571e-46	5.1528e-41
5295	3.1355e-13	2.8107e-23	4.9244e-26	3.1965e-43	4.5245e-45	9.2147e-50	2.9666e-50	2.3391e-46	4.9053e-41
5296	3.1198e-13	2.7805e-23	4.862e-26	3.1164e-43	4.3981e-45	8.8742e-50	2.8456e-50	2.2267e-46	4.6697e-41
5297	3.1042e-13	2.7507e-23	4.8003e-26	3.0382e-43	4.2752e-45	8.5463e-50	2.7295e-50	2.1198e-46	4.4454e-41
5298	3.0888e-13	2.7212e-23	4.7394e-26	2.962e-43	4.1557e-45	8.2304e-50	2.6181e-50	2.018e-46	4.2319e-41
5299	3.0733e-13	2.692e-23	4.6793e-26	2.8878e-43	4.0396e-45	7.9263e-50	2.5113e-50	1.9211e-46	4.0287e-41
5300	3.058e-13	2.6632e-23	4.6199e-26	2.8154e-43	3.9267e-45	7.6334e-50	2.4088e-50	1.8288e-46	3.8352e-41
5301	3.0427e-13	2.6346e-23	4.5613e-26	2.7448e-43	3.817e-45	7.3513e-50	2.3105e-50	1.741e-46	3.651e-41
5302	3.0276e-13	2.6064e-23	4.5035e-26	2.6759e-43	3.7103e-45	7.0797e-50	2.2163e-50	1.6573e-46	3.4756e-41
5303	3.0125e-13	2.5784e-23	4.4464e-26	2.6088e-43	3.6066e-45	6.818e-50	2.1258e-50	1.5777e-46	3.3087e-41
5304	2.9974e-13	2.5508e-23	4.39e-26	2.5434e-43	3.5059e-45	6.5661e-50	2.0391e-50	1.502e-46	3.1498e-41
5305	2.9825e-13	2.5234e-23	4.3343e-26	2.4796e-43	3.4079e-45	6.3235e-50	1.9559e-50	1.4298e-46	2.9985e-41
5306	2.9676e-13	2.4964e-23	4.2793e-26	2.4175e-43	3.3127e-45	6.0898e-50	1.8761e-50	1.3612e-46	2.8545e-41
5307	2.9528e-13	2.4696e-23	4.225e-26	2.3568e-43	3.2201e-45	5.8647e-50	1.7996e-50	1.2958e-46	2.7174e-41
5308	2.938e-13	2.4431e-23	4.1714e-26	2.2977e-43	3.1301e-45	5.648e-50	1.7261e-50	1.2335e-46	2.5869e-41
5309	2.9234e-13	2.4169e-23	4.1185e-26	2.2401e-43	3.0426e-45	5.4393e-50	1.6557e-50	1.1743e-46	2.4626e-41
5310	2.9088e-13	2.391e-23	4.0663e-26	2.184e-43	2.9576e-45	5.2383e-50	1.5881e-50	1.1179e-46	2.3444e-41
5311	2.8943e-13	2.3653e-23	4.0147e-26	2.1292e-43	2.875e-45	5.0447e-50	1.5234e-50	1.0642e-46	2.2318e-41
5312	2.8798e-13	2.34e-23	3.9638e-26	2.0758e-43	2.7946e-45	4.8583e-50	1.4612e-50	1.0131e-46	2.1246e-41
5313	2.8655e-13	2.3149e-23	3.9135e-26	2.0238e-43	2.7165e-45	4.6788e-50	1.4016e-50	9.6444e-47	2.0225e-41
5314	2.8512e-13	2.2901e-23	3.8638e-26	1.973e-43	2.6406e-45	4.5059e-50	1.3444e-50	9.1812e-47	1.9254e-41
5315	2.8369e-13	2.2655e-23	3.8148e-26	1.9235e-43	2.5668e-45	4.3394e-50	1.2895e-50	8.7402e-47	1.8329e-41
5316	2.8228e-13	2.2412e-23	3.7664e-26	1.8753e-43	2.4951e-45	4.179e-50	1.2369e-50	8.3204e-47	1.7449e-41
5317	2.8087e-13	2.2172e-23	3.7187e-26	1.8283e-43	2.4254e-45	4.0246e-50	1.1865e-50	7.9208e-47	1.6611e-41
5318	2.7947e-13	2.1934e-23	3.6715e-26	1.7824e-43	2.3576e-45	3.8759e-50	1.138e-50	7.5404e-47	1.5813e-41
5319	2.7807e-13	2.1699e-23	3.6249e-26	1.7377e-43	2.2917e-45	3.7326e-50	1.0916e-50	7.1782e-47	1.5054e-41
5320	2.7669e-13	2.1466e-23	3.5789e-26	1.6942e-43	2.2277e-45	3.5947e-50	1.0471e-50	6.8335e-47	1.4331e-41
5321	2.7531e-13	2.1236e-23	3.5335e-26	1.6517e-43	2.1654e-45	3.4619e-50	1.0043e-50	6.5053e-47	1.3642e-41
5322	2.7393e-13	2.1008e-23	3.4887e-26	1.6103e-43	2.1049e-45	3.3339e-50	9.6337e-51	6.1928e-47	1.2987e-41
5323	2.7256e-13	2.0783e-23	3.4445e-26	1.5699e-43	2.0461e-45	3.2107e-50	9.2406e-51	5.8954e-47	1.2363e-41
5324	2.712e-13	2.056e-23	3.4008e-26	1.5305e-43	1.9889e-45	3.0921e-50	8.8636e-51	5.6122e-47	1.1769e-41
5325	2.6985e-13	2.034e-23	3.3576e-26	1.4921e-43	1.9333e-45	2.9778e-50	8.5019e-51	5.3427e-47	1.1204e-41
5326	2.685e-13	2.0122e-23	3.315e-26	1.4547e-43	1.8793e-45	2.8678e-50	8.1551e-51	5.0861e-47	1.0666e-41
5327	2.6716e-13	1.9906e-23	3.273e-26	1.4182e-43	1.8268e-45	2.7618e-50	7.8223e-51	4.8418e-47	1.0154e-41
5328	2.6583e-13	1.9692e-23	3.2315e-26	1.3827e-43	1.7757e-45	2.6598e-50	7.5032e-51	4.6093e-47	9.6661e-42
5329	2.645e-13	1.9481e-23	3.1905e-26	1.348e-43	1.7261e-45	2.5615e-50	7.197e-51	4.3879e-47	9.2019e-42
5330	2.6319e-13	1.9272e-23	3.15e-26	1.3142e-43	1.6779e-45	2.4668e-50	6.9034e-51	4.1771e-47	8.7599e-42
5331	2.6187e-13	1.9066e-23	3.11e-26	1.2813e-43	1.631e-45	2.3757e-50	6.6217e-51	3.9765e-47	8.3392e-42
5332	2.6056e-13	1.8861e-23	3.0706e-26	1.2491e-43	1.5854e-45	2.2879e-50	6.3515e-51	3.7855e-47	7.9387e-42
5333	2.5926e-13	1.8659e-23	3.0316e-26	1.2178e-43	1.5411e-45	2.2033e-50	6.0924e-51	3.6037e-47	7.5574e-42
5334	2.5797e-13	1.8459e-23	2.9932e-26	1.1873e-43	1.4981e-45	2.1219e-50	5.8438e-51	3.4306e-47	7.1944e-42
5335	2.5668e-13	1.8261e-23	2.9552e-26	1.1575e-43	1.4562e-45	2.0435e-50	5.6054e-51	3.2659e-47	6.8489e-42
5336	2.554e-13	1.8065e-23	2.9177e-26	1.1285e-43	1.4155e-45	1.968e-50	5.3766e-51	3.109e-47	6.5199e-42
5337	2.5413e-13	1.7872e-23	2.8807e-26	1.1002e-43	1.3759e-45	1.8952e-50	5.1573e-51	2.9597e-47	6.2068e-42
5338	2.5286e-13	1.768e-23	2.8442e-26	1.0726e-43	1.3375e-45	1.8252e-50	4.9468e-51	2.8175e-47	5.9087e-42
5339	2.516e-13	1.749e-23	2.8081e-26	1.0457e-43	1.3001e-45	1.7578e-50	4.745e-51	2.6822e-47	5.6249e-42
5340	2.5034e-13	1.7303e-23	2.7725e-26	1.0195e-43	1.2638e-45	1.6928e-50	4.5514e-51	2.5534e-47	5.3547e-42
5341	2.4909e-13	1.7117e-23	2.7373e-26	9.9391e-44	1.2285e-45	1.6303e-50	4.3657e-51	2.4308e-47	5.0976e-42
5342	2.4785e-13	1.6934e-23	2.7026e-26	9.6898e-44	1.1941e-45	1.57e-50	4.1876e-51	2.314e-47	4.8527e-42
5343	2.4661e-13	1.6752e-23	2.6683e-26	9.4469e-44	1.1608e-45	1.512e-50	4.0167e-51	2.2029e-47	4.6197e-42
5344	2.4538e-13	1.6572e-23	2.6345e-26	9.21e-44	1.1283e-45	1.4561e-50	3.8528e-51	2.0971e-47	4.3978e-42
5345	2.4416e-13	1.6395e-23	2.601e-26	8.979e-44	1.0968e-45	1.4023e-50	3.6956e-51	1.9963e-47	4.1866e-42
5346	2.4294e-13	1.6219e-23	2.5681e-26	8.7539e-44	1.0662e-45	1.3505e-50	3.5448e-51	1.9005e-47	3.9855e-42
5347	2.4173e-13	1.6045e-23	2.5355e-26	8.5344e-44	1.0364e-45	1.3006e-50	3.4002e-51	1.8092e-47	3.7941e-42
5348	2.4052e-13	1.5873e-23	2.5033e-26	8.3204e-44	1.0074e-45	1.2525e-50	3.2615e-51	1.7223e-47	3.6118e-42
5349	2.3932e-13	1.5703e-23	2.4716e-26	8.1117e-44	9.7925e-46	1.2062e-50	3.1284e-51	1.6396e-47	3.4384e-42
5350	2.3813e-13	1.5534e-23	2.4402e-26	7.9083e-44	9.5189e-46	1.1617e-50	3.0008e-51	1.5608e-47	3.2732e-42
5351	2.3694e-13	1.5368e-23	2.4093e-26	7.71e-44	9.2529e-46	1.1187e-50	2.8783e-51	1.4859e-47	3.116e-42
5352	2.3576e-13	1.5203e-23	2.3787e-26	7.5167e-44	8.9943e-46	1.0774e-50	2.7609e-51	1.4145e-47	2.9664e-42
5353	2.3458e-13	1.504e-23	2.3485e-26	7.3282e-44	8.743e-46	1.0376e-50	2.6482e-51	1.3466e-47	2.8239e-42
5354	2.3341e-13	1.4879e-23	2.3187e-26	7.1444e-44	8.4987e-46	9.9924e-51	2.5402e-51	1.2819e-47	2.6883e-42
5355	2.3225e-13	1.4719e-23	2.2893e-26	6.9653e-44	8.2612e-46	9.6231e-51	2.4365e-51	1.2203e-47	2.5592e-42
5356	2.3109e-13	1.4561e-23	2.2603e-26	6.7906e-44	8.0303e-46	9.2675e-51	2.3371e-51	1.1617e-47	2.4362e-42
5357	2.2993e-13	1.4405e-23	2.2316e-26	6.6204e-44	7.8059e-46	8.9251e-51	2.2418e-51	1.1059e-47	2.3192e-42
5358	2.2879e-13	1.4251e-23	2.2033e-26	6.4543e-44	7.5878e-46	8.5953e-51	2.1503e-51	1.0528e-47	2.2078e-42
5359	2.2764e-13	1.4098e-23	2.1754e-26	6.2925e-44	7.3758e-46	8.2776e-51	2.0626e-51	1.0022e-47	2.1018e-42
5360	2.2651e-13	1.3947e-23	2.1478e-26	6.1347e-44	7.1697e-46	7.9717e-51	1.9784e-51	9.541e-48	2.0009e-42
5361	2.2538e-13	1.3797e-23	2.1205e-26	5.9809e-44	6.9693e-46	7.6772e-51	1.8977e-51	9.0828e-48	1.9048e-42
5362	2.2425e-13	1.3649e-23	2.0936e-26	5.8309e-44	6.7745e-46	7.3935e-51	1.8203e-51	8.6465e-48	1.8133e-42
5363	2.2313e-13	1.3503e-23	2.0671e-26	5.6847e-44	6.5852e-46	7.1202e-51	1.746e-51	8.2312e-48	1.7262e-42
5364	2.2202e-13	1.3358e-23	2.0408e-26	5.5421e-44	6.4012e-46	6.8571e-51	1.6747e-51	7.8359e-48	1.6433e-42
5365	2.2091e-13	1.3215e-23	2.015e-26	5.4032e-44	6.2223e-46	6.6037e-51	1.6064e-51	7.4596e-48	1.5643e-42
5366	2.1981e-13	1.3073e-23	1.9894e-26	5.2677e-44	6.0485e-46	6.3597e-51	1.5409e-51	7.1013e-48	1.4892e-42
5367	2.1871e-13	1.2933e-23	1.9642e-26	5.1356e-44	5.8794e-46	6.1247e-51	1.478e-51	6.7602e-48	1.4177e-42
5368	2.1762e-13	1.2794e-23	1.9392e-26	5.0068e-44	5.7151e-46	5.8984e-51	1.4177e-51	6.4355e-48	1.3496e-42
5369	2.1654e-13	1.2657e-23	1.9146e-26	4.8813e-44	5.5554e-46	5.6804e-51	1.3598e-51	6.1264e-48	1.2848e-42
5370	2.1546e-13	1.2521e-23	1.8904e-26	4.7589e-44	5.4002e-46	5.4705e-51	1.3044e-51	5.8322e-48	1.2231e-42
5371	2.1438e-13	1.2387e-23	1.8664e-26	4.6395e-44	5.2493e-46	5.2683e-51	1.2511e-51	5.5521e-48	1.1643e-42
5372	2.1331e-13	1.2254e-23	1.8427e-26	4.5232e-44	5.1026e-46	5.0736e-51	1.2001e-51	5.2854e-48	1.1084e-42
5373	2.1225e-13	1.2123e-23	1.8193e-26	4.4098e-44	4.96e-46	4.8862e-51	1.1511e-51	5.0316e-48	1.0552e-42
5374	2.1119e-13	1.1993e-23	1.7962e-26	4.2992e-44	4.8214e-46	4.7056e-51	1.1042e-51	4.7899e-48	1.0045e-42
5375	2.1013e-13	1.1864e-23	1.7735e-26	4.1914e-44	4.6867e-46	4.5317e-51	1.0591e-51	4.5599e-48	9.5625e-43
5376	2.0909e-13	1.1737e-23	1.751e-26	4.0863e-44	4.5557e-46	4.3642e-51	1.0159e-51	4.3409e-48	9.1032e-43
5377	2.0804e-13	1.1611e-23	1.7288e-26	3.9838e-44	4.4284e-46	4.203e-51	9.7445e-52	4.1324e-48	8.666e-43
5378	2.07e-13	1.1487e-23	1.7068e-26	3.8839e-44	4.3047e-46	4.0477e-51	9.3469e-52	3.9339e-48	8.2498e-43
5379	2.0597e-13	1.1364e-23	1.6852e-26	3.7865e-44	4.1844e-46	3.8981e-51	8.9655e-52	3.745e-48	7.8536e-43
5380	2.0494e-13	1.1242e-23	1.6638e-26	3.6916e-44	4.0674e-46	3.754e-51	8.5997e-52	3.5651e-48	7.4764e-43
5381	2.0392e-13	1.1121e-23	1.6427e-26	3.599e-44	3.9538e-46	3.6153e-51	8.2488e-52	3.3939e-48	7.1173e-43
5382	2.029e-13	1.1002e-23	1.6219e-26	3.5088e-44	3.8433e-46	3.4817e-51	7.9123e-52	3.2309e-48	6.7755e-43
5383	2.0189e-13	1.0884e-23	1.6013e-26	3.4208e-44	3.7359e-46	3.3531e-51	7.5894e-52	3.0757e-48	6.45e-43
5384	2.0088e-13	1.0767e-23	1.581e-26	3.335e-44	3.6315e-46	3.2291e-51	7.2798e-52	2.928e-48	6.1402e-43
5385	1.9988e-13	1.0652e-23	1.5609e-26	3.2514e-44	3.53e-46	3.1098e-51	6.9827e-52	2.7873e-48	5.8453e-43
5386	1.9888e-13	1.0538e-23	1.5411e-26	3.1699e-44	3.4314e-46	2.9949e-51	6.6978e-52	2.6535e-48	5.5646e-43
5387	1.9789e-13	1.0425e-23	1.5216e-26	3.0904e-44	3.3355e-46	2.8842e-51	6.4246e-52	2.526e-48	5.2973e-43
5388	1.969e-13	1.0313e-23	1.5023e-26	3.0129e-44	3.2423e-46	2.7776e-51	6.1624e-52	2.4047e-48	5.0429e-43
5389	1.9592e-13	1.0202e-23	1.4832e-26	2.9373e-44	3.1517e-46	2.675e-51	5.911e-52	2.2892e-48	4.8007e-43
5390	1.9494e-13	1.0093e-23	1.4644e-26	2.8637e-44	3.0636e-46	2.5761e-51	5.6698e-52	2.1793e-48	4.5701e-43
5391	1.9397e-13	9.9845e-24	1.4458e-26	2.7919e-44	2.978e-46	2.481e-51	5.4385e-52	2.0746e-48	4.3506e-43
5392	1.93e-13	9.8775e-24	1.4275e-26	2.7219e-44	2.8948e-46	2.3893e-51	5.2166e-52	1.975e-48	4.1417e-43
5393	1.9204e-13	9.7716e-24	1.4094e-26	2.6536e-44	2.8139e-46	2.301e-51	5.0037e-52	1.8801e-48	3.9428e-43
5394	1.9108e-13	9.6668e-24	1.3915e-26	2.5871e-44	2.7352e-46	2.216e-51	4.7996e-52	1.7898e-48	3.7534e-43
5395	1.9013e-13	9.5631e-24	1.3738e-26	2.5222e-44	2.6588e-46	2.1341e-51	4.6037e-52	1.7038e-48	3.5731e-43
5396	1.8918e-13	9.4606e-24	1.3564e-26	2.459e-44	2.5845e-46	2.0552e-51	4.4159e-52	1.622e-48	3.4015e-43
5397	1.8823e-13	9.3591e-24	1.3392e-26	2.3973e-44	2.5123e-46	1.9793e-51	4.2357e-52	1.5441e-48	3.2381e-43
5398	1.873e-13	9.2588e-24	1.3222e-26	2.3372e-44	2.4421e-46	1.9061e-51	4.0629e-52	1.4699e-48	3.0826e-43
5399	1.8636e-13	9.1595e-24	1.3055e-26	2.2786e-44	2.3738e-46	1.8357e-51	3.8971e-52	1.3993e-48	2.9346e-43
5400	1.8543e-13	9.0613e-24	1.2889e-26	2.2214e-44	2.3075e-46	1.7678e-51	3.7381e-52	1.3321e-48	2.7936e-43
5401	1.8451e-13	8.9641e-24	1.2725e-26	2.1657e-44	2.243e-46	1.7025e-51	3.5856e-52	1.2682e-48	2.6594e-43
5402	1.8358e-13	8.868e-24	1.2564e-26	2.1114e-44	2.1803e-46	1.6396e-51	3.4393e-52	1.2072e-48	2.5317e-43
5403	1.8267e-13	8.7729e-24	1.2405e-26	2.0585e-44	2.1194e-46	1.579e-51	3.299e-52	1.1493e-48	2.4101e-43
5404	1.8176e-13	8.6788e-24	1.2247e-26	2.0069e-44	2.0602e-46	1.5207e-51	3.1644e-52	1.0941e-48	2.2944e-43
5405	1.8085e-13	8.5858e-24	1.2092e-26	1.9565e-44	2.0026e-46	1.4645e-51	3.0353e-52	1.0415e-48	2.1842e-43
5406	1.7995e-13	8.4937e-24	1.1939e-26	1.9075e-44	1.9467e-46	1.4104e-51	2.9114e-52	9.9149e-49	2.0793e-43
5407	1.7905e-13	8.4026e-24	1.1787e-26	1.8596e-44	1.8923e-46	1.3582e-51	2.7926e-52	9.4387e-49	1.9794e-43
5408	1.7816e-13	8.3125e-24	1.1638e-26	1.813e-44	1.8394e-46	1.308e-51	2.6787e-52	8.9854e-49	1.8843e-43
5409	1.7727e-13	8.2234e-24	1.149e-26	1.7676e-44	1.788e-46	1.2597e-51	2.5694e-52	8.5538e-49	1.7938e-43
5410	1.7638e-13	8.1352e-24	1.1344e-26	1.7232e-44	1.738e-46	1.2132e-51	2.4646e-52	8.143e-49	1.7077e-43
5411	1.755e-13	8.048e-24	1.12e-26	1.68e-44	1.6895e-46	1.1683e-51	2.364e-52	7.7519e-49	1.6257e-43
5412	1.7463e-13	7.9617e-24	1.1058e-26	1.6379e-44	1.6422e-46	1.1252e-51	2.2675e-52	7.3796e-49	1.5476e-43
5413	1.7376e-13	7.8763e-24	1.0918e-26	1.5968e-44	1.5964e-46	1.0836e-51	2.175e-52	7.0252e-49	1.4732e-43
5414	1.7289e-13	7.7918e-24	1.078e-26	1.5568e-44	1.5517e-46	1.0435e-51	2.0863e-52	6.6878e-49	1.4025e-43
5415	1.7203e-13	7.7083e-24	1.0643e-26	1.5177e-44	1.5084e-46	1.005e-51	2.0012e-52	6.3666e-49	1.3351e-43
5416	1.7117e-13	7.6256e-24	1.0508e-26	1.4797e-44	1.4662e-46	9.6783e-52	1.9195e-52	6.0608e-49	1.271e-43
5417	1.7031e-13	7.5439e-24	1.0374e-26	1.4426e-44	1.4253e-46	9.3207e-52	1.8412e-52	5.7697e-49	1.21e-43
5418	1.6946e-13	7.463e-24	1.0243e-26	1.4064e-44	1.3854e-46	8.9762e-52	1.7661e-52	5.4926e-49	1.1518e-43
5419	1.6862e-13	7.383e-24	1.0113e-26	1.3711e-44	1.3467e-46	8.6445e-52	1.694e-52	5.2288e-49	1.0965e-43
5420	1.6778e-13	7.3038e-24	9.9847e-27	1.3368e-44	1.3091e-46	8.3251e-52	1.6249e-52	4.9776e-49	1.0439e-43
5421	1.6694e-13	7.2255e-24	9.858e-27	1.3032e-44	1.2725e-46	8.0174e-52	1.5586e-52	4.7386e-49	9.9373e-44
5422	1.6611e-13	7.148e-24	9.733e-27	1.2706e-44	1.2369e-46	7.7212e-52	1.495e-52	4.511e-49	9.46e-44
5423	1.6528e-13	7.0713e-24	9.6095e-27	1.2387e-44	1.2024e-46	7.4358e-52	1.434e-52	4.2943e-49	9.0056e-44
5424	1.6445e-13	6.9955e-24	9.4876e-27	1.2076e-44	1.1688e-46	7.1611e-52	1.3755e-52	4.0881e-49	8.5731e-44
5425	1.6363e-13	6.9205e-24	9.3673e-27	1.1774e-44	1.1361e-46	6.8964e-52	1.3194e-52	3.8917e-49	8.1613e-44
5426	1.6282e-13	6.8463e-24	9.2484e-27	1.1478e-44	1.1044e-46	6.6416e-52	1.2655e-52	3.7048e-49	7.7694e-44
5427	1.62e-13	6.7729e-24	9.1311e-27	1.1191e-44	1.0735e-46	6.3962e-52	1.2139e-52	3.5269e-49	7.3962e-44
5428	1.6119e-13	6.7003e-24	9.0153e-27	1.091e-44	1.0435e-46	6.1598e-52	1.1644e-52	3.3575e-49	7.041e-44
5429	1.6039e-13	6.6284e-24	8.9009e-27	1.0636e-44	1.0143e-46	5.9322e-52	1.1169e-52	3.1962e-49	6.7028e-44
5430	1.5959e-13	6.5573e-24	8.788e-27	1.037e-44	9.86e-47	5.713e-52	1.0713e-52	3.0427e-49	6.3809e-44
5431	1.5879e-13	6.487e-24	8.6766e-27	1.011e-44	9.5845e-47	5.5018e-52	1.0276e-52	2.8966e-49	6.0744e-44
5432	1.58e-13	6.4175e-24	8.5665e-27	9.8561e-45	9.3167e-47	5.2985e-52	9.8565e-53	2.7575e-49	5.7827e-44
5433	1.5721e-13	6.3486e-24	8.4578e-27	9.609e-45	9.0563e-47	5.1027e-52	9.4544e-53	2.625e-49	5.5049e-44
5434	1.5643e-13	6.2806e-24	8.3506e-27	9.368e-45	8.8032e-47	4.9142e-52	9.0686e-53	2.4989e-49	5.2405e-44
5435	1.5565e-13	6.2132e-24	8.2446e-27	9.1331e-45	8.5572e-47	4.7326e-52	8.6986e-53	2.3789e-49	4.9888e-44
5436	1.5487e-13	6.1466e-24	8.14e-27	8.9041e-45	8.3181e-47	4.5577e-52	8.3437e-53	2.2647e-49	4.7492e-44
5437	1.541e-13	6.0807e-24	8.0368e-27	8.6808e-45	8.0857e-47	4.3893e-52	8.0033e-53	2.1559e-49	4.5211e-44
5438	1.5333e-13	6.0155e-24	7.9348e-27	8.4632e-45	7.8597e-47	4.2271e-52	7.6767e-53	2.0524e-49	4.304e-44
5439	1.5256e-13	5.951e-24	7.8342e-27	8.2509e-45	7.6401e-47	4.0709e-52	7.3635e-53	1.9538e-49	4.0973e-44
5440	1.518e-13	5.8872e-24	7.7348e-27	8.044e-45	7.4266e-47	3.9204e-52	7.063e-53	1.8599e-49	3.9005e-44
5441	1.5105e-13	5.824e-24	7.6367e-27	7.8423e-45	7.2191e-47	3.7756e-52	6.7749e-53	1.7706e-49	3.7132e-44
5442	1.5029e-13	5.7616e-24	7.5398e-27	7.6457e-45	7.0173e-47	3.636e-52	6.4984e-53	1.6856e-49	3.5348e-44
5443	1.4954e-13	5.6998e-24	7.4442e-27	7.454e-45	6.8212e-47	3.5017e-52	6.2333e-53	1.6046e-49	3.365e-44
5444	1.488e-13	5.6387e-24	7.3498e-27	7.267e-45	6.6306e-47	3.3723e-52	5.979e-53	1.5276e-49	3.2034e-44
5445	1.4805e-13	5.5782e-24	7.2565e-27	7.0848e-45	6.4453e-47	3.2477e-52	5.735e-53	1.4542e-49	3.0496e-44
5446	1.4731e-13	5.5184e-24	7.1645e-27	6.9072e-45	6.2652e-47	3.1276e-52	5.501e-53	1.3843e-49	2.9031e-44
5447	1.4658e-13	5.4592e-24	7.0736e-27	6.734e-45	6.0901e-47	3.0121e-52	5.2766e-53	1.3179e-49	2.7637e-44
5448	1.4585e-13	5.4007e-24	6.9839e-27	6.5651e-45	5.92e-47	2.9008e-52	5.0613e-53	1.2546e-49	2.6309e-44
5449	1.4512e-13	5.3428e-24	6.8953e-27	6.4005e-45	5.7545e-47	2.7936e-52	4.8548e-53	1.1943e-49	2.5046e-44
5450	1.444e-13	5.2855e-24	6.8078e-27	6.24e-45	5.5937e-47	2.6903e-52	4.6567e-53	1.1369e-49	2.3843e-44
5451	1.4368e-13	5.2288e-24	6.7215e-27	6.0835e-45	5.4374e-47	2.5909e-52	4.4667e-53	1.0823e-49	2.2698e-44
5452	1.4296e-13	5.1727e-24	6.6362e-27	5.931e-45	5.2855e-47	2.4952e-52	4.2844e-53	1.0304e-49	2.1607e-44
5453	1.4224e-13	5.1173e-24	6.552e-27	5.7823e-45	5.1378e-47	2.403e-52	4.1096e-53	9.8087e-50	2.057e-44
5454	1.4154e-13	5.0624e-24	6.4689e-27	5.6373e-45	4.9942e-47	2.3142e-52	3.9419e-53	9.3376e-50	1.9582e-44
5455	1.4083e-13	5.0081e-24	6.3869e-27	5.4959e-45	4.8546e-47	2.2287e-52	3.7811e-53	8.8891e-50	1.8641e-44
5456	1.4013e-13	4.9544e-24	6.3058e-27	5.3581e-45	4.719e-47	2.1463e-52	3.6268e-53	8.4622e-50	1.7746e-44
5457	1.3943e-13	4.9013e-24	6.2259e-27	5.2237e-45	4.5871e-47	2.067e-52	3.4789e-53	8.0557e-50	1.6894e-44
5458	1.3873e-13	4.8487e-24	6.1469e-27	5.0927e-45	4.4589e-47	1.9906e-52	3.3369e-53	7.6688e-50	1.6082e-44
5459	1.3804e-13	4.7967e-24	6.0689e-27	4.965e-45	4.3343e-47	1.917e-52	3.2008e-53	7.3005e-50	1.531e-44
5460	1.3735e-13	4.7453e-24	5.9919e-27	4.8405e-45	4.2132e-47	1.8462e-52	3.0702e-53	6.9499e-50	1.4575e-44
5461	1.3666e-13	4.6944e-24	5.9159e-27	4.7192e-45	4.0955e-47	1.778e-52	2.9449e-53	6.6161e-50	1.3875e-44
5462	1.3598e-13	4.6441e-24	5.8409e-27	4.6008e-45	3.981e-47	1.7123e-52	2.8247e-53	6.2983e-50	1.3208e-44
5463	1.353e-13	4.5943e-24	5.7668e-27	4.4855e-45	3.8698e-47	1.649e-52	2.7095e-53	5.9958e-50	1.2574e-44
5464	1.3463e-13	4.545e-24	5.6936e-27	4.373e-45	3.7616e-47	1.5881e-52	2.5989e-53	5.7079e-50	1.197e-44
5465	1.3396e-13	4.4963e-24	5.6214e-27	4.2633e-45	3.6565e-47	1.5294e-52	2.4929e-53	5.4337e-50	1.1395e-44
5466	1.3329e-13	4.4481e-24	5.5501e-27	4.1564e-45	3.5543e-47	1.4729e-52	2.3912e-53	5.1727e-50	1.0848e-44
5467	1.3262e-13	4.4004e-24	5.4797e-27	4.0522e-45	3.455e-47	1.4184e-52	2.2936e-53	4.9243e-50	1.0327e-44
5468	1.3196e-13	4.3532e-24	5.4102e-27	3.9506e-45	3.3585e-47	1.366e-52	2.2e-53	4.6878e-50	9.8307e-45
5469	1.313e-13	4.3065e-24	5.3416e-27	3.8515e-45	3.2646e-47	1.3155e-52	2.1103e-53	4.4626e-50	9.3586e-45
5470	1.3065e-13	4.2603e-24	5.2738e-27	3.7549e-45	3.1734e-47	1.2669e-52	2.0242e-53	4.2483e-50	8.9091e-45
5471	1.3e-13	4.2147e-24	5.2069e-27	3.6608e-45	3.0847e-47	1.2201e-52	1.9416e-53	4.0443e-50	8.4812e-45
5472	1.2935e-13	4.1695e-24	5.1409e-27	3.569e-45	2.9985e-47	1.175e-52	1.8624e-53	3.85e-50	8.0738e-45
5473	1.287e-13	4.1247e-24	5.0757e-27	3.4795e-45	2.9147e-47	1.1316e-52	1.7864e-53	3.6651e-50	7.6861e-45
5474	1.2806e-13	4.0805e-24	5.0113e-27	3.3923e-45	2.8333e-47	1.0898e-52	1.7135e-53	3.4891e-50	7.3169e-45
5475	1.2742e-13	4.0368e-24	4.9477e-27	3.3072e-45	2.7541e-47	1.0495e-52	1.6436e-53	3.3215e-50	6.9655e-45
5476	1.2678e-13	3.9935e-24	4.8849e-27	3.2243e-45	2.6771e-47	1.0107e-52	1.5765e-53	3.162e-50	6.6309e-45
5477	1.2615e-13	3.9507e-24	4.823e-27	3.1434e-45	2.6023e-47	9.7338e-53	1.5122e-53	3.0101e-50	6.3125e-45
5478	1.2552e-13	3.9083e-24	4.7618e-27	3.0646e-45	2.5296e-47	9.3741e-53	1.4505e-53	2.8655e-50	6.0093e-45
5479	1.249e-13	3.8664e-24	4.7014e-27	2.9877e-45	2.4589e-47	9.0277e-53	1.3913e-53	2.7279e-50	5.7207e-45
5480	1.2427e-13	3.8249e-24	4.6418e-27	2.9128e-45	2.3902e-47	8.6941e-53	1.3345e-53	2.5969e-50	5.4459e-45
5481	1.2365e-13	3.7839e-24	4.5829e-27	2.8398e-45	2.3234e-47	8.3728e-53	1.2801e-53	2.4722e-50	5.1844e-45
5482	1.2304e-13	3.7433e-24	4.5247e-27	2.7686e-45	2.2585e-47	8.0634e-53	1.2279e-53	2.3534e-50	4.9354e-45
5483	1.2242e-13	3.7032e-24	4.4674e-27	2.6992e-45	2.1954e-47	7.7654e-53	1.1778e-53	2.2404e-50	4.6983e-45
5484	1.2181e-13	3.6635e-24	4.4107e-27	2.6315e-45	2.134e-47	7.4785e-53	1.1297e-53	2.1328e-50	4.4727e-45
5485	1.212e-13	3.6242e-24	4.3547e-27	2.5655e-45	2.0744e-47	7.2021e-53	1.0836e-53	2.0304e-50	4.2578e-45
5486	1.206e-13	3.5853e-24	4.2995e-27	2.5012e-45	2.0164e-47	6.936e-53	1.0394e-53	1.9328e-50	4.0533e-45
5487	1.2e-13	3.5469e-24	4.245e-27	2.4384e-45	1.9601e-47	6.6797e-53	9.9699e-54	1.84e-50	3.8587e-45
5488	1.194e-13	3.5089e-24	4.1911e-27	2.3773e-45	1.9053e-47	6.4328e-53	9.5631e-54	1.7516e-50	3.6733e-45
5489	1.188e-13	3.4712e-24	4.1379e-27	2.3177e-45	1.8521e-47	6.1951e-53	9.1729e-54	1.6675e-50	3.4969e-45
5490	1.1821e-13	3.434e-24	4.0855e-27	2.2596e-45	1.8003e-47	5.9662e-53	8.7986e-54	1.5874e-50	3.329e-45
5491	1.1762e-13	3.3972e-24	4.0336e-27	2.2029e-45	1.75e-47	5.7457e-53	8.4396e-54	1.5112e-50	3.1691e-45
5492	1.1703e-13	3.3608e-24	3.9825e-27	2.1477e-45	1.7011e-47	5.5334e-53	8.0953e-54	1.4386e-50	3.0169e-45
5493	1.1645e-13	3.3247e-24	3.932e-27	2.0938e-45	1.6536e-47	5.3289e-53	7.765e-54	1.3695e-50	2.872e-45
5494	1.1587e-13	3.2891e-24	3.8821e-27	2.0413e-45	1.6074e-47	5.132e-53	7.4482e-54	1.3037e-50	2.734e-45
5495	1.1529e-13	3.2538e-24	3.8328e-27	1.9901e-45	1.5624e-47	4.9423e-53	7.1443e-54	1.2411e-50	2.6027e-45
5496	1.1471e-13	3.2189e-24	3.7842e-27	1.9402e-45	1.5188e-47	4.7597e-53	6.8528e-54	1.1815e-50	2.4777e-45
5497	1.1414e-13	3.1844e-24	3.7362e-27	1.8916e-45	1.4763e-47	4.5838e-53	6.5732e-54	1.1248e-50	2.3587e-45
5498	1.1357e-13	3.1503e-24	3.6888e-27	1.8441e-45	1.4351e-47	4.4144e-53	6.305e-54	1.0707e-50	2.2454e-45
5499	1.1301e-13	3.1165e-24	3.642e-27	1.7979e-45	1.395e-47	4.2513e-53	6.0477e-54	1.0193e-50	2.1376e-45
5500	1.1244e-13	3.0831e-24	3.5958e-27	1.7528e-45	1.356e-47	4.0942e-53	5.801e-54	9.7035e-51	2.0349e-45
5501	1.1188e-13	3.05e-24	3.5502e-27	1.7089e-45	1.3181e-47	3.9429e-53	5.5643e-54	9.2375e-51	1.9372e-45
5502	1.1132e-13	3.0173e-24	3.5052e-27	1.666e-45	1.2813e-47	3.7972e-53	5.3372e-54	8.7938e-51	1.8441e-45
5503	1.1077e-13	2.9849e-24	3.4607e-27	1.6242e-45	1.2455e-47	3.6569e-53	5.1195e-54	8.3715e-51	1.7556e-45
5504	1.1021e-13	2.9529e-24	3.4168e-27	1.5835e-45	1.2107e-47	3.5217e-53	4.9106e-54	7.9694e-51	1.6713e-45
5505	1.0966e-13	2.9213e-24	3.3735e-27	1.5438e-45	1.1768e-47	3.3916e-53	4.7102e-54	7.5866e-51	1.591e-45
5506	1.0912e-13	2.8899e-24	3.3307e-27	1.5051e-45	1.1439e-47	3.2663e-53	4.518e-54	7.2223e-51	1.5146e-45
5507	1.0857e-13	2.859e-24	3.2884e-27	1.4673e-45	1.112e-47	3.1456e-53	4.3337e-54	6.8754e-51	1.4418e-45
5508	1.0803e-13	2.8283e-24	3.2467e-27	1.4305e-45	1.0809e-47	3.0293e-53	4.1569e-54	6.5452e-51	1.3726e-45
5509	1.0749e-13	2.798e-24	3.2055e-27	1.3947e-45	1.0507e-47	2.9174e-53	3.9873e-54	6.2308e-51	1.3067e-45
5510	1.0695e-13	2.768e-24	3.1649e-27	1.3597e-45	1.0213e-47	2.8096e-53	3.8246e-54	5.9316e-51	1.2439e-45
5511	1.0642e-13	2.7383e-24	3.1247e-27	1.3256e-45	9.928e-48	2.7058e-53	3.6685e-54	5.6467e-51	1.1842e-45
5512	1.0589e-13	2.7089e-24	3.0851e-27	1.2924e-45	9.6505e-48	2.6058e-53	3.5189e-54	5.3755e-51	1.1273e-45
5513	1.0536e-13	2.6799e-24	3.046e-27	1.26e-45	9.3809e-48	2.5095e-53	3.3753e-54	5.1173e-51	1.0731e-45
5514	1.0484e-13	2.6511e-24	3.0073e-27	1.2284e-45	9.1187e-48	2.4167e-53	3.2376e-54	4.8715e-51	1.0216e-45
5515	1.0431e-13	2.6227e-24	2.9692e-27	1.1976e-45	8.8639e-48	2.3274e-53	3.1055e-54	4.6375e-51	9.7253e-46
5516	1.0379e-13	2.5946e-24	2.9315e-27	1.1675e-45	8.6162e-48	2.2414e-53	2.9788e-54	4.4148e-51	9.2582e-46
5517	1.0327e-13	2.5668e-24	2.8943e-27	1.1383e-45	8.3754e-48	2.1586e-53	2.8572e-54	4.2028e-51	8.8136e-46
5518	1.0276e-13	2.5392e-24	2.8576e-27	1.1097e-45	8.1414e-48	2.0788e-53	2.7406e-54	4.0009e-51	8.3903e-46
5519	1.0225e-13	2.512e-24	2.8214e-27	1.0819e-45	7.9139e-48	2.002e-53	2.6288e-54	3.8088e-51	7.9873e-46
5520	1.0174e-13	2.4851e-24	2.7856e-27	1.0548e-45	7.6927e-48	1.928e-53	2.5216e-54	3.6258e-51	7.6037e-46
5521	1.0123e-13	2.4584e-24	2.7502e-27	1.0283e-45	7.4778e-48	1.8568e-53	2.4187e-54	3.4517e-51	7.2385e-46
5522	1.0072e-13	2.4321e-24	2.7154e-27	1.0025e-45	7.2688e-48	1.7882e-53	2.32e-54	3.2859e-51	6.8908e-46
5523	1.0022e-13	2.406e-24	2.6809e-27	9.7739e-46	7.0657e-48	1.7221e-53	2.2253e-54	3.1281e-51	6.5599e-46
5524	9.9721e-14	2.3802e-24	2.6469e-27	9.5288e-46	6.8682e-48	1.6585e-53	2.1345e-54	2.9778e-51	6.2448e-46
5525	9.9223e-14	2.3547e-24	2.6133e-27	9.2899e-46	6.6763e-48	1.5972e-53	2.0474e-54	2.8348e-51	5.9449e-46
5526	9.8728e-14	2.3294e-24	2.5802e-27	9.0569e-46	6.4897e-48	1.5381e-53	1.9639e-54	2.6987e-51	5.6593e-46
5527	9.8235e-14	2.3044e-24	2.5475e-27	8.8298e-46	6.3084e-48	1.4813e-53	1.8838e-54	2.5691e-51	5.3875e-46
5528	9.7745e-14	2.2797e-24	2.5151e-27	8.6084e-46	6.1321e-48	1.4266e-53	1.8069e-54	2.4457e-51	5.1288e-46
5529	9.7257e-14	2.2553e-24	2.4832e-27	8.3925e-46	5.9608e-48	1.3739e-53	1.7332e-54	2.3282e-51	4.8824e-46
5530	9.6772e-14	2.2311e-24	2.4517e-27	8.1821e-46	5.7942e-48	1.3231e-53	1.6625e-54	2.2164e-51	4.6479e-46
5531	9.6289e-14	2.2072e-24	2.4206e-27	7.9769e-46	5.6323e-48	1.2742e-53	1.5946e-54	2.1099e-51	4.4247e-46
5532	9.5809e-14	2.1835e-24	2.3899e-27	7.7769e-46	5.4749e-48	1.2271e-53	1.5296e-54	2.0086e-51	4.2122e-46
5533	9.533e-14	2.1601e-24	2.3596e-27	7.5819e-46	5.3219e-48	1.1818e-53	1.4672e-54	1.9121e-51	4.0099e-46
5534	9.4855e-14	2.1369e-24	2.3297e-27	7.3918e-46	5.1732e-48	1.1381e-53	1.4073e-54	1.8203e-51	3.8173e-46
5535	9.4381e-14	2.114e-24	2.3001e-27	7.2064e-46	5.0286e-48	1.096e-53	1.3499e-54	1.7329e-51	3.634e-46
5536	9.391e-14	2.0913e-24	2.271e-27	7.0257e-46	4.8881e-48	1.0555e-53	1.2948e-54	1.6496e-51	3.4594e-46
5537	9.3442e-14	2.0689e-24	2.2421e-27	6.8495e-46	4.7515e-48	1.0165e-53	1.242e-54	1.5704e-51	3.2933e-46
5538	9.2976e-14	2.0467e-24	2.2137e-27	6.6778e-46	4.6187e-48	9.7896e-54	1.1913e-54	1.495e-51	3.1351e-46
5539	9.2512e-14	2.0248e-24	2.1856e-27	6.5103e-46	4.4897e-48	9.4278e-54	1.1427e-54	1.4232e-51	2.9845e-46
5540	9.205e-14	2.0031e-24	2.1579e-27	6.3471e-46	4.3642e-48	9.0795e-54	1.0961e-54	1.3548e-51	2.8412e-46
5541	9.1591e-14	1.9816e-24	2.1305e-27	6.1879e-46	4.2422e-48	8.7439e-54	1.0513e-54	1.2898e-51	2.7047e-46
5542	9.1134e-14	1.9603e-24	2.1035e-27	6.0328e-46	4.1237e-48	8.4208e-54	1.0085e-54	1.2278e-51	2.5748e-46
5543	9.0679e-14	1.9393e-24	2.0768e-27	5.8815e-46	4.0085e-48	8.1096e-54	9.6731e-55	1.1688e-51	2.4512e-46
5544	9.0226e-14	1.9185e-24	2.0505e-27	5.734e-46	3.8964e-48	7.81e-54	9.2784e-55	1.1127e-51	2.3334e-46
5545	8.9776e-14	1.898e-24	2.0245e-27	5.5902e-46	3.7876e-48	7.5214e-54	8.8998e-55	1.0593e-51	2.2214e-46
5546	8.9328e-14	1.8776e-24	1.9988e-27	5.45e-46	3.6817e-48	7.2434e-54	8.5367e-55	1.0084e-51	2.1147e-46
5547	8.8882e-14	1.8575e-24	1.9734e-27	5.3134e-46	3.5788e-48	6.9757e-54	8.1884e-55	9.5996e-52	2.0131e-46
5548	8.8439e-14	1.8376e-24	1.9484e-27	5.1801e-46	3.4788e-48	6.718e-54	7.8543e-55	9.1385e-52	1.9164e-46
5549	8.7998e-14	1.8179e-24	1.9237e-27	5.0503e-46	3.3816e-48	6.4697e-54	7.5338e-55	8.6996e-52	1.8244e-46
5550	8.7558e-14	1.7984e-24	1.8993e-27	4.9236e-46	3.2871e-48	6.2306e-54	7.2264e-55	8.2818e-52	1.7367e-46
5551	8.7122e-14	1.7791e-24	1.8752e-27	4.8002e-46	3.1953e-48	6.0004e-54	6.9316e-55	7.884e-52	1.6533e-46
5552	8.6687e-14	1.76e-24	1.8514e-27	4.6798e-46	3.106e-48	5.7787e-54	6.6487e-55	7.5053e-52	1.5739e-46
5553	8.6254e-14	1.7411e-24	1.8279e-27	4.5624e-46	3.0192e-48	5.5651e-54	6.3775e-55	7.1449e-52	1.4983e-46
5554	8.5824e-14	1.7225e-24	1.8047e-27	4.448e-46	2.9348e-48	5.3595e-54	6.1173e-55	6.8017e-52	1.4264e-46
5555	8.5396e-14	1.704e-24	1.7818e-27	4.3365e-46	2.8528e-48	5.1614e-54	5.8677e-55	6.475e-52	1.3579e-46
5556	8.4969e-14	1.6857e-24	1.7592e-27	4.2278e-46	2.7731e-48	4.9707e-54	5.6283e-55	6.164e-52	1.2926e-46
5557	8.4545e-14	1.6676e-24	1.7369e-27	4.1217e-46	2.6956e-48	4.787e-54	5.3986e-55	5.868e-52	1.2306e-46
5558	8.4124e-14	1.6498e-24	1.7149e-27	4.0184e-46	2.6203e-48	4.6101e-54	5.1783e-55	5.5862e-52	1.1715e-46
5559	8.3704e-14	1.6321e-24	1.6931e-27	3.9176e-46	2.547e-48	4.4397e-54	4.9671e-55	5.3179e-52	1.1152e-46
5560	8.3286e-14	1.6146e-24	1.6717e-27	3.8194e-46	2.4759e-48	4.2757e-54	4.7644e-55	5.0624e-52	1.0616e-46
5561	8.2871e-14	1.5973e-24	1.6505e-27	3.7236e-46	2.4067e-48	4.1177e-54	4.57e-55	4.8193e-52	1.0106e-46
5562	8.2457e-14	1.5801e-24	1.6295e-27	3.6302e-46	2.3394e-48	3.9655e-54	4.3835e-55	4.5878e-52	9.6211e-47
5563	8.2046e-14	1.5632e-24	1.6088e-27	3.5392e-46	2.2741e-48	3.819e-54	4.2047e-55	4.3675e-52	9.159e-47
5564	8.1636e-14	1.5464e-24	1.5884e-27	3.4505e-46	2.2105e-48	3.6778e-54	4.0331e-55	4.1577e-52	8.7191e-47
5565	8.1229e-14	1.5298e-24	1.5683e-27	3.3639e-46	2.1487e-48	3.5419e-54	3.8686e-55	3.958e-52	8.3003e-47
5566	8.0823e-14	1.5134e-24	1.5484e-27	3.2796e-46	2.0887e-48	3.4111e-54	3.7107e-55	3.7679e-52	7.9016e-47
5567	8.042e-14	1.4972e-24	1.5288e-27	3.1974e-46	2.0303e-48	3.285e-54	3.5593e-55	3.587e-52	7.5221e-47
5568	8.0019e-14	1.4812e-24	1.5094e-27	3.1172e-46	1.9736e-48	3.1636e-54	3.4141e-55	3.4147e-52	7.1609e-47
5569	7.962e-14	1.4653e-24	1.4902e-27	3.039e-46	1.9184e-48	3.0467e-54	3.2748e-55	3.2507e-52	6.8169e-47
5570	7.9222e-14	1.4496e-24	1.4713e-27	2.9628e-46	1.8648e-48	2.9341e-54	3.1412e-55	3.0946e-52	6.4895e-47
5571	7.8827e-14	1.434e-24	1.4527e-27	2.8885e-46	1.8127e-48	2.8257e-54	3.013e-55	2.9459e-52	6.1778e-47
5572	7.8434e-14	1.4186e-24	1.4342e-27	2.8161e-46	1.7621e-48	2.7213e-54	2.8901e-55	2.8044e-52	5.8811e-47
5573	7.8042e-14	1.4034e-24	1.416e-27	2.7455e-46	1.7128e-48	2.6207e-54	2.7722e-55	2.6697e-52	5.5987e-47
5574	7.7653e-14	1.3884e-24	1.3981e-27	2.6766e-46	1.665e-48	2.5239e-54	2.659e-55	2.5415e-52	5.3298e-47
5575	7.7265e-14	1.3735e-24	1.3803e-27	2.6095e-46	1.6184e-48	2.4306e-54	2.5506e-55	2.4195e-52	5.0738e-47
5576	7.688e-14	1.3588e-24	1.3628e-27	2.5441e-46	1.5732e-48	2.3408e-54	2.4465e-55	2.3033e-52	4.8301e-47
5577	7.6496e-14	1.3442e-24	1.3455e-27	2.4803e-46	1.5292e-48	2.2543e-54	2.3467e-55	2.1926e-52	4.5981e-47
5578	7.6114e-14	1.3298e-24	1.3285e-27	2.4181e-46	1.4865e-48	2.171e-54	2.2509e-55	2.0873e-52	4.3773e-47
5579	7.5735e-14	1.3155e-24	1.3116e-27	2.3575e-46	1.445e-48	2.0908e-54	2.1591e-55	1.9871e-52	4.167e-47
5580	7.5357e-14	1.3014e-24	1.295e-27	2.2983e-46	1.4046e-48	2.0135e-54	2.071e-55	1.8916e-52	3.9669e-47
5581	7.4981e-14	1.2875e-24	1.2786e-27	2.2407e-46	1.3653e-48	1.9391e-54	1.9865e-55	1.8008e-52	3.7764e-47
5582	7.4606e-14	1.2737e-24	1.2623e-27	2.1845e-46	1.3272e-48	1.8674e-54	1.9054e-55	1.7143e-52	3.595e-47
5583	7.4234e-14	1.26e-24	1.2463e-27	2.1297e-46	1.2901e-48	1.7984e-54	1.8277e-55	1.632e-52	3.4223e-47
5584	7.3864e-14	1.2465e-24	1.2305e-27	2.0763e-46	1.254e-48	1.732e-54	1.7531e-55	1.5536e-52	3.258e-47
5585	7.3495e-14	1.2331e-24	1.2149e-27	2.0243e-46	1.219e-48	1.668e-54	1.6816e-55	1.479e-52	3.1015e-47
5586	7.3128e-14	1.2199e-24	1.1995e-27	1.9735e-46	1.1849e-48	1.6063e-54	1.613e-55	1.4079e-52	2.9525e-47
5587	7.2763e-14	1.2068e-24	1.1843e-27	1.924e-46	1.1518e-48	1.547e-54	1.5472e-55	1.3403e-52	2.8107e-47
5588	7.24e-14	1.1939e-24	1.1693e-27	1.8758e-46	1.1196e-48	1.4898e-54	1.484e-55	1.2759e-52	2.6757e-47
5589	7.2039e-14	1.1811e-24	1.1544e-27	1.8287e-46	1.0884e-48	1.4347e-54	1.4235e-55	1.2147e-52	2.5472e-47
5590	7.168e-14	1.1684e-24	1.1398e-27	1.7829e-46	1.0579e-48	1.3817e-54	1.3654e-55	1.1563e-52	2.4249e-47
5591	7.1322e-14	1.1559e-24	1.1253e-27	1.7382e-46	1.0284e-48	1.3307e-54	1.3097e-55	1.1008e-52	2.3084e-47
5592	7.0966e-14	1.1435e-24	1.111e-27	1.6946e-46	9.9964e-49	1.2815e-54	1.2563e-55	1.0479e-52	2.1975e-47
5593	7.0612e-14	1.1312e-24	1.097e-27	1.6521e-46	9.717e-49	1.2341e-54	1.205e-55	9.9758e-53	2.092e-47
5594	7.026e-14	1.1191e-24	1.083e-27	1.6107e-46	9.4455e-49	1.1885e-54	1.1558e-55	9.4967e-53	1.9915e-47
5595	6.9909e-14	1.1071e-24	1.0693e-27	1.5703e-46	9.1816e-49	1.1446e-54	1.1087e-55	9.0406e-53	1.8959e-47
5596	6.956e-14	1.0952e-24	1.0557e-27	1.5309e-46	8.925e-49	1.1023e-54	1.0634e-55	8.6063e-53	1.8048e-47
5597	6.9213e-14	1.0835e-24	1.0423e-27	1.4925e-46	8.6756e-49	1.0616e-54	1.02e-55	8.193e-53	1.7181e-47
5598	6.8868e-14	1.0719e-24	1.0291e-27	1.4551e-46	8.4332e-49	1.0224e-54	9.7843e-56	7.7995e-53	1.6356e-47
5599	6.8524e-14	1.0604e-24	1.0161e-27	1.4186e-46	8.1975e-49	9.8457e-55	9.3851e-56	7.4249e-53	1.5571e-47
5600	6.8182e-14	1.049e-24	1.0032e-27	1.383e-46	7.9684e-49	9.4819e-55	9.0021e-56	7.0683e-53	1.4823e-47
5601	6.7842e-14	1.0377e-24	9.9046e-28	1.3484e-46	7.7457e-49	9.1315e-55	8.6348e-56	6.7288e-53	1.4111e-47
5602	6.7503e-14	1.0266e-24	9.7789e-28	1.3145e-46	7.5293e-49	8.7941e-55	8.2825e-56	6.4056e-53	1.3433e-47
5603	6.7166e-14	1.0156e-24	9.6549e-28	1.2816e-46	7.3189e-49	8.4691e-55	7.9446e-56	6.098e-53	1.2788e-47
5604	6.6831e-14	1.0047e-24	9.5324e-28	1.2494e-46	7.1144e-49	8.1561e-55	7.6204e-56	5.8051e-53	1.2174e-47
5605	6.6498e-14	9.9394e-25	9.4115e-28	1.2181e-46	6.9156e-49	7.8547e-55	7.3095e-56	5.5263e-53	1.1589e-47
5606	6.6166e-14	9.8329e-25	9.2921e-28	1.1876e-46	6.7223e-49	7.5645e-55	7.0113e-56	5.2609e-53	1.1032e-47
5607	6.5836e-14	9.7274e-25	9.1743e-28	1.1578e-46	6.5345e-49	7.2849e-55	6.7252e-56	5.0082e-53	1.0503e-47
5608	6.5507e-14	9.6231e-25	9.0579e-28	1.1288e-46	6.3519e-49	7.0157e-55	6.4508e-56	4.7677e-53	9.9981e-48
5609	6.518e-14	9.5199e-25	8.943e-28	1.1005e-46	6.1744e-49	6.7565e-55	6.1876e-56	4.5387e-53	9.5179e-48
5610	6.4855e-14	9.4179e-25	8.8295e-28	1.0729e-46	6.0018e-49	6.5068e-55	5.9351e-56	4.3207e-53	9.0608e-48
5611	6.4532e-14	9.3169e-25	8.7175e-28	1.046e-46	5.8341e-49	6.2664e-55	5.693e-56	4.1132e-53	8.6256e-48
5612	6.421e-14	9.217e-25	8.607e-28	1.0197e-46	5.6711e-49	6.0348e-55	5.4607e-56	3.9156e-53	8.2113e-48
5613	6.3889e-14	9.1181e-25	8.4978e-28	9.9416e-47	5.5126e-49	5.8118e-55	5.2379e-56	3.7276e-53	7.8169e-48
5614	6.357e-14	9.0204e-25	8.39e-28	9.6923e-47	5.3586e-49	5.597e-55	5.0242e-56	3.5485e-53	7.4415e-48
5615	6.3253e-14	8.9236e-25	8.2836e-28	9.4493e-47	5.2088e-49	5.3902e-55	4.8192e-56	3.3781e-53	7.0841e-48
5616	6.2937e-14	8.8279e-25	8.1785e-28	9.2123e-47	5.0633e-49	5.191e-55	4.6226e-56	3.2158e-53	6.7438e-48
5617	6.2623e-14	8.7333e-25	8.0747e-28	8.9813e-47	4.9218e-49	4.9992e-55	4.4339e-56	3.0614e-53	6.4199e-48
5618	6.2311e-14	8.6396e-25	7.9723e-28	8.7561e-47	4.7842e-49	4.8144e-55	4.253e-56	2.9144e-53	6.1116e-48
5619	6.2e-14	8.547e-25	7.8712e-28	8.5366e-47	4.6505e-49	4.6365e-55	4.0795e-56	2.7744e-53	5.8181e-48
5620	6.1691e-14	8.4553e-25	7.7713e-28	8.3225e-47	4.5206e-49	4.4652e-55	3.9131e-56	2.6411e-53	5.5386e-48
5621	6.1383e-14	8.3647e-25	7.6728e-28	8.1138e-47	4.3943e-49	4.3002e-55	3.7534e-56	2.5143e-53	5.2726e-48
5622	6.1076e-14	8.275e-25	7.5754e-28	7.9104e-47	4.2715e-49	4.1413e-55	3.6002e-56	2.3935e-53	5.0194e-48
5623	6.0772e-14	8.1862e-25	7.4793e-28	7.712e-47	4.1521e-49	3.9882e-55	3.4534e-56	2.2786e-53	4.7783e-48
5624	6.0468e-14	8.0985e-25	7.3845e-28	7.5186e-47	4.0361e-49	3.8409e-55	3.3125e-56	2.1691e-53	4.5488e-48
5625	6.0167e-14	8.0116e-25	7.2908e-28	7.3301e-47	3.9233e-49	3.6989e-55	3.1773e-56	2.065e-53	4.3303e-48
5626	5.9866e-14	7.9257e-25	7.1983e-28	7.1463e-47	3.8137e-49	3.5622e-55	3.0477e-56	1.9658e-53	4.1224e-48
5627	5.9568e-14	7.8407e-25	7.107e-28	6.9671e-47	3.7071e-49	3.4306e-55	2.9233e-56	1.8714e-53	3.9244e-48
5628	5.9271e-14	7.7567e-25	7.0169e-28	6.7924e-47	3.6035e-49	3.3038e-55	2.804e-56	1.7815e-53	3.7359e-48
5629	5.8975e-14	7.6735e-25	6.9279e-28	6.6221e-47	3.5028e-49	3.1817e-55	2.6896e-56	1.6959e-53	3.5565e-48
5630	5.868e-14	7.5912e-25	6.84e-28	6.456e-47	3.4049e-49	3.0642e-55	2.5799e-56	1.6145e-53	3.3856e-48
5631	5.8388e-14	7.5098e-25	6.7532e-28	6.2941e-47	3.3098e-49	2.9509e-55	2.4746e-56	1.5369e-53	3.223e-48
5632	5.8096e-14	7.4293e-25	6.6675e-28	6.1363e-47	3.2173e-49	2.8419e-55	2.3737e-56	1.4631e-53	3.0682e-48
5633	5.7806e-14	7.3496e-25	6.583e-28	5.9824e-47	3.1274e-49	2.7369e-55	2.2768e-56	1.3928e-53	2.9209e-48
5634	5.7518e-14	7.2708e-25	6.4995e-28	5.8324e-47	3.04e-49	2.6357e-55	2.1839e-56	1.3259e-53	2.7806e-48
5635	5.7231e-14	7.1928e-25	6.417e-28	5.6862e-47	2.955e-49	2.5383e-55	2.0948e-56	1.2623e-53	2.647e-48
5636	5.6945e-14	7.1157e-25	6.3356e-28	5.5436e-47	2.8725e-49	2.4445e-55	2.0093e-56	1.2016e-53	2.5199e-48
5637	5.6661e-14	7.0394e-25	6.2553e-28	5.4046e-47	2.7922e-49	2.3542e-55	1.9273e-56	1.1439e-53	2.3989e-48
5638	5.6378e-14	6.9639e-25	6.1759e-28	5.269e-47	2.7142e-49	2.2672e-55	1.8487e-56	1.089e-53	2.2837e-48
5639	5.6097e-14	6.8892e-25	6.0976e-28	5.1369e-47	2.6383e-49	2.1834e-55	1.7733e-56	1.0367e-53	2.174e-48
5640	5.5817e-14	6.8154e-25	6.0202e-28	5.0081e-47	2.5646e-49	2.1027e-55	1.7009e-56	9.8689e-54	2.0696e-48
5641	5.5539e-14	6.7423e-25	5.9439e-28	4.8825e-47	2.4929e-49	2.025e-55	1.6315e-56	9.3949e-54	1.9702e-48
5642	5.5262e-14	6.67e-25	5.8685e-28	4.7601e-47	2.4233e-49	1.9502e-55	1.565e-56	8.9437e-54	1.8755e-48
5643	5.4986e-14	6.5985e-25	5.794e-28	4.6407e-47	2.3555e-49	1.8781e-55	1.5011e-56	8.5141e-54	1.7855e-48
5644	5.4711e-14	6.5277e-25	5.7205e-28	4.5244e-47	2.2897e-49	1.8087e-55	1.4399e-56	8.1052e-54	1.6997e-48
5645	5.4438e-14	6.4577e-25	5.648e-28	4.4109e-47	2.2257e-49	1.7419e-55	1.3811e-56	7.7159e-54	1.6181e-48
5646	5.4167e-14	6.3885e-25	5.5763e-28	4.3003e-47	2.1635e-49	1.6775e-55	1.3248e-56	7.3453e-54	1.5404e-48
5647	5.3896e-14	6.32e-25	5.5056e-28	4.1925e-47	2.1031e-49	1.6155e-55	1.2707e-56	6.9925e-54	1.4664e-48
5648	5.3627e-14	6.2522e-25	5.4357e-28	4.0873e-47	2.0443e-49	1.5558e-55	1.2189e-56	6.6567e-54	1.3959e-48
5649	5.336e-14	6.1852e-25	5.3668e-28	3.9849e-47	1.9872e-49	1.4983e-55	1.1691e-56	6.337e-54	1.3289e-48
5650	5.3094e-14	6.1188e-25	5.2987e-28	3.8849e-47	1.9317e-49	1.443e-55	1.1214e-56	6.0326e-54	1.2651e-48
5651	5.2829e-14	6.0532e-25	5.2315e-28	3.7875e-47	1.8777e-49	1.3896e-55	1.0757e-56	5.7429e-54	1.2043e-48
5652	5.2565e-14	5.9883e-25	5.1651e-28	3.6925e-47	1.8252e-49	1.3383e-55	1.0318e-56	5.4671e-54	1.1465e-48
5653	5.2303e-14	5.9241e-25	5.0996e-28	3.6e-47	1.7742e-49	1.2888e-55	9.8968e-57	5.2045e-54	1.0914e-48
5654	5.2042e-14	5.8606e-25	5.0349e-28	3.5097e-47	1.7246e-49	1.2412e-55	9.493e-57	4.9545e-54	1.039e-48
5655	5.1782e-14	5.7977e-25	4.9711e-28	3.4217e-47	1.6764e-49	1.1953e-55	9.1057e-57	4.7166e-54	9.8909e-49
5656	5.1524e-14	5.7356e-25	4.908e-28	3.3359e-47	1.6296e-49	1.1512e-55	8.7341e-57	4.49e-54	9.4159e-49
5657	5.1267e-14	5.6741e-25	4.8458e-28	3.2522e-47	1.584e-49	1.1086e-55	8.3778e-57	4.2744e-54	8.9636e-49
5658	5.1011e-14	5.6132e-25	4.7843e-28	3.1707e-47	1.5398e-49	1.0677e-55	8.0359e-57	4.0691e-54	8.5331e-49
5659	5.0756e-14	5.553e-25	4.7236e-28	3.0912e-47	1.4968e-49	1.0282e-55	7.7081e-57	3.8737e-54	8.1233e-49
5660	5.0503e-14	5.4935e-25	4.6637e-28	3.0137e-47	1.4549e-49	9.9022e-56	7.3936e-57	3.6876e-54	7.7331e-49
5661	5.0251e-14	5.4346e-25	4.6045e-28	2.9381e-47	1.4143e-49	9.5363e-56	7.0919e-57	3.5105e-54	7.3617e-49
5662	5e-14	5.3763e-25	4.5461e-28	2.8644e-47	1.3747e-49	9.1839e-56	6.8025e-57	3.3419e-54	7.0081e-49
5663	4.9751e-14	5.3186e-25	4.4884e-28	2.7926e-47	1.3363e-49	8.8445e-56	6.525e-57	3.1814e-54	6.6715e-49
5664	4.9502e-14	5.2616e-25	4.4315e-28	2.7226e-47	1.299e-49	8.5176e-56	6.2588e-57	3.0286e-54	6.3511e-49
5665	4.9255e-14	5.2052e-25	4.3753e-28	2.6543e-47	1.2627e-49	8.2029e-56	6.0034e-57	2.8831e-54	6.0461e-49
5666	4.901e-14	5.1494e-25	4.3198e-28	2.5877e-47	1.2274e-49	7.8998e-56	5.7584e-57	2.7447e-54	5.7557e-49
5667	4.8765e-14	5.0942e-25	4.265e-28	2.5228e-47	1.1931e-49	7.6078e-56	5.5235e-57	2.6128e-54	5.4793e-49
5668	4.8522e-14	5.0395e-25	4.2109e-28	2.4596e-47	1.1598e-49	7.3267e-56	5.2981e-57	2.4873e-54	5.2161e-49
5669	4.828e-14	4.9855e-25	4.1575e-28	2.3979e-47	1.1274e-49	7.056e-56	5.0819e-57	2.3679e-54	4.9656e-49
5670	4.8039e-14	4.932e-25	4.1048e-28	2.3378e-47	1.0959e-49	6.7952e-56	4.8746e-57	2.2541e-54	4.7271e-49
5671	4.7799e-14	4.8792e-25	4.0527e-28	2.2792e-47	1.0652e-49	6.5441e-56	4.6757e-57	2.1459e-54	4.5e-49
5672	4.756e-14	4.8268e-25	4.0013e-28	2.222e-47	1.0355e-49	6.3023e-56	4.4849e-57	2.0428e-54	4.2839e-49
5673	4.7323e-14	4.7751e-25	3.9505e-28	2.1663e-47	1.0065e-49	6.0694e-56	4.3019e-57	1.9447e-54	4.0782e-49
5674	4.7087e-14	4.7239e-25	3.9004e-28	2.112e-47	9.784e-50	5.8451e-56	4.1264e-57	1.8513e-54	3.8823e-49
5675	4.6852e-14	4.6732e-25	3.8509e-28	2.059e-47	9.5106e-50	5.6291e-56	3.958e-57	1.7624e-54	3.6958e-49
5676	4.6618e-14	4.6231e-25	3.8021e-28	2.0074e-47	9.2448e-50	5.4211e-56	3.7966e-57	1.6777e-54	3.5183e-49
5677	4.6386e-14	4.5735e-25	3.7539e-28	1.957e-47	8.9865e-50	5.2208e-56	3.6416e-57	1.5972e-54	3.3493e-49
5678	4.6154e-14	4.5245e-25	3.7062e-28	1.908e-47	8.7354e-50	5.0278e-56	3.4931e-57	1.5205e-54	3.1885e-49
5679	4.5924e-14	4.476e-25	3.6592e-28	1.8601e-47	8.4913e-50	4.842e-56	3.3505e-57	1.4474e-54	3.0353e-49
5680	4.5695e-14	4.428e-25	3.6128e-28	1.8135e-47	8.254e-50	4.6631e-56	3.2138e-57	1.3779e-54	2.8896e-49
5681	4.5467e-14	4.3805e-25	3.567e-28	1.768e-47	8.0233e-50	4.4908e-56	3.0827e-57	1.3117e-54	2.7508e-49
5682	4.524e-14	4.3335e-25	3.5217e-28	1.7237e-47	7.7991e-50	4.3248e-56	2.9569e-57	1.2487e-54	2.6187e-49
5683	4.5014e-14	4.2871e-25	3.4771e-28	1.6805e-47	7.5812e-50	4.165e-56	2.8363e-57	1.1888e-54	2.4929e-49
5684	4.4789e-14	4.2411e-25	3.433e-28	1.6383e-47	7.3693e-50	4.0111e-56	2.7206e-57	1.1317e-54	2.3732e-49
5685	4.4566e-14	4.1956e-25	3.3894e-28	1.5972e-47	7.1634e-50	3.8629e-56	2.6096e-57	1.0773e-54	2.2592e-49
5686	4.4344e-14	4.1506e-25	3.3464e-28	1.5572e-47	6.9632e-50	3.7201e-56	2.5031e-57	1.0256e-54	2.1507e-49
5687	4.4122e-14	4.1061e-25	3.304e-28	1.5181e-47	6.7686e-50	3.5827e-56	2.4009e-57	9.7631e-55	2.0474e-49
5688	4.3902e-14	4.0621e-25	3.2621e-28	1.4801e-47	6.5795e-50	3.4503e-56	2.303e-57	9.2942e-55	1.949e-49
5689	4.3683e-14	4.0185e-25	3.2207e-28	1.443e-47	6.3956e-50	3.3228e-56	2.209e-57	8.8478e-55	1.8554e-49
5690	4.3465e-14	3.9754e-25	3.1798e-28	1.4068e-47	6.2169e-50	3.2e-56	2.1189e-57	8.4229e-55	1.7663e-49
5691	4.3248e-14	3.9328e-25	3.1395e-28	1.3715e-47	6.0432e-50	3.0817e-56	2.0324e-57	8.0183e-55	1.6815e-49
5692	4.3032e-14	3.8906e-25	3.0997e-28	1.3371e-47	5.8743e-50	2.9679e-56	1.9495e-57	7.6332e-55	1.6007e-49
5693	4.2818e-14	3.8489e-25	3.0603e-28	1.3036e-47	5.7102e-50	2.8582e-56	1.87e-57	7.2666e-55	1.5238e-49
5694	4.2604e-14	3.8076e-25	3.0215e-28	1.2709e-47	5.5506e-50	2.7526e-56	1.7937e-57	6.9176e-55	1.4507e-49
5695	4.2391e-14	3.7668e-25	2.9832e-28	1.239e-47	5.3955e-50	2.6508e-56	1.7205e-57	6.5853e-55	1.381e-49
5696	4.218e-14	3.7264e-25	2.9454e-28	1.208e-47	5.2447e-50	2.5529e-56	1.6503e-57	6.2691e-55	1.3147e-49
5697	4.1969e-14	3.6865e-25	2.908e-28	1.1777e-47	5.0982e-50	2.4585e-56	1.583e-57	5.968e-55	1.2515e-49
5698	4.176e-14	3.6469e-25	2.8711e-28	1.1481e-47	4.9557e-50	2.3677e-56	1.5184e-57	5.6813e-55	1.1914e-49
5699	4.1552e-14	3.6078e-25	2.8347e-28	1.1193e-47	4.8172e-50	2.2802e-56	1.4564e-57	5.4085e-55	1.1342e-49
5700	4.1344e-14	3.5691e-25	2.7987e-28	1.0913e-47	4.6826e-50	2.1959e-56	1.397e-57	5.1487e-55	1.0797e-49
5701	4.1138e-14	3.5309e-25	2.7632e-28	1.0639e-47	4.5517e-50	2.1148e-56	1.34e-57	4.9014e-55	1.0279e-49
5702	4.0933e-14	3.493e-25	2.7282e-28	1.0372e-47	4.4245e-50	2.0366e-56	1.2853e-57	4.666e-55	9.7849e-50
5703	4.0728e-14	3.4556e-25	2.6936e-28	1.0112e-47	4.3009e-50	1.9614e-56	1.2329e-57	4.4419e-55	9.3149e-50
5704	4.0525e-14	3.4185e-25	2.6594e-28	9.8587e-48	4.1807e-50	1.8889e-56	1.1826e-57	4.2286e-55	8.8675e-50
5705	4.0323e-14	3.3818e-25	2.6257e-28	9.6114e-48	4.0639e-50	1.8191e-56	1.1343e-57	4.0255e-55	8.4416e-50
5706	4.0122e-14	3.3456e-25	2.5924e-28	9.3704e-48	3.9503e-50	1.7519e-56	1.088e-57	3.8321e-55	8.0362e-50
5707	3.9921e-14	3.3097e-25	2.5595e-28	9.1355e-48	3.8399e-50	1.6871e-56	1.0436e-57	3.6481e-55	7.6502e-50
5708	3.9722e-14	3.2742e-25	2.527e-28	8.9064e-48	3.7326e-50	1.6248e-56	1.0011e-57	3.4729e-55	7.2828e-50
5709	3.9524e-14	3.2391e-25	2.495e-28	8.6831e-48	3.6283e-50	1.5648e-56	9.6022e-58	3.3061e-55	6.933e-50
5710	3.9327e-14	3.2044e-25	2.4633e-28	8.4653e-48	3.5269e-50	1.5069e-56	9.2104e-58	3.1473e-55	6.6e-50
5711	3.9131e-14	3.17e-25	2.4321e-28	8.2531e-48	3.4284e-50	1.4512e-56	8.8346e-58	2.9961e-55	6.283e-50
5712	3.8935e-14	3.136e-25	2.4012e-28	8.0461e-48	3.3326e-50	1.3976e-56	8.4741e-58	2.8522e-55	5.9813e-50
5713	3.8741e-14	3.1024e-25	2.3708e-28	7.8443e-48	3.2395e-50	1.346e-56	8.1284e-58	2.7152e-55	5.694e-50
5714	3.8548e-14	3.0691e-25	2.3407e-28	7.6476e-48	3.1489e-50	1.2962e-56	7.7967e-58	2.5848e-55	5.4205e-50
5715	3.8355e-14	3.0362e-25	2.311e-28	7.4559e-48	3.0609e-50	1.2483e-56	7.4786e-58	2.4607e-55	5.1602e-50
5716	3.8164e-14	3.0037e-25	2.2817e-28	7.2689e-48	2.9754e-50	1.2022e-56	7.1735e-58	2.3425e-55	4.9123e-50
5717	3.7974e-14	2.9715e-25	2.2527e-28	7.0866e-48	2.8923e-50	1.1578e-56	6.8808e-58	2.23e-55	4.6764e-50
5718	3.7784e-14	2.9396e-25	2.2242e-28	6.9089e-48	2.8114e-50	1.115e-56	6.6e-58	2.1229e-55	4.4518e-50
5719	3.7595e-14	2.9081e-25	2.1959e-28	6.7357e-48	2.7329e-50	1.0738e-56	6.3307e-58	2.0209e-55	4.238e-50
5720	3.7408e-14	2.8769e-25	2.1681e-28	6.5668e-48	2.6565e-50	1.0341e-56	6.0724e-58	1.9239e-55	4.0344e-50
5721	3.7221e-14	2.846e-25	2.1406e-28	6.4021e-48	2.5823e-50	9.9589e-57	5.8247e-58	1.8315e-55	3.8407e-50
5722	3.7035e-14	2.8155e-25	2.1134e-28	6.2416e-48	2.5101e-50	9.5909e-57	5.587e-58	1.7435e-55	3.6562e-50
5723	3.6851e-14	2.7853e-25	2.0866e-28	6.0851e-48	2.44e-50	9.2365e-57	5.359e-58	1.6598e-55	3.4806e-50
5724	3.6667e-14	2.7555e-25	2.0602e-28	5.9325e-48	2.3718e-50	8.8952e-57	5.1404e-58	1.58e-55	3.3134e-50
5725	3.6484e-14	2.7259e-25	2.034e-28	5.7837e-48	2.3055e-50	8.5665e-57	4.9307e-58	1.5042e-55	3.1543e-50
5726	3.6302e-14	2.6967e-25	2.0082e-28	5.6387e-48	2.2411e-50	8.2499e-57	4.7295e-58	1.4319e-55	3.0028e-50
5727	3.6121e-14	2.6678e-25	1.9827e-28	5.4973e-48	2.1784e-50	7.9451e-57	4.5365e-58	1.3631e-55	2.8586e-50
5728	3.594e-14	2.6392e-25	1.9576e-28	5.3595e-48	2.1176e-50	7.6515e-57	4.3514e-58	1.2977e-55	2.7213e-50
5729	3.5761e-14	2.6109e-25	1.9328e-28	5.2251e-48	2.0584e-50	7.3687e-57	4.1739e-58	1.2353e-55	2.5906e-50
5730	3.5583e-14	2.5829e-25	1.9083e-28	5.0941e-48	2.0009e-50	7.0964e-57	4.0036e-58	1.176e-55	2.4662e-50
5731	3.5405e-14	2.5552e-25	1.884e-28	4.9663e-48	1.945e-50	6.8342e-57	3.8402e-58	1.1195e-55	2.3477e-50
5732	3.5228e-14	2.5278e-25	1.8601e-28	4.8418e-48	1.8906e-50	6.5816e-57	3.6835e-58	1.0658e-55	2.235e-50
5733	3.5053e-14	2.5007e-25	1.8366e-28	4.7204e-48	1.8378e-50	6.3384e-57	3.5332e-58	1.0146e-55	2.1276e-50
5734	3.4878e-14	2.4738e-25	1.8133e-28	4.602e-48	1.7864e-50	6.1042e-57	3.3891e-58	9.6585e-56	2.0254e-50
5735	3.4704e-14	2.4473e-25	1.7903e-28	4.4866e-48	1.7365e-50	5.8786e-57	3.2508e-58	9.1946e-56	1.9281e-50
5736	3.453e-14	2.4211e-25	1.7675e-28	4.3741e-48	1.688e-50	5.6614e-57	3.1182e-58	8.753e-56	1.8355e-50
5737	3.4358e-14	2.3951e-25	1.7451e-28	4.2644e-48	1.6408e-50	5.4522e-57	2.9909e-58	8.3326e-56	1.7474e-50
5738	3.4187e-14	2.3694e-25	1.723e-28	4.1575e-48	1.595e-50	5.2507e-57	2.8689e-58	7.9324e-56	1.6635e-50
5739	3.4016e-14	2.344e-25	1.7011e-28	4.0532e-48	1.5504e-50	5.0567e-57	2.7518e-58	7.5514e-56	1.5836e-50
5740	3.3846e-14	2.3189e-25	1.6796e-28	3.9516e-48	1.5071e-50	4.8698e-57	2.6396e-58	7.1887e-56	1.5075e-50
5741	3.3677e-14	2.294e-25	1.6582e-28	3.8525e-48	1.465e-50	4.6898e-57	2.5319e-58	6.8434e-56	1.4351e-50
5742	3.3509e-14	2.2694e-25	1.6372e-28	3.7559e-48	1.424e-50	4.5165e-57	2.4286e-58	6.5148e-56	1.3662e-50
5743	3.3342e-14	2.2451e-25	1.6164e-28	3.6617e-48	1.3842e-50	4.3496e-57	2.3295e-58	6.2019e-56	1.3006e-50
5744	3.3176e-14	2.221e-25	1.5959e-28	3.5699e-48	1.3455e-50	4.1889e-57	2.2344e-58	5.904e-56	1.2381e-50
5745	3.301e-14	2.1972e-25	1.5757e-28	3.4804e-48	1.3079e-50	4.0341e-57	2.1433e-58	5.6204e-56	1.1786e-50
5746	3.2846e-14	2.1736e-25	1.5557e-28	3.3931e-48	1.2714e-50	3.885e-57	2.0558e-58	5.3505e-56	1.122e-50
5747	3.2682e-14	2.1503e-25	1.536e-28	3.308e-48	1.2359e-50	3.7415e-57	1.9719e-58	5.0935e-56	1.0681e-50
5748	3.2519e-14	2.1273e-25	1.5165e-28	3.2251e-48	1.2013e-50	3.6032e-57	1.8915e-58	4.8489e-56	1.0168e-50
5749	3.2356e-14	2.1045e-25	1.4973e-28	3.1442e-48	1.1678e-50	3.4701e-57	1.8143e-58	4.616e-56	9.68e-51
5750	3.2195e-14	2.0819e-25	1.4783e-28	3.0654e-48	1.1351e-50	3.3418e-57	1.7403e-58	4.3943e-56	9.215e-51
5751	3.2034e-14	2.0596e-25	1.4595e-28	2.9885e-48	1.1034e-50	3.2183e-57	1.6693e-58	4.1832e-56	8.7724e-51
5752	3.1874e-14	2.0375e-25	1.441e-28	2.9136e-48	1.0726e-50	3.0994e-57	1.6012e-58	3.9823e-56	8.3511e-51
5753	3.1715e-14	2.0156e-25	1.4227e-28	2.8405e-48	1.0426e-50	2.9849e-57	1.5358e-58	3.7911e-56	7.95e-51
5754	3.1557e-14	1.994e-25	1.4047e-28	2.7693e-48	1.0135e-50	2.8746e-57	1.4732e-58	3.609e-56	7.5682e-51
5755	3.14e-14	1.9726e-25	1.3869e-28	2.6998e-48	9.8514e-51	2.7683e-57	1.4131e-58	3.4356e-56	7.2047e-51
5756	3.1243e-14	1.9515e-25	1.3693e-28	2.6321e-48	9.5761e-51	2.666e-57	1.3554e-58	3.2706e-56	6.8587e-51
5757	3.1087e-14	1.9306e-25	1.3519e-28	2.5661e-48	9.3085e-51	2.5675e-57	1.3001e-58	3.1136e-56	6.5293e-51
5758	3.0932e-14	1.9099e-25	1.3347e-28	2.5018e-48	9.0484e-51	2.4726e-57	1.247e-58	2.964e-56	6.2157e-51
5759	3.0778e-14	1.8894e-25	1.3178e-28	2.4391e-48	8.7956e-51	2.3813e-57	1.1962e-58	2.8217e-56	5.9171e-51
5760	3.0624e-14	1.8691e-25	1.3011e-28	2.3779e-48	8.5498e-51	2.2933e-57	1.1474e-58	2.6861e-56	5.6329e-51
5761	3.0471e-14	1.8491e-25	1.2846e-28	2.3183e-48	8.3109e-51	2.2085e-57	1.1005e-58	2.5571e-56	5.3624e-51
5762	3.0319e-14	1.8293e-25	1.2683e-28	2.2601e-48	8.0786e-51	2.1269e-57	1.0556e-58	2.4343e-56	5.1048e-51
5763	3.0168e-14	1.8096e-25	1.2522e-28	2.2035e-48	7.8529e-51	2.0483e-57	1.0126e-58	2.3174e-56	4.8597e-51
5764	3.0017e-14	1.7902e-25	1.2363e-28	2.1482e-48	7.6334e-51	1.9726e-57	9.7126e-59	2.2061e-56	4.6263e-51
5765	2.9867e-14	1.771e-25	1.2206e-28	2.0943e-48	7.4201e-51	1.8997e-57	9.3163e-59	2.1001e-56	4.4041e-51
5766	2.9718e-14	1.7521e-25	1.2052e-28	2.0418e-48	7.2128e-51	1.8295e-57	8.9362e-59	1.9993e-56	4.1925e-51
5767	2.957e-14	1.7333e-25	1.1899e-28	1.9906e-48	7.0112e-51	1.7619e-57	8.5716e-59	1.9032e-56	3.9912e-51
5768	2.9423e-14	1.7147e-25	1.1748e-28	1.9407e-48	6.8153e-51	1.6968e-57	8.2218e-59	1.8118e-56	3.7995e-51
5769	2.9276e-14	1.6963e-25	1.1599e-28	1.892e-48	6.6248e-51	1.6341e-57	7.8864e-59	1.7248e-56	3.617e-51
5770	2.913e-14	1.6781e-25	1.1452e-28	1.8446e-48	6.4397e-51	1.5737e-57	7.5646e-59	1.642e-56	3.4433e-51
5771	2.8984e-14	1.6601e-25	1.1306e-28	1.7984e-48	6.2598e-51	1.5156e-57	7.2559e-59	1.5631e-56	3.2779e-51
5772	2.884e-14	1.6423e-25	1.1163e-28	1.7533e-48	6.0848e-51	1.4596e-57	6.9599e-59	1.488e-56	3.1205e-51
5773	2.8696e-14	1.6247e-25	1.1021e-28	1.7093e-48	5.9148e-51	1.4056e-57	6.6759e-59	1.4166e-56	2.9706e-51
5774	2.8553e-14	1.6073e-25	1.0882e-28	1.6664e-48	5.7495e-51	1.3537e-57	6.4035e-59	1.3485e-56	2.8279e-51
5775	2.841e-14	1.59e-25	1.0744e-28	1.6246e-48	5.5888e-51	1.3037e-57	6.1423e-59	1.2838e-56	2.6921e-51
5776	2.8268e-14	1.573e-25	1.0607e-28	1.5839e-48	5.4327e-51	1.2555e-57	5.8916e-59	1.2221e-56	2.5628e-51
5777	2.8127e-14	1.5561e-25	1.0473e-28	1.5442e-48	5.2809e-51	1.2091e-57	5.6512e-59	1.1634e-56	2.4397e-51
5778	2.7987e-14	1.5394e-25	1.034e-28	1.5055e-48	5.1333e-51	1.1644e-57	5.4207e-59	1.1075e-56	2.3225e-51
5779	2.7847e-14	1.5229e-25	1.0209e-28	1.4677e-48	4.9898e-51	1.1214e-57	5.1995e-59	1.0543e-56	2.211e-51
5780	2.7708e-14	1.5066e-25	1.0079e-28	1.4309e-48	4.8504e-51	1.0799e-57	4.9874e-59	1.0037e-56	2.1048e-51
5781	2.757e-14	1.4904e-25	9.9513e-29	1.395e-48	4.7149e-51	1.04e-57	4.7839e-59	9.5549e-57	2.0037e-51
5782	2.7432e-14	1.4745e-25	9.8251e-29	1.3601e-48	4.5831e-51	1.0016e-57	4.5887e-59	9.096e-57	1.9075e-51
5783	2.7296e-14	1.4587e-25	9.7005e-29	1.3259e-48	4.455e-51	9.6459e-58	4.4014e-59	8.6592e-57	1.8159e-51
5784	2.7159e-14	1.443e-25	9.5774e-29	1.2927e-48	4.3305e-51	9.2895e-58	4.2219e-59	8.2433e-57	1.7286e-51
5785	2.7024e-14	1.4275e-25	9.4559e-29	1.2603e-48	4.2095e-51	8.9462e-58	4.0496e-59	7.8474e-57	1.6456e-51
5786	2.6889e-14	1.4122e-25	9.336e-29	1.2287e-48	4.0919e-51	8.6156e-58	3.8844e-59	7.4705e-57	1.5666e-51
5787	2.6755e-14	1.3971e-25	9.2176e-29	1.1979e-48	3.9776e-51	8.2972e-58	3.7259e-59	7.1117e-57	1.4913e-51
5788	2.6621e-14	1.3821e-25	9.1007e-29	1.1678e-48	3.8664e-51	7.9906e-58	3.5739e-59	6.7701e-57	1.4197e-51
5789	2.6488e-14	1.3673e-25	8.9852e-29	1.1386e-48	3.7584e-51	7.6953e-58	3.428e-59	6.4449e-57	1.3515e-51
5790	2.6356e-14	1.3526e-25	8.8712e-29	1.11e-48	3.6533e-51	7.411e-58	3.2882e-59	6.1354e-57	1.2866e-51
5791	2.6225e-14	1.3381e-25	8.7587e-29	1.0822e-48	3.5512e-51	7.1371e-58	3.154e-59	5.8407e-57	1.2248e-51
5792	2.6094e-14	1.3238e-25	8.6476e-29	1.055e-48	3.452e-51	6.8733e-58	3.0253e-59	5.5602e-57	1.166e-51
5793	2.5964e-14	1.3096e-25	8.5379e-29	1.0286e-48	3.3555e-51	6.6194e-58	2.9019e-59	5.2932e-57	1.11e-51
5794	2.5834e-14	1.2955e-25	8.4296e-29	1.0028e-48	3.2618e-51	6.3747e-58	2.7835e-59	5.0389e-57	1.0567e-51
5795	2.5705e-14	1.2816e-25	8.3227e-29	9.7764e-49	3.1706e-51	6.1392e-58	2.6699e-59	4.7969e-57	1.0059e-51
5796	2.5577e-14	1.2679e-25	8.2171e-29	9.5312e-49	3.082e-51	5.9123e-58	2.561e-59	4.5665e-57	9.5762e-52
5797	2.5449e-14	1.2543e-25	8.1129e-29	9.2922e-49	2.9959e-51	5.6938e-58	2.4565e-59	4.3472e-57	9.1162e-52
5798	2.5322e-14	1.2409e-25	8.01e-29	9.0592e-49	2.9122e-51	5.4834e-58	2.3563e-59	4.1384e-57	8.6784e-52
5799	2.5196e-14	1.2275e-25	7.9084e-29	8.8321e-49	2.8308e-51	5.2808e-58	2.2601e-59	3.9396e-57	8.2616e-52
5800	2.507e-14	1.2144e-25	7.808e-29	8.6106e-49	2.7517e-51	5.0857e-58	2.1679e-59	3.7504e-57	7.8648e-52
5801	2.4945e-14	1.2014e-25	7.709e-29	8.3947e-49	2.6748e-51	4.8977e-58	2.0794e-59	3.5703e-57	7.4871e-52
5802	2.4821e-14	1.1885e-25	7.6112e-29	8.1842e-49	2.6001e-51	4.7167e-58	1.9946e-59	3.3988e-57	7.1275e-52
5803	2.4697e-14	1.1757e-25	7.5147e-29	7.979e-49	2.5274e-51	4.5424e-58	1.9132e-59	3.2356e-57	6.7851e-52
5804	2.4574e-14	1.1631e-25	7.4193e-29	7.7789e-49	2.4568e-51	4.3746e-58	1.8352e-59	3.0802e-57	6.4593e-52
5805	2.4451e-14	1.1507e-25	7.3252e-29	7.5838e-49	2.3881e-51	4.2129e-58	1.7603e-59	2.9322e-57	6.149e-52
5806	2.4329e-14	1.1383e-25	7.2323e-29	7.3937e-49	2.3214e-51	4.0572e-58	1.6885e-59	2.7914e-57	5.8537e-52
5807	2.4208e-14	1.1261e-25	7.1406e-29	7.2083e-49	2.2565e-51	3.9073e-58	1.6196e-59	2.6573e-57	5.5725e-52
5808	2.4087e-14	1.114e-25	7.05e-29	7.0275e-49	2.1935e-51	3.7629e-58	1.5535e-59	2.5297e-57	5.3049e-52
5809	2.3967e-14	1.1021e-25	6.9606e-29	6.8513e-49	2.1322e-51	3.6239e-58	1.4901e-59	2.4082e-57	5.0501e-52
5810	2.3847e-14	1.0903e-25	6.8723e-29	6.6795e-49	2.0726e-51	3.4899e-58	1.4293e-59	2.2926e-57	4.8076e-52
5811	2.3728e-14	1.0786e-25	6.7851e-29	6.512e-49	2.0147e-51	3.361e-58	1.371e-59	2.1824e-57	4.5767e-52
5812	2.361e-14	1.067e-25	6.699e-29	6.3487e-49	1.9584e-51	3.2368e-58	1.315e-59	2.0776e-57	4.3569e-52
5813	2.3492e-14	1.0556e-25	6.6141e-29	6.1895e-49	1.9036e-51	3.1172e-58	1.2614e-59	1.9778e-57	4.1476e-52
5814	2.3375e-14	1.0443e-25	6.5302e-29	6.0343e-49	1.8504e-51	3.002e-58	1.2099e-59	1.8828e-57	3.9484e-52
5815	2.3258e-14	1.0331e-25	6.4473e-29	5.883e-49	1.7987e-51	2.891e-58	1.1606e-59	1.7924e-57	3.7588e-52
5816	2.3142e-14	1.022e-25	6.3655e-29	5.7355e-49	1.7485e-51	2.7842e-58	1.1132e-59	1.7063e-57	3.5782e-52
5817	2.3026e-14	1.011e-25	6.2848e-29	5.5917e-49	1.6996e-51	2.6813e-58	1.0678e-59	1.6244e-57	3.4064e-52
5818	2.2911e-14	1.0002e-25	6.2051e-29	5.4514e-49	1.6521e-51	2.5822e-58	1.0242e-59	1.5464e-57	3.2428e-52
5819	2.2797e-14	9.8946e-26	6.1264e-29	5.3147e-49	1.606e-51	2.4868e-58	9.8243e-60	1.4721e-57	3.087e-52
5820	2.2683e-14	9.7885e-26	6.0486e-29	5.1815e-49	1.5611e-51	2.3949e-58	9.4234e-60	1.4014e-57	2.9388e-52
5821	2.257e-14	9.6835e-26	5.9719e-29	5.0515e-49	1.5175e-51	2.3064e-58	9.0389e-60	1.3341e-57	2.7976e-52
5822	2.2458e-14	9.5797e-26	5.8962e-29	4.9249e-49	1.475e-51	2.2212e-58	8.6701e-60	1.27e-57	2.6632e-52
5823	2.2345e-14	9.4769e-26	5.8214e-29	4.8014e-49	1.4338e-51	2.1391e-58	8.3164e-60	1.209e-57	2.5353e-52
5824	2.2234e-14	9.3753e-26	5.7475e-29	4.681e-49	1.3938e-51	2.0601e-58	7.9771e-60	1.1509e-57	2.4136e-52
5825	2.2123e-14	9.2748e-26	5.6746e-29	4.5636e-49	1.3548e-51	1.9839e-58	7.6516e-60	1.0957e-57	2.2976e-52
5826	2.2013e-14	9.1753e-26	5.6026e-29	4.4492e-49	1.317e-51	1.9106e-58	7.3394e-60	1.043e-57	2.1873e-52
5827	2.1903e-14	9.0769e-26	5.5316e-29	4.3376e-49	1.2802e-51	1.84e-58	7.0399e-60	9.9294e-58	2.0822e-52
5828	2.1793e-14	8.9796e-26	5.4614e-29	4.2288e-49	1.2444e-51	1.772e-58	6.7527e-60	9.4525e-58	1.9822e-52
5829	2.1685e-14	8.8833e-26	5.3921e-29	4.1228e-49	1.2096e-51	1.7065e-58	6.4772e-60	8.9985e-58	1.887e-52
5830	2.1577e-14	8.7881e-26	5.3237e-29	4.0194e-49	1.1758e-51	1.6435e-58	6.2129e-60	8.5664e-58	1.7964e-52
5831	2.1469e-14	8.6938e-26	5.2562e-29	3.9186e-49	1.1429e-51	1.5827e-58	5.9594e-60	8.1549e-58	1.7101e-52
5832	2.1362e-14	8.6006e-26	5.1895e-29	3.8204e-49	1.111e-51	1.5243e-58	5.7162e-60	7.7633e-58	1.628e-52
5833	2.1255e-14	8.5084e-26	5.1237e-29	3.7246e-49	1.08e-51	1.4679e-58	5.483e-60	7.3904e-58	1.5498e-52
5834	2.1149e-14	8.4171e-26	5.0587e-29	3.6312e-49	1.0498e-51	1.4137e-58	5.2593e-60	7.0354e-58	1.4754e-52
5835	2.1044e-14	8.3269e-26	4.9945e-29	3.5401e-49	1.0204e-51	1.3614e-58	5.0447e-60	6.6975e-58	1.4045e-52
5836	2.0939e-14	8.2376e-26	4.9312e-29	3.4514e-49	9.9193e-52	1.3111e-58	4.8389e-60	6.3759e-58	1.337e-52
5837	2.0834e-14	8.1493e-26	4.8686e-29	3.3648e-49	9.6421e-52	1.2627e-58	4.6414e-60	6.0696e-58	1.2728e-52
5838	2.073e-14	8.0619e-26	4.8069e-29	3.2804e-49	9.3727e-52	1.216e-58	4.4521e-60	5.7781e-58	1.2117e-52
5839	2.0627e-14	7.9754e-26	4.7459e-29	3.1982e-49	9.1108e-52	1.1711e-58	4.2704e-60	5.5006e-58	1.1535e-52
5840	2.0524e-14	7.8899e-26	4.6857e-29	3.118e-49	8.8562e-52	1.1278e-58	4.0962e-60	5.2364e-58	1.0981e-52
5841	2.0421e-14	7.8053e-26	4.6263e-29	3.0398e-49	8.6087e-52	1.0861e-58	3.929e-60	4.9849e-58	1.0454e-52
5842	2.0319e-14	7.7216e-26	4.5676e-29	2.9636e-49	8.3681e-52	1.046e-58	3.7687e-60	4.7455e-58	9.9515e-53
5843	2.0218e-14	7.6388e-26	4.5096e-29	2.8893e-49	8.1343e-52	1.0073e-58	3.615e-60	4.5176e-58	9.4735e-53
5844	2.0117e-14	7.5569e-26	4.4524e-29	2.8168e-49	7.907e-52	9.7012e-59	3.4675e-60	4.3006e-58	9.0185e-53
5845	2.0017e-14	7.4759e-26	4.396e-29	2.7462e-49	7.686e-52	9.3427e-59	3.326e-60	4.0941e-58	8.5854e-53
5846	1.9917e-14	7.3957e-26	4.3402e-29	2.6773e-49	7.4713e-52	8.9975e-59	3.1903e-60	3.8974e-58	8.173e-53
5847	1.9817e-14	7.3164e-26	4.2851e-29	2.6102e-49	7.2625e-52	8.665e-59	3.0601e-60	3.7102e-58	7.7805e-53
5848	1.9719e-14	7.238e-26	4.2308e-29	2.5447e-49	7.0595e-52	8.3448e-59	2.9353e-60	3.532e-58	7.4068e-53
5849	1.962e-14	7.1603e-26	4.1771e-29	2.4809e-49	6.8623e-52	8.0364e-59	2.8155e-60	3.3624e-58	7.051e-53
5850	1.9522e-14	7.0836e-26	4.1241e-29	2.4187e-49	6.6705e-52	7.7394e-59	2.7006e-60	3.2009e-58	6.7124e-53
5851	1.9425e-14	7.0076e-26	4.0718e-29	2.3581e-49	6.4841e-52	7.4534e-59	2.5904e-60	3.0472e-58	6.39e-53
5852	1.9328e-14	6.9325e-26	4.0202e-29	2.2989e-49	6.3029e-52	7.178e-59	2.4847e-60	2.9008e-58	6.0831e-53
5853	1.9231e-14	6.8581e-26	3.9692e-29	2.2413e-49	6.1268e-52	6.9128e-59	2.3834e-60	2.7615e-58	5.7909e-53
5854	1.9136e-14	6.7846e-26	3.9188e-29	2.1851e-49	5.9556e-52	6.6573e-59	2.2861e-60	2.6289e-58	5.5128e-53
5855	1.904e-14	6.7118e-26	3.8691e-29	2.1303e-49	5.7891e-52	6.4113e-59	2.1928e-60	2.5026e-58	5.248e-53
5856	1.8945e-14	6.6399e-26	3.82e-29	2.0769e-49	5.6274e-52	6.1744e-59	2.1034e-60	2.3824e-58	4.996e-53
5857	1.885e-14	6.5687e-26	3.7716e-29	2.0248e-49	5.4701e-52	5.9462e-59	2.0175e-60	2.268e-58	4.756e-53
5858	1.8756e-14	6.4982e-26	3.7237e-29	1.974e-49	5.3172e-52	5.7265e-59	1.9352e-60	2.1591e-58	4.5276e-53
5859	1.8663e-14	6.4285e-26	3.6765e-29	1.9245e-49	5.1687e-52	5.5149e-59	1.8563e-60	2.0554e-58	4.3101e-53
5860	1.857e-14	6.3596e-26	3.6299e-29	1.8763e-49	5.0242e-52	5.3111e-59	1.7805e-60	1.9566e-58	4.1031e-53
5861	1.8477e-14	6.2914e-26	3.5838e-29	1.8292e-49	4.8838e-52	5.1148e-59	1.7079e-60	1.8627e-58	3.9061e-53
5862	1.8385e-14	6.224e-26	3.5384e-29	1.7833e-49	4.7474e-52	4.9258e-59	1.6382e-60	1.7732e-58	3.7185e-53
5863	1.8293e-14	6.1572e-26	3.4935e-29	1.7386e-49	4.6147e-52	4.7438e-59	1.5713e-60	1.688e-58	3.5399e-53
5864	1.8202e-14	6.0912e-26	3.4492e-29	1.695e-49	4.4857e-52	4.5685e-59	1.5072e-60	1.607e-58	3.3698e-53
5865	1.8111e-14	6.0259e-26	3.4054e-29	1.6525e-49	4.3604e-52	4.3997e-59	1.4457e-60	1.5298e-58	3.208e-53
5866	1.8021e-14	5.9613e-26	3.3622e-29	1.6111e-49	4.2385e-52	4.2371e-59	1.3867e-60	1.4563e-58	3.0539e-53
5867	1.7931e-14	5.8973e-26	3.3196e-29	1.5707e-49	4.1201e-52	4.0805e-59	1.3302e-60	1.3864e-58	2.9072e-53
5868	1.7841e-14	5.8341e-26	3.2775e-29	1.5313e-49	4.005e-52	3.9297e-59	1.2759e-60	1.3198e-58	2.7676e-53
5869	1.7752e-14	5.7715e-26	3.2359e-29	1.4929e-49	3.893e-52	3.7845e-59	1.2238e-60	1.2564e-58	2.6347e-53
5870	1.7664e-14	5.7097e-26	3.1948e-29	1.4555e-49	3.7843e-52	3.6446e-59	1.1739e-60	1.1961e-58	2.5081e-53
5871	1.7575e-14	5.6484e-26	3.1543e-29	1.419e-49	3.6785e-52	3.51e-59	1.126e-60	1.1386e-58	2.3877e-53
5872	1.7488e-14	5.5879e-26	3.1143e-29	1.3834e-49	3.5757e-52	3.3803e-59	1.0801e-60	1.0839e-58	2.273e-53
5873	1.74e-14	5.5279e-26	3.0748e-29	1.3487e-49	3.4758e-52	3.2553e-59	1.036e-60	1.0319e-58	2.1638e-53
5874	1.7314e-14	5.4687e-26	3.0358e-29	1.3149e-49	3.3787e-52	3.135e-59	9.9372e-61	9.823e-59	2.0599e-53
5875	1.7227e-14	5.41e-26	2.9973e-29	1.2819e-49	3.2843e-52	3.0192e-59	9.5318e-61	9.3512e-59	1.961e-53
5876	1.7141e-14	5.352e-26	2.9593e-29	1.2498e-49	3.1925e-52	2.9076e-59	9.1429e-61	8.9021e-59	1.8668e-53
5877	1.7056e-14	5.2946e-26	2.9217e-29	1.2184e-49	3.1033e-52	2.8002e-59	8.7698e-61	8.4745e-59	1.7771e-53
5878	1.6971e-14	5.2378e-26	2.8847e-29	1.1879e-49	3.0165e-52	2.6967e-59	8.412e-61	8.0675e-59	1.6918e-53
5879	1.6886e-14	5.1817e-26	2.8481e-29	1.1581e-49	2.9323e-52	2.597e-59	8.0688e-61	7.6801e-59	1.6105e-53
5880	1.6802e-14	5.1261e-26	2.8119e-29	1.1291e-49	2.8503e-52	2.5011e-59	7.7396e-61	7.3112e-59	1.5332e-53
5881	1.6718e-14	5.0712e-26	2.7763e-29	1.1007e-49	2.7707e-52	2.4087e-59	7.4238e-61	6.96e-59	1.4595e-53
5882	1.6634e-14	5.0168e-26	2.7411e-29	1.0731e-49	2.6932e-52	2.3196e-59	7.1209e-61	6.6258e-59	1.3894e-53
5883	1.6551e-14	4.963e-26	2.7063e-29	1.0462e-49	2.618e-52	2.2339e-59	6.8303e-61	6.3075e-59	1.3227e-53
5884	1.6469e-14	4.9098e-26	2.672e-29	1.02e-49	2.5448e-52	2.1514e-59	6.5516e-61	6.0046e-59	1.2592e-53
5885	1.6387e-14	4.8571e-26	2.6381e-29	9.9442e-50	2.4737e-52	2.0719e-59	6.2843e-61	5.7162e-59	1.1987e-53
5886	1.6305e-14	4.805e-26	2.6046e-29	9.6948e-50	2.4046e-52	1.9953e-59	6.0279e-61	5.4417e-59	1.1411e-53
5887	1.6224e-14	4.7535e-26	2.5716e-29	9.4517e-50	2.3374e-52	1.9216e-59	5.782e-61	5.1803e-59	1.0863e-53
5888	1.6143e-14	4.7025e-26	2.5389e-29	9.2147e-50	2.2721e-52	1.8506e-59	5.5461e-61	4.9315e-59	1.0341e-53
5889	1.6062e-14	4.6521e-26	2.5067e-29	8.9836e-50	2.2086e-52	1.7822e-59	5.3198e-61	4.6946e-59	9.8448e-54
5890	1.5982e-14	4.6022e-26	2.4749e-29	8.7584e-50	2.1469e-52	1.7163e-59	5.1027e-61	4.4692e-59	9.3719e-54
5891	1.5902e-14	4.5529e-26	2.4435e-29	8.5388e-50	2.0869e-52	1.6529e-59	4.8945e-61	4.2545e-59	8.9218e-54
5892	1.5823e-14	4.5041e-26	2.4126e-29	8.3246e-50	2.0286e-52	1.5918e-59	4.6948e-61	4.0502e-59	8.4933e-54
5893	1.5744e-14	4.4558e-26	2.3819e-29	8.1159e-50	1.9719e-52	1.533e-59	4.5033e-61	3.8557e-59	8.0854e-54
5894	1.5665e-14	4.408e-26	2.3517e-29	7.9124e-50	1.9168e-52	1.4763e-59	4.3195e-61	3.6705e-59	7.6971e-54
5895	1.5587e-14	4.3607e-26	2.3219e-29	7.714e-50	1.8632e-52	1.4218e-59	4.1433e-61	3.4942e-59	7.3274e-54
5896	1.5509e-14	4.314e-26	2.2925e-29	7.5205e-50	1.8111e-52	1.3693e-59	3.9742e-61	3.3264e-59	6.9754e-54
5897	1.5432e-14	4.2677e-26	2.2634e-29	7.332e-50	1.7605e-52	1.3187e-59	3.8121e-61	3.1666e-59	6.6404e-54
5898	1.5355e-14	4.2219e-26	2.2347e-29	7.1481e-50	1.7113e-52	1.2699e-59	3.6565e-61	3.0145e-59	6.3215e-54
5899	1.5278e-14	4.1767e-26	2.2063e-29	6.9689e-50	1.6635e-52	1.223e-59	3.5073e-61	2.8697e-59	6.0179e-54
5900	1.5202e-14	4.1319e-26	2.1783e-29	6.7941e-50	1.617e-52	1.1778e-59	3.3642e-61	2.7319e-59	5.7288e-54
5901	1.5126e-14	4.0876e-26	2.1507e-29	6.6238e-50	1.5718e-52	1.1343e-59	3.227e-61	2.6007e-59	5.4537e-54
5902	1.5051e-14	4.0437e-26	2.1234e-29	6.4577e-50	1.5279e-52	1.0924e-59	3.0953e-61	2.4758e-59	5.1918e-54
5903	1.4976e-14	4.0004e-26	2.0965e-29	6.2957e-50	1.4852e-52	1.052e-59	2.969e-61	2.3569e-59	4.9424e-54
5904	1.4901e-14	3.9575e-26	2.0699e-29	6.1379e-50	1.4437e-52	1.0131e-59	2.8479e-61	2.2437e-59	4.705e-54
5905	1.4827e-14	3.915e-26	2.0436e-29	5.984e-50	1.4034e-52	9.7568e-60	2.7317e-61	2.1359e-59	4.4791e-54
5906	1.4753e-14	3.8731e-26	2.0177e-29	5.8339e-50	1.3641e-52	9.3963e-60	2.6202e-61	2.0333e-59	4.2639e-54
5907	1.4679e-14	3.8315e-26	1.9921e-29	5.6876e-50	1.326e-52	9.049e-60	2.5133e-61	1.9357e-59	4.0591e-54
5908	1.4606e-14	3.7904e-26	1.9668e-29	5.545e-50	1.289e-52	8.7147e-60	2.4108e-61	1.8427e-59	3.8642e-54
5909	1.4533e-14	3.7498e-26	1.9419e-29	5.406e-50	1.253e-52	8.3926e-60	2.3124e-61	1.7542e-59	3.6786e-54
5910	1.446e-14	3.7096e-26	1.9173e-29	5.2704e-50	1.2179e-52	8.0825e-60	2.218e-61	1.6699e-59	3.5019e-54
5911	1.4388e-14	3.6698e-26	1.8929e-29	5.1382e-50	1.1839e-52	7.7838e-60	2.1275e-61	1.5897e-59	3.3337e-54
5912	1.4316e-14	3.6305e-26	1.8689e-29	5.0094e-50	1.1508e-52	7.4962e-60	2.0407e-61	1.5134e-59	3.1736e-54
5913	1.4245e-14	3.5915e-26	1.8452e-29	4.8838e-50	1.1187e-52	7.2192e-60	1.9575e-61	1.4407e-59	3.0212e-54
5914	1.4174e-14	3.553e-26	1.8218e-29	4.7613e-50	1.0874e-52	6.9524e-60	1.8776e-61	1.3715e-59	2.8761e-54
5915	1.4103e-14	3.5149e-26	1.7987e-29	4.6419e-50	1.057e-52	6.6955e-60	1.801e-61	1.3056e-59	2.7379e-54
5916	1.4033e-14	3.4772e-26	1.7759e-29	4.5255e-50	1.0275e-52	6.448e-60	1.7275e-61	1.2429e-59	2.6064e-54
5917	1.3963e-14	3.4399e-26	1.7534e-29	4.412e-50	9.9877e-53	6.2098e-60	1.657e-61	1.1832e-59	2.4813e-54
5918	1.3893e-14	3.4031e-26	1.7311e-29	4.3014e-50	9.7086e-53	5.9803e-60	1.5894e-61	1.1264e-59	2.3621e-54
5919	1.3824e-14	3.3666e-26	1.7092e-29	4.1936e-50	9.4373e-53	5.7593e-60	1.5246e-61	1.0723e-59	2.2486e-54
5920	1.3755e-14	3.3305e-26	1.6875e-29	4.0884e-50	9.1736e-53	5.5465e-60	1.4624e-61	1.0208e-59	2.1406e-54
5921	1.3686e-14	3.2948e-26	1.6661e-29	3.9859e-50	8.9172e-53	5.3415e-60	1.4027e-61	9.7177e-60	2.0378e-54
5922	1.3618e-14	3.2594e-26	1.6449e-29	3.8859e-50	8.668e-53	5.1441e-60	1.3455e-61	9.251e-60	1.94e-54
5923	1.355e-14	3.2245e-26	1.6241e-29	3.7885e-50	8.4258e-53	4.954e-60	1.2906e-61	8.8067e-60	1.8468e-54
5924	1.3482e-14	3.1899e-26	1.6035e-29	3.6935e-50	8.1904e-53	4.771e-60	1.2379e-61	8.3837e-60	1.7581e-54
5925	1.3415e-14	3.1557e-26	1.5831e-29	3.6009e-50	7.9615e-53	4.5947e-60	1.1874e-61	7.9811e-60	1.6736e-54
5926	1.3348e-14	3.1219e-26	1.5631e-29	3.5106e-50	7.739e-53	4.4249e-60	1.139e-61	7.5977e-60	1.5933e-54
5927	1.3281e-14	3.0884e-26	1.5432e-29	3.4226e-50	7.5227e-53	4.2614e-60	1.0925e-61	7.2328e-60	1.5167e-54
5928	1.3215e-14	3.0553e-26	1.5237e-29	3.3367e-50	7.3125e-53	4.1039e-60	1.0479e-61	6.8854e-60	1.4439e-54
5929	1.3149e-14	3.0225e-26	1.5043e-29	3.2531e-50	7.1082e-53	3.9522e-60	1.0052e-61	6.5547e-60	1.3745e-54
5930	1.3084e-14	2.9901e-26	1.4852e-29	3.1715e-50	6.9095e-53	3.8062e-60	9.6414e-62	6.2399e-60	1.3085e-54
5931	1.3018e-14	2.958e-26	1.4664e-29	3.092e-50	6.7165e-53	3.6655e-60	9.248e-62	5.9402e-60	1.2457e-54
5932	1.2953e-14	2.9263e-26	1.4478e-29	3.0144e-50	6.5288e-53	3.5301e-60	8.8707e-62	5.6549e-60	1.1858e-54
5933	1.2889e-14	2.8949e-26	1.4294e-29	2.9388e-50	6.3463e-53	3.3996e-60	8.5087e-62	5.3833e-60	1.1289e-54
5934	1.2824e-14	2.8639e-26	1.4113e-29	2.8651e-50	6.169e-53	3.274e-60	8.1616e-62	5.1248e-60	1.0747e-54
5935	1.276e-14	2.8332e-26	1.3934e-29	2.7933e-50	5.9966e-53	3.153e-60	7.8286e-62	4.8786e-60	1.0231e-54
5936	1.2697e-14	2.8028e-26	1.3757e-29	2.7233e-50	5.829e-53	3.0365e-60	7.5091e-62	4.6443e-60	9.7392e-55
5937	1.2633e-14	2.7727e-26	1.3583e-29	2.655e-50	5.6661e-53	2.9243e-60	7.2028e-62	4.4213e-60	9.2715e-55
5938	1.257e-14	2.743e-26	1.341e-29	2.5884e-50	5.5078e-53	2.8162e-60	6.9089e-62	4.2089e-60	8.8262e-55
5939	1.2508e-14	2.7136e-26	1.324e-29	2.5235e-50	5.3539e-53	2.7122e-60	6.627e-62	4.0068e-60	8.4022e-55
5940	1.2445e-14	2.6845e-26	1.3072e-29	2.4602e-50	5.2043e-53	2.6119e-60	6.3566e-62	3.8143e-60	7.9987e-55
5941	1.2383e-14	2.6557e-26	1.2907e-29	2.3985e-50	5.0589e-53	2.5154e-60	6.0972e-62	3.6311e-60	7.6145e-55
5942	1.2321e-14	2.6272e-26	1.2743e-29	2.3384e-50	4.9175e-53	2.4225e-60	5.8485e-62	3.4567e-60	7.2488e-55
5943	1.226e-14	2.5991e-26	1.2581e-29	2.2797e-50	4.7801e-53	2.3329e-60	5.6098e-62	3.2907e-60	6.9007e-55
5944	1.2199e-14	2.5712e-26	1.2422e-29	2.2226e-50	4.6465e-53	2.2467e-60	5.3809e-62	3.1327e-60	6.5692e-55
5945	1.2138e-14	2.5436e-26	1.2264e-29	2.1668e-50	4.5167e-53	2.1637e-60	5.1614e-62	2.9822e-60	6.2537e-55
5946	1.2077e-14	2.5164e-26	1.2109e-29	2.1125e-50	4.3904e-53	2.0838e-60	4.9508e-62	2.839e-60	5.9534e-55
5947	1.2017e-14	2.4894e-26	1.1955e-29	2.0595e-50	4.2677e-53	2.0067e-60	4.7488e-62	2.7026e-60	5.6674e-55
5948	1.1957e-14	2.4627e-26	1.1803e-29	2.0079e-50	4.1485e-53	1.9326e-60	4.555e-62	2.5728e-60	5.3952e-55
5949	1.1897e-14	2.4363e-26	1.1654e-29	1.9575e-50	4.0326e-53	1.8612e-60	4.3692e-62	2.4492e-60	5.1361e-55
5950	1.1838e-14	2.4101e-26	1.1506e-29	1.9085e-50	3.9199e-53	1.7924e-60	4.1909e-62	2.3316e-60	4.8894e-55
5951	1.1779e-14	2.3843e-26	1.136e-29	1.8606e-50	3.8103e-53	1.7262e-60	4.0199e-62	2.2196e-60	4.6546e-55
5952	1.172e-14	2.3587e-26	1.1216e-29	1.8139e-50	3.7039e-53	1.6624e-60	3.8559e-62	2.113e-60	4.431e-55
5953	1.1662e-14	2.3334e-26	1.1073e-29	1.7685e-50	3.6004e-53	1.6009e-60	3.6986e-62	2.0115e-60	4.2182e-55
5954	1.1603e-14	2.3084e-26	1.0933e-29	1.7241e-50	3.4997e-53	1.5418e-60	3.5477e-62	1.9149e-60	4.0156e-55
5955	1.1545e-14	2.2837e-26	1.0794e-29	1.6809e-50	3.4019e-53	1.4848e-60	3.4029e-62	1.823e-60	3.8228e-55
5956	1.1488e-14	2.2592e-26	1.0657e-29	1.6387e-50	3.3069e-53	1.4299e-60	3.2641e-62	1.7354e-60	3.6392e-55
5957	1.1431e-14	2.235e-26	1.0522e-29	1.5976e-50	3.2145e-53	1.3771e-60	3.1309e-62	1.6521e-60	3.4644e-55
5958	1.1374e-14	2.211e-26	1.0389e-29	1.5576e-50	3.1246e-53	1.3262e-60	3.0031e-62	1.5727e-60	3.298e-55
5959	1.1317e-14	2.1873e-26	1.0257e-29	1.5185e-50	3.0373e-53	1.2772e-60	2.8806e-62	1.4972e-60	3.1396e-55
5960	1.126e-14	2.1638e-26	1.0127e-29	1.4804e-50	2.9525e-53	1.23e-60	2.7631e-62	1.4253e-60	2.9888e-55
5961	1.1204e-14	2.1406e-26	9.9983e-30	1.4433e-50	2.87e-53	1.1846e-60	2.6503e-62	1.3568e-60	2.8452e-55
5962	1.1148e-14	2.1177e-26	9.8715e-30	1.4071e-50	2.7898e-53	1.1408e-60	2.5422e-62	1.2916e-60	2.7086e-55
5963	1.1093e-14	2.095e-26	9.7463e-30	1.3718e-50	2.7118e-53	1.0986e-60	2.4385e-62	1.2296e-60	2.5785e-55
5964	1.1037e-14	2.0725e-26	9.6227e-30	1.3374e-50	2.636e-53	1.058e-60	2.339e-62	1.1706e-60	2.4547e-55
5965	1.0982e-14	2.0503e-26	9.5006e-30	1.3039e-50	2.5624e-53	1.0189e-60	2.2436e-62	1.1143e-60	2.3368e-55
5966	1.0927e-14	2.0283e-26	9.3801e-30	1.2712e-50	2.4908e-53	9.8128e-61	2.152e-62	1.0608e-60	2.2245e-55
5967	1.0873e-14	2.0065e-26	9.2611e-30	1.2393e-50	2.4211e-53	9.4501e-61	2.0642e-62	1.0099e-60	2.1177e-55
5968	1.0819e-14	1.985e-26	9.1436e-30	1.2083e-50	2.3535e-53	9.1009e-61	1.98e-62	9.6136e-61	2.016e-55
5969	1.0765e-14	1.9637e-26	9.0276e-30	1.178e-50	2.2877e-53	8.7646e-61	1.8992e-62	9.1519e-61	1.9192e-55
5970	1.0711e-14	1.9427e-26	8.9131e-30	1.1484e-50	2.2238e-53	8.4407e-61	1.8217e-62	8.7123e-61	1.827e-55
5971	1.0657e-14	1.9218e-26	8.8001e-30	1.1196e-50	2.1617e-53	8.1288e-61	1.7474e-62	8.2939e-61	1.7392e-55
5972	1.0604e-14	1.9012e-26	8.6884e-30	1.0916e-50	2.1012e-53	7.8284e-61	1.6761e-62	7.8955e-61	1.6557e-55
5973	1.0551e-14	1.8809e-26	8.5782e-30	1.0642e-50	2.0425e-53	7.5391e-61	1.6077e-62	7.5163e-61	1.5762e-55
5974	1.0499e-14	1.8607e-26	8.4694e-30	1.0375e-50	1.9855e-53	7.2605e-61	1.5421e-62	7.1553e-61	1.5005e-55
5975	1.0446e-14	1.8407e-26	8.362e-30	1.0115e-50	1.93e-53	6.9922e-61	1.4792e-62	6.8117e-61	1.4284e-55
5976	1.0394e-14	1.821e-26	8.2559e-30	9.8612e-51	1.876e-53	6.7339e-61	1.4188e-62	6.4845e-61	1.3598e-55
5977	1.0342e-14	1.8015e-26	8.1512e-30	9.6139e-51	1.8236e-53	6.485e-61	1.3609e-62	6.1731e-61	1.2945e-55
5978	1.0291e-14	1.7822e-26	8.0478e-30	9.3728e-51	1.7727e-53	6.2454e-61	1.3054e-62	5.8766e-61	1.2323e-55
5979	1.0239e-14	1.763e-26	7.9457e-30	9.1378e-51	1.7231e-53	6.0146e-61	1.2521e-62	5.5943e-61	1.1731e-55
5980	1.0188e-14	1.7441e-26	7.8449e-30	8.9087e-51	1.675e-53	5.7923e-61	1.2011e-62	5.3256e-61	1.1168e-55
5981	1.0137e-14	1.7254e-26	7.7454e-30	8.6853e-51	1.6282e-53	5.5783e-61	1.1521e-62	5.0699e-61	1.0632e-55
5982	1.0087e-14	1.7069e-26	7.6472e-30	8.4675e-51	1.5827e-53	5.3721e-61	1.105e-62	4.8264e-61	1.0121e-55
5983	1.0036e-14	1.6886e-26	7.5501e-30	8.2552e-51	1.5384e-53	5.1736e-61	1.06e-62	4.5946e-61	9.6348e-56
5984	9.9864e-15	1.6705e-26	7.4544e-30	8.0482e-51	1.4954e-53	4.9824e-61	1.0167e-62	4.3739e-61	9.1721e-56
5985	9.9365e-15	1.6526e-26	7.3598e-30	7.8464e-51	1.4537e-53	4.7983e-61	9.7523e-63	4.1638e-61	8.7315e-56
5986	9.887e-15	1.6349e-26	7.2665e-30	7.6496e-51	1.413e-53	4.621e-61	9.3544e-63	3.9638e-61	8.3122e-56
5987	9.8376e-15	1.6174e-26	7.1743e-30	7.4578e-51	1.3735e-53	4.4502e-61	8.9727e-63	3.7734e-61	7.9129e-56
5988	9.7885e-15	1.6e-26	7.0833e-30	7.2708e-51	1.3352e-53	4.2858e-61	8.6066e-63	3.5922e-61	7.5329e-56
5989	9.7397e-15	1.5829e-26	6.9934e-30	7.0885e-51	1.2979e-53	4.1274e-61	8.2554e-63	3.4197e-61	7.1711e-56
5990	9.6911e-15	1.5659e-26	6.9047e-30	6.9107e-51	1.2616e-53	3.9749e-61	7.9186e-63	3.2554e-61	6.8267e-56
5991	9.6427e-15	1.5491e-26	6.8171e-30	6.7374e-51	1.2263e-53	3.828e-61	7.5955e-63	3.0991e-61	6.4988e-56
5992	9.5946e-15	1.5325e-26	6.7307e-30	6.5685e-51	1.1921e-53	3.6865e-61	7.2856e-63	2.9502e-61	6.1867e-56
5993	9.5467e-15	1.516e-26	6.6453e-30	6.4038e-51	1.1588e-53	3.5503e-61	6.9883e-63	2.8085e-61	5.8895e-56
5994	9.4991e-15	1.4998e-26	6.561e-30	6.2432e-51	1.1264e-53	3.4191e-61	6.7032e-63	2.6737e-61	5.6067e-56
5995	9.4517e-15	1.4837e-26	6.4778e-30	6.0866e-51	1.0949e-53	3.2928e-61	6.4297e-63	2.5452e-61	5.3374e-56
5996	9.4045e-15	1.4678e-26	6.3956e-30	5.934e-51	1.0643e-53	3.1711e-61	6.1673e-63	2.423e-61	5.081e-56
5997	9.3576e-15	1.4521e-26	6.3145e-30	5.7852e-51	1.0346e-53	3.0539e-61	5.9157e-63	2.3066e-61	4.837e-56
5998	9.3109e-15	1.4365e-26	6.2344e-30	5.6402e-51	1.0057e-53	2.9411e-61	5.6743e-63	2.1958e-61	4.6047e-56
5999	9.2644e-15	1.4211e-26	6.1553e-30	5.4987e-51	9.7755e-54	2.8324e-61	5.4428e-63	2.0904e-61	4.3835e-56
6000	9.2182e-15	1.4058e-26	6.0772e-30	5.3608e-51	9.5023e-54	2.7277e-61	5.2207e-63	1.99e-61	4.173e-56


==> Fig/0.999_5_iter_6000_bis.txt <==
N   r   r5  r10 r50 r100    r500    r1000   r5000   r10000
0	1	1	1	1	1	1	1	1	1
1	0.99501	0.99501	0.99501	0.99501	0.99501	0.99501	0.99501	0.99501	0.99501
2	0.99004	0.99004	0.99004	0.99004	0.99004	0.99004	0.99004	0.99004	0.99004
3	0.9851	0.9851	0.9851	0.9851	0.9851	0.9851	0.9851	0.9851	0.9851
4	0.98019	0.98019	0.98019	0.98019	0.98019	0.98019	0.98019	0.98019	0.98019
5	0.9753	0.9753	0.9753	0.9753	0.9753	0.9753	0.9753	0.9753	0.9753
6	0.97043	0.97043	0.97043	0.97043	0.97043	0.97043	0.97043	0.97043	0.97043
7	0.96559	0.96559	0.96559	0.96559	0.96559	0.96559	0.96559	0.96559	0.96559
8	0.96077	0.96077	0.96077	0.96077	0.96077	0.96077	0.96077	0.96077	0.96077
9	0.95598	0.95598	0.95598	0.95598	0.95598	0.95598	0.95598	0.95598	0.95598
10	0.95121	0.95121	0.95121	0.95121	0.95121	0.95121	0.95121	0.95121	0.95121
11	0.94646	0.94646	0.94646	0.94646	0.94646	0.94646	0.94646	0.94646	0.94646
12	0.94174	0.94174	0.94174	0.94174	0.94174	0.94174	0.94174	0.94174	0.94174
13	0.93704	0.93704	0.93704	0.93704	0.93704	0.93704	0.93704	0.93704	0.93704
14	0.93236	0.93236	0.93236	0.93236	0.93236	0.93236	0.93236	0.93236	0.93236
15	0.92771	0.92771	0.92771	0.92771	0.92771	0.92771	0.92771	0.92771	0.92771
16	0.92308	0.92308	0.92308	0.92308	0.92308	0.92308	0.92308	0.92308	0.92308
17	0.91847	0.91847	0.91847	0.91847	0.91847	0.91847	0.91847	0.91847	0.91847
18	0.91389	0.91389	0.91389	0.91389	0.91389	0.91389	0.91389	0.91389	0.91389
19	0.90933	0.90933	0.90933	0.90933	0.90933	0.90933	0.90933	0.90933	0.90933
20	0.90479	0.90479	0.90479	0.90479	0.90479	0.90479	0.90479	0.90479	0.90479
21	0.90028	0.90028	0.90028	0.90028	0.90028	0.90028	0.90028	0.90028	0.90028
22	0.89578	0.89578	0.89578	0.89578	0.89578	0.89578	0.89578	0.89578	0.89578
23	0.89131	0.89131	0.89131	0.89131	0.89131	0.89131	0.89131	0.89131	0.89131
24	0.88687	0.88687	0.88687	0.88687	0.88687	0.88687	0.88687	0.88687	0.88687
25	0.88244	0.88244	0.88244	0.88244	0.88244	0.88244	0.88244	0.88244	0.88244
26	0.87804	0.87804	0.87804	0.87804	0.87804	0.87804	0.87804	0.87804	0.87804
27	0.87366	0.87366	0.87366	0.87366	0.87366	0.87366	0.87366	0.87366	0.87366
28	0.8693	0.8693	0.8693	0.8693	0.8693	0.8693	0.8693	0.8693	0.8693
29	0.86496	0.86496	0.86496	0.86496	0.86496	0.86496	0.86496	0.86496	0.86496
30	0.86064	0.86064	0.86064	0.86064	0.86064	0.86064	0.86064	0.86064	0.86064
31	0.85635	0.85635	0.85635	0.85635	0.85635	0.85635	0.85635	0.85635	0.85635
32	0.85208	0.85208	0.85208	0.85208	0.85208	0.85208	0.85208	0.85208	0.85208
33	0.84782	0.84782	0.84782	0.84782	0.84782	0.84782	0.84782	0.84782	0.84782
34	0.84359	0.84359	0.84359	0.84359	0.84359	0.84359	0.84359	0.84359	0.84359
35	0.83938	0.83938	0.83938	0.83938	0.83938	0.83938	0.83938	0.83938	0.83938
36	0.83519	0.83519	0.83519	0.83519	0.83519	0.83519	0.83519	0.83519	0.83519
37	0.83103	0.83103	0.83103	0.83103	0.83103	0.83103	0.83103	0.83103	0.83103
38	0.82688	0.82688	0.82688	0.82688	0.82688	0.82688	0.82688	0.82688	0.82688
39	0.82275	0.82275	0.82275	0.82275	0.82275	0.82275	0.82275	0.82275	0.82275
40	0.81865	0.81865	0.81865	0.81865	0.81865	0.81865	0.81865	0.81865	0.81865
41	0.81456	0.81456	0.81456	0.81456	0.81456	0.81456	0.81456	0.81456	0.81456
42	0.8105	0.8105	0.8105	0.8105	0.8105	0.8105	0.8105	0.8105	0.8105
43	0.80645	0.80645	0.80645	0.80645	0.80645	0.80645	0.80645	0.80645	0.80645
44	0.80243	0.80243	0.80243	0.80243	0.80243	0.80243	0.80243	0.80243	0.80243
45	0.79843	0.79843	0.79843	0.79843	0.79843	0.79843	0.79843	0.79843	0.79843
46	0.79444	0.79444	0.79444	0.79444	0.79444	0.79444	0.79444	0.79444	0.79444
47	0.79048	0.79048	0.79048	0.79048	0.79048	0.79048	0.79048	0.79048	0.79048
48	0.78653	0.78653	0.78653	0.78653	0.78653	0.78653	0.78653	0.78653	0.78653
49	0.78261	0.78261	0.78261	0.78261	0.78261	0.78261	0.78261	0.78261	0.78261
50	0.7787	0.7787	0.7787	0.7787	0.7787	0.7787	0.7787	0.7787	0.7787
51	0.77482	0.77482	0.77482	0.77482	0.77482	0.77482	0.77482	0.77482	0.77482
52	0.77095	0.77095	0.77095	0.77095	0.77095	0.77095	0.77095	0.77095	0.77095
53	0.7671	0.7671	0.7671	0.7671	0.7671	0.7671	0.7671	0.7671	0.7671
54	0.76328	0.76328	0.76328	0.76328	0.76328	0.76328	0.76328	0.76328	0.76328
55	0.75947	0.75947	0.75947	0.75947	0.75947	0.75947	0.75947	0.75947	0.75947
56	0.75568	0.75568	0.75568	0.75568	0.75568	0.75568	0.75568	0.75568	0.75568
57	0.75191	0.75191	0.75191	0.75191	0.75191	0.75191	0.75191	0.75191	0.75191
58	0.74816	0.74816	0.74816	0.74816	0.74816	0.74816	0.74816	0.74816	0.74816
59	0.74442	0.74442	0.74442	0.74442	0.74442	0.74442	0.74442	0.74442	0.74442
60	0.74071	0.74071	0.74071	0.74071	0.74071	0.74071	0.74071	0.74071	0.74071
61	0.73701	0.73701	0.73701	0.73701	0.73701	0.73701	0.73701	0.73701	0.73701
62	0.73333	0.73333	0.73333	0.73333	0.73333	0.73333	0.73333	0.73333	0.73333
63	0.72967	0.72967	0.72967	0.72967	0.72967	0.72967	0.72967	0.72967	0.72967
64	0.72603	0.72603	0.72603	0.72603	0.72603	0.72603	0.72603	0.72603	0.72603
65	0.72241	0.72241	0.72241	0.72241	0.72241	0.72241	0.72241	0.72241	0.72241
66	0.71881	0.71881	0.71881	0.71881	0.71881	0.71881	0.71881	0.71881	0.71881
67	0.71522	0.71522	0.71522	0.71522	0.71522	0.71522	0.71522	0.71522	0.71522
68	0.71165	0.71165	0.71165	0.71165	0.71165	0.71165	0.71165	0.71165	0.71165
69	0.7081	0.7081	0.7081	0.7081	0.7081	0.7081	0.7081	0.7081	0.7081
70	0.70456	0.70456	0.70456	0.70456	0.70456	0.70456	0.70456	0.70456	0.70456
71	0.70105	0.70105	0.70105	0.70105	0.70105	0.70105	0.70105	0.70105	0.70105
72	0.69755	0.69755	0.69755	0.69755	0.69755	0.69755	0.69755	0.69755	0.69755
73	0.69407	0.69407	0.69407	0.69407	0.69407	0.69407	0.69407	0.69407	0.69407
74	0.69061	0.69061	0.69061	0.69061	0.69061	0.69061	0.69061	0.69061	0.69061
75	0.68716	0.68716	0.68716	0.68716	0.68716	0.68716	0.68716	0.68716	0.68716
76	0.68373	0.68373	0.68373	0.68373	0.68373	0.68373	0.68373	0.68373	0.68373
77	0.68032	0.68032	0.68032	0.68032	0.68032	0.68032	0.68032	0.68032	0.68032
78	0.67692	0.67692	0.67692	0.67692	0.67692	0.67692	0.67692	0.67692	0.67692
79	0.67355	0.67355	0.67355	0.67355	0.67355	0.67355	0.67355	0.67355	0.67355
80	0.67019	0.67019	0.67019	0.67019	0.67019	0.67019	0.67019	0.67019	0.67019
81	0.66684	0.66684	0.66684	0.66684	0.66684	0.66684	0.66684	0.66684	0.66684
82	0.66351	0.66351	0.66351	0.66351	0.66351	0.66351	0.66351	0.66351	0.66351
83	0.6602	0.6602	0.6602	0.6602	0.6602	0.6602	0.6602	0.6602	0.6602
84	0.65691	0.65691	0.65691	0.65691	0.65691	0.65691	0.65691	0.65691	0.65691
85	0.65363	0.65363	0.65363	0.65363	0.65363	0.65363	0.65363	0.65363	0.65363
86	0.65037	0.65037	0.65037	0.65037	0.65037	0.65037	0.65037	0.65037	0.65037
87	0.64712	0.64712	0.64712	0.64712	0.64712	0.64712	0.64712	0.64712	0.64712
88	0.64389	0.64389	0.64389	0.64389	0.64389	0.64389	0.64389	0.64389	0.64389
89	0.64068	0.64068	0.64068	0.64068	0.64068	0.64068	0.64068	0.64068	0.64068
90	0.63748	0.63748	0.63748	0.63748	0.63748	0.63748	0.63748	0.63748	0.63748
91	0.6343	0.6343	0.6343	0.6343	0.6343	0.6343	0.6343	0.6343	0.6343
92	0.63114	0.63114	0.63114	0.63114	0.63114	0.63114	0.63114	0.63114	0.63114
93	0.62799	0.62799	0.62799	0.62799	0.62799	0.62799	0.62799	0.62799	0.62799
94	0.62486	0.62486	0.62486	0.62486	0.62486	0.62486	0.62486	0.62486	0.62486
95	0.62174	0.62174	0.62174	0.62174	0.62174	0.62174	0.62174	0.62174	0.62174
96	0.61863	0.61863	0.61863	0.61863	0.61863	0.61863	0.61863	0.61863	0.61863
97	0.61555	0.61555	0.61555	0.61555	0.61555	0.61555	0.61555	0.61555	0.61555
98	0.61248	0.61248	0.61248	0.61248	0.61248	0.61248	0.61248	0.61248	0.61248
99	0.60942	0.60942	0.60942	0.60942	0.60942	0.60942	0.60942	0.60942	0.60942
100	0.60638	0.60638	0.60638	0.60638	0.60638	0.60638	0.60638	0.60638	0.60638
101	0.60335	0.60335	0.60335	0.60335	0.60335	0.60335	0.60335	0.60335	0.60335
102	0.60034	0.60034	0.60034	0.60034	0.60034	0.60034	0.60034	0.60034	0.60034
103	0.59735	0.59735	0.59735	0.59735	0.59735	0.59735	0.59735	0.59735	0.59735
104	0.59437	0.59437	0.59437	0.59437	0.59437	0.59437	0.59437	0.59437	0.59437
105	0.5914	0.5914	0.5914	0.5914	0.5914	0.5914	0.5914	0.5914	0.5914
106	0.58845	0.58845	0.58845	0.58845	0.58845	0.58845	0.58845	0.58845	0.58845
107	0.58551	0.58551	0.58551	0.58551	0.58551	0.58551	0.58551	0.58551	0.58551
108	0.58259	0.58259	0.58259	0.58259	0.58259	0.58259	0.58259	0.58259	0.58259
109	0.57968	0.57968	0.57968	0.57968	0.57968	0.57968	0.57968	0.57968	0.57968
110	0.57679	0.57679	0.57679	0.57679	0.57679	0.57679	0.57679	0.57679	0.57679
111	0.57391	0.57391	0.57391	0.57391	0.57391	0.57391	0.57391	0.57391	0.57391
112	0.57105	0.57105	0.57105	0.57105	0.57105	0.57105	0.57105	0.57105	0.57105
113	0.5682	0.5682	0.5682	0.5682	0.5682	0.5682	0.5682	0.5682	0.5682
114	0.56536	0.56536	0.56536	0.56536	0.56536	0.56536	0.56536	0.56536	0.56536
115	0.56254	0.56254	0.56254	0.56254	0.56254	0.56254	0.56254	0.56254	0.56254
116	0.55974	0.55974	0.55974	0.55974	0.55974	0.55974	0.55974	0.55974	0.55974
117	0.55694	0.55694	0.55694	0.55694	0.55694	0.55694	0.55694	0.55694	0.55694
118	0.55416	0.55416	0.55416	0.55416	0.55416	0.55416	0.55416	0.55416	0.55416
119	0.5514	0.5514	0.5514	0.5514	0.5514	0.5514	0.5514	0.5514	0.5514
120	0.54865	0.54865	0.54865	0.54865	0.54865	0.54865	0.54865	0.54865	0.54865
121	0.54591	0.54591	0.54591	0.54591	0.54591	0.54591	0.54591	0.54591	0.54591
122	0.54319	0.54319	0.54319	0.54319	0.54319	0.54319	0.54319	0.54319	0.54319
123	0.54047	0.54047	0.54047	0.54047	0.54047	0.54047	0.54047	0.54047	0.54047
124	0.53778	0.53778	0.53778	0.53778	0.53778	0.53778	0.53778	0.53778	0.53778
125	0.53509	0.53509	0.53509	0.53509	0.53509	0.53509	0.53509	0.53509	0.53509
126	0.53242	0.53242	0.53242	0.53242	0.53242	0.53242	0.53242	0.53242	0.53242
127	0.52977	0.52977	0.52977	0.52977	0.52977	0.52977	0.52977	0.52977	0.52977
128	0.52712	0.52712	0.52712	0.52712	0.52712	0.52712	0.52712	0.52712	0.52712
129	0.52449	0.52449	0.52449	0.52449	0.52449	0.52449	0.52449	0.52449	0.52449
130	0.52188	0.52188	0.52188	0.52188	0.52188	0.52188	0.52188	0.52188	0.52188
131	0.51927	0.51927	0.51927	0.51927	0.51927	0.51927	0.51927	0.51927	0.51927
132	0.51668	0.51668	0.51668	0.51668	0.51668	0.51668	0.51668	0.51668	0.51668
133	0.5141	0.5141	0.5141	0.5141	0.5141	0.5141	0.5141	0.5141	0.5141
134	0.51154	0.51154	0.51154	0.51154	0.51154	0.51154	0.51154	0.51154	0.51154
135	0.50898	0.50898	0.50898	0.50898	0.50898	0.50898	0.50898	0.50898	0.50898
136	0.50644	0.50644	0.50644	0.50644	0.50644	0.50644	0.50644	0.50644	0.50644
137	0.50392	0.50392	0.50392	0.50392	0.50392	0.50392	0.50392	0.50392	0.50392
138	0.5014	0.5014	0.5014	0.5014	0.5014	0.5014	0.5014	0.5014	0.5014
139	0.4989	0.4989	0.4989	0.4989	0.4989	0.4989	0.4989	0.4989	0.4989
140	0.49641	0.49641	0.49641	0.49641	0.49641	0.49641	0.49641	0.49641	0.49641
141	0.49393	0.49393	0.49393	0.49393	0.49393	0.49393	0.49393	0.49393	0.49393
142	0.49147	0.49147	0.49147	0.49147	0.49147	0.49147	0.49147	0.49147	0.49147
143	0.48902	0.48902	0.48902	0.48902	0.48902	0.48902	0.48902	0.48902	0.48902
144	0.48658	0.48658	0.48658	0.48658	0.48658	0.48658	0.48658	0.48658	0.48658
145	0.48415	0.48415	0.48415	0.48415	0.48415	0.48415	0.48415	0.48415	0.48415
146	0.48173	0.48173	0.48173	0.48173	0.48173	0.48173	0.48173	0.48173	0.48173
147	0.47933	0.47933	0.47933	0.47933	0.47933	0.47933	0.47933	0.47933	0.47933
148	0.47694	0.47694	0.47694	0.47694	0.47694	0.47694	0.47694	0.47694	0.47694
149	0.47456	0.47456	0.47456	0.47456	0.47456	0.47456	0.47456	0.47456	0.47456
150	0.47219	0.47219	0.47219	0.47219	0.47219	0.47219	0.47219	0.47219	0.47219
151	0.46983	0.46983	0.46983	0.46983	0.46983	0.46983	0.46983	0.46983	0.46983
152	0.46749	0.46749	0.46749	0.46749	0.46749	0.46749	0.46749	0.46749	0.46749
153	0.46516	0.46516	0.46516	0.46516	0.46516	0.46516	0.46516	0.46516	0.46516
154	0.46283	0.46283	0.46283	0.46283	0.46283	0.46283	0.46283	0.46283	0.46283
155	0.46053	0.46053	0.46053	0.46053	0.46053	0.46053	0.46053	0.46053	0.46053
156	0.45823	0.45823	0.45823	0.45823	0.45823	0.45823	0.45823	0.45823	0.45823
157	0.45594	0.45594	0.45594	0.45594	0.45594	0.45594	0.45594	0.45594	0.45594
158	0.45367	0.45367	0.45367	0.45367	0.45367	0.45367	0.45367	0.45367	0.45367
159	0.4514	0.4514	0.4514	0.4514	0.4514	0.4514	0.4514	0.4514	0.4514
160	0.44915	0.44915	0.44915	0.44915	0.44915	0.44915	0.44915	0.44915	0.44915
161	0.44691	0.44691	0.44691	0.44691	0.44691	0.44691	0.44691	0.44691	0.44691
162	0.44468	0.44468	0.44468	0.44468	0.44468	0.44468	0.44468	0.44468	0.44468
163	0.44246	0.44246	0.44246	0.44246	0.44246	0.44246	0.44246	0.44246	0.44246
164	0.44025	0.44025	0.44025	0.44025	0.44025	0.44025	0.44025	0.44025	0.44025
165	0.43805	0.43805	0.43805	0.43805	0.43805	0.43805	0.43805	0.43805	0.43805
166	0.43587	0.43587	0.43587	0.43587	0.43587	0.43587	0.43587	0.43587	0.43587
167	0.43369	0.43369	0.43369	0.43369	0.43369	0.43369	0.43369	0.43369	0.43369
168	0.43153	0.43153	0.43153	0.43153	0.43153	0.43153	0.43153	0.43153	0.43153
169	0.42938	0.42938	0.42938	0.42938	0.42938	0.42938	0.42938	0.42938	0.42938
170	0.42723	0.42723	0.42723	0.42723	0.42723	0.42723	0.42723	0.42723	0.42723
171	0.4251	0.4251	0.4251	0.4251	0.4251	0.4251	0.4251	0.4251	0.4251
172	0.42298	0.42298	0.42298	0.42298	0.42298	0.42298	0.42298	0.42298	0.42298
173	0.42087	0.42087	0.42087	0.42087	0.42087	0.42087	0.42087	0.42087	0.42087
174	0.41877	0.41877	0.41877	0.41877	0.41877	0.41877	0.41877	0.41877	0.41877
175	0.41668	0.41668	0.41668	0.41668	0.41668	0.41668	0.41668	0.41668	0.41668
176	0.4146	0.4146	0.4146	0.4146	0.4146	0.4146	0.4146	0.4146	0.4146
177	0.41253	0.41253	0.41253	0.41253	0.41253	0.41253	0.41253	0.41253	0.41253
178	0.41047	0.41047	0.41047	0.41047	0.41047	0.41047	0.41047	0.41047	0.41047
179	0.40842	0.40842	0.40842	0.40842	0.40842	0.40842	0.40842	0.40842	0.40842
180	0.40639	0.40639	0.40639	0.40639	0.40639	0.40639	0.40639	0.40639	0.40639
181	0.40436	0.40436	0.40436	0.40436	0.40436	0.40436	0.40436	0.40436	0.40436
182	0.40234	0.40234	0.40234	0.40234	0.40234	0.40234	0.40234	0.40234	0.40234
183	0.40033	0.40033	0.40033	0.40033	0.40033	0.40033	0.40033	0.40033	0.40033
184	0.39834	0.39834	0.39834	0.39834	0.39834	0.39834	0.39834	0.39834	0.39834
185	0.39635	0.39635	0.39635	0.39635	0.39635	0.39635	0.39635	0.39635	0.39635
186	0.39437	0.39437	0.39437	0.39437	0.39437	0.39437	0.39437	0.39437	0.39437
187	0.3924	0.3924	0.3924	0.3924	0.3924	0.3924	0.3924	0.3924	0.3924
188	0.39044	0.39044	0.39044	0.39044	0.39044	0.39044	0.39044	0.39044	0.39044
189	0.3885	0.3885	0.3885	0.3885	0.3885	0.3885	0.3885	0.3885	0.3885
190	0.38656	0.38656	0.38656	0.38656	0.38656	0.38656	0.38656	0.38656	0.38656
191	0.38463	0.38463	0.38463	0.38463	0.38463	0.38463	0.38463	0.38463	0.38463
192	0.38271	0.38271	0.38271	0.38271	0.38271	0.38271	0.38271	0.38271	0.38271
193	0.3808	0.3808	0.3808	0.3808	0.3808	0.3808	0.3808	0.3808	0.3808
194	0.3789	0.3789	0.3789	0.3789	0.3789	0.3789	0.3789	0.3789	0.3789
195	0.37701	0.37701	0.37701	0.37701	0.37701	0.37701	0.37701	0.37701	0.37701
196	0.37513	0.37513	0.37513	0.37513	0.37513	0.37513	0.37513	0.37513	0.37513
197	0.37326	0.37326	0.37326	0.37326	0.37326	0.37326	0.37326	0.37326	0.37326
198	0.37139	0.37139	0.37139	0.37139	0.37139	0.37139	0.37139	0.37139	0.37139
199	0.36954	0.36954	0.36954	0.36954	0.36954	0.36954	0.36954	0.36954	0.36954
200	0.3677	0.3677	0.3677	0.3677	0.3677	0.3677	0.3677	0.3677	0.3677
201	0.36586	0.36586	0.36586	0.36586	0.36586	0.36586	0.36586	0.36586	0.36586
202	0.36403	0.36403	0.36403	0.36403	0.36403	0.36403	0.36403	0.36403	0.36403
203	0.36222	0.36222	0.36222	0.36222	0.36222	0.36222	0.36222	0.36222	0.36222
204	0.36041	0.36041	0.36041	0.36041	0.36041	0.36041	0.36041	0.36041	0.36041
205	0.35861	0.35861	0.35861	0.35861	0.35861	0.35861	0.35861	0.35861	0.35861
206	0.35682	0.35682	0.35682	0.35682	0.35682	0.35682	0.35682	0.35682	0.35682
207	0.35504	0.35504	0.35504	0.35504	0.35504	0.35504	0.35504	0.35504	0.35504
208	0.35327	0.35327	0.35327	0.35327	0.35327	0.35327	0.35327	0.35327	0.35327
209	0.35151	0.35151	0.35151	0.35151	0.35151	0.35151	0.35151	0.35151	0.35151
210	0.34975	0.34975	0.34975	0.34975	0.34975	0.34975	0.34975	0.34975	0.34975
211	0.34801	0.34801	0.34801	0.34801	0.34801	0.34801	0.34801	0.34801	0.34801
212	0.34627	0.34627	0.34627	0.34627	0.34627	0.34627	0.34627	0.34627	0.34627
213	0.34454	0.34454	0.34454	0.34454	0.34454	0.34454	0.34454	0.34454	0.34454
214	0.34282	0.34282	0.34282	0.34282	0.34282	0.34282	0.34282	0.34282	0.34282
215	0.34111	0.34111	0.34111	0.34111	0.34111	0.34111	0.34111	0.34111	0.34111
216	0.33941	0.33941	0.33941	0.33941	0.33941	0.33941	0.33941	0.33941	0.33941
217	0.33772	0.33772	0.33772	0.33772	0.33772	0.33772	0.33772	0.33772	0.33772
218	0.33603	0.33603	0.33603	0.33603	0.33603	0.33603	0.33603	0.33603	0.33603
219	0.33436	0.33436	0.33436	0.33436	0.33436	0.33436	0.33436	0.33436	0.33436
220	0.33269	0.33269	0.33269	0.33269	0.33269	0.33269	0.33269	0.33269	0.33269
221	0.33103	0.33103	0.33103	0.33103	0.33103	0.33103	0.33103	0.33103	0.33103
222	0.32938	0.32938	0.32938	0.32938	0.32938	0.32938	0.32938	0.32938	0.32938
223	0.32773	0.32773	0.32773	0.32773	0.32773	0.32773	0.32773	0.32773	0.32773
224	0.3261	0.3261	0.3261	0.3261	0.3261	0.3261	0.3261	0.3261	0.3261
225	0.32447	0.32447	0.32447	0.32447	0.32447	0.32447	0.32447	0.32447	0.32447
226	0.32285	0.32285	0.32285	0.32285	0.32285	0.32285	0.32285	0.32285	0.32285
227	0.32124	0.32124	0.32124	0.32124	0.32124	0.32124	0.32124	0.32124	0.32124
228	0.31964	0.31964	0.31964	0.31964	0.31964	0.31964	0.31964	0.31964	0.31964
229	0.31804	0.31804	0.31804	0.31804	0.31804	0.31804	0.31804	0.31804	0.31804
230	0.31645	0.31645	0.31645	0.31645	0.31645	0.31645	0.31645	0.31645	0.31645
231	0.31488	0.31488	0.31488	0.31488	0.31488	0.31488	0.31488	0.31488	0.31488
232	0.3133	0.3133	0.3133	0.3133	0.3133	0.3133	0.3133	0.3133	0.3133
233	0.31174	0.31174	0.31174	0.31174	0.31174	0.31174	0.31174	0.31174	0.31174
234	0.31019	0.31019	0.31019	0.31019	0.31019	0.31019	0.31019	0.31019	0.31019
235	0.30864	0.30864	0.30864	0.30864	0.30864	0.30864	0.30864	0.30864	0.30864
236	0.3071	0.3071	0.3071	0.3071	0.3071	0.3071	0.3071	0.3071	0.3071
237	0.30556	0.30556	0.30556	0.30556	0.30556	0.30556	0.30556	0.30556	0.30556
238	0.30404	0.30404	0.30404	0.30404	0.30404	0.30404	0.30404	0.30404	0.30404
239	0.30252	0.30252	0.30252	0.30252	0.30252	0.30252	0.30252	0.30252	0.30252
240	0.30101	0.30101	0.30101	0.30101	0.30101	0.30101	0.30101	0.30101	0.30101
241	0.29951	0.29951	0.29951	0.29951	0.29951	0.29951	0.29951	0.29951	0.29951
242	0.29802	0.29802	0.29802	0.29802	0.29802	0.29802	0.29802	0.29802	0.29802
243	0.29653	0.29653	0.29653	0.29653	0.29653	0.29653	0.29653	0.29653	0.29653
244	0.29505	0.29505	0.29505	0.29505	0.29505	0.29505	0.29505	0.29505	0.29505
245	0.29358	0.29358	0.29358	0.29358	0.29358	0.29358	0.29358	0.29358	0.29358
246	0.29211	0.29211	0.29211	0.29211	0.29211	0.29211	0.29211	0.29211	0.29211
247	0.29066	0.29066	0.29066	0.29066	0.29066	0.29066	0.29066	0.29066	0.29066
248	0.2892	0.2892	0.2892	0.2892	0.2892	0.2892	0.2892	0.2892	0.2892
249	0.28776	0.28776	0.28776	0.28776	0.28776	0.28776	0.28776	0.28776	0.28776
250	0.28633	0.28633	0.28633	0.28633	0.28633	0.28633	0.28633	0.28633	0.28633
251	0.2849	0.2849	0.2849	0.2849	0.2849	0.2849	0.2849	0.2849	0.2849
252	0.28348	0.28348	0.28348	0.28348	0.28348	0.28348	0.28348	0.28348	0.28348
253	0.28206	0.28206	0.28206	0.28206	0.28206	0.28206	0.28206	0.28206	0.28206
254	0.28065	0.28065	0.28065	0.28065	0.28065	0.28065	0.28065	0.28065	0.28065
255	0.27925	0.27925	0.27925	0.27925	0.27925	0.27925	0.27925	0.27925	0.27925
256	0.27786	0.27786	0.27786	0.27786	0.27786	0.27786	0.27786	0.27786	0.27786
257	0.27647	0.27647	0.27647	0.27647	0.27647	0.27647	0.27647	0.27647	0.27647
258	0.27509	0.27509	0.27509	0.27509	0.27509	0.27509	0.27509	0.27509	0.27509
259	0.27372	0.27372	0.27372	0.27372	0.27372	0.27372	0.27372	0.27372	0.27372
260	0.27235	0.27235	0.27235	0.27235	0.27235	0.27235	0.27235	0.27235	0.27235
261	0.271	0.271	0.271	0.271	0.271	0.271	0.271	0.271	0.271
262	0.26964	0.26964	0.26964	0.26964	0.26964	0.26964	0.26964	0.26964	0.26964
263	0.2683	0.2683	0.2683	0.2683	0.2683	0.2683	0.2683	0.2683	0.2683
264	0.26696	0.26696	0.26696	0.26696	0.26696	0.26696	0.26696	0.26696	0.26696
265	0.26563	0.26563	0.26563	0.26563	0.26563	0.26563	0.26563	0.26563	0.26563
266	0.2643	0.2643	0.2643	0.2643	0.2643	0.2643	0.2643	0.2643	0.2643
267	0.26298	0.26298	0.26298	0.26298	0.26298	0.26298	0.26298	0.26298	0.26298
268	0.26167	0.26167	0.26167	0.26167	0.26167	0.26167	0.26167	0.26167	0.26167
269	0.26036	0.26036	0.26036	0.26036	0.26036	0.26036	0.26036	0.26036	0.26036
270	0.25907	0.25907	0.25907	0.25907	0.25907	0.25907	0.25907	0.25907	0.25907
271	0.25777	0.25777	0.25777	0.25777	0.25777	0.25777	0.25777	0.25777	0.25777
272	0.25649	0.25649	0.25649	0.25649	0.25649	0.25649	0.25649	0.25649	0.25649
273	0.25521	0.25521	0.25521	0.25521	0.25521	0.25521	0.25521	0.25521	0.25521
274	0.25393	0.25393	0.25393	0.25393	0.25393	0.25393	0.25393	0.25393	0.25393
275	0.25267	0.25267	0.25267	0.25267	0.25267	0.25267	0.25267	0.25267	0.25267
276	0.2514	0.2514	0.2514	0.2514	0.2514	0.2514	0.2514	0.2514	0.2514
277	0.25015	0.25015	0.25015	0.25015	0.25015	0.25015	0.25015	0.25015	0.25015
278	0.2489	0.2489	0.2489	0.2489	0.2489	0.2489	0.2489	0.2489	0.2489
279	0.24766	0.24766	0.24766	0.24766	0.24766	0.24766	0.24766	0.24766	0.24766
280	0.24642	0.24642	0.24642	0.24642	0.24642	0.24642	0.24642	0.24642	0.24642
281	0.24519	0.24519	0.24519	0.24519	0.24519	0.24519	0.24519	0.24519	0.24519
282	0.24397	0.24397	0.24397	0.24397	0.24397	0.24397	0.24397	0.24397	0.24397
283	0.24275	0.24275	0.24275	0.24275	0.24275	0.24275	0.24275	0.24275	0.24275
284	0.24154	0.24154	0.24154	0.24154	0.24154	0.24154	0.24154	0.24154	0.24154
285	0.24034	0.24034	0.24034	0.24034	0.24034	0.24034	0.24034	0.24034	0.24034
286	0.23914	0.23914	0.23914	0.23914	0.23914	0.23914	0.23914	0.23914	0.23914
287	0.23794	0.23794	0.23794	0.23794	0.23794	0.23794	0.23794	0.23794	0.23794
288	0.23676	0.23676	0.23676	0.23676	0.23676	0.23676	0.23676	0.23676	0.23676
289	0.23558	0.23558	0.23558	0.23558	0.23558	0.23558	0.23558	0.23558	0.23558
290	0.2344	0.2344	0.2344	0.2344	0.2344	0.2344	0.2344	0.2344	0.2344
291	0.23323	0.23323	0.23323	0.23323	0.23323	0.23323	0.23323	0.23323	0.23323
292	0.23207	0.23207	0.23207	0.23207	0.23207	0.23207	0.23207	0.23207	0.23207
293	0.23091	0.23091	0.23091	0.23091	0.23091	0.23091	0.23091	0.23091	0.23091
294	0.22976	0.22976	0.22976	0.22976	0.22976	0.22976	0.22976	0.22976	0.22976
295	0.22861	0.22861	0.22861	0.22861	0.22861	0.22861	0.22861	0.22861	0.22861
296	0.22747	0.22747	0.22747	0.22747	0.22747	0.22747	0.22747	0.22747	0.22747
297	0.22633	0.22633	0.22633	0.22633	0.22633	0.22633	0.22633	0.22633	0.22633
298	0.2252	0.2252	0.2252	0.2252	0.2252	0.2252	0.2252	0.2252	0.2252
299	0.22408	0.22408	0.22408	0.22408	0.22408	0.22408	0.22408	0.22408	0.22408
300	0.22296	0.22296	0.22296	0.22296	0.22296	0.22296	0.22296	0.22296	0.22296
301	0.22185	0.22185	0.22185	0.22185	0.22185	0.22185	0.22185	0.22185	0.22185
302	0.22074	0.22074	0.22074	0.22074	0.22074	0.22074	0.22074	0.22074	0.22074
303	0.21964	0.21964	0.21964	0.21964	0.21964	0.21964	0.21964	0.21964	0.21964
304	0.21855	0.21855	0.21855	0.21855	0.21855	0.21855	0.21855	0.21855	0.21855
305	0.21746	0.21746	0.21746	0.21746	0.21746	0.21746	0.21746	0.21746	0.21746
306	0.21637	0.21637	0.21637	0.21637	0.21637	0.21637	0.21637	0.21637	0.21637
307	0.21529	0.21529	0.21529	0.21529	0.21529	0.21529	0.21529	0.21529	0.21529
308	0.21422	0.21422	0.21422	0.21422	0.21422	0.21422	0.21422	0.21422	0.21422
309	0.21315	0.21315	0.21315	0.21315	0.21315	0.21315	0.21315	0.21315	0.21315
310	0.21208	0.21208	0.21208	0.21208	0.21208	0.21208	0.21208	0.21208	0.21208
311	0.21103	0.21103	0.21103	0.21103	0.21103	0.21103	0.21103	0.21103	0.21103
312	0.20997	0.20997	0.20997	0.20997	0.20997	0.20997	0.20997	0.20997	0.20997
313	0.20892	0.20892	0.20892	0.20892	0.20892	0.20892	0.20892	0.20892	0.20892
314	0.20788	0.20788	0.20788	0.20788	0.20788	0.20788	0.20788	0.20788	0.20788
315	0.20684	0.20684	0.20684	0.20684	0.20684	0.20684	0.20684	0.20684	0.20684
316	0.20581	0.20581	0.20581	0.20581	0.20581	0.20581	0.20581	0.20581	0.20581
317	0.20479	0.20479	0.20479	0.20479	0.20479	0.20479	0.20479	0.20479	0.20479
318	0.20376	0.20376	0.20376	0.20376	0.20376	0.20376	0.20376	0.20376	0.20376
319	0.20275	0.20275	0.20275	0.20275	0.20275	0.20275	0.20275	0.20275	0.20275
320	0.20173	0.20173	0.20173	0.20173	0.20173	0.20173	0.20173	0.20173	0.20173
321	0.20073	0.20073	0.20073	0.20073	0.20073	0.20073	0.20073	0.20073	0.20073
322	0.19973	0.19973	0.19973	0.19973	0.19973	0.19973	0.19973	0.19973	0.19973
323	0.19873	0.19873	0.19873	0.19873	0.19873	0.19873	0.19873	0.19873	0.19873
324	0.19774	0.19774	0.19774	0.19774	0.19774	0.19774	0.19774	0.19774	0.19774
325	0.19675	0.19675	0.19675	0.19675	0.19675	0.19675	0.19675	0.19675	0.19675
326	0.19577	0.19577	0.19577	0.19577	0.19577	0.19577	0.19577	0.19577	0.19577
327	0.19479	0.19479	0.19479	0.19479	0.19479	0.19479	0.19479	0.19479	0.19479
328	0.19382	0.19382	0.19382	0.19382	0.19382	0.19382	0.19382	0.19382	0.19382
329	0.19285	0.19285	0.19285	0.19285	0.19285	0.19285	0.19285	0.19285	0.19285
330	0.19189	0.19189	0.19189	0.19189	0.19189	0.19189	0.19189	0.19189	0.19189
331	0.19093	0.19093	0.19093	0.19093	0.19093	0.19093	0.19093	0.19093	0.19093
332	0.18998	0.18998	0.18998	0.18998	0.18998	0.18998	0.18998	0.18998	0.18998
333	0.18903	0.18903	0.18903	0.18903	0.18903	0.18903	0.18903	0.18903	0.18903
334	0.18809	0.18809	0.18809	0.18809	0.18809	0.18809	0.18809	0.18809	0.18809
335	0.18715	0.18715	0.18715	0.18715	0.18715	0.18715	0.18715	0.18715	0.18715
336	0.18622	0.18622	0.18622	0.18622	0.18622	0.18622	0.18622	0.18622	0.18622
337	0.18529	0.18529	0.18529	0.18529	0.18529	0.18529	0.18529	0.18529	0.18529
338	0.18436	0.18436	0.18436	0.18436	0.18436	0.18436	0.18436	0.18436	0.18436
339	0.18344	0.18344	0.18344	0.18344	0.18344	0.18344	0.18344	0.18344	0.18344
340	0.18253	0.18253	0.18253	0.18253	0.18253	0.18253	0.18253	0.18253	0.18253
341	0.18162	0.18162	0.18162	0.18162	0.18162	0.18162	0.18162	0.18162	0.18162
342	0.18071	0.18071	0.18071	0.18071	0.18071	0.18071	0.18071	0.18071	0.18071
343	0.17981	0.17981	0.17981	0.17981	0.17981	0.17981	0.17981	0.17981	0.17981
344	0.17891	0.17891	0.17891	0.17891	0.17891	0.17891	0.17891	0.17891	0.17891
345	0.17802	0.17802	0.17802	0.17802	0.17802	0.17802	0.17802	0.17802	0.17802
346	0.17713	0.17713	0.17713	0.17713	0.17713	0.17713	0.17713	0.17713	0.17713
347	0.17625	0.17625	0.17625	0.17625	0.17625	0.17625	0.17625	0.17625	0.17625
348	0.17537	0.17537	0.17537	0.17537	0.17537	0.17537	0.17537	0.17537	0.17537
349	0.17449	0.17449	0.17449	0.17449	0.17449	0.17449	0.17449	0.17449	0.17449
350	0.17362	0.17362	0.17362	0.17362	0.17362	0.17362	0.17362	0.17362	0.17362
351	0.17276	0.17276	0.17276	0.17276	0.17276	0.17276	0.17276	0.17276	0.17276
352	0.17189	0.17189	0.17189	0.17189	0.17189	0.17189	0.17189	0.17189	0.17189
353	0.17104	0.17104	0.17104	0.17104	0.17104	0.17104	0.17104	0.17104	0.17104
354	0.17018	0.17018	0.17018	0.17018	0.17018	0.17018	0.17018	0.17018	0.17018
355	0.16933	0.16933	0.16933	0.16933	0.16933	0.16933	0.16933	0.16933	0.16933
356	0.16849	0.16849	0.16849	0.16849	0.16849	0.16849	0.16849	0.16849	0.16849
357	0.16765	0.16765	0.16765	0.16765	0.16765	0.16765	0.16765	0.16765	0.16765
358	0.16681	0.16681	0.16681	0.16681	0.16681	0.16681	0.16681	0.16681	0.16681
359	0.16598	0.16598	0.16598	0.16598	0.16598	0.16598	0.16598	0.16598	0.16598
360	0.16515	0.16515	0.16515	0.16515	0.16515	0.16515	0.16515	0.16515	0.16515
361	0.16433	0.16433	0.16433	0.16433	0.16433	0.16433	0.16433	0.16433	0.16433
362	0.16351	0.16351	0.16351	0.16351	0.16351	0.16351	0.16351	0.16351	0.16351
363	0.16269	0.16269	0.16269	0.16269	0.16269	0.16269	0.16269	0.16269	0.16269
364	0.16188	0.16188	0.16188	0.16188	0.16188	0.16188	0.16188	0.16188	0.16188
365	0.16107	0.16107	0.16107	0.16107	0.16107	0.16107	0.16107	0.16107	0.16107
366	0.16027	0.16027	0.16027	0.16027	0.16027	0.16027	0.16027	0.16027	0.16027
367	0.15947	0.15947	0.15947	0.15947	0.15947	0.15947	0.15947	0.15947	0.15947
368	0.15867	0.15867	0.15867	0.15867	0.15867	0.15867	0.15867	0.15867	0.15867
369	0.15788	0.15788	0.15788	0.15788	0.15788	0.15788	0.15788	0.15788	0.15788
370	0.15709	0.15709	0.15709	0.15709	0.15709	0.15709	0.15709	0.15709	0.15709
371	0.15631	0.15631	0.15631	0.15631	0.15631	0.15631	0.15631	0.15631	0.15631
372	0.15553	0.15553	0.15553	0.15553	0.15553	0.15553	0.15553	0.15553	0.15553
373	0.15475	0.15475	0.15475	0.15475	0.15475	0.15475	0.15475	0.15475	0.15475
374	0.15398	0.15398	0.15398	0.15398	0.15398	0.15398	0.15398	0.15398	0.15398
375	0.15321	0.15321	0.15321	0.15321	0.15321	0.15321	0.15321	0.15321	0.15321
376	0.15245	0.15245	0.15245	0.15245	0.15245	0.15245	0.15245	0.15245	0.15245
377	0.15169	0.15169	0.15169	0.15169	0.15169	0.15169	0.15169	0.15169	0.15169
378	0.15093	0.15093	0.15093	0.15093	0.15093	0.15093	0.15093	0.15093	0.15093
379	0.15018	0.15018	0.15018	0.15018	0.15018	0.15018	0.15018	0.15018	0.15018
380	0.14943	0.14943	0.14943	0.14943	0.14943	0.14943	0.14943	0.14943	0.14943
381	0.14868	0.14868	0.14868	0.14868	0.14868	0.14868	0.14868	0.14868	0.14868
382	0.14794	0.14794	0.14794	0.14794	0.14794	0.14794	0.14794	0.14794	0.14794
383	0.1472	0.1472	0.1472	0.1472	0.1472	0.1472	0.1472	0.1472	0.1472
384	0.14647	0.14647	0.14647	0.14647	0.14647	0.14647	0.14647	0.14647	0.14647
385	0.14574	0.14574	0.14574	0.14574	0.14574	0.14574	0.14574	0.14574	0.14574
386	0.14501	0.14501	0.14501	0.14501	0.14501	0.14501	0.14501	0.14501	0.14501
387	0.14428	0.14428	0.14428	0.14428	0.14428	0.14428	0.14428	0.14428	0.14428
388	0.14356	0.14356	0.14356	0.14356	0.14356	0.14356	0.14356	0.14356	0.14356
389	0.14285	0.14285	0.14285	0.14285	0.14285	0.14285	0.14285	0.14285	0.14285
390	0.14214	0.14214	0.14214	0.14214	0.14214	0.14214	0.14214	0.14214	0.14214
391	0.14143	0.14143	0.14143	0.14143	0.14143	0.14143	0.14143	0.14143	0.14143
392	0.14072	0.14072	0.14072	0.14072	0.14072	0.14072	0.14072	0.14072	0.14072
393	0.14002	0.14002	0.14002	0.14002	0.14002	0.14002	0.14002	0.14002	0.14002
394	0.13932	0.13932	0.13932	0.13932	0.13932	0.13932	0.13932	0.13932	0.13932
395	0.13862	0.13862	0.13862	0.13862	0.13862	0.13862	0.13862	0.13862	0.13862
396	0.13793	0.13793	0.13793	0.13793	0.13793	0.13793	0.13793	0.13793	0.13793
397	0.13724	0.13724	0.13724	0.13724	0.13724	0.13724	0.13724	0.13724	0.13724
398	0.13656	0.13656	0.13656	0.13656	0.13656	0.13656	0.13656	0.13656	0.13656
399	0.13588	0.13588	0.13588	0.13588	0.13588	0.13588	0.13588	0.13588	0.13588
400	0.1352	0.1352	0.1352	0.1352	0.1352	0.1352	0.1352	0.1352	0.1352
401	0.13453	0.13453	0.13453	0.13453	0.13453	0.13453	0.13453	0.13453	0.13453
402	0.13385	0.13385	0.13385	0.13385	0.13385	0.13385	0.13385	0.13385	0.13385
403	0.13319	0.13319	0.13319	0.13319	0.13319	0.13319	0.13319	0.13319	0.13319
404	0.13252	0.13252	0.13252	0.13252	0.13252	0.13252	0.13252	0.13252	0.13252
405	0.13186	0.13186	0.13186	0.13186	0.13186	0.13186	0.13186	0.13186	0.13186
406	0.1312	0.1312	0.1312	0.1312	0.1312	0.1312	0.1312	0.1312	0.1312
407	0.13055	0.13055	0.13055	0.13055	0.13055	0.13055	0.13055	0.13055	0.13055
408	0.1299	0.1299	0.1299	0.1299	0.1299	0.1299	0.1299	0.1299	0.1299
409	0.12925	0.12925	0.12925	0.12925	0.12925	0.12925	0.12925	0.12925	0.12925
410	0.1286	0.1286	0.1286	0.1286	0.1286	0.1286	0.1286	0.1286	0.1286
411	0.12796	0.12796	0.12796	0.12796	0.12796	0.12796	0.12796	0.12796	0.12796
412	0.12732	0.12732	0.12732	0.12732	0.12732	0.12732	0.12732	0.12732	0.12732
413	0.12669	0.12669	0.12669	0.12669	0.12669	0.12669	0.12669	0.12669	0.12669
414	0.12606	0.12606	0.12606	0.12606	0.12606	0.12606	0.12606	0.12606	0.12606
415	0.12543	0.12543	0.12543	0.12543	0.12543	0.12543	0.12543	0.12543	0.12543
416	0.1248	0.1248	0.1248	0.1248	0.1248	0.1248	0.1248	0.1248	0.1248
417	0.12418	0.12418	0.12418	0.12418	0.12418	0.12418	0.12418	0.12418	0.12418
418	0.12356	0.12356	0.12356	0.12356	0.12356	0.12356	0.12356	0.12356	0.12356
419	0.12294	0.12294	0.12294	0.12294	0.12294	0.12294	0.12294	0.12294	0.12294
420	0.12233	0.12233	0.12233	0.12233	0.12233	0.12233	0.12233	0.12233	0.12233
421	0.12172	0.12172	0.12172	0.12172	0.12172	0.12172	0.12172	0.12172	0.12172
422	0.12111	0.12111	0.12111	0.12111	0.12111	0.12111	0.12111	0.12111	0.12111
423	0.12051	0.12051	0.12051	0.12051	0.12051	0.12051	0.12051	0.12051	0.12051
424	0.1199	0.1199	0.1199	0.1199	0.1199	0.1199	0.1199	0.1199	0.1199
425	0.11931	0.11931	0.11931	0.11931	0.11931	0.11931	0.11931	0.11931	0.11931
426	0.11871	0.11871	0.11871	0.11871	0.11871	0.11871	0.11871	0.11871	0.11871
427	0.11812	0.11812	0.11812	0.11812	0.11812	0.11812	0.11812	0.11812	0.11812
428	0.11753	0.11753	0.11753	0.11753	0.11753	0.11753	0.11753	0.11753	0.11753
429	0.11694	0.11694	0.11694	0.11694	0.11694	0.11694	0.11694	0.11694	0.11694
430	0.11636	0.11636	0.11636	0.11636	0.11636	0.11636	0.11636	0.11636	0.11636
431	0.11578	0.11578	0.11578	0.11578	0.11578	0.11578	0.11578	0.11578	0.11578
432	0.1152	0.1152	0.1152	0.1152	0.1152	0.1152	0.1152	0.1152	0.1152
433	0.11463	0.11463	0.11463	0.11463	0.11463	0.11463	0.11463	0.11463	0.11463
434	0.11405	0.11405	0.11405	0.11405	0.11405	0.11405	0.11405	0.11405	0.11405
435	0.11348	0.11348	0.11348	0.11348	0.11348	0.11348	0.11348	0.11348	0.11348
436	0.11292	0.11292	0.11292	0.11292	0.11292	0.11292	0.11292	0.11292	0.11292
437	0.11235	0.11235	0.11235	0.11235	0.11235	0.11235	0.11235	0.11235	0.11235
438	0.11179	0.11179	0.11179	0.11179	0.11179	0.11179	0.11179	0.11179	0.11179
439	0.11124	0.11124	0.11124	0.11124	0.11124	0.11124	0.11124	0.11124	0.11124
440	0.11068	0.11068	0.11068	0.11068	0.11068	0.11068	0.11068	0.11068	0.11068
441	0.11013	0.11013	0.11013	0.11013	0.11013	0.11013	0.11013	0.11013	0.11013
442	0.10958	0.10958	0.10958	0.10958	0.10958	0.10958	0.10958	0.10958	0.10958
443	0.10903	0.10903	0.10903	0.10903	0.10903	0.10903	0.10903	0.10903	0.10903
444	0.10849	0.10849	0.10849	0.10849	0.10849	0.10849	0.10849	0.10849	0.10849
445	0.10795	0.10795	0.10795	0.10795	0.10795	0.10795	0.10795	0.10795	0.10795
446	0.10741	0.10741	0.10741	0.10741	0.10741	0.10741	0.10741	0.10741	0.10741
447	0.10687	0.10687	0.10687	0.10687	0.10687	0.10687	0.10687	0.10687	0.10687
448	0.10634	0.10634	0.10634	0.10634	0.10634	0.10634	0.10634	0.10634	0.10634
449	0.10581	0.10581	0.10581	0.10581	0.10581	0.10581	0.10581	0.10581	0.10581
450	0.10528	0.10528	0.10528	0.10528	0.10528	0.10528	0.10528	0.10528	0.10528
451	0.10476	0.10476	0.10476	0.10476	0.10476	0.10476	0.10476	0.10476	0.10476
452	0.10423	0.10423	0.10423	0.10423	0.10423	0.10423	0.10423	0.10423	0.10423
453	0.10371	0.10371	0.10371	0.10371	0.10371	0.10371	0.10371	0.10371	0.10371
454	0.10319	0.10319	0.10319	0.10319	0.10319	0.10319	0.10319	0.10319	0.10319
455	0.10268	0.10268	0.10268	0.10268	0.10268	0.10268	0.10268	0.10268	0.10268
456	0.10217	0.10217	0.10217	0.10217	0.10217	0.10217	0.10217	0.10217	0.10217
457	0.10166	0.10166	0.10166	0.10166	0.10166	0.10166	0.10166	0.10166	0.10166
458	0.10115	0.10115	0.10115	0.10115	0.10115	0.10115	0.10115	0.10115	0.10115
459	0.10065	0.10065	0.10065	0.10065	0.10065	0.10065	0.10065	0.10065	0.10065
460	0.10014	0.10014	0.10014	0.10014	0.10014	0.10014	0.10014	0.10014	0.10014
461	0.099644	0.099644	0.099644	0.099644	0.099644	0.099644	0.099644	0.099644	0.099644
462	0.099147	0.099147	0.099147	0.099147	0.099147	0.099147	0.099147	0.099147	0.099147
463	0.098652	0.098652	0.098652	0.098652	0.098652	0.098652	0.098652	0.098652	0.098652
464	0.09816	0.09816	0.09816	0.09816	0.09816	0.09816	0.09816	0.09816	0.09816
465	0.09767	0.09767	0.09767	0.09767	0.09767	0.09767	0.09767	0.09767	0.09767
466	0.097182	0.097182	0.097182	0.097182	0.097182	0.097182	0.097182	0.097182	0.097182
467	0.096697	0.096697	0.096697	0.096697	0.096697	0.096697	0.096697	0.096697	0.096697
468	0.096215	0.096215	0.096215	0.096215	0.096215	0.096215	0.096215	0.096215	0.096215
469	0.095735	0.095735	0.095735	0.095735	0.095735	0.095735	0.095735	0.095735	0.095735
470	0.095257	0.095257	0.095257	0.095257	0.095257	0.095257	0.095257	0.095257	0.095257
471	0.094782	0.094782	0.094782	0.094782	0.094782	0.094782	0.094782	0.094782	0.094782
472	0.094309	0.094309	0.094309	0.094309	0.094309	0.094309	0.094309	0.094309	0.094309
473	0.093838	0.093838	0.093838	0.093838	0.093838	0.093838	0.093838	0.093838	0.093838
474	0.09337	0.09337	0.09337	0.09337	0.09337	0.09337	0.09337	0.09337	0.09337
475	0.092904	0.092904	0.092904	0.092904	0.092904	0.092904	0.092904	0.092904	0.092904
476	0.09244	0.09244	0.09244	0.09244	0.09244	0.09244	0.09244	0.09244	0.09244
477	0.091979	0.091979	0.091979	0.091979	0.091979	0.091979	0.091979	0.091979	0.091979
478	0.09152	0.09152	0.09152	0.09152	0.09152	0.09152	0.09152	0.09152	0.09152
479	0.091063	0.091063	0.091063	0.091063	0.091063	0.091063	0.091063	0.091063	0.091063
480	0.090609	0.090609	0.090609	0.090609	0.090609	0.090609	0.090609	0.090609	0.090609
481	0.090157	0.090157	0.090157	0.090157	0.090157	0.090157	0.090157	0.090157	0.090157
482	0.089707	0.089707	0.089707	0.089707	0.089707	0.089707	0.089707	0.089707	0.089707
483	0.089259	0.089259	0.089259	0.089259	0.089259	0.089259	0.089259	0.089259	0.089259
484	0.088814	0.088814	0.088814	0.088814	0.088814	0.088814	0.088814	0.088814	0.088814
485	0.088371	0.088371	0.088371	0.088371	0.088371	0.088371	0.088371	0.088371	0.088371
486	0.08793	0.08793	0.08793	0.08793	0.08793	0.08793	0.08793	0.08793	0.08793
487	0.087491	0.087491	0.087491	0.087491	0.087491	0.087491	0.087491	0.087491	0.087491
488	0.087055	0.087055	0.087055	0.087055	0.087055	0.087055	0.087055	0.087055	0.087055
489	0.08662	0.08662	0.08662	0.08662	0.08662	0.08662	0.08662	0.08662	0.08662
490	0.086188	0.086188	0.086188	0.086188	0.086188	0.086188	0.086188	0.086188	0.086188
491	0.085758	0.085758	0.085758	0.085758	0.085758	0.085758	0.085758	0.085758	0.085758
492	0.08533	0.08533	0.08533	0.08533	0.08533	0.08533	0.08533	0.08533	0.08533
493	0.084904	0.084904	0.084904	0.084904	0.084904	0.084904	0.084904	0.084904	0.084904
494	0.08448	0.08448	0.08448	0.08448	0.08448	0.08448	0.08448	0.08448	0.08448
495	0.084059	0.084059	0.084059	0.084059	0.084059	0.084059	0.084059	0.084059	0.084059
496	0.083639	0.083639	0.083639	0.083639	0.083639	0.083639	0.083639	0.083639	0.083639
497	0.083222	0.083222	0.083222	0.083222	0.083222	0.083222	0.083222	0.083222	0.083222
498	0.082807	0.082807	0.082807	0.082807	0.082807	0.082807	0.082807	0.082807	0.082807
499	0.082394	0.082394	0.082394	0.082394	0.082394	0.082394	0.082394	0.082394	0.082394
500	0.081982	0.081982	0.081982	0.081982	0.081982	0.081982	0.081982	0.081982	0.081982
501	0.081573	0.081573	0.081573	0.081573	0.081573	0.081573	0.081573	0.081573	0.081573
502	0.081166	0.081166	0.081166	0.081166	0.081166	0.081166	0.081166	0.081166	0.081166
503	0.080761	0.080761	0.080761	0.080761	0.080761	0.080761	0.080761	0.080761	0.080761
504	0.080358	0.080358	0.080358	0.080358	0.080358	0.080358	0.080358	0.080358	0.080358
505	0.079957	0.079957	0.079957	0.079957	0.079957	0.079957	0.079957	0.079957	0.079957
506	0.079558	0.079558	0.079558	0.079558	0.079558	0.079558	0.079558	0.079558	0.079558
507	0.079161	0.079161	0.079161	0.079161	0.079161	0.079161	0.079161	0.079161	0.079161
508	0.078766	0.078766	0.078766	0.078766	0.078766	0.078766	0.078766	0.078766	0.078766
509	0.078373	0.078373	0.078373	0.078373	0.078373	0.078373	0.078373	0.078373	0.078373
510	0.077982	0.077982	0.077982	0.077982	0.077982	0.077982	0.077982	0.077982	0.077982
511	0.077593	0.077593	0.077593	0.077593	0.077593	0.077593	0.077593	0.077593	0.077593
512	0.077206	0.077206	0.077206	0.077206	0.077206	0.077206	0.077206	0.077206	0.077206
513	0.076821	0.076821	0.076821	0.076821	0.076821	0.076821	0.076821	0.076821	0.076821
514	0.076437	0.076437	0.076437	0.076437	0.076437	0.076437	0.076437	0.076437	0.076437
515	0.076056	0.076056	0.076056	0.076056	0.076056	0.076056	0.076056	0.076056	0.076056
516	0.075676	0.075676	0.075676	0.075676	0.075676	0.075676	0.075676	0.075676	0.075676
517	0.075299	0.075299	0.075299	0.075299	0.075299	0.075299	0.075299	0.075299	0.075299
518	0.074923	0.074923	0.074923	0.074923	0.074923	0.074923	0.074923	0.074923	0.074923
519	0.074549	0.074549	0.074549	0.074549	0.074549	0.074549	0.074549	0.074549	0.074549
520	0.074177	0.074177	0.074177	0.074177	0.074177	0.074177	0.074177	0.074177	0.074177
521	0.073807	0.073807	0.073807	0.073807	0.073807	0.073807	0.073807	0.073807	0.073807
522	0.073439	0.073439	0.073439	0.073439	0.073439	0.073439	0.073439	0.073439	0.073439
523	0.073072	0.073072	0.073072	0.073072	0.073072	0.073072	0.073072	0.073072	0.073072
524	0.072707	0.072707	0.072707	0.072707	0.072707	0.072707	0.072707	0.072707	0.072707
525	0.072345	0.072345	0.072345	0.072345	0.072345	0.072345	0.072345	0.072345	0.072345
526	0.071984	0.071984	0.071984	0.071984	0.071984	0.071984	0.071984	0.071984	0.071984
527	0.071624	0.071624	0.071624	0.071624	0.071624	0.071624	0.071624	0.071624	0.071624
528	0.071267	0.071267	0.071267	0.071267	0.071267	0.071267	0.071267	0.071267	0.071267
529	0.070911	0.070911	0.070911	0.070911	0.070911	0.070911	0.070911	0.070911	0.070911
530	0.070558	0.070558	0.070558	0.070558	0.070558	0.070558	0.070558	0.070558	0.070558
531	0.070206	0.070206	0.070206	0.070206	0.070206	0.070206	0.070206	0.070206	0.070206
532	0.069855	0.069855	0.069855	0.069855	0.069855	0.069855	0.069855	0.069855	0.069855
533	0.069507	0.069507	0.069507	0.069507	0.069507	0.069507	0.069507	0.069507	0.069507
534	0.06916	0.06916	0.06916	0.06916	0.06916	0.06916	0.06916	0.06916	0.06916
535	0.068815	0.068815	0.068815	0.068815	0.068815	0.068815	0.068815	0.068815	0.068815
536	0.068471	0.068471	0.068471	0.068471	0.068471	0.068471	0.068471	0.068471	0.068471
537	0.06813	0.06813	0.06813	0.06813	0.06813	0.06813	0.06813	0.06813	0.06813
538	0.06779	0.06779	0.06779	0.06779	0.06779	0.06779	0.06779	0.06779	0.06779
539	0.067451	0.067451	0.067451	0.067451	0.067451	0.067451	0.067451	0.067451	0.067451
540	0.067115	0.067115	0.067115	0.067115	0.067115	0.067115	0.067115	0.067115	0.067115
541	0.06678	0.06678	0.06678	0.06678	0.06678	0.06678	0.06678	0.06678	0.06678
542	0.066447	0.066447	0.066447	0.066447	0.066447	0.066447	0.066447	0.066447	0.066447
543	0.066115	0.066115	0.066115	0.066115	0.066115	0.066115	0.066115	0.066115	0.066115
544	0.065785	0.065785	0.065785	0.065785	0.065785	0.065785	0.065785	0.065785	0.065785
545	0.065457	0.065457	0.065457	0.065457	0.065457	0.065457	0.065457	0.065457	0.065457
546	0.06513	0.06513	0.06513	0.06513	0.06513	0.06513	0.06513	0.06513	0.06513
547	0.064805	0.064805	0.064805	0.064805	0.064805	0.064805	0.064805	0.064805	0.064805
548	0.064482	0.064482	0.064482	0.064482	0.064482	0.064482	0.064482	0.064482	0.064482
549	0.06416	0.06416	0.06416	0.06416	0.06416	0.06416	0.06416	0.06416	0.06416
550	0.06384	0.06384	0.06384	0.06384	0.06384	0.06384	0.06384	0.06384	0.06384
551	0.063521	0.063521	0.063521	0.063521	0.063521	0.063521	0.063521	0.063521	0.063521
552	0.063204	0.063204	0.063204	0.063204	0.063204	0.063204	0.063204	0.063204	0.063204
553	0.062889	0.062889	0.062889	0.062889	0.062889	0.062889	0.062889	0.062889	0.062889
554	0.062575	0.062575	0.062575	0.062575	0.062575	0.062575	0.062575	0.062575	0.062575
555	0.062263	0.062263	0.062263	0.062263	0.062263	0.062263	0.062263	0.062263	0.062263
556	0.061952	0.061952	0.061952	0.061952	0.061952	0.061952	0.061952	0.061952	0.061952
557	0.061643	0.061643	0.061643	0.061643	0.061643	0.061643	0.061643	0.061643	0.061643
558	0.061336	0.061336	0.061336	0.061336	0.061336	0.061336	0.061336	0.061336	0.061336
559	0.061029	0.061029	0.061029	0.061029	0.061029	0.061029	0.061029	0.061029	0.061029
560	0.060725	0.060725	0.060725	0.060725	0.060725	0.060725	0.060725	0.060725	0.060725
561	0.060422	0.060422	0.060422	0.060422	0.060422	0.060422	0.060422	0.060422	0.060422
562	0.06012	0.06012	0.06012	0.06012	0.06012	0.06012	0.06012	0.06012	0.06012
563	0.05982	0.05982	0.05982	0.05982	0.05982	0.05982	0.05982	0.05982	0.05982
564	0.059522	0.059522	0.059522	0.059522	0.059522	0.059522	0.059522	0.059522	0.059522
565	0.059225	0.059225	0.059225	0.059225	0.059225	0.059225	0.059225	0.059225	0.059225
566	0.058929	0.058929	0.058929	0.058929	0.058929	0.058929	0.058929	0.058929	0.058929
567	0.058635	0.058635	0.058635	0.058635	0.058635	0.058635	0.058635	0.058635	0.058635
568	0.058343	0.058343	0.058343	0.058343	0.058343	0.058343	0.058343	0.058343	0.058343
569	0.058052	0.058052	0.058052	0.058052	0.058052	0.058052	0.058052	0.058052	0.058052
570	0.057762	0.057762	0.057762	0.057762	0.057762	0.057762	0.057762	0.057762	0.057762
571	0.057474	0.057474	0.057474	0.057474	0.057474	0.057474	0.057474	0.057474	0.057474
572	0.057187	0.057187	0.057187	0.057187	0.057187	0.057187	0.057187	0.057187	0.057187
573	0.056902	0.056902	0.056902	0.056902	0.056902	0.056902	0.056902	0.056902	0.056902
574	0.056618	0.056618	0.056618	0.056618	0.056618	0.056618	0.056618	0.056618	0.056618
575	0.056335	0.056335	0.056335	0.056335	0.056335	0.056335	0.056335	0.056335	0.056335
576	0.056054	0.056054	0.056054	0.056054	0.056054	0.056054	0.056054	0.056054	0.056054
577	0.055774	0.055774	0.055774	0.055774	0.055774	0.055774	0.055774	0.055774	0.055774
578	0.055496	0.055496	0.055496	0.055496	0.055496	0.055496	0.055496	0.055496	0.055496
579	0.055219	0.055219	0.055219	0.055219	0.055219	0.055219	0.055219	0.055219	0.055219
580	0.054943	0.054943	0.054943	0.054943	0.054943	0.054943	0.054943	0.054943	0.054943
581	0.054669	0.054669	0.054669	0.054669	0.054669	0.054669	0.054669	0.054669	0.054669
582	0.054396	0.054396	0.054396	0.054396	0.054396	0.054396	0.054396	0.054396	0.054396
583	0.054125	0.054125	0.054125	0.054125	0.054125	0.054125	0.054125	0.054125	0.054125
584	0.053855	0.053855	0.053855	0.053855	0.053855	0.053855	0.053855	0.053855	0.053855
585	0.053586	0.053586	0.053586	0.053586	0.053586	0.053586	0.053586	0.053586	0.053586
586	0.053319	0.053319	0.053319	0.053319	0.053319	0.053319	0.053319	0.053319	0.053319
587	0.053053	0.053053	0.053053	0.053053	0.053053	0.053053	0.053053	0.053053	0.053053
588	0.052788	0.052788	0.052788	0.052788	0.052788	0.052788	0.052788	0.052788	0.052788
589	0.052525	0.052525	0.052525	0.052525	0.052525	0.052525	0.052525	0.052525	0.052525
590	0.052263	0.052263	0.052263	0.052263	0.052263	0.052263	0.052263	0.052263	0.052263
591	0.052002	0.052002	0.052002	0.052002	0.052002	0.052002	0.052002	0.052002	0.052002
592	0.051742	0.051742	0.051742	0.051742	0.051742	0.051742	0.051742	0.051742	0.051742
593	0.051484	0.051484	0.051484	0.051484	0.051484	0.051484	0.051484	0.051484	0.051484
594	0.051227	0.051227	0.051227	0.051227	0.051227	0.051227	0.051227	0.051227	0.051227
595	0.050972	0.050972	0.050972	0.050972	0.050972	0.050972	0.050972	0.050972	0.050972
596	0.050717	0.050717	0.050717	0.050717	0.050717	0.050717	0.050717	0.050717	0.050717
597	0.050464	0.050464	0.050464	0.050464	0.050464	0.050464	0.050464	0.050464	0.050464
598	0.050212	0.050212	0.050212	0.050212	0.050212	0.050212	0.050212	0.050212	0.050212
599	0.049962	0.049962	0.049962	0.049962	0.049962	0.049962	0.049962	0.049962	0.049962
600	0.049712	0.049712	0.049712	0.049712	0.049712	0.049712	0.049712	0.049712	0.049712
601	0.049464	0.049464	0.049464	0.049464	0.049464	0.049464	0.049464	0.049464	0.049464
602	0.049218	0.049218	0.049218	0.049218	0.049218	0.049218	0.049218	0.049218	0.049218
603	0.048972	0.048972	0.048972	0.048972	0.048972	0.048972	0.048972	0.048972	0.048972
604	0.048728	0.048728	0.048728	0.048728	0.048728	0.048728	0.048728	0.048728	0.048728
605	0.048484	0.048484	0.048484	0.048484	0.048484	0.048484	0.048484	0.048484	0.048484
606	0.048242	0.048242	0.048242	0.048242	0.048242	0.048242	0.048242	0.048242	0.048242
607	0.048002	0.048002	0.048002	0.048002	0.048002	0.048002	0.048002	0.048002	0.048002
608	0.047762	0.047762	0.047762	0.047762	0.047762	0.047762	0.047762	0.047762	0.047762
609	0.047524	0.047524	0.047524	0.047524	0.047524	0.047524	0.047524	0.047524	0.047524
610	0.047287	0.047287	0.047287	0.047287	0.047287	0.047287	0.047287	0.047287	0.047287
611	0.047051	0.047051	0.047051	0.047051	0.047051	0.047051	0.047051	0.047051	0.047051
612	0.046816	0.046816	0.046816	0.046816	0.046816	0.046816	0.046816	0.046816	0.046816
613	0.046582	0.046582	0.046582	0.046582	0.046582	0.046582	0.046582	0.046582	0.046582
614	0.04635	0.04635	0.04635	0.04635	0.04635	0.04635	0.04635	0.04635	0.04635
615	0.046119	0.046119	0.046119	0.046119	0.046119	0.046119	0.046119	0.046119	0.046119
616	0.045888	0.045888	0.045888	0.045888	0.045888	0.045888	0.045888	0.045888	0.045888
617	0.04566	0.04566	0.04566	0.04566	0.04566	0.04566	0.04566	0.04566	0.04566
618	0.045432	0.045432	0.045432	0.045432	0.045432	0.045432	0.045432	0.045432	0.045432
619	0.045205	0.045205	0.045205	0.045205	0.045205	0.045205	0.045205	0.045205	0.045205
620	0.044979	0.044979	0.044979	0.044979	0.044979	0.044979	0.044979	0.044979	0.044979
621	0.044755	0.044755	0.044755	0.044755	0.044755	0.044755	0.044755	0.044755	0.044755
622	0.044532	0.044532	0.044532	0.044532	0.044532	0.044532	0.044532	0.044532	0.044532
623	0.044309	0.044309	0.044309	0.044309	0.044309	0.044309	0.044309	0.044309	0.044309
624	0.044088	0.044088	0.044088	0.044088	0.044088	0.044088	0.044088	0.044088	0.044088
625	0.043868	0.043868	0.043868	0.043868	0.043868	0.043868	0.043868	0.043868	0.043868
626	0.043649	0.043649	0.043649	0.043649	0.043649	0.043649	0.043649	0.043649	0.043649
627	0.043432	0.043432	0.043432	0.043432	0.043432	0.043432	0.043432	0.043432	0.043432
628	0.043215	0.043215	0.043215	0.043215	0.043215	0.043215	0.043215	0.043215	0.043215
629	0.042999	0.042999	0.042999	0.042999	0.042999	0.042999	0.042999	0.042999	0.042999
630	0.042785	0.042785	0.042785	0.042785	0.042785	0.042785	0.042785	0.042785	0.042785
631	0.042571	0.042571	0.042571	0.042571	0.042571	0.042571	0.042571	0.042571	0.042571
632	0.042359	0.042359	0.042359	0.042359	0.042359	0.042359	0.042359	0.042359	0.042359
633	0.042147	0.042147	0.042147	0.042147	0.042147	0.042147	0.042147	0.042147	0.042147
634	0.041937	0.041937	0.041937	0.041937	0.041937	0.041937	0.041937	0.041937	0.041937
635	0.041728	0.041728	0.041728	0.041728	0.041728	0.041728	0.041728	0.041728	0.041728
636	0.04152	0.04152	0.04152	0.04152	0.04152	0.04152	0.04152	0.04152	0.04152
637	0.041312	0.041312	0.041312	0.041312	0.041312	0.041312	0.041312	0.041312	0.041312
638	0.041106	0.041106	0.041106	0.041106	0.041106	0.041106	0.041106	0.041106	0.041106
639	0.040901	0.040901	0.040901	0.040901	0.040901	0.040901	0.040901	0.040901	0.040901
640	0.040697	0.040697	0.040697	0.040697	0.040697	0.040697	0.040697	0.040697	0.040697
641	0.040494	0.040494	0.040494	0.040494	0.040494	0.040494	0.040494	0.040494	0.040494
642	0.040292	0.040292	0.040292	0.040292	0.040292	0.040292	0.040292	0.040292	0.040292
643	0.040091	0.040091	0.040091	0.040091	0.040091	0.040091	0.040091	0.040091	0.040091
644	0.039891	0.039891	0.039891	0.039891	0.039891	0.039891	0.039891	0.039891	0.039891
645	0.039692	0.039692	0.039692	0.039692	0.039692	0.039692	0.039692	0.039692	0.039692
646	0.039494	0.039494	0.039494	0.039494	0.039494	0.039494	0.039494	0.039494	0.039494
647	0.039297	0.039297	0.039297	0.039297	0.039297	0.039297	0.039297	0.039297	0.039297
648	0.0391	0.0391	0.0391	0.0391	0.0391	0.0391	0.0391	0.0391	0.0391
649	0.038905	0.038905	0.038905	0.038905	0.038905	0.038905	0.038905	0.038905	0.038905
650	0.038711	0.038711	0.038711	0.038711	0.038711	0.038711	0.038711	0.038711	0.038711
651	0.038518	0.038518	0.038518	0.038518	0.038518	0.038518	0.038518	0.038518	0.038518
652	0.038326	0.038326	0.038326	0.038326	0.038326	0.038326	0.038326	0.038326	0.038326
653	0.038135	0.038135	0.038135	0.038135	0.038135	0.038135	0.038135	0.038135	0.038135
654	0.037944	0.037944	0.037944	0.037944	0.037944	0.037944	0.037944	0.037944	0.037944
655	0.037755	0.037755	0.037755	0.037755	0.037755	0.037755	0.037755	0.037755	0.037755
656	0.037567	0.037567	0.037567	0.037567	0.037567	0.037567	0.037567	0.037567	0.037567
657	0.037379	0.037379	0.037379	0.037379	0.037379	0.037379	0.037379	0.037379	0.037379
658	0.037193	0.037193	0.037193	0.037193	0.037193	0.037193	0.037193	0.037193	0.037193
659	0.037007	0.037007	0.037007	0.037007	0.037007	0.037007	0.037007	0.037007	0.037007
660	0.036822	0.036822	0.036822	0.036822	0.036822	0.036822	0.036822	0.036822	0.036822
661	0.036639	0.036639	0.036639	0.036639	0.036639	0.036639	0.036639	0.036639	0.036639
662	0.036456	0.036456	0.036456	0.036456	0.036456	0.036456	0.036456	0.036456	0.036456
663	0.036274	0.036274	0.036274	0.036274	0.036274	0.036274	0.036274	0.036274	0.036274
664	0.036093	0.036093	0.036093	0.036093	0.036093	0.036093	0.036093	0.036093	0.036093
665	0.035913	0.035913	0.035913	0.035913	0.035913	0.035913	0.035913	0.035913	0.035913
666	0.035734	0.035734	0.035734	0.035734	0.035734	0.035734	0.035734	0.035734	0.035734
667	0.035555	0.035555	0.035555	0.035555	0.035555	0.035555	0.035555	0.035555	0.035555
668	0.035378	0.035378	0.035378	0.035378	0.035378	0.035378	0.035378	0.035378	0.035378
669	0.035201	0.035201	0.035201	0.035201	0.035201	0.035201	0.035201	0.035201	0.035201
670	0.035026	0.035026	0.035026	0.035026	0.035026	0.035026	0.035026	0.035026	0.035026
671	0.034851	0.034851	0.034851	0.034851	0.034851	0.034851	0.034851	0.034851	0.034851
672	0.034677	0.034677	0.034677	0.034677	0.034677	0.034677	0.034677	0.034677	0.034677
673	0.034504	0.034504	0.034504	0.034504	0.034504	0.034504	0.034504	0.034504	0.034504
674	0.034332	0.034332	0.034332	0.034332	0.034332	0.034332	0.034332	0.034332	0.034332
675	0.03416	0.03416	0.03416	0.03416	0.03416	0.03416	0.03416	0.03416	0.03416
676	0.03399	0.03399	0.03399	0.03399	0.03399	0.03399	0.03399	0.03399	0.03399
677	0.03382	0.03382	0.03382	0.03382	0.03382	0.03382	0.03382	0.03382	0.03382
678	0.033652	0.033652	0.033652	0.033652	0.033652	0.033652	0.033652	0.033652	0.033652
679	0.033484	0.033484	0.033484	0.033484	0.033484	0.033484	0.033484	0.033484	0.033484
680	0.033317	0.033317	0.033317	0.033317	0.033317	0.033317	0.033317	0.033317	0.033317
681	0.03315	0.03315	0.03315	0.03315	0.03315	0.03315	0.03315	0.03315	0.03315
682	0.032985	0.032985	0.032985	0.032985	0.032985	0.032985	0.032985	0.032985	0.032985
683	0.03282	0.03282	0.03282	0.03282	0.03282	0.03282	0.03282	0.03282	0.03282
684	0.032657	0.032657	0.032657	0.032657	0.032657	0.032657	0.032657	0.032657	0.032657
685	0.032494	0.032494	0.032494	0.032494	0.032494	0.032494	0.032494	0.032494	0.032494
686	0.032331	0.032331	0.032331	0.032331	0.032331	0.032331	0.032331	0.032331	0.032331
687	0.03217	0.03217	0.03217	0.03217	0.03217	0.03217	0.03217	0.03217	0.03217
688	0.03201	0.03201	0.03201	0.03201	0.03201	0.03201	0.03201	0.03201	0.03201
689	0.03185	0.03185	0.03185	0.03185	0.03185	0.03185	0.03185	0.03185	0.03185
690	0.031691	0.031691	0.031691	0.031691	0.031691	0.031691	0.031691	0.031691	0.031691
691	0.031533	0.031533	0.031533	0.031533	0.031533	0.031533	0.031533	0.031533	0.031533
692	0.031375	0.031375	0.031375	0.031375	0.031375	0.031375	0.031375	0.031375	0.031375
693	0.031219	0.031219	0.031219	0.031219	0.031219	0.031219	0.031219	0.031219	0.031219
694	0.031063	0.031063	0.031063	0.031063	0.031063	0.031063	0.031063	0.031063	0.031063
695	0.030908	0.030908	0.030908	0.030908	0.030908	0.030908	0.030908	0.030908	0.030908
696	0.030754	0.030754	0.030754	0.030754	0.030754	0.030754	0.030754	0.030754	0.030754
697	0.0306	0.0306	0.0306	0.0306	0.0306	0.0306	0.0306	0.0306	0.0306
698	0.030448	0.030448	0.030448	0.030448	0.030448	0.030448	0.030448	0.030448	0.030448
699	0.030296	0.030296	0.030296	0.030296	0.030296	0.030296	0.030296	0.030296	0.030296
700	0.030145	0.030145	0.030145	0.030145	0.030145	0.030145	0.030145	0.030145	0.030145
701	0.029994	0.029994	0.029994	0.029994	0.029994	0.029994	0.029994	0.029994	0.029994
702	0.029844	0.029844	0.029844	0.029844	0.029844	0.029844	0.029844	0.029844	0.029844
703	0.029696	0.029696	0.029696	0.029696	0.029696	0.029696	0.029696	0.029696	0.029696
704	0.029547	0.029547	0.029547	0.029547	0.029547	0.029547	0.029547	0.029547	0.029547
705	0.0294	0.0294	0.0294	0.0294	0.0294	0.0294	0.0294	0.0294	0.0294
706	0.029253	0.029253	0.029253	0.029253	0.029253	0.029253	0.029253	0.029253	0.029253
707	0.029107	0.029107	0.029107	0.029107	0.029107	0.029107	0.029107	0.029107	0.029107
708	0.028962	0.028962	0.028962	0.028962	0.028962	0.028962	0.028962	0.028962	0.028962
709	0.028817	0.028817	0.028817	0.028817	0.028817	0.028817	0.028817	0.028817	0.028817
710	0.028674	0.028674	0.028674	0.028674	0.028674	0.028674	0.028674	0.028674	0.028674
711	0.028531	0.028531	0.028531	0.028531	0.028531	0.028531	0.028531	0.028531	0.028531
712	0.028388	0.028388	0.028388	0.028388	0.028388	0.028388	0.028388	0.028388	0.028388
713	0.028247	0.028247	0.028247	0.028247	0.028247	0.028247	0.028247	0.028247	0.028247
714	0.028106	0.028106	0.028106	0.028106	0.028106	0.028106	0.028106	0.028106	0.028106
715	0.027965	0.027965	0.027965	0.027965	0.027965	0.027965	0.027965	0.027965	0.027965
716	0.027826	0.027826	0.027826	0.027826	0.027826	0.027826	0.027826	0.027826	0.027826
717	0.027687	0.027687	0.027687	0.027687	0.027687	0.027687	0.027687	0.027687	0.027687
718	0.027549	0.027549	0.027549	0.027549	0.027549	0.027549	0.027549	0.027549	0.027549
719	0.027411	0.027411	0.027411	0.027411	0.027411	0.027411	0.027411	0.027411	0.027411
720	0.027275	0.027275	0.027275	0.027275	0.027275	0.027275	0.027275	0.027275	0.027275
721	0.027138	0.027138	0.027138	0.027138	0.027138	0.027138	0.027138	0.027138	0.027138
722	0.027003	0.027003	0.027003	0.027003	0.027003	0.027003	0.027003	0.027003	0.027003
723	0.026868	0.026868	0.026868	0.026868	0.026868	0.026868	0.026868	0.026868	0.026868
724	0.026734	0.026734	0.026734	0.026734	0.026734	0.026734	0.026734	0.026734	0.026734
725	0.026601	0.026601	0.026601	0.026601	0.026601	0.026601	0.026601	0.026601	0.026601
726	0.026468	0.026468	0.026468	0.026468	0.026468	0.026468	0.026468	0.026468	0.026468
727	0.026336	0.026336	0.026336	0.026336	0.026336	0.026336	0.026336	0.026336	0.026336
728	0.026205	0.026205	0.026205	0.026205	0.026205	0.026205	0.026205	0.026205	0.026205
729	0.026074	0.026074	0.026074	0.026074	0.026074	0.026074	0.026074	0.026074	0.026074
730	0.025944	0.025944	0.025944	0.025944	0.025944	0.025944	0.025944	0.025944	0.025944
731	0.025814	0.025814	0.025814	0.025814	0.025814	0.025814	0.025814	0.025814	0.025814
732	0.025685	0.025685	0.025685	0.025685	0.025685	0.025685	0.025685	0.025685	0.025685
733	0.025557	0.025557	0.025557	0.025557	0.025557	0.025557	0.025557	0.025557	0.025557
734	0.02543	0.02543	0.02543	0.02543	0.02543	0.02543	0.02543	0.02543	0.02543
735	0.025303	0.025303	0.025303	0.025303	0.025303	0.025303	0.025303	0.025303	0.025303
736	0.025177	0.025177	0.025177	0.025177	0.025177	0.025177	0.025177	0.025177	0.025177
737	0.025051	0.025051	0.025051	0.025051	0.025051	0.025051	0.025051	0.025051	0.025051
738	0.024926	0.024926	0.024926	0.024926	0.024926	0.024926	0.024926	0.024926	0.024926
739	0.024802	0.024802	0.024802	0.024802	0.024802	0.024802	0.024802	0.024802	0.024802
740	0.024678	0.024678	0.024678	0.024678	0.024678	0.024678	0.024678	0.024678	0.024678
741	0.024555	0.024555	0.024555	0.024555	0.024555	0.024555	0.024555	0.024555	0.024555
742	0.024432	0.024432	0.024432	0.024432	0.024432	0.024432	0.024432	0.024432	0.024432
743	0.02431	0.02431	0.02431	0.02431	0.02431	0.02431	0.02431	0.02431	0.02431
744	0.024189	0.024189	0.024189	0.024189	0.024189	0.024189	0.024189	0.024189	0.024189
745	0.024068	0.024068	0.024068	0.024068	0.024068	0.024068	0.024068	0.024068	0.024068
746	0.023948	0.023948	0.023948	0.023948	0.023948	0.023948	0.023948	0.023948	0.023948
747	0.023829	0.023829	0.023829	0.023829	0.023829	0.023829	0.023829	0.023829	0.023829
748	0.02371	0.02371	0.02371	0.02371	0.02371	0.02371	0.02371	0.02371	0.02371
749	0.023591	0.023591	0.023591	0.023591	0.023591	0.023591	0.023591	0.023591	0.023591
750	0.023474	0.023474	0.023474	0.023474	0.023474	0.023474	0.023474	0.023474	0.023474
751	0.023357	0.023357	0.023357	0.023357	0.023357	0.023357	0.023357	0.023357	0.023357
752	0.02324	0.02324	0.02324	0.02324	0.02324	0.02324	0.02324	0.02324	0.02324
753	0.023124	0.023124	0.023124	0.023124	0.023124	0.023124	0.023124	0.023124	0.023124
754	0.023009	0.023009	0.023009	0.023009	0.023009	0.023009	0.023009	0.023009	0.023009
755	0.022894	0.022894	0.022894	0.022894	0.022894	0.022894	0.022894	0.022894	0.022894
756	0.02278	0.02278	0.02278	0.02278	0.02278	0.02278	0.02278	0.02278	0.02278
757	0.022666	0.022666	0.022666	0.022666	0.022666	0.022666	0.022666	0.022666	0.022666
758	0.022553	0.022553	0.022553	0.022553	0.022553	0.022553	0.022553	0.022553	0.022553
759	0.02244	0.02244	0.02244	0.02244	0.02244	0.02244	0.02244	0.02244	0.02244
760	0.022328	0.022328	0.022328	0.022328	0.022328	0.022328	0.022328	0.022328	0.022328
761	0.022217	0.022217	0.022217	0.022217	0.022217	0.022217	0.022217	0.022217	0.022217
762	0.022106	0.022106	0.022106	0.022106	0.022106	0.022106	0.022106	0.022106	0.022106
763	0.021996	0.021996	0.021996	0.021996	0.021996	0.021996	0.021996	0.021996	0.021996
764	0.021886	0.021886	0.021886	0.021886	0.021886	0.021886	0.021886	0.021886	0.021886
765	0.021777	0.021777	0.021777	0.021777	0.021777	0.021777	0.021777	0.021777	0.021777
766	0.021668	0.021668	0.021668	0.021668	0.021668	0.021668	0.021668	0.021668	0.021668
767	0.02156	0.02156	0.02156	0.02156	0.02156	0.02156	0.02156	0.02156	0.02156
768	0.021452	0.021452	0.021452	0.021452	0.021452	0.021452	0.021452	0.021452	0.021452
769	0.021345	0.021345	0.021345	0.021345	0.021345	0.021345	0.021345	0.021345	0.021345
770	0.021239	0.021239	0.021239	0.021239	0.021239	0.021239	0.021239	0.021239	0.021239
771	0.021133	0.021133	0.021133	0.021133	0.021133	0.021133	0.021133	0.021133	0.021133
772	0.021027	0.021027	0.021027	0.021027	0.021027	0.021027	0.021027	0.021027	0.021027
773	0.020922	0.020922	0.020922	0.020922	0.020922	0.020922	0.020922	0.020922	0.020922
774	0.020818	0.020818	0.020818	0.020818	0.020818	0.020818	0.020818	0.020818	0.020818
775	0.020714	0.020714	0.020714	0.020714	0.020714	0.020714	0.020714	0.020714	0.020714
776	0.020611	0.020611	0.020611	0.020611	0.020611	0.020611	0.020611	0.020611	0.020611
777	0.020508	0.020508	0.020508	0.020508	0.020508	0.020508	0.020508	0.020508	0.020508
778	0.020406	0.020406	0.020406	0.020406	0.020406	0.020406	0.020406	0.020406	0.020406
779	0.020304	0.020304	0.020304	0.020304	0.020304	0.020304	0.020304	0.020304	0.020304
780	0.020202	0.020202	0.020202	0.020202	0.020202	0.020202	0.020202	0.020202	0.020202
781	0.020102	0.020102	0.020102	0.020102	0.020102	0.020102	0.020102	0.020102	0.020102
782	0.020001	0.020001	0.020001	0.020001	0.020001	0.020001	0.020001	0.020001	0.020001
783	0.019902	0.019902	0.019902	0.019902	0.019902	0.019902	0.019902	0.019902	0.019902
784	0.019802	0.019802	0.019802	0.019802	0.019802	0.019802	0.019802	0.019802	0.019802
785	0.019703	0.019703	0.019703	0.019703	0.019703	0.019703	0.019703	0.019703	0.019703
786	0.019605	0.019605	0.019605	0.019605	0.019605	0.019605	0.019605	0.019605	0.019605
787	0.019507	0.019507	0.019507	0.019507	0.019507	0.019507	0.019507	0.019507	0.019507
788	0.01941	0.01941	0.01941	0.01941	0.01941	0.01941	0.01941	0.01941	0.01941
789	0.019313	0.019313	0.019313	0.019313	0.019313	0.019313	0.019313	0.019313	0.019313
790	0.019217	0.019217	0.019217	0.019217	0.019217	0.019217	0.019217	0.019217	0.019217
791	0.019121	0.019121	0.019121	0.019121	0.019121	0.019121	0.019121	0.019121	0.019121
792	0.019025	0.019025	0.019025	0.019025	0.019025	0.019025	0.019025	0.019025	0.019025
793	0.01893	0.01893	0.01893	0.01893	0.01893	0.01893	0.01893	0.01893	0.01893
794	0.018836	0.018836	0.018836	0.018836	0.018836	0.018836	0.018836	0.018836	0.018836
795	0.018742	0.018742	0.018742	0.018742	0.018742	0.018742	0.018742	0.018742	0.018742
796	0.018648	0.018648	0.018648	0.018648	0.018648	0.018648	0.018648	0.018648	0.018648
797	0.018555	0.018555	0.018555	0.018555	0.018555	0.018555	0.018555	0.018555	0.018555
798	0.018463	0.018463	0.018463	0.018463	0.018463	0.018463	0.018463	0.018463	0.018463
799	0.018371	0.018371	0.018371	0.018371	0.018371	0.018371	0.018371	0.018371	0.018371
800	0.018279	0.018279	0.018279	0.018279	0.018279	0.018279	0.018279	0.018279	0.018279
801	0.018188	0.018188	0.018188	0.018188	0.018188	0.018188	0.018188	0.018188	0.018188
802	0.018097	0.018097	0.018097	0.018097	0.018097	0.018097	0.018097	0.018097	0.018097
803	0.018007	0.018007	0.018007	0.018007	0.018007	0.018007	0.018007	0.018007	0.018007
804	0.017917	0.017917	0.017917	0.017917	0.017917	0.017917	0.017917	0.017917	0.017917
805	0.017827	0.017827	0.017827	0.017827	0.017827	0.017827	0.017827	0.017827	0.017827
806	0.017739	0.017739	0.017739	0.017739	0.017739	0.017739	0.017739	0.017739	0.017739
807	0.01765	0.01765	0.01765	0.01765	0.01765	0.01765	0.01765	0.01765	0.01765
808	0.017562	0.017562	0.017562	0.017562	0.017562	0.017562	0.017562	0.017562	0.017562
809	0.017474	0.017474	0.017474	0.017474	0.017474	0.017474	0.017474	0.017474	0.017474
810	0.017387	0.017387	0.017387	0.017387	0.017387	0.017387	0.017387	0.017387	0.017387
811	0.0173	0.0173	0.0173	0.0173	0.0173	0.0173	0.0173	0.0173	0.0173
812	0.017214	0.017214	0.017214	0.017214	0.017214	0.017214	0.017214	0.017214	0.017214
813	0.017128	0.017128	0.017128	0.017128	0.017128	0.017128	0.017128	0.017128	0.017128
814	0.017043	0.017043	0.017043	0.017043	0.017043	0.017043	0.017043	0.017043	0.017043
815	0.016958	0.016958	0.016958	0.016958	0.016958	0.016958	0.016958	0.016958	0.016958
816	0.016873	0.016873	0.016873	0.016873	0.016873	0.016873	0.016873	0.016873	0.016873
817	0.016789	0.016789	0.016789	0.016789	0.016789	0.016789	0.016789	0.016789	0.016789
818	0.016705	0.016705	0.016705	0.016705	0.016705	0.016705	0.016705	0.016705	0.016705
819	0.016622	0.016622	0.016622	0.016622	0.016622	0.016622	0.016622	0.016622	0.016622
820	0.016539	0.016539	0.016539	0.016539	0.016539	0.016539	0.016539	0.016539	0.016539
821	0.016456	0.016456	0.016456	0.016456	0.016456	0.016456	0.016456	0.016456	0.016456
822	0.016374	0.016374	0.016374	0.016374	0.016374	0.016374	0.016374	0.016374	0.016374
823	0.016292	0.016292	0.016292	0.016292	0.016292	0.016292	0.016292	0.016292	0.016292
824	0.016211	0.016211	0.016211	0.016211	0.016211	0.016211	0.016211	0.016211	0.016211
825	0.01613	0.01613	0.01613	0.01613	0.01613	0.01613	0.01613	0.01613	0.01613
826	0.01605	0.01605	0.01605	0.01605	0.01605	0.01605	0.01605	0.01605	0.01605
827	0.01597	0.01597	0.01597	0.01597	0.01597	0.01597	0.01597	0.01597	0.01597
828	0.01589	0.01589	0.01589	0.01589	0.01589	0.01589	0.01589	0.01589	0.01589
829	0.015811	0.015811	0.015811	0.015811	0.015811	0.015811	0.015811	0.015811	0.015811
830	0.015732	0.015732	0.015732	0.015732	0.015732	0.015732	0.015732	0.015732	0.015732
831	0.015653	0.015653	0.015653	0.015653	0.015653	0.015653	0.015653	0.015653	0.015653
832	0.015575	0.015575	0.015575	0.015575	0.015575	0.015575	0.015575	0.015575	0.015575
833	0.015497	0.015497	0.015497	0.015497	0.015497	0.015497	0.015497	0.015497	0.015497
834	0.01542	0.01542	0.01542	0.01542	0.01542	0.01542	0.01542	0.01542	0.01542
835	0.015343	0.015343	0.015343	0.015343	0.015343	0.015343	0.015343	0.015343	0.015343
836	0.015267	0.015267	0.015267	0.015267	0.015267	0.015267	0.015267	0.015267	0.015267
837	0.01519	0.01519	0.01519	0.01519	0.01519	0.01519	0.01519	0.01519	0.01519
838	0.015115	0.015115	0.015115	0.015115	0.015115	0.015115	0.015115	0.015115	0.015115
839	0.015039	0.015039	0.015039	0.015039	0.015039	0.015039	0.015039	0.015039	0.015039
840	0.014964	0.014964	0.014964	0.014964	0.014964	0.014964	0.014964	0.014964	0.014964
841	0.014889	0.014889	0.014889	0.014889	0.014889	0.014889	0.014889	0.014889	0.014889
842	0.014815	0.014815	0.014815	0.014815	0.014815	0.014815	0.014815	0.014815	0.014815
843	0.014741	0.014741	0.014741	0.014741	0.014741	0.014741	0.014741	0.014741	0.014741
844	0.014668	0.014668	0.014668	0.014668	0.014668	0.014668	0.014668	0.014668	0.014668
845	0.014594	0.014594	0.014594	0.014594	0.014594	0.014594	0.014594	0.014594	0.014594
846	0.014522	0.014522	0.014522	0.014522	0.014522	0.014522	0.014522	0.014522	0.014522
847	0.014449	0.014449	0.014449	0.014449	0.014449	0.014449	0.014449	0.014449	0.014449
848	0.014377	0.014377	0.014377	0.014377	0.014377	0.014377	0.014377	0.014377	0.014377
849	0.014305	0.014305	0.014305	0.014305	0.014305	0.014305	0.014305	0.014305	0.014305
850	0.014234	0.014234	0.014234	0.014234	0.014234	0.014234	0.014234	0.014234	0.014234
851	0.014163	0.014163	0.014163	0.014163	0.014163	0.014163	0.014163	0.014163	0.014163
852	0.014092	0.014092	0.014092	0.014092	0.014092	0.014092	0.014092	0.014092	0.014092
853	0.014022	0.014022	0.014022	0.014022	0.014022	0.014022	0.014022	0.014022	0.014022
854	0.013952	0.013952	0.013952	0.013952	0.013952	0.013952	0.013952	0.013952	0.013952
855	0.013882	0.013882	0.013882	0.013882	0.013882	0.013882	0.013882	0.013882	0.013882
856	0.013813	0.013813	0.013813	0.013813	0.013813	0.013813	0.013813	0.013813	0.013813
857	0.013744	0.013744	0.013744	0.013744	0.013744	0.013744	0.013744	0.013744	0.013744
858	0.013676	0.013676	0.013676	0.013676	0.013676	0.013676	0.013676	0.013676	0.013676
859	0.013607	0.013607	0.013607	0.013607	0.013607	0.013607	0.013607	0.013607	0.013607
860	0.013539	0.013539	0.013539	0.013539	0.013539	0.013539	0.013539	0.013539	0.013539
861	0.013472	0.013472	0.013472	0.013472	0.013472	0.013472	0.013472	0.013472	0.013472
862	0.013405	0.013405	0.013405	0.013405	0.013405	0.013405	0.013405	0.013405	0.013405
863	0.013338	0.013338	0.013338	0.013338	0.013338	0.013338	0.013338	0.013338	0.013338
864	0.013271	0.013271	0.013271	0.013271	0.013271	0.013271	0.013271	0.013271	0.013271
865	0.013205	0.013205	0.013205	0.013205	0.013205	0.013205	0.013205	0.013205	0.013205
866	0.013139	0.013139	0.013139	0.013139	0.013139	0.013139	0.013139	0.013139	0.013139
867	0.013073	0.013073	0.013073	0.013073	0.013073	0.013073	0.013073	0.013073	0.013073
868	0.013008	0.013008	0.013008	0.013008	0.013008	0.013008	0.013008	0.013008	0.013008
869	0.012943	0.012943	0.012943	0.012943	0.012943	0.012943	0.012943	0.012943	0.012943
870	0.012879	0.012879	0.012879	0.012879	0.012879	0.012879	0.012879	0.012879	0.012879
871	0.012814	0.012814	0.012814	0.012814	0.012814	0.012814	0.012814	0.012814	0.012814
872	0.012751	0.012751	0.012751	0.012751	0.012751	0.012751	0.012751	0.012751	0.012751
873	0.012687	0.012687	0.012687	0.012687	0.012687	0.012687	0.012687	0.012687	0.012687
874	0.012624	0.012624	0.012624	0.012624	0.012624	0.012624	0.012624	0.012624	0.012624
875	0.012561	0.012561	0.012561	0.012561	0.012561	0.012561	0.012561	0.012561	0.012561
876	0.012498	0.012498	0.012498	0.012498	0.012498	0.012498	0.012498	0.012498	0.012498
877	0.012436	0.012436	0.012436	0.012436	0.012436	0.012436	0.012436	0.012436	0.012436
878	0.012374	0.012374	0.012374	0.012374	0.012374	0.012374	0.012374	0.012374	0.012374
879	0.012312	0.012312	0.012312	0.012312	0.012312	0.012312	0.012312	0.012312	0.012312
880	0.01225	0.01225	0.01225	0.01225	0.01225	0.01225	0.01225	0.01225	0.01225
881	0.012189	0.012189	0.012189	0.012189	0.012189	0.012189	0.012189	0.012189	0.012189
882	0.012128	0.012128	0.012128	0.012128	0.012128	0.012128	0.012128	0.012128	0.012128
883	0.012068	0.012068	0.012068	0.012068	0.012068	0.012068	0.012068	0.012068	0.012068
884	0.012008	0.012008	0.012008	0.012008	0.012008	0.012008	0.012008	0.012008	0.012008
885	0.011948	0.011948	0.011948	0.011948	0.011948	0.011948	0.011948	0.011948	0.011948
886	0.011888	0.011888	0.011888	0.011888	0.011888	0.011888	0.011888	0.011888	0.011888
887	0.011829	0.011829	0.011829	0.011829	0.011829	0.011829	0.011829	0.011829	0.011829
888	0.01177	0.01177	0.01177	0.01177	0.01177	0.01177	0.01177	0.01177	0.01177
889	0.011711	0.011711	0.011711	0.011711	0.011711	0.011711	0.011711	0.011711	0.011711
890	0.011653	0.011653	0.011653	0.011653	0.011653	0.011653	0.011653	0.011653	0.011653
891	0.011594	0.011594	0.011594	0.011594	0.011594	0.011594	0.011594	0.011594	0.011594
892	0.011537	0.011537	0.011537	0.011537	0.011537	0.011537	0.011537	0.011537	0.011537
893	0.011479	0.011479	0.011479	0.011479	0.011479	0.011479	0.011479	0.011479	0.011479
894	0.011422	0.011422	0.011422	0.011422	0.011422	0.011422	0.011422	0.011422	0.011422
895	0.011365	0.011365	0.011365	0.011365	0.011365	0.011365	0.011365	0.011365	0.011365
896	0.011308	0.011308	0.011308	0.011308	0.011308	0.011308	0.011308	0.011308	0.011308
897	0.011252	0.011252	0.011252	0.011252	0.011252	0.011252	0.011252	0.011252	0.011252
898	0.011195	0.011195	0.011195	0.011195	0.011195	0.011195	0.011195	0.011195	0.011195
899	0.01114	0.01114	0.01114	0.01114	0.01114	0.01114	0.01114	0.01114	0.01114
900	0.011084	0.011084	0.011084	0.011084	0.011084	0.011084	0.011084	0.011084	0.011084
901	0.011029	0.011029	0.011029	0.011029	0.011029	0.011029	0.011029	0.011029	0.011029
902	0.010974	0.010974	0.010974	0.010974	0.010974	0.010974	0.010974	0.010974	0.010974
903	0.010919	0.010919	0.010919	0.010919	0.010919	0.010919	0.010919	0.010919	0.010919
904	0.010864	0.010864	0.010864	0.010864	0.010864	0.010864	0.010864	0.010864	0.010864
905	0.01081	0.01081	0.01081	0.01081	0.01081	0.01081	0.01081	0.01081	0.01081
906	0.010756	0.010756	0.010756	0.010756	0.010756	0.010756	0.010756	0.010756	0.010756
907	0.010703	0.010703	0.010703	0.010703	0.010703	0.010703	0.010703	0.010703	0.010703
908	0.010649	0.010649	0.010649	0.010649	0.010649	0.010649	0.010649	0.010649	0.010649
909	0.010596	0.010596	0.010596	0.010596	0.010596	0.010596	0.010596	0.010596	0.010596
910	0.010543	0.010543	0.010543	0.010543	0.010543	0.010543	0.010543	0.010543	0.010543
911	0.010491	0.010491	0.010491	0.010491	0.010491	0.010491	0.010491	0.010491	0.010491
912	0.010438	0.010438	0.010438	0.010438	0.010438	0.010438	0.010438	0.010438	0.010438
913	0.010386	0.010386	0.010386	0.010386	0.010386	0.010386	0.010386	0.010386	0.010386
914	0.010334	0.010334	0.010334	0.010334	0.010334	0.010334	0.010334	0.010334	0.010334
915	0.010283	0.010283	0.010283	0.010283	0.010283	0.010283	0.010283	0.010283	0.010283
916	0.010231	0.010231	0.010231	0.010231	0.010231	0.010231	0.010231	0.010231	0.010231
917	0.01018	0.01018	0.01018	0.01018	0.01018	0.01018	0.01018	0.01018	0.01018
918	0.01013	0.01013	0.01013	0.01013	0.01013	0.01013	0.01013	0.01013	0.01013
919	0.010079	0.010079	0.010079	0.010079	0.010079	0.010079	0.010079	0.010079	0.010079
920	0.010029	0.010029	0.010029	0.010029	0.010029	0.010029	0.010029	0.010029	0.010029
921	0.0099787	0.0099787	0.0099787	0.0099787	0.0099787	0.0099787	0.0099787	0.0099787	0.0099787
922	0.0099289	0.0099289	0.0099289	0.0099289	0.0099289	0.0099289	0.0099289	0.0099289	0.0099289
923	0.0098793	0.0098793	0.0098793	0.0098793	0.0098793	0.0098793	0.0098793	0.0098793	0.0098793
924	0.00983	0.00983	0.00983	0.00983	0.00983	0.00983	0.00983	0.00983	0.00983
925	0.009781	0.009781	0.009781	0.009781	0.009781	0.009781	0.009781	0.009781	0.009781
926	0.0097322	0.0097322	0.0097322	0.0097322	0.0097322	0.0097322	0.0097322	0.0097322	0.0097322
927	0.0096836	0.0096836	0.0096836	0.0096836	0.0096836	0.0096836	0.0096836	0.0096836	0.0096836
928	0.0096353	0.0096353	0.0096353	0.0096353	0.0096353	0.0096353	0.0096353	0.0096353	0.0096353
929	0.0095872	0.0095872	0.0095872	0.0095872	0.0095872	0.0095872	0.0095872	0.0095872	0.0095872
930	0.0095394	0.0095394	0.0095394	0.0095394	0.0095394	0.0095394	0.0095394	0.0095394	0.0095394
931	0.0094918	0.0094918	0.0094918	0.0094918	0.0094918	0.0094918	0.0094918	0.0094918	0.0094918
932	0.0094444	0.0094444	0.0094444	0.0094444	0.0094444	0.0094444	0.0094444	0.0094444	0.0094444
933	0.0093973	0.0093973	0.0093973	0.0093973	0.0093973	0.0093973	0.0093973	0.0093973	0.0093973
934	0.0093504	0.0093504	0.0093504	0.0093504	0.0093504	0.0093504	0.0093504	0.0093504	0.0093504
935	0.0093037	0.0093037	0.0093037	0.0093037	0.0093037	0.0093037	0.0093037	0.0093037	0.0093037
936	0.0092573	0.0092573	0.0092573	0.0092573	0.0092573	0.0092573	0.0092573	0.0092573	0.0092573
937	0.0092111	0.0092111	0.0092111	0.0092111	0.0092111	0.0092111	0.0092111	0.0092111	0.0092111
938	0.0091652	0.0091652	0.0091652	0.0091652	0.0091652	0.0091652	0.0091652	0.0091652	0.0091652
939	0.0091194	0.0091194	0.0091194	0.0091194	0.0091194	0.0091194	0.0091194	0.0091194	0.0091194
940	0.0090739	0.0090739	0.0090739	0.0090739	0.0090739	0.0090739	0.0090739	0.0090739	0.0090739
941	0.0090286	0.0090286	0.0090286	0.0090286	0.0090286	0.0090286	0.0090286	0.0090286	0.0090286
942	0.0089836	0.0089836	0.0089836	0.0089836	0.0089836	0.0089836	0.0089836	0.0089836	0.0089836
943	0.0089388	0.0089388	0.0089388	0.0089388	0.0089388	0.0089388	0.0089388	0.0089388	0.0089388
944	0.0088941	0.0088941	0.0088941	0.0088941	0.0088941	0.0088941	0.0088941	0.0088941	0.0088941
945	0.0088498	0.0088498	0.0088498	0.0088498	0.0088498	0.0088498	0.0088498	0.0088498	0.0088498
946	0.0088056	0.0088056	0.0088056	0.0088056	0.0088056	0.0088056	0.0088056	0.0088056	0.0088056
947	0.0087617	0.0087617	0.0087617	0.0087617	0.0087617	0.0087617	0.0087617	0.0087617	0.0087617
948	0.0087179	0.0087179	0.0087179	0.0087179	0.0087179	0.0087179	0.0087179	0.0087179	0.0087179
949	0.0086744	0.0086744	0.0086744	0.0086744	0.0086744	0.0086744	0.0086744	0.0086744	0.0086744
950	0.0086312	0.0086312	0.0086312	0.0086312	0.0086312	0.0086312	0.0086312	0.0086312	0.0086312
951	0.0085881	0.0085881	0.0085881	0.0085881	0.0085881	0.0085881	0.0085881	0.0085881	0.0085881
952	0.0085452	0.0085452	0.0085452	0.0085452	0.0085452	0.0085452	0.0085452	0.0085452	0.0085452
953	0.0085026	0.0085026	0.0085026	0.0085026	0.0085026	0.0085026	0.0085026	0.0085026	0.0085026
954	0.0084602	0.0084602	0.0084602	0.0084602	0.0084602	0.0084602	0.0084602	0.0084602	0.0084602
955	0.0084179	0.0084179	0.0084179	0.0084179	0.0084179	0.0084179	0.0084179	0.0084179	0.0084179
956	0.0083759	0.0083759	0.0083759	0.0083759	0.0083759	0.0083759	0.0083759	0.0083759	0.0083759
957	0.0083341	0.0083341	0.0083341	0.0083341	0.0083341	0.0083341	0.0083341	0.0083341	0.0083341
958	0.0082926	0.0082926	0.0082926	0.0082926	0.0082926	0.0082926	0.0082926	0.0082926	0.0082926
959	0.0082512	0.0082512	0.0082512	0.0082512	0.0082512	0.0082512	0.0082512	0.0082512	0.0082512
960	0.00821	0.00821	0.00821	0.00821	0.00821	0.00821	0.00821	0.00821	0.00821
961	0.008169	0.008169	0.008169	0.008169	0.008169	0.008169	0.008169	0.008169	0.008169
962	0.0081283	0.0081283	0.0081283	0.0081283	0.0081283	0.0081283	0.0081283	0.0081283	0.0081283
963	0.0080877	0.0080877	0.0080877	0.0080877	0.0080877	0.0080877	0.0080877	0.0080877	0.0080877
964	0.0080474	0.0080474	0.0080474	0.0080474	0.0080474	0.0080474	0.0080474	0.0080474	0.0080474
965	0.0080072	0.0080072	0.0080072	0.0080072	0.0080072	0.0080072	0.0080072	0.0080072	0.0080072
966	0.0079672	0.0079672	0.0079672	0.0079672	0.0079672	0.0079672	0.0079672	0.0079672	0.0079672
967	0.0079275	0.0079275	0.0079275	0.0079275	0.0079275	0.0079275	0.0079275	0.0079275	0.0079275
968	0.0078879	0.0078879	0.0078879	0.0078879	0.0078879	0.0078879	0.0078879	0.0078879	0.0078879
969	0.0078486	0.0078486	0.0078486	0.0078486	0.0078486	0.0078486	0.0078486	0.0078486	0.0078486
970	0.0078094	0.0078094	0.0078094	0.0078094	0.0078094	0.0078094	0.0078094	0.0078094	0.0078094
971	0.0077704	0.0077704	0.0077704	0.0077704	0.0077704	0.0077704	0.0077704	0.0077704	0.0077704
972	0.0077317	0.0077317	0.0077317	0.0077317	0.0077317	0.0077317	0.0077317	0.0077317	0.0077317
973	0.0076931	0.0076931	0.0076931	0.0076931	0.0076931	0.0076931	0.0076931	0.0076931	0.0076931
974	0.0076547	0.0076547	0.0076547	0.0076547	0.0076547	0.0076547	0.0076547	0.0076547	0.0076547
975	0.0076165	0.0076165	0.0076165	0.0076165	0.0076165	0.0076165	0.0076165	0.0076165	0.0076165
976	0.0075785	0.0075785	0.0075785	0.0075785	0.0075785	0.0075785	0.0075785	0.0075785	0.0075785
977	0.0075407	0.0075407	0.0075407	0.0075407	0.0075407	0.0075407	0.0075407	0.0075407	0.0075407
978	0.007503	0.007503	0.007503	0.007503	0.007503	0.007503	0.007503	0.007503	0.007503
979	0.0074656	0.0074656	0.0074656	0.0074656	0.0074656	0.0074656	0.0074656	0.0074656	0.0074656
980	0.0074283	0.0074283	0.0074283	0.0074283	0.0074283	0.0074283	0.0074283	0.0074283	0.0074283
981	0.0073913	0.0073913	0.0073913	0.0073913	0.0073913	0.0073913	0.0073913	0.0073913	0.0073913
982	0.0073544	0.0073544	0.0073544	0.0073544	0.0073544	0.0073544	0.0073544	0.0073544	0.0073544
983	0.0073177	0.0073177	0.0073177	0.0073177	0.0073177	0.0073177	0.0073177	0.0073177	0.0073177
984	0.0072812	0.0072812	0.0072812	0.0072812	0.0072812	0.0072812	0.0072812	0.0072812	0.0072812
985	0.0072449	0.0072449	0.0072449	0.0072449	0.0072449	0.0072449	0.0072449	0.0072449	0.0072449
986	0.0072087	0.0072087	0.0072087	0.0072087	0.0072087	0.0072087	0.0072087	0.0072087	0.0072087
987	0.0071727	0.0071727	0.0071727	0.0071727	0.0071727	0.0071727	0.0071727	0.0071727	0.0071727
988	0.0071369	0.0071369	0.0071369	0.0071369	0.0071369	0.0071369	0.0071369	0.0071369	0.0071369
989	0.0071013	0.0071013	0.0071013	0.0071013	0.0071013	0.0071013	0.0071013	0.0071013	0.0071013
990	0.0070659	0.0070659	0.0070659	0.0070659	0.0070659	0.0070659	0.0070659	0.0070659	0.0070659
991	0.0070306	0.0070306	0.0070306	0.0070306	0.0070306	0.0070306	0.0070306	0.0070306	0.0070306
992	0.0069955	0.0069955	0.0069955	0.0069955	0.0069955	0.0069955	0.0069955	0.0069955	0.0069955
993	0.0069606	0.0069606	0.0069606	0.0069606	0.0069606	0.0069606	0.0069606	0.0069606	0.0069606
994	0.0069259	0.0069259	0.0069259	0.0069259	0.0069259	0.0069259	0.0069259	0.0069259	0.0069259
995	0.0068913	0.0068913	0.0068913	0.0068913	0.0068913	0.0068913	0.0068913	0.0068913	0.0068913
996	0.006857	0.006857	0.006857	0.006857	0.006857	0.006857	0.006857	0.006857	0.006857
997	0.0068227	0.0068227	0.0068227	0.0068227	0.0068227	0.0068227	0.0068227	0.0068227	0.0068227
998	0.0067887	0.0067887	0.0067887	0.0067887	0.0067887	0.0067887	0.0067887	0.0067887	0.0067887
999	0.0067548	0.0067548	0.0067548	0.0067548	0.0067548	0.0067548	0.0067548	0.0067548	0.0067548
1000	0.0067211	0.0067211	0.0067211	0.0067211	0.0067211	0.0067211	0.0067211	0.0067211	0.0067211
1001	0.0066876	0.0066876	0.0066876	0.0066876	0.0066876	0.0066876	0.0066876	0.0066876	0.0066876
1002	0.0066542	0.0066542	0.0066542	0.0066542	0.0066542	0.0066542	0.0066542	0.0066542	0.0066542
1003	0.006621	0.006621	0.006621	0.006621	0.006621	0.006621	0.006621	0.006621	0.006621
1004	0.006588	0.006588	0.006588	0.006588	0.006588	0.006588	0.006588	0.006588	0.006588
1005	0.0065551	0.0065551	0.0065551	0.0065551	0.0065551	0.0065551	0.0065551	0.0065551	0.0065551
1006	0.0065224	0.0065224	0.0065224	0.0065224	0.0065224	0.0065224	0.0065224	0.0065224	0.0065224
1007	0.0064898	0.0064898	0.0064898	0.0064898	0.0064898	0.0064898	0.0064898	0.0064898	0.0064898
1008	0.0064574	0.0064574	0.0064574	0.0064574	0.0064574	0.0064574	0.0064574	0.0064574	0.0064574
1009	0.0064252	0.0064252	0.0064252	0.0064252	0.0064252	0.0064252	0.0064252	0.0064252	0.0064252
1010	0.0063932	0.0063932	0.0063932	0.0063932	0.0063932	0.0063932	0.0063932	0.0063932	0.0063932
1011	0.0063613	0.0063613	0.0063613	0.0063613	0.0063613	0.0063613	0.0063613	0.0063613	0.0063613
1012	0.0063295	0.0063295	0.0063295	0.0063295	0.0063295	0.0063295	0.0063295	0.0063295	0.0063295
1013	0.0062979	0.0062979	0.0062979	0.0062979	0.0062979	0.0062979	0.0062979	0.0062979	0.0062979
1014	0.0062665	0.0062665	0.0062665	0.0062665	0.0062665	0.0062665	0.0062665	0.0062665	0.0062665
1015	0.0062352	0.0062352	0.0062352	0.0062352	0.0062352	0.0062352	0.0062352	0.0062352	0.0062352
1016	0.0062041	0.0062041	0.0062041	0.0062041	0.0062041	0.0062041	0.0062041	0.0062041	0.0062041
1017	0.0061732	0.0061732	0.0061732	0.0061732	0.0061732	0.0061732	0.0061732	0.0061732	0.0061732
1018	0.0061424	0.0061424	0.0061424	0.0061424	0.0061424	0.0061424	0.0061424	0.0061424	0.0061424
1019	0.0061117	0.0061117	0.0061117	0.0061117	0.0061117	0.0061117	0.0061117	0.0061117	0.0061117
1020	0.0060812	0.0060812	0.0060812	0.0060812	0.0060812	0.0060812	0.0060812	0.0060812	0.0060812
1021	0.0060509	0.0060509	0.0060509	0.0060509	0.0060509	0.0060509	0.0060509	0.0060509	0.0060509
1022	0.0060207	0.0060207	0.0060207	0.0060207	0.0060207	0.0060207	0.0060207	0.0060207	0.0060207
1023	0.0059906	0.0059906	0.0059906	0.0059906	0.0059906	0.0059906	0.0059906	0.0059906	0.0059906
1024	0.0059607	0.0059607	0.0059607	0.0059607	0.0059607	0.0059607	0.0059607	0.0059607	0.0059607
1025	0.005931	0.005931	0.005931	0.005931	0.005931	0.005931	0.005931	0.005931	0.005931
1026	0.0059014	0.0059014	0.0059014	0.0059014	0.0059014	0.0059014	0.0059014	0.0059014	0.0059014
1027	0.0058719	0.0058719	0.0058719	0.0058719	0.0058719	0.0058719	0.0058719	0.0058719	0.0058719
1028	0.0058426	0.0058426	0.0058426	0.0058426	0.0058426	0.0058426	0.0058426	0.0058426	0.0058426
1029	0.0058135	0.0058135	0.0058135	0.0058135	0.0058135	0.0058135	0.0058135	0.0058135	0.0058135
1030	0.0057845	0.0057845	0.0057845	0.0057845	0.0057845	0.0057845	0.0057845	0.0057845	0.0057845
1031	0.0057556	0.0057556	0.0057556	0.0057556	0.0057556	0.0057556	0.0057556	0.0057556	0.0057556
1032	0.0057269	0.0057269	0.0057269	0.0057269	0.0057269	0.0057269	0.0057269	0.0057269	0.0057269
1033	0.0056983	0.0056983	0.0056983	0.0056983	0.0056983	0.0056983	0.0056983	0.0056983	0.0056983
1034	0.0056699	0.0056699	0.0056699	0.0056699	0.0056699	0.0056699	0.0056699	0.0056699	0.0056699
1035	0.0056416	0.0056416	0.0056416	0.0056416	0.0056416	0.0056416	0.0056416	0.0056416	0.0056416
1036	0.0056134	0.0056134	0.0056134	0.0056134	0.0056134	0.0056134	0.0056134	0.0056134	0.0056134
1037	0.0055854	0.0055854	0.0055854	0.0055854	0.0055854	0.0055854	0.0055854	0.0055854	0.0055854
1038	0.0055576	0.0055576	0.0055576	0.0055576	0.0055576	0.0055576	0.0055576	0.0055576	0.0055576
1039	0.0055298	0.0055298	0.0055298	0.0055298	0.0055298	0.0055298	0.0055298	0.0055298	0.0055298
1040	0.0055022	0.0055022	0.0055022	0.0055022	0.0055022	0.0055022	0.0055022	0.0055022	0.0055022
1041	0.0054748	0.0054748	0.0054748	0.0054748	0.0054748	0.0054748	0.0054748	0.0054748	0.0054748
1042	0.0054475	0.0054475	0.0054475	0.0054475	0.0054475	0.0054475	0.0054475	0.0054475	0.0054475
1043	0.0054203	0.0054203	0.0054203	0.0054203	0.0054203	0.0054203	0.0054203	0.0054203	0.0054203
1044	0.0053932	0.0053932	0.0053932	0.0053932	0.0053932	0.0053932	0.0053932	0.0053932	0.0053932
1045	0.0053663	0.0053663	0.0053663	0.0053663	0.0053663	0.0053663	0.0053663	0.0053663	0.0053663
1046	0.0053395	0.0053395	0.0053395	0.0053395	0.0053395	0.0053395	0.0053395	0.0053395	0.0053395
1047	0.0053129	0.0053129	0.0053129	0.0053129	0.0053129	0.0053129	0.0053129	0.0053129	0.0053129
1048	0.0052864	0.0052864	0.0052864	0.0052864	0.0052864	0.0052864	0.0052864	0.0052864	0.0052864
1049	0.00526	0.00526	0.00526	0.00526	0.00526	0.00526	0.00526	0.00526	0.00526
1050	0.0052338	0.0052338	0.0052338	0.0052338	0.0052338	0.0052338	0.0052338	0.0052338	0.0052338
1051	0.0052076	0.0052076	0.0052076	0.0052076	0.0052076	0.0052076	0.0052076	0.0052076	0.0052076
1052	0.0051816	0.0051816	0.0051816	0.0051816	0.0051816	0.0051816	0.0051816	0.0051816	0.0051816
1053	0.0051558	0.0051558	0.0051558	0.0051558	0.0051558	0.0051558	0.0051558	0.0051558	0.0051558
1054	0.0051301	0.0051301	0.0051301	0.0051301	0.0051301	0.0051301	0.0051301	0.0051301	0.0051301
1055	0.0051045	0.0051045	0.0051045	0.0051045	0.0051045	0.0051045	0.0051045	0.0051045	0.0051045
1056	0.005079	0.005079	0.005079	0.005079	0.005079	0.005079	0.005079	0.005079	0.005079
1057	0.0050537	0.0050537	0.0050537	0.0050537	0.0050537	0.0050537	0.0050537	0.0050537	0.0050537
1058	0.0050284	0.0050284	0.0050284	0.0050284	0.0050284	0.0050284	0.0050284	0.0050284	0.0050284
1059	0.0050033	0.0050033	0.0050033	0.0050033	0.0050033	0.0050033	0.0050033	0.0050033	0.0050033
1060	0.0049784	0.0049784	0.0049784	0.0049784	0.0049784	0.0049784	0.0049784	0.0049784	0.0049784
1061	0.0049535	0.0049535	0.0049535	0.0049535	0.0049535	0.0049535	0.0049535	0.0049535	0.0049535
1062	0.0049288	0.0049288	0.0049288	0.0049288	0.0049288	0.0049288	0.0049288	0.0049288	0.0049288
1063	0.0049042	0.0049042	0.0049042	0.0049042	0.0049042	0.0049042	0.0049042	0.0049042	0.0049042
1064	0.0048797	0.0048797	0.0048797	0.0048797	0.0048797	0.0048797	0.0048797	0.0048797	0.0048797
1065	0.0048554	0.0048554	0.0048554	0.0048554	0.0048554	0.0048554	0.0048554	0.0048554	0.0048554
1066	0.0048312	0.0048312	0.0048312	0.0048312	0.0048312	0.0048312	0.0048312	0.0048312	0.0048312
1067	0.0048071	0.0048071	0.0048071	0.0048071	0.0048071	0.0048071	0.0048071	0.0048071	0.0048071
1068	0.0047831	0.0047831	0.0047831	0.0047831	0.0047831	0.0047831	0.0047831	0.0047831	0.0047831
1069	0.0047592	0.0047592	0.0047592	0.0047592	0.0047592	0.0047592	0.0047592	0.0047592	0.0047592
1070	0.0047355	0.0047355	0.0047355	0.0047355	0.0047355	0.0047355	0.0047355	0.0047355	0.0047355
1071	0.0047118	0.0047118	0.0047118	0.0047118	0.0047118	0.0047118	0.0047118	0.0047118	0.0047118
1072	0.0046883	0.0046883	0.0046883	0.0046883	0.0046883	0.0046883	0.0046883	0.0046883	0.0046883
1073	0.0046649	0.0046649	0.0046649	0.0046649	0.0046649	0.0046649	0.0046649	0.0046649	0.0046649
1074	0.0046416	0.0046416	0.0046416	0.0046416	0.0046416	0.0046416	0.0046416	0.0046416	0.0046416
1075	0.0046185	0.0046185	0.0046185	0.0046185	0.0046185	0.0046185	0.0046185	0.0046185	0.0046185
1076	0.0045954	0.0045954	0.0045954	0.0045954	0.0045954	0.0045954	0.0045954	0.0045954	0.0045954
1077	0.0045725	0.0045725	0.0045725	0.0045725	0.0045725	0.0045725	0.0045725	0.0045725	0.0045725
1078	0.0045497	0.0045497	0.0045497	0.0045497	0.0045497	0.0045497	0.0045497	0.0045497	0.0045497
1079	0.004527	0.004527	0.004527	0.004527	0.004527	0.004527	0.004527	0.004527	0.004527
1080	0.0045044	0.0045044	0.0045044	0.0045044	0.0045044	0.0045044	0.0045044	0.0045044	0.0045044
1081	0.0044819	0.0044819	0.0044819	0.0044819	0.0044819	0.0044819	0.0044819	0.0044819	0.0044819
1082	0.0044596	0.0044596	0.0044596	0.0044596	0.0044596	0.0044596	0.0044596	0.0044596	0.0044596
1083	0.0044373	0.0044373	0.0044373	0.0044373	0.0044373	0.0044373	0.0044373	0.0044373	0.0044373
1084	0.0044152	0.0044152	0.0044152	0.0044152	0.0044152	0.0044152	0.0044152	0.0044152	0.0044152
1085	0.0043931	0.0043931	0.0043931	0.0043931	0.0043931	0.0043931	0.0043931	0.0043931	0.0043931
1086	0.0043712	0.0043712	0.0043712	0.0043712	0.0043712	0.0043712	0.0043712	0.0043712	0.0043712
1087	0.0043494	0.0043494	0.0043494	0.0043494	0.0043494	0.0043494	0.0043494	0.0043494	0.0043494
1088	0.0043277	0.0043277	0.0043277	0.0043277	0.0043277	0.0043277	0.0043277	0.0043277	0.0043277
1089	0.0043061	0.0043061	0.0043061	0.0043061	0.0043061	0.0043061	0.0043061	0.0043061	0.0043061
1090	0.0042846	0.0042846	0.0042846	0.0042846	0.0042846	0.0042846	0.0042846	0.0042846	0.0042846
1091	0.0042632	0.0042632	0.0042632	0.0042632	0.0042632	0.0042632	0.0042632	0.0042632	0.0042632
1092	0.004242	0.004242	0.004242	0.004242	0.004242	0.004242	0.004242	0.004242	0.004242
1093	0.0042208	0.0042208	0.0042208	0.0042208	0.0042208	0.0042208	0.0042208	0.0042208	0.0042208
1094	0.0041997	0.0041997	0.0041997	0.0041997	0.0041997	0.0041997	0.0041997	0.0041997	0.0041997
1095	0.0041788	0.0041788	0.0041788	0.0041788	0.0041788	0.0041788	0.0041788	0.0041788	0.0041788
1096	0.0041579	0.0041579	0.0041579	0.0041579	0.0041579	0.0041579	0.0041579	0.0041579	0.0041579
1097	0.0041372	0.0041372	0.0041372	0.0041372	0.0041372	0.0041372	0.0041372	0.0041372	0.0041372
1098	0.0041165	0.0041165	0.0041165	0.0041165	0.0041165	0.0041165	0.0041165	0.0041165	0.0041165
1099	0.004096	0.004096	0.004096	0.004096	0.004096	0.004096	0.004096	0.004096	0.004096
1100	0.0040755	0.0040755	0.0040755	0.0040755	0.0040755	0.0040755	0.0040755	0.0040755	0.0040755
1101	0.0040552	0.0040552	0.0040552	0.0040552	0.0040552	0.0040552	0.0040552	0.0040552	0.0040552
1102	0.004035	0.004035	0.004035	0.004035	0.004035	0.004035	0.004035	0.004035	0.004035
1103	0.0040148	0.0040148	0.0040148	0.0040148	0.0040148	0.0040148	0.0040148	0.0040148	0.0040148
1104	0.0039948	0.0039948	0.0039948	0.0039948	0.0039948	0.0039948	0.0039948	0.0039948	0.0039948
1105	0.0039749	0.0039749	0.0039749	0.0039749	0.0039749	0.0039749	0.0039749	0.0039749	0.0039749
1106	0.003955	0.003955	0.003955	0.003955	0.003955	0.003955	0.003955	0.003955	0.003955
1107	0.0039353	0.0039353	0.0039353	0.0039353	0.0039353	0.0039353	0.0039353	0.0039353	0.0039353
1108	0.0039157	0.0039157	0.0039157	0.0039157	0.0039157	0.0039157	0.0039157	0.0039157	0.0039157
1109	0.0038961	0.0038961	0.0038961	0.0038961	0.0038961	0.0038961	0.0038961	0.0038961	0.0038961
1110	0.0038767	0.0038767	0.0038767	0.0038767	0.0038767	0.0038767	0.0038767	0.0038767	0.0038767
1111	0.0038573	0.0038573	0.0038573	0.0038573	0.0038573	0.0038573	0.0038573	0.0038573	0.0038573
1112	0.0038381	0.0038381	0.0038381	0.0038381	0.0038381	0.0038381	0.0038381	0.0038381	0.0038381
1113	0.0038189	0.0038189	0.0038189	0.0038189	0.0038189	0.0038189	0.0038189	0.0038189	0.0038189
1114	0.0037999	0.0037999	0.0037999	0.0037999	0.0037999	0.0037999	0.0037999	0.0037999	0.0037999
1115	0.0037809	0.0037809	0.0037809	0.0037809	0.0037809	0.0037809	0.0037809	0.0037809	0.0037809
1116	0.003762	0.003762	0.003762	0.003762	0.003762	0.003762	0.003762	0.003762	0.003762
1117	0.0037433	0.0037433	0.0037433	0.0037433	0.0037433	0.0037433	0.0037433	0.0037433	0.0037433
1118	0.0037246	0.0037246	0.0037246	0.0037246	0.0037246	0.0037246	0.0037246	0.0037246	0.0037246
1119	0.003706	0.003706	0.003706	0.003706	0.003706	0.003706	0.003706	0.003706	0.003706
1120	0.0036875	0.0036875	0.0036875	0.0036875	0.0036875	0.0036875	0.0036875	0.0036875	0.0036875
1121	0.0036691	0.0036691	0.0036691	0.0036691	0.0036691	0.0036691	0.0036691	0.0036691	0.0036691
1122	0.0036508	0.0036508	0.0036508	0.0036508	0.0036508	0.0036508	0.0036508	0.0036508	0.0036508
1123	0.0036326	0.0036326	0.0036326	0.0036326	0.0036326	0.0036326	0.0036326	0.0036326	0.0036326
1124	0.0036145	0.0036145	0.0036145	0.0036145	0.0036145	0.0036145	0.0036145	0.0036145	0.0036145
1125	0.0035964	0.0035964	0.0035964	0.0035964	0.0035964	0.0035964	0.0035964	0.0035964	0.0035964
1126	0.0035785	0.0035785	0.0035785	0.0035785	0.0035785	0.0035785	0.0035785	0.0035785	0.0035785
1127	0.0035606	0.0035606	0.0035606	0.0035606	0.0035606	0.0035606	0.0035606	0.0035606	0.0035606
1128	0.0035429	0.0035429	0.0035429	0.0035429	0.0035429	0.0035429	0.0035429	0.0035429	0.0035429
1129	0.0035252	0.0035252	0.0035252	0.0035252	0.0035252	0.0035252	0.0035252	0.0035252	0.0035252
1130	0.0035076	0.0035076	0.0035076	0.0035076	0.0035076	0.0035076	0.0035076	0.0035076	0.0035076
1131	0.0034901	0.0034901	0.0034901	0.0034901	0.0034901	0.0034901	0.0034901	0.0034901	0.0034901
1132	0.0034727	0.0034727	0.0034727	0.0034727	0.0034727	0.0034727	0.0034727	0.0034727	0.0034727
1133	0.0034553	0.0034553	0.0034553	0.0034553	0.0034553	0.0034553	0.0034553	0.0034553	0.0034553
1134	0.0034381	0.0034381	0.0034381	0.0034381	0.0034381	0.0034381	0.0034381	0.0034381	0.0034381
1135	0.0034209	0.0034209	0.0034209	0.0034209	0.0034209	0.0034209	0.0034209	0.0034209	0.0034209
1136	0.0034039	0.0034039	0.0034039	0.0034039	0.0034039	0.0034039	0.0034039	0.0034039	0.0034039
1137	0.0033869	0.0033869	0.0033869	0.0033869	0.0033869	0.0033869	0.0033869	0.0033869	0.0033869
1138	0.00337	0.00337	0.00337	0.00337	0.00337	0.00337	0.00337	0.00337	0.00337
1139	0.0033532	0.0033532	0.0033532	0.0033532	0.0033532	0.0033532	0.0033532	0.0033532	0.0033532
1140	0.0033364	0.0033364	0.0033364	0.0033364	0.0033364	0.0033364	0.0033364	0.0033364	0.0033364
1141	0.0033198	0.0033198	0.0033198	0.0033198	0.0033198	0.0033198	0.0033198	0.0033198	0.0033198
1142	0.0033032	0.0033032	0.0033032	0.0033032	0.0033032	0.0033032	0.0033032	0.0033032	0.0033032
1143	0.0032867	0.0032867	0.0032867	0.0032867	0.0032867	0.0032867	0.0032867	0.0032867	0.0032867
1144	0.0032703	0.0032703	0.0032703	0.0032703	0.0032703	0.0032703	0.0032703	0.0032703	0.0032703
1145	0.003254	0.003254	0.003254	0.003254	0.003254	0.003254	0.003254	0.003254	0.003254
1146	0.0032378	0.0032378	0.0032378	0.0032378	0.0032378	0.0032378	0.0032378	0.0032378	0.0032378
1147	0.0032216	0.0032216	0.0032216	0.0032216	0.0032216	0.0032216	0.0032216	0.0032216	0.0032216
1148	0.0032055	0.0032055	0.0032055	0.0032055	0.0032055	0.0032055	0.0032055	0.0032055	0.0032055
1149	0.0031896	0.0031896	0.0031896	0.0031896	0.0031896	0.0031896	0.0031896	0.0031896	0.0031896
1150	0.0031736	0.0031736	0.0031736	0.0031736	0.0031736	0.0031736	0.0031736	0.0031736	0.0031736
1151	0.0031578	0.0031578	0.0031578	0.0031578	0.0031578	0.0031578	0.0031578	0.0031578	0.0031578
1152	0.003142	0.003142	0.003142	0.003142	0.003142	0.003142	0.003142	0.003142	0.003142
1153	0.0031264	0.0031264	0.0031264	0.0031264	0.0031264	0.0031264	0.0031264	0.0031264	0.0031264
1154	0.0031108	0.0031108	0.0031108	0.0031108	0.0031108	0.0031108	0.0031108	0.0031108	0.0031108
1155	0.0030952	0.0030952	0.0030952	0.0030952	0.0030952	0.0030952	0.0030952	0.0030952	0.0030952
1156	0.0030798	0.0030798	0.0030798	0.0030798	0.0030798	0.0030798	0.0030798	0.0030798	0.0030798
1157	0.0030644	0.0030644	0.0030644	0.0030644	0.0030644	0.0030644	0.0030644	0.0030644	0.0030644
1158	0.0030491	0.0030491	0.0030491	0.0030491	0.0030491	0.0030491	0.0030491	0.0030491	0.0030491
1159	0.0030339	0.0030339	0.0030339	0.0030339	0.0030339	0.0030339	0.0030339	0.0030339	0.0030339
1160	0.0030188	0.0030186	0.0030188	0.0030188	0.0030188	0.0030188	0.0030188	0.0030188	0.0030188
1161	0.0030037	0.0030033	0.0030037	0.0030037	0.0030037	0.0030037	0.0030037	0.0030037	0.0030037
1162	0.0029887	0.002988	0.0029887	0.0029887	0.0029887	0.0029887	0.0029887	0.0029887	0.0029887
1163	0.0029738	0.0029727	0.0029738	0.0029738	0.0029738	0.0029738	0.0029738	0.0029738	0.0029738
1164	0.002959	0.0029574	0.002959	0.002959	0.002959	0.002959	0.002959	0.002959	0.002959
1165	0.0029442	0.0029421	0.0029442	0.0029442	0.0029442	0.0029442	0.0029442	0.0029442	0.0029442
1166	0.0029295	0.0029268	0.0029295	0.0029295	0.0029295	0.0029295	0.0029295	0.0029295	0.0029295
1167	0.0029149	0.0029115	0.0029149	0.0029149	0.0029149	0.0029149	0.0029149	0.0029149	0.0029149
1168	0.0029004	0.0028961	0.0029004	0.0029004	0.0029004	0.0029004	0.0029004	0.0029004	0.0029004
1169	0.0028859	0.0028808	0.0028859	0.0028859	0.0028859	0.0028859	0.0028859	0.0028859	0.0028859
1170	0.0028715	0.0028655	0.0028715	0.0028715	0.0028715	0.0028715	0.0028715	0.0028715	0.0028715
1171	0.0028572	0.0028501	0.0028572	0.0028572	0.0028572	0.0028572	0.0028572	0.0028572	0.0028572
1172	0.0028429	0.0028348	0.0028429	0.0028429	0.0028429	0.0028429	0.0028429	0.0028429	0.0028429
1173	0.0028287	0.0028195	0.0028287	0.0028287	0.0028287	0.0028287	0.0028287	0.0028287	0.0028287
1174	0.0028146	0.0028042	0.0028146	0.0028146	0.0028146	0.0028146	0.0028146	0.0028146	0.0028146
1175	0.0028005	0.0027888	0.0028005	0.0028005	0.0028005	0.0028005	0.0028005	0.0028005	0.0028005
1176	0.0027866	0.0027735	0.0027866	0.0027866	0.0027866	0.0027866	0.0027866	0.0027866	0.0027866
1177	0.0027727	0.0027582	0.0027727	0.0027727	0.0027727	0.0027727	0.0027727	0.0027727	0.0027727
1178	0.0027588	0.0027429	0.0027588	0.0027588	0.0027588	0.0027588	0.0027588	0.0027588	0.0027588
1179	0.0027451	0.0027276	0.0027451	0.0027451	0.0027451	0.0027451	0.0027451	0.0027451	0.0027451
1180	0.0027314	0.0027123	0.0027314	0.0027314	0.0027314	0.0027314	0.0027314	0.0027314	0.0027314
1181	0.0027177	0.002697	0.0027177	0.0027177	0.0027177	0.0027177	0.0027177	0.0027177	0.0027177
1182	0.0027042	0.0026817	0.0027042	0.0027042	0.0027042	0.0027042	0.0027042	0.0027042	0.0027042
1183	0.0026907	0.0026664	0.0026907	0.0026907	0.0026907	0.0026907	0.0026907	0.0026907	0.0026907
1184	0.0026773	0.0026512	0.0026773	0.0026773	0.0026773	0.0026773	0.0026773	0.0026773	0.0026773
1185	0.0026639	0.0026359	0.0026639	0.0026639	0.0026639	0.0026639	0.0026639	0.0026639	0.0026639
1186	0.0026506	0.0026207	0.0026506	0.0026506	0.0026506	0.0026506	0.0026506	0.0026506	0.0026506
1187	0.0026374	0.0026055	0.0026374	0.0026374	0.0026374	0.0026374	0.0026374	0.0026374	0.0026374
1188	0.0026242	0.0025903	0.0026242	0.0026242	0.0026242	0.0026242	0.0026242	0.0026242	0.0026242
1189	0.0026111	0.0025751	0.0026111	0.0026111	0.0026111	0.0026111	0.0026111	0.0026111	0.0026111
1190	0.0025981	0.0025599	0.0025981	0.0025981	0.0025981	0.0025981	0.0025981	0.0025981	0.0025981
1191	0.0025851	0.0025447	0.0025851	0.0025851	0.0025851	0.0025851	0.0025851	0.0025851	0.0025851
1192	0.0025722	0.0025296	0.0025722	0.0025722	0.0025722	0.0025722	0.0025722	0.0025722	0.0025722
1193	0.0025594	0.0025144	0.0025594	0.0025594	0.0025594	0.0025594	0.0025594	0.0025594	0.0025594
1194	0.0025466	0.0024993	0.0025466	0.0025466	0.0025466	0.0025466	0.0025466	0.0025466	0.0025466
1195	0.0025339	0.0024842	0.0025339	0.0025339	0.0025339	0.0025339	0.0025339	0.0025339	0.0025339
1196	0.0025213	0.0024692	0.0025213	0.0025213	0.0025213	0.0025213	0.0025213	0.0025213	0.0025213
1197	0.0025087	0.0024541	0.0025087	0.0025087	0.0025087	0.0025087	0.0025087	0.0025087	0.0025087
1198	0.0024962	0.0024391	0.0024962	0.0024962	0.0024962	0.0024962	0.0024962	0.0024962	0.0024962
1199	0.0024837	0.0024241	0.0024837	0.0024837	0.0024837	0.0024837	0.0024837	0.0024837	0.0024837
1200	0.0024713	0.0024091	0.0024713	0.0024713	0.0024713	0.0024713	0.0024713	0.0024713	0.0024713
1201	0.002459	0.0023942	0.002459	0.002459	0.002459	0.002459	0.002459	0.002459	0.002459
1202	0.0024467	0.0023793	0.0024467	0.0024467	0.0024467	0.0024467	0.0024467	0.0024467	0.0024467
1203	0.0024345	0.0023644	0.0024345	0.0024345	0.0024345	0.0024345	0.0024345	0.0024345	0.0024345
1204	0.0024224	0.0023495	0.0024224	0.0024224	0.0024224	0.0024224	0.0024224	0.0024224	0.0024224
1205	0.0024103	0.0023346	0.0024103	0.0024103	0.0024103	0.0024103	0.0024103	0.0024103	0.0024103
1206	0.0023982	0.0023198	0.0023982	0.0023982	0.0023982	0.0023982	0.0023982	0.0023982	0.0023982
1207	0.0023863	0.002305	0.0023863	0.0023863	0.0023863	0.0023863	0.0023863	0.0023863	0.0023863
1208	0.0023744	0.0022903	0.0023744	0.0023744	0.0023744	0.0023744	0.0023744	0.0023744	0.0023744
1209	0.0023625	0.0022756	0.0023625	0.0023625	0.0023625	0.0023625	0.0023625	0.0023625	0.0023625
1210	0.0023507	0.0022609	0.0023507	0.0023507	0.0023507	0.0023507	0.0023507	0.0023507	0.0023507
1211	0.002339	0.0022462	0.002339	0.002339	0.002339	0.002339	0.002339	0.002339	0.002339
1212	0.0023273	0.0022316	0.0023273	0.0023273	0.0023273	0.0023273	0.0023273	0.0023273	0.0023273
1213	0.0023157	0.002217	0.0023157	0.0023157	0.0023157	0.0023157	0.0023157	0.0023157	0.0023157
1214	0.0023042	0.0022024	0.0023042	0.0023042	0.0023042	0.0023042	0.0023042	0.0023042	0.0023042
1215	0.0022927	0.0021879	0.0022927	0.0022927	0.0022927	0.0022927	0.0022927	0.0022927	0.0022927
1216	0.0022812	0.0021734	0.0022812	0.0022812	0.0022812	0.0022812	0.0022812	0.0022812	0.0022812
1217	0.0022698	0.002159	0.0022698	0.0022698	0.0022698	0.0022698	0.0022698	0.0022698	0.0022698
1218	0.0022585	0.0021446	0.0022585	0.0022585	0.0022585	0.0022585	0.0022585	0.0022585	0.0022585
1219	0.0022472	0.0021302	0.0022472	0.0022472	0.0022472	0.0022472	0.0022472	0.0022472	0.0022472
1220	0.002236	0.0021159	0.002236	0.002236	0.002236	0.002236	0.002236	0.002236	0.002236
1221	0.0022249	0.0021016	0.0022249	0.0022249	0.0022249	0.0022249	0.0022249	0.0022249	0.0022249
1222	0.0022138	0.0020873	0.0022138	0.0022138	0.0022138	0.0022138	0.0022138	0.0022138	0.0022138
1223	0.0022027	0.0020731	0.0022027	0.0022027	0.0022027	0.0022027	0.0022027	0.0022027	0.0022027
1224	0.0021917	0.0020589	0.0021917	0.0021917	0.0021917	0.0021917	0.0021917	0.0021917	0.0021917
1225	0.0021808	0.0020448	0.0021808	0.0021808	0.0021808	0.0021808	0.0021808	0.0021808	0.0021808
1226	0.0021699	0.0020307	0.0021699	0.0021699	0.0021699	0.0021699	0.0021699	0.0021699	0.0021699
1227	0.0021591	0.0020167	0.0021591	0.0021591	0.0021591	0.0021591	0.0021591	0.0021591	0.0021591
1228	0.0021483	0.0020027	0.0021483	0.0021483	0.0021483	0.0021483	0.0021483	0.0021483	0.0021483
1229	0.0021376	0.0019887	0.0021376	0.0021376	0.0021376	0.0021376	0.0021376	0.0021376	0.0021376
1230	0.0021269	0.0019748	0.0021269	0.0021269	0.0021269	0.0021269	0.0021269	0.0021269	0.0021269
1231	0.0021163	0.001961	0.0021163	0.0021163	0.0021163	0.0021163	0.0021163	0.0021163	0.0021163
1232	0.0021058	0.0019471	0.0021058	0.0021058	0.0021058	0.0021058	0.0021058	0.0021058	0.0021058
1233	0.0020952	0.0019334	0.0020952	0.0020952	0.0020952	0.0020952	0.0020952	0.0020952	0.0020952
1234	0.0020848	0.0019196	0.0020848	0.0020848	0.0020848	0.0020848	0.0020848	0.0020848	0.0020848
1235	0.0020744	0.001906	0.0020744	0.0020744	0.0020744	0.0020744	0.0020744	0.0020744	0.0020744
1236	0.002064	0.0018923	0.002064	0.002064	0.002064	0.002064	0.002064	0.002064	0.002064
1237	0.0020537	0.0018788	0.0020537	0.0020537	0.0020537	0.0020537	0.0020537	0.0020537	0.0020537
1238	0.0020435	0.0018652	0.0020435	0.0020435	0.0020435	0.0020435	0.0020435	0.0020435	0.0020435
1239	0.0020333	0.0018518	0.0020333	0.0020333	0.0020333	0.0020333	0.0020333	0.0020333	0.0020333
1240	0.0020231	0.0018383	0.0020231	0.0020231	0.0020231	0.0020231	0.0020231	0.0020231	0.0020231
1241	0.002013	0.001825	0.002013	0.002013	0.002013	0.002013	0.002013	0.002013	0.002013
1242	0.002003	0.0018116	0.002003	0.002003	0.002003	0.002003	0.002003	0.002003	0.002003
1243	0.001993	0.0017984	0.001993	0.001993	0.001993	0.001993	0.001993	0.001993	0.001993
1244	0.0019831	0.0017851	0.0019831	0.0019831	0.0019831	0.0019831	0.0019831	0.0019831	0.0019831
1245	0.0019732	0.001772	0.0019732	0.0019732	0.0019732	0.0019732	0.0019732	0.0019732	0.0019732
1246	0.0019633	0.0017589	0.0019633	0.0019633	0.0019633	0.0019633	0.0019633	0.0019633	0.0019633
1247	0.0019535	0.0017458	0.0019535	0.0019535	0.0019535	0.0019535	0.0019535	0.0019535	0.0019535
1248	0.0019438	0.0017328	0.0019438	0.0019438	0.0019438	0.0019438	0.0019438	0.0019438	0.0019438
1249	0.0019341	0.0017198	0.0019341	0.0019341	0.0019341	0.0019341	0.0019341	0.0019341	0.0019341
1250	0.0019244	0.0017069	0.0019244	0.0019244	0.0019244	0.0019244	0.0019244	0.0019244	0.0019244
1251	0.0019148	0.0016941	0.0019148	0.0019148	0.0019148	0.0019148	0.0019148	0.0019148	0.0019148
1252	0.0019053	0.0016813	0.0019053	0.0019053	0.0019053	0.0019053	0.0019053	0.0019053	0.0019053
1253	0.0018958	0.0016686	0.0018958	0.0018958	0.0018958	0.0018958	0.0018958	0.0018958	0.0018958
1254	0.0018863	0.0016559	0.0018863	0.0018863	0.0018863	0.0018863	0.0018863	0.0018863	0.0018863
1255	0.0018769	0.0016433	0.0018769	0.0018769	0.0018769	0.0018769	0.0018769	0.0018769	0.0018769
1256	0.0018675	0.0016307	0.0018675	0.0018675	0.0018675	0.0018675	0.0018675	0.0018675	0.0018675
1257	0.0018582	0.0016182	0.0018582	0.0018582	0.0018582	0.0018582	0.0018582	0.0018582	0.0018582
1258	0.0018489	0.0016058	0.0018489	0.0018489	0.0018489	0.0018489	0.0018489	0.0018489	0.0018489
1259	0.0018397	0.0015934	0.0018397	0.0018397	0.0018397	0.0018397	0.0018397	0.0018397	0.0018397
1260	0.0018305	0.0015811	0.0018305	0.0018305	0.0018305	0.0018305	0.0018305	0.0018305	0.0018305
1261	0.0018214	0.0015688	0.0018214	0.0018214	0.0018214	0.0018214	0.0018214	0.0018214	0.0018214
1262	0.0018123	0.0015566	0.0018123	0.0018123	0.0018123	0.0018123	0.0018123	0.0018123	0.0018123
1263	0.0018033	0.0015445	0.0018033	0.0018033	0.0018033	0.0018033	0.0018033	0.0018033	0.0018033
1264	0.0017943	0.0015324	0.0017943	0.0017943	0.0017943	0.0017943	0.0017943	0.0017943	0.0017943
1265	0.0017853	0.0015204	0.0017853	0.0017853	0.0017853	0.0017853	0.0017853	0.0017853	0.0017853
1266	0.0017764	0.0015084	0.0017764	0.0017764	0.0017764	0.0017764	0.0017764	0.0017764	0.0017764
1267	0.0017675	0.0014965	0.0017675	0.0017675	0.0017675	0.0017675	0.0017675	0.0017675	0.0017675
1268	0.0017587	0.0014846	0.0017587	0.0017587	0.0017587	0.0017587	0.0017587	0.0017587	0.0017587
1269	0.0017499	0.0014728	0.0017499	0.0017499	0.0017499	0.0017499	0.0017499	0.0017499	0.0017499
1270	0.0017412	0.0014611	0.0017412	0.0017412	0.0017412	0.0017412	0.0017412	0.0017412	0.0017412
1271	0.0017325	0.0014495	0.0017325	0.0017325	0.0017325	0.0017325	0.0017325	0.0017325	0.0017325
1272	0.0017239	0.0014378	0.0017239	0.0017239	0.0017239	0.0017239	0.0017239	0.0017239	0.0017239
1273	0.0017153	0.0014263	0.0017153	0.0017153	0.0017153	0.0017153	0.0017153	0.0017153	0.0017153
1274	0.0017067	0.0014148	0.0017067	0.0017067	0.0017067	0.0017067	0.0017067	0.0017067	0.0017067
1275	0.0016982	0.0014034	0.0016982	0.0016982	0.0016982	0.0016982	0.0016982	0.0016982	0.0016982
1276	0.0016897	0.0013921	0.0016897	0.0016897	0.0016897	0.0016897	0.0016897	0.0016897	0.0016897
1277	0.0016813	0.0013808	0.0016813	0.0016813	0.0016813	0.0016813	0.0016813	0.0016813	0.0016813
1278	0.0016729	0.0013695	0.0016729	0.0016729	0.0016729	0.0016729	0.0016729	0.0016729	0.0016729
1279	0.0016646	0.0013584	0.0016646	0.0016646	0.0016646	0.0016646	0.0016646	0.0016646	0.0016646
1280	0.0016562	0.0013473	0.0016562	0.0016562	0.0016562	0.0016562	0.0016562	0.0016562	0.0016562
1281	0.001648	0.0013362	0.001648	0.001648	0.001648	0.001648	0.001648	0.001648	0.001648
1282	0.0016398	0.0013252	0.0016398	0.0016398	0.0016398	0.0016398	0.0016398	0.0016398	0.0016398
1283	0.0016316	0.0013143	0.0016316	0.0016316	0.0016316	0.0016316	0.0016316	0.0016316	0.0016316
1284	0.0016234	0.0013035	0.0016234	0.0016234	0.0016234	0.0016234	0.0016234	0.0016234	0.0016234
1285	0.0016153	0.0012927	0.0016153	0.0016153	0.0016153	0.0016153	0.0016153	0.0016153	0.0016153
1286	0.0016073	0.0012819	0.0016073	0.0016073	0.0016073	0.0016073	0.0016073	0.0016073	0.0016073
1287	0.0015993	0.0012713	0.0015993	0.0015993	0.0015993	0.0015993	0.0015993	0.0015993	0.0015993
1288	0.0015913	0.0012607	0.0015913	0.0015913	0.0015913	0.0015913	0.0015913	0.0015913	0.0015913
1289	0.0015833	0.0012501	0.0015833	0.0015833	0.0015833	0.0015833	0.0015833	0.0015833	0.0015833
1290	0.0015754	0.0012397	0.0015754	0.0015754	0.0015754	0.0015754	0.0015754	0.0015754	0.0015754
1291	0.0015676	0.0012292	0.0015676	0.0015676	0.0015676	0.0015676	0.0015676	0.0015676	0.0015676
1292	0.0015597	0.0012189	0.0015597	0.0015597	0.0015597	0.0015597	0.0015597	0.0015597	0.0015597
1293	0.001552	0.0012086	0.001552	0.001552	0.001552	0.001552	0.001552	0.001552	0.001552
1294	0.0015442	0.0011984	0.0015442	0.0015442	0.0015442	0.0015442	0.0015442	0.0015442	0.0015442
1295	0.0015365	0.0011882	0.0015365	0.0015365	0.0015365	0.0015365	0.0015365	0.0015365	0.0015365
1296	0.0015288	0.0011781	0.0015288	0.0015288	0.0015288	0.0015288	0.0015288	0.0015288	0.0015288
1297	0.0015212	0.0011681	0.0015212	0.0015212	0.0015212	0.0015212	0.0015212	0.0015212	0.0015212
1298	0.0015136	0.0011581	0.0015136	0.0015136	0.0015136	0.0015136	0.0015136	0.0015136	0.0015136
1299	0.0015061	0.0011482	0.0015061	0.0015061	0.0015061	0.0015061	0.0015061	0.0015061	0.0015061
1300	0.0014986	0.0011384	0.0014986	0.0014986	0.0014986	0.0014986	0.0014986	0.0014986	0.0014986
1301	0.0014911	0.0011286	0.0014911	0.0014911	0.0014911	0.0014911	0.0014911	0.0014911	0.0014911
1302	0.0014836	0.0011189	0.0014836	0.0014836	0.0014836	0.0014836	0.0014836	0.0014836	0.0014836
1303	0.0014762	0.0011093	0.0014762	0.0014762	0.0014762	0.0014762	0.0014762	0.0014762	0.0014762
1304	0.0014689	0.0010997	0.0014689	0.0014689	0.0014689	0.0014689	0.0014689	0.0014689	0.0014689
1305	0.0014615	0.0010901	0.0014615	0.0014615	0.0014615	0.0014615	0.0014615	0.0014615	0.0014615
1306	0.0014542	0.0010807	0.0014542	0.0014542	0.0014542	0.0014542	0.0014542	0.0014542	0.0014542
1307	0.001447	0.0010713	0.001447	0.001447	0.001447	0.001447	0.001447	0.001447	0.001447
1308	0.0014398	0.001062	0.0014398	0.0014398	0.0014398	0.0014398	0.0014398	0.0014398	0.0014398
1309	0.0014326	0.0010527	0.0014326	0.0014326	0.0014326	0.0014326	0.0014326	0.0014326	0.0014326
1310	0.0014254	0.0010435	0.0014254	0.0014254	0.0014254	0.0014254	0.0014254	0.0014254	0.0014254
1311	0.0014183	0.0010343	0.0014183	0.0014183	0.0014183	0.0014183	0.0014183	0.0014183	0.0014183
1312	0.0014112	0.0010252	0.0014112	0.0014112	0.0014112	0.0014112	0.0014112	0.0014112	0.0014112
1313	0.0014042	0.0010162	0.0014042	0.0014042	0.0014042	0.0014042	0.0014042	0.0014042	0.0014042
1314	0.0013972	0.0010073	0.0013972	0.0013972	0.0013972	0.0013972	0.0013972	0.0013972	0.0013972
1315	0.0013902	0.00099835	0.0013902	0.0013902	0.0013902	0.0013902	0.0013902	0.0013902	0.0013902
1316	0.0013833	0.00098952	0.0013833	0.0013833	0.0013833	0.0013833	0.0013833	0.0013833	0.0013833
1317	0.0013764	0.00098074	0.0013764	0.0013764	0.0013764	0.0013764	0.0013764	0.0013764	0.0013764
1318	0.0013695	0.00097203	0.0013695	0.0013695	0.0013695	0.0013695	0.0013695	0.0013695	0.0013695
1319	0.0013627	0.00096338	0.0013627	0.0013627	0.0013627	0.0013627	0.0013627	0.0013627	0.0013627
1320	0.0013559	0.00095479	0.0013559	0.0013559	0.0013559	0.0013559	0.0013559	0.0013559	0.0013559
1321	0.0013491	0.00094626	0.0013491	0.0013491	0.0013491	0.0013491	0.0013491	0.0013491	0.0013491
1322	0.0013424	0.00093779	0.0013424	0.0013424	0.0013424	0.0013424	0.0013424	0.0013424	0.0013424
1323	0.0013357	0.00092938	0.0013357	0.0013357	0.0013357	0.0013357	0.0013357	0.0013357	0.0013357
1324	0.001329	0.00092104	0.001329	0.001329	0.001329	0.001329	0.001329	0.001329	0.001329
1325	0.0013224	0.00091275	0.0013224	0.0013224	0.0013224	0.0013224	0.0013224	0.0013224	0.0013224
1326	0.0013158	0.00090453	0.0013158	0.0013158	0.0013158	0.0013158	0.0013158	0.0013158	0.0013158
1327	0.0013092	0.00089636	0.0013092	0.0013092	0.0013092	0.0013092	0.0013092	0.0013092	0.0013092
1328	0.0013027	0.00088826	0.0013027	0.0013027	0.0013027	0.0013027	0.0013027	0.0013027	0.0013027
1329	0.0012962	0.00088021	0.0012962	0.0012962	0.0012962	0.0012962	0.0012962	0.0012962	0.0012962
1330	0.0012897	0.00087223	0.0012897	0.0012897	0.0012897	0.0012897	0.0012897	0.0012897	0.0012897
1331	0.0012833	0.0008643	0.0012833	0.0012833	0.0012833	0.0012833	0.0012833	0.0012833	0.0012833
1332	0.0012769	0.00085643	0.0012769	0.0012769	0.0012769	0.0012769	0.0012769	0.0012769	0.0012769
1333	0.0012705	0.00084862	0.0012705	0.0012705	0.0012705	0.0012705	0.0012705	0.0012705	0.0012705
1334	0.0012642	0.00084087	0.0012642	0.0012642	0.0012642	0.0012642	0.0012642	0.0012642	0.0012642
1335	0.0012579	0.00083318	0.0012579	0.0012579	0.0012579	0.0012579	0.0012579	0.0012579	0.0012579
1336	0.0012516	0.00082555	0.0012516	0.0012516	0.0012516	0.0012516	0.0012516	0.0012516	0.0012516
1337	0.0012453	0.00081798	0.0012453	0.0012453	0.0012453	0.0012453	0.0012453	0.0012453	0.0012453
1338	0.0012391	0.00081046	0.0012391	0.0012391	0.0012391	0.0012391	0.0012391	0.0012391	0.0012391
1339	0.0012329	0.000803	0.0012329	0.0012329	0.0012329	0.0012329	0.0012329	0.0012329	0.0012329
1340	0.0012268	0.0007956	0.0012268	0.0012268	0.0012268	0.0012268	0.0012268	0.0012268	0.0012268
1341	0.0012207	0.00078825	0.0012207	0.0012207	0.0012207	0.0012207	0.0012207	0.0012207	0.0012207
1342	0.0012146	0.00078097	0.0012146	0.0012146	0.0012146	0.0012146	0.0012146	0.0012146	0.0012146
1343	0.0012085	0.00077374	0.0012085	0.0012085	0.0012085	0.0012085	0.0012085	0.0012085	0.0012085
1344	0.0012025	0.00076656	0.0012025	0.0012025	0.0012025	0.0012025	0.0012025	0.0012025	0.0012025
1345	0.0011965	0.00075944	0.0011965	0.0011965	0.0011965	0.0011965	0.0011965	0.0011965	0.0011965
1346	0.0011905	0.00075238	0.0011905	0.0011905	0.0011905	0.0011905	0.0011905	0.0011905	0.0011905
1347	0.0011846	0.00074538	0.0011846	0.0011846	0.0011846	0.0011846	0.0011846	0.0011846	0.0011846
1348	0.0011787	0.00073842	0.0011787	0.0011787	0.0011787	0.0011787	0.0011787	0.0011787	0.0011787
1349	0.0011728	0.00073153	0.0011728	0.0011728	0.0011728	0.0011728	0.0011728	0.0011728	0.0011728
1350	0.0011669	0.00072469	0.0011669	0.0011669	0.0011669	0.0011669	0.0011669	0.0011669	0.0011669
1351	0.0011611	0.0007179	0.0011611	0.0011611	0.0011611	0.0011611	0.0011611	0.0011611	0.0011611
1352	0.0011553	0.00071117	0.0011553	0.0011553	0.0011553	0.0011553	0.0011553	0.0011553	0.0011553
1353	0.0011495	0.00070449	0.0011495	0.0011495	0.0011495	0.0011495	0.0011495	0.0011495	0.0011495
1354	0.0011438	0.00069787	0.0011438	0.0011438	0.0011438	0.0011438	0.0011438	0.0011438	0.0011438
1355	0.0011381	0.0006913	0.0011381	0.0011381	0.0011381	0.0011381	0.0011381	0.0011381	0.0011381
1356	0.0011324	0.00068478	0.0011324	0.0011324	0.0011324	0.0011324	0.0011324	0.0011324	0.0011324
1357	0.0011268	0.00067832	0.0011268	0.0011268	0.0011268	0.0011268	0.0011268	0.0011268	0.0011268
1358	0.0011212	0.00067191	0.0011212	0.0011212	0.0011212	0.0011212	0.0011212	0.0011212	0.0011212
1359	0.0011156	0.00066555	0.0011156	0.0011156	0.0011156	0.0011156	0.0011156	0.0011156	0.0011156
1360	0.00111	0.00065924	0.00111	0.00111	0.00111	0.00111	0.00111	0.00111	0.00111
1361	0.0011045	0.00065299	0.0011045	0.0011045	0.0011045	0.0011045	0.0011045	0.0011045	0.0011045
1362	0.0010989	0.00064679	0.0010989	0.0010989	0.0010989	0.0010989	0.0010989	0.0010989	0.0010989
1363	0.0010935	0.00064064	0.0010935	0.0010935	0.0010935	0.0010935	0.0010935	0.0010935	0.0010935
1364	0.001088	0.00063454	0.001088	0.001088	0.001088	0.001088	0.001088	0.001088	0.001088
1365	0.0010826	0.00062849	0.0010826	0.0010826	0.0010826	0.0010826	0.0010826	0.0010826	0.0010826
1366	0.0010772	0.00062249	0.0010772	0.0010772	0.0010772	0.0010772	0.0010772	0.0010772	0.0010772
1367	0.0010718	0.00061654	0.0010718	0.0010718	0.0010718	0.0010718	0.0010718	0.0010718	0.0010718
1368	0.0010664	0.00061064	0.0010664	0.0010664	0.0010664	0.0010664	0.0010664	0.0010664	0.0010664
1369	0.0010611	0.00060479	0.0010611	0.0010611	0.0010611	0.0010611	0.0010611	0.0010611	0.0010611
1370	0.0010558	0.00059899	0.0010558	0.0010558	0.0010558	0.0010558	0.0010558	0.0010558	0.0010558
1371	0.0010506	0.00059324	0.0010506	0.0010506	0.0010506	0.0010506	0.0010506	0.0010506	0.0010506
1372	0.0010453	0.00058754	0.0010453	0.0010453	0.0010453	0.0010453	0.0010453	0.0010453	0.0010453
1373	0.0010401	0.00058189	0.0010401	0.0010401	0.0010401	0.0010401	0.0010401	0.0010401	0.0010401
1374	0.0010349	0.00057628	0.0010349	0.0010349	0.0010349	0.0010349	0.0010349	0.0010349	0.0010349
1375	0.0010297	0.00057073	0.0010297	0.0010297	0.0010297	0.0010297	0.0010297	0.0010297	0.0010297
1376	0.0010246	0.00056522	0.0010246	0.0010246	0.0010246	0.0010246	0.0010246	0.0010246	0.0010246
1377	0.0010195	0.00055976	0.0010195	0.0010195	0.0010195	0.0010195	0.0010195	0.0010195	0.0010195
1378	0.0010144	0.00055434	0.0010144	0.0010144	0.0010144	0.0010144	0.0010144	0.0010144	0.0010144
1379	0.0010093	0.00054897	0.0010092	0.0010093	0.0010093	0.0010093	0.0010093	0.0010093	0.0010093
1380	0.0010043	0.00054365	0.001004	0.0010043	0.0010043	0.0010043	0.0010043	0.0010043	0.0010043
1381	0.0009993	0.00053838	0.00099886	0.0009993	0.0009993	0.0009993	0.0009993	0.0009993	0.0009993
1382	0.00099431	0.00053315	0.00099368	0.00099431	0.00099431	0.00099431	0.00099431	0.00099431	0.00099431
1383	0.00098935	0.00052796	0.00098848	0.00098935	0.00098935	0.00098935	0.00098935	0.00098935	0.00098935
1384	0.00098442	0.00052282	0.00098327	0.00098442	0.00098442	0.00098442	0.00098442	0.00098442	0.00098442
1385	0.0009795	0.00051773	0.00097804	0.0009795	0.0009795	0.0009795	0.0009795	0.0009795	0.0009795
1386	0.00097462	0.00051268	0.00097281	0.00097462	0.00097462	0.00097462	0.00097462	0.00097462	0.00097462
1387	0.00096975	0.00050768	0.00096757	0.00096975	0.00096975	0.00096975	0.00096975	0.00096975	0.00096975
1388	0.00096491	0.00050272	0.00096232	0.00096491	0.00096491	0.00096491	0.00096491	0.00096491	0.00096491
1389	0.0009601	0.0004978	0.00095706	0.0009601	0.0009601	0.0009601	0.0009601	0.0009601	0.0009601
1390	0.00095531	0.00049293	0.00095179	0.00095531	0.00095531	0.00095531	0.00095531	0.00095531	0.00095531
1391	0.00095054	0.0004881	0.00094651	0.00095054	0.00095054	0.00095054	0.00095054	0.00095054	0.00095054
1392	0.0009458	0.00048331	0.00094122	0.0009458	0.0009458	0.0009458	0.0009458	0.0009458	0.0009458
1393	0.00094108	0.00047856	0.00093592	0.00094108	0.00094108	0.00094108	0.00094108	0.00094108	0.00094108
1394	0.00093638	0.00047386	0.00093062	0.00093638	0.00093638	0.00093638	0.00093638	0.00093638	0.00093638
1395	0.00093171	0.0004692	0.00092531	0.00093171	0.00093171	0.00093171	0.00093171	0.00093171	0.00093171
1396	0.00092706	0.00046458	0.00092	0.00092706	0.00092706	0.00092706	0.00092706	0.00092706	0.00092706
1397	0.00092243	0.00046001	0.00091467	0.00092243	0.00092243	0.00092243	0.00092243	0.00092243	0.00092243
1398	0.00091783	0.00045547	0.00090935	0.00091783	0.00091783	0.00091783	0.00091783	0.00091783	0.00091783
1399	0.00091325	0.00045097	0.00090401	0.00091325	0.00091325	0.00091325	0.00091325	0.00091325	0.00091325
1400	0.00090869	0.00044652	0.00089868	0.00090869	0.00090869	0.00090869	0.00090869	0.00090869	0.00090869
1401	0.00090416	0.00044211	0.00089333	0.00090416	0.00090416	0.00090416	0.00090416	0.00090416	0.00090416
1402	0.00089965	0.00043773	0.00088799	0.00089965	0.00089965	0.00089965	0.00089965	0.00089965	0.00089965
1403	0.00089516	0.0004334	0.00088264	0.00089516	0.00089516	0.00089516	0.00089516	0.00089516	0.00089516
1404	0.00089069	0.0004291	0.00087728	0.00089069	0.00089069	0.00089069	0.00089069	0.00089069	0.00089069
1405	0.00088625	0.00042485	0.00087193	0.00088625	0.00088625	0.00088625	0.00088625	0.00088625	0.00088625
1406	0.00088182	0.00042063	0.00086657	0.00088182	0.00088182	0.00088182	0.00088182	0.00088182	0.00088182
1407	0.00087742	0.00041645	0.00086121	0.00087742	0.00087742	0.00087742	0.00087742	0.00087742	0.00087742
1408	0.00087305	0.00041231	0.00085585	0.00087305	0.00087305	0.00087305	0.00087305	0.00087305	0.00087305
1409	0.00086869	0.00040821	0.00085048	0.00086869	0.00086869	0.00086869	0.00086869	0.00086869	0.00086869
1410	0.00086435	0.00040414	0.00084512	0.00086435	0.00086435	0.00086435	0.00086435	0.00086435	0.00086435
1411	0.00086004	0.00040012	0.00083976	0.00086004	0.00086004	0.00086004	0.00086004	0.00086004	0.00086004
1412	0.00085575	0.00039613	0.00083439	0.00085575	0.00085575	0.00085575	0.00085575	0.00085575	0.00085575
1413	0.00085148	0.00039217	0.00082903	0.00085148	0.00085148	0.00085148	0.00085148	0.00085148	0.00085148
1414	0.00084723	0.00038825	0.00082367	0.00084723	0.00084723	0.00084723	0.00084723	0.00084723	0.00084723
1415	0.000843	0.00038437	0.00081831	0.000843	0.000843	0.000843	0.000843	0.000843	0.000843
1416	0.0008388	0.00038053	0.00081295	0.0008388	0.0008388	0.0008388	0.0008388	0.0008388	0.0008388
1417	0.00083461	0.00037672	0.0008076	0.00083461	0.00083461	0.00083461	0.00083461	0.00083461	0.00083461
1418	0.00083045	0.00037295	0.00080225	0.00083045	0.00083045	0.00083045	0.00083045	0.00083045	0.00083045
1419	0.0008263	0.00036921	0.0007969	0.0008263	0.0008263	0.0008263	0.0008263	0.0008263	0.0008263
1420	0.00082218	0.00036551	0.00079155	0.00082218	0.00082218	0.00082218	0.00082218	0.00082218	0.00082218
1421	0.00081808	0.00036184	0.00078621	0.00081808	0.00081808	0.00081808	0.00081808	0.00081808	0.00081808
1422	0.00081399	0.0003582	0.00078087	0.00081399	0.00081399	0.00081399	0.00081399	0.00081399	0.00081399
1423	0.00080993	0.0003546	0.00077554	0.00080993	0.00080993	0.00080993	0.00080993	0.00080993	0.00080993
1424	0.00080589	0.00035104	0.00077021	0.00080589	0.00080589	0.00080589	0.00080589	0.00080589	0.00080589
1425	0.00080187	0.0003475	0.00076489	0.00080187	0.00080187	0.00080187	0.00080187	0.00080187	0.00080187
1426	0.00079787	0.000344	0.00075958	0.00079787	0.00079787	0.00079787	0.00079787	0.00079787	0.00079787
1427	0.00079389	0.00034054	0.00075427	0.00079389	0.00079389	0.00079389	0.00079389	0.00079389	0.00079389
1428	0.00078993	0.0003371	0.00074897	0.00078993	0.00078993	0.00078993	0.00078993	0.00078993	0.00078993
1429	0.00078598	0.0003337	0.00074368	0.00078598	0.00078598	0.00078598	0.00078598	0.00078598	0.00078598
1430	0.00078206	0.00033033	0.00073839	0.00078206	0.00078206	0.00078206	0.00078206	0.00078206	0.00078206
1431	0.00077816	0.00032699	0.00073311	0.00077816	0.00077816	0.00077816	0.00077816	0.00077816	0.00077816
1432	0.00077428	0.00032369	0.00072784	0.00077428	0.00077428	0.00077428	0.00077428	0.00077428	0.00077428
1433	0.00077041	0.00032041	0.00072258	0.00077041	0.00077041	0.00077041	0.00077041	0.00077041	0.00077041
1434	0.00076657	0.00031717	0.00071733	0.00076657	0.00076657	0.00076657	0.00076657	0.00076657	0.00076657
1435	0.00076274	0.00031396	0.00071209	0.00076274	0.00076274	0.00076274	0.00076274	0.00076274	0.00076274
1436	0.00075894	0.00031077	0.00070687	0.00075894	0.00075894	0.00075894	0.00075894	0.00075894	0.00075894
1437	0.00075515	0.00030762	0.00070165	0.00075515	0.00075515	0.00075515	0.00075515	0.00075515	0.00075515
1438	0.00075138	0.0003045	0.00069644	0.00075138	0.00075138	0.00075138	0.00075138	0.00075138	0.00075138
1439	0.00074763	0.00030141	0.00069124	0.00074763	0.00074763	0.00074763	0.00074763	0.00074763	0.00074763
1440	0.0007439	0.00029835	0.00068606	0.0007439	0.0007439	0.0007439	0.0007439	0.0007439	0.0007439
1441	0.00074019	0.00029532	0.00068088	0.00074019	0.00074019	0.00074019	0.00074019	0.00074019	0.00074019
1442	0.0007365	0.00029231	0.00067572	0.0007365	0.0007365	0.0007365	0.0007365	0.0007365	0.0007365
1443	0.00073282	0.00028934	0.00067058	0.00073282	0.00073282	0.00073282	0.00073282	0.00073282	0.00073282
1444	0.00072916	0.00028639	0.00066544	0.00072916	0.00072916	0.00072916	0.00072916	0.00072916	0.00072916
1445	0.00072553	0.00028348	0.00066032	0.00072553	0.00072553	0.00072553	0.00072553	0.00072553	0.00072553
1446	0.0007219	0.00028059	0.00065522	0.0007219	0.0007219	0.0007219	0.0007219	0.0007219	0.0007219
1447	0.0007183	0.00027773	0.00065013	0.0007183	0.0007183	0.0007183	0.0007183	0.0007183	0.0007183
1448	0.00071472	0.00027489	0.00064505	0.00071472	0.00071472	0.00071472	0.00071472	0.00071472	0.00071472
1449	0.00071115	0.00027209	0.00063999	0.00071115	0.00071115	0.00071115	0.00071115	0.00071115	0.00071115
1450	0.0007076	0.00026931	0.00063494	0.0007076	0.0007076	0.0007076	0.0007076	0.0007076	0.0007076
1451	0.00070407	0.00026656	0.00062991	0.00070407	0.00070407	0.00070407	0.00070407	0.00070407	0.00070407
1452	0.00070056	0.00026383	0.0006249	0.00070056	0.00070056	0.00070056	0.00070056	0.00070056	0.00070056
1453	0.00069706	0.00026113	0.0006199	0.00069706	0.00069706	0.00069706	0.00069706	0.00069706	0.00069706
1454	0.00069358	0.00025846	0.00061492	0.00069358	0.00069358	0.00069358	0.00069358	0.00069358	0.00069358
1455	0.00069012	0.00025581	0.00060995	0.00069012	0.00069012	0.00069012	0.00069012	0.00069012	0.00069012
1456	0.00068668	0.00025319	0.00060501	0.00068668	0.00068668	0.00068668	0.00068668	0.00068668	0.00068668
1457	0.00068325	0.0002506	0.00060008	0.00068325	0.00068325	0.00068325	0.00068325	0.00068325	0.00068325
1458	0.00067984	0.00024803	0.00059517	0.00067984	0.00067984	0.00067984	0.00067984	0.00067984	0.00067984
1459	0.00067645	0.00024549	0.00059027	0.00067645	0.00067645	0.00067645	0.00067645	0.00067645	0.00067645
1460	0.00067308	0.00024297	0.0005854	0.00067308	0.00067308	0.00067308	0.00067308	0.00067308	0.00067308
1461	0.00066972	0.00024047	0.00058054	0.00066972	0.00066972	0.00066972	0.00066972	0.00066972	0.00066972
1462	0.00066638	0.000238	0.00057571	0.00066638	0.00066638	0.00066638	0.00066638	0.00066638	0.00066638
1463	0.00066305	0.00023556	0.00057089	0.00066305	0.00066305	0.00066305	0.00066305	0.00066305	0.00066305
1464	0.00065974	0.00023313	0.00056609	0.00065974	0.00065974	0.00065974	0.00065974	0.00065974	0.00065974
1465	0.00065645	0.00023074	0.00056132	0.00065645	0.00065645	0.00065645	0.00065645	0.00065645	0.00065645
1466	0.00065317	0.00022836	0.00055656	0.00065317	0.00065317	0.00065317	0.00065317	0.00065317	0.00065317
1467	0.00064991	0.00022601	0.00055182	0.00064991	0.00064991	0.00064991	0.00064991	0.00064991	0.00064991
1468	0.00064667	0.00022368	0.00054711	0.00064667	0.00064667	0.00064667	0.00064667	0.00064667	0.00064667
1469	0.00064344	0.00022138	0.00054241	0.00064344	0.00064344	0.00064344	0.00064344	0.00064344	0.00064344
1470	0.00064023	0.0002191	0.00053774	0.00064023	0.00064023	0.00064023	0.00064023	0.00064023	0.00064023
1471	0.00063704	0.00021684	0.00053308	0.00063704	0.00063704	0.00063704	0.00063704	0.00063704	0.00063704
1472	0.00063386	0.0002146	0.00052845	0.00063386	0.00063386	0.00063386	0.00063386	0.00063386	0.00063386
1473	0.0006307	0.00021238	0.00052385	0.0006307	0.0006307	0.0006307	0.0006307	0.0006307	0.0006307
1474	0.00062755	0.00021019	0.00051926	0.00062755	0.00062755	0.00062755	0.00062755	0.00062755	0.00062755
1475	0.00062442	0.00020802	0.00051469	0.00062442	0.00062442	0.00062442	0.00062442	0.00062442	0.00062442
1476	0.0006213	0.00020587	0.00051015	0.0006213	0.0006213	0.0006213	0.0006213	0.0006213	0.0006213
1477	0.0006182	0.00020374	0.00050563	0.0006182	0.0006182	0.0006182	0.0006182	0.0006182	0.0006182
1478	0.00061512	0.00020164	0.00050114	0.00061512	0.00061512	0.00061512	0.00061512	0.00061512	0.00061512
1479	0.00061205	0.00019955	0.00049666	0.00061205	0.00061205	0.00061205	0.00061205	0.00061205	0.00061205
1480	0.00060899	0.00019749	0.00049221	0.00060899	0.00060899	0.00060899	0.00060899	0.00060899	0.00060899
1481	0.00060595	0.00019544	0.00048779	0.00060595	0.00060595	0.00060595	0.00060595	0.00060595	0.00060595
1482	0.00060293	0.00019342	0.00048338	0.00060293	0.00060293	0.00060293	0.00060293	0.00060293	0.00060293
1483	0.00059992	0.00019141	0.000479	0.00059992	0.00059992	0.00059992	0.00059992	0.00059992	0.00059992
1484	0.00059693	0.00018943	0.00047465	0.00059693	0.00059693	0.00059693	0.00059693	0.00059693	0.00059693
1485	0.00059395	0.00018747	0.00047032	0.00059395	0.00059395	0.00059395	0.00059395	0.00059395	0.00059395
1486	0.00059099	0.00018552	0.00046601	0.00059099	0.00059099	0.00059099	0.00059099	0.00059099	0.00059099
1487	0.00058804	0.0001836	0.00046173	0.00058804	0.00058804	0.00058804	0.00058804	0.00058804	0.00058804
1488	0.0005851	0.00018169	0.00045747	0.0005851	0.0005851	0.0005851	0.0005851	0.0005851	0.0005851
1489	0.00058218	0.0001798	0.00045324	0.00058218	0.00058218	0.00058218	0.00058218	0.00058218	0.00058218
1490	0.00057928	0.00017794	0.00044903	0.00057928	0.00057928	0.00057928	0.00057928	0.00057928	0.00057928
1491	0.00057639	0.00017609	0.00044484	0.00057639	0.00057639	0.00057639	0.00057639	0.00057639	0.00057639
1492	0.00057351	0.00017426	0.00044069	0.00057351	0.00057351	0.00057351	0.00057351	0.00057351	0.00057351
1493	0.00057065	0.00017245	0.00043655	0.00057065	0.00057065	0.00057065	0.00057065	0.00057065	0.00057065
1494	0.0005678	0.00017065	0.00043244	0.0005678	0.0005678	0.0005678	0.0005678	0.0005678	0.0005678
1495	0.00056497	0.00016888	0.00042836	0.00056497	0.00056497	0.00056497	0.00056497	0.00056497	0.00056497
1496	0.00056215	0.00016712	0.0004243	0.00056215	0.00056215	0.00056215	0.00056215	0.00056215	0.00056215
1497	0.00055934	0.00016538	0.00042027	0.00055934	0.00055934	0.00055934	0.00055934	0.00055934	0.00055934
1498	0.00055655	0.00016366	0.00041627	0.00055655	0.00055655	0.00055655	0.00055655	0.00055655	0.00055655
1499	0.00055378	0.00016195	0.00041229	0.00055378	0.00055378	0.00055378	0.00055378	0.00055378	0.00055378
1500	0.00055101	0.00016027	0.00040833	0.00055101	0.00055101	0.00055101	0.00055101	0.00055101	0.00055101
1501	0.00054826	0.0001586	0.0004044	0.00054826	0.00054826	0.00054826	0.00054826	0.00054826	0.00054826
1502	0.00054553	0.00015694	0.0004005	0.00054553	0.00054553	0.00054553	0.00054553	0.00054553	0.00054553
1503	0.00054281	0.00015531	0.00039662	0.00054281	0.00054281	0.00054281	0.00054281	0.00054281	0.00054281
1504	0.0005401	0.00015369	0.00039277	0.0005401	0.0005401	0.0005401	0.0005401	0.0005401	0.0005401
1505	0.0005374	0.00015208	0.00038894	0.0005374	0.0005374	0.0005374	0.0005374	0.0005374	0.0005374
1506	0.00053472	0.00015049	0.00038515	0.00053472	0.00053472	0.00053472	0.00053472	0.00053472	0.00053472
1507	0.00053205	0.00014892	0.00038137	0.00053205	0.00053205	0.00053205	0.00053205	0.00053205	0.00053205
1508	0.0005294	0.00014737	0.00037763	0.0005294	0.0005294	0.0005294	0.0005294	0.0005294	0.0005294
1509	0.00052675	0.00014583	0.0003739	0.00052675	0.00052675	0.00052675	0.00052675	0.00052675	0.00052675
1510	0.00052413	0.0001443	0.00037021	0.00052413	0.00052413	0.00052413	0.00052413	0.00052413	0.00052413
1511	0.00052151	0.0001428	0.00036654	0.00052151	0.00052151	0.00052151	0.00052151	0.00052151	0.00052151
1512	0.00051891	0.0001413	0.0003629	0.00051891	0.00051891	0.00051891	0.00051891	0.00051891	0.00051891
1513	0.00051632	0.00013983	0.00035928	0.00051632	0.00051632	0.00051632	0.00051632	0.00051632	0.00051632
1514	0.00051374	0.00013836	0.0003557	0.00051374	0.00051374	0.00051374	0.00051374	0.00051374	0.00051374
1515	0.00051118	0.00013692	0.00035213	0.00051118	0.00051118	0.00051118	0.00051118	0.00051118	0.00051118
1516	0.00050863	0.00013548	0.0003486	0.00050863	0.00050863	0.00050863	0.00050863	0.00050863	0.00050863
1517	0.00050609	0.00013406	0.00034509	0.00050609	0.00050609	0.00050609	0.00050609	0.00050609	0.00050609
1518	0.00050357	0.00013266	0.0003416	0.00050357	0.00050357	0.00050357	0.00050357	0.00050357	0.00050357
1519	0.00050105	0.00013127	0.00033814	0.00050105	0.00050105	0.00050105	0.00050105	0.00050105	0.00050105
1520	0.00049855	0.0001299	0.00033471	0.00049855	0.00049855	0.00049855	0.00049855	0.00049855	0.00049855
1521	0.00049606	0.00012853	0.00033131	0.00049606	0.00049606	0.00049606	0.00049606	0.00049606	0.00049606
1522	0.00049359	0.00012719	0.00032793	0.00049359	0.00049359	0.00049359	0.00049359	0.00049359	0.00049359
1523	0.00049113	0.00012585	0.00032457	0.00049113	0.00049113	0.00049113	0.00049113	0.00049113	0.00049113
1524	0.00048868	0.00012453	0.00032125	0.00048868	0.00048868	0.00048868	0.00048868	0.00048868	0.00048868
1525	0.00048624	0.00012323	0.00031795	0.00048624	0.00048624	0.00048624	0.00048624	0.00048624	0.00048624
1526	0.00048381	0.00012193	0.00031467	0.00048381	0.00048381	0.00048381	0.00048381	0.00048381	0.00048381
1527	0.0004814	0.00012065	0.00031142	0.0004814	0.0004814	0.0004814	0.0004814	0.0004814	0.0004814
1528	0.00047899	0.00011939	0.0003082	0.00047899	0.00047899	0.00047899	0.00047899	0.00047899	0.00047899
1529	0.0004766	0.00011813	0.000305	0.0004766	0.0004766	0.0004766	0.0004766	0.0004766	0.0004766
1530	0.00047423	0.00011689	0.00030183	0.00047423	0.00047423	0.00047423	0.00047423	0.00047423	0.00047423
1531	0.00047186	0.00011567	0.00029868	0.00047186	0.00047186	0.00047186	0.00047186	0.00047186	0.00047186
1532	0.0004695	0.00011445	0.00029557	0.0004695	0.0004695	0.0004695	0.0004695	0.0004695	0.0004695
1533	0.00046716	0.00011325	0.00029247	0.00046716	0.00046716	0.00046716	0.00046716	0.00046716	0.00046716
1534	0.00046483	0.00011206	0.0002894	0.00046483	0.00046483	0.00046483	0.00046483	0.00046483	0.00046483
1535	0.00046251	0.00011088	0.00028636	0.00046251	0.00046251	0.00046251	0.00046251	0.00046251	0.00046251
1536	0.0004602	0.00010971	0.00028334	0.0004602	0.0004602	0.0004602	0.0004602	0.0004602	0.0004602
1537	0.00045791	0.00010856	0.00028035	0.00045791	0.00045791	0.00045791	0.00045791	0.00045791	0.00045791
1538	0.00045562	0.00010742	0.00027738	0.00045562	0.00045562	0.00045562	0.00045562	0.00045562	0.00045562
1539	0.00045335	0.00010629	0.00027444	0.00045335	0.00045335	0.00045335	0.00045335	0.00045335	0.00045335
1540	0.00045109	0.00010517	0.00027153	0.00045109	0.00045109	0.00045109	0.00045109	0.00045109	0.00045109
1541	0.00044884	0.00010406	0.00026863	0.00044884	0.00044884	0.00044884	0.00044884	0.00044884	0.00044884
1542	0.0004466	0.00010297	0.00026577	0.0004466	0.0004466	0.0004466	0.0004466	0.0004466	0.0004466
1543	0.00044437	0.00010188	0.00026293	0.00044437	0.00044437	0.00044437	0.00044437	0.00044437	0.00044437
1544	0.00044215	0.00010081	0.00026011	0.00044215	0.00044215	0.00044215	0.00044215	0.00044215	0.00044215
1545	0.00043994	9.9748e-05	0.00025732	0.00043994	0.00043994	0.00043994	0.00043994	0.00043994	0.00043994
1546	0.00043775	9.8697e-05	0.00025455	0.00043775	0.00043775	0.00043775	0.00043775	0.00043775	0.00043775
1547	0.00043556	9.7657e-05	0.00025181	0.00043556	0.00043556	0.00043556	0.00043556	0.00043556	0.00043556
1548	0.00043339	9.6627e-05	0.00024909	0.00043339	0.00043339	0.00043339	0.00043339	0.00043339	0.00043339
1549	0.00043123	9.5609e-05	0.00024639	0.00043123	0.00043123	0.00043123	0.00043123	0.00043123	0.00043123
1550	0.00042908	9.4601e-05	0.00024372	0.00042908	0.00042908	0.00042908	0.00042908	0.00042908	0.00042908
1551	0.00042693	9.3603e-05	0.00024108	0.00042693	0.00042693	0.00042693	0.00042693	0.00042693	0.00042693
1552	0.0004248	9.2616e-05	0.00023846	0.0004248	0.0004248	0.0004248	0.0004248	0.0004248	0.0004248
1553	0.00042268	9.1639e-05	0.00023586	0.00042268	0.00042268	0.00042268	0.00042268	0.00042268	0.00042268
1554	0.00042058	9.0672e-05	0.00023328	0.00042058	0.00042058	0.00042058	0.00042058	0.00042058	0.00042058
1555	0.00041848	8.9715e-05	0.00023073	0.00041848	0.00041848	0.00041848	0.00041848	0.00041848	0.00041848
1556	0.00041639	8.8768e-05	0.0002282	0.00041639	0.00041639	0.00041639	0.00041639	0.00041639	0.00041639
1557	0.00041431	8.7831e-05	0.0002257	0.00041431	0.00041431	0.00041431	0.00041431	0.00041431	0.00041431
1558	0.00041224	8.6904e-05	0.00022322	0.00041224	0.00041224	0.00041224	0.00041224	0.00041224	0.00041224
1559	0.00041019	8.5986e-05	0.00022076	0.00041019	0.00041019	0.00041019	0.00041019	0.00041019	0.00041019
1560	0.00040814	8.5078e-05	0.00021833	0.00040814	0.00040814	0.00040814	0.00040814	0.00040814	0.00040814
1561	0.0004061	8.4179e-05	0.00021592	0.0004061	0.0004061	0.0004061	0.0004061	0.0004061	0.0004061
1562	0.00040408	8.329e-05	0.00021353	0.00040408	0.00040408	0.00040408	0.00040408	0.00040408	0.00040408
1563	0.00040206	8.241e-05	0.00021116	0.00040206	0.00040206	0.00040206	0.00040206	0.00040206	0.00040206
1564	0.00040005	8.1539e-05	0.00020882	0.00040005	0.00040005	0.00040005	0.00040005	0.00040005	0.00040005
1565	0.00039806	8.0677e-05	0.00020649	0.00039806	0.00039806	0.00039806	0.00039806	0.00039806	0.00039806
1566	0.00039607	7.9824e-05	0.00020419	0.00039607	0.00039607	0.00039607	0.00039607	0.00039607	0.00039607
1567	0.00039409	7.898e-05	0.00020192	0.00039409	0.00039409	0.00039409	0.00039409	0.00039409	0.00039409
1568	0.00039213	7.8145e-05	0.00019966	0.00039213	0.00039213	0.00039213	0.00039213	0.00039213	0.00039213
1569	0.00039017	7.7318e-05	0.00019743	0.00039017	0.00039017	0.00039017	0.00039017	0.00039017	0.00039017
1570	0.00038822	7.65e-05	0.00019522	0.00038822	0.00038822	0.00038822	0.00038822	0.00038822	0.00038822
1571	0.00038629	7.5691e-05	0.00019302	0.00038629	0.00038629	0.00038629	0.00038629	0.00038629	0.00038629
1572	0.00038436	7.489e-05	0.00019086	0.00038436	0.00038436	0.00038436	0.00038436	0.00038436	0.00038436
1573	0.00038244	7.4098e-05	0.00018871	0.00038244	0.00038244	0.00038244	0.00038244	0.00038244	0.00038244
1574	0.00038053	7.3313e-05	0.00018658	0.00038053	0.00038053	0.00038053	0.00038053	0.00038053	0.00038053
1575	0.00037863	7.2537e-05	0.00018448	0.00037863	0.00037863	0.00037863	0.00037863	0.00037863	0.00037863
1576	0.00037674	7.1769e-05	0.00018239	0.00037674	0.00037674	0.00037674	0.00037674	0.00037674	0.00037674
1577	0.00037486	7.1009e-05	0.00018033	0.00037486	0.00037486	0.00037486	0.00037486	0.00037486	0.00037486
1578	0.00037299	7.0257e-05	0.00017828	0.00037299	0.00037299	0.00037299	0.00037299	0.00037299	0.00037299
1579	0.00037113	6.9513e-05	0.00017626	0.00037113	0.00037113	0.00037113	0.00037113	0.00037113	0.00037113
1580	0.00036928	6.8777e-05	0.00017426	0.00036928	0.00036928	0.00036928	0.00036928	0.00036928	0.00036928
1581	0.00036744	6.8048e-05	0.00017227	0.00036744	0.00036744	0.00036744	0.00036744	0.00036744	0.00036744
1582	0.0003656	6.7327e-05	0.00017031	0.0003656	0.0003656	0.0003656	0.0003656	0.0003656	0.0003656
1583	0.00036378	6.6614e-05	0.00016837	0.00036378	0.00036378	0.00036378	0.00036378	0.00036378	0.00036378
1584	0.00036197	6.5908e-05	0.00016645	0.00036197	0.00036197	0.00036197	0.00036197	0.00036197	0.00036197
1585	0.00036016	6.5209e-05	0.00016454	0.00036016	0.00036016	0.00036016	0.00036016	0.00036016	0.00036016
1586	0.00035836	6.4518e-05	0.00016266	0.00035836	0.00035836	0.00035836	0.00035836	0.00035836	0.00035836
1587	0.00035657	6.3834e-05	0.00016079	0.00035657	0.00035657	0.00035657	0.00035657	0.00035657	0.00035657
1588	0.00035479	6.3157e-05	0.00015895	0.00035479	0.00035479	0.00035479	0.00035479	0.00035479	0.00035479
1589	0.00035302	6.2487e-05	0.00015712	0.00035302	0.00035302	0.00035302	0.00035302	0.00035302	0.00035302
1590	0.00035126	6.1825e-05	0.00015531	0.00035126	0.00035126	0.00035126	0.00035126	0.00035126	0.00035126
1591	0.00034951	6.1169e-05	0.00015352	0.00034951	0.00034951	0.00034951	0.00034951	0.00034951	0.00034951
1592	0.00034777	6.052e-05	0.00015175	0.00034777	0.00034777	0.00034777	0.00034777	0.00034777	0.00034777
1593	0.00034603	5.9878e-05	0.00015	0.00034603	0.00034603	0.00034603	0.00034603	0.00034603	0.00034603
1594	0.0003443	5.9243e-05	0.00014827	0.0003443	0.0003443	0.0003443	0.0003443	0.0003443	0.0003443
1595	0.00034259	5.8614e-05	0.00014655	0.00034259	0.00034259	0.00034259	0.00034259	0.00034259	0.00034259
1596	0.00034088	5.7992e-05	0.00014485	0.00034088	0.00034088	0.00034088	0.00034088	0.00034088	0.00034088
1597	0.00033917	5.7376e-05	0.00014317	0.00033917	0.00033917	0.00033917	0.00033917	0.00033917	0.00033917
1598	0.00033748	5.6767e-05	0.00014151	0.00033748	0.00033748	0.00033748	0.00033748	0.00033748	0.00033748
1599	0.0003358	5.6165e-05	0.00013987	0.0003358	0.0003358	0.0003358	0.0003358	0.0003358	0.0003358
1600	0.00033412	5.5568e-05	0.00013824	0.00033412	0.00033412	0.00033412	0.00033412	0.00033412	0.00033412
1601	0.00033246	5.4978e-05	0.00013663	0.00033246	0.00033246	0.00033246	0.00033246	0.00033246	0.00033246
1602	0.0003308	5.4394e-05	0.00013504	0.0003308	0.0003308	0.0003308	0.0003308	0.0003308	0.0003308
1603	0.00032915	5.3817e-05	0.00013346	0.00032915	0.00032915	0.00032915	0.00032915	0.00032915	0.00032915
1604	0.0003275	5.3245e-05	0.0001319	0.0003275	0.0003275	0.0003275	0.0003275	0.0003275	0.0003275
1605	0.00032587	5.2679e-05	0.00013036	0.00032587	0.00032587	0.00032587	0.00032587	0.00032587	0.00032587
1606	0.00032424	5.212e-05	0.00012883	0.00032424	0.00032424	0.00032424	0.00032424	0.00032424	0.00032424
1607	0.00032262	5.1566e-05	0.00012732	0.00032262	0.00032262	0.00032262	0.00032262	0.00032262	0.00032262
1608	0.00032102	5.1018e-05	0.00012583	0.00032102	0.00032102	0.00032102	0.00032102	0.00032102	0.00032102
1609	0.00031941	5.0476e-05	0.00012435	0.00031941	0.00031941	0.00031941	0.00031941	0.00031941	0.00031941
1610	0.00031782	4.9939e-05	0.00012289	0.00031782	0.00031782	0.00031782	0.00031782	0.00031782	0.00031782
1611	0.00031623	4.9408e-05	0.00012144	0.00031623	0.00031623	0.00031623	0.00031623	0.00031623	0.00031623
1612	0.00031466	4.8883e-05	0.00012001	0.00031466	0.00031466	0.00031466	0.00031466	0.00031466	0.00031466
1613	0.00031309	4.8363e-05	0.0001186	0.00031309	0.00031309	0.00031309	0.00031309	0.00031309	0.00031309
1614	0.00031152	4.7849e-05	0.0001172	0.00031152	0.00031152	0.00031152	0.00031152	0.00031152	0.00031152
1615	0.00030997	4.734e-05	0.00011582	0.00030997	0.00030997	0.00030997	0.00030997	0.00030997	0.00030997
1616	0.00030842	4.6837e-05	0.00011445	0.00030842	0.00030842	0.00030842	0.00030842	0.00030842	0.00030842
1617	0.00030688	4.6339e-05	0.00011309	0.00030688	0.00030688	0.00030688	0.00030688	0.00030688	0.00030688
1618	0.00030535	4.5846e-05	0.00011176	0.00030535	0.00030535	0.00030535	0.00030535	0.00030535	0.00030535
1619	0.00030383	4.5358e-05	0.00011043	0.00030383	0.00030383	0.00030383	0.00030383	0.00030383	0.00030383
1620	0.00030231	4.4876e-05	0.00010912	0.00030231	0.00030231	0.00030231	0.00030231	0.00030231	0.00030231
1621	0.0003008	4.4398e-05	0.00010783	0.0003008	0.0003008	0.0003008	0.0003008	0.0003008	0.0003008
1622	0.0002993	4.3926e-05	0.00010655	0.0002993	0.0002993	0.0002993	0.0002993	0.0002993	0.0002993
1623	0.00029781	4.3459e-05	0.00010528	0.00029781	0.00029781	0.00029781	0.00029781	0.00029781	0.00029781
1624	0.00029632	4.2996e-05	0.00010403	0.00029632	0.00029632	0.00029632	0.00029632	0.00029632	0.00029632
1625	0.00029484	4.2539e-05	0.00010279	0.00029484	0.00029484	0.00029484	0.00029484	0.00029484	0.00029484
1626	0.00029337	4.2086e-05	0.00010157	0.00029337	0.00029337	0.00029337	0.00029337	0.00029337	0.00029337
1627	0.00029191	4.1638e-05	0.00010035	0.00029191	0.00029191	0.00029191	0.00029191	0.00029191	0.00029191
1628	0.00029045	4.1195e-05	9.9157e-05	0.00029045	0.00029045	0.00029045	0.00029045	0.00029045	0.00029045
1629	0.000289	4.0756e-05	9.7973e-05	0.000289	0.000289	0.000289	0.000289	0.000289	0.000289
1630	0.00028756	4.0322e-05	9.6802e-05	0.00028756	0.00028756	0.00028756	0.00028756	0.00028756	0.00028756
1631	0.00028613	3.9893e-05	9.5645e-05	0.00028613	0.00028613	0.00028613	0.00028613	0.00028613	0.00028613
1632	0.0002847	3.9468e-05	9.45e-05	0.0002847	0.0002847	0.0002847	0.0002847	0.0002847	0.0002847
1633	0.00028328	3.9048e-05	9.3368e-05	0.00028328	0.00028328	0.00028328	0.00028328	0.00028328	0.00028328
1634	0.00028186	3.8632e-05	9.2249e-05	0.00028186	0.00028186	0.00028186	0.00028186	0.00028186	0.00028186
1635	0.00028046	3.822e-05	9.1143e-05	0.00028046	0.00028046	0.00028046	0.00028046	0.00028046	0.00028046
1636	0.00027906	3.7813e-05	9.0049e-05	0.00027906	0.00027906	0.00027906	0.00027906	0.00027906	0.00027906
1637	0.00027766	3.7411e-05	8.8968e-05	0.00027766	0.00027766	0.00027766	0.00027766	0.00027766	0.00027766
1638	0.00027628	3.7012e-05	8.7898e-05	0.00027628	0.00027628	0.00027628	0.00027628	0.00027628	0.00027628
1639	0.0002749	3.6618e-05	8.6841e-05	0.0002749	0.0002749	0.0002749	0.0002749	0.0002749	0.0002749
1640	0.00027353	3.6228e-05	8.5796e-05	0.00027353	0.00027353	0.00027353	0.00027353	0.00027353	0.00027353
1641	0.00027216	3.5842e-05	8.4763e-05	0.00027216	0.00027216	0.00027216	0.00027216	0.00027216	0.00027216
1642	0.00027081	3.546e-05	8.3742e-05	0.00027081	0.00027081	0.00027081	0.00027081	0.00027081	0.00027081
1643	0.00026945	3.5082e-05	8.2732e-05	0.00026945	0.00026945	0.00026945	0.00026945	0.00026945	0.00026945
1644	0.00026811	3.4708e-05	8.1734e-05	0.00026811	0.00026811	0.00026811	0.00026811	0.00026811	0.00026811
1645	0.00026677	3.4338e-05	8.0748e-05	0.00026677	0.00026677	0.00026677	0.00026677	0.00026677	0.00026677
1646	0.00026544	3.3972e-05	7.9772e-05	0.00026544	0.00026544	0.00026544	0.00026544	0.00026544	0.00026544
1647	0.00026412	3.361e-05	7.8808e-05	0.00026412	0.00026412	0.00026412	0.00026412	0.00026412	0.00026412
1648	0.0002628	3.3252e-05	7.7855e-05	0.0002628	0.0002628	0.0002628	0.0002628	0.0002628	0.0002628
1649	0.00026149	3.2897e-05	7.6913e-05	0.00026149	0.00026149	0.00026149	0.00026149	0.00026149	0.00026149
1650	0.00026018	3.2546e-05	7.5982e-05	0.00026018	0.00026018	0.00026018	0.00026018	0.00026018	0.00026018
1651	0.00025888	3.2199e-05	7.5061e-05	0.00025888	0.00025888	0.00025888	0.00025888	0.00025888	0.00025888
1652	0.00025759	3.1856e-05	7.4151e-05	0.00025759	0.00025759	0.00025759	0.00025759	0.00025759	0.00025759
1653	0.00025631	3.1516e-05	7.3252e-05	0.00025631	0.00025631	0.00025631	0.00025631	0.00025631	0.00025631
1654	0.00025503	3.118e-05	7.2363e-05	0.00025503	0.00025503	0.00025503	0.00025503	0.00025503	0.00025503
1655	0.00025376	3.0848e-05	7.1484e-05	0.00025376	0.00025376	0.00025376	0.00025376	0.00025376	0.00025376
1656	0.00025249	3.0519e-05	7.0616e-05	0.00025249	0.00025249	0.00025249	0.00025249	0.00025249	0.00025249
1657	0.00025123	3.0193e-05	6.9757e-05	0.00025123	0.00025123	0.00025123	0.00025123	0.00025123	0.00025123
1658	0.00024998	2.9871e-05	6.8909e-05	0.00024998	0.00024998	0.00024998	0.00024998	0.00024998	0.00024998
1659	0.00024873	2.9553e-05	6.8071e-05	0.00024873	0.00024873	0.00024873	0.00024873	0.00024873	0.00024873
1660	0.00024749	2.9237e-05	6.7242e-05	0.00024749	0.00024749	0.00024749	0.00024749	0.00024749	0.00024749
1661	0.00024625	2.8925e-05	6.6423e-05	0.00024625	0.00024625	0.00024625	0.00024625	0.00024625	0.00024625
1662	0.00024502	2.8617e-05	6.5613e-05	0.00024502	0.00024502	0.00024502	0.00024502	0.00024502	0.00024502
1663	0.0002438	2.8311e-05	6.4813e-05	0.0002438	0.0002438	0.0002438	0.0002438	0.0002438	0.0002438
1664	0.00024258	2.8009e-05	6.4023e-05	0.00024258	0.00024258	0.00024258	0.00024258	0.00024258	0.00024258
1665	0.00024137	2.7711e-05	6.3241e-05	0.00024137	0.00024137	0.00024137	0.00024137	0.00024137	0.00024137
1666	0.00024017	2.7415e-05	6.2469e-05	0.00024017	0.00024017	0.00024017	0.00024017	0.00024017	0.00024017
1667	0.00023897	2.7122e-05	6.1706e-05	0.00023897	0.00023897	0.00023897	0.00023897	0.00023897	0.00023897
1668	0.00023778	2.6833e-05	6.0952e-05	0.00023778	0.00023778	0.00023778	0.00023778	0.00023778	0.00023778
1669	0.00023659	2.6546e-05	6.0207e-05	0.00023659	0.00023659	0.00023659	0.00023659	0.00023659	0.00023659
1670	0.00023541	2.6263e-05	5.947e-05	0.00023541	0.00023541	0.00023541	0.00023541	0.00023541	0.00023541
1671	0.00023424	2.5983e-05	5.8742e-05	0.00023424	0.00023424	0.00023424	0.00023424	0.00023424	0.00023424
1672	0.00023307	2.5705e-05	5.8023e-05	0.00023307	0.00023307	0.00023307	0.00023307	0.00023307	0.00023307
1673	0.0002319	2.5431e-05	5.7312e-05	0.0002319	0.0002319	0.0002319	0.0002319	0.0002319	0.0002319
1674	0.00023075	2.516e-05	5.661e-05	0.00023075	0.00023075	0.00023075	0.00023075	0.00023075	0.00023075
1675	0.0002296	2.4891e-05	5.5916e-05	0.0002296	0.0002296	0.0002296	0.0002296	0.0002296	0.0002296
1676	0.00022845	2.4625e-05	5.523e-05	0.00022845	0.00022845	0.00022845	0.00022845	0.00022845	0.00022845
1677	0.00022731	2.4362e-05	5.4552e-05	0.00022731	0.00022731	0.00022731	0.00022731	0.00022731	0.00022731
1678	0.00022618	2.4102e-05	5.3883e-05	0.00022618	0.00022618	0.00022618	0.00022618	0.00022618	0.00022618
1679	0.00022505	2.3845e-05	5.3221e-05	0.00022505	0.00022505	0.00022505	0.00022505	0.00022505	0.00022505
1680	0.00022392	2.359e-05	5.2567e-05	0.00022392	0.00022392	0.00022392	0.00022392	0.00022392	0.00022392
1681	0.00022281	2.3338e-05	5.1921e-05	0.00022281	0.00022281	0.00022281	0.00022281	0.00022281	0.00022281
1682	0.0002217	2.3089e-05	5.1282e-05	0.0002217	0.0002217	0.0002217	0.0002217	0.0002217	0.0002217
1683	0.00022059	2.2842e-05	5.0652e-05	0.00022059	0.00022059	0.00022059	0.00022059	0.00022059	0.00022059
1684	0.00021949	2.2598e-05	5.0028e-05	0.00021949	0.00021949	0.00021949	0.00021949	0.00021949	0.00021949
1685	0.00021839	2.2357e-05	4.9413e-05	0.00021839	0.00021839	0.00021839	0.00021839	0.00021839	0.00021839
1686	0.0002173	2.2118e-05	4.8804e-05	0.0002173	0.0002173	0.0002173	0.0002173	0.0002173	0.0002173
1687	0.00021622	2.1882e-05	4.8203e-05	0.00021622	0.00021622	0.00021622	0.00021622	0.00021622	0.00021622
1688	0.00021514	2.1648e-05	4.7609e-05	0.00021514	0.00021514	0.00021514	0.00021514	0.00021514	0.00021514
1689	0.00021407	2.1417e-05	4.7022e-05	0.00021407	0.00021407	0.00021407	0.00021407	0.00021407	0.00021407
1690	0.000213	2.1188e-05	4.6442e-05	0.000213	0.000213	0.000213	0.000213	0.000213	0.000213
1691	0.00021194	2.0962e-05	4.5869e-05	0.00021194	0.00021194	0.00021194	0.00021194	0.00021194	0.00021194
1692	0.00021088	2.0738e-05	4.5303e-05	0.00021088	0.00021088	0.00021088	0.00021088	0.00021088	0.00021088
1693	0.00020983	2.0516e-05	4.4744e-05	0.00020983	0.00020983	0.00020983	0.00020983	0.00020983	0.00020983
1694	0.00020878	2.0297e-05	4.4191e-05	0.00020878	0.00020878	0.00020878	0.00020878	0.00020878	0.00020878
1695	0.00020774	2.008e-05	4.3645e-05	0.00020774	0.00020774	0.00020774	0.00020774	0.00020774	0.00020774
1696	0.0002067	1.9866e-05	4.3106e-05	0.0002067	0.0002067	0.0002067	0.0002067	0.0002067	0.0002067
1697	0.00020567	1.9653e-05	4.2573e-05	0.00020567	0.00020567	0.00020567	0.00020567	0.00020567	0.00020567
1698	0.00020464	1.9443e-05	4.2047e-05	0.00020464	0.00020464	0.00020464	0.00020464	0.00020464	0.00020464
1699	0.00020362	1.9236e-05	4.1527e-05	0.00020362	0.00020362	0.00020362	0.00020362	0.00020362	0.00020362
1700	0.0002026	1.903e-05	4.1013e-05	0.0002026	0.0002026	0.0002026	0.0002026	0.0002026	0.0002026
1701	0.00020159	1.8827e-05	4.0505e-05	0.00020159	0.00020159	0.00020159	0.00020159	0.00020159	0.00020159
1702	0.00020059	1.8625e-05	4.0004e-05	0.00020059	0.00020059	0.00020059	0.00020059	0.00020059	0.00020059
1703	0.00019959	1.8426e-05	3.9508e-05	0.00019959	0.00019959	0.00019959	0.00019959	0.00019959	0.00019959
1704	0.00019859	1.8229e-05	3.9019e-05	0.00019859	0.00019859	0.00019859	0.00019859	0.00019859	0.00019859
1705	0.0001976	1.8035e-05	3.8535e-05	0.0001976	0.0001976	0.0001976	0.0001976	0.0001976	0.0001976
1706	0.00019661	1.7842e-05	3.8058e-05	0.00019661	0.00019661	0.00019661	0.00019661	0.00019661	0.00019661
1707	0.00019563	1.7651e-05	3.7586e-05	0.00019563	0.00019563	0.00019563	0.00019563	0.00019563	0.00019563
1708	0.00019466	1.7462e-05	3.712e-05	0.00019466	0.00019466	0.00019466	0.00019466	0.00019466	0.00019466
1709	0.00019369	1.7276e-05	3.6659e-05	0.00019369	0.00019369	0.00019369	0.00019369	0.00019369	0.00019369
1710	0.00019272	1.7091e-05	3.6204e-05	0.00019272	0.00019272	0.00019272	0.00019272	0.00019272	0.00019272
1711	0.00019176	1.6908e-05	3.5755e-05	0.00019176	0.00019176	0.00019176	0.00019176	0.00019176	0.00019176
1712	0.0001908	1.6728e-05	3.5311e-05	0.0001908	0.0001908	0.0001908	0.0001908	0.0001908	0.0001908
1713	0.00018985	1.6549e-05	3.4872e-05	0.00018985	0.00018985	0.00018985	0.00018985	0.00018985	0.00018985
1714	0.0001889	1.6372e-05	3.4439e-05	0.0001889	0.0001889	0.0001889	0.0001889	0.0001889	0.0001889
1715	0.00018796	1.6197e-05	3.4011e-05	0.00018796	0.00018796	0.00018796	0.00018796	0.00018796	0.00018796
1716	0.00018702	1.6024e-05	3.3588e-05	0.00018702	0.00018702	0.00018702	0.00018702	0.00018702	0.00018702
1717	0.00018609	1.5852e-05	3.3171e-05	0.00018609	0.00018609	0.00018609	0.00018609	0.00018609	0.00018609
1718	0.00018516	1.5683e-05	3.2758e-05	0.00018516	0.00018516	0.00018516	0.00018516	0.00018516	0.00018516
1719	0.00018423	1.5515e-05	3.2351e-05	0.00018423	0.00018423	0.00018423	0.00018423	0.00018423	0.00018423
1720	0.00018332	1.5349e-05	3.1948e-05	0.00018332	0.00018332	0.00018332	0.00018332	0.00018332	0.00018332
1721	0.0001824	1.5185e-05	3.1551e-05	0.0001824	0.0001824	0.0001824	0.0001824	0.0001824	0.0001824
1722	0.00018149	1.5023e-05	3.1158e-05	0.00018149	0.00018149	0.00018149	0.00018149	0.00018149	0.00018149
1723	0.00018058	1.4862e-05	3.077e-05	0.00018058	0.00018058	0.00018058	0.00018058	0.00018058	0.00018058
1724	0.00017968	1.4703e-05	3.0387e-05	0.00017968	0.00017968	0.00017968	0.00017968	0.00017968	0.00017968
1725	0.00017879	1.4546e-05	3.0008e-05	0.00017879	0.00017879	0.00017879	0.00017879	0.00017879	0.00017879
1726	0.00017789	1.439e-05	2.9634e-05	0.00017789	0.00017789	0.00017789	0.00017789	0.00017789	0.00017789
1727	0.00017701	1.4236e-05	2.9265e-05	0.00017701	0.00017701	0.00017701	0.00017701	0.00017701	0.00017701
1728	0.00017612	1.4084e-05	2.89e-05	0.00017612	0.00017612	0.00017612	0.00017612	0.00017612	0.00017612
1729	0.00017525	1.3933e-05	2.854e-05	0.00017525	0.00017525	0.00017525	0.00017525	0.00017525	0.00017525
1730	0.00017437	1.3784e-05	2.8184e-05	0.00017437	0.00017437	0.00017437	0.00017437	0.00017437	0.00017437
1731	0.0001735	1.3637e-05	2.7832e-05	0.0001735	0.0001735	0.0001735	0.0001735	0.0001735	0.0001735
1732	0.00017263	1.3491e-05	2.7485e-05	0.00017263	0.00017263	0.00017263	0.00017263	0.00017263	0.00017263
1733	0.00017177	1.3347e-05	2.7142e-05	0.00017177	0.00017177	0.00017177	0.00017177	0.00017177	0.00017177
1734	0.00017092	1.3204e-05	2.6803e-05	0.00017092	0.00017092	0.00017092	0.00017092	0.00017092	0.00017092
1735	0.00017006	1.3063e-05	2.6469e-05	0.00017006	0.00017006	0.00017006	0.00017006	0.00017006	0.00017006
1736	0.00016921	1.2923e-05	2.6138e-05	0.00016921	0.00016921	0.00016921	0.00016921	0.00016921	0.00016921
1737	0.00016837	1.2785e-05	2.5812e-05	0.00016837	0.00016837	0.00016837	0.00016837	0.00016837	0.00016837
1738	0.00016753	1.2648e-05	2.5489e-05	0.00016753	0.00016753	0.00016753	0.00016753	0.00016753	0.00016753
1739	0.00016669	1.2512e-05	2.5171e-05	0.00016669	0.00016669	0.00016669	0.00016669	0.00016669	0.00016669
1740	0.00016586	1.2379e-05	2.4856e-05	0.00016586	0.00016586	0.00016586	0.00016586	0.00016586	0.00016586
1741	0.00016503	1.2246e-05	2.4546e-05	0.00016503	0.00016503	0.00016503	0.00016503	0.00016503	0.00016503
1742	0.00016421	1.2115e-05	2.4239e-05	0.00016421	0.00016421	0.00016421	0.00016421	0.00016421	0.00016421
1743	0.00016339	1.1985e-05	2.3936e-05	0.00016339	0.00016339	0.00016339	0.00016339	0.00016339	0.00016339
1744	0.00016258	1.1857e-05	2.3636e-05	0.00016258	0.00016258	0.00016258	0.00016258	0.00016258	0.00016258
1745	0.00016177	1.173e-05	2.3341e-05	0.00016177	0.00016177	0.00016177	0.00016177	0.00016177	0.00016177
1746	0.00016096	1.1605e-05	2.3049e-05	0.00016096	0.00016096	0.00016096	0.00016096	0.00016096	0.00016096
1747	0.00016015	1.1481e-05	2.276e-05	0.00016015	0.00016015	0.00016015	0.00016015	0.00016015	0.00016015
1748	0.00015936	1.1358e-05	2.2476e-05	0.00015936	0.00015936	0.00015936	0.00015936	0.00015936	0.00015936
1749	0.00015856	1.1236e-05	2.2194e-05	0.00015856	0.00015856	0.00015856	0.00015856	0.00015856	0.00015856
1750	0.00015777	1.1116e-05	2.1916e-05	0.00015777	0.00015777	0.00015777	0.00015777	0.00015777	0.00015777
1751	0.00015698	1.0997e-05	2.1642e-05	0.00015698	0.00015698	0.00015698	0.00015698	0.00015698	0.00015698
1752	0.0001562	1.0879e-05	2.1371e-05	0.0001562	0.0001562	0.0001562	0.0001562	0.0001562	0.0001562
1753	0.00015542	1.0763e-05	2.1103e-05	0.00015542	0.00015542	0.00015542	0.00015542	0.00015542	0.00015542
1754	0.00015464	1.0648e-05	2.0839e-05	0.00015464	0.00015464	0.00015464	0.00015464	0.00015464	0.00015464
1755	0.00015387	1.0534e-05	2.0578e-05	0.00015387	0.00015387	0.00015387	0.00015387	0.00015387	0.00015387
1756	0.0001531	1.0421e-05	2.032e-05	0.0001531	0.0001531	0.0001531	0.0001531	0.0001531	0.0001531
1757	0.00015234	1.0309e-05	2.0065e-05	0.00015234	0.00015234	0.00015234	0.00015234	0.00015234	0.00015234
1758	0.00015158	1.0199e-05	1.9814e-05	0.00015158	0.00015158	0.00015158	0.00015158	0.00015158	0.00015158
1759	0.00015082	1.009e-05	1.9566e-05	0.00015082	0.00015082	0.00015082	0.00015082	0.00015082	0.00015082
1760	0.00015007	9.9819e-06	1.932e-05	0.00015007	0.00015007	0.00015007	0.00015007	0.00015007	0.00015007
1761	0.00014932	9.875e-06	1.9078e-05	0.00014932	0.00014932	0.00014932	0.00014932	0.00014932	0.00014932
1762	0.00014858	9.7693e-06	1.8839e-05	0.00014858	0.00014858	0.00014858	0.00014858	0.00014858	0.00014858
1763	0.00014784	9.6647e-06	1.8602e-05	0.00014784	0.00014784	0.00014784	0.00014784	0.00014784	0.00014784
1764	0.0001471	9.5613e-06	1.8369e-05	0.0001471	0.0001471	0.0001471	0.0001471	0.0001471	0.0001471
1765	0.00014636	9.4589e-06	1.8139e-05	0.00014636	0.00014636	0.00014636	0.00014636	0.00014636	0.00014636
1766	0.00014563	9.3577e-06	1.7911e-05	0.00014563	0.00014563	0.00014563	0.00014563	0.00014563	0.00014563
1767	0.00014491	9.2575e-06	1.7686e-05	0.00014491	0.00014491	0.00014491	0.00014491	0.00014491	0.00014491
1768	0.00014418	9.1584e-06	1.7464e-05	0.00014418	0.00014418	0.00014418	0.00014418	0.00014418	0.00014418
1769	0.00014346	9.0603e-06	1.7245e-05	0.00014346	0.00014346	0.00014346	0.00014346	0.00014346	0.00014346
1770	0.00014275	8.9633e-06	1.7028e-05	0.00014275	0.00014275	0.00014275	0.00014275	0.00014275	0.00014275
1771	0.00014204	8.8674e-06	1.6815e-05	0.00014204	0.00014204	0.00014204	0.00014204	0.00014204	0.00014204
1772	0.00014133	8.7724e-06	1.6603e-05	0.00014133	0.00014133	0.00014133	0.00014133	0.00014133	0.00014133
1773	0.00014062	8.6785e-06	1.6395e-05	0.00014062	0.00014062	0.00014062	0.00014062	0.00014062	0.00014062
1774	0.00013992	8.5856e-06	1.6189e-05	0.00013992	0.00013992	0.00013992	0.00013992	0.00013992	0.00013992
1775	0.00013922	8.4937e-06	1.5985e-05	0.00013922	0.00013922	0.00013922	0.00013922	0.00013922	0.00013922
1776	0.00013853	8.4027e-06	1.5785e-05	0.00013853	0.00013853	0.00013853	0.00013853	0.00013853	0.00013853
1777	0.00013784	8.3128e-06	1.5586e-05	0.00013784	0.00013784	0.00013784	0.00013784	0.00013784	0.00013784
1778	0.00013715	8.2237e-06	1.539e-05	0.00013715	0.00013715	0.00013715	0.00013715	0.00013715	0.00013715
1779	0.00013646	8.1357e-06	1.5197e-05	0.00013646	0.00013646	0.00013646	0.00013646	0.00013646	0.00013646
1780	0.00013578	8.0486e-06	1.5006e-05	0.00013578	0.00013578	0.00013578	0.00013578	0.00013578	0.00013578
1781	0.00013511	7.9624e-06	1.4817e-05	0.00013511	0.00013511	0.00013511	0.00013511	0.00013511	0.00013511
1782	0.00013443	7.8771e-06	1.4631e-05	0.00013443	0.00013443	0.00013443	0.00013443	0.00013443	0.00013443
1783	0.00013376	7.7928e-06	1.4447e-05	0.00013376	0.00013376	0.00013376	0.00013376	0.00013376	0.00013376
1784	0.00013309	7.7093e-06	1.4265e-05	0.00013309	0.00013309	0.00013309	0.00013309	0.00013309	0.00013309
1785	0.00013243	7.6268e-06	1.4086e-05	0.00013243	0.00013243	0.00013243	0.00013243	0.00013243	0.00013243
1786	0.00013177	7.5451e-06	1.3909e-05	0.00013177	0.00013177	0.00013177	0.00013177	0.00013177	0.00013177
1787	0.00013111	7.4643e-06	1.3734e-05	0.00013111	0.00013111	0.00013111	0.00013111	0.00013111	0.00013111
1788	0.00013046	7.3844e-06	1.3561e-05	0.00013046	0.00013046	0.00013046	0.00013046	0.00013046	0.00013046
1789	0.00012981	7.3053e-06	1.339e-05	0.00012981	0.00012981	0.00012981	0.00012981	0.00012981	0.00012981
1790	0.00012916	7.2271e-06	1.3222e-05	0.00012916	0.00012916	0.00012916	0.00012916	0.00012916	0.00012916
1791	0.00012851	7.1497e-06	1.3055e-05	0.00012851	0.00012851	0.00012851	0.00012851	0.00012851	0.00012851
1792	0.00012787	7.0731e-06	1.2891e-05	0.00012787	0.00012787	0.00012787	0.00012787	0.00012787	0.00012787
1793	0.00012723	6.9973e-06	1.2729e-05	0.00012723	0.00012723	0.00012723	0.00012723	0.00012723	0.00012723
1794	0.0001266	6.9224e-06	1.2568e-05	0.0001266	0.0001266	0.0001266	0.0001266	0.0001266	0.0001266
1795	0.00012597	6.8483e-06	1.241e-05	0.00012597	0.00012597	0.00012597	0.00012597	0.00012597	0.00012597
1796	0.00012534	6.7749e-06	1.2254e-05	0.00012534	0.00012534	0.00012534	0.00012534	0.00012534	0.00012534
1797	0.00012471	6.7023e-06	1.21e-05	0.00012471	0.00012471	0.00012471	0.00012471	0.00012471	0.00012471
1798	0.00012409	6.6306e-06	1.1947e-05	0.00012409	0.00012409	0.00012409	0.00012409	0.00012409	0.00012409
1799	0.00012347	6.5595e-06	1.1797e-05	0.00012347	0.00012347	0.00012347	0.00012347	0.00012347	0.00012347
1800	0.00012286	6.4893e-06	1.1648e-05	0.00012286	0.00012286	0.00012286	0.00012286	0.00012286	0.00012286
1801	0.00012224	6.4198e-06	1.1501e-05	0.00012224	0.00012224	0.00012224	0.00012224	0.00012224	0.00012224
1802	0.00012163	6.351e-06	1.1357e-05	0.00012163	0.00012163	0.00012163	0.00012163	0.00012163	0.00012163
1803	0.00012103	6.283e-06	1.1213e-05	0.00012103	0.00012103	0.00012103	0.00012103	0.00012103	0.00012103
1804	0.00012042	6.2157e-06	1.1072e-05	0.00012042	0.00012042	0.00012042	0.00012042	0.00012042	0.00012042
1805	0.00011982	6.1491e-06	1.0933e-05	0.00011982	0.00011982	0.00011982	0.00011982	0.00011982	0.00011982
1806	0.00011922	6.0833e-06	1.0795e-05	0.00011922	0.00011922	0.00011922	0.00011922	0.00011922	0.00011922
1807	0.00011863	6.0181e-06	1.0659e-05	0.00011863	0.00011863	0.00011863	0.00011863	0.00011863	0.00011863
1808	0.00011804	5.9536e-06	1.0524e-05	0.00011804	0.00011804	0.00011804	0.00011804	0.00011804	0.00011804
1809	0.00011745	5.8899e-06	1.0392e-05	0.00011745	0.00011745	0.00011745	0.00011745	0.00011745	0.00011745
1810	0.00011686	5.8268e-06	1.0261e-05	0.00011686	0.00011686	0.00011686	0.00011686	0.00011686	0.00011686
1811	0.00011628	5.7643e-06	1.0131e-05	0.00011628	0.00011628	0.00011628	0.00011628	0.00011628	0.00011628
1812	0.0001157	5.7026e-06	1.0004e-05	0.0001157	0.0001157	0.0001157	0.0001157	0.0001157	0.0001157
1813	0.00011512	5.6415e-06	9.8775e-06	0.00011512	0.00011512	0.00011512	0.00011512	0.00011512	0.00011512
1814	0.00011455	5.5811e-06	9.753e-06	0.00011455	0.00011455	0.00011455	0.00011455	0.00011455	0.00011455
1815	0.00011397	5.5213e-06	9.63e-06	0.00011397	0.00011397	0.00011397	0.00011397	0.00011397	0.00011397
1816	0.00011341	5.4621e-06	9.5085e-06	0.00011341	0.00011341	0.00011341	0.00011341	0.00011341	0.00011341
1817	0.00011284	5.4036e-06	9.3886e-06	0.00011284	0.00011284	0.00011284	0.00011284	0.00011284	0.00011284
1818	0.00011228	5.3457e-06	9.2701e-06	0.00011228	0.00011228	0.00011228	0.00011228	0.00011228	0.00011228
1819	0.00011172	5.2885e-06	9.1532e-06	0.00011172	0.00011172	0.00011172	0.00011172	0.00011172	0.00011172
1820	0.00011116	5.2318e-06	9.0377e-06	0.00011116	0.00011116	0.00011116	0.00011116	0.00011116	0.00011116
1821	0.0001106	5.1758e-06	8.9237e-06	0.0001106	0.0001106	0.0001106	0.0001106	0.0001106	0.0001106
1822	0.00011005	5.1203e-06	8.8111e-06	0.00011005	0.00011005	0.00011005	0.00011005	0.00011005	0.00011005
1823	0.0001095	5.0655e-06	8.6999e-06	0.0001095	0.0001095	0.0001095	0.0001095	0.0001095	0.0001095
1824	0.00010896	5.0112e-06	8.5901e-06	0.00010896	0.00010896	0.00010896	0.00010896	0.00010896	0.00010896
1825	0.00010841	4.9575e-06	8.4817e-06	0.00010841	0.00010841	0.00010841	0.00010841	0.00010841	0.00010841
1826	0.00010787	4.9044e-06	8.3746e-06	0.00010787	0.00010787	0.00010787	0.00010787	0.00010787	0.00010787
1827	0.00010733	4.8518e-06	8.2689e-06	0.00010733	0.00010733	0.00010733	0.00010733	0.00010733	0.00010733
1828	0.0001068	4.7999e-06	8.1646e-06	0.0001068	0.0001068	0.0001068	0.0001068	0.0001068	0.0001068
1829	0.00010626	4.7484e-06	8.0615e-06	0.00010626	0.00010626	0.00010626	0.00010626	0.00010626	0.00010626
1830	0.00010573	4.6976e-06	7.9597e-06	0.00010571	0.00010573	0.00010573	0.00010573	0.00010573	0.00010573
1831	0.00010521	4.6472e-06	7.8592e-06	0.00010516	0.00010521	0.00010521	0.00010521	0.00010521	0.00010521
1832	0.00010468	4.5974e-06	7.76e-06	0.00010459	0.00010468	0.00010468	0.00010468	0.00010468	0.00010468
1833	0.00010416	4.5482e-06	7.662e-06	0.00010402	0.00010416	0.00010416	0.00010416	0.00010416	0.00010416
1834	0.00010364	4.4994e-06	7.5653e-06	0.00010344	0.00010364	0.00010364	0.00010364	0.00010364	0.00010364
1835	0.00010312	4.4512e-06	7.4697e-06	0.00010285	0.00010312	0.00010312	0.00010312	0.00010312	0.00010312
1836	0.00010261	4.4035e-06	7.3754e-06	0.00010226	0.00010261	0.00010261	0.00010261	0.00010261	0.00010261
1837	0.0001021	4.3564e-06	7.2823e-06	0.00010165	0.0001021	0.0001021	0.0001021	0.0001021	0.0001021
1838	0.00010159	4.3097e-06	7.1903e-06	0.00010104	0.00010159	0.00010159	0.00010159	0.00010159	0.00010159
1839	0.00010108	4.2635e-06	7.0995e-06	0.00010042	0.00010108	0.00010108	0.00010108	0.00010108	0.00010108
1840	0.00010058	4.2178e-06	7.0098e-06	9.9796e-05	0.00010058	0.00010058	0.00010058	0.00010058	0.00010058
1841	0.00010007	4.1726e-06	6.9212e-06	9.9161e-05	0.00010007	0.00010007	0.00010007	0.00010007	0.00010007
1842	9.9574e-05	4.1279e-06	6.8338e-06	9.8518e-05	9.9574e-05	9.9574e-05	9.9574e-05	9.9574e-05	9.9574e-05
1843	9.9077e-05	4.0837e-06	6.7475e-06	9.7868e-05	9.9077e-05	9.9077e-05	9.9077e-05	9.9077e-05	9.9077e-05
1844	9.8583e-05	4.0399e-06	6.6622e-06	9.7209e-05	9.8583e-05	9.8583e-05	9.8583e-05	9.8583e-05	9.8583e-05
1845	9.8091e-05	3.9966e-06	6.578e-06	9.6544e-05	9.8091e-05	9.8091e-05	9.8091e-05	9.8091e-05	9.8091e-05
1846	9.7601e-05	3.9538e-06	6.4949e-06	9.587e-05	9.7601e-05	9.7601e-05	9.7601e-05	9.7601e-05	9.7601e-05
1847	9.7114e-05	3.9114e-06	6.4128e-06	9.519e-05	9.7114e-05	9.7114e-05	9.7114e-05	9.7114e-05	9.7114e-05
1848	9.663e-05	3.8695e-06	6.3318e-06	9.4502e-05	9.663e-05	9.663e-05	9.663e-05	9.663e-05	9.663e-05
1849	9.6148e-05	3.8281e-06	6.2518e-06	9.3807e-05	9.6148e-05	9.6148e-05	9.6148e-05	9.6148e-05	9.6148e-05
1850	9.5668e-05	3.787e-06	6.1728e-06	9.3104e-05	9.5668e-05	9.5668e-05	9.5668e-05	9.5668e-05	9.5668e-05
1851	9.519e-05	3.7465e-06	6.0948e-06	9.2395e-05	9.519e-05	9.519e-05	9.519e-05	9.519e-05	9.519e-05
1852	9.4715e-05	3.7063e-06	6.0177e-06	9.1679e-05	9.4715e-05	9.4715e-05	9.4715e-05	9.4715e-05	9.4715e-05
1853	9.4243e-05	3.6666e-06	5.9417e-06	9.0956e-05	9.4243e-05	9.4243e-05	9.4243e-05	9.4243e-05	9.4243e-05
1854	9.3773e-05	3.6273e-06	5.8666e-06	9.0226e-05	9.3773e-05	9.3773e-05	9.3773e-05	9.3773e-05	9.3773e-05
1855	9.3305e-05	3.5884e-06	5.7924e-06	8.949e-05	9.3305e-05	9.3305e-05	9.3305e-05	9.3305e-05	9.3305e-05
1856	9.2839e-05	3.55e-06	5.7192e-06	8.8748e-05	9.2839e-05	9.2839e-05	9.2839e-05	9.2839e-05	9.2839e-05
1857	9.2376e-05	3.5119e-06	5.6469e-06	8.7999e-05	9.2376e-05	9.2376e-05	9.2376e-05	9.2376e-05	9.2376e-05
1858	9.1915e-05	3.4743e-06	5.5755e-06	8.7244e-05	9.1915e-05	9.1915e-05	9.1915e-05	9.1915e-05	9.1915e-05
1859	9.1456e-05	3.4371e-06	5.505e-06	8.6484e-05	9.1456e-05	9.1456e-05	9.1456e-05	9.1456e-05	9.1456e-05
1860	9.1e-05	3.4002e-06	5.4354e-06	8.5718e-05	9.1e-05	9.1e-05	9.1e-05	9.1e-05	9.1e-05
1861	9.0546e-05	3.3638e-06	5.3667e-06	8.4946e-05	9.0546e-05	9.0546e-05	9.0546e-05	9.0546e-05	9.0546e-05
1862	9.0094e-05	3.3278e-06	5.2988e-06	8.4169e-05	9.0094e-05	9.0094e-05	9.0094e-05	9.0094e-05	9.0094e-05
1863	8.9644e-05	3.2921e-06	5.2318e-06	8.3387e-05	8.9644e-05	8.9644e-05	8.9644e-05	8.9644e-05	8.9644e-05
1864	8.9197e-05	3.2568e-06	5.1657e-06	8.2599e-05	8.9197e-05	8.9197e-05	8.9197e-05	8.9197e-05	8.9197e-05
1865	8.8752e-05	3.2219e-06	5.1003e-06	8.1807e-05	8.8752e-05	8.8752e-05	8.8752e-05	8.8752e-05	8.8752e-05
1866	8.8309e-05	3.1874e-06	5.0358e-06	8.1011e-05	8.8309e-05	8.8309e-05	8.8309e-05	8.8309e-05	8.8309e-05
1867	8.7868e-05	3.1532e-06	4.9721e-06	8.021e-05	8.7868e-05	8.7868e-05	8.7868e-05	8.7868e-05	8.7868e-05
1868	8.743e-05	3.1194e-06	4.9093e-06	7.9405e-05	8.743e-05	8.743e-05	8.743e-05	8.743e-05	8.743e-05
1869	8.6994e-05	3.086e-06	4.8472e-06	7.8596e-05	8.6994e-05	8.6994e-05	8.6994e-05	8.6994e-05	8.6994e-05
1870	8.656e-05	3.0529e-06	4.7858e-06	7.7784e-05	8.656e-05	8.656e-05	8.656e-05	8.656e-05	8.656e-05
1871	8.6128e-05	3.0202e-06	4.7253e-06	7.6968e-05	8.6128e-05	8.6128e-05	8.6128e-05	8.6128e-05	8.6128e-05
1872	8.5698e-05	2.9878e-06	4.6655e-06	7.6148e-05	8.5698e-05	8.5698e-05	8.5698e-05	8.5698e-05	8.5698e-05
1873	8.527e-05	2.9558e-06	4.6065e-06	7.5326e-05	8.527e-05	8.527e-05	8.527e-05	8.527e-05	8.527e-05
1874	8.4845e-05	2.9241e-06	4.5482e-06	7.4501e-05	8.4845e-05	8.4845e-05	8.4845e-05	8.4845e-05	8.4845e-05
1875	8.4421e-05	2.8928e-06	4.4907e-06	7.3674e-05	8.4421e-05	8.4421e-05	8.4421e-05	8.4421e-05	8.4421e-05
1876	8.4e-05	2.8618e-06	4.4339e-06	7.2844e-05	8.4e-05	8.4e-05	8.4e-05	8.4e-05	8.4e-05
1877	8.3581e-05	2.8311e-06	4.3778e-06	7.2012e-05	8.3581e-05	8.3581e-05	8.3581e-05	8.3581e-05	8.3581e-05
1878	8.3164e-05	2.8008e-06	4.3224e-06	7.1179e-05	8.3164e-05	8.3164e-05	8.3164e-05	8.3164e-05	8.3164e-05
1879	8.2749e-05	2.7708e-06	4.2677e-06	7.0344e-05	8.2749e-05	8.2749e-05	8.2749e-05	8.2749e-05	8.2749e-05
1880	8.2336e-05	2.7411e-06	4.2137e-06	6.9508e-05	8.2336e-05	8.2336e-05	8.2336e-05	8.2336e-05	8.2336e-05
1881	8.1925e-05	2.7117e-06	4.1604e-06	6.8671e-05	8.1925e-05	8.1925e-05	8.1925e-05	8.1925e-05	8.1925e-05
1882	8.1516e-05	2.6826e-06	4.1078e-06	6.7833e-05	8.1516e-05	8.1516e-05	8.1516e-05	8.1516e-05	8.1516e-05
1883	8.1109e-05	2.6539e-06	4.0558e-06	6.6995e-05	8.1109e-05	8.1109e-05	8.1109e-05	8.1109e-05	8.1109e-05
1884	8.0705e-05	2.6254e-06	4.0045e-06	6.6157e-05	8.0705e-05	8.0705e-05	8.0705e-05	8.0705e-05	8.0705e-05
1885	8.0302e-05	2.5973e-06	3.9538e-06	6.5318e-05	8.0302e-05	8.0302e-05	8.0302e-05	8.0302e-05	8.0302e-05
1886	7.9901e-05	2.5694e-06	3.9037e-06	6.448e-05	7.9901e-05	7.9901e-05	7.9901e-05	7.9901e-05	7.9901e-05
1887	7.9503e-05	2.5419e-06	3.8543e-06	6.3643e-05	7.9503e-05	7.9503e-05	7.9503e-05	7.9503e-05	7.9503e-05
1888	7.9106e-05	2.5147e-06	3.8056e-06	6.2807e-05	7.9106e-05	7.9106e-05	7.9106e-05	7.9106e-05	7.9106e-05
1889	7.8711e-05	2.4877e-06	3.7574e-06	6.1971e-05	7.8711e-05	7.8711e-05	7.8711e-05	7.8711e-05	7.8711e-05
1890	7.8318e-05	2.461e-06	3.7098e-06	6.1137e-05	7.8318e-05	7.8318e-05	7.8318e-05	7.8318e-05	7.8318e-05
1891	7.7928e-05	2.4347e-06	3.6629e-06	6.0305e-05	7.7928e-05	7.7928e-05	7.7928e-05	7.7928e-05	7.7928e-05
1892	7.7539e-05	2.4086e-06	3.6165e-06	5.9475e-05	7.7539e-05	7.7539e-05	7.7539e-05	7.7539e-05	7.7539e-05
1893	7.7152e-05	2.3828e-06	3.5707e-06	5.8647e-05	7.7152e-05	7.7152e-05	7.7152e-05	7.7152e-05	7.7152e-05
1894	7.6767e-05	2.3572e-06	3.5256e-06	5.7821e-05	7.6767e-05	7.6767e-05	7.6767e-05	7.6767e-05	7.6767e-05
1895	7.6384e-05	2.3319e-06	3.4809e-06	5.6998e-05	7.6384e-05	7.6384e-05	7.6384e-05	7.6384e-05	7.6384e-05
1896	7.6003e-05	2.307e-06	3.4369e-06	5.6178e-05	7.6003e-05	7.6003e-05	7.6003e-05	7.6003e-05	7.6003e-05
1897	7.5623e-05	2.2822e-06	3.3934e-06	5.5361e-05	7.5623e-05	7.5623e-05	7.5623e-05	7.5623e-05	7.5623e-05
1898	7.5246e-05	2.2578e-06	3.3504e-06	5.4547e-05	7.5246e-05	7.5246e-05	7.5246e-05	7.5246e-05	7.5246e-05
1899	7.487e-05	2.2336e-06	3.308e-06	5.3738e-05	7.487e-05	7.487e-05	7.487e-05	7.487e-05	7.487e-05
1900	7.4497e-05	2.2096e-06	3.2661e-06	5.2932e-05	7.4497e-05	7.4497e-05	7.4497e-05	7.4497e-05	7.4497e-05
1901	7.4125e-05	2.1859e-06	3.2248e-06	5.213e-05	7.4125e-05	7.4125e-05	7.4125e-05	7.4125e-05	7.4125e-05
1902	7.3755e-05	2.1625e-06	3.1839e-06	5.1332e-05	7.3755e-05	7.3755e-05	7.3755e-05	7.3755e-05	7.3755e-05
1903	7.3387e-05	2.1393e-06	3.1436e-06	5.0539e-05	7.3387e-05	7.3387e-05	7.3387e-05	7.3387e-05	7.3387e-05
1904	7.3021e-05	2.1164e-06	3.1038e-06	4.975e-05	7.3021e-05	7.3021e-05	7.3021e-05	7.3021e-05	7.3021e-05
1905	7.2657e-05	2.0937e-06	3.0645e-06	4.8967e-05	7.2657e-05	7.2657e-05	7.2657e-05	7.2657e-05	7.2657e-05
1906	7.2294e-05	2.0713e-06	3.0257e-06	4.8189e-05	7.2294e-05	7.2294e-05	7.2294e-05	7.2294e-05	7.2294e-05
1907	7.1933e-05	2.0491e-06	2.9874e-06	4.7416e-05	7.1933e-05	7.1933e-05	7.1933e-05	7.1933e-05	7.1933e-05
1908	7.1574e-05	2.0271e-06	2.9496e-06	4.6648e-05	7.1574e-05	7.1574e-05	7.1574e-05	7.1574e-05	7.1574e-05
1909	7.1217e-05	2.0054e-06	2.9122e-06	4.5887e-05	7.1217e-05	7.1217e-05	7.1217e-05	7.1217e-05	7.1217e-05
1910	7.0862e-05	1.9839e-06	2.8753e-06	4.5131e-05	7.0862e-05	7.0862e-05	7.0862e-05	7.0862e-05	7.0862e-05
1911	7.0508e-05	1.9626e-06	2.8389e-06	4.4381e-05	7.0508e-05	7.0508e-05	7.0508e-05	7.0508e-05	7.0508e-05
1912	7.0156e-05	1.9416e-06	2.803e-06	4.3637e-05	7.0156e-05	7.0156e-05	7.0156e-05	7.0156e-05	7.0156e-05
1913	6.9806e-05	1.9208e-06	2.7675e-06	4.29e-05	6.9806e-05	6.9806e-05	6.9806e-05	6.9806e-05	6.9806e-05
1914	6.9458e-05	1.9002e-06	2.7324e-06	4.217e-05	6.9458e-05	6.9458e-05	6.9458e-05	6.9458e-05	6.9458e-05
1915	6.9111e-05	1.8798e-06	2.6978e-06	4.1446e-05	6.9111e-05	6.9111e-05	6.9111e-05	6.9111e-05	6.9111e-05
1916	6.8767e-05	1.8596e-06	2.6637e-06	4.0728e-05	6.8767e-05	6.8767e-05	6.8767e-05	6.8767e-05	6.8767e-05
1917	6.8423e-05	1.8397e-06	2.6299e-06	4.0018e-05	6.8423e-05	6.8423e-05	6.8423e-05	6.8423e-05	6.8423e-05
1918	6.8082e-05	1.82e-06	2.5966e-06	3.9315e-05	6.8082e-05	6.8082e-05	6.8082e-05	6.8082e-05	6.8082e-05
1919	6.7742e-05	1.8005e-06	2.5637e-06	3.8619e-05	6.7742e-05	6.7742e-05	6.7742e-05	6.7742e-05	6.7742e-05
1920	6.7404e-05	1.7812e-06	2.5313e-06	3.793e-05	6.7404e-05	6.7404e-05	6.7404e-05	6.7404e-05	6.7404e-05
1921	6.7068e-05	1.7621e-06	2.4992e-06	3.7249e-05	6.7068e-05	6.7068e-05	6.7068e-05	6.7068e-05	6.7068e-05
1922	6.6733e-05	1.7432e-06	2.4675e-06	3.6575e-05	6.6733e-05	6.6733e-05	6.6733e-05	6.6733e-05	6.6733e-05
1923	6.64e-05	1.7245e-06	2.4363e-06	3.5909e-05	6.64e-05	6.64e-05	6.64e-05	6.64e-05	6.64e-05
1924	6.6069e-05	1.706e-06	2.4054e-06	3.525e-05	6.6069e-05	6.6069e-05	6.6069e-05	6.6069e-05	6.6069e-05
1925	6.5739e-05	1.6877e-06	2.375e-06	3.4599e-05	6.5739e-05	6.5739e-05	6.5739e-05	6.5739e-05	6.5739e-05
1926	6.5411e-05	1.6696e-06	2.3449e-06	3.3956e-05	6.5411e-05	6.5411e-05	6.5411e-05	6.5411e-05	6.5411e-05
1927	6.5085e-05	1.6517e-06	2.3152e-06	3.3321e-05	6.5085e-05	6.5085e-05	6.5085e-05	6.5085e-05	6.5085e-05
1928	6.476e-05	1.634e-06	2.2858e-06	3.2693e-05	6.476e-05	6.476e-05	6.476e-05	6.476e-05	6.476e-05
1929	6.4437e-05	1.6165e-06	2.2569e-06	3.2074e-05	6.4437e-05	6.4437e-05	6.4437e-05	6.4437e-05	6.4437e-05
1930	6.4115e-05	1.5992e-06	2.2283e-06	3.1463e-05	6.4115e-05	6.4115e-05	6.4115e-05	6.4115e-05	6.4115e-05
1931	6.3795e-05	1.5821e-06	2.2001e-06	3.0859e-05	6.3795e-05	6.3795e-05	6.3795e-05	6.3795e-05	6.3795e-05
1932	6.3477e-05	1.5651e-06	2.1722e-06	3.0264e-05	6.3477e-05	6.3477e-05	6.3477e-05	6.3477e-05	6.3477e-05
1933	6.316e-05	1.5483e-06	2.1447e-06	2.9677e-05	6.316e-05	6.316e-05	6.316e-05	6.316e-05	6.316e-05
1934	6.2845e-05	1.5317e-06	2.1175e-06	2.9098e-05	6.2845e-05	6.2845e-05	6.2845e-05	6.2845e-05	6.2845e-05
1935	6.2531e-05	1.5153e-06	2.0907e-06	2.8527e-05	6.2531e-05	6.2531e-05	6.2531e-05	6.2531e-05	6.2531e-05
1936	6.2219e-05	1.4991e-06	2.0642e-06	2.7964e-05	6.2219e-05	6.2219e-05	6.2219e-05	6.2219e-05	6.2219e-05
1937	6.1909e-05	1.483e-06	2.038e-06	2.741e-05	6.1909e-05	6.1909e-05	6.1909e-05	6.1909e-05	6.1909e-05
1938	6.16e-05	1.4671e-06	2.0122e-06	2.6863e-05	6.16e-05	6.16e-05	6.16e-05	6.16e-05	6.16e-05
1939	6.1293e-05	1.4514e-06	1.9867e-06	2.6325e-05	6.1293e-05	6.1293e-05	6.1293e-05	6.1293e-05	6.1293e-05
1940	6.0987e-05	1.4358e-06	1.9616e-06	2.5795e-05	6.0987e-05	6.0987e-05	6.0987e-05	6.0987e-05	6.0987e-05
1941	6.0682e-05	1.4204e-06	1.9367e-06	2.5273e-05	6.0682e-05	6.0682e-05	6.0682e-05	6.0682e-05	6.0682e-05
1942	6.038e-05	1.4052e-06	1.9122e-06	2.4759e-05	6.038e-05	6.038e-05	6.038e-05	6.038e-05	6.038e-05
1943	6.0078e-05	1.3901e-06	1.8879e-06	2.4253e-05	6.0078e-05	6.0078e-05	6.0078e-05	6.0078e-05	6.0078e-05
1944	5.9779e-05	1.3752e-06	1.864e-06	2.3755e-05	5.9779e-05	5.9779e-05	5.9779e-05	5.9779e-05	5.9779e-05
1945	5.948e-05	1.3605e-06	1.8404e-06	2.3265e-05	5.948e-05	5.948e-05	5.948e-05	5.948e-05	5.948e-05
1946	5.9183e-05	1.3459e-06	1.8171e-06	2.2783e-05	5.9183e-05	5.9183e-05	5.9183e-05	5.9183e-05	5.9183e-05
1947	5.8888e-05	1.3315e-06	1.7941e-06	2.2309e-05	5.8888e-05	5.8888e-05	5.8888e-05	5.8888e-05	5.8888e-05
1948	5.8594e-05	1.3172e-06	1.7713e-06	2.1843e-05	5.8594e-05	5.8594e-05	5.8594e-05	5.8594e-05	5.8594e-05
1949	5.8302e-05	1.3031e-06	1.7489e-06	2.1385e-05	5.8302e-05	5.8302e-05	5.8302e-05	5.8302e-05	5.8302e-05
1950	5.8011e-05	1.2891e-06	1.7267e-06	2.0934e-05	5.8011e-05	5.8011e-05	5.8011e-05	5.8011e-05	5.8011e-05
1951	5.7722e-05	1.2753e-06	1.7048e-06	2.0492e-05	5.7722e-05	5.7722e-05	5.7722e-05	5.7722e-05	5.7722e-05
1952	5.7433e-05	1.2616e-06	1.6832e-06	2.0056e-05	5.7433e-05	5.7433e-05	5.7433e-05	5.7433e-05	5.7433e-05
1953	5.7147e-05	1.2481e-06	1.6619e-06	1.9629e-05	5.7147e-05	5.7147e-05	5.7147e-05	5.7147e-05	5.7147e-05
1954	5.6862e-05	1.2347e-06	1.6408e-06	1.9209e-05	5.6862e-05	5.6862e-05	5.6862e-05	5.6862e-05	5.6862e-05
1955	5.6578e-05	1.2215e-06	1.62e-06	1.8796e-05	5.6578e-05	5.6578e-05	5.6578e-05	5.6578e-05	5.6578e-05
1956	5.6296e-05	1.2084e-06	1.5995e-06	1.8391e-05	5.6296e-05	5.6296e-05	5.6296e-05	5.6296e-05	5.6296e-05
1957	5.6015e-05	1.1954e-06	1.5792e-06	1.7994e-05	5.6015e-05	5.6015e-05	5.6015e-05	5.6015e-05	5.6015e-05
1958	5.5735e-05	1.1826e-06	1.5592e-06	1.7603e-05	5.5735e-05	5.5735e-05	5.5735e-05	5.5735e-05	5.5735e-05
1959	5.5457e-05	1.1699e-06	1.5395e-06	1.722e-05	5.5457e-05	5.5457e-05	5.5457e-05	5.5457e-05	5.5457e-05
1960	5.518e-05	1.1574e-06	1.52e-06	1.6844e-05	5.518e-05	5.518e-05	5.518e-05	5.518e-05	5.518e-05
1961	5.4905e-05	1.145e-06	1.5007e-06	1.6474e-05	5.4905e-05	5.4905e-05	5.4905e-05	5.4905e-05	5.4905e-05
1962	5.4631e-05	1.1327e-06	1.4817e-06	1.6112e-05	5.4631e-05	5.4631e-05	5.4631e-05	5.4631e-05	5.4631e-05
1963	5.4358e-05	1.1205e-06	1.4629e-06	1.5757e-05	5.4358e-05	5.4358e-05	5.4358e-05	5.4358e-05	5.4358e-05
1964	5.4087e-05	1.1085e-06	1.4444e-06	1.5408e-05	5.4087e-05	5.4087e-05	5.4087e-05	5.4087e-05	5.4087e-05
1965	5.3817e-05	1.0966e-06	1.4261e-06	1.5066e-05	5.3817e-05	5.3817e-05	5.3817e-05	5.3817e-05	5.3817e-05
1966	5.3549e-05	1.0849e-06	1.408e-06	1.4731e-05	5.3549e-05	5.3549e-05	5.3549e-05	5.3549e-05	5.3549e-05
1967	5.3282e-05	1.0733e-06	1.3901e-06	1.4403e-05	5.3282e-05	5.3282e-05	5.3282e-05	5.3282e-05	5.3282e-05
1968	5.3016e-05	1.0618e-06	1.3725e-06	1.408e-05	5.3016e-05	5.3016e-05	5.3016e-05	5.3016e-05	5.3016e-05
1969	5.2751e-05	1.0504e-06	1.3551e-06	1.3764e-05	5.2751e-05	5.2751e-05	5.2751e-05	5.2751e-05	5.2751e-05
1970	5.2488e-05	1.0391e-06	1.3379e-06	1.3455e-05	5.2488e-05	5.2488e-05	5.2488e-05	5.2488e-05	5.2488e-05
1971	5.2226e-05	1.028e-06	1.321e-06	1.3151e-05	5.2226e-05	5.2226e-05	5.2226e-05	5.2226e-05	5.2226e-05
1972	5.1965e-05	1.0169e-06	1.3042e-06	1.2854e-05	5.1965e-05	5.1965e-05	5.1965e-05	5.1965e-05	5.1965e-05
1973	5.1706e-05	1.006e-06	1.2877e-06	1.2563e-05	5.1706e-05	5.1706e-05	5.1706e-05	5.1706e-05	5.1706e-05
1974	5.1448e-05	9.9526e-07	1.2714e-06	1.2277e-05	5.1448e-05	5.1448e-05	5.1448e-05	5.1448e-05	5.1448e-05
1975	5.1191e-05	9.8459e-07	1.2553e-06	1.1998e-05	5.1191e-05	5.1191e-05	5.1191e-05	5.1191e-05	5.1191e-05
1976	5.0936e-05	9.7403e-07	1.2394e-06	1.1724e-05	5.0936e-05	5.0936e-05	5.0936e-05	5.0936e-05	5.0936e-05
1977	5.0682e-05	9.6359e-07	1.2237e-06	1.1456e-05	5.0682e-05	5.0682e-05	5.0682e-05	5.0682e-05	5.0682e-05
1978	5.0429e-05	9.5326e-07	1.2081e-06	1.1193e-05	5.0429e-05	5.0429e-05	5.0429e-05	5.0429e-05	5.0429e-05
1979	5.0177e-05	9.4304e-07	1.1928e-06	1.0936e-05	5.0177e-05	5.0177e-05	5.0177e-05	5.0177e-05	5.0177e-05
1980	4.9927e-05	9.3293e-07	1.1777e-06	1.0684e-05	4.9927e-05	4.9927e-05	4.9927e-05	4.9927e-05	4.9927e-05
1981	4.9678e-05	9.2293e-07	1.1628e-06	1.0437e-05	4.9678e-05	4.9678e-05	4.9678e-05	4.9678e-05	4.9678e-05
1982	4.943e-05	9.1303e-07	1.148e-06	1.0196e-05	4.943e-05	4.943e-05	4.943e-05	4.943e-05	4.943e-05
1983	4.9183e-05	9.0324e-07	1.1335e-06	9.96e-06	4.9183e-05	4.9183e-05	4.9183e-05	4.9183e-05	4.9183e-05
1984	4.8938e-05	8.9356e-07	1.1191e-06	9.7288e-06	4.8938e-05	4.8938e-05	4.8938e-05	4.8938e-05	4.8938e-05
1985	4.8693e-05	8.8398e-07	1.1049e-06	9.5026e-06	4.8693e-05	4.8693e-05	4.8693e-05	4.8693e-05	4.8693e-05
1986	4.845e-05	8.745e-07	1.0909e-06	9.2812e-06	4.845e-05	4.845e-05	4.845e-05	4.845e-05	4.845e-05
1987	4.8209e-05	8.6513e-07	1.0771e-06	9.0647e-06	4.8209e-05	4.8209e-05	4.8209e-05	4.8209e-05	4.8209e-05
1988	4.7968e-05	8.5585e-07	1.0634e-06	8.8528e-06	4.7968e-05	4.7968e-05	4.7968e-05	4.7968e-05	4.7968e-05
1989	4.7729e-05	8.4667e-07	1.05e-06	8.6455e-06	4.7729e-05	4.7729e-05	4.7729e-05	4.7729e-05	4.7729e-05
1990	4.7491e-05	8.376e-07	1.0367e-06	8.4427e-06	4.7491e-05	4.7491e-05	4.7491e-05	4.7491e-05	4.7491e-05
1991	4.7254e-05	8.2862e-07	1.0235e-06	8.2444e-06	4.7254e-05	4.7254e-05	4.7254e-05	4.7254e-05	4.7254e-05
1992	4.7018e-05	8.1973e-07	1.0105e-06	8.0504e-06	4.7018e-05	4.7018e-05	4.7018e-05	4.7018e-05	4.7018e-05
1993	4.6783e-05	8.1094e-07	9.9772e-07	7.8607e-06	4.6783e-05	4.6783e-05	4.6783e-05	4.6783e-05	4.6783e-05
1994	4.655e-05	8.0225e-07	9.8508e-07	7.6751e-06	4.655e-05	4.655e-05	4.655e-05	4.655e-05	4.655e-05
1995	4.6317e-05	7.9365e-07	9.7259e-07	7.4937e-06	4.6317e-05	4.6317e-05	4.6317e-05	4.6317e-05	4.6317e-05
1996	4.6086e-05	7.8514e-07	9.6026e-07	7.3163e-06	4.6086e-05	4.6086e-05	4.6086e-05	4.6086e-05	4.6086e-05
1997	4.5856e-05	7.7672e-07	9.4808e-07	7.1429e-06	4.5856e-05	4.5856e-05	4.5856e-05	4.5856e-05	4.5856e-05
1998	4.5628e-05	7.6839e-07	9.3606e-07	6.9734e-06	4.5628e-05	4.5628e-05	4.5628e-05	4.5628e-05	4.5628e-05
1999	4.54e-05	7.6016e-07	9.242e-07	6.8076e-06	4.54e-05	4.54e-05	4.54e-05	4.54e-05	4.54e-05
2000	4.5173e-05	7.5201e-07	9.1248e-07	6.6456e-06	4.5173e-05	4.5173e-05	4.5173e-05	4.5173e-05	4.5173e-05
2001	4.4948e-05	7.4394e-07	9.0091e-07	6.4873e-06	4.4948e-05	4.4948e-05	4.4948e-05	4.4948e-05	4.4948e-05
2002	4.4724e-05	7.3597e-07	8.8949e-07	6.3325e-06	4.4724e-05	4.4724e-05	4.4724e-05	4.4724e-05	4.4724e-05
2003	4.45e-05	7.2808e-07	8.7821e-07	6.1812e-06	4.45e-05	4.45e-05	4.45e-05	4.45e-05	4.45e-05
2004	4.4278e-05	7.2027e-07	8.6708e-07	6.0334e-06	4.4278e-05	4.4278e-05	4.4278e-05	4.4278e-05	4.4278e-05
2005	4.4057e-05	7.1255e-07	8.5609e-07	5.8889e-06	4.4057e-05	4.4057e-05	4.4057e-05	4.4057e-05	4.4057e-05
2006	4.3838e-05	7.0491e-07	8.4523e-07	5.7477e-06	4.3838e-05	4.3838e-05	4.3838e-05	4.3838e-05	4.3838e-05
2007	4.3619e-05	6.9735e-07	8.3452e-07	5.6098e-06	4.3619e-05	4.3619e-05	4.3619e-05	4.3619e-05	4.3619e-05
2008	4.3401e-05	6.8987e-07	8.2394e-07	5.475e-06	4.3401e-05	4.3401e-05	4.3401e-05	4.3401e-05	4.3401e-05
2009	4.3185e-05	6.8248e-07	8.1349e-07	5.3434e-06	4.3185e-05	4.3185e-05	4.3185e-05	4.3185e-05	4.3185e-05
2010	4.2969e-05	6.7516e-07	8.0317e-07	5.2147e-06	4.2969e-05	4.2969e-05	4.2969e-05	4.2969e-05	4.2969e-05
2011	4.2755e-05	6.6792e-07	7.9299e-07	5.0891e-06	4.2755e-05	4.2755e-05	4.2755e-05	4.2755e-05	4.2755e-05
2012	4.2541e-05	6.6076e-07	7.8294e-07	4.9663e-06	4.2541e-05	4.2541e-05	4.2541e-05	4.2541e-05	4.2541e-05
2013	4.2329e-05	6.5367e-07	7.7301e-07	4.8464e-06	4.2329e-05	4.2329e-05	4.2329e-05	4.2329e-05	4.2329e-05
2014	4.2118e-05	6.4667e-07	7.6321e-07	4.7293e-06	4.2118e-05	4.2118e-05	4.2118e-05	4.2118e-05	4.2118e-05
2015	4.1908e-05	6.3973e-07	7.5353e-07	4.6149e-06	4.1908e-05	4.1908e-05	4.1908e-05	4.1908e-05	4.1908e-05
2016	4.1699e-05	6.3287e-07	7.4398e-07	4.5032e-06	4.1699e-05	4.1699e-05	4.1699e-05	4.1699e-05	4.1699e-05
2017	4.1491e-05	6.2609e-07	7.3455e-07	4.3941e-06	4.1491e-05	4.1491e-05	4.1491e-05	4.1491e-05	4.1491e-05
2018	4.1283e-05	6.1937e-07	7.2523e-07	4.2875e-06	4.1283e-05	4.1283e-05	4.1283e-05	4.1283e-05	4.1283e-05
2019	4.1077e-05	6.1273e-07	7.1604e-07	4.1834e-06	4.1077e-05	4.1077e-05	4.1077e-05	4.1077e-05	4.1077e-05
2020	4.0872e-05	6.0616e-07	7.0696e-07	4.0818e-06	4.0872e-05	4.0872e-05	4.0872e-05	4.0872e-05	4.0872e-05
2021	4.0669e-05	5.9967e-07	6.9799e-07	3.9826e-06	4.0669e-05	4.0669e-05	4.0669e-05	4.0669e-05	4.0669e-05
2022	4.0466e-05	5.9324e-07	6.8914e-07	3.8857e-06	4.0466e-05	4.0466e-05	4.0466e-05	4.0466e-05	4.0466e-05
2023	4.0264e-05	5.8687e-07	6.8041e-07	3.7911e-06	4.0264e-05	4.0264e-05	4.0264e-05	4.0264e-05	4.0264e-05
2024	4.0063e-05	5.8058e-07	6.7178e-07	3.6987e-06	4.0063e-05	4.0063e-05	4.0063e-05	4.0063e-05	4.0063e-05
2025	3.9863e-05	5.7436e-07	6.6326e-07	3.6085e-06	3.9863e-05	3.9863e-05	3.9863e-05	3.9863e-05	3.9863e-05
2026	3.9664e-05	5.682e-07	6.5485e-07	3.5205e-06	3.9664e-05	3.9664e-05	3.9664e-05	3.9664e-05	3.9664e-05
2027	3.9466e-05	5.6211e-07	6.4655e-07	3.4345e-06	3.9466e-05	3.9466e-05	3.9466e-05	3.9466e-05	3.9466e-05
2028	3.9269e-05	5.5608e-07	6.3835e-07	3.3506e-06	3.9269e-05	3.9269e-05	3.9269e-05	3.9269e-05	3.9269e-05
2029	3.9073e-05	5.5012e-07	6.3025e-07	3.2687e-06	3.9073e-05	3.9073e-05	3.9073e-05	3.9073e-05	3.9073e-05
2030	3.8878e-05	5.4422e-07	6.2226e-07	3.1887e-06	3.8878e-05	3.8878e-05	3.8878e-05	3.8878e-05	3.8878e-05
2031	3.8684e-05	5.3838e-07	6.1437e-07	3.1107e-06	3.8684e-05	3.8684e-05	3.8684e-05	3.8684e-05	3.8684e-05
2032	3.8491e-05	5.3261e-07	6.0658e-07	3.0345e-06	3.8491e-05	3.8491e-05	3.8491e-05	3.8491e-05	3.8491e-05
2033	3.8299e-05	5.269e-07	5.9889e-07	2.9601e-06	3.8299e-05	3.8299e-05	3.8299e-05	3.8299e-05	3.8299e-05
2034	3.8108e-05	5.2125e-07	5.913e-07	2.8876e-06	3.8108e-05	3.8108e-05	3.8108e-05	3.8108e-05	3.8108e-05
2035	3.7918e-05	5.1566e-07	5.838e-07	2.8167e-06	3.7918e-05	3.7918e-05	3.7918e-05	3.7918e-05	3.7918e-05
2036	3.7729e-05	5.1013e-07	5.7639e-07	2.7476e-06	3.7729e-05	3.7729e-05	3.7729e-05	3.7729e-05	3.7729e-05
2037	3.754e-05	5.0466e-07	5.6909e-07	2.6801e-06	3.754e-05	3.754e-05	3.754e-05	3.754e-05	3.754e-05
2038	3.7353e-05	4.9925e-07	5.6187e-07	2.6142e-06	3.7353e-05	3.7353e-05	3.7353e-05	3.7353e-05	3.7353e-05
2039	3.7167e-05	4.939e-07	5.5474e-07	2.55e-06	3.7167e-05	3.7167e-05	3.7167e-05	3.7167e-05	3.7167e-05
2040	3.6981e-05	4.886e-07	5.4771e-07	2.4872e-06	3.6981e-05	3.6981e-05	3.6981e-05	3.6981e-05	3.6981e-05
2041	3.6797e-05	4.8337e-07	5.4076e-07	2.426e-06	3.6797e-05	3.6797e-05	3.6797e-05	3.6797e-05	3.6797e-05
2042	3.6613e-05	4.7818e-07	5.3391e-07	2.3663e-06	3.6613e-05	3.6613e-05	3.6613e-05	3.6613e-05	3.6613e-05
2043	3.643e-05	4.7306e-07	5.2714e-07	2.308e-06	3.643e-05	3.643e-05	3.643e-05	3.643e-05	3.643e-05
2044	3.6248e-05	4.6798e-07	5.2045e-07	2.2511e-06	3.6248e-05	3.6248e-05	3.6248e-05	3.6248e-05	3.6248e-05
2045	3.6068e-05	4.6297e-07	5.1385e-07	2.1956e-06	3.6068e-05	3.6068e-05	3.6068e-05	3.6068e-05	3.6068e-05
2046	3.5888e-05	4.58e-07	5.0734e-07	2.1415e-06	3.5888e-05	3.5888e-05	3.5888e-05	3.5888e-05	3.5888e-05
2047	3.5709e-05	4.5309e-07	5.009e-07	2.0886e-06	3.5709e-05	3.5709e-05	3.5709e-05	3.5709e-05	3.5709e-05
2048	3.553e-05	4.4823e-07	4.9455e-07	2.0371e-06	3.553e-05	3.553e-05	3.553e-05	3.553e-05	3.553e-05
2049	3.5353e-05	4.4343e-07	4.8828e-07	1.9868e-06	3.5353e-05	3.5353e-05	3.5353e-05	3.5353e-05	3.5353e-05
2050	3.5177e-05	4.3867e-07	4.8209e-07	1.9377e-06	3.5177e-05	3.5177e-05	3.5177e-05	3.5177e-05	3.5177e-05
2051	3.5001e-05	4.3397e-07	4.7597e-07	1.8898e-06	3.5001e-05	3.5001e-05	3.5001e-05	3.5001e-05	3.5001e-05
2052	3.4826e-05	4.2932e-07	4.6994e-07	1.8431e-06	3.4826e-05	3.4826e-05	3.4826e-05	3.4826e-05	3.4826e-05
2053	3.4653e-05	4.2471e-07	4.6398e-07	1.7975e-06	3.4653e-05	3.4653e-05	3.4653e-05	3.4653e-05	3.4653e-05
2054	3.448e-05	4.2016e-07	4.5809e-07	1.7531e-06	3.448e-05	3.448e-05	3.448e-05	3.448e-05	3.448e-05
2055	3.4308e-05	4.1565e-07	4.5229e-07	1.7097e-06	3.4308e-05	3.4308e-05	3.4308e-05	3.4308e-05	3.4308e-05
2056	3.4136e-05	4.112e-07	4.4655e-07	1.6674e-06	3.4136e-05	3.4136e-05	3.4136e-05	3.4136e-05	3.4136e-05
2057	3.3966e-05	4.0679e-07	4.4089e-07	1.6261e-06	3.3966e-05	3.3966e-05	3.3966e-05	3.3966e-05	3.3966e-05
2058	3.3797e-05	4.0243e-07	4.353e-07	1.5858e-06	3.3797e-05	3.3797e-05	3.3797e-05	3.3797e-05	3.3797e-05
2059	3.3628e-05	3.9811e-07	4.2978e-07	1.5465e-06	3.3628e-05	3.3628e-05	3.3628e-05	3.3628e-05	3.3628e-05
2060	3.346e-05	3.9384e-07	4.2433e-07	1.5082e-06	3.346e-05	3.346e-05	3.346e-05	3.346e-05	3.346e-05
2061	3.3293e-05	3.8962e-07	4.1894e-07	1.4708e-06	3.3293e-05	3.3293e-05	3.3293e-05	3.3293e-05	3.3293e-05
2062	3.3127e-05	3.8544e-07	4.1363e-07	1.4343e-06	3.3127e-05	3.3127e-05	3.3127e-05	3.3127e-05	3.3127e-05
2063	3.2962e-05	3.8131e-07	4.0839e-07	1.3987e-06	3.2962e-05	3.2962e-05	3.2962e-05	3.2962e-05	3.2962e-05
2064	3.2797e-05	3.7722e-07	4.0321e-07	1.364e-06	3.2797e-05	3.2797e-05	3.2797e-05	3.2797e-05	3.2797e-05
2065	3.2634e-05	3.7318e-07	3.9809e-07	1.3302e-06	3.2634e-05	3.2634e-05	3.2634e-05	3.2634e-05	3.2634e-05
2066	3.2471e-05	3.6918e-07	3.9304e-07	1.2971e-06	3.2471e-05	3.2471e-05	3.2471e-05	3.2471e-05	3.2471e-05
2067	3.2309e-05	3.6522e-07	3.8806e-07	1.2649e-06	3.2309e-05	3.2309e-05	3.2309e-05	3.2309e-05	3.2309e-05
2068	3.2148e-05	3.613e-07	3.8314e-07	1.2335e-06	3.2148e-05	3.2148e-05	3.2148e-05	3.2148e-05	3.2148e-05
2069	3.1987e-05	3.5743e-07	3.7828e-07	1.2029e-06	3.1987e-05	3.1987e-05	3.1987e-05	3.1987e-05	3.1987e-05
2070	3.1828e-05	3.5359e-07	3.7348e-07	1.173e-06	3.1828e-05	3.1828e-05	3.1828e-05	3.1828e-05	3.1828e-05
2071	3.1669e-05	3.498e-07	3.6875e-07	1.1438e-06	3.1669e-05	3.1669e-05	3.1669e-05	3.1669e-05	3.1669e-05
2072	3.1511e-05	3.4605e-07	3.6407e-07	1.1154e-06	3.1511e-05	3.1511e-05	3.1511e-05	3.1511e-05	3.1511e-05
2073	3.1353e-05	3.4234e-07	3.5945e-07	1.0876e-06	3.1353e-05	3.1353e-05	3.1353e-05	3.1353e-05	3.1353e-05
2074	3.1197e-05	3.3867e-07	3.5489e-07	1.0606e-06	3.1197e-05	3.1197e-05	3.1197e-05	3.1197e-05	3.1197e-05
2075	3.1041e-05	3.3504e-07	3.5039e-07	1.0342e-06	3.1041e-05	3.1041e-05	3.1041e-05	3.1041e-05	3.1041e-05
2076	3.0886e-05	3.3145e-07	3.4595e-07	1.0085e-06	3.0886e-05	3.0886e-05	3.0886e-05	3.0886e-05	3.0886e-05
2077	3.0732e-05	3.2789e-07	3.4156e-07	9.8338e-07	3.0732e-05	3.0732e-05	3.0732e-05	3.0732e-05	3.0732e-05
2078	3.0579e-05	3.2438e-07	3.3723e-07	9.589e-07	3.0579e-05	3.0579e-05	3.0579e-05	3.0579e-05	3.0579e-05
2079	3.0426e-05	3.209e-07	3.3295e-07	9.3503e-07	3.0426e-05	3.0426e-05	3.0426e-05	3.0426e-05	3.0426e-05
2080	3.0275e-05	3.1746e-07	3.2873e-07	9.1174e-07	3.027e-05	3.0275e-05	3.0275e-05	3.0275e-05	3.0275e-05
2081	3.0123e-05	3.1405e-07	3.2456e-07	8.8904e-07	3.0111e-05	3.0123e-05	3.0123e-05	3.0123e-05	3.0123e-05
2082	2.9973e-05	3.1069e-07	3.2045e-07	8.6689e-07	2.995e-05	2.9973e-05	2.9973e-05	2.9973e-05	2.9973e-05
2083	2.9824e-05	3.0736e-07	3.1638e-07	8.453e-07	2.9786e-05	2.9824e-05	2.9824e-05	2.9824e-05	2.9824e-05
2084	2.9675e-05	3.0406e-07	3.1237e-07	8.2423e-07	2.9619e-05	2.9675e-05	2.9675e-05	2.9675e-05	2.9675e-05
2085	2.9527e-05	3.008e-07	3.0841e-07	8.0369e-07	2.9449e-05	2.9527e-05	2.9527e-05	2.9527e-05	2.9527e-05
2086	2.9379e-05	2.9757e-07	3.045e-07	7.8366e-07	2.9276e-05	2.9379e-05	2.9379e-05	2.9379e-05	2.9379e-05
2087	2.9233e-05	2.9438e-07	3.0063e-07	7.6413e-07	2.9101e-05	2.9233e-05	2.9233e-05	2.9233e-05	2.9233e-05
2088	2.9087e-05	2.9123e-07	2.9682e-07	7.4507e-07	2.8923e-05	2.9087e-05	2.9087e-05	2.9087e-05	2.9087e-05
2089	2.8942e-05	2.8811e-07	2.9306e-07	7.2649e-07	2.8742e-05	2.8942e-05	2.8942e-05	2.8942e-05	2.8942e-05
2090	2.8797e-05	2.8502e-07	2.8934e-07	7.0838e-07	2.8559e-05	2.8797e-05	2.8797e-05	2.8797e-05	2.8797e-05
2091	2.8654e-05	2.8196e-07	2.8567e-07	6.9071e-07	2.8372e-05	2.8654e-05	2.8654e-05	2.8654e-05	2.8654e-05
2092	2.8511e-05	2.7894e-07	2.8205e-07	6.7348e-07	2.8183e-05	2.8511e-05	2.8511e-05	2.8511e-05	2.8511e-05
2093	2.8368e-05	2.7595e-07	2.7847e-07	6.5667e-07	2.7991e-05	2.8368e-05	2.8368e-05	2.8368e-05	2.8368e-05
2094	2.8227e-05	2.7299e-07	2.7494e-07	6.4029e-07	2.7797e-05	2.8227e-05	2.8227e-05	2.8227e-05	2.8227e-05
2095	2.8086e-05	2.7006e-07	2.7145e-07	6.2431e-07	2.7599e-05	2.8086e-05	2.8086e-05	2.8086e-05	2.8086e-05
2096	2.7946e-05	2.6716e-07	2.6801e-07	6.0873e-07	2.74e-05	2.7946e-05	2.7946e-05	2.7946e-05	2.7946e-05
2097	2.7806e-05	2.643e-07	2.6461e-07	5.9353e-07	2.7197e-05	2.7806e-05	2.7806e-05	2.7806e-05	2.7806e-05
2098	2.7668e-05	2.6147e-07	2.6125e-07	5.7872e-07	2.6992e-05	2.7668e-05	2.7668e-05	2.7668e-05	2.7668e-05
2099	2.753e-05	2.5866e-07	2.5794e-07	5.6427e-07	2.6784e-05	2.753e-05	2.753e-05	2.753e-05	2.753e-05
2100	2.7392e-05	2.5589e-07	2.5467e-07	5.5018e-07	2.6573e-05	2.7392e-05	2.7392e-05	2.7392e-05	2.7392e-05
2101	2.7255e-05	2.5314e-07	2.5144e-07	5.3644e-07	2.636e-05	2.7255e-05	2.7255e-05	2.7255e-05	2.7255e-05
2102	2.7119e-05	2.5043e-07	2.4825e-07	5.2304e-07	2.6145e-05	2.7119e-05	2.7119e-05	2.7119e-05	2.7119e-05
2103	2.6984e-05	2.4774e-07	2.451e-07	5.0998e-07	2.5927e-05	2.6984e-05	2.6984e-05	2.6984e-05	2.6984e-05
2104	2.6849e-05	2.4509e-07	2.4199e-07	4.9724e-07	2.5707e-05	2.6849e-05	2.6849e-05	2.6849e-05	2.6849e-05
2105	2.6716e-05	2.4246e-07	2.3892e-07	4.8482e-07	2.5484e-05	2.6716e-05	2.6716e-05	2.6716e-05	2.6716e-05
2106	2.6582e-05	2.3986e-07	2.3589e-07	4.727e-07	2.5259e-05	2.6582e-05	2.6582e-05	2.6582e-05	2.6582e-05
2107	2.645e-05	2.3729e-07	2.329e-07	4.6089e-07	2.5032e-05	2.645e-05	2.645e-05	2.645e-05	2.645e-05
2108	2.6318e-05	2.3474e-07	2.2995e-07	4.4937e-07	2.4802e-05	2.6318e-05	2.6318e-05	2.6318e-05	2.6318e-05
2109	2.6186e-05	2.3223e-07	2.2703e-07	4.3814e-07	2.457e-05	2.6186e-05	2.6186e-05	2.6186e-05	2.6186e-05
2110	2.6056e-05	2.2974e-07	2.2415e-07	4.2719e-07	2.4336e-05	2.6056e-05	2.6056e-05	2.6056e-05	2.6056e-05
2111	2.5926e-05	2.2727e-07	2.2131e-07	4.1652e-07	2.4101e-05	2.5926e-05	2.5926e-05	2.5926e-05	2.5926e-05
2112	2.5796e-05	2.2484e-07	2.185e-07	4.061e-07	2.3863e-05	2.5796e-05	2.5796e-05	2.5796e-05	2.5796e-05
2113	2.5667e-05	2.2243e-07	2.1573e-07	3.9595e-07	2.3623e-05	2.5667e-05	2.5667e-05	2.5667e-05	2.5667e-05
2114	2.5539e-05	2.2004e-07	2.1299e-07	3.8605e-07	2.3381e-05	2.5539e-05	2.5539e-05	2.5539e-05	2.5539e-05
2115	2.5412e-05	2.1768e-07	2.1029e-07	3.764e-07	2.3138e-05	2.5412e-05	2.5412e-05	2.5412e-05	2.5412e-05
2116	2.5285e-05	2.1535e-07	2.0763e-07	3.6699e-07	2.2893e-05	2.5285e-05	2.5285e-05	2.5285e-05	2.5285e-05
2117	2.5159e-05	2.1304e-07	2.0499e-07	3.5781e-07	2.2646e-05	2.5159e-05	2.5159e-05	2.5159e-05	2.5159e-05
2118	2.5033e-05	2.1075e-07	2.0239e-07	3.4886e-07	2.2398e-05	2.5033e-05	2.5033e-05	2.5033e-05	2.5033e-05
2119	2.4909e-05	2.0849e-07	1.9983e-07	3.4014e-07	2.2148e-05	2.4909e-05	2.4909e-05	2.4909e-05	2.4909e-05
2120	2.4784e-05	2.0626e-07	1.9729e-07	3.3163e-07	2.1897e-05	2.4784e-05	2.4784e-05	2.4784e-05	2.4784e-05
2121	2.4661e-05	2.0405e-07	1.9479e-07	3.2333e-07	2.1645e-05	2.4661e-05	2.4661e-05	2.4661e-05	2.4661e-05
2122	2.4537e-05	2.0186e-07	1.9232e-07	3.1525e-07	2.1392e-05	2.4537e-05	2.4537e-05	2.4537e-05	2.4537e-05
2123	2.4415e-05	1.9969e-07	1.8988e-07	3.0736e-07	2.1137e-05	2.4415e-05	2.4415e-05	2.4415e-05	2.4415e-05
2124	2.4293e-05	1.9755e-07	1.8747e-07	2.9967e-07	2.0882e-05	2.4293e-05	2.4293e-05	2.4293e-05	2.4293e-05
2125	2.4172e-05	1.9544e-07	1.8509e-07	2.9217e-07	2.0625e-05	2.4172e-05	2.4172e-05	2.4172e-05	2.4172e-05
2126	2.4051e-05	1.9334e-07	1.8274e-07	2.8486e-07	2.0368e-05	2.4051e-05	2.4051e-05	2.4051e-05	2.4051e-05
2127	2.3931e-05	1.9127e-07	1.8043e-07	2.7774e-07	2.011e-05	2.3931e-05	2.3931e-05	2.3931e-05	2.3931e-05
2128	2.3812e-05	1.8922e-07	1.7814e-07	2.7079e-07	1.9851e-05	2.3812e-05	2.3812e-05	2.3812e-05	2.3812e-05
2129	2.3693e-05	1.8719e-07	1.7588e-07	2.6401e-07	1.9592e-05	2.3693e-05	2.3693e-05	2.3693e-05	2.3693e-05
2130	2.3575e-05	1.8518e-07	1.7365e-07	2.574e-07	1.9332e-05	2.3575e-05	2.3575e-05	2.3575e-05	2.3575e-05
2131	2.3457e-05	1.8319e-07	1.7145e-07	2.5096e-07	1.9072e-05	2.3457e-05	2.3457e-05	2.3457e-05	2.3457e-05
2132	2.334e-05	1.8123e-07	1.6927e-07	2.4468e-07	1.8812e-05	2.334e-05	2.334e-05	2.334e-05	2.334e-05
2133	2.3224e-05	1.7929e-07	1.6712e-07	2.3855e-07	1.8552e-05	2.3224e-05	2.3224e-05	2.3224e-05	2.3224e-05
2134	2.3108e-05	1.7736e-07	1.65e-07	2.3258e-07	1.8292e-05	2.3108e-05	2.3108e-05	2.3108e-05	2.3108e-05
2135	2.2993e-05	1.7546e-07	1.6291e-07	2.2676e-07	1.8031e-05	2.2993e-05	2.2993e-05	2.2993e-05	2.2993e-05
2136	2.2878e-05	1.7358e-07	1.6085e-07	2.2108e-07	1.7771e-05	2.2878e-05	2.2878e-05	2.2878e-05	2.2878e-05
2137	2.2764e-05	1.7172e-07	1.5881e-07	2.1555e-07	1.7512e-05	2.2764e-05	2.2764e-05	2.2764e-05	2.2764e-05
2138	2.265e-05	1.6988e-07	1.5679e-07	2.1015e-07	1.7252e-05	2.265e-05	2.265e-05	2.265e-05	2.265e-05
2139	2.2537e-05	1.6806e-07	1.548e-07	2.0489e-07	1.6993e-05	2.2537e-05	2.2537e-05	2.2537e-05	2.2537e-05
2140	2.2425e-05	1.6625e-07	1.5284e-07	1.9976e-07	1.6735e-05	2.2425e-05	2.2425e-05	2.2425e-05	2.2425e-05
2141	2.2313e-05	1.6447e-07	1.509e-07	1.9476e-07	1.6478e-05	2.2313e-05	2.2313e-05	2.2313e-05	2.2313e-05
2142	2.2201e-05	1.6271e-07	1.4899e-07	1.8988e-07	1.6221e-05	2.2201e-05	2.2201e-05	2.2201e-05	2.2201e-05
2143	2.2091e-05	1.6096e-07	1.471e-07	1.8513e-07	1.5965e-05	2.2091e-05	2.2091e-05	2.2091e-05	2.2091e-05
2144	2.198e-05	1.5924e-07	1.4523e-07	1.8049e-07	1.571e-05	2.198e-05	2.198e-05	2.198e-05	2.198e-05
2145	2.1871e-05	1.5753e-07	1.4339e-07	1.7597e-07	1.5456e-05	2.1871e-05	2.1871e-05	2.1871e-05	2.1871e-05
2146	2.1761e-05	1.5584e-07	1.4157e-07	1.7157e-07	1.5203e-05	2.1761e-05	2.1761e-05	2.1761e-05	2.1761e-05
2147	2.1653e-05	1.5417e-07	1.3977e-07	1.6727e-07	1.4952e-05	2.1653e-05	2.1653e-05	2.1653e-05	2.1653e-05
2148	2.1545e-05	1.5252e-07	1.38e-07	1.6308e-07	1.4702e-05	2.1545e-05	2.1545e-05	2.1545e-05	2.1545e-05
2149	2.1437e-05	1.5088e-07	1.3625e-07	1.59e-07	1.4453e-05	2.1437e-05	2.1437e-05	2.1437e-05	2.1437e-05
2150	2.133e-05	1.4926e-07	1.3452e-07	1.5501e-07	1.4206e-05	2.133e-05	2.133e-05	2.133e-05	2.133e-05
2151	2.1224e-05	1.4766e-07	1.3282e-07	1.5113e-07	1.396e-05	2.1224e-05	2.1224e-05	2.1224e-05	2.1224e-05
2152	2.1118e-05	1.4608e-07	1.3113e-07	1.4735e-07	1.3716e-05	2.1118e-05	2.1118e-05	2.1118e-05	2.1118e-05
2153	2.1013e-05	1.4451e-07	1.2947e-07	1.4366e-07	1.3474e-05	2.1013e-05	2.1013e-05	2.1013e-05	2.1013e-05
2154	2.0908e-05	1.4296e-07	1.2783e-07	1.4006e-07	1.3233e-05	2.0908e-05	2.0908e-05	2.0908e-05	2.0908e-05
2155	2.0803e-05	1.4143e-07	1.2621e-07	1.3655e-07	1.2995e-05	2.0803e-05	2.0803e-05	2.0803e-05	2.0803e-05
2156	2.07e-05	1.3991e-07	1.246e-07	1.3313e-07	1.2759e-05	2.07e-05	2.07e-05	2.07e-05	2.07e-05
2157	2.0596e-05	1.3841e-07	1.2302e-07	1.2979e-07	1.2524e-05	2.0596e-05	2.0596e-05	2.0596e-05	2.0596e-05
2158	2.0494e-05	1.3693e-07	1.2146e-07	1.2654e-07	1.2292e-05	2.0494e-05	2.0494e-05	2.0494e-05	2.0494e-05
2159	2.0391e-05	1.3546e-07	1.1992e-07	1.2337e-07	1.2062e-05	2.0391e-05	2.0391e-05	2.0391e-05	2.0391e-05
2160	2.029e-05	1.3401e-07	1.184e-07	1.2028e-07	1.1834e-05	2.029e-05	2.029e-05	2.029e-05	2.029e-05
2161	2.0188e-05	1.3257e-07	1.169e-07	1.1727e-07	1.1608e-05	2.0188e-05	2.0188e-05	2.0188e-05	2.0188e-05
2162	2.0088e-05	1.3115e-07	1.1542e-07	1.1433e-07	1.1385e-05	2.0088e-05	2.0088e-05	2.0088e-05	2.0088e-05
2163	1.9987e-05	1.2974e-07	1.1395e-07	1.1147e-07	1.1164e-05	1.9987e-05	1.9987e-05	1.9987e-05	1.9987e-05
2164	1.9888e-05	1.2835e-07	1.1251e-07	1.0867e-07	1.0945e-05	1.9888e-05	1.9888e-05	1.9888e-05	1.9888e-05
2165	1.9788e-05	1.2698e-07	1.1108e-07	1.0595e-07	1.0729e-05	1.9788e-05	1.9788e-05	1.9788e-05	1.9788e-05
2166	1.969e-05	1.2562e-07	1.0967e-07	1.033e-07	1.0516e-05	1.969e-05	1.969e-05	1.969e-05	1.969e-05
2167	1.9591e-05	1.2427e-07	1.0828e-07	1.0071e-07	1.0305e-05	1.9591e-05	1.9591e-05	1.9591e-05	1.9591e-05
2168	1.9494e-05	1.2294e-07	1.0691e-07	9.8184e-08	1.0097e-05	1.9494e-05	1.9494e-05	1.9494e-05	1.9494e-05
2169	1.9396e-05	1.2162e-07	1.0555e-07	9.5724e-08	9.8908e-06	1.9396e-05	1.9396e-05	1.9396e-05	1.9396e-05
2170	1.93e-05	1.2031e-07	1.0421e-07	9.3325e-08	9.6878e-06	1.93e-05	1.93e-05	1.93e-05	1.93e-05
2171	1.9203e-05	1.1902e-07	1.0289e-07	9.0987e-08	9.4875e-06	1.9203e-05	1.9203e-05	1.9203e-05	1.9203e-05
2172	1.9107e-05	1.1775e-07	1.0159e-07	8.8707e-08	9.2899e-06	1.9107e-05	1.9107e-05	1.9107e-05	1.9107e-05
2173	1.9012e-05	1.1648e-07	1.003e-07	8.6484e-08	9.095e-06	1.9012e-05	1.9012e-05	1.9012e-05	1.9012e-05
2174	1.8917e-05	1.1524e-07	9.9025e-08	8.4317e-08	8.9029e-06	1.8917e-05	1.8917e-05	1.8917e-05	1.8917e-05
2175	1.8823e-05	1.14e-07	9.7769e-08	8.2204e-08	8.7136e-06	1.8823e-05	1.8823e-05	1.8823e-05	1.8823e-05
2176	1.8729e-05	1.1278e-07	9.6529e-08	8.0144e-08	8.527e-06	1.8729e-05	1.8729e-05	1.8729e-05	1.8729e-05
2177	1.8635e-05	1.1157e-07	9.5305e-08	7.8135e-08	8.3433e-06	1.8635e-05	1.8635e-05	1.8635e-05	1.8635e-05
2178	1.8542e-05	1.1037e-07	9.4096e-08	7.6177e-08	8.1623e-06	1.8542e-05	1.8542e-05	1.8542e-05	1.8542e-05
2179	1.845e-05	1.0919e-07	9.2902e-08	7.4268e-08	7.9842e-06	1.845e-05	1.845e-05	1.845e-05	1.845e-05
2180	1.8358e-05	1.0802e-07	9.1724e-08	7.2407e-08	7.8089e-06	1.8358e-05	1.8358e-05	1.8358e-05	1.8358e-05
2181	1.8266e-05	1.0686e-07	9.0561e-08	7.0592e-08	7.6364e-06	1.8266e-05	1.8266e-05	1.8266e-05	1.8266e-05
2182	1.8175e-05	1.0571e-07	8.9412e-08	6.8823e-08	7.4668e-06	1.8175e-05	1.8175e-05	1.8175e-05	1.8175e-05
2183	1.8084e-05	1.0458e-07	8.8278e-08	6.7098e-08	7.2999e-06	1.8084e-05	1.8084e-05	1.8084e-05	1.8084e-05
2184	1.7994e-05	1.0346e-07	8.7158e-08	6.5416e-08	7.1359e-06	1.7994e-05	1.7994e-05	1.7994e-05	1.7994e-05
2185	1.7904e-05	1.0235e-07	8.6052e-08	6.3777e-08	6.9747e-06	1.7904e-05	1.7904e-05	1.7904e-05	1.7904e-05
2186	1.7815e-05	1.0125e-07	8.4961e-08	6.2178e-08	6.8163e-06	1.7815e-05	1.7815e-05	1.7815e-05	1.7815e-05
2187	1.7726e-05	1.0017e-07	8.3883e-08	6.062e-08	6.6606e-06	1.7726e-05	1.7726e-05	1.7726e-05	1.7726e-05
2188	1.7638e-05	9.9092e-08	8.2819e-08	5.91e-08	6.5078e-06	1.7638e-05	1.7638e-05	1.7638e-05	1.7638e-05
2189	1.755e-05	9.803e-08	8.1769e-08	5.7619e-08	6.3577e-06	1.755e-05	1.755e-05	1.755e-05	1.755e-05
2190	1.7462e-05	9.6978e-08	8.0732e-08	5.6175e-08	6.2103e-06	1.7462e-05	1.7462e-05	1.7462e-05	1.7462e-05
2191	1.7375e-05	9.5939e-08	7.9708e-08	5.4767e-08	6.0657e-06	1.7375e-05	1.7375e-05	1.7375e-05	1.7375e-05
2192	1.7288e-05	9.491e-08	7.8697e-08	5.3394e-08	5.9238e-06	1.7288e-05	1.7288e-05	1.7288e-05	1.7288e-05
2193	1.7202e-05	9.3892e-08	7.7698e-08	5.2056e-08	5.7846e-06	1.7202e-05	1.7202e-05	1.7202e-05	1.7202e-05
2194	1.7116e-05	9.2885e-08	7.6713e-08	5.0751e-08	5.648e-06	1.7116e-05	1.7116e-05	1.7116e-05	1.7116e-05
2195	1.7031e-05	9.1889e-08	7.574e-08	4.9479e-08	5.5141e-06	1.7031e-05	1.7031e-05	1.7031e-05	1.7031e-05
2196	1.6946e-05	9.0904e-08	7.4779e-08	4.8239e-08	5.3829e-06	1.6946e-05	1.6946e-05	1.6946e-05	1.6946e-05
2197	1.6861e-05	8.9929e-08	7.3831e-08	4.7029e-08	5.2542e-06	1.6861e-05	1.6861e-05	1.6861e-05	1.6861e-05
2198	1.6777e-05	8.8965e-08	7.2894e-08	4.5851e-08	5.128e-06	1.6777e-05	1.6777e-05	1.6777e-05	1.6777e-05
2199	1.6693e-05	8.8011e-08	7.197e-08	4.4701e-08	5.0045e-06	1.6693e-05	1.6693e-05	1.6693e-05	1.6693e-05
2200	1.661e-05	8.7067e-08	7.1057e-08	4.3581e-08	4.8834e-06	1.661e-05	1.661e-05	1.661e-05	1.661e-05
2201	1.6527e-05	8.6134e-08	7.0155e-08	4.2488e-08	4.7648e-06	1.6527e-05	1.6527e-05	1.6527e-05	1.6527e-05
2202	1.6445e-05	8.521e-08	6.9265e-08	4.1423e-08	4.6487e-06	1.6445e-05	1.6445e-05	1.6445e-05	1.6445e-05
2203	1.6363e-05	8.4296e-08	6.8387e-08	4.0385e-08	4.535e-06	1.6363e-05	1.6363e-05	1.6363e-05	1.6363e-05
2204	1.6281e-05	8.3392e-08	6.7519e-08	3.9372e-08	4.4237e-06	1.6281e-05	1.6281e-05	1.6281e-05	1.6281e-05
2205	1.62e-05	8.2498e-08	6.6663e-08	3.8385e-08	4.3148e-06	1.62e-05	1.62e-05	1.62e-05	1.62e-05
2206	1.6119e-05	8.1614e-08	6.5817e-08	3.7423e-08	4.2082e-06	1.6119e-05	1.6119e-05	1.6119e-05	1.6119e-05
2207	1.6038e-05	8.0739e-08	6.4983e-08	3.6485e-08	4.1038e-06	1.6038e-05	1.6038e-05	1.6038e-05	1.6038e-05
2208	1.5958e-05	7.9873e-08	6.4158e-08	3.557e-08	4.0018e-06	1.5958e-05	1.5958e-05	1.5958e-05	1.5958e-05
2209	1.5879e-05	7.9016e-08	6.3344e-08	3.4679e-08	3.902e-06	1.5879e-05	1.5879e-05	1.5879e-05	1.5879e-05
2210	1.58e-05	7.8169e-08	6.2541e-08	3.3809e-08	3.8044e-06	1.58e-05	1.58e-05	1.58e-05	1.58e-05
2211	1.5721e-05	7.7331e-08	6.1748e-08	3.2962e-08	3.7089e-06	1.5721e-05	1.5721e-05	1.5721e-05	1.5721e-05
2212	1.5642e-05	7.6502e-08	6.0964e-08	3.2135e-08	3.6156e-06	1.5642e-05	1.5642e-05	1.5642e-05	1.5642e-05
2213	1.5564e-05	7.5681e-08	6.0191e-08	3.133e-08	3.5243e-06	1.5564e-05	1.5564e-05	1.5564e-05	1.5564e-05
2214	1.5487e-05	7.487e-08	5.9428e-08	3.0544e-08	3.4352e-06	1.5487e-05	1.5487e-05	1.5487e-05	1.5487e-05
2215	1.5409e-05	7.4067e-08	5.8674e-08	2.9779e-08	3.348e-06	1.5409e-05	1.5409e-05	1.5409e-05	1.5409e-05
2216	1.5332e-05	7.3273e-08	5.793e-08	2.9032e-08	3.2629e-06	1.5332e-05	1.5332e-05	1.5332e-05	1.5332e-05
2217	1.5256e-05	7.2487e-08	5.7195e-08	2.8304e-08	3.1797e-06	1.5256e-05	1.5256e-05	1.5256e-05	1.5256e-05
2218	1.518e-05	7.171e-08	5.6469e-08	2.7595e-08	3.0984e-06	1.518e-05	1.518e-05	1.518e-05	1.518e-05
2219	1.5104e-05	7.0941e-08	5.5753e-08	2.6903e-08	3.019e-06	1.5104e-05	1.5104e-05	1.5104e-05	1.5104e-05
2220	1.5029e-05	7.018e-08	5.5046e-08	2.6228e-08	2.9415e-06	1.5029e-05	1.5029e-05	1.5029e-05	1.5029e-05
2221	1.4954e-05	6.9428e-08	5.4348e-08	2.5571e-08	2.8658e-06	1.4954e-05	1.4954e-05	1.4954e-05	1.4954e-05
2222	1.4879e-05	6.8683e-08	5.3658e-08	2.493e-08	2.7919e-06	1.4879e-05	1.4879e-05	1.4879e-05	1.4879e-05
2223	1.4805e-05	6.7947e-08	5.2978e-08	2.4305e-08	2.7197e-06	1.4805e-05	1.4805e-05	1.4805e-05	1.4805e-05
2224	1.4731e-05	6.7218e-08	5.2306e-08	2.3695e-08	2.6492e-06	1.4731e-05	1.4731e-05	1.4731e-05	1.4731e-05
2225	1.4657e-05	6.6497e-08	5.1642e-08	2.3101e-08	2.5805e-06	1.4657e-05	1.4657e-05	1.4657e-05	1.4657e-05
2226	1.4584e-05	6.5784e-08	5.0987e-08	2.2522e-08	2.5134e-06	1.4584e-05	1.4584e-05	1.4584e-05	1.4584e-05
2227	1.4511e-05	6.5079e-08	5.034e-08	2.1958e-08	2.4479e-06	1.4511e-05	1.4511e-05	1.4511e-05	1.4511e-05
2228	1.4439e-05	6.4381e-08	4.9702e-08	2.1407e-08	2.384e-06	1.4439e-05	1.4439e-05	1.4439e-05	1.4439e-05
2229	1.4367e-05	6.3691e-08	4.9071e-08	2.087e-08	2.3216e-06	1.4367e-05	1.4367e-05	1.4367e-05	1.4367e-05
2230	1.4295e-05	6.3008e-08	4.8449e-08	2.0347e-08	2.2608e-06	1.4295e-05	1.4295e-05	1.4295e-05	1.4295e-05
2231	1.4224e-05	6.2332e-08	4.7834e-08	1.9837e-08	2.2014e-06	1.4224e-05	1.4224e-05	1.4224e-05	1.4224e-05
2232	1.4153e-05	6.1664e-08	4.7228e-08	1.934e-08	2.1435e-06	1.4153e-05	1.4153e-05	1.4153e-05	1.4153e-05
2233	1.4082e-05	6.1003e-08	4.6629e-08	1.8855e-08	2.0871e-06	1.4082e-05	1.4082e-05	1.4082e-05	1.4082e-05
2234	1.4012e-05	6.0348e-08	4.6037e-08	1.8382e-08	2.032e-06	1.4012e-05	1.4012e-05	1.4012e-05	1.4012e-05
2235	1.3942e-05	5.9701e-08	4.5453e-08	1.7921e-08	1.9783e-06	1.3942e-05	1.3942e-05	1.3942e-05	1.3942e-05
2236	1.3873e-05	5.9061e-08	4.4877e-08	1.7472e-08	1.926e-06	1.3873e-05	1.3873e-05	1.3873e-05	1.3873e-05
2237	1.3803e-05	5.8428e-08	4.4307e-08	1.7034e-08	1.875e-06	1.3803e-05	1.3803e-05	1.3803e-05	1.3803e-05
2238	1.3735e-05	5.7801e-08	4.3745e-08	1.6607e-08	1.8252e-06	1.3735e-05	1.3735e-05	1.3735e-05	1.3735e-05
2239	1.3666e-05	5.7182e-08	4.3191e-08	1.619e-08	1.7767e-06	1.3666e-05	1.3666e-05	1.3666e-05	1.3666e-05
2240	1.3598e-05	5.6568e-08	4.2643e-08	1.5784e-08	1.7294e-06	1.3598e-05	1.3598e-05	1.3598e-05	1.3598e-05
2241	1.353e-05	5.5962e-08	4.2102e-08	1.5389e-08	1.6833e-06	1.353e-05	1.353e-05	1.353e-05	1.353e-05
2242	1.3462e-05	5.5362e-08	4.1568e-08	1.5003e-08	1.6384e-06	1.3462e-05	1.3462e-05	1.3462e-05	1.3462e-05
2243	1.3395e-05	5.4768e-08	4.104e-08	1.4627e-08	1.5946e-06	1.3395e-05	1.3395e-05	1.3395e-05	1.3395e-05
2244	1.3328e-05	5.4181e-08	4.052e-08	1.426e-08	1.552e-06	1.3328e-05	1.3328e-05	1.3328e-05	1.3328e-05
2245	1.3262e-05	5.36e-08	4.0006e-08	1.3902e-08	1.5104e-06	1.3262e-05	1.3262e-05	1.3262e-05	1.3262e-05
2246	1.3196e-05	5.3025e-08	3.9498e-08	1.3554e-08	1.4699e-06	1.3196e-05	1.3196e-05	1.3196e-05	1.3196e-05
2247	1.313e-05	5.2457e-08	3.8997e-08	1.3214e-08	1.4305e-06	1.313e-05	1.313e-05	1.313e-05	1.313e-05
2248	1.3064e-05	5.1894e-08	3.8503e-08	1.2883e-08	1.392e-06	1.3064e-05	1.3064e-05	1.3064e-05	1.3064e-05
2249	1.2999e-05	5.1338e-08	3.8014e-08	1.256e-08	1.3546e-06	1.2999e-05	1.2999e-05	1.2999e-05	1.2999e-05
2250	1.2934e-05	5.0787e-08	3.7532e-08	1.2245e-08	1.3181e-06	1.2934e-05	1.2934e-05	1.2934e-05	1.2934e-05
2251	1.287e-05	5.0243e-08	3.7056e-08	1.1938e-08	1.2826e-06	1.287e-05	1.287e-05	1.287e-05	1.287e-05
2252	1.2806e-05	4.9704e-08	3.6586e-08	1.1638e-08	1.248e-06	1.2806e-05	1.2806e-05	1.2806e-05	1.2806e-05
2253	1.2742e-05	4.9171e-08	3.6122e-08	1.1347e-08	1.2143e-06	1.2742e-05	1.2742e-05	1.2742e-05	1.2742e-05
2254	1.2678e-05	4.8644e-08	3.5664e-08	1.1062e-08	1.1814e-06	1.2678e-05	1.2678e-05	1.2678e-05	1.2678e-05
2255	1.2615e-05	4.8122e-08	3.5211e-08	1.0785e-08	1.1495e-06	1.2615e-05	1.2615e-05	1.2615e-05	1.2615e-05
2256	1.2552e-05	4.7606e-08	3.4765e-08	1.0514e-08	1.1183e-06	1.2552e-05	1.2552e-05	1.2552e-05	1.2552e-05
2257	1.2489e-05	4.7095e-08	3.4324e-08	1.0251e-08	1.088e-06	1.2489e-05	1.2489e-05	1.2489e-05	1.2489e-05
2258	1.2427e-05	4.659e-08	3.3888e-08	9.9937e-09	1.0585e-06	1.2427e-05	1.2427e-05	1.2427e-05	1.2427e-05
2259	1.2365e-05	4.6091e-08	3.3459e-08	9.7431e-09	1.0298e-06	1.2365e-05	1.2365e-05	1.2365e-05	1.2365e-05
2260	1.2303e-05	4.5597e-08	3.3034e-08	9.4988e-09	1.0018e-06	1.2303e-05	1.2303e-05	1.2303e-05	1.2303e-05
2261	1.2242e-05	4.5108e-08	3.2615e-08	9.2606e-09	9.7455e-07	1.2242e-05	1.2242e-05	1.2242e-05	1.2242e-05
2262	1.2181e-05	4.4624e-08	3.2201e-08	9.0284e-09	9.4803e-07	1.2181e-05	1.2181e-05	1.2181e-05	1.2181e-05
2263	1.212e-05	4.4146e-08	3.1793e-08	8.802e-09	9.2222e-07	1.212e-05	1.212e-05	1.212e-05	1.212e-05
2264	1.2059e-05	4.3672e-08	3.139e-08	8.5813e-09	8.9708e-07	1.2059e-05	1.2059e-05	1.2059e-05	1.2059e-05
2265	1.1999e-05	4.3204e-08	3.0992e-08	8.3662e-09	8.7262e-07	1.1999e-05	1.1999e-05	1.1999e-05	1.1999e-05
2266	1.1939e-05	4.2741e-08	3.0598e-08	8.1564e-09	8.488e-07	1.1939e-05	1.1939e-05	1.1939e-05	1.1939e-05
2267	1.188e-05	4.2282e-08	3.021e-08	7.9519e-09	8.2563e-07	1.188e-05	1.188e-05	1.188e-05	1.188e-05
2268	1.1821e-05	4.1829e-08	2.9827e-08	7.7525e-09	8.0307e-07	1.1821e-05	1.1821e-05	1.1821e-05	1.1821e-05
2269	1.1762e-05	4.138e-08	2.9449e-08	7.5581e-09	7.8111e-07	1.1762e-05	1.1762e-05	1.1762e-05	1.1762e-05
2270	1.1703e-05	4.0937e-08	2.9075e-08	7.3686e-09	7.5974e-07	1.1703e-05	1.1703e-05	1.1703e-05	1.1703e-05
2271	1.1644e-05	4.0498e-08	2.8706e-08	7.1838e-09	7.3894e-07	1.1644e-05	1.1644e-05	1.1644e-05	1.1644e-05
2272	1.1586e-05	4.0063e-08	2.8342e-08	7.0037e-09	7.187e-07	1.1586e-05	1.1586e-05	1.1586e-05	1.1586e-05
2273	1.1529e-05	3.9634e-08	2.7983e-08	6.8281e-09	6.99e-07	1.1529e-05	1.1529e-05	1.1529e-05	1.1529e-05
2274	1.1471e-05	3.9209e-08	2.7628e-08	6.6569e-09	6.7984e-07	1.1471e-05	1.1471e-05	1.1471e-05	1.1471e-05
2275	1.1414e-05	3.8788e-08	2.7277e-08	6.49e-09	6.6119e-07	1.1414e-05	1.1414e-05	1.1414e-05	1.1414e-05
2276	1.1357e-05	3.8373e-08	2.6931e-08	6.3272e-09	6.4304e-07	1.1357e-05	1.1357e-05	1.1357e-05	1.1357e-05
2277	1.13e-05	3.7961e-08	2.659e-08	6.1686e-09	6.2538e-07	1.13e-05	1.13e-05	1.13e-05	1.13e-05
2278	1.1244e-05	3.7554e-08	2.6252e-08	6.0139e-09	6.082e-07	1.1244e-05	1.1244e-05	1.1244e-05	1.1244e-05
2279	1.1188e-05	3.7151e-08	2.5919e-08	5.8631e-09	5.9148e-07	1.1188e-05	1.1188e-05	1.1188e-05	1.1188e-05
2280	1.1132e-05	3.6753e-08	2.5591e-08	5.7161e-09	5.7521e-07	1.1132e-05	1.1132e-05	1.1132e-05	1.1132e-05
2281	1.1076e-05	3.6359e-08	2.5266e-08	5.5728e-09	5.5939e-07	1.1076e-05	1.1076e-05	1.1076e-05	1.1076e-05
2282	1.1021e-05	3.5969e-08	2.4946e-08	5.433e-09	5.4399e-07	1.1021e-05	1.1021e-05	1.1021e-05	1.1021e-05
2283	1.0966e-05	3.5583e-08	2.4629e-08	5.2968e-09	5.2901e-07	1.0966e-05	1.0966e-05	1.0966e-05	1.0966e-05
2284	1.0911e-05	3.5202e-08	2.4317e-08	5.164e-09	5.1444e-07	1.0911e-05	1.0911e-05	1.0911e-05	1.0911e-05
2285	1.0857e-05	3.4824e-08	2.4008e-08	5.0345e-09	5.0026e-07	1.0857e-05	1.0857e-05	1.0857e-05	1.0857e-05
2286	1.0803e-05	3.4451e-08	2.3704e-08	4.9083e-09	4.8647e-07	1.0803e-05	1.0803e-05	1.0803e-05	1.0803e-05
2287	1.0749e-05	3.4081e-08	2.3403e-08	4.7852e-09	4.7305e-07	1.0749e-05	1.0749e-05	1.0749e-05	1.0749e-05
2288	1.0695e-05	3.3716e-08	2.3106e-08	4.6652e-09	4.6e-07	1.0695e-05	1.0695e-05	1.0695e-05	1.0695e-05
2289	1.0642e-05	3.3354e-08	2.2813e-08	4.5482e-09	4.473e-07	1.0642e-05	1.0642e-05	1.0642e-05	1.0642e-05
2290	1.0589e-05	3.2997e-08	2.2524e-08	4.4342e-09	4.3496e-07	1.0589e-05	1.0589e-05	1.0589e-05	1.0589e-05
2291	1.0536e-05	3.2643e-08	2.2238e-08	4.323e-09	4.2294e-07	1.0536e-05	1.0536e-05	1.0536e-05	1.0536e-05
2292	1.0483e-05	3.2293e-08	2.1956e-08	4.2146e-09	4.1126e-07	1.0483e-05	1.0483e-05	1.0483e-05	1.0483e-05
2293	1.0431e-05	3.1947e-08	2.1677e-08	4.1089e-09	3.9989e-07	1.0431e-05	1.0431e-05	1.0431e-05	1.0431e-05
2294	1.0379e-05	3.1604e-08	2.1402e-08	4.0059e-09	3.8884e-07	1.0379e-05	1.0379e-05	1.0379e-05	1.0379e-05
2295	1.0327e-05	3.1265e-08	2.1131e-08	3.9055e-09	3.7809e-07	1.0327e-05	1.0327e-05	1.0327e-05	1.0327e-05
2296	1.0276e-05	3.093e-08	2.0863e-08	3.8075e-09	3.6763e-07	1.0276e-05	1.0276e-05	1.0276e-05	1.0276e-05
2297	1.0224e-05	3.0598e-08	2.0598e-08	3.7121e-09	3.5746e-07	1.0224e-05	1.0224e-05	1.0224e-05	1.0224e-05
2298	1.0173e-05	3.027e-08	2.0337e-08	3.619e-09	3.4756e-07	1.0173e-05	1.0173e-05	1.0173e-05	1.0173e-05
2299	1.0122e-05	2.9946e-08	2.0079e-08	3.5282e-09	3.3794e-07	1.0122e-05	1.0122e-05	1.0122e-05	1.0122e-05
2300	1.0072e-05	2.9624e-08	1.9824e-08	3.4398e-09	3.2858e-07	1.0072e-05	1.0072e-05	1.0072e-05	1.0072e-05
2301	1.0022e-05	2.9307e-08	1.9573e-08	3.3535e-09	3.1948e-07	1.0022e-05	1.0022e-05	1.0022e-05	1.0022e-05
2302	9.9717e-06	2.8993e-08	1.9325e-08	3.2694e-09	3.1063e-07	9.9717e-06	9.9717e-06	9.9717e-06	9.9717e-06
2303	9.9219e-06	2.8682e-08	1.9079e-08	3.1874e-09	3.0202e-07	9.9219e-06	9.9219e-06	9.9219e-06	9.9219e-06
2304	9.8724e-06	2.8374e-08	1.8837e-08	3.1075e-09	2.9365e-07	9.8724e-06	9.8724e-06	9.8724e-06	9.8724e-06
2305	9.8232e-06	2.807e-08	1.8599e-08	3.0296e-09	2.8551e-07	9.8232e-06	9.8232e-06	9.8232e-06	9.8232e-06
2306	9.7742e-06	2.7769e-08	1.8363e-08	2.9536e-09	2.7759e-07	9.7742e-06	9.7742e-06	9.7742e-06	9.7742e-06
2307	9.7254e-06	2.7471e-08	1.813e-08	2.8796e-09	2.6989e-07	9.7254e-06	9.7254e-06	9.7254e-06	9.7254e-06
2308	9.6769e-06	2.7177e-08	1.79e-08	2.8074e-09	2.6241e-07	9.6769e-06	9.6769e-06	9.6769e-06	9.6769e-06
2309	9.6286e-06	2.6885e-08	1.7673e-08	2.737e-09	2.5512e-07	9.6286e-06	9.6286e-06	9.6286e-06	9.6286e-06
2310	9.5805e-06	2.6597e-08	1.7448e-08	2.6683e-09	2.4804e-07	9.5805e-06	9.5805e-06	9.5805e-06	9.5805e-06
2311	9.5327e-06	2.6312e-08	1.7227e-08	2.6014e-09	2.4116e-07	9.5327e-06	9.5327e-06	9.5327e-06	9.5327e-06
2312	9.4851e-06	2.603e-08	1.7009e-08	2.5362e-09	2.3446e-07	9.4851e-06	9.4851e-06	9.4851e-06	9.4851e-06
2313	9.4378e-06	2.575e-08	1.6793e-08	2.4726e-09	2.2795e-07	9.4378e-06	9.4378e-06	9.4378e-06	9.4378e-06
2314	9.3907e-06	2.5474e-08	1.658e-08	2.4106e-09	2.2162e-07	9.3907e-06	9.3907e-06	9.3907e-06	9.3907e-06
2315	9.3439e-06	2.5201e-08	1.637e-08	2.3502e-09	2.1547e-07	9.3439e-06	9.3439e-06	9.3439e-06	9.3439e-06
2316	9.2972e-06	2.4931e-08	1.6162e-08	2.2912e-09	2.0948e-07	9.2972e-06	9.2972e-06	9.2972e-06	9.2972e-06
2317	9.2508e-06	2.4664e-08	1.5957e-08	2.2338e-09	2.0366e-07	9.2508e-06	9.2508e-06	9.2508e-06	9.2508e-06
2318	9.2047e-06	2.4399e-08	1.5754e-08	2.1778e-09	1.98e-07	9.2047e-06	9.2047e-06	9.2047e-06	9.2047e-06
2319	9.1587e-06	2.4137e-08	1.5555e-08	2.1232e-09	1.925e-07	9.1587e-06	9.1587e-06	9.1587e-06	9.1587e-06
2320	9.113e-06	2.3879e-08	1.5357e-08	2.0699e-09	1.8714e-07	9.113e-06	9.113e-06	9.113e-06	9.113e-06
2321	9.0676e-06	2.3623e-08	1.5163e-08	2.018e-09	1.8194e-07	9.0676e-06	9.0676e-06	9.0676e-06	9.0676e-06
2322	9.0223e-06	2.3369e-08	1.497e-08	1.9674e-09	1.7688e-07	9.0223e-06	9.0223e-06	9.0223e-06	9.0223e-06
2323	8.9773e-06	2.3119e-08	1.478e-08	1.9181e-09	1.7196e-07	8.9773e-06	8.9773e-06	8.9773e-06	8.9773e-06
2324	8.9325e-06	2.2871e-08	1.4593e-08	1.87e-09	1.6718e-07	8.9325e-06	8.9325e-06	8.9325e-06	8.9325e-06
2325	8.8879e-06	2.2626e-08	1.4408e-08	1.8231e-09	1.6253e-07	8.8879e-06	8.8879e-06	8.8879e-06	8.8879e-06
2326	8.8436e-06	2.2383e-08	1.4225e-08	1.7774e-09	1.5801e-07	8.8436e-06	8.8436e-06	8.8436e-06	8.8436e-06
2327	8.7994e-06	2.2143e-08	1.4045e-08	1.7328e-09	1.5361e-07	8.7994e-06	8.7994e-06	8.7994e-06	8.7994e-06
2328	8.7555e-06	2.1905e-08	1.3866e-08	1.6894e-09	1.4933e-07	8.7555e-06	8.7555e-06	8.7555e-06	8.7555e-06
2329	8.7119e-06	2.1671e-08	1.369e-08	1.647e-09	1.4518e-07	8.7119e-06	8.7119e-06	8.7119e-06	8.7119e-06
2330	8.6684e-06	2.1438e-08	1.3517e-08	1.6057e-09	1.4114e-07	8.6684e-06	8.6684e-06	8.6684e-06	8.6684e-06
2331	8.6251e-06	2.1208e-08	1.3345e-08	1.5654e-09	1.3721e-07	8.6251e-06	8.6251e-06	8.6251e-06	8.6251e-06
2332	8.5821e-06	2.0981e-08	1.3176e-08	1.5262e-09	1.3339e-07	8.5821e-06	8.5821e-06	8.5821e-06	8.5821e-06
2333	8.5393e-06	2.0756e-08	1.3009e-08	1.4879e-09	1.2967e-07	8.5393e-06	8.5393e-06	8.5393e-06	8.5393e-06
2334	8.4966e-06	2.0533e-08	1.2844e-08	1.4506e-09	1.2606e-07	8.4966e-06	8.4966e-06	8.4966e-06	8.4966e-06
2335	8.4542e-06	2.0313e-08	1.2681e-08	1.4142e-09	1.2255e-07	8.4542e-06	8.4542e-06	8.4542e-06	8.4542e-06
2336	8.4121e-06	2.0095e-08	1.252e-08	1.3788e-09	1.1914e-07	8.4121e-06	8.4121e-06	8.4121e-06	8.4121e-06
2337	8.3701e-06	1.988e-08	1.2361e-08	1.3442e-09	1.1582e-07	8.3701e-06	8.3701e-06	8.3701e-06	8.3701e-06
2338	8.3283e-06	1.9667e-08	1.2205e-08	1.3105e-09	1.1259e-07	8.3283e-06	8.3283e-06	8.3283e-06	8.3283e-06
2339	8.2868e-06	1.9456e-08	1.205e-08	1.2776e-09	1.0946e-07	8.2868e-06	8.2868e-06	8.2868e-06	8.2868e-06
2340	8.2454e-06	1.9247e-08	1.1897e-08	1.2456e-09	1.0641e-07	8.2454e-06	8.2454e-06	8.2454e-06	8.2454e-06
2341	8.2043e-06	1.9041e-08	1.1746e-08	1.2144e-09	1.0344e-07	8.2043e-06	8.2043e-06	8.2043e-06	8.2043e-06
2342	8.1633e-06	1.8837e-08	1.1597e-08	1.1839e-09	1.0056e-07	8.1633e-06	8.1633e-06	8.1633e-06	8.1633e-06
2343	8.1226e-06	1.8635e-08	1.145e-08	1.1542e-09	9.7757e-08	8.1226e-06	8.1226e-06	8.1226e-06	8.1226e-06
2344	8.0821e-06	1.8435e-08	1.1305e-08	1.1253e-09	9.5032e-08	8.0821e-06	8.0821e-06	8.0821e-06	8.0821e-06
2345	8.0417e-06	1.8237e-08	1.1161e-08	1.0971e-09	9.2384e-08	8.0417e-06	8.0417e-06	8.0417e-06	8.0417e-06
2346	8.0016e-06	1.8042e-08	1.102e-08	1.0696e-09	8.9808e-08	8.0016e-06	8.0016e-06	8.0016e-06	8.0016e-06
2347	7.9617e-06	1.7848e-08	1.088e-08	1.0427e-09	8.7305e-08	7.9617e-06	7.9617e-06	7.9617e-06	7.9617e-06
2348	7.9219e-06	1.7657e-08	1.0742e-08	1.0166e-09	8.4871e-08	7.9219e-06	7.9219e-06	7.9219e-06	7.9219e-06
2349	7.8824e-06	1.7467e-08	1.0606e-08	9.9109e-10	8.2505e-08	7.8824e-06	7.8824e-06	7.8824e-06	7.8824e-06
2350	7.8431e-06	1.728e-08	1.0471e-08	9.6624e-10	8.0204e-08	7.8431e-06	7.8431e-06	7.8431e-06	7.8431e-06
2351	7.8039e-06	1.7095e-08	1.0338e-08	9.4201e-10	7.7968e-08	7.8039e-06	7.8039e-06	7.8039e-06	7.8039e-06
2352	7.765e-06	1.6912e-08	1.0207e-08	9.1839e-10	7.5793e-08	7.765e-06	7.765e-06	7.765e-06	7.765e-06
2353	7.7263e-06	1.673e-08	1.0078e-08	8.9536e-10	7.368e-08	7.7263e-06	7.7263e-06	7.7263e-06	7.7263e-06
2354	7.6877e-06	1.6551e-08	9.9498e-09	8.7291e-10	7.1625e-08	7.6877e-06	7.6877e-06	7.6877e-06	7.6877e-06
2355	7.6493e-06	1.6373e-08	9.8236e-09	8.5102e-10	6.9627e-08	7.6493e-06	7.6493e-06	7.6493e-06	7.6493e-06
2356	7.6112e-06	1.6198e-08	9.699e-09	8.2968e-10	6.7685e-08	7.6112e-06	7.6112e-06	7.6112e-06	7.6112e-06
2357	7.5732e-06	1.6024e-08	9.576e-09	8.0888e-10	6.5797e-08	7.5732e-06	7.5732e-06	7.5732e-06	7.5732e-06
2358	7.5354e-06	1.5852e-08	9.4545e-09	7.886e-10	6.3962e-08	7.5354e-06	7.5354e-06	7.5354e-06	7.5354e-06
2359	7.4978e-06	1.5682e-08	9.3346e-09	7.6882e-10	6.2178e-08	7.4978e-06	7.4978e-06	7.4978e-06	7.4978e-06
2360	7.4604e-06	1.5514e-08	9.2162e-09	7.4954e-10	6.0443e-08	7.4604e-06	7.4604e-06	7.4604e-06	7.4604e-06
2361	7.4232e-06	1.5348e-08	9.0993e-09	7.3075e-10	5.8757e-08	7.4232e-06	7.4232e-06	7.4232e-06	7.4232e-06
2362	7.3861e-06	1.5183e-08	8.9838e-09	7.1242e-10	5.7117e-08	7.3861e-06	7.3861e-06	7.3861e-06	7.3861e-06
2363	7.3493e-06	1.502e-08	8.8699e-09	6.9456e-10	5.5524e-08	7.3493e-06	7.3493e-06	7.3493e-06	7.3493e-06
2364	7.3126e-06	1.4859e-08	8.7574e-09	6.7714e-10	5.3974e-08	7.3126e-06	7.3126e-06	7.3126e-06	7.3126e-06
2365	7.2761e-06	1.47e-08	8.6463e-09	6.6016e-10	5.2468e-08	7.2761e-06	7.2761e-06	7.2761e-06	7.2761e-06
2366	7.2398e-06	1.4542e-08	8.5366e-09	6.4361e-10	5.1004e-08	7.2398e-06	7.2398e-06	7.2398e-06	7.2398e-06
2367	7.2037e-06	1.4386e-08	8.4283e-09	6.2747e-10	4.9581e-08	7.2037e-06	7.2037e-06	7.2037e-06	7.2037e-06
2368	7.1677e-06	1.4232e-08	8.3214e-09	6.1174e-10	4.8197e-08	7.1677e-06	7.1677e-06	7.1677e-06	7.1677e-06
2369	7.1319e-06	1.408e-08	8.2159e-09	5.964e-10	4.6852e-08	7.1319e-06	7.1319e-06	7.1319e-06	7.1319e-06
2370	7.0964e-06	1.3929e-08	8.1116e-09	5.8144e-10	4.5544e-08	7.0964e-06	7.0964e-06	7.0964e-06	7.0964e-06
2371	7.0609e-06	1.3779e-08	8.0087e-09	5.6686e-10	4.4273e-08	7.0609e-06	7.0609e-06	7.0609e-06	7.0609e-06
2372	7.0257e-06	1.3631e-08	7.9072e-09	5.5265e-10	4.3038e-08	7.0257e-06	7.0257e-06	7.0257e-06	7.0257e-06
2373	6.9907e-06	1.3485e-08	7.8069e-09	5.3879e-10	4.1836e-08	6.9907e-06	6.9907e-06	6.9907e-06	6.9907e-06
2374	6.9558e-06	1.3341e-08	7.7078e-09	5.2528e-10	4.0669e-08	6.9558e-06	6.9558e-06	6.9558e-06	6.9558e-06
2375	6.9211e-06	1.3198e-08	7.6101e-09	5.1211e-10	3.9533e-08	6.9211e-06	6.9211e-06	6.9211e-06	6.9211e-06
2376	6.8865e-06	1.3056e-08	7.5135e-09	4.9927e-10	3.843e-08	6.8865e-06	6.8865e-06	6.8865e-06	6.8865e-06
2377	6.8522e-06	1.2916e-08	7.4182e-09	4.8675e-10	3.7357e-08	6.8522e-06	6.8522e-06	6.8522e-06	6.8522e-06
2378	6.818e-06	1.2778e-08	7.3241e-09	4.7454e-10	3.6314e-08	6.818e-06	6.818e-06	6.818e-06	6.818e-06
2379	6.7839e-06	1.2641e-08	7.2312e-09	4.6264e-10	3.53e-08	6.7839e-06	6.7839e-06	6.7839e-06	6.7839e-06
2380	6.7501e-06	1.2505e-08	7.1395e-09	4.5104e-10	3.4315e-08	6.7501e-06	6.7501e-06	6.7501e-06	6.7501e-06
2381	6.7164e-06	1.2371e-08	7.0489e-09	4.3973e-10	3.3357e-08	6.7164e-06	6.7164e-06	6.7164e-06	6.7164e-06
2382	6.6829e-06	1.2238e-08	6.9595e-09	4.2871e-10	3.2426e-08	6.6829e-06	6.6829e-06	6.6829e-06	6.6829e-06
2383	6.6495e-06	1.2107e-08	6.8712e-09	4.1796e-10	3.152e-08	6.6495e-06	6.6495e-06	6.6495e-06	6.6495e-06
2384	6.6164e-06	1.1977e-08	6.7841e-09	4.0748e-10	3.064e-08	6.6164e-06	6.6164e-06	6.6164e-06	6.6164e-06
2385	6.5834e-06	1.1849e-08	6.698e-09	3.9726e-10	2.9785e-08	6.5834e-06	6.5834e-06	6.5834e-06	6.5834e-06
2386	6.5505e-06	1.1722e-08	6.6131e-09	3.873e-10	2.8953e-08	6.5505e-06	6.5505e-06	6.5505e-06	6.5505e-06
2387	6.5178e-06	1.1596e-08	6.5292e-09	3.7759e-10	2.8145e-08	6.5178e-06	6.5178e-06	6.5178e-06	6.5178e-06
2388	6.4853e-06	1.1472e-08	6.4463e-09	3.6812e-10	2.7359e-08	6.4853e-06	6.4853e-06	6.4853e-06	6.4853e-06
2389	6.4529e-06	1.1349e-08	6.3646e-09	3.5889e-10	2.6595e-08	6.4529e-06	6.4529e-06	6.4529e-06	6.4529e-06
2390	6.4207e-06	1.1227e-08	6.2838e-09	3.4989e-10	2.5852e-08	6.4207e-06	6.4207e-06	6.4207e-06	6.4207e-06
2391	6.3887e-06	1.1107e-08	6.2041e-09	3.4111e-10	2.513e-08	6.3887e-06	6.3887e-06	6.3887e-06	6.3887e-06
2392	6.3568e-06	1.0988e-08	6.1254e-09	3.3256e-10	2.4428e-08	6.3568e-06	6.3568e-06	6.3568e-06	6.3568e-06
2393	6.3251e-06	1.087e-08	6.0477e-09	3.2422e-10	2.3746e-08	6.3251e-06	6.3251e-06	6.3251e-06	6.3251e-06
2394	6.2935e-06	1.0753e-08	5.971e-09	3.1609e-10	2.3083e-08	6.2935e-06	6.2935e-06	6.2935e-06	6.2935e-06
2395	6.2621e-06	1.0638e-08	5.8953e-09	3.0817e-10	2.2438e-08	6.2621e-06	6.2621e-06	6.2621e-06	6.2621e-06
2396	6.2309e-06	1.0524e-08	5.8205e-09	3.0044e-10	2.1812e-08	6.2309e-06	6.2309e-06	6.2309e-06	6.2309e-06
2397	6.1998e-06	1.0411e-08	5.7467e-09	2.929e-10	2.1203e-08	6.1998e-06	6.1998e-06	6.1998e-06	6.1998e-06
2398	6.1688e-06	1.0299e-08	5.6738e-09	2.8556e-10	2.061e-08	6.1688e-06	6.1688e-06	6.1688e-06	6.1688e-06
2399	6.1381e-06	1.0189e-08	5.6018e-09	2.784e-10	2.0035e-08	6.1381e-06	6.1381e-06	6.1381e-06	6.1381e-06
2400	6.1074e-06	1.008e-08	5.5307e-09	2.7142e-10	1.9475e-08	6.1074e-06	6.1074e-06	6.1074e-06	6.1074e-06
2401	6.077e-06	9.9715e-09	5.4606e-09	2.6461e-10	1.8931e-08	6.077e-06	6.077e-06	6.077e-06	6.077e-06
2402	6.0466e-06	9.8646e-09	5.3913e-09	2.5798e-10	1.8403e-08	6.0466e-06	6.0466e-06	6.0466e-06	6.0466e-06
2403	6.0165e-06	9.7588e-09	5.3229e-09	2.5151e-10	1.7889e-08	6.0165e-06	6.0165e-06	6.0165e-06	6.0165e-06
2404	5.9864e-06	9.6542e-09	5.2554e-09	2.452e-10	1.7389e-08	5.9864e-06	5.9864e-06	5.9864e-06	5.9864e-06
2405	5.9566e-06	9.5507e-09	5.1888e-09	2.3905e-10	1.6903e-08	5.9566e-06	5.9566e-06	5.9566e-06	5.9566e-06
2406	5.9268e-06	9.4482e-09	5.1229e-09	2.3306e-10	1.6431e-08	5.9268e-06	5.9268e-06	5.9268e-06	5.9268e-06
2407	5.8973e-06	9.3469e-09	5.058e-09	2.2721e-10	1.5972e-08	5.8973e-06	5.8973e-06	5.8973e-06	5.8973e-06
2408	5.8678e-06	9.2467e-09	4.9938e-09	2.2152e-10	1.5526e-08	5.8678e-06	5.8678e-06	5.8678e-06	5.8678e-06
2409	5.8386e-06	9.1476e-09	4.9304e-09	2.1596e-10	1.5092e-08	5.8386e-06	5.8386e-06	5.8386e-06	5.8386e-06
2410	5.8094e-06	9.0495e-09	4.8679e-09	2.1055e-10	1.4671e-08	5.8094e-06	5.8094e-06	5.8094e-06	5.8094e-06
2411	5.7804e-06	8.9524e-09	4.8062e-09	2.0527e-10	1.4261e-08	5.7804e-06	5.7804e-06	5.7804e-06	5.7804e-06
2412	5.7516e-06	8.8564e-09	4.7452e-09	2.0012e-10	1.3863e-08	5.7516e-06	5.7516e-06	5.7516e-06	5.7516e-06
2413	5.7229e-06	8.7615e-09	4.685e-09	1.951e-10	1.3475e-08	5.7229e-06	5.7229e-06	5.7229e-06	5.7229e-06
2414	5.6943e-06	8.6675e-09	4.6256e-09	1.9021e-10	1.3099e-08	5.6943e-06	5.6943e-06	5.6943e-06	5.6943e-06
2415	5.6659e-06	8.5746e-09	4.5669e-09	1.8544e-10	1.2733e-08	5.6659e-06	5.6659e-06	5.6659e-06	5.6659e-06
2416	5.6376e-06	8.4826e-09	4.509e-09	1.8079e-10	1.2377e-08	5.6376e-06	5.6376e-06	5.6376e-06	5.6376e-06
2417	5.6095e-06	8.3917e-09	4.4518e-09	1.7626e-10	1.2032e-08	5.6095e-06	5.6095e-06	5.6095e-06	5.6095e-06
2418	5.5815e-06	8.3017e-09	4.3953e-09	1.7184e-10	1.1695e-08	5.5815e-06	5.5815e-06	5.5815e-06	5.5815e-06
2419	5.5537e-06	8.2127e-09	4.3395e-09	1.6753e-10	1.1369e-08	5.5537e-06	5.5537e-06	5.5537e-06	5.5537e-06
2420	5.526e-06	8.1246e-09	4.2845e-09	1.6333e-10	1.1051e-08	5.526e-06	5.526e-06	5.526e-06	5.526e-06
2421	5.4984e-06	8.0375e-09	4.2302e-09	1.5923e-10	1.0742e-08	5.4984e-06	5.4984e-06	5.4984e-06	5.4984e-06
2422	5.4709e-06	7.9513e-09	4.1765e-09	1.5524e-10	1.0442e-08	5.4709e-06	5.4709e-06	5.4709e-06	5.4709e-06
2423	5.4436e-06	7.866e-09	4.1235e-09	1.5135e-10	1.0151e-08	5.4436e-06	5.4436e-06	5.4436e-06	5.4436e-06
2424	5.4165e-06	7.7817e-09	4.0712e-09	1.4755e-10	9.867e-09	5.4165e-06	5.4165e-06	5.4165e-06	5.4165e-06
2425	5.3895e-06	7.6982e-09	4.0196e-09	1.4385e-10	9.5914e-09	5.3895e-06	5.3895e-06	5.3895e-06	5.3895e-06
2426	5.3626e-06	7.6157e-09	3.9686e-09	1.4024e-10	9.3234e-09	5.3626e-06	5.3626e-06	5.3626e-06	5.3626e-06
2427	5.3358e-06	7.534e-09	3.9182e-09	1.3673e-10	9.0629e-09	5.3358e-06	5.3358e-06	5.3358e-06	5.3358e-06
2428	5.3092e-06	7.4532e-09	3.8685e-09	1.333e-10	8.8097e-09	5.3092e-06	5.3092e-06	5.3092e-06	5.3092e-06
2429	5.2827e-06	7.3733e-09	3.8195e-09	1.2996e-10	8.5636e-09	5.2827e-06	5.2827e-06	5.2827e-06	5.2827e-06
2430	5.2563e-06	7.2943e-09	3.771e-09	1.267e-10	8.3244e-09	5.2563e-06	5.2563e-06	5.2563e-06	5.2563e-06
2431	5.2301e-06	7.216e-09	3.7232e-09	1.2352e-10	8.0918e-09	5.2301e-06	5.2301e-06	5.2301e-06	5.2301e-06
2432	5.204e-06	7.1387e-09	3.676e-09	1.2042e-10	7.8657e-09	5.204e-06	5.204e-06	5.204e-06	5.204e-06
2433	5.178e-06	7.0621e-09	3.6293e-09	1.174e-10	7.646e-09	5.178e-06	5.178e-06	5.178e-06	5.178e-06
2434	5.1522e-06	6.9864e-09	3.5833e-09	1.1446e-10	7.4324e-09	5.1522e-06	5.1522e-06	5.1522e-06	5.1522e-06
2435	5.1265e-06	6.9115e-09	3.5378e-09	1.1159e-10	7.2247e-09	5.1265e-06	5.1265e-06	5.1265e-06	5.1265e-06
2436	5.1009e-06	6.8374e-09	3.493e-09	1.0879e-10	7.0229e-09	5.1009e-06	5.1009e-06	5.1009e-06	5.1009e-06
2437	5.0754e-06	6.7641e-09	3.4487e-09	1.0606e-10	6.8266e-09	5.0754e-06	5.0754e-06	5.0754e-06	5.0754e-06
2438	5.0501e-06	6.6915e-09	3.4049e-09	1.034e-10	6.6359e-09	5.0501e-06	5.0501e-06	5.0501e-06	5.0501e-06
2439	5.0249e-06	6.6198e-09	3.3617e-09	1.0081e-10	6.4505e-09	5.0249e-06	5.0249e-06	5.0249e-06	5.0249e-06
2440	4.9998e-06	6.5488e-09	3.3191e-09	9.8283e-11	6.2703e-09	4.9998e-06	4.9998e-06	4.9998e-06	4.9998e-06
2441	4.9749e-06	6.4786e-09	3.277e-09	9.5819e-11	6.0951e-09	4.9749e-06	4.9749e-06	4.9749e-06	4.9749e-06
2442	4.9501e-06	6.4091e-09	3.2354e-09	9.3416e-11	5.9248e-09	4.9501e-06	4.9501e-06	4.9501e-06	4.9501e-06
2443	4.9254e-06	6.3404e-09	3.1944e-09	9.1074e-11	5.7593e-09	4.9254e-06	4.9254e-06	4.9254e-06	4.9254e-06
2444	4.9008e-06	6.2724e-09	3.1538e-09	8.879e-11	5.5983e-09	4.9008e-06	4.9008e-06	4.9008e-06	4.9008e-06
2445	4.8763e-06	6.2051e-09	3.1138e-09	8.6563e-11	5.4419e-09	4.8763e-06	4.8763e-06	4.8763e-06	4.8763e-06
2446	4.852e-06	6.1386e-09	3.0743e-09	8.4393e-11	5.2899e-09	4.852e-06	4.852e-06	4.852e-06	4.852e-06
2447	4.8278e-06	6.0728e-09	3.0353e-09	8.2277e-11	5.1421e-09	4.8278e-06	4.8278e-06	4.8278e-06	4.8278e-06
2448	4.8037e-06	6.0076e-09	2.9968e-09	8.0213e-11	4.9984e-09	4.8037e-06	4.8037e-06	4.8037e-06	4.8037e-06
2449	4.7797e-06	5.9432e-09	2.9588e-09	7.8202e-11	4.8587e-09	4.7797e-06	4.7797e-06	4.7797e-06	4.7797e-06
2450	4.7559e-06	5.8795e-09	2.9213e-09	7.6241e-11	4.723e-09	4.7559e-06	4.7559e-06	4.7559e-06	4.7559e-06
2451	4.7321e-06	5.8164e-09	2.8842e-09	7.4329e-11	4.591e-09	4.7321e-06	4.7321e-06	4.7321e-06	4.7321e-06
2452	4.7085e-06	5.7541e-09	2.8477e-09	7.2465e-11	4.4627e-09	4.7085e-06	4.7085e-06	4.7085e-06	4.7085e-06
2453	4.685e-06	5.6924e-09	2.8115e-09	7.0648e-11	4.3381e-09	4.685e-06	4.685e-06	4.685e-06	4.685e-06
2454	4.6617e-06	5.6313e-09	2.7759e-09	6.8877e-11	4.2168e-09	4.6617e-06	4.6617e-06	4.6617e-06	4.6617e-06
2455	4.6384e-06	5.571e-09	2.7407e-09	6.715e-11	4.099e-09	4.6384e-06	4.6384e-06	4.6384e-06	4.6384e-06
2456	4.6153e-06	5.5112e-09	2.7059e-09	6.5466e-11	3.9845e-09	4.6153e-06	4.6153e-06	4.6153e-06	4.6153e-06
2457	4.5922e-06	5.4521e-09	2.6716e-09	6.3824e-11	3.8732e-09	4.5922e-06	4.5922e-06	4.5922e-06	4.5922e-06
2458	4.5693e-06	5.3937e-09	2.6377e-09	6.2224e-11	3.7649e-09	4.5693e-06	4.5693e-06	4.5693e-06	4.5693e-06
2459	4.5465e-06	5.3358e-09	2.6042e-09	6.0664e-11	3.6597e-09	4.5465e-06	4.5465e-06	4.5465e-06	4.5465e-06
2460	4.5238e-06	5.2786e-09	2.5712e-09	5.9142e-11	3.5575e-09	4.5238e-06	4.5238e-06	4.5238e-06	4.5238e-06
2461	4.5012e-06	5.222e-09	2.5386e-09	5.7659e-11	3.4581e-09	4.5012e-06	4.5012e-06	4.5012e-06	4.5012e-06
2462	4.4788e-06	5.166e-09	2.5064e-09	5.6214e-11	3.3615e-09	4.4788e-06	4.4788e-06	4.4788e-06	4.4788e-06
2463	4.4564e-06	5.1106e-09	2.4746e-09	5.4804e-11	3.2675e-09	4.4564e-06	4.4564e-06	4.4564e-06	4.4564e-06
2464	4.4342e-06	5.0558e-09	2.4432e-09	5.343e-11	3.1762e-09	4.4342e-06	4.4342e-06	4.4342e-06	4.4342e-06
2465	4.4121e-06	5.0016e-09	2.4122e-09	5.209e-11	3.0875e-09	4.4121e-06	4.4121e-06	4.4121e-06	4.4121e-06
2466	4.3901e-06	4.948e-09	2.3816e-09	5.0784e-11	3.0012e-09	4.3901e-06	4.3901e-06	4.3901e-06	4.3901e-06
2467	4.3681e-06	4.8949e-09	2.3514e-09	4.951e-11	2.9173e-09	4.3681e-06	4.3681e-06	4.3681e-06	4.3681e-06
2468	4.3464e-06	4.8424e-09	2.3216e-09	4.8269e-11	2.8358e-09	4.3464e-06	4.3464e-06	4.3464e-06	4.3464e-06
2469	4.3247e-06	4.7905e-09	2.2921e-09	4.7059e-11	2.7566e-09	4.3247e-06	4.3247e-06	4.3247e-06	4.3247e-06
2470	4.3031e-06	4.7391e-09	2.263e-09	4.5878e-11	2.6796e-09	4.3031e-06	4.3031e-06	4.3031e-06	4.3031e-06
2471	4.2816e-06	4.6883e-09	2.2343e-09	4.4728e-11	2.6047e-09	4.2816e-06	4.2816e-06	4.2816e-06	4.2816e-06
2472	4.2602e-06	4.638e-09	2.206e-09	4.3606e-11	2.5319e-09	4.2602e-06	4.2602e-06	4.2602e-06	4.2602e-06
2473	4.239e-06	4.5883e-09	2.178e-09	4.2513e-11	2.4612e-09	4.239e-06	4.239e-06	4.239e-06	4.239e-06
2474	4.2178e-06	4.5391e-09	2.1504e-09	4.1447e-11	2.3924e-09	4.2178e-06	4.2178e-06	4.2178e-06	4.2178e-06
2475	4.1968e-06	4.4904e-09	2.1231e-09	4.0408e-11	2.3255e-09	4.1968e-06	4.1968e-06	4.1968e-06	4.1968e-06
2476	4.1758e-06	4.4423e-09	2.0962e-09	3.9394e-11	2.2606e-09	4.1758e-06	4.1758e-06	4.1758e-06	4.1758e-06
2477	4.155e-06	4.3946e-09	2.0696e-09	3.8407e-11	2.1974e-09	4.155e-06	4.155e-06	4.155e-06	4.155e-06
2478	4.1343e-06	4.3475e-09	2.0433e-09	3.7444e-11	2.136e-09	4.1343e-06	4.1343e-06	4.1343e-06	4.1343e-06
2479	4.1136e-06	4.3009e-09	2.0174e-09	3.6505e-11	2.0763e-09	4.1136e-06	4.1136e-06	4.1136e-06	4.1136e-06
2480	4.0931e-06	4.2548e-09	1.9918e-09	3.5589e-11	2.0183e-09	4.0931e-06	4.0931e-06	4.0931e-06	4.0931e-06
2481	4.0727e-06	4.2092e-09	1.9666e-09	3.4697e-11	1.9619e-09	4.0727e-06	4.0727e-06	4.0727e-06	4.0727e-06
2482	4.0524e-06	4.164e-09	1.9416e-09	3.3827e-11	1.9071e-09	4.0524e-06	4.0524e-06	4.0524e-06	4.0524e-06
2483	4.0321e-06	4.1194e-09	1.917e-09	3.2979e-11	1.8538e-09	4.0321e-06	4.0321e-06	4.0321e-06	4.0321e-06
2484	4.012e-06	4.0752e-09	1.8927e-09	3.2152e-11	1.802e-09	4.012e-06	4.012e-06	4.012e-06	4.012e-06
2485	3.992e-06	4.0315e-09	1.8687e-09	3.1345e-11	1.7516e-09	3.992e-06	3.992e-06	3.992e-06	3.992e-06
2486	3.9721e-06	3.9883e-09	1.8449e-09	3.0559e-11	1.7027e-09	3.9721e-06	3.9721e-06	3.9721e-06	3.9721e-06
2487	3.9523e-06	3.9455e-09	1.8215e-09	2.9793e-11	1.6551e-09	3.9523e-06	3.9523e-06	3.9523e-06	3.9523e-06
2488	3.9325e-06	3.9032e-09	1.7984e-09	2.9046e-11	1.6089e-09	3.9325e-06	3.9325e-06	3.9325e-06	3.9325e-06
2489	3.9129e-06	3.8613e-09	1.7756e-09	2.8318e-11	1.5639e-09	3.9129e-06	3.9129e-06	3.9129e-06	3.9129e-06
2490	3.8934e-06	3.8199e-09	1.7531e-09	2.7608e-11	1.5202e-09	3.8934e-06	3.8934e-06	3.8934e-06	3.8934e-06
2491	3.874e-06	3.779e-09	1.7309e-09	2.6915e-11	1.4777e-09	3.874e-06	3.874e-06	3.874e-06	3.874e-06
2492	3.8546e-06	3.7385e-09	1.7089e-09	2.624e-11	1.4364e-09	3.8546e-06	3.8546e-06	3.8546e-06	3.8546e-06
2493	3.8354e-06	3.6984e-09	1.6872e-09	2.5582e-11	1.3963e-09	3.8354e-06	3.8354e-06	3.8354e-06	3.8354e-06
2494	3.8163e-06	3.6587e-09	1.6658e-09	2.4941e-11	1.3573e-09	3.8163e-06	3.8163e-06	3.8163e-06	3.8163e-06
2495	3.7972e-06	3.6195e-09	1.6447e-09	2.4316e-11	1.3193e-09	3.7972e-06	3.7972e-06	3.7972e-06	3.7972e-06
2496	3.7783e-06	3.5807e-09	1.6238e-09	2.3706e-11	1.2825e-09	3.7783e-06	3.7783e-06	3.7783e-06	3.7783e-06
2497	3.7594e-06	3.5423e-09	1.6032e-09	2.3111e-11	1.2466e-09	3.7594e-06	3.7594e-06	3.7594e-06	3.7594e-06
2498	3.7407e-06	3.5043e-09	1.5829e-09	2.2532e-11	1.2118e-09	3.7407e-06	3.7407e-06	3.7407e-06	3.7407e-06
2499	3.722e-06	3.4667e-09	1.5628e-09	2.1967e-11	1.1779e-09	3.722e-06	3.722e-06	3.722e-06	3.722e-06
2500	3.7034e-06	3.4295e-09	1.543e-09	2.1416e-11	1.145e-09	3.7034e-06	3.7034e-06	3.7034e-06	3.7034e-06
2501	3.6849e-06	3.3928e-09	1.5234e-09	2.0879e-11	1.113e-09	3.6849e-06	3.6849e-06	3.6849e-06	3.6849e-06
2502	3.6666e-06	3.3564e-09	1.5041e-09	2.0355e-11	1.0819e-09	3.6666e-06	3.6666e-06	3.6666e-06	3.6666e-06
2503	3.6483e-06	3.3204e-09	1.485e-09	1.9845e-11	1.0517e-09	3.6483e-06	3.6483e-06	3.6483e-06	3.6483e-06
2504	3.63e-06	3.2848e-09	1.4662e-09	1.9347e-11	1.0223e-09	3.63e-06	3.63e-06	3.63e-06	3.63e-06
2505	3.6119e-06	3.2496e-09	1.4476e-09	1.8862e-11	9.9374e-10	3.6119e-06	3.6119e-06	3.6119e-06	3.6119e-06
2506	3.5939e-06	3.2147e-09	1.4292e-09	1.8389e-11	9.6598e-10	3.5939e-06	3.5939e-06	3.5939e-06	3.5939e-06
2507	3.576e-06	3.1802e-09	1.4111e-09	1.7928e-11	9.3898e-10	3.576e-06	3.576e-06	3.576e-06	3.576e-06
2508	3.5581e-06	3.1461e-09	1.3932e-09	1.7479e-11	9.1274e-10	3.5581e-06	3.5581e-06	3.5581e-06	3.5581e-06
2509	3.5404e-06	3.1124e-09	1.3755e-09	1.704e-11	8.8724e-10	3.5404e-06	3.5404e-06	3.5404e-06	3.5404e-06
2510	3.5227e-06	3.079e-09	1.3581e-09	1.6613e-11	8.6245e-10	3.5227e-06	3.5227e-06	3.5227e-06	3.5227e-06
2511	3.5051e-06	3.046e-09	1.3408e-09	1.6196e-11	8.3835e-10	3.5051e-06	3.5051e-06	3.5051e-06	3.5051e-06
2512	3.4876e-06	3.0134e-09	1.3238e-09	1.579e-11	8.1492e-10	3.4876e-06	3.4876e-06	3.4876e-06	3.4876e-06
2513	3.4702e-06	2.981e-09	1.307e-09	1.5394e-11	7.9215e-10	3.4702e-06	3.4702e-06	3.4702e-06	3.4702e-06
2514	3.4529e-06	2.9491e-09	1.2905e-09	1.5008e-11	7.7001e-10	3.4529e-06	3.4529e-06	3.4529e-06	3.4529e-06
2515	3.4357e-06	2.9175e-09	1.2741e-09	1.4632e-11	7.4849e-10	3.4357e-06	3.4357e-06	3.4357e-06	3.4357e-06
2516	3.4185e-06	2.8862e-09	1.2579e-09	1.4265e-11	7.2758e-10	3.4185e-06	3.4185e-06	3.4185e-06	3.4185e-06
2517	3.4015e-06	2.8552e-09	1.242e-09	1.3907e-11	7.0725e-10	3.4015e-06	3.4015e-06	3.4015e-06	3.4015e-06
2518	3.3845e-06	2.8246e-09	1.2262e-09	1.3559e-11	6.8748e-10	3.3845e-06	3.3845e-06	3.3845e-06	3.3845e-06
2519	3.3676e-06	2.7943e-09	1.2107e-09	1.3219e-11	6.6827e-10	3.3676e-06	3.3676e-06	3.3676e-06	3.3676e-06
2520	3.3508e-06	2.7644e-09	1.1953e-09	1.2887e-11	6.496e-10	3.3508e-06	3.3508e-06	3.3508e-06	3.3508e-06
2521	3.3341e-06	2.7347e-09	1.1802e-09	1.2564e-11	6.3145e-10	3.3341e-06	3.3341e-06	3.3341e-06	3.3341e-06
2522	3.3175e-06	2.7054e-09	1.1652e-09	1.2249e-11	6.138e-10	3.3175e-06	3.3175e-06	3.3175e-06	3.3175e-06
2523	3.3009e-06	2.6764e-09	1.1504e-09	1.1942e-11	5.9665e-10	3.3009e-06	3.3009e-06	3.3009e-06	3.3009e-06
2524	3.2844e-06	2.6477e-09	1.1358e-09	1.1642e-11	5.7998e-10	3.2844e-06	3.2844e-06	3.2844e-06	3.2844e-06
2525	3.2681e-06	2.6193e-09	1.1214e-09	1.135e-11	5.6377e-10	3.2681e-06	3.2681e-06	3.2681e-06	3.2681e-06
2526	3.2517e-06	2.5912e-09	1.1072e-09	1.1066e-11	5.4802e-10	3.2517e-06	3.2517e-06	3.2517e-06	3.2517e-06
2527	3.2355e-06	2.5634e-09	1.0931e-09	1.0788e-11	5.327e-10	3.2355e-06	3.2355e-06	3.2355e-06	3.2355e-06
2528	3.2194e-06	2.5359e-09	1.0793e-09	1.0518e-11	5.1782e-10	3.2194e-06	3.2194e-06	3.2194e-06	3.2194e-06
2529	3.2033e-06	2.5087e-09	1.0656e-09	1.0254e-11	5.0335e-10	3.2033e-06	3.2033e-06	3.2033e-06	3.2033e-06
2530	3.1873e-06	2.4818e-09	1.0521e-09	9.997e-12	4.8928e-10	3.1873e-06	3.1873e-06	3.1873e-06	3.1873e-06
2531	3.1714e-06	2.4552e-09	1.0387e-09	9.7463e-12	4.7561e-10	3.1714e-06	3.1714e-06	3.1714e-06	3.1714e-06
2532	3.1556e-06	2.4289e-09	1.0255e-09	9.5019e-12	4.6232e-10	3.1556e-06	3.1556e-06	3.1556e-06	3.1556e-06
2533	3.1398e-06	2.4029e-09	1.0125e-09	9.2637e-12	4.494e-10	3.1398e-06	3.1398e-06	3.1398e-06	3.1398e-06
2534	3.1242e-06	2.3771e-09	9.9969e-10	9.0314e-12	4.3684e-10	3.1242e-06	3.1242e-06	3.1242e-06	3.1242e-06
2535	3.1086e-06	2.3516e-09	9.8701e-10	8.8049e-12	4.2463e-10	3.1086e-06	3.1086e-06	3.1086e-06	3.1086e-06
2536	3.0931e-06	2.3264e-09	9.7449e-10	8.5841e-12	4.1277e-10	3.0931e-06	3.0931e-06	3.0931e-06	3.0931e-06
2537	3.0776e-06	2.3014e-09	9.6212e-10	8.3689e-12	4.0123e-10	3.0776e-06	3.0776e-06	3.0776e-06	3.0776e-06
2538	3.0623e-06	2.2768e-09	9.4992e-10	8.159e-12	3.9002e-10	3.0623e-06	3.0623e-06	3.0623e-06	3.0623e-06
2539	3.047e-06	2.2523e-09	9.3787e-10	7.9544e-12	3.7912e-10	3.047e-06	3.047e-06	3.047e-06	3.047e-06
2540	3.0318e-06	2.2282e-09	9.2597e-10	7.755e-12	3.6853e-10	3.0318e-06	3.0318e-06	3.0318e-06	3.0318e-06
2541	3.0167e-06	2.2043e-09	9.1423e-10	7.5605e-12	3.5823e-10	3.0167e-06	3.0167e-06	3.0167e-06	3.0167e-06
2542	3.0016e-06	2.1807e-09	9.0263e-10	7.3709e-12	3.4822e-10	3.0016e-06	3.0016e-06	3.0016e-06	3.0016e-06
2543	2.9866e-06	2.1573e-09	8.9118e-10	7.1861e-12	3.3849e-10	2.9866e-06	2.9866e-06	2.9866e-06	2.9866e-06
2544	2.9717e-06	2.1341e-09	8.7988e-10	7.0059e-12	3.2903e-10	2.9717e-06	2.9717e-06	2.9717e-06	2.9717e-06
2545	2.9569e-06	2.1113e-09	8.6872e-10	6.8302e-12	3.1984e-10	2.9569e-06	2.9569e-06	2.9569e-06	2.9569e-06
2546	2.9422e-06	2.0886e-09	8.577e-10	6.6589e-12	3.109e-10	2.9422e-06	2.9422e-06	2.9422e-06	2.9422e-06
2547	2.9275e-06	2.0662e-09	8.4682e-10	6.492e-12	3.0221e-10	2.9275e-06	2.9275e-06	2.9275e-06	2.9275e-06
2548	2.9129e-06	2.0441e-09	8.3607e-10	6.3292e-12	2.9377e-10	2.9129e-06	2.9129e-06	2.9129e-06	2.9129e-06
2549	2.8983e-06	2.0222e-09	8.2547e-10	6.1705e-12	2.8556e-10	2.8983e-06	2.8983e-06	2.8983e-06	2.8983e-06
2550	2.8839e-06	2.0005e-09	8.15e-10	6.0157e-12	2.7758e-10	2.8839e-06	2.8839e-06	2.8839e-06	2.8839e-06
2551	2.8695e-06	1.979e-09	8.0466e-10	5.8649e-12	2.6982e-10	2.8695e-06	2.8695e-06	2.8695e-06	2.8695e-06
2552	2.8552e-06	1.9578e-09	7.9445e-10	5.7178e-12	2.6228e-10	2.8552e-06	2.8552e-06	2.8552e-06	2.8552e-06
2553	2.8409e-06	1.9368e-09	7.8438e-10	5.5745e-12	2.5495e-10	2.8409e-06	2.8409e-06	2.8409e-06	2.8409e-06
2554	2.8267e-06	1.916e-09	7.7443e-10	5.4347e-12	2.4783e-10	2.8267e-06	2.8267e-06	2.8267e-06	2.8267e-06
2555	2.8126e-06	1.8955e-09	7.646e-10	5.2984e-12	2.409e-10	2.8126e-06	2.8126e-06	2.8126e-06	2.8126e-06
2556	2.7986e-06	1.8752e-09	7.549e-10	5.1655e-12	2.3417e-10	2.7986e-06	2.7986e-06	2.7986e-06	2.7986e-06
2557	2.7846e-06	1.8551e-09	7.4533e-10	5.036e-12	2.2763e-10	2.7846e-06	2.7846e-06	2.7846e-06	2.7846e-06
2558	2.7707e-06	1.8352e-09	7.3587e-10	4.9097e-12	2.2127e-10	2.7707e-06	2.7707e-06	2.7707e-06	2.7707e-06
2559	2.7569e-06	1.8155e-09	7.2654e-10	4.7866e-12	2.1508e-10	2.7569e-06	2.7569e-06	2.7569e-06	2.7569e-06
2560	2.7431e-06	1.796e-09	7.1732e-10	4.6666e-12	2.0907e-10	2.7431e-06	2.7431e-06	2.7431e-06	2.7431e-06
2561	2.7295e-06	1.7768e-09	7.0822e-10	4.5496e-12	2.0323e-10	2.7295e-06	2.7295e-06	2.7295e-06	2.7295e-06
2562	2.7158e-06	1.7577e-09	6.9924e-10	4.4355e-12	1.9755e-10	2.7158e-06	2.7158e-06	2.7158e-06	2.7158e-06
2563	2.7023e-06	1.7389e-09	6.9037e-10	4.3243e-12	1.9203e-10	2.7023e-06	2.7023e-06	2.7023e-06	2.7023e-06
2564	2.6888e-06	1.7202e-09	6.8161e-10	4.2158e-12	1.8666e-10	2.6888e-06	2.6888e-06	2.6888e-06	2.6888e-06
2565	2.6754e-06	1.7018e-09	6.7297e-10	4.1101e-12	1.8145e-10	2.6754e-06	2.6754e-06	2.6754e-06	2.6754e-06
2566	2.662e-06	1.6835e-09	6.6443e-10	4.0071e-12	1.7638e-10	2.662e-06	2.662e-06	2.662e-06	2.662e-06
2567	2.6488e-06	1.6655e-09	6.56e-10	3.9066e-12	1.7145e-10	2.6488e-06	2.6488e-06	2.6488e-06	2.6488e-06
2568	2.6355e-06	1.6476e-09	6.4768e-10	3.8086e-12	1.6666e-10	2.6355e-06	2.6355e-06	2.6355e-06	2.6355e-06
2569	2.6224e-06	1.6299e-09	6.3947e-10	3.7131e-12	1.62e-10	2.6224e-06	2.6224e-06	2.6224e-06	2.6224e-06
2570	2.6093e-06	1.6125e-09	6.3135e-10	3.62e-12	1.5747e-10	2.6093e-06	2.6093e-06	2.6093e-06	2.6093e-06
2571	2.5963e-06	1.5952e-09	6.2335e-10	3.5292e-12	1.5307e-10	2.5963e-06	2.5963e-06	2.5963e-06	2.5963e-06
2572	2.5833e-06	1.5781e-09	6.1544e-10	3.4407e-12	1.488e-10	2.5833e-06	2.5833e-06	2.5833e-06	2.5833e-06
2573	2.5704e-06	1.5611e-09	6.0763e-10	3.3545e-12	1.4464e-10	2.5704e-06	2.5704e-06	2.5704e-06	2.5704e-06
2574	2.5576e-06	1.5444e-09	5.9992e-10	3.2703e-12	1.406e-10	2.5576e-06	2.5576e-06	2.5576e-06	2.5576e-06
2575	2.5448e-06	1.5278e-09	5.9231e-10	3.1883e-12	1.3667e-10	2.5448e-06	2.5448e-06	2.5448e-06	2.5448e-06
2576	2.5321e-06	1.5115e-09	5.848e-10	3.1084e-12	1.3285e-10	2.5321e-06	2.5321e-06	2.5321e-06	2.5321e-06
2577	2.5195e-06	1.4953e-09	5.7738e-10	3.0304e-12	1.2914e-10	2.5195e-06	2.5195e-06	2.5195e-06	2.5195e-06
2578	2.5069e-06	1.4792e-09	5.7006e-10	2.9545e-12	1.2553e-10	2.5069e-06	2.5069e-06	2.5069e-06	2.5069e-06
2579	2.4944e-06	1.4634e-09	5.6283e-10	2.8804e-12	1.2202e-10	2.4944e-06	2.4944e-06	2.4944e-06	2.4944e-06
2580	2.482e-06	1.4477e-09	5.5569e-10	2.8081e-12	1.1861e-10	2.482e-06	2.482e-06	2.482e-06	2.482e-06
2581	2.4696e-06	1.4321e-09	5.4864e-10	2.7377e-12	1.153e-10	2.4696e-06	2.4696e-06	2.4696e-06	2.4696e-06
2582	2.4573e-06	1.4168e-09	5.4168e-10	2.6691e-12	1.1207e-10	2.4573e-06	2.4573e-06	2.4573e-06	2.4573e-06
2583	2.445e-06	1.4016e-09	5.3481e-10	2.6021e-12	1.0894e-10	2.445e-06	2.445e-06	2.445e-06	2.445e-06
2584	2.4328e-06	1.3866e-09	5.2802e-10	2.5369e-12	1.059e-10	2.4328e-06	2.4328e-06	2.4328e-06	2.4328e-06
2585	2.4207e-06	1.3717e-09	5.2133e-10	2.4733e-12	1.0294e-10	2.4207e-06	2.4207e-06	2.4207e-06	2.4207e-06
2586	2.4086e-06	1.357e-09	5.1471e-10	2.4113e-12	1.0006e-10	2.4086e-06	2.4086e-06	2.4086e-06	2.4086e-06
2587	2.3966e-06	1.3424e-09	5.0818e-10	2.3508e-12	9.7266e-11	2.3966e-06	2.3966e-06	2.3966e-06	2.3966e-06
2588	2.3846e-06	1.328e-09	5.0174e-10	2.2919e-12	9.4548e-11	2.3846e-06	2.3846e-06	2.3846e-06	2.3846e-06
2589	2.3727e-06	1.3138e-09	4.9537e-10	2.2344e-12	9.1905e-11	2.3727e-06	2.3727e-06	2.3727e-06	2.3727e-06
2590	2.3609e-06	1.2997e-09	4.8909e-10	2.1784e-12	8.9337e-11	2.3609e-06	2.3609e-06	2.3609e-06	2.3609e-06
2591	2.3491e-06	1.2858e-09	4.8289e-10	2.1237e-12	8.6841e-11	2.3491e-06	2.3491e-06	2.3491e-06	2.3491e-06
2592	2.3374e-06	1.272e-09	4.7676e-10	2.0705e-12	8.4414e-11	2.3374e-06	2.3374e-06	2.3374e-06	2.3374e-06
2593	2.3257e-06	1.2584e-09	4.7071e-10	2.0186e-12	8.2055e-11	2.3257e-06	2.3257e-06	2.3257e-06	2.3257e-06
2594	2.3141e-06	1.2449e-09	4.6474e-10	1.9679e-12	7.9762e-11	2.3141e-06	2.3141e-06	2.3141e-06	2.3141e-06
2595	2.3026e-06	1.2315e-09	4.5885e-10	1.9186e-12	7.7533e-11	2.3026e-06	2.3026e-06	2.3026e-06	2.3026e-06
2596	2.2911e-06	1.2183e-09	4.5303e-10	1.8705e-12	7.5367e-11	2.2911e-06	2.2911e-06	2.2911e-06	2.2911e-06
2597	2.2796e-06	1.2052e-09	4.4728e-10	1.8236e-12	7.3261e-11	2.2796e-06	2.2796e-06	2.2796e-06	2.2796e-06
2598	2.2683e-06	1.1923e-09	4.4161e-10	1.7779e-12	7.1213e-11	2.2683e-06	2.2683e-06	2.2683e-06	2.2683e-06
2599	2.2569e-06	1.1795e-09	4.36e-10	1.7333e-12	6.9223e-11	2.2569e-06	2.2569e-06	2.2569e-06	2.2569e-06
2600	2.2457e-06	1.1669e-09	4.3047e-10	1.6898e-12	6.7289e-11	2.2457e-06	2.2457e-06	2.2457e-06	2.2457e-06
2601	2.2345e-06	1.1544e-09	4.2501e-10	1.6474e-12	6.5409e-11	2.2345e-06	2.2345e-06	2.2345e-06	2.2345e-06
2602	2.2233e-06	1.142e-09	4.1962e-10	1.6061e-12	6.3581e-11	2.2233e-06	2.2233e-06	2.2233e-06	2.2233e-06
2603	2.2122e-06	1.1297e-09	4.143e-10	1.5659e-12	6.1804e-11	2.2122e-06	2.2122e-06	2.2122e-06	2.2122e-06
2604	2.2012e-06	1.1176e-09	4.0904e-10	1.5266e-12	6.0077e-11	2.2012e-06	2.2012e-06	2.2012e-06	2.2012e-06
2605	2.1902e-06	1.1056e-09	4.0386e-10	1.4883e-12	5.8398e-11	2.1902e-06	2.1902e-06	2.1902e-06	2.1902e-06
2606	2.1793e-06	1.0938e-09	3.9873e-10	1.451e-12	5.6766e-11	2.1793e-06	2.1793e-06	2.1793e-06	2.1793e-06
2607	2.1684e-06	1.0821e-09	3.9368e-10	1.4146e-12	5.518e-11	2.1684e-06	2.1684e-06	2.1684e-06	2.1684e-06
2608	2.1576e-06	1.0705e-09	3.8868e-10	1.3791e-12	5.3638e-11	2.1576e-06	2.1576e-06	2.1576e-06	2.1576e-06
2609	2.1468e-06	1.059e-09	3.8375e-10	1.3446e-12	5.2139e-11	2.1468e-06	2.1468e-06	2.1468e-06	2.1468e-06
2610	2.1361e-06	1.0476e-09	3.7888e-10	1.3108e-12	5.0682e-11	2.1361e-06	2.1361e-06	2.1361e-06	2.1361e-06
2611	2.1254e-06	1.0364e-09	3.7408e-10	1.278e-12	4.9266e-11	2.1254e-06	2.1254e-06	2.1254e-06	2.1254e-06
2612	2.1148e-06	1.0253e-09	3.6933e-10	1.2459e-12	4.7889e-11	2.1148e-06	2.1148e-06	2.1148e-06	2.1148e-06
2613	2.1043e-06	1.0143e-09	3.6465e-10	1.2147e-12	4.6551e-11	2.1043e-06	2.1043e-06	2.1043e-06	2.1043e-06
2614	2.0938e-06	1.0034e-09	3.6002e-10	1.1842e-12	4.525e-11	2.0938e-06	2.0938e-06	2.0938e-06	2.0938e-06
2615	2.0833e-06	9.9265e-10	3.5545e-10	1.1545e-12	4.3986e-11	2.0833e-06	2.0833e-06	2.0833e-06	2.0833e-06
2616	2.0729e-06	9.8201e-10	3.5095e-10	1.1256e-12	4.2757e-11	2.0729e-06	2.0729e-06	2.0729e-06	2.0729e-06
2617	2.0626e-06	9.7148e-10	3.4649e-10	1.0974e-12	4.1562e-11	2.0626e-06	2.0626e-06	2.0626e-06	2.0626e-06
2618	2.0523e-06	9.6106e-10	3.421e-10	1.0698e-12	4.04e-11	2.0523e-06	2.0523e-06	2.0523e-06	2.0523e-06
2619	2.0421e-06	9.5075e-10	3.3776e-10	1.043e-12	3.9271e-11	2.0421e-06	2.0421e-06	2.0421e-06	2.0421e-06
2620	2.0319e-06	9.4056e-10	3.3348e-10	1.0169e-12	3.8174e-11	2.0319e-06	2.0319e-06	2.0319e-06	2.0319e-06
2621	2.0217e-06	9.3047e-10	3.2925e-10	9.9136e-13	3.7107e-11	2.0217e-06	2.0217e-06	2.0217e-06	2.0217e-06
2622	2.0116e-06	9.205e-10	3.2507e-10	9.665e-13	3.607e-11	2.0116e-06	2.0116e-06	2.0116e-06	2.0116e-06
2623	2.0016e-06	9.1062e-10	3.2095e-10	9.4226e-13	3.5062e-11	2.0016e-06	2.0016e-06	2.0016e-06	2.0016e-06
2624	1.9916e-06	9.0086e-10	3.1687e-10	9.1864e-13	3.4083e-11	1.9916e-06	1.9916e-06	1.9916e-06	1.9916e-06
2625	1.9817e-06	8.912e-10	3.1285e-10	8.956e-13	3.313e-11	1.9817e-06	1.9817e-06	1.9817e-06	1.9817e-06
2626	1.9718e-06	8.8164e-10	3.0889e-10	8.7314e-13	3.2204e-11	1.9718e-06	1.9718e-06	1.9718e-06	1.9718e-06
2627	1.9619e-06	8.7219e-10	3.0497e-10	8.5125e-13	3.1304e-11	1.9619e-06	1.9619e-06	1.9619e-06	1.9619e-06
2628	1.9522e-06	8.6284e-10	3.011e-10	8.299e-13	3.043e-11	1.9522e-06	1.9522e-06	1.9522e-06	1.9522e-06
2629	1.9424e-06	8.5359e-10	2.9728e-10	8.0909e-13	2.9579e-11	1.9424e-06	1.9424e-06	1.9424e-06	1.9424e-06
2630	1.9327e-06	8.4443e-10	2.9351e-10	7.888e-13	2.8753e-11	1.9327e-06	1.9327e-06	1.9327e-06	1.9327e-06
2631	1.9231e-06	8.3538e-10	2.8979e-10	7.6902e-13	2.7949e-11	1.9231e-06	1.9231e-06	1.9231e-06	1.9231e-06
2632	1.9135e-06	8.2642e-10	2.8611e-10	7.4974e-13	2.7168e-11	1.9135e-06	1.9135e-06	1.9135e-06	1.9135e-06
2633	1.9039e-06	8.1756e-10	2.8248e-10	7.3094e-13	2.6409e-11	1.9039e-06	1.9039e-06	1.9039e-06	1.9039e-06
2634	1.8944e-06	8.0879e-10	2.789e-10	7.1261e-13	2.5671e-11	1.8944e-06	1.8944e-06	1.8944e-06	1.8944e-06
2635	1.885e-06	8.0012e-10	2.7536e-10	6.9474e-13	2.4954e-11	1.885e-06	1.885e-06	1.885e-06	1.885e-06
2636	1.8756e-06	7.9154e-10	2.7187e-10	6.7732e-13	2.4256e-11	1.8756e-06	1.8756e-06	1.8756e-06	1.8756e-06
2637	1.8662e-06	7.8305e-10	2.6842e-10	6.6034e-13	2.3579e-11	1.8662e-06	1.8662e-06	1.8662e-06	1.8662e-06
2638	1.8569e-06	7.7465e-10	2.6501e-10	6.4378e-13	2.292e-11	1.8569e-06	1.8569e-06	1.8569e-06	1.8569e-06
2639	1.8476e-06	7.6635e-10	2.6165e-10	6.2764e-13	2.2279e-11	1.8476e-06	1.8476e-06	1.8476e-06	1.8476e-06
2640	1.8384e-06	7.5813e-10	2.5833e-10	6.119e-13	2.1657e-11	1.8384e-06	1.8384e-06	1.8384e-06	1.8384e-06
2641	1.8292e-06	7.5e-10	2.5506e-10	5.9655e-13	2.1051e-11	1.8292e-06	1.8292e-06	1.8292e-06	1.8292e-06
2642	1.8201e-06	7.4196e-10	2.5182e-10	5.816e-13	2.0463e-11	1.8201e-06	1.8201e-06	1.8201e-06	1.8201e-06
2643	1.811e-06	7.34e-10	2.4863e-10	5.6701e-13	1.9891e-11	1.811e-06	1.811e-06	1.811e-06	1.811e-06
2644	1.802e-06	7.2613e-10	2.4547e-10	5.5279e-13	1.9335e-11	1.802e-06	1.802e-06	1.802e-06	1.802e-06
2645	1.793e-06	7.1835e-10	2.4236e-10	5.3893e-13	1.8795e-11	1.793e-06	1.793e-06	1.793e-06	1.793e-06
2646	1.7841e-06	7.1064e-10	2.3928e-10	5.2542e-13	1.827e-11	1.7841e-06	1.7841e-06	1.7841e-06	1.7841e-06
2647	1.7752e-06	7.0302e-10	2.3625e-10	5.1224e-13	1.7759e-11	1.7752e-06	1.7752e-06	1.7752e-06	1.7752e-06
2648	1.7663e-06	6.9548e-10	2.3325e-10	4.994e-13	1.7263e-11	1.7663e-06	1.7663e-06	1.7663e-06	1.7663e-06
2649	1.7575e-06	6.8803e-10	2.3029e-10	4.8688e-13	1.6781e-11	1.7575e-06	1.7575e-06	1.7575e-06	1.7575e-06
2650	1.7487e-06	6.8065e-10	2.2737e-10	4.7467e-13	1.6312e-11	1.7487e-06	1.7487e-06	1.7487e-06	1.7487e-06
2651	1.74e-06	6.7335e-10	2.2449e-10	4.6276e-13	1.5856e-11	1.74e-06	1.74e-06	1.74e-06	1.74e-06
2652	1.7313e-06	6.6613e-10	2.2164e-10	4.5116e-13	1.5413e-11	1.7313e-06	1.7313e-06	1.7313e-06	1.7313e-06
2653	1.7227e-06	6.5899e-10	2.1883e-10	4.3985e-13	1.4982e-11	1.7227e-06	1.7227e-06	1.7227e-06	1.7227e-06
2654	1.7141e-06	6.5192e-10	2.1605e-10	4.2882e-13	1.4564e-11	1.7141e-06	1.7141e-06	1.7141e-06	1.7141e-06
2655	1.7055e-06	6.4493e-10	2.1331e-10	4.1807e-13	1.4157e-11	1.7055e-06	1.7055e-06	1.7055e-06	1.7055e-06
2656	1.697e-06	6.3801e-10	2.1061e-10	4.0758e-13	1.3761e-11	1.697e-06	1.697e-06	1.697e-06	1.697e-06
2657	1.6885e-06	6.3117e-10	2.0794e-10	3.9736e-13	1.3376e-11	1.6883e-06	1.6885e-06	1.6885e-06	1.6885e-06
2658	1.6801e-06	6.2441e-10	2.053e-10	3.874e-13	1.3003e-11	1.6793e-06	1.6801e-06	1.6801e-06	1.6801e-06
2659	1.6717e-06	6.1771e-10	2.0269e-10	3.7768e-13	1.2639e-11	1.6702e-06	1.6717e-06	1.6717e-06	1.6717e-06
2660	1.6634e-06	6.1109e-10	2.0012e-10	3.6821e-13	1.2286e-11	1.6608e-06	1.6634e-06	1.6634e-06	1.6634e-06
2661	1.6551e-06	6.0453e-10	1.9758e-10	3.5898e-13	1.1943e-11	1.6511e-06	1.6551e-06	1.6551e-06	1.6551e-06
2662	1.6468e-06	5.9805e-10	1.9508e-10	3.4998e-13	1.1609e-11	1.6412e-06	1.6468e-06	1.6468e-06	1.6468e-06
2663	1.6386e-06	5.9164e-10	1.926e-10	3.412e-13	1.1285e-11	1.6311e-06	1.6386e-06	1.6386e-06	1.6386e-06
2664	1.6304e-06	5.8529e-10	1.9016e-10	3.3265e-13	1.0969e-11	1.6207e-06	1.6304e-06	1.6304e-06	1.6304e-06
2665	1.6223e-06	5.7902e-10	1.8775e-10	3.2431e-13	1.0663e-11	1.61e-06	1.6223e-06	1.6223e-06	1.6223e-06
2666	1.6142e-06	5.7281e-10	1.8537e-10	3.1617e-13	1.0365e-11	1.5991e-06	1.6142e-06	1.6142e-06	1.6142e-06
2667	1.6061e-06	5.6667e-10	1.8301e-10	3.0824e-13	1.0075e-11	1.588e-06	1.6061e-06	1.6061e-06	1.6061e-06
2668	1.5981e-06	5.6059e-10	1.8069e-10	3.0052e-13	9.7936e-12	1.5766e-06	1.5981e-06	1.5981e-06	1.5981e-06
2669	1.5902e-06	5.5458e-10	1.784e-10	2.9298e-13	9.5199e-12	1.5649e-06	1.5902e-06	1.5902e-06	1.5902e-06
2670	1.5822e-06	5.4863e-10	1.7614e-10	2.8563e-13	9.2539e-12	1.553e-06	1.5822e-06	1.5822e-06	1.5822e-06
2671	1.5743e-06	5.4275e-10	1.739e-10	2.7847e-13	8.9953e-12	1.5409e-06	1.5743e-06	1.5743e-06	1.5743e-06
2672	1.5665e-06	5.3693e-10	1.717e-10	2.7149e-13	8.7439e-12	1.5284e-06	1.5665e-06	1.5665e-06	1.5665e-06
2673	1.5587e-06	5.3117e-10	1.6952e-10	2.6468e-13	8.4996e-12	1.5157e-06	1.5587e-06	1.5587e-06	1.5587e-06
2674	1.5509e-06	5.2548e-10	1.6737e-10	2.5804e-13	8.2621e-12	1.5028e-06	1.5509e-06	1.5509e-06	1.5509e-06
2675	1.5431e-06	5.1984e-10	1.6525e-10	2.5157e-13	8.0312e-12	1.4896e-06	1.5431e-06	1.5431e-06	1.5431e-06
2676	1.5354e-06	5.1427e-10	1.6315e-10	2.4526e-13	7.8068e-12	1.4762e-06	1.5354e-06	1.5354e-06	1.5354e-06
2677	1.5278e-06	5.0875e-10	1.6108e-10	2.3911e-13	7.5886e-12	1.4625e-06	1.5278e-06	1.5278e-06	1.5278e-06
2678	1.5202e-06	5.033e-10	1.5904e-10	2.3312e-13	7.3766e-12	1.4486e-06	1.5202e-06	1.5202e-06	1.5202e-06
2679	1.5126e-06	4.979e-10	1.5702e-10	2.2727e-13	7.1704e-12	1.4344e-06	1.5126e-06	1.5126e-06	1.5126e-06
2680	1.505e-06	4.9256e-10	1.5503e-10	2.2157e-13	6.9701e-12	1.4199e-06	1.505e-06	1.505e-06	1.505e-06
2681	1.4975e-06	4.8728e-10	1.5306e-10	2.1602e-13	6.7753e-12	1.4053e-06	1.4975e-06	1.4975e-06	1.4975e-06
2682	1.49e-06	4.8205e-10	1.5112e-10	2.106e-13	6.586e-12	1.3904e-06	1.49e-06	1.49e-06	1.49e-06
2683	1.4826e-06	4.7689e-10	1.492e-10	2.0532e-13	6.4019e-12	1.3752e-06	1.4826e-06	1.4826e-06	1.4826e-06
2684	1.4752e-06	4.7177e-10	1.4731e-10	2.0017e-13	6.223e-12	1.3599e-06	1.4752e-06	1.4752e-06	1.4752e-06
2685	1.4678e-06	4.6671e-10	1.4544e-10	1.9515e-13	6.0491e-12	1.3443e-06	1.4678e-06	1.4678e-06	1.4678e-06
2686	1.4605e-06	4.6171e-10	1.436e-10	1.9026e-13	5.8801e-12	1.3285e-06	1.4605e-06	1.4605e-06	1.4605e-06
2687	1.4532e-06	4.5676e-10	1.4178e-10	1.8549e-13	5.7158e-12	1.3125e-06	1.4532e-06	1.4532e-06	1.4532e-06
2688	1.446e-06	4.5186e-10	1.3998e-10	1.8084e-13	5.556e-12	1.2963e-06	1.446e-06	1.446e-06	1.446e-06
2689	1.4388e-06	4.4701e-10	1.382e-10	1.763e-13	5.4008e-12	1.2799e-06	1.4388e-06	1.4388e-06	1.4388e-06
2690	1.4316e-06	4.4222e-10	1.3645e-10	1.7188e-13	5.2499e-12	1.2633e-06	1.4316e-06	1.4316e-06	1.4316e-06
2691	1.4244e-06	4.3748e-10	1.3472e-10	1.6757e-13	5.1032e-12	1.2466e-06	1.4244e-06	1.4244e-06	1.4244e-06
2692	1.4173e-06	4.3279e-10	1.3301e-10	1.6337e-13	4.9606e-12	1.2296e-06	1.4173e-06	1.4173e-06	1.4173e-06
2693	1.4103e-06	4.2815e-10	1.3132e-10	1.5927e-13	4.8219e-12	1.2125e-06	1.4103e-06	1.4103e-06	1.4103e-06
2694	1.4032e-06	4.2356e-10	1.2966e-10	1.5528e-13	4.6872e-12	1.1953e-06	1.4032e-06	1.4032e-06	1.4032e-06
2695	1.3962e-06	4.1901e-10	1.2801e-10	1.5139e-13	4.5562e-12	1.1779e-06	1.3962e-06	1.3962e-06	1.3962e-06
2696	1.3893e-06	4.1452e-10	1.2639e-10	1.4759e-13	4.4289e-12	1.1604e-06	1.3893e-06	1.3893e-06	1.3893e-06
2697	1.3823e-06	4.1008e-10	1.2478e-10	1.4389e-13	4.3051e-12	1.1428e-06	1.3823e-06	1.3823e-06	1.3823e-06
2698	1.3754e-06	4.0568e-10	1.232e-10	1.4028e-13	4.1848e-12	1.125e-06	1.3754e-06	1.3754e-06	1.3754e-06
2699	1.3686e-06	4.0133e-10	1.2164e-10	1.3676e-13	4.0679e-12	1.1072e-06	1.3686e-06	1.3686e-06	1.3686e-06
2700	1.3617e-06	3.9703e-10	1.201e-10	1.3333e-13	3.9542e-12	1.0893e-06	1.3617e-06	1.3617e-06	1.3617e-06
2701	1.3549e-06	3.9277e-10	1.1857e-10	1.2999e-13	3.8437e-12	1.0713e-06	1.3549e-06	1.3549e-06	1.3549e-06
2702	1.3482e-06	3.8856e-10	1.1707e-10	1.2673e-13	3.7363e-12	1.0532e-06	1.3482e-06	1.3482e-06	1.3482e-06
2703	1.3414e-06	3.8439e-10	1.1558e-10	1.2355e-13	3.6319e-12	1.0351e-06	1.3414e-06	1.3414e-06	1.3414e-06
2704	1.3348e-06	3.8027e-10	1.1412e-10	1.2045e-13	3.5304e-12	1.0169e-06	1.3348e-06	1.3348e-06	1.3348e-06
2705	1.3281e-06	3.7619e-10	1.1267e-10	1.1743e-13	3.4317e-12	9.9872e-07	1.3281e-06	1.3281e-06	1.3281e-06
2706	1.3215e-06	3.7216e-10	1.1124e-10	1.1449e-13	3.3358e-12	9.8052e-07	1.3215e-06	1.3215e-06	1.3215e-06
2707	1.3149e-06	3.6817e-10	1.0983e-10	1.1162e-13	3.2426e-12	9.6231e-07	1.3149e-06	1.3149e-06	1.3149e-06
2708	1.3083e-06	3.6422e-10	1.0844e-10	1.0882e-13	3.152e-12	9.4411e-07	1.3083e-06	1.3083e-06	1.3083e-06
2709	1.3018e-06	3.6031e-10	1.0706e-10	1.0609e-13	3.0639e-12	9.2594e-07	1.3018e-06	1.3018e-06	1.3018e-06
2710	1.2953e-06	3.5645e-10	1.057e-10	1.0343e-13	2.9783e-12	9.078e-07	1.2953e-06	1.2953e-06	1.2953e-06
2711	1.2888e-06	3.5263e-10	1.0436e-10	1.0084e-13	2.8951e-12	8.897e-07	1.2888e-06	1.2888e-06	1.2888e-06
2712	1.2824e-06	3.4885e-10	1.0304e-10	9.8308e-14	2.8142e-12	8.7167e-07	1.2824e-06	1.2824e-06	1.2824e-06
2713	1.276e-06	3.4511e-10	1.0173e-10	9.5843e-14	2.7355e-12	8.537e-07	1.276e-06	1.276e-06	1.276e-06
2714	1.2696e-06	3.414e-10	1.0044e-10	9.344e-14	2.6591e-12	8.3582e-07	1.2696e-06	1.2696e-06	1.2696e-06
2715	1.2633e-06	3.3774e-10	9.9167e-11	9.1097e-14	2.5848e-12	8.1803e-07	1.2633e-06	1.2633e-06	1.2633e-06
2716	1.257e-06	3.3412e-10	9.7909e-11	8.8813e-14	2.5126e-12	8.0035e-07	1.257e-06	1.257e-06	1.257e-06
2717	1.2507e-06	3.3054e-10	9.6667e-11	8.6586e-14	2.4424e-12	7.8278e-07	1.2507e-06	1.2507e-06	1.2507e-06
2718	1.2445e-06	3.27e-10	9.5441e-11	8.4414e-14	2.3741e-12	7.6535e-07	1.2445e-06	1.2445e-06	1.2445e-06
2719	1.2383e-06	3.2349e-10	9.423e-11	8.2298e-14	2.3078e-12	7.4805e-07	1.2383e-06	1.2383e-06	1.2383e-06
2720	1.2321e-06	3.2002e-10	9.3035e-11	8.0234e-14	2.2433e-12	7.309e-07	1.2321e-06	1.2321e-06	1.2321e-06
2721	1.2259e-06	3.1659e-10	9.1855e-11	7.8222e-14	2.1806e-12	7.139e-07	1.2259e-06	1.2259e-06	1.2259e-06
2722	1.2198e-06	3.1319e-10	9.0689e-11	7.6261e-14	2.1197e-12	6.9708e-07	1.2198e-06	1.2198e-06	1.2198e-06
2723	1.2137e-06	3.0984e-10	8.9539e-11	7.4348e-14	2.0604e-12	6.8043e-07	1.2137e-06	1.2137e-06	1.2137e-06
2724	1.2077e-06	3.0651e-10	8.8403e-11	7.2484e-14	2.0028e-12	6.6397e-07	1.2077e-06	1.2077e-06	1.2077e-06
2725	1.2016e-06	3.0323e-10	8.7282e-11	7.0667e-14	1.9469e-12	6.477e-07	1.2016e-06	1.2016e-06	1.2016e-06
2726	1.1957e-06	2.9997e-10	8.6175e-11	6.8895e-14	1.8925e-12	6.3163e-07	1.1957e-06	1.1957e-06	1.1957e-06
2727	1.1897e-06	2.9676e-10	8.5082e-11	6.7167e-14	1.8396e-12	6.1577e-07	1.1897e-06	1.1897e-06	1.1897e-06
2728	1.1837e-06	2.9358e-10	8.4002e-11	6.5483e-14	1.7882e-12	6.0012e-07	1.1837e-06	1.1837e-06	1.1837e-06
2729	1.1778e-06	2.9043e-10	8.2937e-11	6.3841e-14	1.7382e-12	5.847e-07	1.1778e-06	1.1778e-06	1.1778e-06
2730	1.172e-06	2.8731e-10	8.1885e-11	6.224e-14	1.6896e-12	5.695e-07	1.172e-06	1.172e-06	1.172e-06
2731	1.1661e-06	2.8423e-10	8.0846e-11	6.0679e-14	1.6424e-12	5.5454e-07	1.1661e-06	1.1661e-06	1.1661e-06
2732	1.1603e-06	2.8119e-10	7.982e-11	5.9158e-14	1.5965e-12	5.3981e-07	1.1603e-06	1.1603e-06	1.1603e-06
2733	1.1545e-06	2.7817e-10	7.8808e-11	5.7674e-14	1.5519e-12	5.2533e-07	1.1545e-06	1.1545e-06	1.1545e-06
2734	1.1487e-06	2.7519e-10	7.7808e-11	5.6228e-14	1.5085e-12	5.1109e-07	1.1487e-06	1.1487e-06	1.1487e-06
2735	1.143e-06	2.7224e-10	7.6821e-11	5.4818e-14	1.4664e-12	4.971e-07	1.143e-06	1.143e-06	1.143e-06
2736	1.1373e-06	2.6932e-10	7.5847e-11	5.3443e-14	1.4254e-12	4.8336e-07	1.1373e-06	1.1373e-06	1.1373e-06
2737	1.1316e-06	2.6643e-10	7.4885e-11	5.2103e-14	1.3856e-12	4.6988e-07	1.1316e-06	1.1316e-06	1.1316e-06
2738	1.126e-06	2.6357e-10	7.3935e-11	5.0797e-14	1.3469e-12	4.5666e-07	1.126e-06	1.126e-06	1.126e-06
2739	1.1204e-06	2.6075e-10	7.2997e-11	4.9523e-14	1.3092e-12	4.4369e-07	1.1204e-06	1.1204e-06	1.1204e-06
2740	1.1148e-06	2.5795e-10	7.2071e-11	4.8281e-14	1.2726e-12	4.3099e-07	1.1148e-06	1.1148e-06	1.1148e-06
2741	1.1092e-06	2.5518e-10	7.1157e-11	4.7071e-14	1.2371e-12	4.1854e-07	1.1092e-06	1.1092e-06	1.1092e-06
2742	1.1037e-06	2.5245e-10	7.0254e-11	4.589e-14	1.2025e-12	4.0636e-07	1.1037e-06	1.1037e-06	1.1037e-06
2743	1.0982e-06	2.4974e-10	6.9363e-11	4.474e-14	1.1689e-12	3.9444e-07	1.0982e-06	1.0982e-06	1.0982e-06
2744	1.0927e-06	2.4706e-10	6.8483e-11	4.3618e-14	1.1362e-12	3.8278e-07	1.0927e-06	1.0927e-06	1.0927e-06
2745	1.0872e-06	2.4441e-10	6.7615e-11	4.2524e-14	1.1045e-12	3.7139e-07	1.0872e-06	1.0872e-06	1.0872e-06
2746	1.0818e-06	2.4179e-10	6.6757e-11	4.1458e-14	1.0736e-12	3.6025e-07	1.0818e-06	1.0818e-06	1.0818e-06
2747	1.0764e-06	2.392e-10	6.591e-11	4.0418e-14	1.0436e-12	3.4937e-07	1.0764e-06	1.0764e-06	1.0764e-06
2748	1.071e-06	2.3664e-10	6.5074e-11	3.9405e-14	1.0145e-12	3.3875e-07	1.071e-06	1.071e-06	1.071e-06
2749	1.0657e-06	2.341e-10	6.4249e-11	3.8417e-14	9.8611e-13	3.2838e-07	1.0657e-06	1.0657e-06	1.0657e-06
2750	1.0604e-06	2.3159e-10	6.3434e-11	3.7453e-14	9.5855e-13	3.1827e-07	1.0604e-06	1.0604e-06	1.0604e-06
2751	1.0551e-06	2.291e-10	6.2629e-11	3.6514e-14	9.3177e-13	3.0841e-07	1.0551e-06	1.0551e-06	1.0551e-06
2752	1.0498e-06	2.2665e-10	6.1834e-11	3.5598e-14	9.0573e-13	2.9879e-07	1.0498e-06	1.0498e-06	1.0498e-06
2753	1.0446e-06	2.2422e-10	6.105e-11	3.4706e-14	8.8042e-13	2.8942e-07	1.0446e-06	1.0446e-06	1.0446e-06
2754	1.0394e-06	2.2181e-10	6.0276e-11	3.3836e-14	8.5582e-13	2.803e-07	1.0394e-06	1.0394e-06	1.0394e-06
2755	1.0342e-06	2.1943e-10	5.9511e-11	3.2987e-14	8.319e-13	2.7142e-07	1.0342e-06	1.0342e-06	1.0342e-06
2756	1.029e-06	2.1708e-10	5.8756e-11	3.216e-14	8.0865e-13	2.6277e-07	1.029e-06	1.029e-06	1.029e-06
2757	1.0239e-06	2.1475e-10	5.8011e-11	3.1353e-14	7.8606e-13	2.5435e-07	1.0239e-06	1.0239e-06	1.0239e-06
2758	1.0188e-06	2.1245e-10	5.7275e-11	3.0567e-14	7.6409e-13	2.4617e-07	1.0188e-06	1.0188e-06	1.0188e-06
2759	1.0137e-06	2.1017e-10	5.6549e-11	2.9801e-14	7.4274e-13	2.382e-07	1.0137e-06	1.0137e-06	1.0137e-06
2760	1.0086e-06	2.0792e-10	5.5831e-11	2.9054e-14	7.2198e-13	2.3047e-07	1.0086e-06	1.0086e-06	1.0086e-06
2761	1.0036e-06	2.0569e-10	5.5123e-11	2.8325e-14	7.0181e-13	2.2295e-07	1.0036e-06	1.0036e-06	1.0036e-06
2762	9.986e-07	2.0348e-10	5.4424e-11	2.7615e-14	6.822e-13	2.1564e-07	9.986e-07	9.986e-07	9.986e-07
2763	9.9362e-07	2.013e-10	5.3733e-11	2.6922e-14	6.6313e-13	2.0854e-07	9.9362e-07	9.9362e-07	9.9362e-07
2764	9.8866e-07	1.9914e-10	5.3052e-11	2.6247e-14	6.446e-13	2.0165e-07	9.8866e-07	9.8866e-07	9.8866e-07
2765	9.8373e-07	1.9701e-10	5.2379e-11	2.5589e-14	6.2659e-13	1.9496e-07	9.8373e-07	9.8373e-07	9.8373e-07
2766	9.7882e-07	1.949e-10	5.1714e-11	2.4947e-14	6.0908e-13	1.8847e-07	9.7882e-07	9.7882e-07	9.7882e-07
2767	9.7393e-07	1.9281e-10	5.1058e-11	2.4322e-14	5.9206e-13	1.8217e-07	9.7393e-07	9.7393e-07	9.7393e-07
2768	9.6907e-07	1.9074e-10	5.0411e-11	2.3712e-14	5.7552e-13	1.7606e-07	9.6907e-07	9.6907e-07	9.6907e-07
2769	9.6424e-07	1.8869e-10	4.9771e-11	2.3117e-14	5.5943e-13	1.7014e-07	9.6424e-07	9.6424e-07	9.6424e-07
2770	9.5943e-07	1.8667e-10	4.914e-11	2.2538e-14	5.438e-13	1.6439e-07	9.5943e-07	9.5943e-07	9.5943e-07
2771	9.5464e-07	1.8467e-10	4.8517e-11	2.1973e-14	5.286e-13	1.5882e-07	9.5464e-07	9.5464e-07	9.5464e-07
2772	9.4988e-07	1.8269e-10	4.7901e-11	2.1422e-14	5.1383e-13	1.5343e-07	9.4988e-07	9.4988e-07	9.4988e-07
2773	9.4514e-07	1.8073e-10	4.7294e-11	2.0884e-14	4.9947e-13	1.482e-07	9.4514e-07	9.4514e-07	9.4514e-07
2774	9.4042e-07	1.7879e-10	4.6694e-11	2.0361e-14	4.8552e-13	1.4314e-07	9.4042e-07	9.4042e-07	9.4042e-07
2775	9.3573e-07	1.7687e-10	4.6101e-11	1.985e-14	4.7195e-13	1.3823e-07	9.3573e-07	9.3573e-07	9.3573e-07
2776	9.3106e-07	1.7498e-10	4.5517e-11	1.9352e-14	4.5876e-13	1.3348e-07	9.3106e-07	9.3106e-07	9.3106e-07
2777	9.2641e-07	1.731e-10	4.4939e-11	1.8867e-14	4.4594e-13	1.2888e-07	9.2641e-07	9.2641e-07	9.2641e-07
2778	9.2179e-07	1.7124e-10	4.4369e-11	1.8394e-14	4.3348e-13	1.2443e-07	9.2179e-07	9.2179e-07	9.2179e-07
2779	9.1719e-07	1.6941e-10	4.3806e-11	1.7933e-14	4.2137e-13	1.2012e-07	9.1719e-07	9.1719e-07	9.1719e-07
2780	9.1261e-07	1.6759e-10	4.3251e-11	1.7483e-14	4.0959e-13	1.1595e-07	9.1261e-07	9.1261e-07	9.1261e-07
2781	9.0806e-07	1.6579e-10	4.2702e-11	1.7045e-14	3.9815e-13	1.1192e-07	9.0806e-07	9.0806e-07	9.0806e-07
2782	9.0353e-07	1.6402e-10	4.216e-11	1.6617e-14	3.8702e-13	1.0802e-07	9.0353e-07	9.0353e-07	9.0353e-07
2783	8.9902e-07	1.6226e-10	4.1626e-11	1.6201e-14	3.762e-13	1.0425e-07	8.9902e-07	8.9902e-07	8.9902e-07
2784	8.9453e-07	1.6052e-10	4.1098e-11	1.5794e-14	3.6569e-13	1.006e-07	8.9453e-07	8.9453e-07	8.9453e-07
2785	8.9007e-07	1.588e-10	4.0576e-11	1.5398e-14	3.5547e-13	9.7071e-08	8.9007e-07	8.9007e-07	8.9007e-07
2786	8.8563e-07	1.5709e-10	4.0062e-11	1.5012e-14	3.4554e-13	9.3661e-08	8.8563e-07	8.8563e-07	8.8563e-07
2787	8.8121e-07	1.5541e-10	3.9553e-11	1.4636e-14	3.3588e-13	9.0364e-08	8.8121e-07	8.8121e-07	8.8121e-07
2788	8.7681e-07	1.5374e-10	3.9052e-11	1.4269e-14	3.265e-13	8.7178e-08	8.7681e-07	8.7681e-07	8.7681e-07
2789	8.7244e-07	1.5209e-10	3.8556e-11	1.3911e-14	3.1737e-13	8.4099e-08	8.7244e-07	8.7244e-07	8.7244e-07
2790	8.6808e-07	1.5046e-10	3.8067e-11	1.3562e-14	3.085e-13	8.1124e-08	8.6808e-07	8.6808e-07	8.6808e-07
2791	8.6375e-07	1.4885e-10	3.7584e-11	1.3222e-14	2.9988e-13	7.8249e-08	8.6375e-07	8.6375e-07	8.6375e-07
2792	8.5944e-07	1.4725e-10	3.7108e-11	1.2891e-14	2.915e-13	7.5473e-08	8.5944e-07	8.5944e-07	8.5944e-07
2793	8.5515e-07	1.4568e-10	3.6637e-11	1.2567e-14	2.8336e-13	7.279e-08	8.5515e-07	8.5515e-07	8.5515e-07
2794	8.5088e-07	1.4411e-10	3.6172e-11	1.2252e-14	2.7544e-13	7.02e-08	8.5088e-07	8.5088e-07	8.5088e-07
2795	8.4664e-07	1.4257e-10	3.5713e-11	1.1945e-14	2.6774e-13	6.7698e-08	8.4664e-07	8.4664e-07	8.4664e-07
2796	8.4241e-07	1.4104e-10	3.526e-11	1.1645e-14	2.6026e-13	6.5282e-08	8.4241e-07	8.4241e-07	8.4241e-07
2797	8.3821e-07	1.3953e-10	3.4813e-11	1.1353e-14	2.5299e-13	6.295e-08	8.3821e-07	8.3821e-07	8.3821e-07
2798	8.3403e-07	1.3803e-10	3.4371e-11	1.1069e-14	2.4592e-13	6.0698e-08	8.3403e-07	8.3403e-07	8.3403e-07
2799	8.2987e-07	1.3655e-10	3.3935e-11	1.0791e-14	2.3905e-13	5.8524e-08	8.2987e-07	8.2987e-07	8.2987e-07
2800	8.2572e-07	1.3509e-10	3.3505e-11	1.0521e-14	2.3237e-13	5.6426e-08	8.2572e-07	8.2572e-07	8.2572e-07
2801	8.216e-07	1.3364e-10	3.308e-11	1.0257e-14	2.2587e-13	5.44e-08	8.216e-07	8.216e-07	8.216e-07
2802	8.175e-07	1.322e-10	3.266e-11	9.9996e-15	2.1956e-13	5.2445e-08	8.175e-07	8.175e-07	8.175e-07
2803	8.1342e-07	1.3079e-10	3.2246e-11	9.7488e-15	2.1343e-13	5.0559e-08	8.1342e-07	8.1342e-07	8.1342e-07
2804	8.0937e-07	1.2938e-10	3.1837e-11	9.5044e-15	2.0746e-13	4.8739e-08	8.0937e-07	8.0937e-07	8.0937e-07
2805	8.0533e-07	1.28e-10	3.1433e-11	9.266e-15	2.0166e-13	4.6982e-08	8.0533e-07	8.0533e-07	8.0533e-07
2806	8.0131e-07	1.2662e-10	3.1034e-11	9.0337e-15	1.9603e-13	4.5287e-08	8.0131e-07	8.0131e-07	8.0131e-07
2807	7.9731e-07	1.2527e-10	3.0641e-11	8.8072e-15	1.9055e-13	4.3652e-08	7.9731e-07	7.9731e-07	7.9731e-07
2808	7.9333e-07	1.2392e-10	3.0252e-11	8.5863e-15	1.8523e-13	4.2075e-08	7.9333e-07	7.9333e-07	7.9333e-07
2809	7.8937e-07	1.2259e-10	2.9868e-11	8.371e-15	1.8005e-13	4.0553e-08	7.8937e-07	7.8937e-07	7.8937e-07
2810	7.8543e-07	1.2128e-10	2.949e-11	8.1611e-15	1.7502e-13	3.9085e-08	7.8543e-07	7.8543e-07	7.8543e-07
2811	7.8151e-07	1.1998e-10	2.9115e-11	7.9565e-15	1.7013e-13	3.767e-08	7.8151e-07	7.8151e-07	7.8151e-07
2812	7.7761e-07	1.1869e-10	2.8746e-11	7.7569e-15	1.6537e-13	3.6304e-08	7.7761e-07	7.7761e-07	7.7761e-07
2813	7.7373e-07	1.1742e-10	2.8381e-11	7.5624e-15	1.6075e-13	3.4987e-08	7.7373e-07	7.7373e-07	7.7373e-07
2814	7.6987e-07	1.1616e-10	2.8021e-11	7.3728e-15	1.5626e-13	3.3718e-08	7.6987e-07	7.6987e-07	7.6987e-07
2815	7.6603e-07	1.1492e-10	2.7666e-11	7.1879e-15	1.5189e-13	3.2493e-08	7.6603e-07	7.6603e-07	7.6603e-07
2816	7.6221e-07	1.1368e-10	2.7315e-11	7.0077e-15	1.4765e-13	3.1312e-08	7.6221e-07	7.6221e-07	7.6221e-07
2817	7.5841e-07	1.1246e-10	2.6969e-11	6.832e-15	1.4352e-13	3.0173e-08	7.5841e-07	7.5841e-07	7.5841e-07
2818	7.5462e-07	1.1126e-10	2.6627e-11	6.6607e-15	1.3951e-13	2.9075e-08	7.5462e-07	7.5462e-07	7.5462e-07
2819	7.5086e-07	1.1007e-10	2.6289e-11	6.4936e-15	1.3561e-13	2.8017e-08	7.5086e-07	7.5086e-07	7.5086e-07
2820	7.4711e-07	1.0889e-10	2.5955e-11	6.3308e-15	1.3182e-13	2.6996e-08	7.4711e-07	7.4711e-07	7.4711e-07
2821	7.4338e-07	1.0772e-10	2.5626e-11	6.1721e-15	1.2814e-13	2.6012e-08	7.4338e-07	7.4338e-07	7.4338e-07
2822	7.3967e-07	1.0656e-10	2.5301e-11	6.0173e-15	1.2456e-13	2.5064e-08	7.3967e-07	7.3967e-07	7.3967e-07
2823	7.3598e-07	1.0542e-10	2.498e-11	5.8664e-15	1.2108e-13	2.4149e-08	7.3598e-07	7.3598e-07	7.3598e-07
2824	7.3231e-07	1.0429e-10	2.4663e-11	5.7193e-15	1.177e-13	2.3268e-08	7.3231e-07	7.3231e-07	7.3231e-07
2825	7.2865e-07	1.0317e-10	2.435e-11	5.5759e-15	1.1441e-13	2.2418e-08	7.2865e-07	7.2865e-07	7.2865e-07
2826	7.2502e-07	1.0206e-10	2.4041e-11	5.4361e-15	1.1121e-13	2.1599e-08	7.2502e-07	7.2502e-07	7.2502e-07
2827	7.214e-07	1.0097e-10	2.3736e-11	5.2998e-15	1.081e-13	2.081e-08	7.214e-07	7.214e-07	7.214e-07
2828	7.178e-07	9.9888e-11	2.3435e-11	5.1669e-15	1.0508e-13	2.0049e-08	7.178e-07	7.178e-07	7.178e-07
2829	7.1422e-07	9.8817e-11	2.3138e-11	5.0373e-15	1.0214e-13	1.9315e-08	7.1422e-07	7.1422e-07	7.1422e-07
2830	7.1065e-07	9.7757e-11	2.2845e-11	4.911e-15	9.9291e-14	1.8609e-08	7.1065e-07	7.1065e-07	7.1065e-07
2831	7.0711e-07	9.6709e-11	2.2555e-11	4.7878e-15	9.6516e-14	1.7927e-08	7.0711e-07	7.0711e-07	7.0711e-07
2832	7.0358e-07	9.5672e-11	2.2269e-11	4.6678e-15	9.3819e-14	1.7271e-08	7.0358e-07	7.0358e-07	7.0358e-07
2833	7.0007e-07	9.4646e-11	2.1986e-11	4.5507e-15	9.1197e-14	1.6638e-08	7.0007e-07	7.0007e-07	7.0007e-07
2834	6.9658e-07	9.3631e-11	2.1707e-11	4.4366e-15	8.8649e-14	1.6029e-08	6.9658e-07	6.9658e-07	6.9658e-07
2835	6.931e-07	9.2627e-11	2.1432e-11	4.3254e-15	8.6171e-14	1.5441e-08	6.931e-07	6.931e-07	6.931e-07
2836	6.8964e-07	9.1634e-11	2.116e-11	4.2169e-15	8.3763e-14	1.4875e-08	6.8964e-07	6.8964e-07	6.8964e-07
2837	6.862e-07	9.0651e-11	2.0892e-11	4.1112e-15	8.1423e-14	1.433e-08	6.862e-07	6.862e-07	6.862e-07
2838	6.8278e-07	8.9679e-11	2.0627e-11	4.0081e-15	7.9147e-14	1.3804e-08	6.8278e-07	6.8278e-07	6.8278e-07
2839	6.7937e-07	8.8717e-11	2.0365e-11	3.9076e-15	7.6936e-14	1.3297e-08	6.7937e-07	6.7937e-07	6.7937e-07
2840	6.7598e-07	8.7766e-11	2.0107e-11	3.8096e-15	7.4786e-14	1.2809e-08	6.7598e-07	6.7598e-07	6.7598e-07
2841	6.7261e-07	8.6825e-11	1.9852e-11	3.7141e-15	7.2696e-14	1.2339e-08	6.7261e-07	6.7261e-07	6.7261e-07
2842	6.6925e-07	8.5894e-11	1.96e-11	3.6209e-15	7.0665e-14	1.1886e-08	6.6925e-07	6.6925e-07	6.6925e-07
2843	6.6591e-07	8.4973e-11	1.9351e-11	3.5301e-15	6.869e-14	1.1449e-08	6.6591e-07	6.6591e-07	6.6591e-07
2844	6.6259e-07	8.4062e-11	1.9106e-11	3.4416e-15	6.677e-14	1.1029e-08	6.6259e-07	6.6259e-07	6.6259e-07
2845	6.5928e-07	8.316e-11	1.8863e-11	3.3553e-15	6.4905e-14	1.0623e-08	6.5928e-07	6.5928e-07	6.5928e-07
2846	6.5599e-07	8.2269e-11	1.8624e-11	3.2712e-15	6.3091e-14	1.0233e-08	6.5599e-07	6.5599e-07	6.5599e-07
2847	6.5272e-07	8.1387e-11	1.8388e-11	3.1892e-15	6.1328e-14	9.8568e-09	6.5272e-07	6.5272e-07	6.5272e-07
2848	6.4946e-07	8.0514e-11	1.8155e-11	3.1092e-15	5.9614e-14	9.4944e-09	6.4946e-07	6.4946e-07	6.4946e-07
2849	6.4622e-07	7.965e-11	1.7924e-11	3.0312e-15	5.7948e-14	9.1452e-09	6.4622e-07	6.4622e-07	6.4622e-07
2850	6.4299e-07	7.8796e-11	1.7697e-11	2.9552e-15	5.6329e-14	8.8088e-09	6.4299e-07	6.4299e-07	6.4299e-07
2851	6.3979e-07	7.7951e-11	1.7473e-11	2.8811e-15	5.4755e-14	8.4848e-09	6.3979e-07	6.3979e-07	6.3979e-07
2852	6.3659e-07	7.7116e-11	1.7251e-11	2.8089e-15	5.3225e-14	8.1726e-09	6.3659e-07	6.3659e-07	6.3659e-07
2853	6.3342e-07	7.6289e-11	1.7032e-11	2.7384e-15	5.1737e-14	7.8718e-09	6.3342e-07	6.3342e-07	6.3342e-07
2854	6.3026e-07	7.5471e-11	1.6816e-11	2.6698e-15	5.0292e-14	7.5821e-09	6.3026e-07	6.3026e-07	6.3026e-07
2855	6.2711e-07	7.4661e-11	1.6603e-11	2.6028e-15	4.8886e-14	7.303e-09	6.2711e-07	6.2711e-07	6.2711e-07
2856	6.2398e-07	7.3861e-11	1.6392e-11	2.5376e-15	4.752e-14	7.0341e-09	6.2398e-07	6.2398e-07	6.2398e-07
2857	6.2087e-07	7.3069e-11	1.6184e-11	2.4739e-15	4.6192e-14	6.7751e-09	6.2087e-07	6.2087e-07	6.2087e-07
2858	6.1777e-07	7.2285e-11	1.5979e-11	2.4119e-15	4.4901e-14	6.5256e-09	6.1777e-07	6.1777e-07	6.1777e-07
2859	6.1469e-07	7.151e-11	1.5776e-11	2.3514e-15	4.3647e-14	6.2853e-09	6.1469e-07	6.1469e-07	6.1469e-07
2860	6.1162e-07	7.0743e-11	1.5576e-11	2.2924e-15	4.2427e-14	6.0537e-09	6.1162e-07	6.1162e-07	6.1162e-07
2861	6.0857e-07	6.9985e-11	1.5379e-11	2.235e-15	4.1241e-14	5.8307e-09	6.0857e-07	6.0857e-07	6.0857e-07
2862	6.0553e-07	6.9234e-11	1.5183e-11	2.1789e-15	4.0089e-14	5.6159e-09	6.0553e-07	6.0553e-07	6.0553e-07
2863	6.0251e-07	6.8492e-11	1.4991e-11	2.1243e-15	3.8969e-14	5.409e-09	6.0251e-07	6.0251e-07	6.0251e-07
2864	5.995e-07	6.7757e-11	1.4801e-11	2.071e-15	3.788e-14	5.2096e-09	5.995e-07	5.995e-07	5.995e-07
2865	5.9651e-07	6.7031e-11	1.4613e-11	2.0191e-15	3.6821e-14	5.0176e-09	5.9651e-07	5.9651e-07	5.9651e-07
2866	5.9353e-07	6.6312e-11	1.4428e-11	1.9685e-15	3.5792e-14	4.8327e-09	5.9353e-07	5.9353e-07	5.9353e-07
2867	5.9057e-07	6.5601e-11	1.4245e-11	1.9191e-15	3.4792e-14	4.6545e-09	5.9057e-07	5.9057e-07	5.9057e-07
2868	5.8763e-07	6.4898e-11	1.4064e-11	1.871e-15	3.382e-14	4.4829e-09	5.8763e-07	5.8763e-07	5.8763e-07
2869	5.8469e-07	6.4202e-11	1.3885e-11	1.8241e-15	3.2875e-14	4.3176e-09	5.8469e-07	5.8469e-07	5.8469e-07
2870	5.8178e-07	6.3513e-11	1.3709e-11	1.7783e-15	3.1956e-14	4.1584e-09	5.8178e-07	5.8178e-07	5.8178e-07
2871	5.7887e-07	6.2832e-11	1.3535e-11	1.7337e-15	3.1063e-14	4.0051e-09	5.7887e-07	5.7887e-07	5.7887e-07
2872	5.7598e-07	6.2158e-11	1.3364e-11	1.6902e-15	3.0195e-14	3.8574e-09	5.7598e-07	5.7598e-07	5.7598e-07
2873	5.7311e-07	6.1492e-11	1.3194e-11	1.6479e-15	2.9351e-14	3.7151e-09	5.7311e-07	5.7311e-07	5.7311e-07
2874	5.7025e-07	6.0833e-11	1.3027e-11	1.6065e-15	2.8531e-14	3.5781e-09	5.7025e-07	5.7025e-07	5.7025e-07
2875	5.6741e-07	6.018e-11	1.2862e-11	1.5663e-15	2.7734e-14	3.4461e-09	5.6741e-07	5.6741e-07	5.6741e-07
2876	5.6457e-07	5.9535e-11	1.2698e-11	1.527e-15	2.6959e-14	3.319e-09	5.6457e-07	5.6457e-07	5.6457e-07
2877	5.6176e-07	5.8897e-11	1.2537e-11	1.4887e-15	2.6205e-14	3.1966e-09	5.6176e-07	5.6176e-07	5.6176e-07
2878	5.5895e-07	5.8265e-11	1.2378e-11	1.4514e-15	2.5473e-14	3.0786e-09	5.5895e-07	5.5895e-07	5.5895e-07
2879	5.5616e-07	5.764e-11	1.2221e-11	1.415e-15	2.4761e-14	2.965e-09	5.5616e-07	5.5616e-07	5.5616e-07
2880	5.5339e-07	5.7022e-11	1.2066e-11	1.3795e-15	2.4069e-14	2.8556e-09	5.5339e-07	5.5339e-07	5.5339e-07
2881	5.5063e-07	5.6411e-11	1.1913e-11	1.3449e-15	2.3397e-14	2.7503e-09	5.5063e-07	5.5063e-07	5.5063e-07
2882	5.4788e-07	5.5806e-11	1.1762e-11	1.3112e-15	2.2743e-14	2.6488e-09	5.4788e-07	5.4788e-07	5.4788e-07
2883	5.4515e-07	5.5207e-11	1.1613e-11	1.2783e-15	2.2107e-14	2.551e-09	5.4515e-07	5.4515e-07	5.4515e-07
2884	5.4243e-07	5.4615e-11	1.1466e-11	1.2462e-15	2.149e-14	2.4569e-09	5.4243e-07	5.4243e-07	5.4243e-07
2885	5.3972e-07	5.403e-11	1.132e-11	1.215e-15	2.0889e-14	2.3662e-09	5.3972e-07	5.3972e-07	5.3972e-07
2886	5.3703e-07	5.345e-11	1.1177e-11	1.1845e-15	2.0305e-14	2.2789e-09	5.3703e-07	5.3703e-07	5.3703e-07
2887	5.3435e-07	5.2877e-11	1.1035e-11	1.1548e-15	1.9738e-14	2.1947e-09	5.3435e-07	5.3435e-07	5.3435e-07
2888	5.3168e-07	5.231e-11	1.0895e-11	1.1259e-15	1.9186e-14	2.1137e-09	5.3168e-07	5.3168e-07	5.3168e-07
2889	5.2903e-07	5.1749e-11	1.0757e-11	1.0976e-15	1.865e-14	2.0357e-09	5.2903e-07	5.2903e-07	5.2903e-07
2890	5.2639e-07	5.1194e-11	1.062e-11	1.0701e-15	1.8129e-14	1.9606e-09	5.2639e-07	5.2639e-07	5.2639e-07
2891	5.2376e-07	5.0645e-11	1.0485e-11	1.0433e-15	1.7622e-14	1.8882e-09	5.2376e-07	5.2376e-07	5.2376e-07
2892	5.2115e-07	5.0102e-11	1.0352e-11	1.0171e-15	1.713e-14	1.8185e-09	5.2115e-07	5.2115e-07	5.2115e-07
2893	5.1855e-07	4.9565e-11	1.0221e-11	9.9161e-16	1.6651e-14	1.7513e-09	5.1855e-07	5.1855e-07	5.1855e-07
2894	5.1596e-07	4.9034e-11	1.0092e-11	9.6675e-16	1.6186e-14	1.6867e-09	5.1596e-07	5.1596e-07	5.1596e-07
2895	5.1338e-07	4.8508e-11	9.9635e-12	9.425e-16	1.5734e-14	1.6244e-09	5.1338e-07	5.1338e-07	5.1338e-07
2896	5.1082e-07	4.7988e-11	9.8371e-12	9.1887e-16	1.5294e-14	1.5644e-09	5.1082e-07	5.1082e-07	5.1082e-07
2897	5.0827e-07	4.7473e-11	9.7123e-12	8.9583e-16	1.4867e-14	1.5067e-09	5.0827e-07	5.0827e-07	5.0827e-07
2898	5.0574e-07	4.6964e-11	9.5891e-12	8.7337e-16	1.4451e-14	1.451e-09	5.0574e-07	5.0574e-07	5.0574e-07
2899	5.0321e-07	4.6461e-11	9.4675e-12	8.5147e-16	1.4047e-14	1.3974e-09	5.0321e-07	5.0321e-07	5.0321e-07
2900	5.007e-07	4.5962e-11	9.3474e-12	8.3012e-16	1.3655e-14	1.3458e-09	5.007e-07	5.007e-07	5.007e-07
2901	4.982e-07	4.5469e-11	9.2288e-12	8.093e-16	1.3273e-14	1.2961e-09	4.982e-07	4.982e-07	4.982e-07
2902	4.9572e-07	4.4982e-11	9.1118e-12	7.8901e-16	1.2902e-14	1.2483e-09	4.9572e-07	4.9572e-07	4.9572e-07
2903	4.9324e-07	4.45e-11	8.9962e-12	7.6922e-16	1.2542e-14	1.2022e-09	4.9324e-07	4.9324e-07	4.9324e-07
2904	4.9078e-07	4.4022e-11	8.8821e-12	7.4993e-16	1.2191e-14	1.1578e-09	4.9078e-07	4.9078e-07	4.9078e-07
2905	4.8833e-07	4.355e-11	8.7694e-12	7.3113e-16	1.1851e-14	1.115e-09	4.8833e-07	4.8833e-07	4.8833e-07
2906	4.859e-07	4.3083e-11	8.6582e-12	7.1279e-16	1.152e-14	1.0738e-09	4.859e-07	4.859e-07	4.859e-07
2907	4.8347e-07	4.2621e-11	8.5483e-12	6.9492e-16	1.1198e-14	1.0342e-09	4.8347e-07	4.8347e-07	4.8347e-07
2908	4.8106e-07	4.2164e-11	8.4399e-12	6.775e-16	1.0885e-14	9.9598e-10	4.8106e-07	4.8106e-07	4.8106e-07
2909	4.7866e-07	4.1712e-11	8.3328e-12	6.6051e-16	1.0581e-14	9.592e-10	4.7866e-07	4.7866e-07	4.7866e-07
2910	4.7627e-07	4.1265e-11	8.2271e-12	6.4394e-16	1.0285e-14	9.2377e-10	4.7627e-07	4.7627e-07	4.7627e-07
2911	4.7389e-07	4.0822e-11	8.1228e-12	6.278e-16	9.9975e-15	8.8965e-10	4.7385e-07	4.7389e-07	4.7389e-07
2912	4.7153e-07	4.0385e-11	8.0197e-12	6.1206e-16	9.7181e-15	8.5679e-10	4.7136e-07	4.7153e-07	4.7153e-07
2913	4.6918e-07	3.9952e-11	7.918e-12	5.9671e-16	9.4465e-15	8.2514e-10	4.6879e-07	4.6918e-07	4.6918e-07
2914	4.6684e-07	3.9523e-11	7.8176e-12	5.8174e-16	9.1826e-15	7.9466e-10	4.6614e-07	4.6684e-07	4.6684e-07
2915	4.6451e-07	3.9099e-11	7.7184e-12	5.6716e-16	8.926e-15	7.6531e-10	4.6342e-07	4.6451e-07	4.6451e-07
2916	4.6219e-07	3.868e-11	7.6205e-12	5.5294e-16	8.6765e-15	7.3704e-10	4.6062e-07	4.6219e-07	4.6219e-07
2917	4.5988e-07	3.8265e-11	7.5238e-12	5.3907e-16	8.4341e-15	7.0981e-10	4.5774e-07	4.5988e-07	4.5988e-07
2918	4.5759e-07	3.7855e-11	7.4284e-12	5.2555e-16	8.1984e-15	6.8359e-10	4.5478e-07	4.5759e-07	4.5759e-07
2919	4.553e-07	3.7449e-11	7.3342e-12	5.1237e-16	7.9693e-15	6.5834e-10	4.5173e-07	4.553e-07	4.553e-07
2920	4.5303e-07	3.7048e-11	7.2411e-12	4.9953e-16	7.7466e-15	6.3402e-10	4.486e-07	4.5303e-07	4.5303e-07
2921	4.5077e-07	3.665e-11	7.1493e-12	4.87e-16	7.5301e-15	6.106e-10	4.4539e-07	4.5077e-07	4.5077e-07
2922	4.4852e-07	3.6257e-11	7.0586e-12	4.7479e-16	7.3197e-15	5.8804e-10	4.421e-07	4.4852e-07	4.4852e-07
2923	4.4628e-07	3.5869e-11	6.9691e-12	4.6288e-16	7.1151e-15	5.6632e-10	4.3872e-07	4.4628e-07	4.4628e-07
2924	4.4406e-07	3.5484e-11	6.8807e-12	4.5128e-16	6.9163e-15	5.4539e-10	4.3526e-07	4.4406e-07	4.4406e-07
2925	4.4184e-07	3.5103e-11	6.7934e-12	4.3996e-16	6.723e-15	5.2525e-10	4.317e-07	4.4184e-07	4.4184e-07
2926	4.3964e-07	3.4727e-11	6.7072e-12	4.2893e-16	6.5352e-15	5.0584e-10	4.2807e-07	4.3964e-07	4.3964e-07
2927	4.3744e-07	3.4355e-11	6.6221e-12	4.1817e-16	6.3526e-15	4.8715e-10	4.2435e-07	4.3744e-07	4.3744e-07
2928	4.3526e-07	3.3986e-11	6.5381e-12	4.0769e-16	6.175e-15	4.6916e-10	4.2054e-07	4.3526e-07	4.3526e-07
2929	4.3309e-07	3.3622e-11	6.4552e-12	3.9746e-16	6.0025e-15	4.5182e-10	4.1664e-07	4.3309e-07	4.3309e-07
2930	4.3093e-07	3.3261e-11	6.3733e-12	3.875e-16	5.8347e-15	4.3513e-10	4.1266e-07	4.3093e-07	4.3093e-07
2931	4.2878e-07	3.2905e-11	6.2925e-12	3.7778e-16	5.6717e-15	4.1905e-10	4.086e-07	4.2878e-07	4.2878e-07
2932	4.2664e-07	3.2552e-11	6.2126e-12	3.6831e-16	5.5132e-15	4.0357e-10	4.0445e-07	4.2664e-07	4.2664e-07
2933	4.2451e-07	3.2203e-11	6.1338e-12	3.5907e-16	5.3591e-15	3.8866e-10	4.0021e-07	4.2451e-07	4.2451e-07
2934	4.2239e-07	3.1857e-11	6.056e-12	3.5007e-16	5.2094e-15	3.743e-10	3.959e-07	4.2239e-07	4.2239e-07
2935	4.2028e-07	3.1516e-11	5.9792e-12	3.4129e-16	5.0638e-15	3.6047e-10	3.915e-07	4.2028e-07	4.2028e-07
2936	4.1818e-07	3.1178e-11	5.9034e-12	3.3273e-16	4.9223e-15	3.4715e-10	3.8702e-07	4.1818e-07	4.1818e-07
2937	4.161e-07	3.0844e-11	5.8285e-12	3.2439e-16	4.7848e-15	3.3433e-10	3.8246e-07	4.161e-07	4.161e-07
2938	4.1402e-07	3.0513e-11	5.7546e-12	3.1625e-16	4.6511e-15	3.2198e-10	3.7783e-07	4.1402e-07	4.1402e-07
2939	4.1195e-07	3.0186e-11	5.6816e-12	3.0832e-16	4.5211e-15	3.1008e-10	3.7312e-07	4.1195e-07	4.1195e-07
2940	4.099e-07	2.9862e-11	5.6095e-12	3.0059e-16	4.3947e-15	2.9862e-10	3.6834e-07	4.099e-07	4.099e-07
2941	4.0785e-07	2.9542e-11	5.5383e-12	2.9306e-16	4.2719e-15	2.8759e-10	3.6348e-07	4.0785e-07	4.0785e-07
2942	4.0582e-07	2.9225e-11	5.4681e-12	2.8571e-16	4.1526e-15	2.7696e-10	3.5856e-07	4.0582e-07	4.0582e-07
2943	4.0379e-07	2.8912e-11	5.3987e-12	2.7854e-16	4.0365e-15	2.6673e-10	3.5357e-07	4.0379e-07	4.0379e-07
2944	4.0178e-07	2.8602e-11	5.3302e-12	2.7156e-16	3.9237e-15	2.5687e-10	3.4852e-07	4.0178e-07	4.0178e-07
2945	3.9977e-07	2.8295e-11	5.2626e-12	2.6475e-16	3.8141e-15	2.4738e-10	3.4341e-07	3.9977e-07	3.9977e-07
2946	3.9778e-07	2.7992e-11	5.1959e-12	2.5811e-16	3.7075e-15	2.3824e-10	3.3825e-07	3.9778e-07	3.9778e-07
2947	3.9579e-07	2.7691e-11	5.13e-12	2.5164e-16	3.6039e-15	2.2944e-10	3.3303e-07	3.9579e-07	3.9579e-07
2948	3.9382e-07	2.7394e-11	5.0649e-12	2.4533e-16	3.5032e-15	2.2096e-10	3.2776e-07	3.9382e-07	3.9382e-07
2949	3.9185e-07	2.7101e-11	5.0006e-12	2.3918e-16	3.4053e-15	2.128e-10	3.2244e-07	3.9185e-07	3.9185e-07
2950	3.899e-07	2.681e-11	4.9372e-12	2.3318e-16	3.3101e-15	2.0494e-10	3.1708e-07	3.899e-07	3.899e-07
2951	3.8795e-07	2.6523e-11	4.8746e-12	2.2733e-16	3.2176e-15	1.9736e-10	3.1168e-07	3.8795e-07	3.8795e-07
2952	3.8602e-07	2.6238e-11	4.8127e-12	2.2163e-16	3.1277e-15	1.9007e-10	3.0625e-07	3.8602e-07	3.8602e-07
2953	3.8409e-07	2.5957e-11	4.7517e-12	2.1607e-16	3.0403e-15	1.8305e-10	3.0079e-07	3.8409e-07	3.8409e-07
2954	3.8217e-07	2.5678e-11	4.6914e-12	2.1066e-16	2.9554e-15	1.7628e-10	2.9531e-07	3.8217e-07	3.8217e-07
2955	3.8027e-07	2.5403e-11	4.6319e-12	2.0537e-16	2.8728e-15	1.6977e-10	2.898e-07	3.8027e-07	3.8027e-07
2956	3.7837e-07	2.5131e-11	4.5732e-12	2.0022e-16	2.7925e-15	1.635e-10	2.8427e-07	3.7837e-07	3.7837e-07
2957	3.7648e-07	2.4861e-11	4.5151e-12	1.952e-16	2.7145e-15	1.5746e-10	2.7873e-07	3.7648e-07	3.7648e-07
2958	3.746e-07	2.4595e-11	4.4579e-12	1.9031e-16	2.6386e-15	1.5164e-10	2.7319e-07	3.746e-07	3.746e-07
2959	3.7273e-07	2.4331e-11	4.4013e-12	1.8554e-16	2.5649e-15	1.4603e-10	2.6764e-07	3.7273e-07	3.7273e-07
2960	3.7087e-07	2.407e-11	4.3455e-12	1.8088e-16	2.4932e-15	1.4064e-10	2.6209e-07	3.7087e-07	3.7087e-07
2961	3.6902e-07	2.3812e-11	4.2904e-12	1.7635e-16	2.4235e-15	1.3544e-10	2.5655e-07	3.6902e-07	3.6902e-07
2962	3.6718e-07	2.3557e-11	4.236e-12	1.7193e-16	2.3558e-15	1.3044e-10	2.5102e-07	3.6718e-07	3.6718e-07
2963	3.6535e-07	2.3304e-11	4.1822e-12	1.6761e-16	2.29e-15	1.2562e-10	2.455e-07	3.6535e-07	3.6535e-07
2964	3.6353e-07	2.3054e-11	4.1292e-12	1.6341e-16	2.226e-15	1.2098e-10	2.4e-07	3.6353e-07	3.6353e-07
2965	3.6171e-07	2.2807e-11	4.0768e-12	1.5931e-16	2.1638e-15	1.1651e-10	2.3453e-07	3.6171e-07	3.6171e-07
2966	3.5991e-07	2.2562e-11	4.0251e-12	1.5532e-16	2.1033e-15	1.122e-10	2.2909e-07	3.5991e-07	3.5991e-07
2967	3.5811e-07	2.232e-11	3.974e-12	1.5142e-16	2.0445e-15	1.0805e-10	2.2368e-07	3.5811e-07	3.5811e-07
2968	3.5632e-07	2.2081e-11	3.9236e-12	1.4763e-16	1.9874e-15	1.0406e-10	2.183e-07	3.5632e-07	3.5632e-07
2969	3.5455e-07	2.1844e-11	3.8738e-12	1.4393e-16	1.9319e-15	1.0022e-10	2.1297e-07	3.5455e-07	3.5455e-07
2970	3.5278e-07	2.161e-11	3.8247e-12	1.4032e-16	1.8779e-15	9.6513e-11	2.0768e-07	3.5278e-07	3.5278e-07
2971	3.5102e-07	2.1378e-11	3.7762e-12	1.368e-16	1.8254e-15	9.2947e-11	2.0244e-07	3.5102e-07	3.5102e-07
2972	3.4926e-07	2.1149e-11	3.7283e-12	1.3337e-16	1.7744e-15	8.9512e-11	1.9726e-07	3.4926e-07	3.4926e-07
2973	3.4752e-07	2.0922e-11	3.681e-12	1.3002e-16	1.7248e-15	8.6205e-11	1.9213e-07	3.4752e-07	3.4752e-07
2974	3.4579e-07	2.0698e-11	3.6343e-12	1.2676e-16	1.6766e-15	8.3019e-11	1.8706e-07	3.4579e-07	3.4579e-07
2975	3.4406e-07	2.0476e-11	3.5882e-12	1.2358e-16	1.6298e-15	7.9952e-11	1.8205e-07	3.4406e-07	3.4406e-07
2976	3.4235e-07	2.0256e-11	3.5427e-12	1.2049e-16	1.5842e-15	7.6997e-11	1.7711e-07	3.4235e-07	3.4235e-07
2977	3.4064e-07	2.0039e-11	3.4977e-12	1.1746e-16	1.5399e-15	7.4152e-11	1.7223e-07	3.4064e-07	3.4064e-07
2978	3.3894e-07	1.9824e-11	3.4534e-12	1.1452e-16	1.4969e-15	7.1412e-11	1.6743e-07	3.3894e-07	3.3894e-07
2979	3.3725e-07	1.9612e-11	3.4096e-12	1.1165e-16	1.4551e-15	6.8773e-11	1.627e-07	3.3725e-07	3.3725e-07
2980	3.3556e-07	1.9401e-11	3.3663e-12	1.0885e-16	1.4144e-15	6.6232e-11	1.5805e-07	3.3556e-07	3.3556e-07
2981	3.3389e-07	1.9193e-11	3.3236e-12	1.0612e-16	1.3749e-15	6.3784e-11	1.5347e-07	3.3389e-07	3.3389e-07
2982	3.3222e-07	1.8988e-11	3.2815e-12	1.0346e-16	1.3365e-15	6.1427e-11	1.4898e-07	3.3222e-07	3.3222e-07
2983	3.3057e-07	1.8784e-11	3.2398e-12	1.0086e-16	1.2991e-15	5.9158e-11	1.4456e-07	3.3057e-07	3.3057e-07
2984	3.2892e-07	1.8583e-11	3.1987e-12	9.8334e-17	1.2628e-15	5.6972e-11	1.4023e-07	3.2892e-07	3.2892e-07
2985	3.2727e-07	1.8383e-11	3.1582e-12	9.5868e-17	1.2275e-15	5.4866e-11	1.3599e-07	3.2727e-07	3.2727e-07
2986	3.2564e-07	1.8186e-11	3.1181e-12	9.3464e-17	1.1932e-15	5.2839e-11	1.3182e-07	3.2564e-07	3.2564e-07
2987	3.2402e-07	1.7991e-11	3.0785e-12	9.112e-17	1.1599e-15	5.0886e-11	1.2775e-07	3.2402e-07	3.2402e-07
2988	3.224e-07	1.7798e-11	3.0395e-12	8.8835e-17	1.1275e-15	4.9006e-11	1.2376e-07	3.224e-07	3.224e-07
2989	3.2079e-07	1.7607e-11	3.0009e-12	8.6608e-17	1.096e-15	4.7195e-11	1.1986e-07	3.2079e-07	3.2079e-07
2990	3.1919e-07	1.7419e-11	2.9629e-12	8.4436e-17	1.0653e-15	4.5451e-11	1.1605e-07	3.1919e-07	3.1919e-07
2991	3.176e-07	1.7232e-11	2.9253e-12	8.2319e-17	1.0356e-15	4.3772e-11	1.1232e-07	3.176e-07	3.176e-07
2992	3.1601e-07	1.7047e-11	2.8882e-12	8.0255e-17	1.0066e-15	4.2154e-11	1.0869e-07	3.1601e-07	3.1601e-07
2993	3.1444e-07	1.6864e-11	2.8516e-12	7.8242e-17	9.7851e-16	4.0596e-11	1.0514e-07	3.1444e-07	3.1444e-07
2994	3.1287e-07	1.6683e-11	2.8154e-12	7.628e-17	9.5116e-16	3.9096e-11	1.0168e-07	3.1287e-07	3.1287e-07
2995	3.1131e-07	1.6505e-11	2.7797e-12	7.4368e-17	9.2458e-16	3.7651e-11	9.8303e-08	3.1131e-07	3.1131e-07
2996	3.0975e-07	1.6328e-11	2.7444e-12	7.2503e-17	8.9875e-16	3.626e-11	9.5017e-08	3.0975e-07	3.0975e-07
2997	3.0821e-07	1.6153e-11	2.7096e-12	7.0685e-17	8.7363e-16	3.492e-11	9.1817e-08	3.0821e-07	3.0821e-07
2998	3.0667e-07	1.5979e-11	2.6752e-12	6.8912e-17	8.4922e-16	3.363e-11	8.8703e-08	3.0667e-07	3.0667e-07
2999	3.0514e-07	1.5808e-11	2.6413e-12	6.7184e-17	8.2549e-16	3.2387e-11	8.5674e-08	3.0514e-07	3.0514e-07
3000	3.0362e-07	1.5638e-11	2.6078e-12	6.55e-17	8.0242e-16	3.119e-11	8.2729e-08	3.0362e-07	3.0362e-07
3001	3.021e-07	1.5471e-11	2.5747e-12	6.3857e-17	7.8e-16	3.0038e-11	7.9866e-08	3.021e-07	3.021e-07
3002	3.0059e-07	1.5305e-11	2.542e-12	6.2256e-17	7.582e-16	2.8928e-11	7.7086e-08	3.0059e-07	3.0059e-07
3003	2.9909e-07	1.5141e-11	2.5098e-12	6.0695e-17	7.3701e-16	2.7859e-11	7.4387e-08	2.9909e-07	2.9909e-07
3004	2.976e-07	1.4978e-11	2.478e-12	5.9173e-17	7.1642e-16	2.6829e-11	7.1767e-08	2.976e-07	2.976e-07
3005	2.9612e-07	1.4818e-11	2.4465e-12	5.7689e-17	6.964e-16	2.5838e-11	6.9225e-08	2.9612e-07	2.9612e-07
3006	2.9464e-07	1.4659e-11	2.4155e-12	5.6242e-17	6.7694e-16	2.4883e-11	6.676e-08	2.9464e-07	2.9464e-07
3007	2.9317e-07	1.4502e-11	2.3849e-12	5.4832e-17	6.5802e-16	2.3964e-11	6.437e-08	2.9317e-07	2.9317e-07
3008	2.917e-07	1.4346e-11	2.3546e-12	5.3457e-17	6.3963e-16	2.3078e-11	6.2054e-08	2.917e-07	2.917e-07
3009	2.9025e-07	1.4192e-11	2.3247e-12	5.2117e-17	6.2176e-16	2.2225e-11	5.9811e-08	2.9025e-07	2.9025e-07
3010	2.888e-07	1.404e-11	2.2952e-12	5.081e-17	6.0438e-16	2.1404e-11	5.7639e-08	2.888e-07	2.888e-07
3011	2.8736e-07	1.389e-11	2.2661e-12	4.9536e-17	5.875e-16	2.0613e-11	5.5536e-08	2.8736e-07	2.8736e-07
3012	2.8593e-07	1.3741e-11	2.2374e-12	4.8294e-17	5.7108e-16	1.9851e-11	5.3502e-08	2.8593e-07	2.8593e-07
3013	2.845e-07	1.3593e-11	2.209e-12	4.7083e-17	5.5512e-16	1.9118e-11	5.1534e-08	2.845e-07	2.845e-07
3014	2.8308e-07	1.3448e-11	2.181e-12	4.5902e-17	5.3961e-16	1.8411e-11	4.963e-08	2.8308e-07	2.8308e-07
3015	2.8167e-07	1.3303e-11	2.1533e-12	4.4751e-17	5.2453e-16	1.7731e-11	4.779e-08	2.8167e-07	2.8167e-07
3016	2.8026e-07	1.3161e-11	2.126e-12	4.3629e-17	5.0987e-16	1.7076e-11	4.6011e-08	2.8026e-07	2.8026e-07
3017	2.7886e-07	1.302e-11	2.099e-12	4.2535e-17	4.9562e-16	1.6445e-11	4.4293e-08	2.7886e-07	2.7886e-07
3018	2.7747e-07	1.288e-11	2.0724e-12	4.1468e-17	4.8177e-16	1.5837e-11	4.2633e-08	2.7747e-07	2.7747e-07
3019	2.7609e-07	1.2742e-11	2.0461e-12	4.0428e-17	4.6831e-16	1.5252e-11	4.1029e-08	2.7609e-07	2.7609e-07
3020	2.7471e-07	1.2605e-11	2.0202e-12	3.9415e-17	4.5522e-16	1.4688e-11	3.9482e-08	2.7471e-07	2.7471e-07
3021	2.7334e-07	1.247e-11	1.9945e-12	3.8426e-17	4.425e-16	1.4145e-11	3.7988e-08	2.7334e-07	2.7334e-07
3022	2.7197e-07	1.2336e-11	1.9692e-12	3.7463e-17	4.3014e-16	1.3623e-11	3.6546e-08	2.7197e-07	2.7197e-07
3023	2.7062e-07	1.2204e-11	1.9443e-12	3.6523e-17	4.1812e-16	1.3119e-11	3.5155e-08	2.7062e-07	2.7062e-07
3024	2.6927e-07	1.2073e-11	1.9196e-12	3.5608e-17	4.0643e-16	1.2635e-11	3.3813e-08	2.6927e-07	2.6927e-07
3025	2.6792e-07	1.1944e-11	1.8953e-12	3.4715e-17	3.9508e-16	1.2168e-11	3.2519e-08	2.6792e-07	2.6792e-07
3026	2.6659e-07	1.1816e-11	1.8712e-12	3.3844e-17	3.8404e-16	1.1718e-11	3.1272e-08	2.6659e-07	2.6659e-07
3027	2.6526e-07	1.1689e-11	1.8475e-12	3.2996e-17	3.733e-16	1.1285e-11	3.0069e-08	2.6526e-07	2.6526e-07
3028	2.6393e-07	1.1564e-11	1.824e-12	3.2168e-17	3.6287e-16	1.0868e-11	2.891e-08	2.6393e-07	2.6393e-07
3029	2.6261e-07	1.144e-11	1.8009e-12	3.1362e-17	3.5273e-16	1.0466e-11	2.7793e-08	2.6261e-07	2.6261e-07
3030	2.613e-07	1.1317e-11	1.7781e-12	3.0575e-17	3.4288e-16	1.008e-11	2.6717e-08	2.613e-07	2.613e-07
3031	2.6e-07	1.1196e-11	1.7555e-12	2.9808e-17	3.3329e-16	9.7071e-12	2.5681e-08	2.6e-07	2.6e-07
3032	2.587e-07	1.1076e-11	1.7332e-12	2.9061e-17	3.2398e-16	9.3484e-12	2.4682e-08	2.587e-07	2.587e-07
3033	2.5741e-07	1.0957e-11	1.7113e-12	2.8332e-17	3.1493e-16	9.0029e-12	2.3721e-08	2.5741e-07	2.5741e-07
3034	2.5613e-07	1.0839e-11	1.6895e-12	2.7622e-17	3.0613e-16	8.6703e-12	2.2795e-08	2.5613e-07	2.5613e-07
3035	2.5485e-07	1.0723e-11	1.6681e-12	2.6929e-17	2.9757e-16	8.3499e-12	2.1904e-08	2.5485e-07	2.5485e-07
3036	2.5358e-07	1.0608e-11	1.647e-12	2.6254e-17	2.8926e-16	8.0413e-12	2.1046e-08	2.5358e-07	2.5358e-07
3037	2.5231e-07	1.0494e-11	1.6261e-12	2.5596e-17	2.8117e-16	7.7441e-12	2.0221e-08	2.5231e-07	2.5231e-07
3038	2.5105e-07	1.0382e-11	1.6054e-12	2.4954e-17	2.7332e-16	7.458e-12	1.9427e-08	2.5105e-07	2.5105e-07
3039	2.498e-07	1.0271e-11	1.5851e-12	2.4328e-17	2.6568e-16	7.1824e-12	1.8662e-08	2.498e-07	2.498e-07
3040	2.4855e-07	1.016e-11	1.565e-12	2.3718e-17	2.5825e-16	6.917e-12	1.7927e-08	2.4855e-07	2.4855e-07
3041	2.4731e-07	1.0051e-11	1.5451e-12	2.3123e-17	2.5104e-16	6.6614e-12	1.722e-08	2.4731e-07	2.4731e-07
3042	2.4608e-07	9.9437e-12	1.5255e-12	2.2543e-17	2.4402e-16	6.4152e-12	1.6539e-08	2.4608e-07	2.4608e-07
3043	2.4485e-07	9.837e-12	1.5062e-12	2.1978e-17	2.372e-16	6.1781e-12	1.5885e-08	2.4485e-07	2.4485e-07
3044	2.4363e-07	9.7315e-12	1.4871e-12	2.1427e-17	2.3058e-16	5.9498e-12	1.5256e-08	2.4363e-07	2.4363e-07
3045	2.4241e-07	9.6272e-12	1.4682e-12	2.089e-17	2.2413e-16	5.73e-12	1.4651e-08	2.4241e-07	2.4241e-07
3046	2.412e-07	9.524e-12	1.4496e-12	2.0366e-17	2.1787e-16	5.5182e-12	1.4069e-08	2.412e-07	2.412e-07
3047	2.4e-07	9.4218e-12	1.4312e-12	1.9855e-17	2.1178e-16	5.3143e-12	1.351e-08	2.4e-07	2.4e-07
3048	2.388e-07	9.3208e-12	1.413e-12	1.9357e-17	2.0586e-16	5.1179e-12	1.2972e-08	2.388e-07	2.388e-07
3049	2.3761e-07	9.2209e-12	1.3951e-12	1.8872e-17	2.0011e-16	4.9288e-12	1.2456e-08	2.3761e-07	2.3761e-07
3050	2.3643e-07	9.122e-12	1.3774e-12	1.8399e-17	1.9452e-16	4.7467e-12	1.1959e-08	2.3643e-07	2.3643e-07
3051	2.3525e-07	9.0242e-12	1.3599e-12	1.7937e-17	1.8908e-16	4.5713e-12	1.1482e-08	2.3525e-07	2.3525e-07
3052	2.3407e-07	8.9274e-12	1.3427e-12	1.7488e-17	1.838e-16	4.4023e-12	1.1023e-08	2.3407e-07	2.3407e-07
3053	2.329e-07	8.8317e-12	1.3257e-12	1.7049e-17	1.7866e-16	4.2397e-12	1.0583e-08	2.329e-07	2.329e-07
3054	2.3174e-07	8.737e-12	1.3088e-12	1.6622e-17	1.7367e-16	4.083e-12	1.0159e-08	2.3174e-07	2.3174e-07
3055	2.3059e-07	8.6433e-12	1.2922e-12	1.6205e-17	1.6882e-16	3.9321e-12	9.7524e-09	2.3059e-07	2.3059e-07
3056	2.2944e-07	8.5506e-12	1.2758e-12	1.5798e-17	1.641e-16	3.7868e-12	9.3616e-09	2.2944e-07	2.2944e-07
3057	2.2829e-07	8.4589e-12	1.2597e-12	1.5402e-17	1.5951e-16	3.6469e-12	8.9862e-09	2.2829e-07	2.2829e-07
3058	2.2715e-07	8.3682e-12	1.2437e-12	1.5016e-17	1.5506e-16	3.5121e-12	8.6257e-09	2.2715e-07	2.2715e-07
3059	2.2602e-07	8.2785e-12	1.2279e-12	1.464e-17	1.5072e-16	3.3823e-12	8.2793e-09	2.2602e-07	2.2602e-07
3060	2.2489e-07	8.1897e-12	1.2123e-12	1.4272e-17	1.4651e-16	3.2573e-12	7.9466e-09	2.2489e-07	2.2489e-07
3061	2.2377e-07	8.1019e-12	1.197e-12	1.3915e-17	1.4242e-16	3.137e-12	7.6271e-09	2.2377e-07	2.2377e-07
3062	2.2265e-07	8.015e-12	1.1818e-12	1.3566e-17	1.3844e-16	3.021e-12	7.3203e-09	2.2265e-07	2.2265e-07
3063	2.2154e-07	7.9291e-12	1.1668e-12	1.3225e-17	1.3457e-16	2.9094e-12	7.0256e-09	2.2154e-07	2.2154e-07
3064	2.2043e-07	7.844e-12	1.152e-12	1.2894e-17	1.3081e-16	2.8019e-12	6.7427e-09	2.2043e-07	2.2043e-07
3065	2.1933e-07	7.7599e-12	1.1374e-12	1.2571e-17	1.2715e-16	2.6983e-12	6.471e-09	2.1933e-07	2.1933e-07
3066	2.1824e-07	7.6767e-12	1.1229e-12	1.2255e-17	1.236e-16	2.5986e-12	6.2101e-09	2.1824e-07	2.1824e-07
3067	2.1715e-07	7.5944e-12	1.1087e-12	1.1948e-17	1.2015e-16	2.5026e-12	5.9596e-09	2.1715e-07	2.1715e-07
3068	2.1607e-07	7.513e-12	1.0946e-12	1.1648e-17	1.1679e-16	2.4101e-12	5.7191e-09	2.1607e-07	2.1607e-07
3069	2.1499e-07	7.4324e-12	1.0807e-12	1.1356e-17	1.1352e-16	2.3211e-12	5.4882e-09	2.1499e-07	2.1499e-07
3070	2.1392e-07	7.3527e-12	1.067e-12	1.1072e-17	1.1035e-16	2.2353e-12	5.2665e-09	2.1392e-07	2.1392e-07
3071	2.1285e-07	7.2739e-12	1.0535e-12	1.0794e-17	1.0727e-16	2.1527e-12	5.0537e-09	2.1285e-07	2.1285e-07
3072	2.1179e-07	7.1959e-12	1.0401e-12	1.0523e-17	1.0427e-16	2.0731e-12	4.8495e-09	2.1179e-07	2.1179e-07
3073	2.1073e-07	7.1187e-12	1.0269e-12	1.0259e-17	1.0136e-16	1.9965e-12	4.6534e-09	2.1073e-07	2.1073e-07
3074	2.0968e-07	7.0424e-12	1.0139e-12	1.0002e-17	9.8525e-17	1.9228e-12	4.4651e-09	2.0968e-07	2.0968e-07
3075	2.0863e-07	6.9669e-12	1.0011e-12	9.7513e-18	9.5772e-17	1.8517e-12	4.2844e-09	2.0863e-07	2.0863e-07
3076	2.0759e-07	6.8922e-12	9.8836e-13	9.5068e-18	9.3096e-17	1.7833e-12	4.111e-09	2.0759e-07	2.0759e-07
3077	2.0656e-07	6.8183e-12	9.7582e-13	9.2684e-18	9.0494e-17	1.7174e-12	3.9445e-09	2.0656e-07	2.0656e-07
3078	2.0552e-07	6.7451e-12	9.6344e-13	9.036e-18	8.7965e-17	1.6539e-12	3.7847e-09	2.0552e-07	2.0552e-07
3079	2.045e-07	6.6728e-12	9.5122e-13	8.8094e-18	8.5507e-17	1.5928e-12	3.6314e-09	2.045e-07	2.045e-07
3080	2.0348e-07	6.6013e-12	9.3915e-13	8.5885e-18	8.3118e-17	1.5339e-12	3.4842e-09	2.0348e-07	2.0348e-07
3081	2.0246e-07	6.5305e-12	9.2724e-13	8.3732e-18	8.0795e-17	1.4773e-12	3.343e-09	2.0246e-07	2.0246e-07
3082	2.0145e-07	6.4604e-12	9.1548e-13	8.1632e-18	7.8537e-17	1.4227e-12	3.2074e-09	2.0145e-07	2.0145e-07
3083	2.0045e-07	6.3912e-12	9.0387e-13	7.9585e-18	7.6343e-17	1.3701e-12	3.0773e-09	2.0045e-07	2.0045e-07
3084	1.9945e-07	6.3226e-12	8.924e-13	7.7589e-18	7.4209e-17	1.3195e-12	2.9525e-09	1.9945e-07	1.9945e-07
3085	1.9845e-07	6.2548e-12	8.8108e-13	7.5644e-18	7.2136e-17	1.2707e-12	2.8327e-09	1.9845e-07	1.9845e-07
3086	1.9746e-07	6.1878e-12	8.699e-13	7.3747e-18	7.012e-17	1.2237e-12	2.7177e-09	1.9746e-07	1.9746e-07
3087	1.9648e-07	6.1214e-12	8.5887e-13	7.1898e-18	6.816e-17	1.1785e-12	2.6073e-09	1.9648e-07	1.9648e-07
3088	1.955e-07	6.0558e-12	8.4798e-13	7.0095e-18	6.6256e-17	1.135e-12	2.5015e-09	1.955e-07	1.955e-07
3089	1.9452e-07	5.9908e-12	8.3722e-13	6.8337e-18	6.4404e-17	1.093e-12	2.3999e-09	1.9452e-07	1.9452e-07
3090	1.9355e-07	5.9266e-12	8.266e-13	6.6624e-18	6.2604e-17	1.0526e-12	2.3024e-09	1.9355e-07	1.9355e-07
3091	1.9258e-07	5.8631e-12	8.1611e-13	6.4953e-18	6.0855e-17	1.0137e-12	2.2088e-09	1.9258e-07	1.9258e-07
3092	1.9162e-07	5.8002e-12	8.0576e-13	6.3324e-18	5.9154e-17	9.7628e-13	2.1191e-09	1.9162e-07	1.9162e-07
3093	1.9067e-07	5.738e-12	7.9554e-13	6.1736e-18	5.7501e-17	9.402e-13	2.033e-09	1.9067e-07	1.9067e-07
3094	1.8972e-07	5.6765e-12	7.8545e-13	6.0188e-18	5.5895e-17	9.0546e-13	1.9503e-09	1.8972e-07	1.8972e-07
3095	1.8877e-07	5.6156e-12	7.7549e-13	5.8679e-18	5.4333e-17	8.72e-13	1.871e-09	1.8877e-07	1.8877e-07
3096	1.8783e-07	5.5554e-12	7.6565e-13	5.7208e-18	5.2814e-17	8.3978e-13	1.795e-09	1.8783e-07	1.8783e-07
3097	1.8689e-07	5.4958e-12	7.5594e-13	5.5773e-18	5.1338e-17	8.0874e-13	1.722e-09	1.8689e-07	1.8689e-07
3098	1.8596e-07	5.4369e-12	7.4635e-13	5.4375e-18	4.9904e-17	7.7886e-13	1.6519e-09	1.8596e-07	1.8596e-07
3099	1.8503e-07	5.3786e-12	7.3688e-13	5.3011e-18	4.8509e-17	7.5008e-13	1.5847e-09	1.8503e-07	1.8503e-07
3100	1.8411e-07	5.3209e-12	7.2753e-13	5.1682e-18	4.7154e-17	7.2236e-13	1.5203e-09	1.8411e-07	1.8411e-07
3101	1.8319e-07	5.2638e-12	7.183e-13	5.0386e-18	4.5836e-17	6.9566e-13	1.4584e-09	1.8319e-07	1.8319e-07
3102	1.8227e-07	5.2074e-12	7.0919e-13	4.9122e-18	4.4555e-17	6.6996e-13	1.3991e-09	1.8227e-07	1.8227e-07
3103	1.8136e-07	5.1516e-12	7.002e-13	4.7891e-18	4.331e-17	6.452e-13	1.3421e-09	1.8136e-07	1.8136e-07
3104	1.8046e-07	5.0963e-12	6.9132e-13	4.669e-18	4.21e-17	6.2136e-13	1.2875e-09	1.8046e-07	1.8046e-07
3105	1.7956e-07	5.0417e-12	6.8255e-13	4.5519e-18	4.0923e-17	5.984e-13	1.2351e-09	1.7956e-07	1.7956e-07
3106	1.7866e-07	4.9876e-12	6.7389e-13	4.4378e-18	3.978e-17	5.7628e-13	1.1848e-09	1.7866e-07	1.7866e-07
3107	1.7777e-07	4.9341e-12	6.6534e-13	4.3265e-18	3.8668e-17	5.5499e-13	1.1366e-09	1.7777e-07	1.7777e-07
3108	1.7688e-07	4.8812e-12	6.569e-13	4.218e-18	3.7588e-17	5.3448e-13	1.0903e-09	1.7688e-07	1.7688e-07
3109	1.76e-07	4.8289e-12	6.4857e-13	4.1122e-18	3.6537e-17	5.1473e-13	1.0459e-09	1.76e-07	1.76e-07
3110	1.7512e-07	4.7771e-12	6.4034e-13	4.0091e-18	3.5516e-17	4.9571e-13	1.0033e-09	1.7512e-07	1.7512e-07
3111	1.7425e-07	4.7259e-12	6.3222e-13	3.9086e-18	3.4524e-17	4.7739e-13	9.6244e-10	1.7425e-07	1.7425e-07
3112	1.7338e-07	4.6752e-12	6.242e-13	3.8106e-18	3.3559e-17	4.5975e-13	9.2324e-10	1.7338e-07	1.7338e-07
3113	1.7251e-07	4.6251e-12	6.1628e-13	3.715e-18	3.2621e-17	4.4276e-13	8.8564e-10	1.7251e-07	1.7251e-07
3114	1.7165e-07	4.5755e-12	6.0846e-13	3.6219e-18	3.171e-17	4.264e-13	8.4956e-10	1.7165e-07	1.7165e-07
3115	1.708e-07	4.5264e-12	6.0074e-13	3.531e-18	3.0824e-17	4.1064e-13	8.1495e-10	1.708e-07	1.708e-07
3116	1.6994e-07	4.4779e-12	5.9312e-13	3.4425e-18	2.9962e-17	3.9547e-13	7.8175e-10	1.6994e-07	1.6994e-07
3117	1.691e-07	4.4299e-12	5.856e-13	3.3562e-18	2.9125e-17	3.8085e-13	7.499e-10	1.691e-07	1.691e-07
3118	1.6825e-07	4.3824e-12	5.7817e-13	3.272e-18	2.8311e-17	3.6678e-13	7.1934e-10	1.6825e-07	1.6825e-07
3119	1.6741e-07	4.3354e-12	5.7084e-13	3.19e-18	2.752e-17	3.5322e-13	6.9003e-10	1.6741e-07	1.6741e-07
3120	1.6658e-07	4.2889e-12	5.636e-13	3.11e-18	2.6751e-17	3.4017e-13	6.6191e-10	1.6658e-07	1.6658e-07
3121	1.6575e-07	4.2429e-12	5.5645e-13	3.032e-18	2.6003e-17	3.276e-13	6.3494e-10	1.6575e-07	1.6575e-07
3122	1.6492e-07	4.1974e-12	5.4939e-13	2.956e-18	2.5277e-17	3.1549e-13	6.0906e-10	1.6492e-07	1.6492e-07
3123	1.641e-07	4.1524e-12	5.4242e-13	2.8818e-18	2.457e-17	3.0384e-13	5.8424e-10	1.641e-07	1.641e-07
3124	1.6328e-07	4.1079e-12	5.3554e-13	2.8096e-18	2.3884e-17	2.9261e-13	5.6043e-10	1.6328e-07	1.6328e-07
3125	1.6246e-07	4.0638e-12	5.2875e-13	2.7391e-18	2.3216e-17	2.818e-13	5.3759e-10	1.6246e-07	1.6246e-07
3126	1.6165e-07	4.0202e-12	5.2204e-13	2.6704e-18	2.2568e-17	2.7138e-13	5.1567e-10	1.6165e-07	1.6165e-07
3127	1.6085e-07	3.9771e-12	5.1542e-13	2.6035e-18	2.1937e-17	2.6135e-13	4.9465e-10	1.6085e-07	1.6085e-07
3128	1.6004e-07	3.9345e-12	5.0888e-13	2.5382e-18	2.1324e-17	2.517e-13	4.7449e-10	1.6004e-07	1.6004e-07
3129	1.5924e-07	3.8923e-12	5.0243e-13	2.4746e-18	2.0728e-17	2.4239e-13	4.5515e-10	1.5924e-07	1.5924e-07
3130	1.5845e-07	3.8505e-12	4.9605e-13	2.4125e-18	2.0149e-17	2.3344e-13	4.3659e-10	1.5845e-07	1.5845e-07
3131	1.5766e-07	3.8093e-12	4.8976e-13	2.352e-18	1.9586e-17	2.2481e-13	4.1879e-10	1.5766e-07	1.5766e-07
3132	1.5687e-07	3.7684e-12	4.8355e-13	2.293e-18	1.9039e-17	2.165e-13	4.0172e-10	1.5687e-07	1.5687e-07
3133	1.5609e-07	3.728e-12	4.7741e-13	2.2355e-18	1.8506e-17	2.085e-13	3.8534e-10	1.5609e-07	1.5609e-07
3134	1.5531e-07	3.688e-12	4.7136e-13	2.1795e-18	1.7989e-17	2.008e-13	3.6963e-10	1.5531e-07	1.5531e-07
3135	1.5454e-07	3.6485e-12	4.6538e-13	2.1248e-18	1.7487e-17	1.9338e-13	3.5456e-10	1.5454e-07	1.5454e-07
3136	1.5376e-07	3.6094e-12	4.5948e-13	2.0715e-18	1.6998e-17	1.8623e-13	3.401e-10	1.5376e-07	1.5376e-07
3137	1.53e-07	3.5707e-12	4.5365e-13	2.0196e-18	1.6523e-17	1.7935e-13	3.2623e-10	1.53e-07	1.53e-07
3138	1.5223e-07	3.5324e-12	4.4789e-13	1.969e-18	1.6061e-17	1.7272e-13	3.1293e-10	1.5223e-07	1.5223e-07
3139	1.5147e-07	3.4945e-12	4.4221e-13	1.9196e-18	1.5612e-17	1.6634e-13	3.0017e-10	1.5147e-07	1.5147e-07
3140	1.5072e-07	3.457e-12	4.366e-13	1.8714e-18	1.5176e-17	1.6019e-13	2.8793e-10	1.5072e-07	1.5072e-07
3141	1.4997e-07	3.4199e-12	4.3106e-13	1.8245e-18	1.4752e-17	1.5427e-13	2.7619e-10	1.4997e-07	1.4997e-07
3142	1.4922e-07	3.3833e-12	4.256e-13	1.7788e-18	1.434e-17	1.4857e-13	2.6492e-10	1.4922e-07	1.4922e-07
3143	1.4847e-07	3.347e-12	4.202e-13	1.7342e-18	1.3939e-17	1.4308e-13	2.5412e-10	1.4847e-07	1.4847e-07
3144	1.4773e-07	3.3111e-12	4.1487e-13	1.6907e-18	1.355e-17	1.3779e-13	2.4375e-10	1.4773e-07	1.4773e-07
3145	1.4699e-07	3.2756e-12	4.096e-13	1.6483e-18	1.3171e-17	1.327e-13	2.3381e-10	1.4699e-07	1.4699e-07
3146	1.4626e-07	3.2405e-12	4.0441e-13	1.607e-18	1.2803e-17	1.278e-13	2.2428e-10	1.4626e-07	1.4626e-07
3147	1.4553e-07	3.2057e-12	3.9928e-13	1.5667e-18	1.2445e-17	1.2308e-13	2.1513e-10	1.4553e-07	1.4553e-07
3148	1.4481e-07	3.1714e-12	3.9421e-13	1.5274e-18	1.2097e-17	1.1853e-13	2.0636e-10	1.4481e-07	1.4481e-07
3149	1.4408e-07	3.1373e-12	3.8921e-13	1.4891e-18	1.1759e-17	1.1415e-13	1.9794e-10	1.4408e-07	1.4408e-07
3150	1.4336e-07	3.1037e-12	3.8428e-13	1.4517e-18	1.1431e-17	1.0993e-13	1.8987e-10	1.4336e-07	1.4336e-07
3151	1.4265e-07	3.0704e-12	3.794e-13	1.4153e-18	1.1111e-17	1.0587e-13	1.8212e-10	1.4265e-07	1.4265e-07
3152	1.4194e-07	3.0375e-12	3.7459e-13	1.3798e-18	1.0801e-17	1.0196e-13	1.7469e-10	1.4194e-07	1.4194e-07
3153	1.4123e-07	3.0049e-12	3.6984e-13	1.3452e-18	1.0499e-17	9.8188e-14	1.6757e-10	1.4123e-07	1.4123e-07
3154	1.4052e-07	2.9727e-12	3.6515e-13	1.3115e-18	1.0206e-17	9.4559e-14	1.6073e-10	1.4052e-07	1.4052e-07
3155	1.3982e-07	2.9408e-12	3.6051e-13	1.2786e-18	9.9204e-18	9.1065e-14	1.5418e-10	1.3982e-07	1.3982e-07
3156	1.3912e-07	2.9093e-12	3.5594e-13	1.2466e-18	9.6432e-18	8.77e-14	1.4789e-10	1.3912e-07	1.3912e-07
3157	1.3843e-07	2.8781e-12	3.5143e-13	1.2153e-18	9.3737e-18	8.4459e-14	1.4186e-10	1.3843e-07	1.3843e-07
3158	1.3774e-07	2.8472e-12	3.4697e-13	1.1848e-18	9.1118e-18	8.1338e-14	1.3607e-10	1.3774e-07	1.3774e-07
3159	1.3705e-07	2.8167e-12	3.4257e-13	1.1551e-18	8.8571e-18	7.8332e-14	1.3052e-10	1.3705e-07	1.3705e-07
3160	1.3637e-07	2.7865e-12	3.3822e-13	1.1262e-18	8.6096e-18	7.5438e-14	1.252e-10	1.3637e-07	1.3637e-07
3161	1.3569e-07	2.7566e-12	3.3393e-13	1.0979e-18	8.369e-18	7.265e-14	1.2009e-10	1.3569e-07	1.3569e-07
3162	1.3501e-07	2.7271e-12	3.297e-13	1.0704e-18	8.1352e-18	6.9965e-14	1.1519e-10	1.3501e-07	1.3501e-07
3163	1.3434e-07	2.6978e-12	3.2551e-13	1.0435e-18	7.9078e-18	6.738e-14	1.1049e-10	1.3434e-07	1.3434e-07
3164	1.3367e-07	2.6689e-12	3.2138e-13	1.0174e-18	7.6869e-18	6.489e-14	1.0598e-10	1.3367e-07	1.3367e-07
3165	1.33e-07	2.6403e-12	3.1731e-13	9.9187e-19	7.4721e-18	6.2492e-14	1.0166e-10	1.33e-07	1.33e-07
3166	1.3234e-07	2.612e-12	3.1328e-13	9.6699e-19	7.2633e-18	6.0183e-14	9.7513e-11	1.3234e-07	1.3234e-07
3167	1.3168e-07	2.584e-12	3.0931e-13	9.4275e-19	7.0603e-18	5.7959e-14	9.3535e-11	1.3168e-07	1.3168e-07
3168	1.3102e-07	2.5562e-12	3.0539e-13	9.1911e-19	6.863e-18	5.5817e-14	8.9719e-11	1.3102e-07	1.3102e-07
3169	1.3036e-07	2.5288e-12	3.0151e-13	8.9606e-19	6.6712e-18	5.3754e-14	8.6059e-11	1.3036e-07	1.3036e-07
3170	1.2971e-07	2.5017e-12	2.9769e-13	8.7359e-19	6.4848e-18	5.1768e-14	8.2548e-11	1.2971e-07	1.2971e-07
3171	1.2907e-07	2.4749e-12	2.9391e-13	8.5169e-19	6.3036e-18	4.9855e-14	7.9181e-11	1.2907e-07	1.2907e-07
3172	1.2842e-07	2.4484e-12	2.9018e-13	8.3033e-19	6.1274e-18	4.8013e-14	7.595e-11	1.2842e-07	1.2842e-07
3173	1.2778e-07	2.4221e-12	2.865e-13	8.0951e-19	5.9562e-18	4.6238e-14	7.2852e-11	1.2778e-07	1.2778e-07
3174	1.2714e-07	2.3961e-12	2.8287e-13	7.8921e-19	5.7898e-18	4.453e-14	6.988e-11	1.2714e-07	1.2714e-07
3175	1.2651e-07	2.3704e-12	2.7928e-13	7.6942e-19	5.628e-18	4.2884e-14	6.7029e-11	1.2651e-07	1.2651e-07
3176	1.2588e-07	2.345e-12	2.7574e-13	7.5013e-19	5.4707e-18	4.1299e-14	6.4294e-11	1.2588e-07	1.2588e-07
3177	1.2525e-07	2.3199e-12	2.7224e-13	7.3132e-19	5.3178e-18	3.9773e-14	6.1671e-11	1.2525e-07	1.2525e-07
3178	1.2463e-07	2.295e-12	2.6879e-13	7.1298e-19	5.1692e-18	3.8304e-14	5.9155e-11	1.2463e-07	1.2463e-07
3179	1.24e-07	2.2704e-12	2.6538e-13	6.951e-19	5.0248e-18	3.6888e-14	5.6742e-11	1.24e-07	1.24e-07
3180	1.2339e-07	2.246e-12	2.6201e-13	6.7767e-19	4.8844e-18	3.5525e-14	5.4427e-11	1.2339e-07	1.2339e-07
3181	1.2277e-07	2.222e-12	2.5869e-13	6.6068e-19	4.7479e-18	3.4212e-14	5.2207e-11	1.2277e-07	1.2277e-07
3182	1.2216e-07	2.1981e-12	2.554e-13	6.4411e-19	4.6152e-18	3.2948e-14	5.0077e-11	1.2216e-07	1.2216e-07
3183	1.2155e-07	2.1746e-12	2.5217e-13	6.2796e-19	4.4862e-18	3.173e-14	4.8034e-11	1.2155e-07	1.2155e-07
3184	1.2094e-07	2.1512e-12	2.4897e-13	6.1221e-19	4.3609e-18	3.0558e-14	4.6074e-11	1.2094e-07	1.2094e-07
3185	1.2034e-07	2.1282e-12	2.4581e-13	5.9686e-19	4.239e-18	2.9429e-14	4.4194e-11	1.2034e-07	1.2034e-07
3186	1.1974e-07	2.1054e-12	2.4269e-13	5.8189e-19	4.1205e-18	2.8341e-14	4.2391e-11	1.1974e-07	1.1974e-07
3187	1.1914e-07	2.0828e-12	2.3961e-13	5.673e-19	4.0054e-18	2.7294e-14	4.0662e-11	1.1914e-07	1.1914e-07
3188	1.1854e-07	2.0604e-12	2.3657e-13	5.5308e-19	3.8935e-18	2.6285e-14	3.9003e-11	1.1854e-07	1.1854e-07
3189	1.1795e-07	2.0384e-12	2.3357e-13	5.3921e-19	3.7847e-18	2.5314e-14	3.7412e-11	1.1795e-07	1.1795e-07
3190	1.1736e-07	2.0165e-12	2.3061e-13	5.2569e-19	3.6789e-18	2.4378e-14	3.5885e-11	1.1736e-07	1.1736e-07
3191	1.1678e-07	1.9949e-12	2.2768e-13	5.1251e-19	3.5761e-18	2.3478e-14	3.4421e-11	1.1678e-07	1.1678e-07
3192	1.162e-07	1.9735e-12	2.248e-13	4.9965e-19	3.4762e-18	2.261e-14	3.3017e-11	1.162e-07	1.162e-07
3193	1.1562e-07	1.9523e-12	2.2194e-13	4.8713e-19	3.379e-18	2.1774e-14	3.167e-11	1.1562e-07	1.1562e-07
3194	1.1504e-07	1.9314e-12	2.1913e-13	4.7491e-19	3.2846e-18	2.097e-14	3.0378e-11	1.1504e-07	1.1504e-07
3195	1.1447e-07	1.9107e-12	2.1635e-13	4.63e-19	3.1928e-18	2.0195e-14	2.9138e-11	1.1447e-07	1.1447e-07
3196	1.1389e-07	1.8902e-12	2.136e-13	4.5139e-19	3.1036e-18	1.9449e-14	2.7949e-11	1.1389e-07	1.1389e-07
3197	1.1333e-07	1.8699e-12	2.109e-13	4.4007e-19	3.0169e-18	1.873e-14	2.6809e-11	1.1333e-07	1.1333e-07
3198	1.1276e-07	1.8499e-12	2.0822e-13	4.2904e-19	2.9326e-18	1.8038e-14	2.5715e-11	1.1276e-07	1.1276e-07
3199	1.122e-07	1.83e-12	2.0558e-13	4.1828e-19	2.8506e-18	1.7371e-14	2.4666e-11	1.122e-07	1.122e-07
3200	1.1164e-07	1.8104e-12	2.0297e-13	4.0779e-19	2.771e-18	1.6729e-14	2.366e-11	1.1164e-07	1.1164e-07
3201	1.1108e-07	1.791e-12	2.004e-13	3.9757e-19	2.6935e-18	1.6111e-14	2.2694e-11	1.1108e-07	1.1108e-07
3202	1.1053e-07	1.7718e-12	1.9785e-13	3.876e-19	2.6183e-18	1.5516e-14	2.1769e-11	1.1053e-07	1.1053e-07
3203	1.0997e-07	1.7528e-12	1.9534e-13	3.7788e-19	2.5451e-18	1.4942e-14	2.088e-11	1.0997e-07	1.0997e-07
3204	1.0943e-07	1.734e-12	1.9287e-13	3.684e-19	2.474e-18	1.439e-14	2.0028e-11	1.0943e-07	1.0943e-07
3205	1.0888e-07	1.7154e-12	1.9042e-13	3.5916e-19	2.4048e-18	1.3858e-14	1.9211e-11	1.0888e-07	1.0888e-07
3206	1.0834e-07	1.697e-12	1.88e-13	3.5016e-19	2.3376e-18	1.3346e-14	1.8427e-11	1.0834e-07	1.0834e-07
3207	1.078e-07	1.6788e-12	1.8562e-13	3.4138e-19	2.2723e-18	1.2853e-14	1.7676e-11	1.078e-07	1.078e-07
3208	1.0726e-07	1.6608e-12	1.8327e-13	3.3282e-19	2.2088e-18	1.2378e-14	1.6954e-11	1.0726e-07	1.0726e-07
3209	1.0672e-07	1.643e-12	1.8094e-13	3.2447e-19	2.1471e-18	1.1921e-14	1.6263e-11	1.0672e-07	1.0672e-07
3210	1.0619e-07	1.6254e-12	1.7865e-13	3.1634e-19	2.0871e-18	1.148e-14	1.5599e-11	1.0619e-07	1.0619e-07
3211	1.0566e-07	1.608e-12	1.7638e-13	3.084e-19	2.0288e-18	1.1056e-14	1.4963e-11	1.0566e-07	1.0566e-07
3212	1.0513e-07	1.5907e-12	1.7414e-13	3.0067e-19	1.9721e-18	1.0647e-14	1.4352e-11	1.0513e-07	1.0513e-07
3213	1.0461e-07	1.5737e-12	1.7193e-13	2.9313e-19	1.917e-18	1.0254e-14	1.3767e-11	1.0461e-07	1.0461e-07
3214	1.0409e-07	1.5568e-12	1.6975e-13	2.8578e-19	1.8634e-18	9.8751e-15	1.3205e-11	1.0409e-07	1.0409e-07
3215	1.0357e-07	1.5401e-12	1.676e-13	2.7861e-19	1.8113e-18	9.5101e-15	1.2666e-11	1.0357e-07	1.0357e-07
3216	1.0305e-07	1.5236e-12	1.6547e-13	2.7163e-19	1.7607e-18	9.1587e-15	1.2149e-11	1.0305e-07	1.0305e-07
3217	1.0254e-07	1.5072e-12	1.6337e-13	2.6482e-19	1.7115e-18	8.8203e-15	1.1654e-11	1.0254e-07	1.0254e-07
3218	1.0202e-07	1.4911e-12	1.613e-13	2.5818e-19	1.6637e-18	8.4943e-15	1.1178e-11	1.0202e-07	1.0202e-07
3219	1.0152e-07	1.4751e-12	1.5926e-13	2.517e-19	1.6172e-18	8.1804e-15	1.0722e-11	1.0152e-07	1.0152e-07
3220	1.0101e-07	1.4593e-12	1.5724e-13	2.4539e-19	1.572e-18	7.8781e-15	1.0285e-11	1.0101e-07	1.0101e-07
3221	1.0051e-07	1.4436e-12	1.5524e-13	2.3924e-19	1.5281e-18	7.587e-15	9.8651e-12	1.0051e-07	1.0051e-07
3222	1e-07	1.4281e-12	1.5327e-13	2.3324e-19	1.4854e-18	7.3066e-15	9.4626e-12	1e-07	1e-07
3223	9.9505e-08	1.4128e-12	1.5133e-13	2.2739e-19	1.4439e-18	7.0366e-15	9.0765e-12	9.9505e-08	9.9505e-08
3224	9.9008e-08	1.3977e-12	1.4941e-13	2.2169e-19	1.4035e-18	6.7766e-15	8.7062e-12	9.9008e-08	9.9008e-08
3225	9.8514e-08	1.3827e-12	1.4751e-13	2.1613e-19	1.3643e-18	6.5262e-15	8.3509e-12	9.8514e-08	9.8514e-08
3226	9.8022e-08	1.3679e-12	1.4564e-13	2.1071e-19	1.3262e-18	6.285e-15	8.0102e-12	9.8022e-08	9.8022e-08
3227	9.7533e-08	1.3532e-12	1.4379e-13	2.0543e-19	1.2891e-18	6.0528e-15	7.6834e-12	9.7533e-08	9.7533e-08
3228	9.7047e-08	1.3387e-12	1.4197e-13	2.0027e-19	1.2531e-18	5.8291e-15	7.3699e-12	9.7047e-08	9.7047e-08
3229	9.6562e-08	1.3243e-12	1.4017e-13	1.9525e-19	1.2181e-18	5.6137e-15	7.0692e-12	9.6562e-08	9.6562e-08
3230	9.608e-08	1.3101e-12	1.3839e-13	1.9036e-19	1.184e-18	5.4062e-15	6.7808e-12	9.608e-08	9.608e-08
3231	9.5601e-08	1.2961e-12	1.3664e-13	1.8558e-19	1.1509e-18	5.2065e-15	6.5041e-12	9.5601e-08	9.5601e-08
3232	9.5124e-08	1.2822e-12	1.349e-13	1.8093e-19	1.1188e-18	5.0141e-15	6.2387e-12	9.5124e-08	9.5124e-08
3233	9.4649e-08	1.2684e-12	1.3319e-13	1.7639e-19	1.0875e-18	4.8288e-15	5.9842e-12	9.4649e-08	9.4649e-08
3234	9.4177e-08	1.2548e-12	1.315e-13	1.7197e-19	1.0571e-18	4.6503e-15	5.74e-12	9.4177e-08	9.4177e-08
3235	9.3707e-08	1.2414e-12	1.2983e-13	1.6766e-19	1.0276e-18	4.4785e-15	5.5058e-12	9.3707e-08	9.3707e-08
3236	9.3239e-08	1.2281e-12	1.2819e-13	1.6345e-19	9.9888e-19	4.313e-15	5.2812e-12	9.3239e-08	9.3239e-08
3237	9.2774e-08	1.2149e-12	1.2656e-13	1.5935e-19	9.7096e-19	4.1536e-15	5.0657e-12	9.2774e-08	9.2774e-08
3238	9.2311e-08	1.2019e-12	1.2496e-13	1.5536e-19	9.4383e-19	4.0001e-15	4.859e-12	9.2311e-08	9.2311e-08
3239	9.1851e-08	1.189e-12	1.2337e-13	1.5146e-19	9.1746e-19	3.8523e-15	4.6608e-12	9.1851e-08	9.1851e-08
3240	9.1392e-08	1.1762e-12	1.2181e-13	1.4767e-19	8.9182e-19	3.71e-15	4.4706e-12	9.1392e-08	9.1392e-08
3241	9.0936e-08	1.1636e-12	1.2026e-13	1.4396e-19	8.669e-19	3.5729e-15	4.2882e-12	9.0936e-08	9.0936e-08
3242	9.0482e-08	1.1511e-12	1.1873e-13	1.4035e-19	8.4267e-19	3.4408e-15	4.1132e-12	9.0482e-08	9.0482e-08
3243	9.0031e-08	1.1388e-12	1.1723e-13	1.3683e-19	8.1912e-19	3.3137e-15	3.9454e-12	9.0031e-08	9.0031e-08
3244	8.9582e-08	1.1266e-12	1.1574e-13	1.334e-19	7.9623e-19	3.1912e-15	3.7844e-12	8.9582e-08	8.9582e-08
3245	8.9135e-08	1.1145e-12	1.1427e-13	1.3006e-19	7.7398e-19	3.0733e-15	3.63e-12	8.9135e-08	8.9135e-08
3246	8.869e-08	1.1026e-12	1.1282e-13	1.268e-19	7.5236e-19	2.9597e-15	3.4819e-12	8.869e-08	8.869e-08
3247	8.8247e-08	1.0907e-12	1.1139e-13	1.2362e-19	7.3133e-19	2.8504e-15	3.3398e-12	8.8247e-08	8.8247e-08
3248	8.7807e-08	1.079e-12	1.0998e-13	1.2052e-19	7.1089e-19	2.745e-15	3.2036e-12	8.7807e-08	8.7807e-08
3249	8.7369e-08	1.0675e-12	1.0858e-13	1.1749e-19	6.9103e-19	2.6436e-15	3.0729e-12	8.7369e-08	8.7369e-08
3250	8.6933e-08	1.056e-12	1.0721e-13	1.1455e-19	6.7172e-19	2.5459e-15	2.9475e-12	8.6933e-08	8.6933e-08
3251	8.6499e-08	1.0447e-12	1.0585e-13	1.1168e-19	6.5295e-19	2.4518e-15	2.8272e-12	8.6499e-08	8.6499e-08
3252	8.6067e-08	1.0335e-12	1.045e-13	1.0888e-19	6.347e-19	2.3612e-15	2.7119e-12	8.6067e-08	8.6067e-08
3253	8.5638e-08	1.0224e-12	1.0318e-13	1.0615e-19	6.1697e-19	2.274e-15	2.6012e-12	8.5638e-08	8.5638e-08
3254	8.5211e-08	1.0114e-12	1.0187e-13	1.0348e-19	5.9972e-19	2.1899e-15	2.4951e-12	8.5211e-08	8.5211e-08
3255	8.4785e-08	1.0006e-12	1.0058e-13	1.0089e-19	5.8297e-19	2.109e-15	2.3933e-12	8.4785e-08	8.4785e-08
3256	8.4362e-08	9.8987e-13	9.9302e-14	9.8359e-20	5.6668e-19	2.0311e-15	2.2956e-12	8.4362e-08	8.4362e-08
3257	8.3941e-08	9.7926e-13	9.8043e-14	9.5893e-20	5.5084e-19	1.956e-15	2.202e-12	8.3941e-08	8.3941e-08
3258	8.3522e-08	9.6876e-13	9.6799e-14	9.3488e-20	5.3545e-19	1.8837e-15	2.1121e-12	8.3522e-08	8.3522e-08
3259	8.3106e-08	9.5837e-13	9.5571e-14	9.1144e-20	5.2048e-19	1.8141e-15	2.0259e-12	8.3106e-08	8.3106e-08
3260	8.2691e-08	9.4809e-13	9.4359e-14	8.8858e-20	5.0594e-19	1.7471e-15	1.9433e-12	8.2691e-08	8.2691e-08
3261	8.2278e-08	9.3793e-13	9.3162e-14	8.663e-20	4.918e-19	1.6825e-15	1.864e-12	8.2278e-08	8.2278e-08
3262	8.1868e-08	9.2787e-13	9.198e-14	8.4458e-20	4.7806e-19	1.6203e-15	1.7879e-12	8.1868e-08	8.1868e-08
3263	8.1459e-08	9.1792e-13	9.0813e-14	8.234e-20	4.647e-19	1.5605e-15	1.715e-12	8.1459e-08	8.1459e-08
3264	8.1053e-08	9.0808e-13	8.9661e-14	8.0275e-20	4.5171e-19	1.5028e-15	1.645e-12	8.1053e-08	8.1053e-08
3265	8.0648e-08	8.9834e-13	8.8524e-14	7.8262e-20	4.3909e-19	1.4473e-15	1.5779e-12	8.0648e-08	8.0648e-08
3266	8.0246e-08	8.8871e-13	8.7401e-14	7.63e-20	4.2682e-19	1.3938e-15	1.5135e-12	8.0246e-08	8.0246e-08
3267	7.9845e-08	8.7918e-13	8.6293e-14	7.4387e-20	4.1489e-19	1.3423e-15	1.4518e-12	7.9845e-08	7.9845e-08
3268	7.9447e-08	8.6975e-13	8.5198e-14	7.2521e-20	4.033e-19	1.2927e-15	1.3925e-12	7.9447e-08	7.9447e-08
3269	7.9051e-08	8.6042e-13	8.4117e-14	7.0703e-20	3.9203e-19	1.2449e-15	1.3357e-12	7.9051e-08	7.9051e-08
3270	7.8656e-08	8.512e-13	8.305e-14	6.893e-20	3.8107e-19	1.1989e-15	1.2812e-12	7.8656e-08	7.8656e-08
3271	7.8264e-08	8.4207e-13	8.1997e-14	6.7201e-20	3.7043e-19	1.1546e-15	1.2289e-12	7.8264e-08	7.8264e-08
3272	7.7873e-08	8.3304e-13	8.0957e-14	6.5516e-20	3.6007e-19	1.1119e-15	1.1788e-12	7.7873e-08	7.7873e-08
3273	7.7484e-08	8.2411e-13	7.993e-14	6.3874e-20	3.5001e-19	1.0708e-15	1.1307e-12	7.7484e-08	7.7484e-08
3274	7.7098e-08	8.1527e-13	7.8916e-14	6.2272e-20	3.4023e-19	1.0313e-15	1.0846e-12	7.7098e-08	7.7098e-08
3275	7.6713e-08	8.0653e-13	7.7915e-14	6.071e-20	3.3072e-19	9.9317e-16	1.0403e-12	7.6713e-08	7.6713e-08
3276	7.633e-08	7.9788e-13	7.6926e-14	5.9188e-20	3.2148e-19	9.5647e-16	9.9787e-13	7.633e-08	7.633e-08
3277	7.5949e-08	7.8933e-13	7.5951e-14	5.7704e-20	3.125e-19	9.2112e-16	9.5715e-13	7.5949e-08	7.5949e-08
3278	7.557e-08	7.8086e-13	7.4987e-14	5.6257e-20	3.0377e-19	8.8708e-16	9.181e-13	7.557e-08	7.557e-08
3279	7.5193e-08	7.7249e-13	7.4036e-14	5.4846e-20	2.9528e-19	8.543e-16	8.8064e-13	7.5193e-08	7.5193e-08
3280	7.4818e-08	7.642e-13	7.3097e-14	5.3471e-20	2.8703e-19	8.2273e-16	8.4471e-13	7.4818e-08	7.4818e-08
3281	7.4445e-08	7.5601e-13	7.217e-14	5.213e-20	2.7901e-19	7.9233e-16	8.1024e-13	7.4445e-08	7.4445e-08
3282	7.4073e-08	7.479e-13	7.1254e-14	5.0823e-20	2.7121e-19	7.6305e-16	7.7718e-13	7.4073e-08	7.4073e-08
3283	7.3704e-08	7.3988e-13	7.035e-14	4.9549e-20	2.6363e-19	7.3485e-16	7.4547e-13	7.3704e-08	7.3704e-08
3284	7.3336e-08	7.3195e-13	6.9458e-14	4.8306e-20	2.5626e-19	7.077e-16	7.1506e-13	7.3336e-08	7.3336e-08
3285	7.297e-08	7.241e-13	6.8577e-14	4.7095e-20	2.491e-19	6.8155e-16	6.8588e-13	7.297e-08	7.297e-08
3286	7.2606e-08	7.1634e-13	6.7707e-14	4.5914e-20	2.4214e-19	6.5636e-16	6.579e-13	7.2606e-08	7.2606e-08
3287	7.2244e-08	7.0866e-13	6.6848e-14	4.4763e-20	2.3537e-19	6.3211e-16	6.3105e-13	7.2244e-08	7.2244e-08
3288	7.1883e-08	7.0106e-13	6.6e-14	4.364e-20	2.288e-19	6.0875e-16	6.0531e-13	7.1883e-08	7.1883e-08
3289	7.1524e-08	6.9354e-13	6.5163e-14	4.2546e-20	2.224e-19	5.8625e-16	5.8061e-13	7.1524e-08	7.1524e-08
3290	7.1167e-08	6.861e-13	6.4336e-14	4.1479e-20	2.1619e-19	5.6459e-16	5.5692e-13	7.1167e-08	7.1167e-08
3291	7.0812e-08	6.7875e-13	6.352e-14	4.0439e-20	2.1015e-19	5.4372e-16	5.342e-13	7.0812e-08	7.0812e-08
3292	7.0459e-08	6.7147e-13	6.2715e-14	3.9425e-20	2.0428e-19	5.2363e-16	5.124e-13	7.0459e-08	7.0459e-08
3293	7.0107e-08	6.6427e-13	6.1919e-14	3.8436e-20	1.9857e-19	5.0428e-16	4.9149e-13	7.0107e-08	7.0107e-08
3294	6.9758e-08	6.5714e-13	6.1134e-14	3.7472e-20	1.9302e-19	4.8565e-16	4.7144e-13	6.9758e-08	6.9758e-08
3295	6.9409e-08	6.501e-13	6.0358e-14	3.6533e-20	1.8762e-19	4.677e-16	4.522e-13	6.9409e-08	6.9409e-08
3296	6.9063e-08	6.4313e-13	5.9593e-14	3.5617e-20	1.8238e-19	4.5042e-16	4.3375e-13	6.9063e-08	6.9063e-08
3297	6.8718e-08	6.3623e-13	5.8837e-14	3.4724e-20	1.7728e-19	4.3377e-16	4.1606e-13	6.8718e-08	6.8718e-08
3298	6.8376e-08	6.2941e-13	5.809e-14	3.3853e-20	1.7233e-19	4.1774e-16	3.9908e-13	6.8376e-08	6.8376e-08
3299	6.8034e-08	6.2266e-13	5.7353e-14	3.3004e-20	1.6751e-19	4.0231e-16	3.828e-13	6.8034e-08	6.8034e-08
3300	6.7695e-08	6.1598e-13	5.6626e-14	3.2176e-20	1.6283e-19	3.8744e-16	3.6718e-13	6.7695e-08	6.7695e-08
3301	6.7357e-08	6.0938e-13	5.5908e-14	3.137e-20	1.5828e-19	3.7312e-16	3.522e-13	6.7357e-08	6.7357e-08
3302	6.7021e-08	6.0284e-13	5.5198e-14	3.0583e-20	1.5386e-19	3.5933e-16	3.3783e-13	6.7021e-08	6.7021e-08
3303	6.6687e-08	5.9638e-13	5.4498e-14	2.9816e-20	1.4956e-19	3.4606e-16	3.2404e-13	6.6687e-08	6.6687e-08
3304	6.6354e-08	5.8998e-13	5.3807e-14	2.9068e-20	1.4538e-19	3.3327e-16	3.1082e-13	6.6354e-08	6.6354e-08
3305	6.6023e-08	5.8366e-13	5.3124e-14	2.834e-20	1.4132e-19	3.2095e-16	2.9814e-13	6.6023e-08	6.6023e-08
3306	6.5693e-08	5.774e-13	5.2451e-14	2.7629e-20	1.3737e-19	3.0909e-16	2.8597e-13	6.5693e-08	6.5693e-08
3307	6.5365e-08	5.7121e-13	5.1785e-14	2.6936e-20	1.3353e-19	2.9767e-16	2.7431e-13	6.5365e-08	6.5365e-08
3308	6.5039e-08	5.6508e-13	5.1128e-14	2.6261e-20	1.298e-19	2.8667e-16	2.6311e-13	6.5039e-08	6.5039e-08
3309	6.4715e-08	5.5902e-13	5.048e-14	2.5602e-20	1.2617e-19	2.7608e-16	2.5238e-13	6.4715e-08	6.4715e-08
3310	6.4392e-08	5.5303e-13	4.9839e-14	2.496e-20	1.2265e-19	2.6587e-16	2.4208e-13	6.4392e-08	6.4392e-08
3311	6.407e-08	5.471e-13	4.9207e-14	2.4334e-20	1.1922e-19	2.5605e-16	2.322e-13	6.407e-08	6.407e-08
3312	6.3751e-08	5.4123e-13	4.8583e-14	2.3724e-20	1.1589e-19	2.4659e-16	2.2273e-13	6.3751e-08	6.3751e-08
3313	6.3433e-08	5.3543e-13	4.7967e-14	2.3129e-20	1.1265e-19	2.3748e-16	2.1364e-13	6.3433e-08	6.3433e-08
3314	6.3116e-08	5.2969e-13	4.7358e-14	2.2549e-20	1.095e-19	2.287e-16	2.0493e-13	6.3116e-08	6.3116e-08
3315	6.2801e-08	5.2401e-13	4.6758e-14	2.1984e-20	1.0644e-19	2.2025e-16	1.9656e-13	6.2801e-08	6.2801e-08
3316	6.2488e-08	5.1839e-13	4.6164e-14	2.1433e-20	1.0347e-19	2.1211e-16	1.8854e-13	6.2488e-08	6.2488e-08
3317	6.2176e-08	5.1283e-13	4.5579e-14	2.0895e-20	1.0058e-19	2.0427e-16	1.8085e-13	6.2176e-08	6.2176e-08
3318	6.1866e-08	5.0733e-13	4.5001e-14	2.0371e-20	9.7765e-20	1.9672e-16	1.7347e-13	6.1866e-08	6.1866e-08
3319	6.1557e-08	5.0189e-13	4.443e-14	1.986e-20	9.5033e-20	1.8945e-16	1.6639e-13	6.1557e-08	6.1557e-08
3320	6.125e-08	4.9651e-13	4.3866e-14	1.9362e-20	9.2378e-20	1.8245e-16	1.596e-13	6.125e-08	6.125e-08
3321	6.0944e-08	4.9118e-13	4.331e-14	1.8877e-20	8.9796e-20	1.7571e-16	1.5309e-13	6.0944e-08	6.0944e-08
3322	6.064e-08	4.8592e-13	4.2761e-14	1.8403e-20	8.7287e-20	1.6922e-16	1.4685e-13	6.064e-08	6.064e-08
3323	6.0337e-08	4.8071e-13	4.2218e-14	1.7942e-20	8.4848e-20	1.6296e-16	1.4085e-13	6.0337e-08	6.0337e-08
3324	6.0036e-08	4.7555e-13	4.1683e-14	1.7492e-20	8.2477e-20	1.5694e-16	1.3511e-13	6.0036e-08	6.0036e-08
3325	5.9737e-08	4.7045e-13	4.1154e-14	1.7053e-20	8.0172e-20	1.5114e-16	1.296e-13	5.9737e-08	5.9737e-08
3326	5.9439e-08	4.6541e-13	4.0632e-14	1.6626e-20	7.7932e-20	1.4556e-16	1.2431e-13	5.9439e-08	5.9439e-08
3327	5.9142e-08	4.6042e-13	4.0116e-14	1.6209e-20	7.5754e-20	1.4018e-16	1.1924e-13	5.9142e-08	5.9142e-08
3328	5.8847e-08	4.5548e-13	3.9608e-14	1.5803e-20	7.3637e-20	1.35e-16	1.1437e-13	5.8847e-08	5.8847e-08
3329	5.8553e-08	4.506e-13	3.9105e-14	1.5406e-20	7.1579e-20	1.3001e-16	1.097e-13	5.8553e-08	5.8553e-08
3330	5.8261e-08	4.4576e-13	3.8609e-14	1.502e-20	6.9579e-20	1.2521e-16	1.0523e-13	5.8261e-08	5.8261e-08
3331	5.797e-08	4.4098e-13	3.8119e-14	1.4643e-20	6.7635e-20	1.2058e-16	1.0093e-13	5.797e-08	5.797e-08
3332	5.7681e-08	4.3626e-13	3.7636e-14	1.4276e-20	6.5745e-20	1.1612e-16	9.6816e-14	5.7681e-08	5.7681e-08
3333	5.7393e-08	4.3158e-13	3.7158e-14	1.3918e-20	6.3908e-20	1.1183e-16	9.2866e-14	5.7393e-08	5.7393e-08
3334	5.7107e-08	4.2695e-13	3.6687e-14	1.3569e-20	6.2122e-20	1.077e-16	8.9077e-14	5.7107e-08	5.7107e-08
3335	5.6822e-08	4.2237e-13	3.6222e-14	1.3229e-20	6.0386e-20	1.0372e-16	8.5442e-14	5.6822e-08	5.6822e-08
3336	5.6538e-08	4.1784e-13	3.5762e-14	1.2897e-20	5.8698e-20	9.9886e-17	8.1956e-14	5.6538e-08	5.6538e-08
3337	5.6256e-08	4.1336e-13	3.5309e-14	1.2574e-20	5.7058e-20	9.6195e-17	7.8612e-14	5.6256e-08	5.6256e-08
3338	5.5976e-08	4.0893e-13	3.4861e-14	1.2258e-20	5.5464e-20	9.264e-17	7.5405e-14	5.5976e-08	5.5976e-08
3339	5.5696e-08	4.0454e-13	3.4418e-14	1.1951e-20	5.3914e-20	8.9217e-17	7.2328e-14	5.5696e-08	5.5696e-08
3340	5.5418e-08	4.0021e-13	3.3982e-14	1.1651e-20	5.2407e-20	8.592e-17	6.9377e-14	5.5418e-08	5.5418e-08
3341	5.5142e-08	3.9592e-13	3.3551e-14	1.1359e-20	5.0943e-20	8.2745e-17	6.6546e-14	5.5142e-08	5.5142e-08
3342	5.4867e-08	3.9167e-13	3.3125e-14	1.1074e-20	4.9519e-20	7.9687e-17	6.3831e-14	5.4867e-08	5.4867e-08
3343	5.4593e-08	3.8747e-13	3.2705e-14	1.0797e-20	4.8135e-20	7.6743e-17	6.1227e-14	5.4593e-08	5.4593e-08
3344	5.432e-08	3.8332e-13	3.229e-14	1.0526e-20	4.679e-20	7.3907e-17	5.8729e-14	5.432e-08	5.432e-08
3345	5.4049e-08	3.7921e-13	3.1881e-14	1.0262e-20	4.5483e-20	7.1176e-17	5.6332e-14	5.4049e-08	5.4049e-08
3346	5.378e-08	3.7514e-13	3.1476e-14	1.0005e-20	4.4212e-20	6.8545e-17	5.4034e-14	5.378e-08	5.378e-08
3347	5.3511e-08	3.7112e-13	3.1077e-14	9.7538e-21	4.2976e-20	6.6012e-17	5.1829e-14	5.3511e-08	5.3511e-08
3348	5.3244e-08	3.6714e-13	3.0683e-14	9.5092e-21	4.1775e-20	6.3573e-17	4.9714e-14	5.3244e-08	5.3244e-08
3349	5.2979e-08	3.632e-13	3.0294e-14	9.2708e-21	4.0608e-20	6.1224e-17	4.7686e-14	5.2979e-08	5.2979e-08
3350	5.2714e-08	3.5931e-13	2.9909e-14	9.0383e-21	3.9473e-20	5.8961e-17	4.574e-14	5.2714e-08	5.2714e-08
3351	5.2451e-08	3.5545e-13	2.953e-14	8.8117e-21	3.837e-20	5.6782e-17	4.3874e-14	5.2451e-08	5.2451e-08
3352	5.2189e-08	3.5164e-13	2.9155e-14	8.5907e-21	3.7298e-20	5.4684e-17	4.2084e-14	5.2189e-08	5.2189e-08
3353	5.1929e-08	3.4787e-13	2.8785e-14	8.3753e-21	3.6256e-20	5.2663e-17	4.0367e-14	5.1929e-08	5.1929e-08
3354	5.167e-08	3.4414e-13	2.842e-14	8.1653e-21	3.5242e-20	5.0717e-17	3.872e-14	5.167e-08	5.167e-08
3355	5.1412e-08	3.4045e-13	2.806e-14	7.9605e-21	3.4258e-20	4.8843e-17	3.714e-14	5.1412e-08	5.1412e-08
3356	5.1156e-08	3.368e-13	2.7704e-14	7.7609e-21	3.33e-20	4.7038e-17	3.5625e-14	5.1156e-08	5.1156e-08
3357	5.09e-08	3.3319e-13	2.7352e-14	7.5663e-21	3.237e-20	4.53e-17	3.4171e-14	5.09e-08	5.09e-08
3358	5.0646e-08	3.2962e-13	2.7005e-14	7.3766e-21	3.1465e-20	4.3626e-17	3.2777e-14	5.0646e-08	5.0646e-08
3359	5.0394e-08	3.2608e-13	2.6663e-14	7.1916e-21	3.0586e-20	4.2014e-17	3.144e-14	5.0394e-08	5.0394e-08
3360	5.0142e-08	3.2258e-13	2.6325e-14	7.0113e-21	2.9731e-20	4.0461e-17	3.0157e-14	5.0142e-08	5.0142e-08
3361	4.9892e-08	3.1913e-13	2.5991e-14	6.8355e-21	2.89e-20	3.8966e-17	2.8926e-14	4.9892e-08	4.9892e-08
3362	4.9643e-08	3.157e-13	2.5661e-14	6.6641e-21	2.8093e-20	3.7526e-17	2.7746e-14	4.9643e-08	4.9643e-08
3363	4.9395e-08	3.1232e-13	2.5336e-14	6.497e-21	2.7308e-20	3.6139e-17	2.6614e-14	4.9395e-08	4.9395e-08
3364	4.9149e-08	3.0897e-13	2.5014e-14	6.3341e-21	2.6545e-20	3.4804e-17	2.5528e-14	4.9149e-08	4.9149e-08
3365	4.8903e-08	3.0566e-13	2.4697e-14	6.1752e-21	2.5803e-20	3.3518e-17	2.4487e-14	4.8903e-08	4.8903e-08
3366	4.8659e-08	3.0238e-13	2.4384e-14	6.0204e-21	2.5082e-20	3.2279e-17	2.3487e-14	4.8659e-08	4.8659e-08
3367	4.8417e-08	2.9914e-13	2.4074e-14	5.8694e-21	2.4381e-20	3.1086e-17	2.2529e-14	4.8417e-08	4.8417e-08
3368	4.8175e-08	2.9593e-13	2.3769e-14	5.7222e-21	2.37e-20	2.9938e-17	2.161e-14	4.8175e-08	4.8175e-08
3369	4.7935e-08	2.9275e-13	2.3467e-14	5.5787e-21	2.3037e-20	2.8831e-17	2.0728e-14	4.7935e-08	4.7935e-08
3370	4.7695e-08	2.8962e-13	2.317e-14	5.4389e-21	2.2394e-20	2.7766e-17	1.9882e-14	4.7695e-08	4.7695e-08
3371	4.7457e-08	2.8651e-13	2.2876e-14	5.3025e-21	2.1768e-20	2.674e-17	1.9071e-14	4.7457e-08	4.7457e-08
3372	4.7221e-08	2.8344e-13	2.2586e-14	5.1695e-21	2.116e-20	2.5752e-17	1.8293e-14	4.7221e-08	4.7221e-08
3373	4.6985e-08	2.804e-13	2.2299e-14	5.0399e-21	2.0568e-20	2.48e-17	1.7547e-14	4.6985e-08	4.6985e-08
3374	4.6751e-08	2.7739e-13	2.2016e-14	4.9135e-21	1.9994e-20	2.3884e-17	1.6831e-14	4.6751e-08	4.6751e-08
3375	4.6517e-08	2.7442e-13	2.1737e-14	4.7903e-21	1.9435e-20	2.3001e-17	1.6144e-14	4.6517e-08	4.6517e-08
3376	4.6285e-08	2.7147e-13	2.1461e-14	4.6702e-21	1.8892e-20	2.2151e-17	1.5485e-14	4.6285e-08	4.6285e-08
3377	4.6054e-08	2.6856e-13	2.1189e-14	4.5531e-21	1.8364e-20	2.1333e-17	1.4853e-14	4.6054e-08	4.6054e-08
3378	4.5824e-08	2.6568e-13	2.092e-14	4.4389e-21	1.7851e-20	2.0544e-17	1.4247e-14	4.5824e-08	4.5824e-08
3379	4.5596e-08	2.6284e-13	2.0655e-14	4.3276e-21	1.7352e-20	1.9785e-17	1.3666e-14	4.5596e-08	4.5596e-08
3380	4.5368e-08	2.6002e-13	2.0393e-14	4.2191e-21	1.6867e-20	1.9054e-17	1.3109e-14	4.5368e-08	4.5368e-08
3381	4.5142e-08	2.5723e-13	2.0134e-14	4.1133e-21	1.6396e-20	1.835e-17	1.2574e-14	4.5142e-08	4.5142e-08
3382	4.4916e-08	2.5447e-13	1.9879e-14	4.0101e-21	1.5937e-20	1.7672e-17	1.2061e-14	4.4916e-08	4.4916e-08
3383	4.4692e-08	2.5174e-13	1.9627e-14	3.9096e-21	1.5492e-20	1.7019e-17	1.1569e-14	4.4692e-08	4.4692e-08
3384	4.4469e-08	2.4904e-13	1.9378e-14	3.8116e-21	1.5059e-20	1.639e-17	1.1097e-14	4.4469e-08	4.4469e-08
3385	4.4247e-08	2.4637e-13	1.9132e-14	3.716e-21	1.4638e-20	1.5784e-17	1.0644e-14	4.4247e-08	4.4247e-08
3386	4.4027e-08	2.4373e-13	1.8889e-14	3.6228e-21	1.4229e-20	1.5201e-17	1.021e-14	4.4027e-08	4.4027e-08
3387	4.3807e-08	2.4112e-13	1.865e-14	3.532e-21	1.3832e-20	1.4639e-17	9.7929e-15	4.3807e-08	4.3807e-08
3388	4.3588e-08	2.3853e-13	1.8413e-14	3.4434e-21	1.3445e-20	1.4098e-17	9.3934e-15	4.3588e-08	4.3588e-08
3389	4.3371e-08	2.3597e-13	1.818e-14	3.357e-21	1.3069e-20	1.3577e-17	9.0101e-15	4.3371e-08	4.3371e-08
3390	4.3154e-08	2.3344e-13	1.7949e-14	3.2729e-21	1.2704e-20	1.3075e-17	8.6425e-15	4.3154e-08	4.3154e-08
3391	4.2939e-08	2.3094e-13	1.7721e-14	3.1908e-21	1.2349e-20	1.2592e-17	8.2899e-15	4.2939e-08	4.2939e-08
3392	4.2725e-08	2.2846e-13	1.7496e-14	3.1108e-21	1.2004e-20	1.2127e-17	7.9516e-15	4.2725e-08	4.2725e-08
3393	4.2512e-08	2.2601e-13	1.7274e-14	3.0328e-21	1.1669e-20	1.1679e-17	7.6272e-15	4.2512e-08	4.2512e-08
3394	4.2299e-08	2.2359e-13	1.7055e-14	2.9567e-21	1.1343e-20	1.1247e-17	7.316e-15	4.2299e-08	4.2299e-08
3395	4.2088e-08	2.2119e-13	1.6839e-14	2.8826e-21	1.1026e-20	1.0832e-17	7.0175e-15	4.2088e-08	4.2088e-08
3396	4.1878e-08	2.1882e-13	1.6625e-14	2.8103e-21	1.0718e-20	1.0431e-17	6.7312e-15	4.1878e-08	4.1878e-08
3397	4.1669e-08	2.1647e-13	1.6415e-14	2.7398e-21	1.0418e-20	1.0046e-17	6.4565e-15	4.1669e-08	4.1669e-08
3398	4.1461e-08	2.1415e-13	1.6206e-14	2.6711e-21	1.0127e-20	9.6746e-18	6.1931e-15	4.1461e-08	4.1461e-08
3399	4.1255e-08	2.1186e-13	1.6001e-14	2.6042e-21	9.8439e-21	9.3171e-18	5.9404e-15	4.1255e-08	4.1255e-08
3400	4.1049e-08	2.0958e-13	1.5798e-14	2.5389e-21	9.5688e-21	8.9728e-18	5.698e-15	4.1049e-08	4.1049e-08
3401	4.0844e-08	2.0734e-13	1.5597e-14	2.4752e-21	9.3014e-21	8.6413e-18	5.4655e-15	4.0844e-08	4.0844e-08
3402	4.064e-08	2.0511e-13	1.54e-14	2.4131e-21	9.0415e-21	8.3219e-18	5.2425e-15	4.064e-08	4.064e-08
3403	4.0437e-08	2.0291e-13	1.5204e-14	2.3526e-21	8.7889e-21	8.0144e-18	5.0286e-15	4.0437e-08	4.0437e-08
3404	4.0236e-08	2.0074e-13	1.5011e-14	2.2936e-21	8.5433e-21	7.7182e-18	4.8234e-15	4.0236e-08	4.0236e-08
3405	4.0035e-08	1.9859e-13	1.4821e-14	2.2361e-21	8.3045e-21	7.433e-18	4.6266e-15	4.0035e-08	4.0035e-08
3406	3.9835e-08	1.9646e-13	1.4633e-14	2.18e-21	8.0725e-21	7.1584e-18	4.4379e-15	3.9835e-08	3.9835e-08
3407	3.9636e-08	1.9435e-13	1.4447e-14	2.1254e-21	7.8469e-21	6.8938e-18	4.2568e-15	3.9636e-08	3.9636e-08
3408	3.9438e-08	1.9227e-13	1.4264e-14	2.0721e-21	7.6276e-21	6.6391e-18	4.0831e-15	3.9438e-08	3.9438e-08
3409	3.9242e-08	1.902e-13	1.4083e-14	2.0201e-21	7.4145e-21	6.3937e-18	3.9165e-15	3.9242e-08	3.9242e-08
3410	3.9046e-08	1.8816e-13	1.3904e-14	1.9695e-21	7.2073e-21	6.1575e-18	3.7567e-15	3.9046e-08	3.9046e-08
3411	3.8851e-08	1.8615e-13	1.3728e-14	1.9201e-21	7.0059e-21	5.9299e-18	3.6034e-15	3.8851e-08	3.8851e-08
3412	3.8657e-08	1.8415e-13	1.3554e-14	1.8719e-21	6.8101e-21	5.7108e-18	3.4564e-15	3.8657e-08	3.8657e-08
3413	3.8464e-08	1.8218e-13	1.3382e-14	1.825e-21	6.6198e-21	5.4998e-18	3.3154e-15	3.8464e-08	3.8464e-08
3414	3.8272e-08	1.8022e-13	1.3212e-14	1.7792e-21	6.4348e-21	5.2965e-18	3.1801e-15	3.8272e-08	3.8272e-08
3415	3.8081e-08	1.7829e-13	1.3045e-14	1.7346e-21	6.255e-21	5.1008e-18	3.0504e-15	3.8081e-08	3.8081e-08
3416	3.7891e-08	1.7638e-13	1.2879e-14	1.6911e-21	6.0802e-21	4.9123e-18	2.9259e-15	3.7891e-08	3.7891e-08
3417	3.7702e-08	1.7449e-13	1.2716e-14	1.6487e-21	5.9103e-21	4.7308e-18	2.8065e-15	3.7702e-08	3.7702e-08
3418	3.7514e-08	1.7262e-13	1.2555e-14	1.6074e-21	5.7451e-21	4.556e-18	2.692e-15	3.7514e-08	3.7514e-08
3419	3.7327e-08	1.7077e-13	1.2395e-14	1.5671e-21	5.5846e-21	4.3876e-18	2.5822e-15	3.7327e-08	3.7327e-08
3420	3.7141e-08	1.6893e-13	1.2238e-14	1.5278e-21	5.4285e-21	4.2255e-18	2.4768e-15	3.7141e-08	3.7141e-08
3421	3.6955e-08	1.6712e-13	1.2083e-14	1.4895e-21	5.2768e-21	4.0693e-18	2.3758e-15	3.6955e-08	3.6955e-08
3422	3.6771e-08	1.6533e-13	1.193e-14	1.4521e-21	5.1294e-21	3.9189e-18	2.2788e-15	3.6771e-08	3.6771e-08
3423	3.6587e-08	1.6356e-13	1.1778e-14	1.4157e-21	4.986e-21	3.7741e-18	2.1858e-15	3.6587e-08	3.6587e-08
3424	3.6405e-08	1.618e-13	1.1629e-14	1.3802e-21	4.8467e-21	3.6347e-18	2.0967e-15	3.6405e-08	3.6405e-08
3425	3.6223e-08	1.6007e-13	1.1481e-14	1.3456e-21	4.7113e-21	3.5003e-18	2.0111e-15	3.6223e-08	3.6223e-08
3426	3.6042e-08	1.5835e-13	1.1336e-14	1.3118e-21	4.5796e-21	3.371e-18	1.929e-15	3.6042e-08	3.6042e-08
3427	3.5863e-08	1.5665e-13	1.1192e-14	1.279e-21	4.4516e-21	3.2464e-18	1.8503e-15	3.5863e-08	3.5863e-08
3428	3.5684e-08	1.5497e-13	1.105e-14	1.2469e-21	4.3272e-21	3.1265e-18	1.7748e-15	3.5684e-08	3.5684e-08
3429	3.5506e-08	1.5331e-13	1.091e-14	1.2156e-21	4.2063e-21	3.0109e-18	1.7024e-15	3.5506e-08	3.5506e-08
3430	3.5328e-08	1.5167e-13	1.0771e-14	1.1851e-21	4.0888e-21	2.8997e-18	1.633e-15	3.5328e-08	3.5328e-08
3431	3.5152e-08	1.5004e-13	1.0635e-14	1.1554e-21	3.9745e-21	2.7925e-18	1.5663e-15	3.5152e-08	3.5152e-08
3432	3.4977e-08	1.4843e-13	1.05e-14	1.1264e-21	3.8635e-21	2.6893e-18	1.5024e-15	3.4977e-08	3.4977e-08
3433	3.4802e-08	1.4684e-13	1.0367e-14	1.0982e-21	3.7555e-21	2.5899e-18	1.4411e-15	3.4802e-08	3.4802e-08
3434	3.4628e-08	1.4527e-13	1.0235e-14	1.0707e-21	3.6505e-21	2.4942e-18	1.3823e-15	3.4628e-08	3.4628e-08
3435	3.4456e-08	1.4371e-13	1.0105e-14	1.0438e-21	3.5485e-21	2.4021e-18	1.3259e-15	3.4456e-08	3.4456e-08
3436	3.4284e-08	1.4217e-13	9.9771e-15	1.0176e-21	3.4494e-21	2.3133e-18	1.2718e-15	3.4284e-08	3.4284e-08
3437	3.4113e-08	1.4064e-13	9.8506e-15	9.9212e-22	3.353e-21	2.2278e-18	1.2199e-15	3.4113e-08	3.4113e-08
3438	3.3942e-08	1.3914e-13	9.7256e-15	9.6724e-22	3.2593e-21	2.1455e-18	1.1702e-15	3.3942e-08	3.3942e-08
3439	3.3773e-08	1.3764e-13	9.6022e-15	9.4299e-22	3.1682e-21	2.0662e-18	1.1224e-15	3.3773e-08	3.3773e-08
3440	3.3605e-08	1.3617e-13	9.4804e-15	9.1934e-22	3.0797e-21	1.9898e-18	1.0766e-15	3.3605e-08	3.3605e-08
3441	3.3437e-08	1.3471e-13	9.3602e-15	8.9629e-22	2.9936e-21	1.9163e-18	1.0327e-15	3.3437e-08	3.3437e-08
3442	3.327e-08	1.3326e-13	9.2415e-15	8.7382e-22	2.91e-21	1.8455e-18	9.9056e-16	3.327e-08	3.327e-08
3443	3.3104e-08	1.3183e-13	9.1242e-15	8.519e-22	2.8286e-21	1.7773e-18	9.5014e-16	3.3104e-08	3.3104e-08
3444	3.2939e-08	1.3042e-13	9.0085e-15	8.3054e-22	2.7496e-21	1.7116e-18	9.1137e-16	3.2939e-08	3.2939e-08
3445	3.2774e-08	1.2902e-13	8.8942e-15	8.0972e-22	2.6728e-21	1.6484e-18	8.7419e-16	3.2774e-08	3.2774e-08
3446	3.2611e-08	1.2764e-13	8.7814e-15	7.8941e-22	2.5981e-21	1.5875e-18	8.3852e-16	3.2611e-08	3.2611e-08
3447	3.2448e-08	1.2627e-13	8.67e-15	7.6962e-22	2.5255e-21	1.5288e-18	8.0431e-16	3.2448e-08	3.2448e-08
3448	3.2286e-08	1.2492e-13	8.56e-15	7.5032e-22	2.4549e-21	1.4723e-18	7.7149e-16	3.2286e-08	3.2286e-08
3449	3.2125e-08	1.2358e-13	8.4514e-15	7.315e-22	2.3863e-21	1.4179e-18	7.4001e-16	3.2125e-08	3.2125e-08
3450	3.1965e-08	1.2225e-13	8.3442e-15	7.1316e-22	2.3196e-21	1.3655e-18	7.0982e-16	3.1965e-08	3.1965e-08
3451	3.1805e-08	1.2094e-13	8.2384e-15	6.9528e-22	2.2548e-21	1.315e-18	6.8086e-16	3.1805e-08	3.1805e-08
3452	3.1647e-08	1.1964e-13	8.1339e-15	6.7784e-22	2.1918e-21	1.2664e-18	6.5308e-16	3.1647e-08	3.1647e-08
3453	3.1489e-08	1.1836e-13	8.0307e-15	6.6085e-22	2.1305e-21	1.2196e-18	6.2643e-16	3.1489e-08	3.1489e-08
3454	3.1332e-08	1.1709e-13	7.9288e-15	6.4428e-22	2.071e-21	1.1746e-18	6.0087e-16	3.1332e-08	3.1332e-08
3455	3.1175e-08	1.1584e-13	7.8283e-15	6.2812e-22	2.0131e-21	1.1312e-18	5.7635e-16	3.1175e-08	3.1175e-08
3456	3.102e-08	1.1459e-13	7.729e-15	6.1237e-22	1.9569e-21	1.0894e-18	5.5284e-16	3.102e-08	3.102e-08
3457	3.0865e-08	1.1337e-13	7.6309e-15	5.9701e-22	1.9022e-21	1.0491e-18	5.3028e-16	3.0865e-08	3.0865e-08
3458	3.0711e-08	1.1215e-13	7.5341e-15	5.8204e-22	1.849e-21	1.0103e-18	5.0864e-16	3.0711e-08	3.0711e-08
3459	3.0558e-08	1.1095e-13	7.4386e-15	5.6745e-22	1.7974e-21	9.7301e-19	4.8789e-16	3.0558e-08	3.0558e-08
3460	3.0405e-08	1.0976e-13	7.3442e-15	5.5322e-22	1.7471e-21	9.3706e-19	4.6798e-16	3.0405e-08	3.0405e-08
3461	3.0253e-08	1.0858e-13	7.251e-15	5.3935e-22	1.6983e-21	9.0243e-19	4.4889e-16	3.0253e-08	3.0253e-08
3462	3.0102e-08	1.0742e-13	7.1591e-15	5.2582e-22	1.6509e-21	8.6908e-19	4.3057e-16	3.0102e-08	3.0102e-08
3463	2.9952e-08	1.0626e-13	7.0683e-15	5.1264e-22	1.6047e-21	8.3696e-19	4.1301e-16	2.9952e-08	2.9952e-08
3464	2.9803e-08	1.0513e-13	6.9786e-15	4.9978e-22	1.5599e-21	8.0604e-19	3.9615e-16	2.9803e-08	2.9803e-08
3465	2.9654e-08	1.04e-13	6.8901e-15	4.8725e-22	1.5163e-21	7.7625e-19	3.7999e-16	2.9654e-08	2.9654e-08
3466	2.9506e-08	1.0288e-13	6.8027e-15	4.7503e-22	1.4739e-21	7.4756e-19	3.6449e-16	2.9506e-08	2.9506e-08
3467	2.9359e-08	1.0178e-13	6.7164e-15	4.6312e-22	1.4327e-21	7.1994e-19	3.4962e-16	2.9359e-08	2.9359e-08
3468	2.9212e-08	1.0069e-13	6.6312e-15	4.5151e-22	1.3927e-21	6.9334e-19	3.3535e-16	2.9212e-08	2.9212e-08
3469	2.9067e-08	9.9608e-14	6.5471e-15	4.4019e-22	1.3538e-21	6.6771e-19	3.2167e-16	2.9067e-08	2.9067e-08
3470	2.8921e-08	9.854e-14	6.464e-15	4.2915e-22	1.3159e-21	6.4304e-19	3.0854e-16	2.8921e-08	2.8921e-08
3471	2.8777e-08	9.7484e-14	6.382e-15	4.1839e-22	1.2792e-21	6.1928e-19	2.9595e-16	2.8777e-08	2.8777e-08
3472	2.8634e-08	9.6438e-14	6.3011e-15	4.079e-22	1.2434e-21	5.9639e-19	2.8388e-16	2.8634e-08	2.8634e-08
3473	2.8491e-08	9.5404e-14	6.2211e-15	3.9767e-22	1.2087e-21	5.7435e-19	2.723e-16	2.8491e-08	2.8491e-08
3474	2.8349e-08	9.4381e-14	6.1422e-15	3.877e-22	1.1749e-21	5.5313e-19	2.6119e-16	2.8349e-08	2.8349e-08
3475	2.8207e-08	9.3369e-14	6.0643e-15	3.7797e-22	1.1421e-21	5.3269e-19	2.5053e-16	2.8207e-08	2.8207e-08
3476	2.8066e-08	9.2368e-14	5.9874e-15	3.685e-22	1.1102e-21	5.13e-19	2.4031e-16	2.8066e-08	2.8066e-08
3477	2.7926e-08	9.1377e-14	5.9114e-15	3.5926e-22	1.0791e-21	4.9405e-19	2.305e-16	2.7926e-08	2.7926e-08
3478	2.7787e-08	9.0398e-14	5.8365e-15	3.5025e-22	1.049e-21	4.7579e-19	2.211e-16	2.7787e-08	2.7787e-08
3479	2.7648e-08	8.9428e-14	5.7624e-15	3.4147e-22	1.0197e-21	4.5821e-19	2.1208e-16	2.7648e-08	2.7648e-08
3480	2.751e-08	8.8469e-14	5.6893e-15	3.329e-22	9.9117e-22	4.4128e-19	2.0342e-16	2.751e-08	2.751e-08
3481	2.7373e-08	8.7521e-14	5.6172e-15	3.2456e-22	9.6348e-22	4.2497e-19	1.9512e-16	2.7373e-08	2.7373e-08
3482	2.7236e-08	8.6582e-14	5.5459e-15	3.1642e-22	9.3655e-22	4.0927e-19	1.8716e-16	2.7236e-08	2.7236e-08
3483	2.7101e-08	8.5654e-14	5.4756e-15	3.0848e-22	9.1038e-22	3.9414e-19	1.7953e-16	2.7101e-08	2.7101e-08
3484	2.6965e-08	8.4735e-14	5.4061e-15	3.0075e-22	8.8494e-22	3.7958e-19	1.722e-16	2.6965e-08	2.6965e-08
3485	2.6831e-08	8.3827e-14	5.3375e-15	2.9321e-22	8.6021e-22	3.6555e-19	1.6517e-16	2.6831e-08	2.6831e-08
3486	2.6697e-08	8.2928e-14	5.2698e-15	2.8585e-22	8.3618e-22	3.5204e-19	1.5844e-16	2.6697e-08	2.6697e-08
3487	2.6564e-08	8.2039e-14	5.203e-15	2.7869e-22	8.1281e-22	3.3903e-19	1.5197e-16	2.6564e-08	2.6564e-08
3488	2.6431e-08	8.1159e-14	5.137e-15	2.717e-22	7.901e-22	3.265e-19	1.4577e-16	2.6431e-08	2.6431e-08
3489	2.6299e-08	8.0289e-14	5.0718e-15	2.6488e-22	7.6802e-22	3.1444e-19	1.3982e-16	2.6299e-08	2.6299e-08
3490	2.6168e-08	7.9428e-14	5.0075e-15	2.5824e-22	7.4655e-22	3.0282e-19	1.3412e-16	2.6168e-08	2.6168e-08
3491	2.6037e-08	7.8576e-14	4.944e-15	2.5177e-22	7.2569e-22	2.9163e-19	1.2865e-16	2.6037e-08	2.6037e-08
3492	2.5907e-08	7.7733e-14	4.8812e-15	2.4545e-22	7.0541e-22	2.8085e-19	1.234e-16	2.5907e-08	2.5907e-08
3493	2.5778e-08	7.69e-14	4.8193e-15	2.393e-22	6.857e-22	2.7047e-19	1.1836e-16	2.5778e-08	2.5778e-08
3494	2.565e-08	7.6075e-14	4.7582e-15	2.333e-22	6.6654e-22	2.6048e-19	1.1353e-16	2.565e-08	2.565e-08
3495	2.5522e-08	7.526e-14	4.6978e-15	2.2745e-22	6.4791e-22	2.5085e-19	1.089e-16	2.5522e-08	2.5522e-08
3496	2.5394e-08	7.4453e-14	4.6382e-15	2.2174e-22	6.2981e-22	2.4158e-19	1.0446e-16	2.5394e-08	2.5394e-08
3497	2.5267e-08	7.3654e-14	4.5794e-15	2.1618e-22	6.1221e-22	2.3266e-19	1.0019e-16	2.5267e-08	2.5267e-08
3498	2.5141e-08	7.2864e-14	4.5213e-15	2.1076e-22	5.951e-22	2.2406e-19	9.6107e-17	2.5141e-08	2.5141e-08
3499	2.5016e-08	7.2083e-14	4.464e-15	2.0548e-22	5.7847e-22	2.1578e-19	9.2185e-17	2.5016e-08	2.5016e-08
3500	2.4891e-08	7.131e-14	4.4073e-15	2.0033e-22	5.6231e-22	2.078e-19	8.8424e-17	2.4891e-08	2.4891e-08
3501	2.4767e-08	7.0545e-14	4.3514e-15	1.953e-22	5.4659e-22	2.0013e-19	8.4816e-17	2.4767e-08	2.4767e-08
3502	2.4643e-08	6.9789e-14	4.2962e-15	1.9041e-22	5.3132e-22	1.9273e-19	8.1355e-17	2.4643e-08	2.4643e-08
3503	2.452e-08	6.9041e-14	4.2417e-15	1.8563e-22	5.1647e-22	1.8561e-19	7.8036e-17	2.452e-08	2.452e-08
3504	2.4398e-08	6.83e-14	4.1879e-15	1.8098e-22	5.0204e-22	1.7875e-19	7.4852e-17	2.4398e-08	2.4398e-08
3505	2.4276e-08	6.7568e-14	4.1348e-15	1.7644e-22	4.8801e-22	1.7214e-19	7.1798e-17	2.4276e-08	2.4276e-08
3506	2.4155e-08	6.6843e-14	4.0824e-15	1.7201e-22	4.7437e-22	1.6578e-19	6.8868e-17	2.4155e-08	2.4155e-08
3507	2.4035e-08	6.6127e-14	4.0306e-15	1.677e-22	4.6112e-22	1.5966e-19	6.6059e-17	2.4035e-08	2.4035e-08
3508	2.3915e-08	6.5418e-14	3.9795e-15	1.635e-22	4.4823e-22	1.5376e-19	6.3363e-17	2.3915e-08	2.3915e-08
3509	2.3795e-08	6.4716e-14	3.929e-15	1.594e-22	4.3571e-22	1.4807e-19	6.0778e-17	2.3795e-08	2.3795e-08
3510	2.3677e-08	6.4022e-14	3.8791e-15	1.554e-22	4.2353e-22	1.426e-19	5.8298e-17	2.3677e-08	2.3677e-08
3511	2.3558e-08	6.3336e-14	3.8299e-15	1.515e-22	4.117e-22	1.3733e-19	5.5919e-17	2.3558e-08	2.3558e-08
3512	2.3441e-08	6.2656e-14	3.7814e-15	1.477e-22	4.0019e-22	1.3226e-19	5.3638e-17	2.3441e-08	2.3441e-08
3513	2.3324e-08	6.1985e-14	3.7334e-15	1.44e-22	3.8901e-22	1.2737e-19	5.1449e-17	2.3324e-08	2.3324e-08
3514	2.3207e-08	6.132e-14	3.686e-15	1.4039e-22	3.7814e-22	1.2266e-19	4.935e-17	2.3207e-08	2.3207e-08
3515	2.3092e-08	6.0662e-14	3.6393e-15	1.3687e-22	3.6757e-22	1.1813e-19	4.7337e-17	2.3092e-08	2.3092e-08
3516	2.2976e-08	6.0012e-14	3.5931e-15	1.3344e-22	3.573e-22	1.1377e-19	4.5405e-17	2.2976e-08	2.2976e-08
3517	2.2862e-08	5.9368e-14	3.5475e-15	1.3009e-22	3.4731e-22	1.0956e-19	4.3553e-17	2.2862e-08	2.2862e-08
3518	2.2748e-08	5.8732e-14	3.5025e-15	1.2683e-22	3.3761e-22	1.0551e-19	4.1776e-17	2.2744e-08	2.2748e-08
3519	2.2634e-08	5.8102e-14	3.4581e-15	1.2365e-22	3.2817e-22	1.0161e-19	4.0071e-17	2.2621e-08	2.2634e-08
3520	2.2521e-08	5.7479e-14	3.4142e-15	1.2055e-22	3.19e-22	9.7859e-20	3.8436e-17	2.2494e-08	2.2521e-08
3521	2.2409e-08	5.6863e-14	3.3709e-15	1.1752e-22	3.1009e-22	9.4243e-20	3.6868e-17	2.2363e-08	2.2409e-08
3522	2.2297e-08	5.6253e-14	3.3282e-15	1.1458e-22	3.0142e-22	9.076e-20	3.5364e-17	2.2226e-08	2.2297e-08
3523	2.2186e-08	5.565e-14	3.2859e-15	1.117e-22	2.93e-22	8.7406e-20	3.3921e-17	2.2085e-08	2.2186e-08
3524	2.2075e-08	5.5053e-14	3.2443e-15	1.089e-22	2.8481e-22	8.4176e-20	3.2537e-17	2.1939e-08	2.2075e-08
3525	2.1965e-08	5.4463e-14	3.2031e-15	1.0617e-22	2.7685e-22	8.1066e-20	3.1209e-17	2.1788e-08	2.1965e-08
3526	2.1855e-08	5.3879e-14	3.1625e-15	1.0351e-22	2.6912e-22	7.807e-20	2.9936e-17	2.1631e-08	2.1855e-08
3527	2.1746e-08	5.3301e-14	3.1224e-15	1.0091e-22	2.616e-22	7.5185e-20	2.8714e-17	2.147e-08	2.1746e-08
3528	2.1638e-08	5.2729e-14	3.0828e-15	9.8384e-23	2.5429e-22	7.2407e-20	2.7543e-17	2.1303e-08	2.1638e-08
3529	2.153e-08	5.2164e-14	3.0437e-15	9.5917e-23	2.4718e-22	6.9731e-20	2.6419e-17	2.1131e-08	2.153e-08
3530	2.1422e-08	5.1605e-14	3.005e-15	9.3512e-23	2.4027e-22	6.7154e-20	2.5341e-17	2.0953e-08	2.1422e-08
3531	2.1315e-08	5.1051e-14	2.9669e-15	9.1167e-23	2.3356e-22	6.4673e-20	2.4307e-17	2.077e-08	2.1315e-08
3532	2.1209e-08	5.0504e-14	2.9293e-15	8.8881e-23	2.2703e-22	6.2283e-20	2.3315e-17	2.0581e-08	2.1209e-08
3533	2.1103e-08	4.9962e-14	2.8921e-15	8.6652e-23	2.2069e-22	5.9981e-20	2.2364e-17	2.0387e-08	2.1103e-08
3534	2.0998e-08	4.9427e-14	2.8555e-15	8.448e-23	2.1452e-22	5.7765e-20	2.1451e-17	2.0187e-08	2.0998e-08
3535	2.0893e-08	4.8897e-14	2.8192e-15	8.2361e-23	2.0853e-22	5.563e-20	2.0576e-17	1.9981e-08	2.0893e-08
3536	2.0789e-08	4.8372e-14	2.7835e-15	8.0296e-23	2.027e-22	5.3574e-20	1.9737e-17	1.977e-08	2.0789e-08
3537	2.0685e-08	4.7854e-14	2.7482e-15	7.8282e-23	1.9704e-22	5.1595e-20	1.8931e-17	1.9554e-08	2.0685e-08
3538	2.0582e-08	4.734e-14	2.7133e-15	7.6319e-23	1.9153e-22	4.9688e-20	1.8159e-17	1.9331e-08	2.0582e-08
3539	2.0479e-08	4.6833e-14	2.6789e-15	7.4406e-23	1.8618e-22	4.7852e-20	1.7418e-17	1.9104e-08	2.0479e-08
3540	2.0377e-08	4.6331e-14	2.6449e-15	7.254e-23	1.8098e-22	4.6084e-20	1.6707e-17	1.887e-08	2.0377e-08
3541	2.0275e-08	4.5834e-14	2.6114e-15	7.0721e-23	1.7592e-22	4.4381e-20	1.6026e-17	1.8632e-08	2.0275e-08
3542	2.0174e-08	4.5342e-14	2.5782e-15	6.8948e-23	1.71e-22	4.2741e-20	1.5372e-17	1.8388e-08	2.0174e-08
3543	2.0074e-08	4.4856e-14	2.5455e-15	6.7219e-23	1.6622e-22	4.1161e-20	1.4745e-17	1.8139e-08	2.0074e-08
3544	1.9973e-08	4.4375e-14	2.5132e-15	6.5533e-23	1.6158e-22	3.964e-20	1.4143e-17	1.7884e-08	1.9973e-08
3545	1.9874e-08	4.3899e-14	2.4814e-15	6.389e-23	1.5706e-22	3.8175e-20	1.3566e-17	1.7625e-08	1.9874e-08
3546	1.9775e-08	4.3429e-14	2.4499e-15	6.2288e-23	1.5267e-22	3.6765e-20	1.3012e-17	1.7361e-08	1.9775e-08
3547	1.9676e-08	4.2963e-14	2.4188e-15	6.0726e-23	1.4841e-22	3.5406e-20	1.2482e-17	1.7092e-08	1.9676e-08
3548	1.9578e-08	4.2502e-14	2.3881e-15	5.9203e-23	1.4426e-22	3.4098e-20	1.1972e-17	1.6819e-08	1.9578e-08
3549	1.948e-08	4.2046e-14	2.3578e-15	5.7719e-23	1.4023e-22	3.2838e-20	1.1484e-17	1.6542e-08	1.948e-08
3550	1.9383e-08	4.1596e-14	2.3279e-15	5.6271e-23	1.3631e-22	3.1624e-20	1.1015e-17	1.626e-08	1.9383e-08
3551	1.9286e-08	4.115e-14	2.2984e-15	5.486e-23	1.325e-22	3.0455e-20	1.0566e-17	1.5975e-08	1.9286e-08
3552	1.919e-08	4.0708e-14	2.2692e-15	5.3485e-23	1.288e-22	2.933e-20	1.0135e-17	1.5686e-08	1.919e-08
3553	1.9094e-08	4.0272e-14	2.2404e-15	5.2144e-23	1.252e-22	2.8246e-20	9.7212e-18	1.5394e-08	1.9094e-08
3554	1.8999e-08	3.984e-14	2.212e-15	5.0836e-23	1.217e-22	2.7202e-20	9.3245e-18	1.5099e-08	1.8999e-08
3555	1.8904e-08	3.9413e-14	2.184e-15	4.9561e-23	1.183e-22	2.6197e-20	8.9441e-18	1.4802e-08	1.8904e-08
3556	1.881e-08	3.899e-14	2.1563e-15	4.8318e-23	1.1499e-22	2.5229e-20	8.5791e-18	1.4501e-08	1.881e-08
3557	1.8716e-08	3.8572e-14	2.1289e-15	4.7107e-23	1.1178e-22	2.4297e-20	8.2291e-18	1.4199e-08	1.8716e-08
3558	1.8622e-08	3.8158e-14	2.1019e-15	4.5926e-23	1.0866e-22	2.3399e-20	7.8933e-18	1.3895e-08	1.8622e-08
3559	1.8529e-08	3.7749e-14	2.0752e-15	4.4774e-23	1.0562e-22	2.2534e-20	7.5713e-18	1.359e-08	1.8529e-08
3560	1.8437e-08	3.7344e-14	2.0489e-15	4.3651e-23	1.0267e-22	2.1702e-20	7.2624e-18	1.3284e-08	1.8437e-08
3561	1.8345e-08	3.6944e-14	2.0229e-15	4.2557e-23	9.9801e-23	2.09e-20	6.966e-18	1.2976e-08	1.8345e-08
3562	1.8253e-08	3.6548e-14	1.9973e-15	4.149e-23	9.7012e-23	2.0127e-20	6.6818e-18	1.2669e-08	1.8253e-08
3563	1.8162e-08	3.6156e-14	1.9719e-15	4.0449e-23	9.4301e-23	1.9384e-20	6.4092e-18	1.2361e-08	1.8162e-08
3564	1.8072e-08	3.5768e-14	1.9469e-15	3.9435e-23	9.1666e-23	1.8667e-20	6.1477e-18	1.2054e-08	1.8072e-08
3565	1.7982e-08	3.5385e-14	1.9222e-15	3.8446e-23	8.9104e-23	1.7977e-20	5.8968e-18	1.1748e-08	1.7982e-08
3566	1.7892e-08	3.5005e-14	1.8978e-15	3.7482e-23	8.6614e-23	1.7313e-20	5.6562e-18	1.1442e-08	1.7892e-08
3567	1.7803e-08	3.463e-14	1.8738e-15	3.6542e-23	8.4194e-23	1.6673e-20	5.4255e-18	1.1138e-08	1.7803e-08
3568	1.7714e-08	3.4259e-14	1.85e-15	3.5626e-23	8.1841e-23	1.6057e-20	5.2041e-18	1.0836e-08	1.7714e-08
3569	1.7625e-08	3.3891e-14	1.8265e-15	3.4733e-23	7.9554e-23	1.5464e-20	4.9918e-18	1.0536e-08	1.7625e-08
3570	1.7537e-08	3.3528e-14	1.8034e-15	3.3862e-23	7.7331e-23	1.4892e-20	4.7881e-18	1.0238e-08	1.7537e-08
3571	1.745e-08	3.3168e-14	1.7805e-15	3.3012e-23	7.517e-23	1.4342e-20	4.5927e-18	9.9425e-09	1.745e-08
3572	1.7363e-08	3.2813e-14	1.7579e-15	3.2185e-23	7.3069e-23	1.3812e-20	4.4053e-18	9.6503e-09	1.7363e-08
3573	1.7276e-08	3.2461e-14	1.7356e-15	3.1378e-23	7.1028e-23	1.3302e-20	4.2256e-18	9.3614e-09	1.7276e-08
3574	1.719e-08	3.2113e-14	1.7136e-15	3.0591e-23	6.9043e-23	1.281e-20	4.0532e-18	9.0761e-09	1.719e-08
3575	1.7104e-08	3.1768e-14	1.6919e-15	2.9824e-23	6.7113e-23	1.2337e-20	3.8878e-18	8.7947e-09	1.7104e-08
3576	1.7019e-08	3.1428e-14	1.6704e-15	2.9076e-23	6.5238e-23	1.1881e-20	3.7292e-18	8.5173e-09	1.7019e-08
3577	1.6934e-08	3.1091e-14	1.6492e-15	2.8347e-23	6.3415e-23	1.1442e-20	3.577e-18	8.2442e-09	1.6934e-08
3578	1.6849e-08	3.0757e-14	1.6283e-15	2.7636e-23	6.1643e-23	1.1019e-20	3.4311e-18	7.9757e-09	1.6849e-08
3579	1.6765e-08	3.0428e-14	1.6076e-15	2.6943e-23	5.992e-23	1.0612e-20	3.2911e-18	7.7119e-09	1.6765e-08
3580	1.6682e-08	3.0101e-14	1.5872e-15	2.6267e-23	5.8246e-23	1.022e-20	3.1568e-18	7.453e-09	1.6682e-08
3581	1.6598e-08	2.9778e-14	1.5671e-15	2.5609e-23	5.6618e-23	9.842e-21	3.028e-18	7.1992e-09	1.6598e-08
3582	1.6516e-08	2.9459e-14	1.5472e-15	2.4967e-23	5.5036e-23	9.4783e-21	2.9044e-18	6.9506e-09	1.6516e-08
3583	1.6433e-08	2.9143e-14	1.5276e-15	2.4341e-23	5.3498e-23	9.128e-21	2.7859e-18	6.7074e-09	1.6433e-08
3584	1.6351e-08	2.8831e-14	1.5082e-15	2.373e-23	5.2003e-23	8.7907e-21	2.6723e-18	6.4696e-09	1.6351e-08
3585	1.627e-08	2.8522e-14	1.4891e-15	2.3135e-23	5.055e-23	8.4659e-21	2.5632e-18	6.2374e-09	1.627e-08
3586	1.6188e-08	2.8216e-14	1.4702e-15	2.2555e-23	4.9137e-23	8.153e-21	2.4587e-18	6.0107e-09	1.6188e-08
3587	1.6108e-08	2.7913e-14	1.4516e-15	2.1989e-23	4.7764e-23	7.8518e-21	2.3583e-18	5.7898e-09	1.6108e-08
3588	1.6027e-08	2.7614e-14	1.4331e-15	2.1438e-23	4.6429e-23	7.5616e-21	2.2621e-18	5.5746e-09	1.6027e-08
3589	1.5947e-08	2.7318e-14	1.415e-15	2.09e-23	4.5132e-23	7.2822e-21	2.1698e-18	5.3651e-09	1.5947e-08
3590	1.5868e-08	2.7025e-14	1.397e-15	2.0376e-23	4.3871e-23	7.0131e-21	2.0813e-18	5.1614e-09	1.5868e-08
3591	1.5789e-08	2.6735e-14	1.3793e-15	1.9865e-23	4.2645e-23	6.7539e-21	1.9964e-18	4.9634e-09	1.5789e-08
3592	1.571e-08	2.6448e-14	1.3618e-15	1.9367e-23	4.1453e-23	6.5043e-21	1.9149e-18	4.7712e-09	1.571e-08
3593	1.5631e-08	2.6165e-14	1.3445e-15	1.8882e-23	4.0295e-23	6.264e-21	1.8368e-18	4.5848e-09	1.5631e-08
3594	1.5553e-08	2.5884e-14	1.3275e-15	1.8408e-23	3.9169e-23	6.0325e-21	1.7618e-18	4.404e-09	1.5553e-08
3595	1.5476e-08	2.5607e-14	1.3106e-15	1.7947e-23	3.8074e-23	5.8096e-21	1.69e-18	4.2288e-09	1.5476e-08
3596	1.5398e-08	2.5332e-14	1.294e-15	1.7497e-23	3.701e-23	5.5949e-21	1.621e-18	4.0593e-09	1.5398e-08
3597	1.5322e-08	2.506e-14	1.2776e-15	1.7058e-23	3.5976e-23	5.3881e-21	1.5549e-18	3.8952e-09	1.5322e-08
3598	1.5245e-08	2.4792e-14	1.2614e-15	1.663e-23	3.4971e-23	5.189e-21	1.4914e-18	3.7366e-09	1.5245e-08
3599	1.5169e-08	2.4526e-14	1.2454e-15	1.6213e-23	3.3994e-23	4.9973e-21	1.4306e-18	3.5833e-09	1.5169e-08
3600	1.5093e-08	2.4263e-14	1.2296e-15	1.5807e-23	3.3044e-23	4.8126e-21	1.3722e-18	3.4352e-09	1.5093e-08
3601	1.5018e-08	2.4003e-14	1.214e-15	1.541e-23	3.212e-23	4.6348e-21	1.3162e-18	3.2924e-09	1.5018e-08
3602	1.4943e-08	2.3745e-14	1.1986e-15	1.5024e-23	3.1223e-23	4.4635e-21	1.2625e-18	3.1546e-09	1.4943e-08
3603	1.4869e-08	2.3491e-14	1.1834e-15	1.4647e-23	3.035e-23	4.2986e-21	1.211e-18	3.0217e-09	1.4869e-08
3604	1.4794e-08	2.3239e-14	1.1684e-15	1.428e-23	2.9502e-23	4.1397e-21	1.1616e-18	2.8937e-09	1.4794e-08
3605	1.4721e-08	2.299e-14	1.1536e-15	1.3922e-23	2.8678e-23	3.9867e-21	1.1142e-18	2.7704e-09	1.4721e-08
3606	1.4647e-08	2.2743e-14	1.1389e-15	1.3573e-23	2.7876e-23	3.8394e-21	1.0687e-18	2.6518e-09	1.4647e-08
3607	1.4574e-08	2.2499e-14	1.1245e-15	1.3232e-23	2.7097e-23	3.6975e-21	1.0251e-18	2.5376e-09	1.4574e-08
3608	1.4501e-08	2.2258e-14	1.1102e-15	1.29e-23	2.634e-23	3.5609e-21	9.833e-19	2.4278e-09	1.4501e-08
3609	1.4429e-08	2.2019e-14	1.0961e-15	1.2577e-23	2.5604e-23	3.4293e-21	9.4318e-19	2.3222e-09	1.4429e-08
3610	1.4357e-08	2.1783e-14	1.0822e-15	1.2262e-23	2.4889e-23	3.3026e-21	9.0469e-19	2.2208e-09	1.4357e-08
3611	1.4285e-08	2.155e-14	1.0685e-15	1.1954e-23	2.4193e-23	3.1805e-21	8.6778e-19	2.1234e-09	1.4285e-08
3612	1.4214e-08	2.1319e-14	1.0549e-15	1.1654e-23	2.3517e-23	3.063e-21	8.3237e-19	2.0299e-09	1.4214e-08
3613	1.4143e-08	2.109e-14	1.0416e-15	1.1362e-23	2.286e-23	2.9498e-21	7.9841e-19	1.9401e-09	1.4143e-08
3614	1.4073e-08	2.0864e-14	1.0283e-15	1.1077e-23	2.2221e-23	2.8408e-21	7.6583e-19	1.854e-09	1.4073e-08
3615	1.4002e-08	2.064e-14	1.0153e-15	1.0799e-23	2.16e-23	2.7358e-21	7.3459e-19	1.7714e-09	1.4002e-08
3616	1.3932e-08	2.0419e-14	1.0024e-15	1.0529e-23	2.0996e-23	2.6347e-21	7.0461e-19	1.6922e-09	1.3932e-08
3617	1.3863e-08	2.02e-14	9.8971e-16	1.0265e-23	2.041e-23	2.5374e-21	6.7587e-19	1.6163e-09	1.3863e-08
3618	1.3794e-08	1.9983e-14	9.7715e-16	1.0007e-23	1.9839e-23	2.4436e-21	6.4829e-19	1.5435e-09	1.3794e-08
3619	1.3725e-08	1.9769e-14	9.6476e-16	9.7563e-24	1.9285e-23	2.3533e-21	6.2184e-19	1.4739e-09	1.3725e-08
3620	1.3656e-08	1.9557e-14	9.5252e-16	9.5117e-24	1.8746e-23	2.2663e-21	5.9647e-19	1.4072e-09	1.3656e-08
3621	1.3588e-08	1.9347e-14	9.4044e-16	9.2732e-24	1.8222e-23	2.1826e-21	5.7213e-19	1.3433e-09	1.3588e-08
3622	1.352e-08	1.914e-14	9.2851e-16	9.0406e-24	1.7713e-23	2.1019e-21	5.4879e-19	1.2822e-09	1.352e-08
3623	1.3453e-08	1.8935e-14	9.1673e-16	8.8139e-24	1.7218e-23	2.0243e-21	5.2639e-19	1.2237e-09	1.3453e-08
3624	1.3386e-08	1.8732e-14	9.051e-16	8.5929e-24	1.6737e-23	1.9495e-21	5.0492e-19	1.1677e-09	1.3386e-08
3625	1.3319e-08	1.8531e-14	8.9362e-16	8.3775e-24	1.6269e-23	1.8774e-21	4.8431e-19	1.1142e-09	1.3319e-08
3626	1.3253e-08	1.8332e-14	8.8229e-16	8.1674e-24	1.5815e-23	1.808e-21	4.6455e-19	1.063e-09	1.3253e-08
3627	1.3186e-08	1.8135e-14	8.7109e-16	7.9626e-24	1.5373e-23	1.7412e-21	4.456e-19	1.0141e-09	1.3186e-08
3628	1.3121e-08	1.7941e-14	8.6004e-16	7.7629e-24	1.4943e-23	1.6769e-21	4.2742e-19	9.6728e-10	1.3121e-08
3629	1.3055e-08	1.7749e-14	8.4914e-16	7.5683e-24	1.4525e-23	1.6149e-21	4.0998e-19	9.2257e-10	1.3055e-08
3630	1.299e-08	1.7558e-14	8.3836e-16	7.3785e-24	1.412e-23	1.5552e-21	3.9325e-19	8.7986e-10	1.299e-08
3631	1.2925e-08	1.737e-14	8.2773e-16	7.1935e-24	1.3725e-23	1.4978e-21	3.7721e-19	8.3905e-10	1.2925e-08
3632	1.2861e-08	1.7184e-14	8.1723e-16	7.0131e-24	1.3341e-23	1.4424e-21	3.6182e-19	8.0007e-10	1.2861e-08
3633	1.2797e-08	1.6999e-14	8.0686e-16	6.8372e-24	1.2969e-23	1.3891e-21	3.4705e-19	7.6285e-10	1.2797e-08
3634	1.2733e-08	1.6817e-14	7.9663e-16	6.6658e-24	1.2606e-23	1.3378e-21	3.3289e-19	7.273e-10	1.2733e-08
3635	1.2669e-08	1.6637e-14	7.8652e-16	6.4986e-24	1.2254e-23	1.2884e-21	3.1931e-19	6.9336e-10	1.2669e-08
3636	1.2606e-08	1.6458e-14	7.7655e-16	6.3357e-24	1.1912e-23	1.2407e-21	3.0628e-19	6.6096e-10	1.2606e-08
3637	1.2543e-08	1.6282e-14	7.667e-16	6.1768e-24	1.1579e-23	1.1949e-21	2.9378e-19	6.3004e-10	1.2543e-08
3638	1.248e-08	1.6107e-14	7.5697e-16	6.0219e-24	1.1255e-23	1.1507e-21	2.818e-19	6.0052e-10	1.248e-08
3639	1.2418e-08	1.5935e-14	7.4737e-16	5.8709e-24	1.0941e-23	1.1082e-21	2.703e-19	5.7235e-10	1.2418e-08
3640	1.2356e-08	1.5764e-14	7.3789e-16	5.7237e-24	1.0635e-23	1.0673e-21	2.5927e-19	5.4548e-10	1.2356e-08
3641	1.2295e-08	1.5595e-14	7.2853e-16	5.5802e-24	1.0338e-23	1.0278e-21	2.4869e-19	5.1984e-10	1.2295e-08
3642	1.2233e-08	1.5427e-14	7.1929e-16	5.4403e-24	1.0049e-23	9.8984e-22	2.3855e-19	4.9538e-10	1.2233e-08
3643	1.2172e-08	1.5262e-14	7.1016e-16	5.3038e-24	9.768e-24	9.5326e-22	2.2881e-19	4.7204e-10	1.2172e-08
3644	1.2111e-08	1.5098e-14	7.0115e-16	5.1708e-24	9.4951e-24	9.1804e-22	2.1948e-19	4.4979e-10	1.2111e-08
3645	1.2051e-08	1.4936e-14	6.9226e-16	5.0412e-24	9.2297e-24	8.8411e-22	2.1052e-19	4.2857e-10	1.2051e-08
3646	1.1991e-08	1.4776e-14	6.8348e-16	4.9148e-24	8.9718e-24	8.5144e-22	2.0193e-19	4.0833e-10	1.1991e-08
3647	1.1931e-08	1.4618e-14	6.7481e-16	4.7915e-24	8.7211e-24	8.1998e-22	1.9369e-19	3.8903e-10	1.1931e-08
3648	1.1871e-08	1.4461e-14	6.6625e-16	4.6714e-24	8.4774e-24	7.8968e-22	1.8579e-19	3.7063e-10	1.1871e-08
3649	1.1812e-08	1.4306e-14	6.578e-16	4.5542e-24	8.2405e-24	7.605e-22	1.7821e-19	3.5309e-10	1.1812e-08
3650	1.1753e-08	1.4153e-14	6.4945e-16	4.44e-24	8.0102e-24	7.3239e-22	1.7094e-19	3.3636e-10	1.1753e-08
3651	1.1695e-08	1.4001e-14	6.4122e-16	4.3287e-24	7.7864e-24	7.0533e-22	1.6396e-19	3.2042e-10	1.1695e-08
3652	1.1636e-08	1.3851e-14	6.3308e-16	4.2202e-24	7.5688e-24	6.7926e-22	1.5727e-19	3.0522e-10	1.1636e-08
3653	1.1578e-08	1.3702e-14	6.2505e-16	4.1143e-24	7.3573e-24	6.5416e-22	1.5086e-19	2.9074e-10	1.1578e-08
3654	1.152e-08	1.3555e-14	6.1712e-16	4.0112e-24	7.1517e-24	6.2999e-22	1.447e-19	2.7693e-10	1.152e-08
3655	1.1463e-08	1.341e-14	6.093e-16	3.9106e-24	6.9518e-24	6.0671e-22	1.388e-19	2.6377e-10	1.1463e-08
3656	1.1406e-08	1.3266e-14	6.0157e-16	3.8125e-24	6.7576e-24	5.8429e-22	1.3313e-19	2.5124e-10	1.1406e-08
3657	1.1349e-08	1.3124e-14	5.9394e-16	3.7169e-24	6.5687e-24	5.627e-22	1.277e-19	2.3929e-10	1.1349e-08
3658	1.1292e-08	1.2983e-14	5.864e-16	3.6237e-24	6.3852e-24	5.419e-22	1.2249e-19	2.279e-10	1.1292e-08
3659	1.1236e-08	1.2844e-14	5.7896e-16	3.5329e-24	6.2068e-24	5.2188e-22	1.1749e-19	2.1705e-10	1.1236e-08
3660	1.118e-08	1.2706e-14	5.7162e-16	3.4443e-24	6.0333e-24	5.0259e-22	1.127e-19	2.0672e-10	1.118e-08
3661	1.1124e-08	1.257e-14	5.6437e-16	3.3579e-24	5.8647e-24	4.8402e-22	1.081e-19	1.9687e-10	1.1124e-08
3662	1.1069e-08	1.2435e-14	5.5721e-16	3.2737e-24	5.7008e-24	4.6613e-22	1.0369e-19	1.8749e-10	1.1069e-08
3663	1.1013e-08	1.2302e-14	5.5014e-16	3.1916e-24	5.5415e-24	4.4891e-22	9.946e-20	1.7855e-10	1.1013e-08
3664	1.0958e-08	1.217e-14	5.4316e-16	3.1116e-24	5.3867e-24	4.3232e-22	9.5402e-20	1.7003e-10	1.0958e-08
3665	1.0904e-08	1.2039e-14	5.3627e-16	3.0336e-24	5.2361e-24	4.1634e-22	9.151e-20	1.6192e-10	1.0904e-08
3666	1.0849e-08	1.191e-14	5.2947e-16	2.9575e-24	5.0898e-24	4.0096e-22	8.7776e-20	1.5419e-10	1.0849e-08
3667	1.0795e-08	1.1783e-14	5.2275e-16	2.8833e-24	4.9476e-24	3.8614e-22	8.4194e-20	1.4683e-10	1.0795e-08
3668	1.0741e-08	1.1656e-14	5.1612e-16	2.811e-24	4.8093e-24	3.7187e-22	8.0759e-20	1.3982e-10	1.0741e-08
3669	1.0688e-08	1.1531e-14	5.0958e-16	2.7405e-24	4.6749e-24	3.5813e-22	7.7464e-20	1.3314e-10	1.0688e-08
3670	1.0634e-08	1.1408e-14	5.0311e-16	2.6718e-24	4.5443e-24	3.449e-22	7.4303e-20	1.2678e-10	1.0634e-08
3671	1.0581e-08	1.1285e-14	4.9673e-16	2.6048e-24	4.4173e-24	3.3215e-22	7.1272e-20	1.2072e-10	1.0581e-08
3672	1.0528e-08	1.1164e-14	4.9043e-16	2.5395e-24	4.2939e-24	3.1988e-22	6.8364e-20	1.1495e-10	1.0528e-08
3673	1.0476e-08	1.1045e-14	4.8421e-16	2.4758e-24	4.1739e-24	3.0806e-22	6.5574e-20	1.0945e-10	1.0476e-08
3674	1.0424e-08	1.0926e-14	4.7807e-16	2.4137e-24	4.0573e-24	2.9667e-22	6.2899e-20	1.0422e-10	1.0424e-08
3675	1.0372e-08	1.0809e-14	4.72e-16	2.3532e-24	3.9439e-24	2.8571e-22	6.0332e-20	9.9234e-11	1.0372e-08
3676	1.032e-08	1.0693e-14	4.6601e-16	2.2942e-24	3.8337e-24	2.7515e-22	5.7871e-20	9.4486e-11	1.032e-08
3677	1.0268e-08	1.0578e-14	4.601e-16	2.2367e-24	3.7265e-24	2.6498e-22	5.551e-20	8.9965e-11	1.0268e-08
3678	1.0217e-08	1.0465e-14	4.5427e-16	2.1806e-24	3.6224e-24	2.5519e-22	5.3245e-20	8.5659e-11	1.0217e-08
3679	1.0166e-08	1.0353e-14	4.4851e-16	2.1259e-24	3.5212e-24	2.4576e-22	5.1072e-20	8.1559e-11	1.0166e-08
3680	1.0115e-08	1.0242e-14	4.4282e-16	2.0726e-24	3.4228e-24	2.3668e-22	4.8988e-20	7.7654e-11	1.0115e-08
3681	1.0065e-08	1.0132e-14	4.372e-16	2.0206e-24	3.3271e-24	2.2793e-22	4.699e-20	7.3936e-11	1.0065e-08
3682	1.0015e-08	1.0023e-14	4.3165e-16	1.97e-24	3.2342e-24	2.1951e-22	4.5072e-20	7.0395e-11	1.0015e-08
3683	9.9647e-09	9.9158e-15	4.2618e-16	1.9206e-24	3.1438e-24	2.114e-22	4.3233e-20	6.7023e-11	9.9647e-09
3684	9.915e-09	9.8095e-15	4.2077e-16	1.8724e-24	3.0559e-24	2.0359e-22	4.1469e-20	6.3813e-11	9.915e-09
3685	9.8655e-09	9.7043e-15	4.1543e-16	1.8255e-24	2.9705e-24	1.9606e-22	3.9777e-20	6.0756e-11	9.8655e-09
3686	9.8163e-09	9.6003e-15	4.1016e-16	1.7797e-24	2.8875e-24	1.8882e-22	3.8154e-20	5.7845e-11	9.8163e-09
3687	9.7673e-09	9.4973e-15	4.0496e-16	1.7351e-24	2.8068e-24	1.8184e-22	3.6598e-20	5.5073e-11	9.7673e-09
3688	9.7186e-09	9.3955e-15	3.9982e-16	1.6916e-24	2.7284e-24	1.7512e-22	3.5104e-20	5.2433e-11	9.7186e-09
3689	9.6701e-09	9.2947e-15	3.9475e-16	1.6491e-24	2.6522e-24	1.6865e-22	3.3672e-20	4.992e-11	9.6701e-09
3690	9.6218e-09	9.1951e-15	3.8975e-16	1.6078e-24	2.578e-24	1.6242e-22	3.2298e-20	4.7527e-11	9.6218e-09
3691	9.5738e-09	9.0965e-15	3.848e-16	1.5675e-24	2.506e-24	1.5642e-22	3.098e-20	4.5249e-11	9.5738e-09
3692	9.526e-09	8.9989e-15	3.7992e-16	1.5282e-24	2.436e-24	1.5064e-22	2.9716e-20	4.3079e-11	9.526e-09
3693	9.4785e-09	8.9024e-15	3.751e-16	1.4898e-24	2.3679e-24	1.4507e-22	2.8504e-20	4.1014e-11	9.4785e-09
3694	9.4312e-09	8.807e-15	3.7034e-16	1.4525e-24	2.3017e-24	1.3971e-22	2.7341e-20	3.9047e-11	9.4312e-09
3695	9.3842e-09	8.7125e-15	3.6565e-16	1.4161e-24	2.2374e-24	1.3455e-22	2.6225e-20	3.7175e-11	9.3842e-09
3696	9.3373e-09	8.6191e-15	3.6101e-16	1.3806e-24	2.1749e-24	1.2957e-22	2.5155e-20	3.5392e-11	9.3373e-09
3697	9.2907e-09	8.5267e-15	3.5643e-16	1.3459e-24	2.1141e-24	1.2479e-22	2.4129e-20	3.3694e-11	9.2907e-09
3698	9.2444e-09	8.4353e-15	3.5191e-16	1.3122e-24	2.055e-24	1.2017e-22	2.3144e-20	3.2078e-11	9.2444e-09
3699	9.1982e-09	8.3448e-15	3.4744e-16	1.2793e-24	1.9976e-24	1.1573e-22	2.22e-20	3.0539e-11	9.1982e-09
3700	9.1523e-09	8.2553e-15	3.4304e-16	1.2472e-24	1.9418e-24	1.1146e-22	2.1294e-20	2.9074e-11	9.1523e-09
3701	9.1067e-09	8.1668e-15	3.3868e-16	1.2159e-24	1.8875e-24	1.0734e-22	2.0425e-20	2.7679e-11	9.1067e-09
3702	9.0612e-09	8.0792e-15	3.3439e-16	1.1854e-24	1.8348e-24	1.0337e-22	1.9592e-20	2.6352e-11	9.0612e-09
3703	9.016e-09	7.9926e-15	3.3015e-16	1.1557e-24	1.7835e-24	9.9552e-23	1.8793e-20	2.5087e-11	9.016e-09
3704	8.971e-09	7.9069e-15	3.2596e-16	1.1267e-24	1.7337e-24	9.5873e-23	1.8026e-20	2.3883e-11	8.971e-09
3705	8.9263e-09	7.8221e-15	3.2182e-16	1.0985e-24	1.6852e-24	9.233e-23	1.729e-20	2.2737e-11	8.9263e-09
3706	8.8817e-09	7.7382e-15	3.1774e-16	1.0709e-24	1.6381e-24	8.8918e-23	1.6585e-20	2.1646e-11	8.8817e-09
3707	8.8374e-09	7.6553e-15	3.1371e-16	1.0441e-24	1.5924e-24	8.5632e-23	1.5908e-20	2.0608e-11	8.8374e-09
3708	8.7933e-09	7.5732e-15	3.0973e-16	1.0179e-24	1.5479e-24	8.2468e-23	1.5259e-20	1.9619e-11	8.7933e-09
3709	8.7494e-09	7.492e-15	3.058e-16	9.9238e-25	1.5046e-24	7.942e-23	1.4637e-20	1.8677e-11	8.7494e-09
3710	8.7058e-09	7.4116e-15	3.0192e-16	9.6749e-25	1.4626e-24	7.6486e-23	1.4039e-20	1.7781e-11	8.7058e-09
3711	8.6623e-09	7.3321e-15	2.9809e-16	9.4323e-25	1.4217e-24	7.3659e-23	1.3467e-20	1.6927e-11	8.6623e-09
3712	8.6191e-09	7.2535e-15	2.9431e-16	9.1958e-25	1.382e-24	7.0937e-23	1.2917e-20	1.6115e-11	8.6191e-09
3713	8.5761e-09	7.1757e-15	2.9058e-16	8.9652e-25	1.3433e-24	6.8316e-23	1.239e-20	1.5341e-11	8.5761e-09
3714	8.5333e-09	7.0988e-15	2.8689e-16	8.7404e-25	1.3058e-24	6.5791e-23	1.1885e-20	1.4605e-11	8.5333e-09
3715	8.4907e-09	7.0227e-15	2.8325e-16	8.5212e-25	1.2693e-24	6.336e-23	1.14e-20	1.3904e-11	8.4907e-09
3716	8.4483e-09	6.9474e-15	2.7966e-16	8.3076e-25	1.2338e-24	6.1019e-23	1.0934e-20	1.3236e-11	8.4483e-09
3717	8.4062e-09	6.8729e-15	2.7611e-16	8.0992e-25	1.1994e-24	5.8764e-23	1.0488e-20	1.2601e-11	8.4062e-09
3718	8.3642e-09	6.7992e-15	2.7261e-16	7.8961e-25	1.1658e-24	5.6592e-23	1.006e-20	1.1996e-11	8.3642e-09
3719	8.3225e-09	6.7263e-15	2.6915e-16	7.6981e-25	1.1333e-24	5.4501e-23	9.6499e-21	1.142e-11	8.3225e-09
3720	8.281e-09	6.6541e-15	2.6574e-16	7.5051e-25	1.1016e-24	5.2487e-23	9.2562e-21	1.0872e-11	8.281e-09
3721	8.2396e-09	6.5828e-15	2.6237e-16	7.3169e-25	1.0708e-24	5.0547e-23	8.8785e-21	1.035e-11	8.2396e-09
3722	8.1985e-09	6.5122e-15	2.5904e-16	7.1334e-25	1.0409e-24	4.868e-23	8.5163e-21	9.8532e-12	8.1985e-09
3723	8.1576e-09	6.4424e-15	2.5575e-16	6.9546e-25	1.0118e-24	4.6881e-23	8.1688e-21	9.3801e-12	8.1576e-09
3724	8.1169e-09	6.3733e-15	2.5251e-16	6.7802e-25	9.8353e-25	4.5148e-23	7.8355e-21	8.9298e-12	8.1169e-09
3725	8.0764e-09	6.305e-15	2.4931e-16	6.6102e-25	9.5605e-25	4.348e-23	7.5158e-21	8.501e-12	8.0764e-09
3726	8.0361e-09	6.2373e-15	2.4614e-16	6.4444e-25	9.2933e-25	4.1873e-23	7.2091e-21	8.0929e-12	8.0361e-09
3727	7.996e-09	6.1705e-15	2.4302e-16	6.2828e-25	9.0336e-25	4.0326e-23	6.915e-21	7.7043e-12	7.996e-09
3728	7.9561e-09	6.1043e-15	2.3994e-16	6.1253e-25	8.7812e-25	3.8836e-23	6.6328e-21	7.3344e-12	7.9561e-09
3729	7.9164e-09	6.0388e-15	2.369e-16	5.9717e-25	8.5358e-25	3.74e-23	6.3622e-21	6.9822e-12	7.9164e-09
3730	7.8769e-09	5.9741e-15	2.3389e-16	5.8219e-25	8.2973e-25	3.6018e-23	6.1026e-21	6.647e-12	7.8769e-09
3731	7.8376e-09	5.91e-15	2.3092e-16	5.6759e-25	8.0654e-25	3.4687e-23	5.8536e-21	6.3278e-12	7.8376e-09
3732	7.7985e-09	5.8467e-15	2.2799e-16	5.5336e-25	7.84e-25	3.3406e-23	5.6148e-21	6.024e-12	7.7985e-09
3733	7.7596e-09	5.784e-15	2.251e-16	5.3949e-25	7.621e-25	3.2171e-23	5.3857e-21	5.7347e-12	7.7596e-09
3734	7.7209e-09	5.7219e-15	2.2225e-16	5.2596e-25	7.408e-25	3.0982e-23	5.166e-21	5.4593e-12	7.7209e-09
3735	7.6823e-09	5.6606e-15	2.1943e-16	5.1277e-25	7.201e-25	2.9837e-23	4.9552e-21	5.1972e-12	7.6823e-09
3736	7.644e-09	5.5999e-15	2.1664e-16	4.9991e-25	6.9998e-25	2.8735e-23	4.753e-21	4.9476e-12	7.644e-09
3737	7.6058e-09	5.5398e-15	2.139e-16	4.8738e-25	6.8042e-25	2.7673e-23	4.5591e-21	4.71e-12	7.6058e-09
3738	7.5679e-09	5.4804e-15	2.1118e-16	4.7515e-25	6.614e-25	2.665e-23	4.373e-21	4.4839e-12	7.5679e-09
3739	7.5301e-09	5.4217e-15	2.085e-16	4.6324e-25	6.4292e-25	2.5666e-23	4.1946e-21	4.2686e-12	7.5301e-09
3740	7.4926e-09	5.3635e-15	2.0586e-16	4.5162e-25	6.2495e-25	2.4717e-23	4.0235e-21	4.0636e-12	7.4926e-09
3741	7.4552e-09	5.306e-15	2.0325e-16	4.403e-25	6.0749e-25	2.3804e-23	3.8593e-21	3.8684e-12	7.4552e-09
3742	7.418e-09	5.2491e-15	2.0067e-16	4.2926e-25	5.9051e-25	2.2924e-23	3.7018e-21	3.6827e-12	7.418e-09
3743	7.3809e-09	5.1928e-15	1.9812e-16	4.1849e-25	5.7401e-25	2.2077e-23	3.5508e-21	3.5058e-12	7.3809e-09
3744	7.3441e-09	5.1372e-15	1.9561e-16	4.08e-25	5.5797e-25	2.1261e-23	3.4059e-21	3.3375e-12	7.3441e-09
3745	7.3075e-09	5.0821e-15	1.9313e-16	3.9777e-25	5.4238e-25	2.0475e-23	3.267e-21	3.1772e-12	7.3075e-09
3746	7.271e-09	5.0276e-15	1.9068e-16	3.878e-25	5.2722e-25	1.9719e-23	3.1337e-21	3.0246e-12	7.271e-09
3747	7.2347e-09	4.9737e-15	1.8826e-16	3.7807e-25	5.1249e-25	1.899e-23	3.0058e-21	2.8794e-12	7.2347e-09
3748	7.1986e-09	4.9203e-15	1.8587e-16	3.6859e-25	4.9817e-25	1.8288e-23	2.8832e-21	2.7411e-12	7.1986e-09
3749	7.1627e-09	4.8676e-15	1.8352e-16	3.5935e-25	4.8425e-25	1.7613e-23	2.7655e-21	2.6094e-12	7.1627e-09
3750	7.127e-09	4.8154e-15	1.8119e-16	3.5034e-25	4.7072e-25	1.6962e-23	2.6527e-21	2.4841e-12	7.127e-09
3751	7.0914e-09	4.7637e-15	1.7889e-16	3.4155e-25	4.5756e-25	1.6335e-23	2.5445e-21	2.3648e-12	7.0914e-09
3752	7.056e-09	4.7127e-15	1.7662e-16	3.3299e-25	4.4478e-25	1.5731e-23	2.4406e-21	2.2513e-12	7.056e-09
3753	7.0208e-09	4.6621e-15	1.7438e-16	3.2464e-25	4.3235e-25	1.515e-23	2.3411e-21	2.1431e-12	7.0208e-09
3754	6.9858e-09	4.6121e-15	1.7217e-16	3.165e-25	4.2027e-25	1.459e-23	2.2455e-21	2.0402e-12	6.9858e-09
3755	6.9509e-09	4.5627e-15	1.6998e-16	3.0856e-25	4.0852e-25	1.4051e-23	2.1539e-21	1.9422e-12	6.9509e-09
3756	6.9162e-09	4.5137e-15	1.6783e-16	3.0082e-25	3.9711e-25	1.3532e-23	2.066e-21	1.849e-12	6.9162e-09
3757	6.8817e-09	4.4653e-15	1.657e-16	2.9328e-25	3.8601e-25	1.3032e-23	1.9817e-21	1.7602e-12	6.8817e-09
3758	6.8474e-09	4.4175e-15	1.636e-16	2.8593e-25	3.7522e-25	1.255e-23	1.9009e-21	1.6756e-12	6.8474e-09
3759	6.8132e-09	4.3701e-15	1.6152e-16	2.7876e-25	3.6474e-25	1.2086e-23	1.8233e-21	1.5952e-12	6.8132e-09
3760	6.7792e-09	4.3232e-15	1.5947e-16	2.7177e-25	3.5454e-25	1.164e-23	1.7489e-21	1.5186e-12	6.7792e-09
3761	6.7454e-09	4.2769e-15	1.5745e-16	2.6495e-25	3.4464e-25	1.121e-23	1.6776e-21	1.4456e-12	6.7454e-09
3762	6.7117e-09	4.231e-15	1.5545e-16	2.5831e-25	3.3501e-25	1.0795e-23	1.6091e-21	1.3762e-12	6.7117e-09
3763	6.6782e-09	4.1856e-15	1.5348e-16	2.5183e-25	3.2564e-25	1.0396e-23	1.5435e-21	1.3101e-12	6.6782e-09
3764	6.6449e-09	4.1408e-15	1.5153e-16	2.4552e-25	3.1654e-25	1.0012e-23	1.4805e-21	1.2472e-12	6.6449e-09
3765	6.6117e-09	4.0964e-15	1.4961e-16	2.3936e-25	3.077e-25	9.6423e-24	1.4201e-21	1.1873e-12	6.6117e-09
3766	6.5787e-09	4.0524e-15	1.4771e-16	2.3336e-25	2.991e-25	9.2859e-24	1.3621e-21	1.1303e-12	6.5787e-09
3767	6.5459e-09	4.009e-15	1.4584e-16	2.2751e-25	2.9074e-25	8.9428e-24	1.3066e-21	1.076e-12	6.5459e-09
3768	6.5133e-09	3.966e-15	1.4399e-16	2.218e-25	2.8262e-25	8.6123e-24	1.2533e-21	1.0243e-12	6.5133e-09
3769	6.4808e-09	3.9235e-15	1.4216e-16	2.1624e-25	2.7472e-25	8.2941e-24	1.2021e-21	9.7511e-13	6.4808e-09
3770	6.4484e-09	3.8814e-15	1.4036e-16	2.1082e-25	2.6704e-25	7.9876e-24	1.1531e-21	9.2828e-13	6.4484e-09
3771	6.4162e-09	3.8398e-15	1.3858e-16	2.0553e-25	2.5958e-25	7.6924e-24	1.106e-21	8.837e-13	6.4162e-09
3772	6.3842e-09	3.7986e-15	1.3682e-16	2.0038e-25	2.5233e-25	7.4081e-24	1.0609e-21	8.4126e-13	6.3842e-09
3773	6.3524e-09	3.7579e-15	1.3509e-16	1.9535e-25	2.4528e-25	7.1344e-24	1.0176e-21	8.0085e-13	6.3524e-09
3774	6.3207e-09	3.7176e-15	1.3337e-16	1.9045e-25	2.3842e-25	6.8707e-24	9.7609e-22	7.6239e-13	6.3207e-09
3775	6.2891e-09	3.6777e-15	1.3168e-16	1.8568e-25	2.3176e-25	6.6168e-24	9.3626e-22	7.2578e-13	6.2891e-09
3776	6.2577e-09	3.6383e-15	1.3001e-16	1.8102e-25	2.2528e-25	6.3723e-24	8.9806e-22	6.9092e-13	6.2577e-09
3777	6.2265e-09	3.5993e-15	1.2836e-16	1.7648e-25	2.1899e-25	6.1369e-24	8.6142e-22	6.5773e-13	6.2265e-09
3778	6.1954e-09	3.5607e-15	1.2673e-16	1.7206e-25	2.1287e-25	5.9101e-24	8.2627e-22	6.2615e-13	6.1954e-09
3779	6.1645e-09	3.5225e-15	1.2513e-16	1.6774e-25	2.0692e-25	5.6917e-24	7.9256e-22	5.9607e-13	6.1645e-09
3780	6.1338e-09	3.4847e-15	1.2354e-16	1.6354e-25	2.0114e-25	5.4813e-24	7.6022e-22	5.6745e-13	6.1338e-09
3781	6.1032e-09	3.4473e-15	1.2197e-16	1.5944e-25	1.9552e-25	5.2788e-24	7.292e-22	5.4019e-13	6.1032e-09
3782	6.0727e-09	3.4104e-15	1.2042e-16	1.5544e-25	1.9005e-25	5.0837e-24	6.9945e-22	5.1425e-13	6.0727e-09
3783	6.0424e-09	3.3738e-15	1.189e-16	1.5154e-25	1.8474e-25	4.8959e-24	6.7091e-22	4.8955e-13	6.0424e-09
3784	6.0123e-09	3.3376e-15	1.1739e-16	1.4774e-25	1.7958e-25	4.7149e-24	6.4354e-22	4.6604e-13	6.0123e-09
3785	5.9823e-09	3.3018e-15	1.159e-16	1.4404e-25	1.7456e-25	4.5407e-24	6.1728e-22	4.4366e-13	5.9823e-09
3786	5.9524e-09	3.2664e-15	1.1443e-16	1.4042e-25	1.6968e-25	4.3729e-24	5.9209e-22	4.2235e-13	5.9524e-09
3787	5.9227e-09	3.2314e-15	1.1298e-16	1.369e-25	1.6494e-25	4.2113e-24	5.6794e-22	4.0206e-13	5.9227e-09
3788	5.8931e-09	3.1968e-15	1.1155e-16	1.3347e-25	1.6033e-25	4.0557e-24	5.4476e-22	3.8275e-13	5.8931e-09
3789	5.8637e-09	3.1625e-15	1.1013e-16	1.3012e-25	1.5585e-25	3.9058e-24	5.2254e-22	3.6437e-13	5.8637e-09
3790	5.8345e-09	3.1286e-15	1.0873e-16	1.2686e-25	1.515e-25	3.7615e-24	5.0122e-22	3.4687e-13	5.8345e-09
3791	5.8054e-09	3.095e-15	1.0735e-16	1.2368e-25	1.4726e-25	3.6225e-24	4.8077e-22	3.3021e-13	5.8054e-09
3792	5.7764e-09	3.0618e-15	1.0599e-16	1.2058e-25	1.4315e-25	3.4886e-24	4.6115e-22	3.1435e-13	5.7764e-09
3793	5.7476e-09	3.029e-15	1.0465e-16	1.1755e-25	1.3915e-25	3.3597e-24	4.4233e-22	2.9925e-13	5.7476e-09
3794	5.7189e-09	2.9965e-15	1.0332e-16	1.1461e-25	1.3526e-25	3.2356e-24	4.2429e-22	2.8488e-13	5.7189e-09
3795	5.6904e-09	2.9644e-15	1.0201e-16	1.1173e-25	1.3148e-25	3.116e-24	4.0697e-22	2.712e-13	5.6895e-09
3796	5.662e-09	2.9326e-15	1.0072e-16	1.0893e-25	1.2781e-25	3.0008e-24	3.9037e-22	2.5817e-13	5.659e-09
3797	5.6337e-09	2.9012e-15	9.9438e-17	1.062e-25	1.2423e-25	2.89e-24	3.7444e-22	2.4577e-13	5.6274e-09
3798	5.6056e-09	2.8701e-15	9.8177e-17	1.0354e-25	1.2076e-25	2.7832e-24	3.5916e-22	2.3397e-13	5.5946e-09
3799	5.5776e-09	2.8393e-15	9.6931e-17	1.0094e-25	1.1739e-25	2.6803e-24	3.4451e-22	2.2273e-13	5.5607e-09
3800	5.5498e-09	2.8088e-15	9.5702e-17	9.8409e-26	1.1411e-25	2.5813e-24	3.3045e-22	2.1203e-13	5.5255e-09
3801	5.5221e-09	2.7787e-15	9.4488e-17	9.5942e-26	1.1092e-25	2.4859e-24	3.1697e-22	2.0185e-13	5.4891e-09
3802	5.4945e-09	2.7489e-15	9.3289e-17	9.3536e-26	1.0782e-25	2.394e-24	3.0404e-22	1.9216e-13	5.4515e-09
3803	5.4671e-09	2.7194e-15	9.2106e-17	9.1191e-26	1.0481e-25	2.3055e-24	2.9163e-22	1.8293e-13	5.4125e-09
3804	5.4398e-09	2.6903e-15	9.0938e-17	8.8904e-26	1.0188e-25	2.2204e-24	2.7973e-22	1.7414e-13	5.3723e-09
3805	5.4127e-09	2.6614e-15	8.9784e-17	8.6675e-26	9.9031e-26	2.1383e-24	2.6832e-22	1.6578e-13	5.3307e-09
3806	5.3857e-09	2.6329e-15	8.8645e-17	8.4501e-26	9.6264e-26	2.0593e-24	2.5737e-22	1.5782e-13	5.2878e-09
3807	5.3588e-09	2.6047e-15	8.7521e-17	8.2382e-26	9.3574e-26	1.9832e-24	2.4687e-22	1.5024e-13	5.2436e-09
3808	5.3321e-09	2.5767e-15	8.6411e-17	8.0317e-26	9.0959e-26	1.9099e-24	2.368e-22	1.4302e-13	5.1979e-09
3809	5.3055e-09	2.5491e-15	8.5314e-17	7.8303e-26	8.8417e-26	1.8393e-24	2.2714e-22	1.3615e-13	5.1509e-09
3810	5.279e-09	2.5218e-15	8.4232e-17	7.6339e-26	8.5946e-26	1.7714e-24	2.1787e-22	1.2961e-13	5.1025e-09
3811	5.2526e-09	2.4947e-15	8.3164e-17	7.4425e-26	8.3545e-26	1.7059e-24	2.0898e-22	1.2339e-13	5.0527e-09
3812	5.2264e-09	2.468e-15	8.2109e-17	7.2559e-26	8.121e-26	1.6429e-24	2.0045e-22	1.1746e-13	5.0015e-09
3813	5.2004e-09	2.4415e-15	8.1067e-17	7.0739e-26	7.8941e-26	1.5821e-24	1.9227e-22	1.1182e-13	4.9489e-09
3814	5.1744e-09	2.4153e-15	8.0039e-17	6.8965e-26	7.6735e-26	1.5237e-24	1.8443e-22	1.0645e-13	4.8949e-09
3815	5.1486e-09	2.3894e-15	7.9024e-17	6.7236e-26	7.459e-26	1.4674e-24	1.769e-22	1.0134e-13	4.8395e-09
3816	5.1229e-09	2.3638e-15	7.8021e-17	6.555e-26	7.2506e-26	1.4132e-24	1.6969e-22	9.647e-14	4.7827e-09
3817	5.0973e-09	2.3385e-15	7.7032e-17	6.3906e-26	7.048e-26	1.3609e-24	1.6276e-22	9.1836e-14	4.7246e-09
3818	5.0719e-09	2.3134e-15	7.6055e-17	6.2304e-26	6.851e-26	1.3106e-24	1.5612e-22	8.7426e-14	4.6651e-09
3819	5.0466e-09	2.2886e-15	7.509e-17	6.0742e-26	6.6596e-26	1.2622e-24	1.4975e-22	8.3227e-14	4.6043e-09
3820	5.0214e-09	2.264e-15	7.4137e-17	5.9218e-26	6.4735e-26	1.2156e-24	1.4364e-22	7.9229e-14	4.5421e-09
3821	4.9963e-09	2.2398e-15	7.3197e-17	5.7734e-26	6.2926e-26	1.1706e-24	1.3778e-22	7.5424e-14	4.4787e-09
3822	4.9714e-09	2.2157e-15	7.2268e-17	5.6286e-26	6.1168e-26	1.1274e-24	1.3216e-22	7.1802e-14	4.414e-09
3823	4.9466e-09	2.192e-15	7.1352e-17	5.4874e-26	5.9458e-26	1.0857e-24	1.2677e-22	6.8353e-14	4.3481e-09
3824	4.9219e-09	2.1685e-15	7.0447e-17	5.3498e-26	5.7797e-26	1.0456e-24	1.2159e-22	6.507e-14	4.2811e-09
3825	4.8974e-09	2.1452e-15	6.9553e-17	5.2157e-26	5.6182e-26	1.007e-24	1.1663e-22	6.1945e-14	4.213e-09
3826	4.8729e-09	2.1222e-15	6.8671e-17	5.0849e-26	5.4612e-26	9.6975e-25	1.1187e-22	5.897e-14	4.1437e-09
3827	4.8486e-09	2.0995e-15	6.78e-17	4.9574e-26	5.3086e-26	9.3392e-25	1.0731e-22	5.6138e-14	4.0735e-09
3828	4.8244e-09	2.077e-15	6.694e-17	4.8331e-26	5.1602e-26	8.9941e-25	1.0293e-22	5.3441e-14	4.0023e-09
3829	4.8003e-09	2.0547e-15	6.609e-17	4.7119e-26	5.016e-26	8.6617e-25	9.8731e-23	5.0875e-14	3.9302e-09
3830	4.7764e-09	2.0327e-15	6.5252e-17	4.5937e-26	4.8758e-26	8.3416e-25	9.4703e-23	4.8431e-14	3.8573e-09
3831	4.7526e-09	2.0109e-15	6.4424e-17	4.4786e-26	4.7396e-26	8.0334e-25	9.0839e-23	4.6105e-14	3.7836e-09
3832	4.7288e-09	1.9893e-15	6.3607e-17	4.3663e-26	4.6072e-26	7.7365e-25	8.7132e-23	4.3891e-14	3.7093e-09
3833	4.7052e-09	1.968e-15	6.28e-17	4.2568e-26	4.4784e-26	7.4506e-25	8.3577e-23	4.1783e-14	3.6343e-09
3834	4.6818e-09	1.9469e-15	6.2004e-17	4.15e-26	4.3533e-26	7.1753e-25	8.0167e-23	3.9776e-14	3.5588e-09
3835	4.6584e-09	1.926e-15	6.1217e-17	4.046e-26	4.2316e-26	6.9101e-25	7.6896e-23	3.7866e-14	3.4829e-09
3836	4.6352e-09	1.9053e-15	6.0441e-17	3.9445e-26	4.1134e-26	6.6548e-25	7.3759e-23	3.6047e-14	3.4066e-09
3837	4.612e-09	1.8849e-15	5.9674e-17	3.8456e-26	3.9984e-26	6.4089e-25	7.0749e-23	3.4316e-14	3.33e-09
3838	4.589e-09	1.8647e-15	5.8917e-17	3.7492e-26	3.8867e-26	6.172e-25	6.7863e-23	3.2668e-14	3.2532e-09
3839	4.5661e-09	1.8447e-15	5.817e-17	3.6552e-26	3.7781e-26	5.944e-25	6.5094e-23	3.1099e-14	3.1764e-09
3840	4.5433e-09	1.8249e-15	5.7432e-17	3.5635e-26	3.6725e-26	5.7243e-25	6.2438e-23	2.9605e-14	3.0995e-09
3841	4.5207e-09	1.8053e-15	5.6703e-17	3.4741e-26	3.5699e-26	5.5128e-25	5.989e-23	2.8183e-14	3.0227e-09
3842	4.4981e-09	1.786e-15	5.5984e-17	3.387e-26	3.4701e-26	5.3091e-25	5.7447e-23	2.6829e-14	2.946e-09
3843	4.4757e-09	1.7668e-15	5.5274e-17	3.3021e-26	3.3731e-26	5.1129e-25	5.5103e-23	2.5541e-14	2.8696e-09
3844	4.4533e-09	1.7479e-15	5.4573e-17	3.2193e-26	3.2789e-26	4.9239e-25	5.2854e-23	2.4314e-14	2.7935e-09
3845	4.4311e-09	1.7291e-15	5.3881e-17	3.1386e-26	3.1873e-26	4.742e-25	5.0698e-23	2.3146e-14	2.7179e-09
3846	4.409e-09	1.7106e-15	5.3197e-17	3.0599e-26	3.0982e-26	4.5667e-25	4.8629e-23	2.2035e-14	2.6428e-09
3847	4.387e-09	1.6923e-15	5.2522e-17	2.9831e-26	3.0116e-26	4.398e-25	4.6645e-23	2.0976e-14	2.5682e-09
3848	4.3651e-09	1.6741e-15	5.1856e-17	2.9083e-26	2.9275e-26	4.2355e-25	4.4742e-23	1.9969e-14	2.4943e-09
3849	4.3433e-09	1.6562e-15	5.1198e-17	2.8354e-26	2.8457e-26	4.0789e-25	4.2916e-23	1.901e-14	2.4212e-09
3850	4.3216e-09	1.6384e-15	5.0549e-17	2.7643e-26	2.7661e-26	3.9282e-25	4.1165e-23	1.8097e-14	2.3489e-09
3851	4.3001e-09	1.6208e-15	4.9908e-17	2.695e-26	2.6888e-26	3.7831e-25	3.9486e-23	1.7228e-14	2.2774e-09
3852	4.2786e-09	1.6035e-15	4.9275e-17	2.6274e-26	2.6137e-26	3.6433e-25	3.7875e-23	1.64e-14	2.207e-09
3853	4.2573e-09	1.5863e-15	4.865e-17	2.5615e-26	2.5407e-26	3.5086e-25	3.6329e-23	1.5613e-14	2.1375e-09
3854	4.236e-09	1.5693e-15	4.8032e-17	2.4973e-26	2.4697e-26	3.379e-25	3.4847e-23	1.4863e-14	2.0691e-09
3855	4.2149e-09	1.5524e-15	4.7423e-17	2.4347e-26	2.4006e-26	3.2541e-25	3.3425e-23	1.4149e-14	2.0018e-09
3856	4.1939e-09	1.5358e-15	4.6822e-17	2.3736e-26	2.3336e-26	3.1339e-25	3.2061e-23	1.3469e-14	1.9357e-09
3857	4.1729e-09	1.5193e-15	4.6228e-17	2.3141e-26	2.2684e-26	3.018e-25	3.0753e-23	1.2822e-14	1.8709e-09
3858	4.1521e-09	1.503e-15	4.5641e-17	2.2561e-26	2.205e-26	2.9065e-25	2.9499e-23	1.2207e-14	1.8073e-09
3859	4.1314e-09	1.4869e-15	4.5062e-17	2.1995e-26	2.1434e-26	2.7991e-25	2.8295e-23	1.162e-14	1.745e-09
3860	4.1108e-09	1.471e-15	4.4491e-17	2.1444e-26	2.0835e-26	2.6957e-25	2.714e-23	1.1062e-14	1.684e-09
3861	4.0903e-09	1.4552e-15	4.3926e-17	2.0906e-26	2.0252e-26	2.5961e-25	2.6033e-23	1.0531e-14	1.6244e-09
3862	4.0698e-09	1.4396e-15	4.3369e-17	2.0382e-26	1.9686e-26	2.5001e-25	2.4971e-23	1.0025e-14	1.5662e-09
3863	4.0495e-09	1.4241e-15	4.2819e-17	1.9871e-26	1.9136e-26	2.4077e-25	2.3952e-23	9.5436e-15	1.5093e-09
3864	4.0293e-09	1.4089e-15	4.2276e-17	1.9372e-26	1.8602e-26	2.3188e-25	2.2975e-23	9.0852e-15	1.4539e-09
3865	4.0092e-09	1.3938e-15	4.174e-17	1.8887e-26	1.8082e-26	2.2331e-25	2.2037e-23	8.6489e-15	1.3999e-09
3866	3.9892e-09	1.3788e-15	4.121e-17	1.8413e-26	1.7576e-26	2.1506e-25	2.1138e-23	8.2335e-15	1.3474e-09
3867	3.9693e-09	1.364e-15	4.0687e-17	1.7951e-26	1.7085e-26	2.0711e-25	2.0276e-23	7.838e-15	1.2963e-09
3868	3.9495e-09	1.3494e-15	4.0171e-17	1.7501e-26	1.6608e-26	1.9946e-25	1.9448e-23	7.4616e-15	1.2467e-09
3869	3.9298e-09	1.3349e-15	3.9662e-17	1.7062e-26	1.6144e-26	1.9208e-25	1.8655e-23	7.1032e-15	1.1984e-09
3870	3.9102e-09	1.3206e-15	3.9159e-17	1.6634e-26	1.5693e-26	1.8499e-25	1.7894e-23	6.7621e-15	1.1516e-09
3871	3.8907e-09	1.3065e-15	3.8662e-17	1.6217e-26	1.5254e-26	1.7815e-25	1.7164e-23	6.4373e-15	1.1063e-09
3872	3.8713e-09	1.2925e-15	3.8171e-17	1.5811e-26	1.4828e-26	1.7157e-25	1.6463e-23	6.1281e-15	1.0623e-09
3873	3.8519e-09	1.2786e-15	3.7687e-17	1.5414e-26	1.4413e-26	1.6523e-25	1.5792e-23	5.8338e-15	1.0198e-09
3874	3.8327e-09	1.2649e-15	3.7209e-17	1.5028e-26	1.4011e-26	1.5912e-25	1.5147e-23	5.5536e-15	9.7859e-10
3875	3.8136e-09	1.2513e-15	3.6737e-17	1.4651e-26	1.3619e-26	1.5324e-25	1.4529e-23	5.2869e-15	9.3877e-10
3876	3.7946e-09	1.2379e-15	3.6271e-17	1.4283e-26	1.3239e-26	1.4758e-25	1.3936e-23	5.0329e-15	9.0029e-10
3877	3.7756e-09	1.2246e-15	3.5811e-17	1.3925e-26	1.2869e-26	1.4213e-25	1.3368e-23	4.7912e-15	8.6313e-10
3878	3.7568e-09	1.2115e-15	3.5357e-17	1.3576e-26	1.2509e-26	1.3687e-25	1.2822e-23	4.5611e-15	8.2726e-10
3879	3.738e-09	1.1985e-15	3.4908e-17	1.3236e-26	1.216e-26	1.3182e-25	1.2299e-23	4.342e-15	7.9266e-10
3880	3.7194e-09	1.1857e-15	3.4466e-17	1.2904e-26	1.182e-26	1.2694e-25	1.1797e-23	4.1335e-15	7.5931e-10
3881	3.7008e-09	1.1729e-15	3.4028e-17	1.258e-26	1.1489e-26	1.2225e-25	1.1316e-23	3.935e-15	7.2716e-10
3882	3.6824e-09	1.1604e-15	3.3597e-17	1.2265e-26	1.1168e-26	1.1774e-25	1.0854e-23	3.746e-15	6.962e-10
3883	3.664e-09	1.1479e-15	3.3171e-17	1.1957e-26	1.0856e-26	1.1338e-25	1.0411e-23	3.5661e-15	6.664e-10
3884	3.6457e-09	1.1356e-15	3.275e-17	1.1657e-26	1.0553e-26	1.0919e-25	9.9867e-24	3.3948e-15	6.3772e-10
3885	3.6275e-09	1.1234e-15	3.2334e-17	1.1365e-26	1.0258e-26	1.0516e-25	9.5792e-24	3.2317e-15	6.1014e-10
3886	3.6094e-09	1.1114e-15	3.1924e-17	1.108e-26	9.9714e-27	1.0127e-25	9.1883e-24	3.0765e-15	5.8363e-10
3887	3.5914e-09	1.0995e-15	3.1519e-17	1.0802e-26	9.6927e-27	9.7531e-26	8.8134e-24	2.9288e-15	5.5816e-10
3888	3.5735e-09	1.0877e-15	3.1119e-17	1.0531e-26	9.4219e-27	9.3927e-26	8.4538e-24	2.7881e-15	5.3368e-10
3889	3.5556e-09	1.076e-15	3.0725e-17	1.0267e-26	9.1586e-27	9.0456e-26	8.1089e-24	2.6542e-15	5.1019e-10
3890	3.5379e-09	1.0645e-15	3.0335e-17	1.001e-26	8.9026e-27	8.7114e-26	7.7781e-24	2.5267e-15	4.8764e-10
3891	3.5202e-09	1.0531e-15	2.995e-17	9.7588e-27	8.6539e-27	8.3894e-26	7.4607e-24	2.4054e-15	4.66e-10
3892	3.5027e-09	1.0418e-15	2.957e-17	9.5141e-27	8.412e-27	8.0794e-26	7.1563e-24	2.2898e-15	4.4525e-10
3893	3.4852e-09	1.0306e-15	2.9195e-17	9.2756e-27	8.177e-27	7.7809e-26	6.8643e-24	2.1799e-15	4.2535e-10
3894	3.4678e-09	1.0196e-15	2.8825e-17	9.043e-27	7.9485e-27	7.4933e-26	6.5842e-24	2.0752e-15	4.0628e-10
3895	3.4505e-09	1.0086e-15	2.8459e-17	8.8162e-27	7.7264e-27	7.2164e-26	6.3156e-24	1.9755e-15	3.88e-10
3896	3.4333e-09	9.978e-16	2.8098e-17	8.5951e-27	7.5104e-27	6.9498e-26	6.0579e-24	1.8806e-15	3.705e-10
3897	3.4162e-09	9.8711e-16	2.7742e-17	8.3796e-27	7.3006e-27	6.6929e-26	5.8107e-24	1.7903e-15	3.5373e-10
3898	3.3991e-09	9.7652e-16	2.739e-17	8.1695e-27	7.0966e-27	6.4456e-26	5.5736e-24	1.7043e-15	3.3768e-10
3899	3.3822e-09	9.6605e-16	2.7042e-17	7.9646e-27	6.8983e-27	6.2074e-26	5.3462e-24	1.6224e-15	3.2232e-10
3900	3.3653e-09	9.5569e-16	2.6699e-17	7.7649e-27	6.7055e-27	5.978e-26	5.1281e-24	1.5445e-15	3.0762e-10
3901	3.3485e-09	9.4544e-16	2.6361e-17	7.5702e-27	6.5181e-27	5.7571e-26	4.9189e-24	1.4703e-15	2.9355e-10
3902	3.3318e-09	9.353e-16	2.6026e-17	7.3804e-27	6.336e-27	5.5444e-26	4.7182e-24	1.3997e-15	2.801e-10
3903	3.3151e-09	9.2528e-16	2.5696e-17	7.1953e-27	6.1589e-27	5.3395e-26	4.5257e-24	1.3325e-15	2.6723e-10
3904	3.2986e-09	9.1535e-16	2.537e-17	7.0149e-27	5.9868e-27	5.1422e-26	4.341e-24	1.2685e-15	2.5493e-10
3905	3.2821e-09	9.0554e-16	2.5048e-17	6.839e-27	5.8195e-27	4.9522e-26	4.1639e-24	1.2076e-15	2.4318e-10
3906	3.2658e-09	8.9583e-16	2.4731e-17	6.6675e-27	5.6569e-27	4.7692e-26	3.994e-24	1.1496e-15	2.3194e-10
3907	3.2495e-09	8.8622e-16	2.4417e-17	6.5003e-27	5.4988e-27	4.5929e-26	3.831e-24	1.0944e-15	2.2121e-10
3908	3.2333e-09	8.7672e-16	2.4107e-17	6.3373e-27	5.3451e-27	4.4232e-26	3.6747e-24	1.0418e-15	2.1095e-10
3909	3.2171e-09	8.6732e-16	2.3801e-17	6.1784e-27	5.1958e-27	4.2597e-26	3.5248e-24	9.9177e-16	2.0115e-10
3910	3.2011e-09	8.5802e-16	2.35e-17	6.0235e-27	5.0506e-27	4.1023e-26	3.381e-24	9.4413e-16	1.9179e-10
3911	3.1851e-09	8.4882e-16	2.3201e-17	5.8724e-27	4.9094e-27	3.9507e-26	3.243e-24	8.9879e-16	1.8286e-10
3912	3.1692e-09	8.3972e-16	2.2907e-17	5.7252e-27	4.7723e-27	3.8047e-26	3.1107e-24	8.5562e-16	1.7433e-10
3913	3.1534e-09	8.3071e-16	2.2617e-17	5.5816e-27	4.6389e-27	3.6641e-26	2.9838e-24	8.1452e-16	1.6618e-10
3914	3.1377e-09	8.218e-16	2.233e-17	5.4417e-27	4.5093e-27	3.5287e-26	2.862e-24	7.754e-16	1.5841e-10
3915	3.122e-09	8.1299e-16	2.2046e-17	5.3052e-27	4.3833e-27	3.3983e-26	2.7453e-24	7.3816e-16	1.5099e-10
3916	3.1064e-09	8.0427e-16	2.1767e-17	5.1722e-27	4.2608e-27	3.2728e-26	2.6332e-24	7.0271e-16	1.4391e-10
3917	3.0909e-09	7.9565e-16	2.1491e-17	5.0425e-27	4.1417e-27	3.1518e-26	2.5258e-24	6.6896e-16	1.3715e-10
3918	3.0755e-09	7.8712e-16	2.1218e-17	4.916e-27	4.026e-27	3.0354e-26	2.4227e-24	6.3683e-16	1.307e-10
3919	3.0601e-09	7.7868e-16	2.0949e-17	4.7928e-27	3.9135e-27	2.9232e-26	2.3239e-24	6.0624e-16	1.2455e-10
3920	3.0449e-09	7.7033e-16	2.0683e-17	4.6726e-27	3.8041e-27	2.8152e-26	2.2291e-24	5.7713e-16	1.1869e-10
3921	3.0297e-09	7.6207e-16	2.0421e-17	4.5554e-27	3.6978e-27	2.7111e-26	2.1381e-24	5.4941e-16	1.1309e-10
3922	3.0146e-09	7.539e-16	2.0162e-17	4.4412e-27	3.5945e-27	2.6109e-26	2.0509e-24	5.2302e-16	1.0776e-10
3923	2.9995e-09	7.4581e-16	1.9906e-17	4.3298e-27	3.494e-27	2.5145e-26	1.9672e-24	4.979e-16	1.0267e-10
3924	2.9846e-09	7.3781e-16	1.9654e-17	4.2212e-27	3.3964e-27	2.4215e-26	1.8869e-24	4.7399e-16	9.7817e-11
3925	2.9697e-09	7.299e-16	1.9404e-17	4.1154e-27	3.3015e-27	2.3321e-26	1.81e-24	4.5122e-16	9.3191e-11
3926	2.9548e-09	7.2208e-16	1.9158e-17	4.0122e-27	3.2092e-27	2.2459e-26	1.7361e-24	4.2955e-16	8.878e-11
3927	2.9401e-09	7.1433e-16	1.8915e-17	3.9116e-27	3.1195e-27	2.1629e-26	1.6653e-24	4.0892e-16	8.4575e-11
3928	2.9254e-09	7.0667e-16	1.8675e-17	3.8135e-27	3.0324e-27	2.083e-26	1.5973e-24	3.8928e-16	8.0567e-11
3929	2.9108e-09	6.991e-16	1.8438e-17	3.7179e-27	2.9476e-27	2.006e-26	1.5321e-24	3.7058e-16	7.6746e-11
3930	2.8963e-09	6.916e-16	1.8204e-17	3.6247e-27	2.8653e-27	1.9319e-26	1.4696e-24	3.5278e-16	7.3104e-11
3931	2.8818e-09	6.8418e-16	1.7973e-17	3.5338e-27	2.7852e-27	1.8605e-26	1.4097e-24	3.3584e-16	6.9633e-11
3932	2.8675e-09	6.7685e-16	1.7745e-17	3.4452e-27	2.7074e-27	1.7917e-26	1.3522e-24	3.1971e-16	6.6325e-11
3933	2.8532e-09	6.6959e-16	1.752e-17	3.3588e-27	2.6317e-27	1.7255e-26	1.297e-24	3.0436e-16	6.3173e-11
3934	2.8389e-09	6.6241e-16	1.7298e-17	3.2745e-27	2.5582e-27	1.6617e-26	1.2441e-24	2.8974e-16	6.0168e-11
3935	2.8248e-09	6.5531e-16	1.7079e-17	3.1924e-27	2.4867e-27	1.6003e-26	1.1933e-24	2.7582e-16	5.7306e-11
3936	2.8107e-09	6.4828e-16	1.6862e-17	3.1124e-27	2.4172e-27	1.5412e-26	1.1446e-24	2.6257e-16	5.4578e-11
3937	2.7966e-09	6.4133e-16	1.6648e-17	3.0343e-27	2.3496e-27	1.4842e-26	1.0979e-24	2.4996e-16	5.1979e-11
3938	2.7827e-09	6.3445e-16	1.6437e-17	2.9582e-27	2.284e-27	1.4294e-26	1.0531e-24	2.3796e-16	4.9503e-11
3939	2.7688e-09	6.2765e-16	1.6228e-17	2.8841e-27	2.2202e-27	1.3766e-26	1.0101e-24	2.2653e-16	4.7144e-11
3940	2.755e-09	6.2092e-16	1.6023e-17	2.8118e-27	2.1581e-27	1.3257e-26	9.6893e-25	2.1565e-16	4.4896e-11
3941	2.7412e-09	6.1426e-16	1.5819e-17	2.7412e-27	2.0978e-27	1.2767e-26	9.294e-25	2.0529e-16	4.2755e-11
3942	2.7276e-09	6.0767e-16	1.5619e-17	2.6725e-27	2.0392e-27	1.2295e-26	8.9148e-25	1.9543e-16	4.0715e-11
3943	2.7139e-09	6.0116e-16	1.5421e-17	2.6055e-27	1.9822e-27	1.1841e-26	8.5511e-25	1.8605e-16	3.8772e-11
3944	2.7004e-09	5.9471e-16	1.5225e-17	2.5402e-27	1.9268e-27	1.1403e-26	8.2022e-25	1.7711e-16	3.6921e-11
3945	2.6869e-09	5.8833e-16	1.5032e-17	2.4765e-27	1.873e-27	1.0982e-26	7.8675e-25	1.686e-16	3.5158e-11
3946	2.6735e-09	5.8202e-16	1.4841e-17	2.4144e-27	1.8206e-27	1.0576e-26	7.5465e-25	1.6051e-16	3.3479e-11
3947	2.6602e-09	5.7578e-16	1.4653e-17	2.3538e-27	1.7698e-27	1.0185e-26	7.2386e-25	1.528e-16	3.1879e-11
3948	2.6469e-09	5.6961e-16	1.4467e-17	2.2948e-27	1.7203e-27	9.809e-27	6.9432e-25	1.4546e-16	3.0356e-11
3949	2.6337e-09	5.635e-16	1.4284e-17	2.2373e-27	1.6722e-27	9.4466e-27	6.6599e-25	1.3847e-16	2.8905e-11
3950	2.6206e-09	5.5746e-16	1.4102e-17	2.1812e-27	1.6255e-27	9.0975e-27	6.3882e-25	1.3182e-16	2.7523e-11
3951	2.6075e-09	5.5148e-16	1.3923e-17	2.1265e-27	1.5801e-27	8.7613e-27	6.1276e-25	1.2549e-16	2.6206e-11
3952	2.5945e-09	5.4557e-16	1.3747e-17	2.0731e-27	1.5359e-27	8.4375e-27	5.8775e-25	1.1946e-16	2.4953e-11
3953	2.5815e-09	5.3972e-16	1.3572e-17	2.0212e-27	1.493e-27	8.1257e-27	5.6377e-25	1.1373e-16	2.3759e-11
3954	2.5686e-09	5.3393e-16	1.34e-17	1.9705e-27	1.4513e-27	7.8255e-27	5.4077e-25	1.0826e-16	2.2622e-11
3955	2.5558e-09	5.282e-16	1.323e-17	1.9211e-27	1.4107e-27	7.5363e-27	5.1871e-25	1.0306e-16	2.154e-11
3956	2.5431e-09	5.2254e-16	1.3063e-17	1.8729e-27	1.3713e-27	7.2578e-27	4.9754e-25	9.8114e-17	2.0509e-11
3957	2.5304e-09	5.1694e-16	1.2897e-17	1.8259e-27	1.333e-27	6.9896e-27	4.7724e-25	9.3401e-17	1.9527e-11
3958	2.5177e-09	5.1139e-16	1.2733e-17	1.7801e-27	1.2957e-27	6.7313e-27	4.5777e-25	8.8915e-17	1.8592e-11
3959	2.5052e-09	5.0591e-16	1.2572e-17	1.7355e-27	1.2595e-27	6.4826e-27	4.3909e-25	8.4645e-17	1.7701e-11
3960	2.4927e-09	5.0049e-16	1.2412e-17	1.692e-27	1.2243e-27	6.243e-27	4.2118e-25	8.0579e-17	1.6854e-11
3961	2.4802e-09	4.9512e-16	1.2255e-17	1.6496e-27	1.1901e-27	6.0123e-27	4.0399e-25	7.6709e-17	1.6046e-11
3962	2.4679e-09	4.8981e-16	1.2099e-17	1.6082e-27	1.1569e-27	5.7901e-27	3.8751e-25	7.3025e-17	1.5277e-11
3963	2.4556e-09	4.8456e-16	1.1946e-17	1.5679e-27	1.1245e-27	5.5762e-27	3.717e-25	6.9518e-17	1.4545e-11
3964	2.4433e-09	4.7936e-16	1.1794e-17	1.5286e-27	1.0931e-27	5.3701e-27	3.5653e-25	6.6179e-17	1.3848e-11
3965	2.4311e-09	4.7422e-16	1.1645e-17	1.4902e-27	1.0626e-27	5.1717e-27	3.4198e-25	6.3e-17	1.3185e-11
3966	2.419e-09	4.6914e-16	1.1497e-17	1.4529e-27	1.0329e-27	4.9805e-27	3.2803e-25	5.9975e-17	1.2553e-11
3967	2.4069e-09	4.6411e-16	1.1351e-17	1.4164e-27	1.004e-27	4.7965e-27	3.1465e-25	5.7094e-17	1.1951e-11
3968	2.3949e-09	4.5913e-16	1.1207e-17	1.3809e-27	9.7595e-28	4.6193e-27	3.0181e-25	5.4352e-17	1.1378e-11
3969	2.3829e-09	4.5421e-16	1.1065e-17	1.3463e-27	9.4868e-28	4.4486e-27	2.8949e-25	5.1741e-17	1.0833e-11
3970	2.3711e-09	4.4934e-16	1.0925e-17	1.3125e-27	9.2217e-28	4.2842e-27	2.7768e-25	4.9256e-17	1.0313e-11
3971	2.3592e-09	4.4452e-16	1.0786e-17	1.2796e-27	8.964e-28	4.1259e-27	2.6635e-25	4.6891e-17	9.8187e-12
3972	2.3474e-09	4.3975e-16	1.0649e-17	1.2475e-27	8.7135e-28	3.9734e-27	2.5548e-25	4.4639e-17	9.3479e-12
3973	2.3357e-09	4.3504e-16	1.0514e-17	1.2162e-27	8.47e-28	3.8266e-27	2.4506e-25	4.2495e-17	8.8996e-12
3974	2.3241e-09	4.3037e-16	1.0381e-17	1.1857e-27	8.2333e-28	3.6852e-27	2.3506e-25	4.0454e-17	8.4727e-12
3975	2.3125e-09	4.2576e-16	1.0249e-17	1.156e-27	8.0032e-28	3.549e-27	2.2547e-25	3.8511e-17	8.0663e-12
3976	2.3009e-09	4.2119e-16	1.0119e-17	1.127e-27	7.7796e-28	3.4178e-27	2.1627e-25	3.6661e-17	7.6794e-12
3977	2.2895e-09	4.1667e-16	9.9908e-18	1.0988e-27	7.5622e-28	3.2915e-27	2.0745e-25	3.49e-17	7.311e-12
3978	2.278e-09	4.1221e-16	9.864e-18	1.0712e-27	7.3509e-28	3.1699e-27	1.9898e-25	3.3224e-17	6.9603e-12
3979	2.2667e-09	4.0779e-16	9.7389e-18	1.0443e-27	7.1455e-28	3.0528e-27	1.9086e-25	3.1628e-17	6.6263e-12
3980	2.2554e-09	4.0341e-16	9.6154e-18	1.0182e-27	6.9458e-28	2.9399e-27	1.8308e-25	3.0109e-17	6.3084e-12
3981	2.2441e-09	3.9909e-16	9.4934e-18	9.9263e-28	6.7517e-28	2.8313e-27	1.7561e-25	2.8663e-17	6.0057e-12
3982	2.2329e-09	3.9481e-16	9.373e-18	9.6774e-28	6.563e-28	2.7267e-27	1.6844e-25	2.7287e-17	5.7175e-12
3983	2.2218e-09	3.9057e-16	9.2541e-18	9.4347e-28	6.3796e-28	2.6259e-27	1.6157e-25	2.5976e-17	5.4432e-12
3984	2.2107e-09	3.8639e-16	9.1367e-18	9.1982e-28	6.2013e-28	2.5289e-27	1.5498e-25	2.4728e-17	5.182e-12
3985	2.1996e-09	3.8224e-16	9.0208e-18	8.9675e-28	6.0281e-28	2.4354e-27	1.4865e-25	2.3541e-17	4.9333e-12
3986	2.1887e-09	3.7814e-16	8.9064e-18	8.7426e-28	5.8596e-28	2.3454e-27	1.4259e-25	2.241e-17	4.6965e-12
3987	2.1777e-09	3.7409e-16	8.7934e-18	8.5234e-28	5.6959e-28	2.2588e-27	1.3677e-25	2.1334e-17	4.4711e-12
3988	2.1669e-09	3.7008e-16	8.6819e-18	8.3097e-28	5.5367e-28	2.1753e-27	1.3119e-25	2.0309e-17	4.2565e-12
3989	2.1561e-09	3.6611e-16	8.5717e-18	8.1013e-28	5.382e-28	2.0949e-27	1.2584e-25	1.9334e-17	4.0522e-12
3990	2.1453e-09	3.6218e-16	8.463e-18	7.8982e-28	5.2316e-28	2.0175e-27	1.207e-25	1.8405e-17	3.8577e-12
3991	2.1346e-09	3.583e-16	8.3557e-18	7.7001e-28	5.0854e-28	1.9429e-27	1.1578e-25	1.7521e-17	3.6726e-12
3992	2.124e-09	3.5446e-16	8.2497e-18	7.507e-28	4.9433e-28	1.8711e-27	1.1105e-25	1.668e-17	3.4963e-12
3993	2.1134e-09	3.5066e-16	8.145e-18	7.3188e-28	4.8051e-28	1.802e-27	1.0652e-25	1.5879e-17	3.3284e-12
3994	2.1028e-09	3.469e-16	8.0417e-18	7.1353e-28	4.6709e-28	1.7354e-27	1.0218e-25	1.5116e-17	3.1687e-12
3995	2.0923e-09	3.4318e-16	7.9397e-18	6.9564e-28	4.5403e-28	1.6713e-27	9.8008e-26	1.439e-17	3.0166e-12
3996	2.0819e-09	3.395e-16	7.839e-18	6.7819e-28	4.4135e-28	1.6095e-27	9.4009e-26	1.3699e-17	2.8717e-12
3997	2.0715e-09	3.3586e-16	7.7395e-18	6.6119e-28	4.2901e-28	1.55e-27	9.0173e-26	1.3041e-17	2.7339e-12
3998	2.0612e-09	3.3226e-16	7.6414e-18	6.4461e-28	4.1703e-28	1.4928e-27	8.6494e-26	1.2415e-17	2.6026e-12
3999	2.0509e-09	3.2869e-16	7.5444e-18	6.2844e-28	4.0537e-28	1.4376e-27	8.2965e-26	1.1818e-17	2.4777e-12
4000	2.0406e-09	3.2517e-16	7.4487e-18	6.1268e-28	3.9404e-28	1.3845e-27	7.958e-26	1.1251e-17	2.3587e-12
4001	2.0304e-09	3.2168e-16	7.3543e-18	5.9732e-28	3.8303e-28	1.3333e-27	7.6333e-26	1.071e-17	2.2455e-12
4002	2.0203e-09	3.1823e-16	7.261e-18	5.8234e-28	3.7233e-28	1.284e-27	7.3218e-26	1.0196e-17	2.1377e-12
4003	2.0102e-09	3.1482e-16	7.1689e-18	5.6774e-28	3.6192e-28	1.2366e-27	7.0231e-26	9.7062e-18	2.035e-12
4004	2.0002e-09	3.1144e-16	7.0779e-18	5.535e-28	3.5181e-28	1.1909e-27	6.7365e-26	9.24e-18	1.9373e-12
4005	1.9902e-09	3.081e-16	6.9881e-18	5.3962e-28	3.4198e-28	1.1469e-27	6.4617e-26	8.7962e-18	1.8443e-12
4006	1.9803e-09	3.048e-16	6.8995e-18	5.2609e-28	3.3242e-28	1.1045e-27	6.198e-26	8.3738e-18	1.7558e-12
4007	1.9704e-09	3.0153e-16	6.812e-18	5.129e-28	3.2313e-28	1.0637e-27	5.9451e-26	7.9716e-18	1.6714e-12
4008	1.9606e-09	2.983e-16	6.7256e-18	5.0004e-28	3.141e-28	1.0244e-27	5.7026e-26	7.5887e-18	1.5912e-12
4009	1.9508e-09	2.951e-16	6.6403e-18	4.875e-28	3.0533e-28	9.8653e-28	5.4699e-26	7.2242e-18	1.5148e-12
4010	1.9411e-09	2.9194e-16	6.556e-18	4.7528e-28	2.9679e-28	9.5007e-28	5.2467e-26	6.8773e-18	1.4421e-12
4011	1.9314e-09	2.8881e-16	6.4729e-18	4.6336e-28	2.885e-28	9.1496e-28	5.0326e-26	6.547e-18	1.3728e-12
4012	1.9217e-09	2.8571e-16	6.3908e-18	4.5174e-28	2.8044e-28	8.8115e-28	4.8273e-26	6.2325e-18	1.3069e-12
4013	1.9121e-09	2.8265e-16	6.3097e-18	4.4041e-28	2.726e-28	8.4859e-28	4.6303e-26	5.9332e-18	1.2441e-12
4014	1.9026e-09	2.7961e-16	6.2297e-18	4.2937e-28	2.6498e-28	8.1723e-28	4.4414e-26	5.6482e-18	1.1844e-12
4015	1.8931e-09	2.7662e-16	6.1506e-18	4.186e-28	2.5758e-28	7.8703e-28	4.2602e-26	5.3769e-18	1.1275e-12
4016	1.8837e-09	2.7365e-16	6.0726e-18	4.0811e-28	2.5038e-28	7.5795e-28	4.0864e-26	5.1187e-18	1.0734e-12
4017	1.8743e-09	2.7072e-16	5.9956e-18	3.9787e-28	2.4339e-28	7.2994e-28	3.9196e-26	4.8729e-18	1.0218e-12
4018	1.8649e-09	2.6781e-16	5.9195e-18	3.879e-28	2.3658e-28	7.0297e-28	3.7597e-26	4.6388e-18	9.7276e-13
4019	1.8556e-09	2.6494e-16	5.8444e-18	3.7817e-28	2.2997e-28	6.7699e-28	3.6063e-26	4.416e-18	9.2604e-13
4020	1.8463e-09	2.621e-16	5.7703e-18	3.6869e-28	2.2355e-28	6.5197e-28	3.4592e-26	4.2039e-18	8.8157e-13
4021	1.8371e-09	2.5929e-16	5.6971e-18	3.5944e-28	2.173e-28	6.2788e-28	3.318e-26	4.002e-18	8.3924e-13
4022	1.828e-09	2.5651e-16	5.6248e-18	3.5043e-28	2.1123e-28	6.0468e-28	3.1826e-26	3.8098e-18	7.9894e-13
4023	1.8188e-09	2.5376e-16	5.5535e-18	3.4164e-28	2.0532e-28	5.8233e-28	3.0528e-26	3.6268e-18	7.6057e-13
4024	1.8098e-09	2.5104e-16	5.483e-18	3.3307e-28	1.9959e-28	5.6081e-28	2.9282e-26	3.4526e-18	7.2404e-13
4025	1.8007e-09	2.4835e-16	5.4135e-18	3.2472e-28	1.9401e-28	5.4009e-28	2.8088e-26	3.2868e-18	6.8927e-13
4026	1.7918e-09	2.4568e-16	5.3448e-18	3.1658e-28	1.8859e-28	5.2013e-28	2.6942e-26	3.1289e-18	6.5617e-13
4027	1.7828e-09	2.4305e-16	5.277e-18	3.0864e-28	1.8332e-28	5.0091e-28	2.5842e-26	2.9787e-18	6.2466e-13
4028	1.7739e-09	2.4044e-16	5.2101e-18	3.009e-28	1.782e-28	4.824e-28	2.4788e-26	2.8356e-18	5.9466e-13
4029	1.7651e-09	2.3786e-16	5.144e-18	2.9336e-28	1.7322e-28	4.6457e-28	2.3776e-26	2.6994e-18	5.661e-13
4030	1.7563e-09	2.3531e-16	5.0788e-18	2.86e-28	1.6838e-28	4.4741e-28	2.2806e-26	2.5698e-18	5.3892e-13
4031	1.7475e-09	2.3279e-16	5.0143e-18	2.7883e-28	1.6367e-28	4.3087e-28	2.1876e-26	2.4463e-18	5.1304e-13
4032	1.7388e-09	2.3029e-16	4.9507e-18	2.7184e-28	1.591e-28	4.1495e-28	2.0983e-26	2.3288e-18	4.884e-13
4033	1.7301e-09	2.2782e-16	4.8879e-18	2.6502e-28	1.5465e-28	3.9962e-28	2.0127e-26	2.217e-18	4.6494e-13
4034	1.7215e-09	2.2538e-16	4.8259e-18	2.5838e-28	1.5033e-28	3.8485e-28	1.9306e-26	2.1105e-18	4.4261e-13
4035	1.7129e-09	2.2296e-16	4.7647e-18	2.519e-28	1.4613e-28	3.7063e-28	1.8518e-26	2.0091e-18	4.2136e-13
4036	1.7043e-09	2.2057e-16	4.7043e-18	2.4558e-28	1.4204e-28	3.5693e-28	1.7763e-26	1.9127e-18	4.0112e-13
4037	1.6958e-09	2.1821e-16	4.6446e-18	2.3942e-28	1.3808e-28	3.4374e-28	1.7038e-26	1.8208e-18	3.8186e-13
4038	1.6874e-09	2.1587e-16	4.5857e-18	2.3342e-28	1.3422e-28	3.3104e-28	1.6343e-26	1.7333e-18	3.6352e-13
4039	1.6789e-09	2.1355e-16	4.5275e-18	2.2757e-28	1.3047e-28	3.1881e-28	1.5676e-26	1.6501e-18	3.4606e-13
4040	1.6706e-09	2.1126e-16	4.4701e-18	2.2186e-28	1.2682e-28	3.0703e-28	1.5036e-26	1.5708e-18	3.2944e-13
4041	1.6622e-09	2.09e-16	4.4134e-18	2.163e-28	1.2328e-28	2.9568e-28	1.4423e-26	1.4954e-18	3.1362e-13
4042	1.6539e-09	2.0676e-16	4.3574e-18	2.1087e-28	1.1983e-28	2.8475e-28	1.3834e-26	1.4236e-18	2.9855e-13
4043	1.6457e-09	2.0454e-16	4.3021e-18	2.0558e-28	1.1648e-28	2.7423e-28	1.327e-26	1.3552e-18	2.8422e-13
4044	1.6375e-09	2.0235e-16	4.2475e-18	2.0043e-28	1.1323e-28	2.641e-28	1.2728e-26	1.2901e-18	2.7057e-13
4045	1.6293e-09	2.0018e-16	4.1937e-18	1.954e-28	1.1006e-28	2.5434e-28	1.2209e-26	1.2281e-18	2.5757e-13
4046	1.6212e-09	1.9803e-16	4.1405e-18	1.905e-28	1.0699e-28	2.4494e-28	1.1711e-26	1.1692e-18	2.452e-13
4047	1.6131e-09	1.9591e-16	4.088e-18	1.8573e-28	1.04e-28	2.3589e-28	1.1233e-26	1.113e-18	2.3343e-13
4048	1.605e-09	1.9381e-16	4.0361e-18	1.8107e-28	1.0109e-28	2.2717e-28	1.0775e-26	1.0596e-18	2.2221e-13
4049	1.597e-09	1.9173e-16	3.9849e-18	1.7653e-28	9.8268e-29	2.1878e-28	1.0335e-26	1.0087e-18	2.1154e-13
4050	1.589e-09	1.8967e-16	3.9344e-18	1.721e-28	9.5522e-29	2.1069e-28	9.9135e-27	9.6022e-19	2.0138e-13
4051	1.5811e-09	1.8764e-16	3.8844e-18	1.6779e-28	9.2852e-29	2.0291e-28	9.509e-27	9.141e-19	1.9171e-13
4052	1.5732e-09	1.8563e-16	3.8352e-18	1.6358e-28	9.0258e-29	1.9541e-28	9.121e-27	8.702e-19	1.825e-13
4053	1.5654e-09	1.8364e-16	3.7865e-18	1.5948e-28	8.7735e-29	1.8819e-28	8.7488e-27	8.284e-19	1.7374e-13
4054	1.5576e-09	1.8167e-16	3.7385e-18	1.5548e-28	8.5284e-29	1.8123e-28	8.3919e-27	7.8861e-19	1.6539e-13
4055	1.5498e-09	1.7972e-16	3.6911e-18	1.5158e-28	8.2901e-29	1.7454e-28	8.0495e-27	7.5074e-19	1.5745e-13
4056	1.5421e-09	1.7779e-16	3.6442e-18	1.4778e-28	8.0584e-29	1.6809e-28	7.721e-27	7.1468e-19	1.4989e-13
4057	1.5344e-09	1.7589e-16	3.598e-18	1.4407e-28	7.8332e-29	1.6187e-28	7.406e-27	6.8036e-19	1.4269e-13
4058	1.5267e-09	1.74e-16	3.5524e-18	1.4046e-28	7.6143e-29	1.5589e-28	7.1038e-27	6.4768e-19	1.3584e-13
4059	1.5191e-09	1.7213e-16	3.5073e-18	1.3694e-28	7.4015e-29	1.5013e-28	6.814e-27	6.1657e-19	1.2931e-13
4060	1.5115e-09	1.7029e-16	3.4628e-18	1.335e-28	7.1947e-29	1.4458e-28	6.536e-27	5.8696e-19	1.231e-13
4061	1.504e-09	1.6846e-16	3.4189e-18	1.3016e-28	6.9937e-29	1.3924e-28	6.2693e-27	5.5877e-19	1.1719e-13
4062	1.4965e-09	1.6666e-16	3.3755e-18	1.2689e-28	6.7982e-29	1.341e-28	6.0135e-27	5.3193e-19	1.1156e-13
4063	1.489e-09	1.6487e-16	3.3327e-18	1.2371e-28	6.6082e-29	1.2914e-28	5.7681e-27	5.0638e-19	1.062e-13
4064	1.4816e-09	1.631e-16	3.2904e-18	1.2061e-28	6.4236e-29	1.2437e-28	5.5328e-27	4.8206e-19	1.011e-13
4065	1.4742e-09	1.6135e-16	3.2487e-18	1.1758e-28	6.2441e-29	1.1977e-28	5.307e-27	4.5891e-19	9.6247e-14
4066	1.4668e-09	1.5962e-16	3.2075e-18	1.1464e-28	6.0696e-29	1.1535e-28	5.0905e-27	4.3687e-19	9.1624e-14
4067	1.4595e-09	1.5791e-16	3.1668e-18	1.1176e-28	5.9e-29	1.1108e-28	4.8828e-27	4.1589e-19	8.7224e-14
4068	1.4522e-09	1.5622e-16	3.1266e-18	1.0896e-28	5.7351e-29	1.0698e-28	4.6836e-27	3.9591e-19	8.3034e-14
4069	1.445e-09	1.5454e-16	3.087e-18	1.0623e-28	5.5749e-29	1.0303e-28	4.4925e-27	3.769e-19	7.9046e-14
4070	1.4378e-09	1.5288e-16	3.0478e-18	1.0356e-28	5.4191e-29	9.9218e-29	4.3092e-27	3.5879e-19	7.525e-14
4071	1.4306e-09	1.5124e-16	3.0092e-18	1.0097e-28	5.2676e-29	9.5552e-29	4.1334e-27	3.4156e-19	7.1636e-14
4072	1.4234e-09	1.4962e-16	2.971e-18	9.8435e-29	5.1204e-29	9.2021e-29	3.9647e-27	3.2516e-19	6.8195e-14
4073	1.4163e-09	1.4802e-16	2.9333e-18	9.5966e-29	4.9773e-29	8.862e-29	3.8029e-27	3.0954e-19	6.492e-14
4074	1.4093e-09	1.4643e-16	2.8961e-18	9.356e-29	4.8383e-29	8.5346e-29	3.6478e-27	2.9467e-19	6.1802e-14
4075	1.4022e-09	1.4486e-16	2.8594e-18	9.1214e-29	4.7031e-29	8.2192e-29	3.4989e-27	2.8052e-19	5.8834e-14
4076	1.3952e-09	1.4331e-16	2.8231e-18	8.8927e-29	4.5716e-29	7.9154e-29	3.3562e-27	2.6705e-19	5.6008e-14
4077	1.3883e-09	1.4177e-16	2.7873e-18	8.6697e-29	4.4439e-29	7.6229e-29	3.2192e-27	2.5422e-19	5.3318e-14
4078	1.3814e-09	1.4025e-16	2.7519e-18	8.4523e-29	4.3197e-29	7.3412e-29	3.0879e-27	2.4201e-19	5.0757e-14
4079	1.3745e-09	1.3875e-16	2.717e-18	8.2403e-29	4.199e-29	7.07e-29	2.9619e-27	2.3039e-19	4.832e-14
4080	1.3676e-09	1.3726e-16	2.6825e-18	8.0337e-29	4.0817e-29	6.8087e-29	2.8411e-27	2.1932e-19	4.5999e-14
4081	1.3608e-09	1.3579e-16	2.6485e-18	7.8323e-29	3.9676e-29	6.5571e-29	2.7251e-27	2.0879e-19	4.379e-14
4082	1.354e-09	1.3433e-16	2.6149e-18	7.6359e-29	3.8567e-29	6.3148e-29	2.6139e-27	1.9876e-19	4.1686e-14
4083	1.3472e-09	1.3289e-16	2.5818e-18	7.4444e-29	3.7489e-29	6.0814e-29	2.5073e-27	1.8922e-19	3.9684e-14
4084	1.3405e-09	1.3147e-16	2.549e-18	7.2577e-29	3.6442e-29	5.8567e-29	2.405e-27	1.8013e-19	3.7778e-14
4085	1.3338e-09	1.3006e-16	2.5167e-18	7.0757e-29	3.5424e-29	5.6403e-29	2.3069e-27	1.7148e-19	3.5964e-14
4086	1.3272e-09	1.2866e-16	2.4847e-18	6.8983e-29	3.4434e-29	5.4319e-29	2.2127e-27	1.6324e-19	3.4237e-14
4087	1.3205e-09	1.2728e-16	2.4532e-18	6.7253e-29	3.3471e-29	5.2311e-29	2.1225e-27	1.554e-19	3.2592e-14
4088	1.314e-09	1.2592e-16	2.4221e-18	6.5567e-29	3.2536e-29	5.0378e-29	2.0359e-27	1.4794e-19	3.1027e-14
4089	1.3074e-09	1.2457e-16	2.3914e-18	6.3923e-29	3.1627e-29	4.8517e-29	1.9528e-27	1.4083e-19	2.9537e-14
4090	1.3009e-09	1.2323e-16	2.3611e-18	6.232e-29	3.0743e-29	4.6724e-29	1.8731e-27	1.3407e-19	2.8118e-14
4091	1.2944e-09	1.2191e-16	2.3311e-18	6.0757e-29	2.9884e-29	4.4997e-29	1.7967e-27	1.2763e-19	2.6768e-14
4092	1.2879e-09	1.206e-16	2.3015e-18	5.9234e-29	2.9049e-29	4.3334e-29	1.7234e-27	1.215e-19	2.5482e-14
4093	1.2815e-09	1.1931e-16	2.2723e-18	5.7748e-29	2.8237e-29	4.1733e-29	1.6531e-27	1.1566e-19	2.4258e-14
4094	1.2751e-09	1.1803e-16	2.2435e-18	5.63e-29	2.7448e-29	4.0191e-29	1.5856e-27	1.1011e-19	2.3093e-14
4095	1.2687e-09	1.1676e-16	2.2151e-18	5.4889e-29	2.6681e-29	3.8706e-29	1.5209e-27	1.0482e-19	2.1984e-14
4096	1.2624e-09	1.1551e-16	2.187e-18	5.3512e-29	2.5935e-29	3.7275e-29	1.4589e-27	9.9785e-20	2.0928e-14
4097	1.2561e-09	1.1427e-16	2.1592e-18	5.217e-29	2.5211e-29	3.5898e-29	1.3993e-27	9.4993e-20	1.9923e-14
4098	1.2498e-09	1.1305e-16	2.1318e-18	5.0862e-29	2.4506e-29	3.4571e-29	1.3422e-27	9.043e-20	1.8966e-14
4099	1.2436e-09	1.1184e-16	2.1048e-18	4.9587e-29	2.3821e-29	3.3294e-29	1.2875e-27	8.6087e-20	1.8055e-14
4100	1.2374e-09	1.1064e-16	2.0781e-18	4.8343e-29	2.3156e-29	3.2063e-29	1.2349e-27	8.1952e-20	1.7188e-14
4101	1.2312e-09	1.0945e-16	2.0517e-18	4.7131e-29	2.2509e-29	3.0879e-29	1.1846e-27	7.8016e-20	1.6362e-14
4102	1.2251e-09	1.0828e-16	2.0257e-18	4.5949e-29	2.188e-29	2.9737e-29	1.1362e-27	7.4269e-20	1.5577e-14
4103	1.219e-09	1.0712e-16	2e-18	4.4797e-29	2.1268e-29	2.8639e-29	1.0899e-27	7.0702e-20	1.4828e-14
4104	1.2129e-09	1.0597e-16	1.9746e-18	4.3674e-29	2.0674e-29	2.758e-29	1.0454e-27	6.7306e-20	1.4116e-14
4105	1.2068e-09	1.0483e-16	1.9496e-18	4.2579e-29	2.0096e-29	2.6561e-29	1.0027e-27	6.4074e-20	1.3438e-14
4106	1.2008e-09	1.0371e-16	1.9249e-18	4.1511e-29	1.9535e-29	2.558e-29	9.6183e-28	6.0996e-20	1.2793e-14
4107	1.1948e-09	1.0259e-16	1.9004e-18	4.047e-29	1.8989e-29	2.4634e-29	9.2259e-28	5.8067e-20	1.2178e-14
4108	1.1889e-09	1.0149e-16	1.8763e-18	3.9455e-29	1.8458e-29	2.3724e-29	8.8495e-28	5.5278e-20	1.1594e-14
4109	1.1829e-09	1.0041e-16	1.8525e-18	3.8466e-29	1.7942e-29	2.2847e-29	8.4884e-28	5.2623e-20	1.1037e-14
4110	1.177e-09	9.933e-17	1.829e-18	3.7501e-29	1.7441e-29	2.2003e-29	8.142e-28	5.0096e-20	1.0507e-14
4111	1.1711e-09	9.8265e-17	1.8058e-18	3.6561e-29	1.6954e-29	2.119e-29	7.8098e-28	4.769e-20	1.0002e-14
4112	1.1653e-09	9.7211e-17	1.7829e-18	3.5644e-29	1.648e-29	2.0407e-29	7.4912e-28	4.5399e-20	9.5216e-15
4113	1.1595e-09	9.6169e-17	1.7603e-18	3.475e-29	1.6019e-29	1.9653e-29	7.1855e-28	4.3219e-20	9.0643e-15
4114	1.1537e-09	9.5137e-17	1.738e-18	3.3879e-29	1.5572e-29	1.8927e-29	6.8923e-28	4.1143e-20	8.629e-15
4115	1.1479e-09	9.4117e-17	1.7159e-18	3.3029e-29	1.5137e-29	1.8227e-29	6.6111e-28	3.9167e-20	8.2145e-15
4116	1.1422e-09	9.3108e-17	1.6942e-18	3.2201e-29	1.4714e-29	1.7554e-29	6.3414e-28	3.7286e-20	7.82e-15
4117	1.1365e-09	9.211e-17	1.6727e-18	3.1394e-29	1.4302e-29	1.6905e-29	6.0826e-28	3.5495e-20	7.4444e-15
4118	1.1308e-09	9.1122e-17	1.6515e-18	3.0607e-29	1.3903e-29	1.628e-29	5.8345e-28	3.379e-20	7.0869e-15
4119	1.1252e-09	9.0145e-17	1.6305e-18	2.9839e-29	1.3514e-29	1.5679e-29	5.5964e-28	3.2167e-20	6.7465e-15
4120	1.1196e-09	8.9178e-17	1.6098e-18	2.9091e-29	1.3137e-29	1.5099e-29	5.3681e-28	3.0622e-20	6.4225e-15
4121	1.114e-09	8.8222e-17	1.5894e-18	2.8361e-29	1.2769e-29	1.4541e-29	5.149e-28	2.9152e-20	6.114e-15
4122	1.1084e-09	8.7276e-17	1.5692e-18	2.765e-29	1.2413e-29	1.4004e-29	4.939e-28	2.7751e-20	5.8203e-15
4123	1.1029e-09	8.634e-17	1.5493e-18	2.6957e-29	1.2066e-29	1.3486e-29	4.7374e-28	2.6419e-20	5.5408e-15
4124	1.0974e-09	8.5414e-17	1.5297e-18	2.6281e-29	1.1729e-29	1.2988e-29	4.5441e-28	2.515e-20	5.2747e-15
4125	1.0919e-09	8.4498e-17	1.5103e-18	2.5622e-29	1.1401e-29	1.2508e-29	4.3587e-28	2.3942e-20	5.0213e-15
4126	1.0865e-09	8.3592e-17	1.4911e-18	2.4979e-29	1.1082e-29	1.2046e-29	4.1809e-28	2.2792e-20	4.7802e-15
4127	1.0811e-09	8.2696e-17	1.4722e-18	2.4353e-29	1.0773e-29	1.1601e-29	4.0103e-28	2.1697e-20	4.5506e-15
4128	1.0757e-09	8.1809e-17	1.4535e-18	2.3742e-29	1.0472e-29	1.1172e-29	3.8467e-28	2.0655e-20	4.332e-15
4129	1.0703e-09	8.0932e-17	1.4351e-18	2.3147e-29	1.0179e-29	1.0759e-29	3.6897e-28	1.9663e-20	4.124e-15
4130	1.065e-09	8.0064e-17	1.4169e-18	2.2567e-29	9.8945e-30	1.0362e-29	3.5392e-28	1.8719e-20	3.9259e-15
4131	1.0596e-09	7.9206e-17	1.3989e-18	2.2001e-29	9.618e-30	9.9787e-30	3.3948e-28	1.782e-20	3.7373e-15
4132	1.0544e-09	7.8356e-17	1.3812e-18	2.1449e-29	9.3492e-30	9.61e-30	3.2563e-28	1.6964e-20	3.5578e-15
4133	1.0491e-09	7.7516e-17	1.3637e-18	2.0911e-29	9.088e-30	9.2548e-30	3.1234e-28	1.6149e-20	3.387e-15
4134	1.0439e-09	7.6685e-17	1.3464e-18	2.0387e-29	8.834e-30	8.9128e-30	2.996e-28	1.5373e-20	3.2243e-15
4135	1.0386e-09	7.5863e-17	1.3293e-18	1.9876e-29	8.5871e-30	8.5835e-30	2.8737e-28	1.4635e-20	3.0694e-15
4136	1.0335e-09	7.5049e-17	1.3124e-18	1.9377e-29	8.3472e-30	8.2663e-30	2.7565e-28	1.3932e-20	2.922e-15
4137	1.0283e-09	7.4244e-17	1.2958e-18	1.8891e-29	8.1139e-30	7.9608e-30	2.644e-28	1.3263e-20	2.7817e-15
4138	1.0232e-09	7.3448e-17	1.2793e-18	1.8418e-29	7.8872e-30	7.6666e-30	2.5361e-28	1.2626e-20	2.6481e-15
4139	1.0181e-09	7.2661e-17	1.2631e-18	1.7956e-29	7.6668e-30	7.3833e-30	2.4326e-28	1.202e-20	2.5209e-15
4140	1.013e-09	7.1881e-17	1.2471e-18	1.7506e-29	7.4525e-30	7.1105e-30	2.3334e-28	1.1442e-20	2.3998e-15
4141	1.0079e-09	7.1111e-17	1.2313e-18	1.7067e-29	7.2443e-30	6.8477e-30	2.2382e-28	1.0893e-20	2.2846e-15
4142	1.0029e-09	7.0348e-17	1.2156e-18	1.6639e-29	7.0418e-30	6.5947e-30	2.1469e-28	1.037e-20	2.1748e-15
4143	9.979e-10	6.9594e-17	1.2002e-18	1.6221e-29	6.8451e-30	6.351e-30	2.0593e-28	9.8716e-21	2.0704e-15
4144	9.9292e-10	6.8848e-17	1.185e-18	1.5815e-29	6.6538e-30	6.1163e-30	1.9752e-28	9.3975e-21	1.9709e-15
4145	9.8797e-10	6.8109e-17	1.17e-18	1.5418e-29	6.4679e-30	5.8903e-30	1.8947e-28	8.9461e-21	1.8763e-15
4146	9.8304e-10	6.7379e-17	1.1551e-18	1.5032e-29	6.2871e-30	5.6726e-30	1.8173e-28	8.5164e-21	1.7862e-15
4147	9.7813e-10	6.6656e-17	1.1405e-18	1.4655e-29	6.1114e-30	5.463e-30	1.7432e-28	8.1074e-21	1.7004e-15
4148	9.7325e-10	6.5942e-17	1.126e-18	1.4287e-29	5.9406e-30	5.2611e-30	1.6721e-28	7.718e-21	1.6187e-15
4149	9.684e-10	6.5235e-17	1.1117e-18	1.3929e-29	5.7746e-30	5.0667e-30	1.6038e-28	7.3473e-21	1.541e-15
4150	9.6356e-10	6.4535e-17	1.0976e-18	1.358e-29	5.6133e-30	4.8795e-30	1.5384e-28	6.9944e-21	1.467e-15
4151	9.5876e-10	6.3843e-17	1.0837e-18	1.3239e-29	5.4564e-30	4.6992e-30	1.4756e-28	6.6585e-21	1.3965e-15
4152	9.5397e-10	6.3158e-17	1.07e-18	1.2907e-29	5.3039e-30	4.5255e-30	1.4154e-28	6.3387e-21	1.3294e-15
4153	9.4921e-10	6.2481e-17	1.0564e-18	1.2583e-29	5.1557e-30	4.3583e-30	1.3577e-28	6.0343e-21	1.2656e-15
4154	9.4447e-10	6.1811e-17	1.043e-18	1.2268e-29	5.0116e-30	4.1972e-30	1.3023e-28	5.7445e-21	1.2048e-15
4155	9.3976e-10	6.1148e-17	1.0298e-18	1.196e-29	4.8716e-30	4.0421e-30	1.2491e-28	5.4686e-21	1.1469e-15
4156	9.3507e-10	6.0493e-17	1.0167e-18	1.166e-29	4.7355e-30	3.8927e-30	1.1982e-28	5.2059e-21	1.0918e-15
4157	9.3041e-10	5.9844e-17	1.0038e-18	1.1368e-29	4.6031e-30	3.7489e-30	1.1493e-28	4.9559e-21	1.0394e-15
4158	9.2576e-10	5.9202e-17	9.9106e-19	1.1083e-29	4.4745e-30	3.6104e-30	1.1024e-28	4.7178e-21	9.8948e-16
4159	9.2114e-10	5.8568e-17	9.7849e-19	1.0805e-29	4.3495e-30	3.4769e-30	1.0574e-28	4.4913e-21	9.4195e-16
4160	9.1655e-10	5.794e-17	9.6608e-19	1.0534e-29	4.2279e-30	3.3485e-30	1.0143e-28	4.2755e-21	8.9671e-16
4161	9.1197e-10	5.7318e-17	9.5382e-19	1.027e-29	4.1098e-30	3.2247e-30	9.7289e-29	4.0702e-21	8.5365e-16
4162	9.0742e-10	5.6704e-17	9.4172e-19	1.0012e-29	3.9949e-30	3.1056e-30	9.332e-29	3.8747e-21	8.1265e-16
4163	9.029e-10	5.6096e-17	9.2978e-19	9.7613e-30	3.8833e-30	2.9908e-30	8.9512e-29	3.6886e-21	7.7362e-16
4164	8.9839e-10	5.5494e-17	9.1798e-19	9.5166e-30	3.7748e-30	2.8803e-30	8.586e-29	3.5115e-21	7.3646e-16
4165	8.9391e-10	5.4899e-17	9.0634e-19	9.2779e-30	3.6693e-30	2.7738e-30	8.2357e-29	3.3428e-21	7.0109e-16
4166	8.8945e-10	5.431e-17	8.9484e-19	9.0453e-30	3.5668e-30	2.6713e-30	7.8996e-29	3.1823e-21	6.6742e-16
4167	8.8501e-10	5.3728e-17	8.8349e-19	8.8185e-30	3.4671e-30	2.5726e-30	7.5773e-29	3.0294e-21	6.3536e-16
4168	8.8059e-10	5.3152e-17	8.7229e-19	8.5973e-30	3.3702e-30	2.4776e-30	7.2682e-29	2.8839e-21	6.0485e-16
4169	8.762e-10	5.2582e-17	8.6122e-19	8.3818e-30	3.276e-30	2.386e-30	6.9716e-29	2.7454e-21	5.758e-16
4170	8.7183e-10	5.2018e-17	8.503e-19	8.1716e-30	3.1845e-30	2.2978e-30	6.6872e-29	2.6135e-21	5.4814e-16
4171	8.6747e-10	5.146e-17	8.3951e-19	7.9667e-30	3.0955e-30	2.2129e-30	6.4143e-29	2.488e-21	5.2181e-16
4172	8.6315e-10	5.0908e-17	8.2886e-19	7.7669e-30	3.009e-30	2.1311e-30	6.1526e-29	2.3685e-21	4.9675e-16
4173	8.5884e-10	5.0363e-17	8.1835e-19	7.5722e-30	2.9249e-30	2.0524e-30	5.9016e-29	2.2548e-21	4.7289e-16
4174	8.5455e-10	4.9823e-17	8.0797e-19	7.3823e-30	2.8432e-30	1.9765e-30	5.6608e-29	2.1465e-21	4.5018e-16
4175	8.5029e-10	4.9288e-17	7.9772e-19	7.1972e-30	2.7637e-30	1.9035e-30	5.4298e-29	2.0434e-21	4.2856e-16
4176	8.4605e-10	4.876e-17	7.876e-19	7.0167e-30	2.6865e-30	1.8332e-30	5.2083e-29	1.9452e-21	4.0798e-16
4177	8.4182e-10	4.8237e-17	7.7761e-19	6.8407e-30	2.6114e-30	1.7654e-30	4.9957e-29	1.8518e-21	3.8838e-16
4178	8.3762e-10	4.772e-17	7.6774e-19	6.6692e-30	2.5384e-30	1.7002e-30	4.7919e-29	1.7629e-21	3.6973e-16
4179	8.3344e-10	4.7208e-17	7.5801e-19	6.502e-30	2.4675e-30	1.6374e-30	4.5964e-29	1.6782e-21	3.5197e-16
4180	8.2929e-10	4.6702e-17	7.4839e-19	6.3389e-30	2.3986e-30	1.5768e-30	4.4089e-29	1.5976e-21	3.3507e-16
4181	8.2515e-10	4.6201e-17	7.389e-19	6.18e-30	2.3315e-30	1.5186e-30	4.229e-29	1.5209e-21	3.1897e-16
4182	8.2103e-10	4.5706e-17	7.2952e-19	6.025e-30	2.2664e-30	1.4625e-30	4.0564e-29	1.4478e-21	3.0365e-16
4183	8.1693e-10	4.5215e-17	7.2027e-19	5.8739e-30	2.203e-30	1.4084e-30	3.8909e-29	1.3783e-21	2.8907e-16
4184	8.1286e-10	4.4731e-17	7.1113e-19	5.7266e-30	2.1415e-30	1.3564e-30	3.7322e-29	1.3121e-21	2.7519e-16
4185	8.088e-10	4.4251e-17	7.0211e-19	5.583e-30	2.0816e-30	1.3063e-30	3.5799e-29	1.2491e-21	2.6197e-16
4186	8.0476e-10	4.3776e-17	6.9321e-19	5.443e-30	2.0235e-30	1.258e-30	3.4338e-29	1.1891e-21	2.4939e-16
4187	8.0075e-10	4.3307e-17	6.8441e-19	5.3066e-30	1.9669e-30	1.2115e-30	3.2937e-29	1.132e-21	2.3741e-16
4188	7.9675e-10	4.2843e-17	6.7573e-19	5.1735e-30	1.912e-30	1.1667e-30	3.1593e-29	1.0776e-21	2.2601e-16
4189	7.9278e-10	4.2383e-17	6.6716e-19	5.0438e-30	1.8585e-30	1.1236e-30	3.0304e-29	1.0258e-21	2.1515e-16
4190	7.8882e-10	4.1929e-17	6.587e-19	4.9173e-30	1.8066e-30	1.0821e-30	2.9068e-29	9.7658e-22	2.0482e-16
4191	7.8488e-10	4.1479e-17	6.5034e-19	4.794e-30	1.7561e-30	1.0421e-30	2.7882e-29	9.2967e-22	1.9498e-16
4192	7.8097e-10	4.1034e-17	6.4209e-19	4.6738e-30	1.707e-30	1.0036e-30	2.6744e-29	8.8502e-22	1.8562e-16
4193	7.7707e-10	4.0594e-17	6.3395e-19	4.5566e-30	1.6593e-30	9.6651e-31	2.5653e-29	8.4252e-22	1.767e-16
4194	7.7319e-10	4.0159e-17	6.2591e-19	4.4423e-30	1.613e-30	9.3079e-31	2.4606e-29	8.0205e-22	1.6821e-16
4195	7.6934e-10	3.9728e-17	6.1797e-19	4.3309e-30	1.5679e-30	8.9639e-31	2.3602e-29	7.6353e-22	1.6014e-16
4196	7.655e-10	3.9302e-17	6.1013e-19	4.2223e-30	1.5241e-30	8.6327e-31	2.2639e-29	7.2686e-22	1.5244e-16
4197	7.6168e-10	3.8881e-17	6.0239e-19	4.1165e-30	1.4815e-30	8.3137e-31	2.1715e-29	6.9195e-22	1.4512e-16
4198	7.5788e-10	3.8464e-17	5.9475e-19	4.0132e-30	1.4401e-30	8.0065e-31	2.0829e-29	6.5871e-22	1.3815e-16
4199	7.5409e-10	3.8052e-17	5.872e-19	3.9126e-30	1.3999e-30	7.7106e-31	1.998e-29	6.2708e-22	1.3152e-16
4200	7.5033e-10	3.7644e-17	5.7976e-19	3.8145e-30	1.3607e-30	7.4257e-31	1.9164e-29	5.9696e-22	1.252e-16
4201	7.4659e-10	3.724e-17	5.724e-19	3.7188e-30	1.3227e-30	7.1513e-31	1.8382e-29	5.6829e-22	1.1919e-16
4202	7.4286e-10	3.6841e-17	5.6514e-19	3.6256e-30	1.2857e-30	6.887e-31	1.7632e-29	5.4099e-22	1.1346e-16
4203	7.3915e-10	3.6446e-17	5.5797e-19	3.5347e-30	1.2498e-30	6.6325e-31	1.6913e-29	5.1501e-22	1.0801e-16
4204	7.3547e-10	3.6055e-17	5.5089e-19	3.446e-30	1.2149e-30	6.3874e-31	1.6223e-29	4.9028e-22	1.0283e-16
4205	7.318e-10	3.5668e-17	5.4391e-19	3.3596e-30	1.1809e-30	6.1514e-31	1.5561e-29	4.6673e-22	9.7887e-17
4206	7.2814e-10	3.5286e-17	5.3701e-19	3.2754e-30	1.1479e-30	5.9241e-31	1.4926e-29	4.4431e-22	9.3186e-17
4207	7.2451e-10	3.4907e-17	5.3019e-19	3.1933e-30	1.1159e-30	5.7051e-31	1.4317e-29	4.2297e-22	8.871e-17
4208	7.209e-10	3.4533e-17	5.2347e-19	3.1132e-30	1.0847e-30	5.4943e-31	1.3733e-29	4.0266e-22	8.4449e-17
4209	7.173e-10	3.4163e-17	5.1683e-19	3.0351e-30	1.0544e-30	5.2913e-31	1.3173e-29	3.8332e-22	8.0393e-17
4210	7.1372e-10	3.3796e-17	5.1027e-19	2.959e-30	1.0249e-30	5.0957e-31	1.2635e-29	3.6491e-22	7.6532e-17
4211	7.1016e-10	3.3434e-17	5.038e-19	2.8848e-30	9.9627e-31	4.9074e-31	1.212e-29	3.4738e-22	7.2856e-17
4212	7.0661e-10	3.3076e-17	4.9741e-19	2.8125e-30	9.6843e-31	4.7261e-31	1.1625e-29	3.307e-22	6.9357e-17
4213	7.0309e-10	3.2721e-17	4.911e-19	2.7419e-30	9.4136e-31	4.5514e-31	1.1151e-29	3.1481e-22	6.6026e-17
4214	6.9958e-10	3.237e-17	4.8487e-19	2.6732e-30	9.1506e-31	4.3833e-31	1.0696e-29	2.9969e-22	6.2855e-17
4215	6.9609e-10	3.2023e-17	4.7872e-19	2.6062e-30	8.8949e-31	4.2213e-31	1.0259e-29	2.853e-22	5.9836e-17
4216	6.9261e-10	3.1679e-17	4.7265e-19	2.5408e-30	8.6463e-31	4.0653e-31	9.8408e-30	2.716e-22	5.6962e-17
4217	6.8916e-10	3.134e-17	4.6665e-19	2.4771e-30	8.4047e-31	3.9151e-31	9.4393e-30	2.5855e-22	5.4226e-17
4218	6.8572e-10	3.1004e-17	4.6073e-19	2.415e-30	8.1698e-31	3.7704e-31	9.0541e-30	2.4614e-22	5.1622e-17
4219	6.823e-10	3.0671e-17	4.5489e-19	2.3544e-30	7.9415e-31	3.6311e-31	8.6847e-30	2.3431e-22	4.9143e-17
4220	6.7889e-10	3.0342e-17	4.4912e-19	2.2954e-30	7.7196e-31	3.4969e-31	8.3304e-30	2.2306e-22	4.6782e-17
4221	6.7551e-10	3.0017e-17	4.4342e-19	2.2378e-30	7.5039e-31	3.3677e-31	7.9905e-30	2.1235e-22	4.4535e-17
4222	6.7213e-10	2.9695e-17	4.378e-19	2.1817e-30	7.2942e-31	3.2432e-31	7.6645e-30	2.0215e-22	4.2396e-17
4223	6.6878e-10	2.9377e-17	4.3224e-19	2.127e-30	7.0904e-31	3.1234e-31	7.3517e-30	1.9244e-22	4.036e-17
4224	6.6544e-10	2.9062e-17	4.2676e-19	2.0737e-30	6.8922e-31	3.0079e-31	7.0518e-30	1.832e-22	3.8422e-17
4225	6.6212e-10	2.875e-17	4.2135e-19	2.0217e-30	6.6996e-31	2.8968e-31	6.7641e-30	1.744e-22	3.6576e-17
4226	6.5882e-10	2.8442e-17	4.16e-19	1.971e-30	6.5124e-31	2.7897e-31	6.4881e-30	1.6602e-22	3.482e-17
4227	6.5553e-10	2.8137e-17	4.1073e-19	1.9216e-30	6.3304e-31	2.6867e-31	6.2233e-30	1.5805e-22	3.3147e-17
4228	6.5226e-10	2.7835e-17	4.0552e-19	1.8734e-30	6.1535e-31	2.5874e-31	5.9694e-30	1.5046e-22	3.1555e-17
4229	6.4901e-10	2.7537e-17	4.0037e-19	1.8264e-30	5.9816e-31	2.4918e-31	5.7259e-30	1.4323e-22	3.004e-17
4230	6.4577e-10	2.7241e-17	3.9529e-19	1.7806e-30	5.8144e-31	2.3997e-31	5.4922e-30	1.3635e-22	2.8597e-17
4231	6.4254e-10	2.6949e-17	3.9028e-19	1.736e-30	5.6519e-31	2.311e-31	5.2681e-30	1.298e-22	2.7223e-17
4232	6.3934e-10	2.666e-17	3.8533e-19	1.6924e-30	5.494e-31	2.2256e-31	5.0532e-30	1.2357e-22	2.5916e-17
4233	6.3615e-10	2.6374e-17	3.8044e-19	1.65e-30	5.3405e-31	2.1434e-31	4.847e-30	1.1763e-22	2.4671e-17
4234	6.3297e-10	2.6092e-17	3.7561e-19	1.6086e-30	5.1912e-31	2.0642e-31	4.6493e-30	1.1198e-22	2.3486e-17
4235	6.2982e-10	2.5812e-17	3.7085e-19	1.5683e-30	5.0462e-31	1.9879e-31	4.4596e-30	1.0661e-22	2.2358e-17
4236	6.2667e-10	2.5535e-17	3.6615e-19	1.5289e-30	4.9052e-31	1.9144e-31	4.2776e-30	1.0149e-22	2.1284e-17
4237	6.2355e-10	2.5261e-17	3.615e-19	1.4906e-30	4.7681e-31	1.8437e-31	4.1031e-30	9.6611e-23	2.0262e-17
4238	6.2043e-10	2.499e-17	3.5692e-19	1.4532e-30	4.6349e-31	1.7755e-31	3.9357e-30	9.1971e-23	1.9289e-17
4239	6.1734e-10	2.4722e-17	3.5239e-19	1.4168e-30	4.5053e-31	1.7099e-31	3.7751e-30	8.7554e-23	1.8363e-17
4240	6.1426e-10	2.4457e-17	3.4792e-19	1.3813e-30	4.3794e-31	1.6467e-31	3.621e-30	8.3349e-23	1.7481e-17
4241	6.1119e-10	2.4195e-17	3.435e-19	1.3466e-30	4.2571e-31	1.5859e-31	3.4733e-30	7.9345e-23	1.6641e-17
4242	6.0814e-10	2.3936e-17	3.3915e-19	1.3129e-30	4.1381e-31	1.5273e-31	3.3316e-30	7.5535e-23	1.5842e-17
4243	6.0511e-10	2.3679e-17	3.3485e-19	1.2799e-30	4.0225e-31	1.4708e-31	3.1957e-30	7.1907e-23	1.5081e-17
4244	6.0209e-10	2.3425e-17	3.306e-19	1.2478e-30	3.9101e-31	1.4165e-31	3.0653e-30	6.8453e-23	1.4357e-17
4245	5.9908e-10	2.3174e-17	3.264e-19	1.2166e-30	3.8008e-31	1.3641e-31	2.9402e-30	6.5165e-23	1.3667e-17
4246	5.9609e-10	2.2925e-17	3.2226e-19	1.186e-30	3.6946e-31	1.3137e-31	2.8202e-30	6.2036e-23	1.3011e-17
4247	5.9312e-10	2.268e-17	3.1818e-19	1.1563e-30	3.5913e-31	1.2652e-31	2.7052e-30	5.9056e-23	1.2386e-17
4248	5.9016e-10	2.2436e-17	3.1414e-19	1.1273e-30	3.491e-31	1.2184e-31	2.5948e-30	5.622e-23	1.1791e-17
4249	5.8722e-10	2.2196e-17	3.1016e-19	1.099e-30	3.3934e-31	1.1734e-31	2.4889e-30	5.352e-23	1.1225e-17
4250	5.8429e-10	2.1958e-17	3.0622e-19	1.0715e-30	3.2986e-31	1.1301e-31	2.3874e-30	5.0949e-23	1.0686e-17
4251	5.8137e-10	2.1722e-17	3.0234e-19	1.0446e-30	3.2064e-31	1.0883e-31	2.29e-30	4.8502e-23	1.0172e-17
4252	5.7847e-10	2.1489e-17	2.985e-19	1.0184e-30	3.1168e-31	1.0481e-31	2.1965e-30	4.6173e-23	9.6837e-18
4253	5.7558e-10	2.1259e-17	2.9472e-19	9.9289e-31	3.0297e-31	1.0093e-31	2.1069e-30	4.3955e-23	9.2186e-18
4254	5.7271e-10	2.1031e-17	2.9098e-19	9.6799e-31	2.9451e-31	9.7205e-32	2.0209e-30	4.1844e-23	8.7759e-18
4255	5.6985e-10	2.0805e-17	2.8729e-19	9.4372e-31	2.8628e-31	9.3613e-32	1.9385e-30	3.9834e-23	8.3544e-18
4256	5.6701e-10	2.0582e-17	2.8364e-19	9.2005e-31	2.7828e-31	9.0153e-32	1.8594e-30	3.7921e-23	7.9531e-18
4257	5.6418e-10	2.0362e-17	2.8004e-19	8.9698e-31	2.705e-31	8.6822e-32	1.7835e-30	3.61e-23	7.5712e-18
4258	5.6136e-10	2.0143e-17	2.7649e-19	8.7449e-31	2.6294e-31	8.3613e-32	1.7107e-30	3.4366e-23	7.2075e-18
4259	5.5856e-10	1.9927e-17	2.7298e-19	8.5256e-31	2.5559e-31	8.0524e-32	1.6409e-30	3.2715e-23	6.8614e-18
4260	5.5578e-10	1.9714e-17	2.6952e-19	8.3118e-31	2.4845e-31	7.7548e-32	1.574e-30	3.1144e-23	6.5318e-18
4261	5.53e-10	1.9502e-17	2.661e-19	8.1034e-31	2.4151e-31	7.4682e-32	1.5098e-30	2.9648e-23	6.2181e-18
4262	5.5024e-10	1.9293e-17	2.6273e-19	7.9002e-31	2.3476e-31	7.1923e-32	1.4482e-30	2.8224e-23	5.9195e-18
4263	5.475e-10	1.9086e-17	2.5939e-19	7.7021e-31	2.282e-31	6.9265e-32	1.3891e-30	2.6869e-23	5.6351e-18
4264	5.4476e-10	1.8882e-17	2.561e-19	7.509e-31	2.2182e-31	6.6705e-32	1.3324e-30	2.5578e-23	5.3645e-18
4265	5.4205e-10	1.8679e-17	2.5286e-19	7.3207e-31	2.1562e-31	6.424e-32	1.278e-30	2.435e-23	5.1068e-18
4266	5.3934e-10	1.8479e-17	2.4965e-19	7.1371e-31	2.096e-31	6.1866e-32	1.2259e-30	2.318e-23	4.8616e-18
4267	5.3665e-10	1.8281e-17	2.4648e-19	6.9581e-31	2.0374e-31	5.958e-32	1.1759e-30	2.2067e-23	4.6281e-18
4268	5.3397e-10	1.8085e-17	2.4335e-19	6.7837e-31	1.9805e-31	5.7378e-32	1.1279e-30	2.1007e-23	4.4058e-18
4269	5.3131e-10	1.7891e-17	2.4027e-19	6.6136e-31	1.9251e-31	5.5258e-32	1.0819e-30	1.9998e-23	4.1942e-18
4270	5.2866e-10	1.7699e-17	2.3722e-19	6.4477e-31	1.8713e-31	5.3216e-32	1.0377e-30	1.9038e-23	3.9927e-18
4271	5.2602e-10	1.7509e-17	2.3421e-19	6.286e-31	1.819e-31	5.125e-32	9.954e-31	1.8123e-23	3.801e-18
4272	5.2339e-10	1.7321e-17	2.3124e-19	6.1284e-31	1.7682e-31	4.9356e-32	9.5478e-31	1.7253e-23	3.6184e-18
4273	5.2078e-10	1.7136e-17	2.2831e-19	5.9747e-31	1.7188e-31	4.7532e-32	9.1583e-31	1.6424e-23	3.4446e-18
4274	5.1818e-10	1.6952e-17	2.2541e-19	5.8249e-31	1.6708e-31	4.5775e-32	8.7846e-31	1.5635e-23	3.2792e-18
4275	5.156e-10	1.677e-17	2.2255e-19	5.6789e-31	1.6241e-31	4.4084e-32	8.4262e-31	1.4884e-23	3.1217e-18
4276	5.1302e-10	1.659e-17	2.1973e-19	5.5365e-31	1.5787e-31	4.2455e-32	8.0824e-31	1.417e-23	2.9718e-18
4277	5.1046e-10	1.6412e-17	2.1694e-19	5.3976e-31	1.5346e-31	4.0886e-32	7.7526e-31	1.3489e-23	2.829e-18
4278	5.0792e-10	1.6236e-17	2.1419e-19	5.2623e-31	1.4917e-31	3.9375e-32	7.4363e-31	1.2841e-23	2.6932e-18
4279	5.0538e-10	1.6062e-17	2.1147e-19	5.1303e-31	1.45e-31	3.792e-32	7.1329e-31	1.2224e-23	2.5638e-18
4280	5.0286e-10	1.589e-17	2.0879e-19	5.0017e-31	1.4095e-31	3.6519e-32	6.8418e-31	1.1637e-23	2.4407e-18
4281	5.0035e-10	1.572e-17	2.0614e-19	4.8763e-31	1.3701e-31	3.5169e-32	6.5627e-31	1.1078e-23	2.3235e-18
4282	4.9786e-10	1.5551e-17	2.0353e-19	4.754e-31	1.3318e-31	3.387e-32	6.2949e-31	1.0546e-23	2.2119e-18
4283	4.9537e-10	1.5384e-17	2.0094e-19	4.6348e-31	1.2946e-31	3.2618e-32	6.0381e-31	1.004e-23	2.1056e-18
4284	4.929e-10	1.5219e-17	1.984e-19	4.5186e-31	1.2584e-31	3.1413e-32	5.7917e-31	9.5576e-24	2.0045e-18
4285	4.9044e-10	1.5056e-17	1.9588e-19	4.4053e-31	1.2233e-31	3.0252e-32	5.5554e-31	9.0985e-24	1.9082e-18
4286	4.8799e-10	1.4895e-17	1.9339e-19	4.2948e-31	1.1891e-31	2.9134e-32	5.3287e-31	8.6615e-24	1.8166e-18
4287	4.8556e-10	1.4735e-17	1.9094e-19	4.1871e-31	1.1559e-31	2.8057e-32	5.1113e-31	8.2455e-24	1.7293e-18
4288	4.8313e-10	1.4577e-17	1.8852e-19	4.0821e-31	1.1236e-31	2.7021e-32	4.9028e-31	7.8495e-24	1.6463e-18
4289	4.8072e-10	1.4421e-17	1.8613e-19	3.9797e-31	1.0922e-31	2.6022e-32	4.7027e-31	7.4725e-24	1.5672e-18
4290	4.7832e-10	1.4266e-17	1.8377e-19	3.88e-31	1.0616e-31	2.506e-32	4.5108e-31	7.1136e-24	1.4919e-18
4291	4.7594e-10	1.4113e-17	1.8144e-19	3.7827e-31	1.032e-31	2.4134e-32	4.3268e-31	6.772e-24	1.4203e-18
4292	4.7356e-10	1.3962e-17	1.7913e-19	3.6878e-31	1.0031e-31	2.3243e-32	4.1502e-31	6.4467e-24	1.3521e-18
4293	4.712e-10	1.3812e-17	1.7686e-19	3.5953e-31	9.751e-32	2.2384e-32	3.9809e-31	6.1371e-24	1.2871e-18
4294	4.6885e-10	1.3664e-17	1.7462e-19	3.5052e-31	9.4785e-32	2.1556e-32	3.8185e-31	5.8423e-24	1.2253e-18
4295	4.6651e-10	1.3517e-17	1.724e-19	3.4173e-31	9.2136e-32	2.076e-32	3.6627e-31	5.5617e-24	1.1665e-18
4296	4.6418e-10	1.3372e-17	1.7022e-19	3.3316e-31	8.9562e-32	1.9993e-32	3.5132e-31	5.2946e-24	1.1104e-18
4297	4.6186e-10	1.3229e-17	1.6806e-19	3.2481e-31	8.7059e-32	1.9254e-32	3.3699e-31	5.0403e-24	1.0571e-18
4298	4.5956e-10	1.3087e-17	1.6593e-19	3.1666e-31	8.4626e-32	1.8542e-32	3.2324e-31	4.7982e-24	1.0063e-18
4299	4.5727e-10	1.2947e-17	1.6382e-19	3.0872e-31	8.2261e-32	1.7857e-32	3.1005e-31	4.5678e-24	9.5799e-19
4300	4.5498e-10	1.2808e-17	1.6174e-19	3.0098e-31	7.9963e-32	1.7197e-32	2.974e-31	4.3484e-24	9.1198e-19
4301	4.5271e-10	1.2671e-17	1.5969e-19	2.9343e-31	7.7728e-32	1.6562e-32	2.8527e-31	4.1395e-24	8.6818e-19
4302	4.5046e-10	1.2535e-17	1.5767e-19	2.8607e-31	7.5556e-32	1.595e-32	2.7363e-31	3.9407e-24	8.2648e-19
4303	4.4821e-10	1.24e-17	1.5567e-19	2.789e-31	7.3445e-32	1.536e-32	2.6246e-31	3.7515e-24	7.8679e-19
4304	4.4597e-10	1.2267e-17	1.5369e-19	2.7191e-31	7.1392e-32	1.4793e-32	2.5175e-31	3.5713e-24	7.49e-19
4305	4.4375e-10	1.2136e-17	1.5174e-19	2.6509e-31	6.9397e-32	1.4246e-32	2.4148e-31	3.3998e-24	7.1303e-19
4306	4.4153e-10	1.2006e-17	1.4982e-19	2.5844e-31	6.7458e-32	1.372e-32	2.3163e-31	3.2365e-24	6.7878e-19
4307	4.3933e-10	1.1877e-17	1.4792e-19	2.5196e-31	6.5573e-32	1.3213e-32	2.2218e-31	3.081e-24	6.4618e-19
4308	4.3714e-10	1.175e-17	1.4604e-19	2.4564e-31	6.3741e-32	1.2724e-32	2.1311e-31	2.933e-24	6.1514e-19
4309	4.3495e-10	1.1624e-17	1.4419e-19	2.3948e-31	6.1959e-32	1.2254e-32	2.0442e-31	2.7922e-24	5.856e-19
4310	4.3278e-10	1.1499e-17	1.4236e-19	2.3348e-31	6.0228e-32	1.1801e-32	1.9608e-31	2.6581e-24	5.5747e-19
4311	4.3062e-10	1.1376e-17	1.4055e-19	2.2762e-31	5.8545e-32	1.1365e-32	1.8808e-31	2.5304e-24	5.307e-19
4312	4.2848e-10	1.1254e-17	1.3877e-19	2.2192e-31	5.6909e-32	1.0945e-32	1.804e-31	2.4089e-24	5.0521e-19
4313	4.2634e-10	1.1133e-17	1.3701e-19	2.1635e-31	5.5319e-32	1.0541e-32	1.7304e-31	2.2932e-24	4.8094e-19
4314	4.2421e-10	1.1014e-17	1.3527e-19	2.1093e-31	5.3773e-32	1.0151e-32	1.6598e-31	2.183e-24	4.5785e-19
4315	4.2209e-10	1.0896e-17	1.3356e-19	2.0564e-31	5.227e-32	9.7762e-33	1.5921e-31	2.0782e-24	4.3586e-19
4316	4.1999e-10	1.0779e-17	1.3186e-19	2.0048e-31	5.081e-32	9.4149e-33	1.5271e-31	1.9784e-24	4.1492e-19
4317	4.1789e-10	1.0663e-17	1.3019e-19	1.9545e-31	4.939e-32	9.067e-33	1.4648e-31	1.8834e-24	3.9499e-19
4318	4.1581e-10	1.0549e-17	1.2854e-19	1.9055e-31	4.801e-32	8.732e-33	1.4051e-31	1.7929e-24	3.7602e-19
4319	4.1373e-10	1.0436e-17	1.2691e-19	1.8577e-31	4.6668e-32	8.4093e-33	1.3477e-31	1.7068e-24	3.5796e-19
4320	4.1167e-10	1.0324e-17	1.253e-19	1.8112e-31	4.5364e-32	8.0985e-33	1.2927e-31	1.6248e-24	3.4077e-19
4321	4.0961e-10	1.0213e-17	1.2371e-19	1.7657e-31	4.4096e-32	7.7993e-33	1.24e-31	1.5468e-24	3.244e-19
4322	4.0757e-10	1.0104e-17	1.2214e-19	1.7215e-31	4.2864e-32	7.5111e-33	1.1894e-31	1.4725e-24	3.0882e-19
4323	4.0553e-10	9.9953e-18	1.2059e-19	1.6783e-31	4.1666e-32	7.2335e-33	1.1409e-31	1.4018e-24	2.9399e-19
4324	4.0351e-10	9.8881e-18	1.1906e-19	1.6362e-31	4.0502e-32	6.9662e-33	1.0943e-31	1.3344e-24	2.7987e-19
4325	4.015e-10	9.7821e-18	1.1755e-19	1.5952e-31	3.937e-32	6.7088e-33	1.0497e-31	1.2704e-24	2.6643e-19
4326	3.9949e-10	9.6772e-18	1.1606e-19	1.5552e-31	3.827e-32	6.4609e-33	1.0068e-31	1.2093e-24	2.5363e-19
4327	3.975e-10	9.5734e-18	1.1459e-19	1.5162e-31	3.72e-32	6.2221e-33	9.6576e-32	1.1513e-24	2.4145e-19
4328	3.9552e-10	9.4708e-18	1.1313e-19	1.4782e-31	3.6161e-32	5.9922e-33	9.2636e-32	1.096e-24	2.2985e-19
4329	3.9354e-10	9.3692e-18	1.117e-19	1.4411e-31	3.515e-32	5.7707e-33	8.8856e-32	1.0433e-24	2.1881e-19
4330	3.9158e-10	9.2687e-18	1.1028e-19	1.405e-31	3.4168e-32	5.5575e-33	8.5231e-32	9.9322e-25	2.0831e-19
4331	3.8963e-10	9.1693e-18	1.0888e-19	1.3697e-31	3.3213e-32	5.3521e-33	8.1753e-32	9.4551e-25	1.983e-19
4332	3.8768e-10	9.071e-18	1.075e-19	1.3354e-31	3.2285e-32	5.1543e-33	7.8417e-32	9.001e-25	1.8878e-19
4333	3.8575e-10	8.9738e-18	1.0614e-19	1.3019e-31	3.1383e-32	4.9639e-33	7.5218e-32	8.5687e-25	1.7971e-19
4334	3.8382e-10	8.8775e-18	1.0479e-19	1.2693e-31	3.0506e-32	4.7804e-33	7.2149e-32	8.1572e-25	1.7108e-19
4335	3.8191e-10	8.7823e-18	1.0346e-19	1.2374e-31	2.9654e-32	4.6038e-33	6.9205e-32	7.7654e-25	1.6286e-19
4336	3.8e-10	8.6882e-18	1.0215e-19	1.2064e-31	2.8825e-32	4.4337e-33	6.6381e-32	7.3924e-25	1.5504e-19
4337	3.781e-10	8.595e-18	1.0085e-19	1.1762e-31	2.8019e-32	4.2698e-33	6.3673e-32	7.0374e-25	1.4759e-19
4338	3.7622e-10	8.5028e-18	9.9574e-20	1.1467e-31	2.7236e-32	4.112e-33	6.1075e-32	6.6994e-25	1.405e-19
4339	3.7434e-10	8.4117e-18	9.8311e-20	1.1179e-31	2.6475e-32	3.9601e-33	5.8583e-32	6.3776e-25	1.3376e-19
4340	3.7247e-10	8.3215e-18	9.7064e-20	1.0899e-31	2.5736e-32	3.8137e-33	5.6193e-32	6.0713e-25	1.2733e-19
4341	3.7061e-10	8.2322e-18	9.5833e-20	1.0625e-31	2.5016e-32	3.6728e-33	5.39e-32	5.7797e-25	1.2122e-19
4342	3.6876e-10	8.144e-18	9.4617e-20	1.0359e-31	2.4317e-32	3.5371e-33	5.1701e-32	5.5021e-25	1.1539e-19
4343	3.6692e-10	8.0566e-18	9.3417e-20	1.0099e-31	2.3638e-32	3.4064e-33	4.9591e-32	5.2379e-25	1.0985e-19
4344	3.6509e-10	7.9702e-18	9.2232e-20	9.846e-32	2.2977e-32	3.2805e-33	4.7568e-32	4.9863e-25	1.0458e-19
4345	3.6327e-10	7.8848e-18	9.1062e-20	9.5991e-32	2.2335e-32	3.1593e-33	4.5627e-32	4.7468e-25	9.9554e-20
4346	3.6146e-10	7.8002e-18	8.9907e-20	9.3584e-32	2.1711e-32	3.0425e-33	4.3765e-32	4.5188e-25	9.4772e-20
4347	3.5966e-10	7.7166e-18	8.8766e-20	9.1237e-32	2.1104e-32	2.9301e-33	4.198e-32	4.3018e-25	9.022e-20
4348	3.5786e-10	7.6338e-18	8.764e-20	8.895e-32	2.0515e-32	2.8218e-33	4.0267e-32	4.0952e-25	8.5887e-20
4349	3.5607e-10	7.552e-18	8.6529e-20	8.6719e-32	1.9941e-32	2.7175e-33	3.8624e-32	3.8985e-25	8.1762e-20
4350	3.543e-10	7.471e-18	8.5431e-20	8.4545e-32	1.9384e-32	2.6171e-33	3.7048e-32	3.7112e-25	7.7835e-20
4351	3.5253e-10	7.3909e-18	8.4347e-20	8.2425e-32	1.8842e-32	2.5204e-33	3.5536e-32	3.533e-25	7.4097e-20
4352	3.5077e-10	7.3116e-18	8.3278e-20	8.0358e-32	1.8316e-32	2.4273e-33	3.4086e-32	3.3633e-25	7.0538e-20
4353	3.4902e-10	7.2332e-18	8.2221e-20	7.8343e-32	1.7804e-32	2.3376e-33	3.2696e-32	3.2018e-25	6.715e-20
4354	3.4728e-10	7.1557e-18	8.1178e-20	7.6378e-32	1.7306e-32	2.2512e-33	3.1362e-32	3.048e-25	6.3925e-20
4355	3.4555e-10	7.0789e-18	8.0149e-20	7.4463e-32	1.6823e-32	2.168e-33	3.0082e-32	2.9016e-25	6.0855e-20
4356	3.4382e-10	7.003e-18	7.9132e-20	7.2596e-32	1.6353e-32	2.0879e-33	2.8855e-32	2.7623e-25	5.7932e-20
4357	3.4211e-10	6.9279e-18	7.8128e-20	7.0776e-32	1.5896e-32	2.0107e-33	2.7677e-32	2.6296e-25	5.515e-20
4358	3.404e-10	6.8537e-18	7.7137e-20	6.9001e-32	1.5452e-32	1.9364e-33	2.6548e-32	2.5033e-25	5.2501e-20
4359	3.387e-10	6.7802e-18	7.6159e-20	6.7271e-32	1.502e-32	1.8649e-33	2.5465e-32	2.3831e-25	4.9979e-20
4360	3.3701e-10	6.7075e-18	7.5192e-20	6.5584e-32	1.46e-32	1.796e-33	2.4426e-32	2.2686e-25	4.7579e-20
4361	3.3533e-10	6.6355e-18	7.4239e-20	6.3939e-32	1.4192e-32	1.7296e-33	2.3429e-32	2.1596e-25	4.5294e-20
4362	3.3366e-10	6.5644e-18	7.3297e-20	6.2336e-32	1.3796e-32	1.6657e-33	2.2473e-32	2.0559e-25	4.3118e-20
4363	3.3199e-10	6.494e-18	7.2367e-20	6.0773e-32	1.341e-32	1.6041e-33	2.1556e-32	1.9572e-25	4.1047e-20
4364	3.3033e-10	6.4244e-18	7.1449e-20	5.9249e-32	1.3035e-32	1.5448e-33	2.0677e-32	1.8632e-25	3.9076e-20
4365	3.2869e-10	6.3555e-18	7.0543e-20	5.7763e-32	1.2671e-32	1.4878e-33	1.9833e-32	1.7737e-25	3.7199e-20
4366	3.2705e-10	6.2873e-18	6.9648e-20	5.6315e-32	1.2317e-32	1.4328e-33	1.9024e-32	1.6885e-25	3.5413e-20
4367	3.2541e-10	6.2199e-18	6.8765e-20	5.4903e-32	1.1973e-32	1.3798e-33	1.8248e-32	1.6074e-25	3.3712e-20
4368	3.2379e-10	6.1532e-18	6.7892e-20	5.3526e-32	1.1638e-32	1.3288e-33	1.7503e-32	1.5302e-25	3.2093e-20
4369	3.2217e-10	6.0872e-18	6.7031e-20	5.2184e-32	1.1313e-32	1.2797e-33	1.6789e-32	1.4567e-25	3.0551e-20
4370	3.2057e-10	6.022e-18	6.6181e-20	5.0875e-32	1.0997e-32	1.2324e-33	1.6104e-32	1.3867e-25	2.9084e-20
4371	3.1897e-10	5.9574e-18	6.5341e-20	4.9599e-32	1.069e-32	1.1869e-33	1.5447e-32	1.3201e-25	2.7687e-20
4372	3.1737e-10	5.8935e-18	6.4513e-20	4.8356e-32	1.0391e-32	1.143e-33	1.4817e-32	1.2567e-25	2.6357e-20
4373	3.1579e-10	5.8303e-18	6.3694e-20	4.7143e-32	1.01e-32	1.1008e-33	1.4212e-32	1.1964e-25	2.5091e-20
4374	3.1422e-10	5.7678e-18	6.2886e-20	4.5961e-32	9.8182e-33	1.0601e-33	1.3632e-32	1.1389e-25	2.3886e-20
4375	3.1265e-10	5.7059e-18	6.2089e-20	4.4809e-32	9.5438e-33	1.021e-33	1.3076e-32	1.0842e-25	2.2739e-20
4376	3.1109e-10	5.6447e-18	6.1301e-20	4.3685e-32	9.2771e-33	9.8322e-34	1.2543e-32	1.0321e-25	2.1647e-20
4377	3.0954e-10	5.5842e-18	6.0523e-20	4.259e-32	9.0179e-33	9.4689e-34	1.2031e-32	9.8257e-26	2.0607e-20
4378	3.0799e-10	5.5243e-18	5.9756e-20	4.1522e-32	8.7659e-33	9.119e-34	1.154e-32	9.3538e-26	1.9617e-20
4379	3.0645e-10	5.4651e-18	5.8998e-20	4.048e-32	8.5209e-33	8.782e-34	1.1069e-32	8.9045e-26	1.8675e-20
4380	3.0492e-10	5.4065e-18	5.8249e-20	3.9465e-32	8.2828e-33	8.4575e-34	1.0617e-32	8.4769e-26	1.7778e-20
4381	3.034e-10	5.3485e-18	5.751e-20	3.8476e-32	8.0514e-33	8.145e-34	1.0184e-32	8.0697e-26	1.6924e-20
4382	3.0189e-10	5.2912e-18	5.6781e-20	3.7511e-32	7.8264e-33	7.844e-34	9.7687e-33	7.6822e-26	1.6112e-20
4383	3.0038e-10	5.2344e-18	5.6061e-20	3.657e-32	7.6077e-33	7.5541e-34	9.3701e-33	7.3132e-26	1.5338e-20
4384	2.9888e-10	5.1783e-18	5.535e-20	3.5653e-32	7.3951e-33	7.275e-34	8.9878e-33	6.9619e-26	1.4601e-20
4385	2.9739e-10	5.1228e-18	5.4647e-20	3.4759e-32	7.1884e-33	7.0061e-34	8.6211e-33	6.6276e-26	1.39e-20
4386	2.9591e-10	5.0679e-18	5.3954e-20	3.3888e-32	6.9876e-33	6.7472e-34	8.2693e-33	6.3093e-26	1.3232e-20
4387	2.9443e-10	5.0135e-18	5.327e-20	3.3038e-32	6.7923e-33	6.4979e-34	7.9319e-33	6.0062e-26	1.2597e-20
4388	2.9296e-10	4.9597e-18	5.2594e-20	3.2209e-32	6.6025e-33	6.2578e-34	7.6083e-33	5.7178e-26	1.1992e-20
4389	2.915e-10	4.9066e-18	5.1927e-20	3.1402e-32	6.418e-33	6.0265e-34	7.2979e-33	5.4431e-26	1.1416e-20
4390	2.9005e-10	4.854e-18	5.1268e-20	3.0614e-32	6.2386e-33	5.8038e-34	7.0001e-33	5.1817e-26	1.0867e-20
4391	2.886e-10	4.8019e-18	5.0618e-20	2.9847e-32	6.0643e-33	5.5894e-34	6.7145e-33	4.9328e-26	1.0346e-20
4392	2.8716e-10	4.7504e-18	4.9976e-20	2.9098e-32	5.8948e-33	5.3828e-34	6.4405e-33	4.6959e-26	9.8486e-21
4393	2.8573e-10	4.6995e-18	4.9342e-20	2.8369e-32	5.7301e-33	5.1839e-34	6.1777e-33	4.4704e-26	9.3756e-21
4394	2.843e-10	4.6491e-18	4.8716e-20	2.7657e-32	5.57e-33	4.9923e-34	5.9257e-33	4.2557e-26	8.9253e-21
4395	2.8288e-10	4.5992e-18	4.8098e-20	2.6964e-32	5.4143e-33	4.8078e-34	5.6839e-33	4.0513e-26	8.4966e-21
4396	2.8147e-10	4.5499e-18	4.7488e-20	2.6288e-32	5.263e-33	4.6302e-34	5.452e-33	3.8567e-26	8.0886e-21
4397	2.8006e-10	4.5011e-18	4.6886e-20	2.5628e-32	5.116e-33	4.4591e-34	5.2295e-33	3.6715e-26	7.7001e-21
4398	2.7867e-10	4.4529e-18	4.6291e-20	2.4986e-32	4.973e-33	4.2943e-34	5.0162e-33	3.4951e-26	7.3302e-21
4399	2.7728e-10	4.4051e-18	4.5704e-20	2.4359e-32	4.834e-33	4.1356e-34	4.8115e-33	3.3273e-26	6.9782e-21
4400	2.7589e-10	4.3579e-18	4.5124e-20	2.3748e-32	4.699e-33	3.9828e-34	4.6152e-33	3.1675e-26	6.643e-21
4401	2.7452e-10	4.3111e-18	4.4552e-20	2.3153e-32	4.5676e-33	3.8356e-34	4.4269e-33	3.0153e-26	6.324e-21
4402	2.7315e-10	4.2649e-18	4.3986e-20	2.2572e-32	4.44e-33	3.6939e-34	4.2462e-33	2.8705e-26	6.0202e-21
4403	2.7178e-10	4.2192e-18	4.3428e-20	2.2006e-32	4.3159e-33	3.5574e-34	4.073e-33	2.7326e-26	5.7311e-21
4404	2.7043e-10	4.1739e-18	4.2878e-20	2.1455e-32	4.1953e-33	3.4259e-34	3.9068e-33	2.6014e-26	5.4558e-21
4405	2.6908e-10	4.1292e-18	4.2334e-20	2.0917e-32	4.0781e-33	3.2993e-34	3.7474e-33	2.4765e-26	5.1938e-21
4406	2.6774e-10	4.0849e-18	4.1797e-20	2.0392e-32	3.9641e-33	3.1774e-34	3.5945e-33	2.3575e-26	4.9443e-21
4407	2.664e-10	4.0411e-18	4.1266e-20	1.9881e-32	3.8534e-33	3.06e-34	3.4478e-33	2.2443e-26	4.7069e-21
4408	2.6507e-10	3.9978e-18	4.0743e-20	1.9382e-32	3.7457e-33	2.9469e-34	3.3072e-33	2.1365e-26	4.4808e-21
4409	2.6375e-10	3.9549e-18	4.0226e-20	1.8896e-32	3.641e-33	2.838e-34	3.1722e-33	2.0339e-26	4.2656e-21
4410	2.6243e-10	3.9125e-18	3.9716e-20	1.8422e-32	3.5393e-33	2.7331e-34	3.0428e-33	1.9362e-26	4.0607e-21
4411	2.6112e-10	3.8705e-18	3.9212e-20	1.796e-32	3.4404e-33	2.6321e-34	2.9186e-33	1.8432e-26	3.8657e-21
4412	2.5982e-10	3.829e-18	3.8715e-20	1.751e-32	3.3442e-33	2.5349e-34	2.7996e-33	1.7547e-26	3.68e-21
4413	2.5852e-10	3.788e-18	3.8224e-20	1.7071e-32	3.2508e-33	2.4412e-34	2.6853e-33	1.6704e-26	3.5033e-21
4414	2.5723e-10	3.7474e-18	3.7739e-20	1.6643e-32	3.1599e-33	2.351e-34	2.5758e-33	1.5902e-26	3.335e-21
4415	2.5595e-10	3.7072e-18	3.726e-20	1.6226e-32	3.0716e-33	2.2641e-34	2.4707e-33	1.5138e-26	3.1748e-21
4416	2.5467e-10	3.6674e-18	3.6787e-20	1.5819e-32	2.9858e-33	2.1804e-34	2.3699e-33	1.4411e-26	3.0224e-21
4417	2.534e-10	3.6281e-18	3.6321e-20	1.5422e-32	2.9024e-33	2.0999e-34	2.2732e-33	1.3719e-26	2.8772e-21
4418	2.5214e-10	3.5892e-18	3.586e-20	1.5035e-32	2.8213e-33	2.0223e-34	2.1804e-33	1.306e-26	2.739e-21
4419	2.5088e-10	3.5507e-18	3.5405e-20	1.4658e-32	2.7424e-33	1.9475e-34	2.0915e-33	1.2433e-26	2.6075e-21
4420	2.4963e-10	3.5126e-18	3.4956e-20	1.4291e-32	2.6658e-33	1.8756e-34	2.0061e-33	1.1836e-26	2.4822e-21
4421	2.4838e-10	3.475e-18	3.4513e-20	1.3932e-32	2.5913e-33	1.8063e-34	1.9243e-33	1.1267e-26	2.363e-21
4422	2.4714e-10	3.4377e-18	3.4075e-20	1.3583e-32	2.5189e-33	1.7395e-34	1.8458e-33	1.0726e-26	2.2495e-21
4423	2.4591e-10	3.4008e-18	3.3643e-20	1.3242e-32	2.4485e-33	1.6752e-34	1.7704e-33	1.0211e-26	2.1415e-21
4424	2.4468e-10	3.3644e-18	3.3216e-20	1.291e-32	2.3801e-33	1.6133e-34	1.6982e-33	9.7204e-27	2.0386e-21
4425	2.4346e-10	3.3283e-18	3.2795e-20	1.2587e-32	2.3136e-33	1.5537e-34	1.6289e-33	9.2535e-27	1.9407e-21
4426	2.4224e-10	3.2926e-18	3.2379e-20	1.2271e-32	2.2489e-33	1.4963e-34	1.5625e-33	8.8091e-27	1.8475e-21
4427	2.4104e-10	3.2573e-18	3.1968e-20	1.1963e-32	2.1861e-33	1.441e-34	1.4987e-33	8.386e-27	1.7588e-21
4428	2.3983e-10	3.2224e-18	3.1562e-20	1.1663e-32	2.125e-33	1.3877e-34	1.4376e-33	7.9832e-27	1.6743e-21
4429	2.3864e-10	3.1878e-18	3.1162e-20	1.1371e-32	2.0656e-33	1.3365e-34	1.3789e-33	7.5998e-27	1.5939e-21
4430	2.3745e-10	3.1536e-18	3.0767e-20	1.1086e-32	2.0079e-33	1.2871e-34	1.3226e-33	7.2348e-27	1.5173e-21
4431	2.3626e-10	3.1198e-18	3.0376e-20	1.0808e-32	1.9518e-33	1.2395e-34	1.2687e-33	6.8873e-27	1.4445e-21
4432	2.3508e-10	3.0864e-18	2.9991e-20	1.0537e-32	1.8972e-33	1.1937e-34	1.2169e-33	6.5565e-27	1.3751e-21
4433	2.3391e-10	3.0533e-18	2.9611e-20	1.0273e-32	1.8442e-33	1.1496e-34	1.1673e-33	6.2416e-27	1.309e-21
4434	2.3274e-10	3.0205e-18	2.9235e-20	1.0015e-32	1.7927e-33	1.1071e-34	1.1196e-33	5.9419e-27	1.2462e-21
4435	2.3158e-10	2.9881e-18	2.8864e-20	9.7638e-33	1.7426e-33	1.0662e-34	1.074e-33	5.6565e-27	1.1863e-21
4436	2.3042e-10	2.9561e-18	2.8498e-20	9.519e-33	1.6939e-33	1.0268e-34	1.0301e-33	5.3848e-27	1.1293e-21
4437	2.2927e-10	2.9244e-18	2.8137e-20	9.2803e-33	1.6465e-33	9.8886e-35	9.881e-34	5.1262e-27	1.0751e-21
4438	2.2813e-10	2.893e-18	2.778e-20	9.0476e-33	1.6005e-33	9.5232e-35	9.4779e-34	4.88e-27	1.0235e-21
4439	2.2699e-10	2.862e-18	2.7427e-20	8.8207e-33	1.5558e-33	9.1713e-35	9.0911e-34	4.6456e-27	9.743e-22
4440	2.2586e-10	2.8313e-18	2.7079e-20	8.5996e-33	1.5123e-33	8.8324e-35	8.7202e-34	4.4225e-27	9.2751e-22
4441	2.2473e-10	2.801e-18	2.6736e-20	8.3839e-33	1.4701e-33	8.506e-35	8.3644e-34	4.2101e-27	8.8296e-22
4442	2.2361e-10	2.7709e-18	2.6397e-20	8.1737e-33	1.429e-33	8.1917e-35	8.0231e-34	4.0079e-27	8.4055e-22
4443	2.225e-10	2.7412e-18	2.6062e-20	7.9687e-33	1.3891e-33	7.8889e-35	7.6958e-34	3.8154e-27	8.0018e-22
4444	2.2139e-10	2.7118e-18	2.5731e-20	7.7689e-33	1.3502e-33	7.5974e-35	7.3818e-34	3.6321e-27	7.6175e-22
4445	2.2028e-10	2.6828e-18	2.5405e-20	7.5741e-33	1.3125e-33	7.3167e-35	7.0806e-34	3.4577e-27	7.2517e-22
4446	2.1918e-10	2.654e-18	2.5083e-20	7.3842e-33	1.2758e-33	7.0463e-35	6.7917e-34	3.2916e-27	6.9034e-22
4447	2.1809e-10	2.6255e-18	2.4765e-20	7.199e-33	1.2402e-33	6.7859e-35	6.5146e-34	3.1335e-27	6.5718e-22
4448	2.17e-10	2.5974e-18	2.445e-20	7.0185e-33	1.2055e-33	6.5351e-35	6.2488e-34	2.983e-27	6.2562e-22
4449	2.1592e-10	2.5695e-18	2.414e-20	6.8425e-33	1.1718e-33	6.2936e-35	5.9938e-34	2.8397e-27	5.9557e-22
4450	2.1484e-10	2.542e-18	2.3834e-20	6.6709e-33	1.1391e-33	6.0611e-35	5.7493e-34	2.7034e-27	5.6696e-22
4451	2.1377e-10	2.5147e-18	2.3532e-20	6.5036e-33	1.1073e-33	5.8371e-35	5.5147e-34	2.5735e-27	5.3973e-22
4452	2.127e-10	2.4877e-18	2.3233e-20	6.3406e-33	1.0763e-33	5.6214e-35	5.2897e-34	2.4499e-27	5.1381e-22
4453	2.1164e-10	2.4611e-18	2.2938e-20	6.1816e-33	1.0462e-33	5.4137e-35	5.0738e-34	2.3323e-27	4.8913e-22
4454	2.1058e-10	2.4347e-18	2.2648e-20	6.0266e-33	1.017e-33	5.2136e-35	4.8668e-34	2.2202e-27	4.6564e-22
4455	2.0953e-10	2.4086e-18	2.236e-20	5.8754e-33	9.8859e-34	5.0209e-35	4.6682e-34	2.1136e-27	4.4328e-22
4456	2.0849e-10	2.3827e-18	2.2077e-20	5.7281e-33	9.6096e-34	4.8354e-35	4.4778e-34	2.0121e-27	4.2199e-22
4457	2.0745e-10	2.3572e-18	2.1797e-20	5.5845e-33	9.3411e-34	4.6567e-35	4.2951e-34	1.9154e-27	4.0172e-22
4458	2.0641e-10	2.3319e-18	2.152e-20	5.4444e-33	9.08e-34	4.4846e-35	4.1198e-34	1.8235e-27	3.8243e-22
4459	2.0538e-10	2.3069e-18	2.1247e-20	5.3079e-33	8.8263e-34	4.3189e-35	3.9517e-34	1.7359e-27	3.6406e-22
4460	2.0436e-10	2.2822e-18	2.0978e-20	5.1748e-33	8.5797e-34	4.1593e-35	3.7905e-34	1.6525e-27	3.4657e-22
4461	2.0334e-10	2.2577e-18	2.0711e-20	5.0451e-33	8.3399e-34	4.0056e-35	3.6358e-34	1.5731e-27	3.2993e-22
4462	2.0232e-10	2.2335e-18	2.0449e-20	4.9186e-33	8.1069e-34	3.8576e-35	3.4875e-34	1.4976e-27	3.1408e-22
4463	2.0131e-10	2.2095e-18	2.0189e-20	4.7952e-33	7.8803e-34	3.715e-35	3.3452e-34	1.4257e-27	2.99e-22
4464	2.0031e-10	2.1859e-18	1.9933e-20	4.675e-33	7.6601e-34	3.5778e-35	3.2087e-34	1.3572e-27	2.8464e-22
4465	1.9931e-10	2.1624e-18	1.968e-20	4.5578e-33	7.446e-34	3.4455e-35	3.0778e-34	1.292e-27	2.7096e-22
4466	1.9831e-10	2.1392e-18	1.9431e-20	4.4435e-33	7.238e-34	3.3182e-35	2.9522e-34	1.2299e-27	2.5795e-22
4467	1.9732e-10	2.1163e-18	1.9184e-20	4.332e-33	7.0357e-34	3.1956e-35	2.8318e-34	1.1709e-27	2.4556e-22
4468	1.9634e-10	2.0936e-18	1.8941e-20	4.2234e-33	6.8391e-34	3.0775e-35	2.7162e-34	1.1146e-27	2.3377e-22
4469	1.9536e-10	2.0711e-18	1.8701e-20	4.1175e-33	6.648e-34	2.9638e-35	2.6054e-34	1.0611e-27	2.2254e-22
4470	1.9438e-10	2.0489e-18	1.8463e-20	4.0143e-33	6.4622e-34	2.8543e-35	2.4991e-34	1.0101e-27	2.1185e-22
4471	1.9341e-10	2.027e-18	1.8229e-20	3.9136e-33	6.2816e-34	2.7488e-35	2.3971e-34	9.6162e-28	2.0168e-22
4472	1.9245e-10	2.0052e-18	1.7998e-20	3.8155e-33	6.1061e-34	2.6472e-35	2.2993e-34	9.1544e-28	1.9199e-22
4473	1.9149e-10	1.9837e-18	1.777e-20	3.7198e-33	5.9355e-34	2.5494e-35	2.2055e-34	8.7147e-28	1.8277e-22
4474	1.9053e-10	1.9625e-18	1.7544e-20	3.6265e-33	5.7696e-34	2.4552e-35	2.1155e-34	8.2961e-28	1.7399e-22
4475	1.8958e-10	1.9414e-18	1.7322e-20	3.5356e-33	5.6084e-34	2.3645e-35	2.0292e-34	7.8977e-28	1.6563e-22
4476	1.8864e-10	1.9206e-18	1.7102e-20	3.4469e-33	5.4517e-34	2.2771e-35	1.9464e-34	7.5184e-28	1.5768e-22
4477	1.877e-10	1.9e-18	1.6885e-20	3.3605e-33	5.2993e-34	2.1929e-35	1.867e-34	7.1573e-28	1.5011e-22
4478	1.8676e-10	1.8796e-18	1.6671e-20	3.2762e-33	5.1512e-34	2.1119e-35	1.7908e-34	6.8135e-28	1.429e-22
4479	1.8583e-10	1.8595e-18	1.6459e-20	3.1941e-33	5.0073e-34	2.0339e-35	1.7177e-34	6.4863e-28	1.3603e-22
4480	1.849e-10	1.8395e-18	1.6251e-20	3.114e-33	4.8674e-34	1.9587e-35	1.6477e-34	6.1747e-28	1.295e-22
4481	1.8398e-10	1.8198e-18	1.6045e-20	3.0359e-33	4.7313e-34	1.8863e-35	1.5804e-34	5.8782e-28	1.2328e-22
4482	1.8306e-10	1.8003e-18	1.5841e-20	2.9598e-33	4.5991e-34	1.8166e-35	1.5159e-34	5.5959e-28	1.1736e-22
4483	1.8215e-10	1.781e-18	1.564e-20	2.8856e-33	4.4706e-34	1.7495e-35	1.4541e-34	5.3271e-28	1.1172e-22
4484	1.8124e-10	1.7619e-18	1.5442e-20	2.8132e-33	4.3457e-34	1.6848e-35	1.3948e-34	5.0712e-28	1.0636e-22
4485	1.8033e-10	1.743e-18	1.5246e-20	2.7427e-33	4.2242e-34	1.6226e-35	1.3379e-34	4.8277e-28	1.0125e-22
4486	1.7943e-10	1.7243e-18	1.5052e-20	2.6739e-33	4.1062e-34	1.5626e-35	1.2833e-34	4.5958e-28	9.6386e-23
4487	1.7854e-10	1.7058e-18	1.4861e-20	2.6068e-33	3.9915e-34	1.5049e-35	1.2309e-34	4.3751e-28	9.1756e-23
4488	1.7765e-10	1.6875e-18	1.4673e-20	2.5415e-33	3.8799e-34	1.4493e-35	1.1807e-34	4.1649e-28	8.735e-23
4489	1.7676e-10	1.6694e-18	1.4487e-20	2.4777e-33	3.7715e-34	1.3957e-35	1.1325e-34	3.9649e-28	8.3154e-23
4490	1.7588e-10	1.6515e-18	1.4303e-20	2.4156e-33	3.6661e-34	1.3441e-35	1.0863e-34	3.7745e-28	7.916e-23
4491	1.75e-10	1.6338e-18	1.4122e-20	2.355e-33	3.5637e-34	1.2945e-35	1.042e-34	3.5932e-28	7.5358e-23
4492	1.7413e-10	1.6163e-18	1.3943e-20	2.296e-33	3.4641e-34	1.2466e-35	9.9946e-35	3.4206e-28	7.1739e-23
4493	1.7326e-10	1.599e-18	1.3766e-20	2.2384e-33	3.3673e-34	1.2006e-35	9.5868e-35	3.2563e-28	6.8294e-23
4494	1.7239e-10	1.5818e-18	1.3591e-20	2.1823e-33	3.2732e-34	1.1562e-35	9.1957e-35	3.0999e-28	6.5013e-23
4495	1.7153e-10	1.5649e-18	1.3419e-20	2.1276e-33	3.1817e-34	1.1135e-35	8.8205e-35	2.951e-28	6.1891e-23
4496	1.7068e-10	1.5481e-18	1.3248e-20	2.0742e-33	3.0928e-34	1.0723e-35	8.4606e-35	2.8093e-28	5.8918e-23
4497	1.6983e-10	1.5315e-18	1.308e-20	2.0222e-33	3.0064e-34	1.0327e-35	8.1154e-35	2.6744e-28	5.6089e-23
4498	1.6898e-10	1.5151e-18	1.2914e-20	1.9715e-33	2.9224e-34	9.9453e-36	7.7843e-35	2.5459e-28	5.3395e-23
4499	1.6813e-10	1.4988e-18	1.2751e-20	1.9221e-33	2.8407e-34	9.5778e-36	7.4667e-35	2.4237e-28	5.083e-23
4500	1.673e-10	1.4827e-18	1.2589e-20	1.8739e-33	2.7613e-34	9.2239e-36	7.162e-35	2.3073e-28	4.8389e-23
4501	1.6646e-10	1.4668e-18	1.2429e-20	1.8269e-33	2.6841e-34	8.883e-36	6.8698e-35	2.1964e-28	4.6065e-23
4502	1.6563e-10	1.4511e-18	1.2272e-20	1.7811e-33	2.6091e-34	8.5547e-36	6.5895e-35	2.0909e-28	4.3852e-23
4503	1.648e-10	1.4356e-18	1.2116e-20	1.7364e-33	2.5362e-34	8.2386e-36	6.3206e-35	1.9905e-28	4.1746e-23
4504	1.6398e-10	1.4202e-18	1.1962e-20	1.6929e-33	2.4654e-34	7.9342e-36	6.0627e-35	1.8949e-28	3.9741e-23
4505	1.6316e-10	1.4049e-18	1.181e-20	1.6504e-33	2.3965e-34	7.641e-36	5.8154e-35	1.8039e-28	3.7833e-23
4506	1.6235e-10	1.3899e-18	1.1661e-20	1.609e-33	2.3295e-34	7.3586e-36	5.5781e-35	1.7173e-28	3.6015e-23
4507	1.6154e-10	1.375e-18	1.1513e-20	1.5687e-33	2.2644e-34	7.0867e-36	5.3505e-35	1.6348e-28	3.4286e-23
4508	1.6073e-10	1.3602e-18	1.1367e-20	1.5293e-33	2.2011e-34	6.8248e-36	5.1322e-35	1.5563e-28	3.2639e-23
4509	1.5993e-10	1.3456e-18	1.1223e-20	1.491e-33	2.1396e-34	6.5726e-36	4.9228e-35	1.4815e-28	3.1071e-23
4510	1.5913e-10	1.3312e-18	1.108e-20	1.4536e-33	2.0798e-34	6.3297e-36	4.7219e-35	1.4104e-28	2.9579e-23
4511	1.5834e-10	1.3169e-18	1.094e-20	1.4172e-33	2.0217e-34	6.0958e-36	4.5293e-35	1.3426e-28	2.8158e-23
4512	1.5755e-10	1.3028e-18	1.0801e-20	1.3816e-33	1.9652e-34	5.8706e-36	4.3445e-35	1.2781e-28	2.6806e-23
4513	1.5676e-10	1.2888e-18	1.0664e-20	1.347e-33	1.9103e-34	5.6536e-36	4.1672e-35	1.2168e-28	2.5519e-23
4514	1.5598e-10	1.275e-18	1.0529e-20	1.3132e-33	1.8569e-34	5.4447e-36	3.9972e-35	1.1583e-28	2.4293e-23
4515	1.552e-10	1.2613e-18	1.0395e-20	1.2803e-33	1.805e-34	5.2435e-36	3.8341e-35	1.1027e-28	2.3126e-23
4516	1.5443e-10	1.2478e-18	1.0263e-20	1.2482e-33	1.7546e-34	5.0497e-36	3.6776e-35	1.0497e-28	2.2015e-23
4517	1.5366e-10	1.2344e-18	1.0133e-20	1.2169e-33	1.7056e-34	4.8631e-36	3.5276e-35	9.9931e-29	2.0958e-23
4518	1.5289e-10	1.2212e-18	1.0004e-20	1.1864e-33	1.6579e-34	4.6834e-36	3.3837e-35	9.5132e-29	1.9951e-23
4519	1.5213e-10	1.2081e-18	9.8775e-21	1.1566e-33	1.6116e-34	4.5104e-36	3.2456e-35	9.0562e-29	1.8993e-23
4520	1.5137e-10	1.1952e-18	9.7522e-21	1.1276e-33	1.5665e-34	4.3437e-36	3.1132e-35	8.6213e-29	1.8081e-23
4521	1.5061e-10	1.1823e-18	9.6285e-21	1.0993e-33	1.5228e-34	4.1832e-36	2.9862e-35	8.2072e-29	1.7213e-23
4522	1.4986e-10	1.1697e-18	9.5064e-21	1.0718e-33	1.4802e-34	4.0286e-36	2.8643e-35	7.813e-29	1.6386e-23
4523	1.4911e-10	1.1571e-18	9.3858e-21	1.0449e-33	1.4388e-34	3.8797e-36	2.7474e-35	7.4378e-29	1.5599e-23
4524	1.4837e-10	1.1447e-18	9.2668e-21	1.0187e-33	1.3986e-34	3.7363e-36	2.6353e-35	7.0806e-29	1.485e-23
4525	1.4763e-10	1.1324e-18	9.1492e-21	9.9314e-34	1.3595e-34	3.5983e-36	2.5278e-35	6.7405e-29	1.4136e-23
4526	1.4689e-10	1.1203e-18	9.0331e-21	9.6824e-34	1.3216e-34	3.4653e-36	2.4247e-35	6.4168e-29	1.3458e-23
4527	1.4616e-10	1.1083e-18	8.9186e-21	9.4396e-34	1.2846e-34	3.3372e-36	2.3258e-35	6.1086e-29	1.2811e-23
4528	1.4543e-10	1.0964e-18	8.8054e-21	9.2029e-34	1.2487e-34	3.2139e-36	2.2309e-35	5.8152e-29	1.2196e-23
4529	1.447e-10	1.0846e-18	8.6937e-21	8.9721e-34	1.2138e-34	3.0952e-36	2.1398e-35	5.5359e-29	1.161e-23
4530	1.4398e-10	1.073e-18	8.5835e-21	8.7471e-34	1.1799e-34	2.9808e-36	2.0525e-35	5.27e-29	1.1052e-23
4531	1.4326e-10	1.0615e-18	8.4746e-21	8.5278e-34	1.1469e-34	2.8706e-36	1.9688e-35	5.0169e-29	1.0522e-23
4532	1.4255e-10	1.0501e-18	8.3671e-21	8.314e-34	1.1149e-34	2.7646e-36	1.8885e-35	4.7759e-29	1.0016e-23
4533	1.4184e-10	1.0389e-18	8.2609e-21	8.1055e-34	1.0837e-34	2.6624e-36	1.8114e-35	4.5466e-29	9.5352e-24
4534	1.4113e-10	1.0277e-18	8.1562e-21	7.9022e-34	1.0535e-34	2.564e-36	1.7375e-35	4.3282e-29	9.0773e-24
4535	1.4043e-10	1.0167e-18	8.0527e-21	7.7041e-34	1.024e-34	2.4693e-36	1.6666e-35	4.1203e-29	8.6413e-24
4536	1.3972e-10	1.0058e-18	7.9506e-21	7.5109e-34	9.954e-35	2.378e-36	1.5986e-35	3.9224e-29	8.2263e-24
4537	1.3903e-10	9.9501e-19	7.8497e-21	7.3226e-34	9.6758e-35	2.2901e-36	1.5334e-35	3.734e-29	7.8312e-24
4538	1.3833e-10	9.8434e-19	7.7501e-21	7.1389e-34	9.4054e-35	2.2055e-36	1.4708e-35	3.5547e-29	7.455e-24
4539	1.3764e-10	9.7379e-19	7.6518e-21	6.9599e-34	9.1426e-35	2.124e-36	1.4108e-35	3.384e-29	7.097e-24
4540	1.3696e-10	9.6335e-19	7.5548e-21	6.7854e-34	8.8871e-35	2.0455e-36	1.3532e-35	3.2214e-29	6.7561e-24
4541	1.3627e-10	9.5302e-19	7.4589e-21	6.6153e-34	8.6388e-35	1.9699e-36	1.298e-35	3.0667e-29	6.4316e-24
4542	1.3559e-10	9.428e-19	7.3643e-21	6.4494e-34	8.3974e-35	1.8971e-36	1.2451e-35	2.9194e-29	6.1227e-24
4543	1.3492e-10	9.3269e-19	7.2709e-21	6.2877e-34	8.1627e-35	1.827e-36	1.1943e-35	2.7792e-29	5.8287e-24
4544	1.3424e-10	9.2269e-19	7.1787e-21	6.13e-34	7.9346e-35	1.7595e-36	1.1455e-35	2.6457e-29	5.5487e-24
4545	1.3357e-10	9.1279e-19	7.0876e-21	5.9763e-34	7.7129e-35	1.6945e-36	1.0988e-35	2.5187e-29	5.2822e-24
4546	1.3291e-10	9.0301e-19	6.9977e-21	5.8264e-34	7.4974e-35	1.6319e-36	1.054e-35	2.3977e-29	5.0285e-24
4547	1.3224e-10	8.9332e-19	6.9089e-21	5.6803e-34	7.2878e-35	1.5716e-36	1.011e-35	2.2825e-29	4.787e-24
4548	1.3158e-10	8.8374e-19	6.8213e-21	5.5379e-34	7.0842e-35	1.5135e-36	9.6971e-36	2.1729e-29	4.5571e-24
4549	1.3093e-10	8.7427e-19	6.7348e-21	5.399e-34	6.8862e-35	1.4576e-36	9.3014e-36	2.0685e-29	4.3382e-24
4550	1.3027e-10	8.6489e-19	6.6493e-21	5.2636e-34	6.6938e-35	1.4037e-36	8.9219e-36	1.9692e-29	4.1299e-24
4551	1.2962e-10	8.5562e-19	6.565e-21	5.1316e-34	6.5067e-35	1.3518e-36	8.5579e-36	1.8746e-29	3.9315e-24
4552	1.2898e-10	8.4644e-19	6.4817e-21	5.003e-34	6.3249e-35	1.3019e-36	8.2087e-36	1.7846e-29	3.7427e-24
4553	1.2833e-10	8.3737e-19	6.3995e-21	4.8775e-34	6.1482e-35	1.2538e-36	7.8738e-36	1.6989e-29	3.5629e-24
4554	1.2769e-10	8.2839e-19	6.3183e-21	4.7552e-34	5.9764e-35	1.2074e-36	7.5525e-36	1.6173e-29	3.3918e-24
4555	1.2706e-10	8.195e-19	6.2382e-21	4.636e-34	5.8094e-35	1.1628e-36	7.2444e-36	1.5396e-29	3.2289e-24
4556	1.2642e-10	8.1072e-19	6.159e-21	4.5197e-34	5.647e-35	1.1198e-36	6.9488e-36	1.4656e-29	3.0738e-24
4557	1.2579e-10	8.0202e-19	6.0809e-21	4.4064e-34	5.4892e-35	1.0785e-36	6.6653e-36	1.3953e-29	2.9262e-24
4558	1.2516e-10	7.9342e-19	6.0038e-21	4.2959e-34	5.3358e-35	1.0386e-36	6.3933e-36	1.3282e-29	2.7857e-24
4559	1.2454e-10	7.8492e-19	5.9276e-21	4.1882e-34	5.1867e-35	1.0002e-36	6.1325e-36	1.2645e-29	2.6519e-24
4560	1.2392e-10	7.765e-19	5.8524e-21	4.0832e-34	5.0418e-35	9.6327e-37	5.8822e-36	1.2037e-29	2.5245e-24
4561	1.233e-10	7.6817e-19	5.7782e-21	3.9808e-34	4.9009e-35	9.2767e-37	5.6422e-36	1.1459e-29	2.4032e-24
4562	1.2268e-10	7.5994e-19	5.7049e-21	3.8809e-34	4.7639e-35	8.9339e-37	5.412e-36	1.0909e-29	2.2878e-24
4563	1.2207e-10	7.5179e-19	5.6325e-21	3.7836e-34	4.6308e-35	8.6038e-37	5.1912e-36	1.0385e-29	2.1779e-24
4564	1.2146e-10	7.4373e-19	5.5611e-21	3.6888e-34	4.5014e-35	8.2858e-37	4.9794e-36	9.886e-30	2.0733e-24
4565	1.2086e-10	7.3575e-19	5.4905e-21	3.5963e-34	4.3756e-35	7.9797e-37	4.7762e-36	9.4112e-30	1.9738e-24
4566	1.2025e-10	7.2786e-19	5.4209e-21	3.5061e-34	4.2533e-35	7.6848e-37	4.5813e-36	8.9592e-30	1.879e-24
4567	1.1965e-10	7.2006e-19	5.3521e-21	3.4182e-34	4.1345e-35	7.4008e-37	4.3944e-36	8.5289e-30	1.7887e-24
4568	1.1906e-10	7.1234e-19	5.2842e-21	3.3325e-34	4.019e-35	7.1273e-37	4.2151e-36	8.1193e-30	1.7028e-24
4569	1.1846e-10	7.047e-19	5.2172e-21	3.2489e-34	3.9066e-35	6.8639e-37	4.0431e-36	7.7293e-30	1.621e-24
4570	1.1787e-10	6.9714e-19	5.151e-21	3.1674e-34	3.7975e-35	6.6103e-37	3.8782e-36	7.3581e-30	1.5432e-24
4571	1.1728e-10	6.8966e-19	5.0857e-21	3.088e-34	3.6914e-35	6.366e-37	3.7199e-36	7.0047e-30	1.469e-24
4572	1.167e-10	6.8227e-19	5.0212e-21	3.0106e-34	3.5882e-35	6.1308e-37	3.5682e-36	6.6682e-30	1.3985e-24
4573	1.1611e-10	6.7495e-19	4.9575e-21	2.9351e-34	3.4879e-35	5.9042e-37	3.4226e-36	6.348e-30	1.3313e-24
4574	1.1554e-10	6.6772e-19	4.8946e-21	2.8615e-34	3.3905e-35	5.686e-37	3.2829e-36	6.0431e-30	1.2674e-24
4575	1.1496e-10	6.6056e-19	4.8325e-21	2.7897e-34	3.2957e-35	5.4759e-37	3.149e-36	5.7529e-30	1.2065e-24
4576	1.1439e-10	6.5347e-19	4.7712e-21	2.7198e-34	3.2036e-35	5.2736e-37	3.0205e-36	5.4765e-30	1.1486e-24
4577	1.1381e-10	6.4647e-19	4.7107e-21	2.6516e-34	3.1141e-35	5.0787e-37	2.8973e-36	5.2135e-30	1.0934e-24
4578	1.1325e-10	6.3953e-19	4.6509e-21	2.5851e-34	3.0271e-35	4.891e-37	2.779e-36	4.9631e-30	1.0409e-24
4579	1.1268e-10	6.3268e-19	4.5919e-21	2.5203e-34	2.9425e-35	4.7103e-37	2.6657e-36	4.7247e-30	9.9089e-25
4580	1.1212e-10	6.2589e-19	4.5337e-21	2.4571e-34	2.8603e-35	4.5362e-37	2.5569e-36	4.4978e-30	9.433e-25
4581	1.1156e-10	6.1918e-19	4.4762e-21	2.3954e-34	2.7803e-35	4.3686e-37	2.4526e-36	4.2818e-30	8.98e-25
4582	1.11e-10	6.1254e-19	4.4194e-21	2.3354e-34	2.7026e-35	4.2071e-37	2.3525e-36	4.0761e-30	8.5487e-25
4583	1.1045e-10	6.0597e-19	4.3634e-21	2.2768e-34	2.6271e-35	4.0517e-37	2.2565e-36	3.8804e-30	8.1381e-25
4584	1.099e-10	5.9947e-19	4.308e-21	2.2197e-34	2.5537e-35	3.902e-37	2.1644e-36	3.694e-30	7.7472e-25
4585	1.0935e-10	5.9305e-19	4.2534e-21	2.1641e-34	2.4823e-35	3.7578e-37	2.0761e-36	3.5166e-30	7.3751e-25
4586	1.088e-10	5.8669e-19	4.1994e-21	2.1098e-34	2.413e-35	3.6189e-37	1.9914e-36	3.3477e-30	7.0209e-25
4587	1.0826e-10	5.804e-19	4.1461e-21	2.0569e-34	2.3456e-35	3.4852e-37	1.9102e-36	3.1869e-30	6.6837e-25
4588	1.0772e-10	5.7417e-19	4.0935e-21	2.0053e-34	2.28e-35	3.3564e-37	1.8322e-36	3.0338e-30	6.3627e-25
4589	1.0718e-10	5.6802e-19	4.0416e-21	1.955e-34	2.2163e-35	3.2323e-37	1.7575e-36	2.8881e-30	6.0571e-25
4590	1.0665e-10	5.6193e-19	3.9904e-21	1.906e-34	2.1544e-35	3.1129e-37	1.6858e-36	2.7494e-30	5.7662e-25
4591	1.0612e-10	5.559e-19	3.9397e-21	1.8582e-34	2.0942e-35	2.9979e-37	1.617e-36	2.6174e-30	5.4892e-25
4592	1.0559e-10	5.4994e-19	3.8898e-21	1.8116e-34	2.0356e-35	2.8871e-37	1.551e-36	2.4917e-30	5.2256e-25
4593	1.0506e-10	5.4404e-19	3.8404e-21	1.7662e-34	1.9788e-35	2.7804e-37	1.4877e-36	2.372e-30	4.9746e-25
4594	1.0454e-10	5.3821e-19	3.7917e-21	1.7219e-34	1.9235e-35	2.6777e-37	1.427e-36	2.2581e-30	4.7357e-25
4595	1.0401e-10	5.3244e-19	3.7436e-21	1.6787e-34	1.8697e-35	2.5787e-37	1.3688e-36	2.1496e-30	4.5082e-25
4596	1.035e-10	5.2673e-19	3.6961e-21	1.6366e-34	1.8175e-35	2.4834e-37	1.3129e-36	2.0464e-30	4.2917e-25
4597	1.0298e-10	5.2108e-19	3.6492e-21	1.5956e-34	1.7667e-35	2.3916e-37	1.2594e-36	1.9481e-30	4.0856e-25
4598	1.0246e-10	5.1549e-19	3.6029e-21	1.5556e-34	1.7173e-35	2.3033e-37	1.208e-36	1.8545e-30	3.8894e-25
4599	1.0195e-10	5.0996e-19	3.5572e-21	1.5166e-34	1.6693e-35	2.2181e-37	1.1587e-36	1.7654e-30	3.7026e-25
4600	1.0144e-10	5.045e-19	3.5121e-21	1.4785e-34	1.6227e-35	2.1362e-37	1.1114e-36	1.6807e-30	3.5247e-25
4601	1.0094e-10	4.9909e-19	3.4676e-21	1.4415e-34	1.5773e-35	2.0572e-37	1.0661e-36	1.5999e-30	3.3554e-25
4602	1.0043e-10	4.9373e-19	3.4236e-21	1.4053e-34	1.5332e-35	1.9812e-37	1.0226e-36	1.5231e-30	3.1943e-25
4603	9.9934e-11	4.8844e-19	3.3802e-21	1.3701e-34	1.4904e-35	1.908e-37	9.8086e-37	1.4499e-30	3.0409e-25
4604	9.9435e-11	4.832e-19	3.3373e-21	1.3357e-34	1.4488e-35	1.8375e-37	9.4084e-37	1.3803e-30	2.8948e-25
4605	9.8939e-11	4.7802e-19	3.2949e-21	1.3022e-34	1.4083e-35	1.7696e-37	9.0245e-37	1.314e-30	2.7558e-25
4606	9.8445e-11	4.729e-19	3.2531e-21	1.2696e-34	1.3689e-35	1.7042e-37	8.6563e-37	1.2509e-30	2.6234e-25
4607	9.7954e-11	4.6782e-19	3.2119e-21	1.2377e-34	1.3307e-35	1.6412e-37	8.3031e-37	1.1908e-30	2.4974e-25
4608	9.7465e-11	4.6281e-19	3.1711e-21	1.2067e-34	1.2935e-35	1.5806e-37	7.9643e-37	1.1336e-30	2.3775e-25
4609	9.6979e-11	4.5785e-19	3.1309e-21	1.1765e-34	1.2573e-35	1.5222e-37	7.6394e-37	1.0792e-30	2.2633e-25
4610	9.6495e-11	4.5294e-19	3.0912e-21	1.147e-34	1.2222e-35	1.4659e-37	7.3277e-37	1.0273e-30	2.1546e-25
4611	9.6013e-11	4.4808e-19	3.052e-21	1.1182e-34	1.188e-35	1.4118e-37	7.0287e-37	9.7801e-31	2.0511e-25
4612	9.5534e-11	4.4327e-19	3.0133e-21	1.0902e-34	1.1548e-35	1.3596e-37	6.7419e-37	9.3103e-31	1.9526e-25
4613	9.5057e-11	4.3852e-19	2.9751e-21	1.0628e-34	1.1226e-35	1.3093e-37	6.4668e-37	8.8632e-31	1.8588e-25
4614	9.4583e-11	4.3382e-19	2.9373e-21	1.0362e-34	1.0912e-35	1.261e-37	6.203e-37	8.4375e-31	1.7695e-25
4615	9.4111e-11	4.2917e-19	2.9001e-21	1.0102e-34	1.0607e-35	1.2144e-37	5.9499e-37	8.0322e-31	1.6845e-25
4616	9.3641e-11	4.2457e-19	2.8633e-21	9.8485e-35	1.0311e-35	1.1695e-37	5.7071e-37	7.6465e-31	1.6036e-25
4617	9.3174e-11	4.2001e-19	2.8269e-21	9.6016e-35	1.0023e-35	1.1263e-37	5.4743e-37	7.2792e-31	1.5266e-25
4618	9.2709e-11	4.1551e-19	2.7911e-21	9.3608e-35	9.7425e-36	1.0846e-37	5.2509e-37	6.9296e-31	1.4533e-25
4619	9.2247e-11	4.1105e-19	2.7557e-21	9.1261e-35	9.4703e-36	1.0446e-37	5.0367e-37	6.5968e-31	1.3835e-25
4620	9.1786e-11	4.0665e-19	2.7207e-21	8.8972e-35	9.2056e-36	1.006e-37	4.8311e-37	6.2799e-31	1.317e-25
4621	9.1328e-11	4.0229e-19	2.6862e-21	8.6741e-35	8.9484e-36	9.6879e-38	4.634e-37	5.9783e-31	1.2538e-25
4622	9.0873e-11	3.9797e-19	2.6521e-21	8.4566e-35	8.6983e-36	9.3299e-38	4.445e-37	5.6912e-31	1.1936e-25
4623	9.0419e-11	3.937e-19	2.6185e-21	8.2446e-35	8.4552e-36	8.9851e-38	4.2636e-37	5.4179e-31	1.1362e-25
4624	8.9968e-11	3.8948e-19	2.5853e-21	8.0378e-35	8.219e-36	8.6531e-38	4.0896e-37	5.1576e-31	1.0817e-25
4625	8.9519e-11	3.8531e-19	2.5525e-21	7.8363e-35	7.9893e-36	8.3333e-38	3.9228e-37	4.9099e-31	1.0297e-25
4626	8.9072e-11	3.8117e-19	2.5201e-21	7.6398e-35	7.766e-36	8.0254e-38	3.7627e-37	4.6741e-31	9.8027e-26
4627	8.8628e-11	3.7709e-19	2.4881e-21	7.4482e-35	7.549e-36	7.7288e-38	3.6092e-37	4.4496e-31	9.3319e-26
4628	8.8186e-11	3.7304e-19	2.4566e-21	7.2615e-35	7.3381e-36	7.4432e-38	3.4619e-37	4.2359e-31	8.8837e-26
4629	8.7746e-11	3.6904e-19	2.4254e-21	7.0794e-35	7.133e-36	7.1682e-38	3.3207e-37	4.0325e-31	8.457e-26
4630	8.7308e-11	3.6509e-19	2.3947e-21	6.9019e-35	6.9337e-36	6.9033e-38	3.1852e-37	3.8388e-31	8.0508e-26
4631	8.6872e-11	3.6117e-19	2.3643e-21	6.7288e-35	6.7399e-36	6.6482e-38	3.0552e-37	3.6544e-31	7.6642e-26
4632	8.6439e-11	3.573e-19	2.3343e-21	6.5601e-35	6.5516e-36	6.4025e-38	2.9306e-37	3.4789e-31	7.2961e-26
4633	8.6007e-11	3.5347e-19	2.3047e-21	6.3956e-35	6.3685e-36	6.1659e-38	2.811e-37	3.3118e-31	6.9456e-26
4634	8.5578e-11	3.4968e-19	2.2754e-21	6.2352e-35	6.1905e-36	5.9381e-38	2.6963e-37	3.1527e-31	6.612e-26
4635	8.5151e-11	3.4593e-19	2.2466e-21	6.0788e-35	6.0176e-36	5.7186e-38	2.5863e-37	3.0013e-31	6.2945e-26
4636	8.4726e-11	3.4222e-19	2.2181e-21	5.9264e-35	5.8494e-36	5.5073e-38	2.4808e-37	2.8572e-31	5.9922e-26
4637	8.4303e-11	3.3855e-19	2.1899e-21	5.7778e-35	5.6859e-36	5.3038e-38	2.3795e-37	2.7199e-31	5.7044e-26
4638	8.3883e-11	3.3492e-19	2.1622e-21	5.6329e-35	5.527e-36	5.1078e-38	2.2825e-37	2.5893e-31	5.4304e-26
4639	8.3464e-11	3.3133e-19	2.1347e-21	5.4917e-35	5.3726e-36	4.919e-38	2.1893e-37	2.465e-31	5.1696e-26
4640	8.3048e-11	3.2777e-19	2.1077e-21	5.354e-35	5.2225e-36	4.7373e-38	2.1e-37	2.3466e-31	4.9213e-26
4641	8.2633e-11	3.2426e-19	2.0809e-21	5.2197e-35	5.0765e-36	4.5622e-38	2.0143e-37	2.2339e-31	4.6849e-26
4642	8.2221e-11	3.2078e-19	2.0545e-21	5.0888e-35	4.9347e-36	4.3936e-38	1.9321e-37	2.1266e-31	4.4599e-26
4643	8.1811e-11	3.1734e-19	2.0285e-21	4.9612e-35	4.7968e-36	4.2313e-38	1.8533e-37	2.0244e-31	4.2457e-26
4644	8.1402e-11	3.1394e-19	2.0027e-21	4.8368e-35	4.6627e-36	4.0749e-38	1.7777e-37	1.9272e-31	4.0418e-26
4645	8.0996e-11	3.1057e-19	1.9773e-21	4.7155e-35	4.5324e-36	3.9243e-38	1.7051e-37	1.8346e-31	3.8477e-26
4646	8.0592e-11	3.0724e-19	1.9523e-21	4.5973e-35	4.4058e-36	3.7793e-38	1.6356e-37	1.7465e-31	3.6629e-26
4647	8.019e-11	3.0395e-19	1.9275e-21	4.482e-35	4.2827e-36	3.6396e-38	1.5688e-37	1.6626e-31	3.4869e-26
4648	7.979e-11	3.0069e-19	1.903e-21	4.3696e-35	4.163e-36	3.5051e-38	1.5048e-37	1.5828e-31	3.3195e-26
4649	7.9391e-11	2.9746e-19	1.8789e-21	4.26e-35	4.0467e-36	3.3756e-38	1.4434e-37	1.5068e-31	3.16e-26
4650	7.8995e-11	2.9428e-19	1.8551e-21	4.1532e-35	3.9336e-36	3.2509e-38	1.3845e-37	1.4344e-31	3.0083e-26
4651	7.8601e-11	2.9112e-19	1.8315e-21	4.0491e-35	3.8237e-36	3.1307e-38	1.328e-37	1.3655e-31	2.8638e-26
4652	7.8209e-11	2.88e-19	1.8083e-21	3.9475e-35	3.7168e-36	3.0151e-38	1.2739e-37	1.2999e-31	2.7262e-26
4653	7.7819e-11	2.8491e-19	1.7854e-21	3.8486e-35	3.6129e-36	2.9036e-38	1.2219e-37	1.2375e-31	2.5953e-26
4654	7.743e-11	2.8185e-19	1.7627e-21	3.7521e-35	3.512e-36	2.7963e-38	1.172e-37	1.1781e-31	2.4707e-26
4655	7.7044e-11	2.7883e-19	1.7404e-21	3.658e-35	3.4138e-36	2.693e-38	1.1242e-37	1.1215e-31	2.352e-26
4656	7.6659e-11	2.7584e-19	1.7183e-21	3.5662e-35	3.3184e-36	2.5935e-38	1.0783e-37	1.0676e-31	2.239e-26
4657	7.6277e-11	2.7288e-19	1.6965e-21	3.4768e-35	3.2257e-36	2.4977e-38	1.0343e-37	1.0163e-31	2.1315e-26
4658	7.5896e-11	2.6996e-19	1.675e-21	3.3896e-35	3.1356e-36	2.4054e-38	9.9214e-38	9.6752e-32	2.0291e-26
4659	7.5518e-11	2.6706e-19	1.6537e-21	3.3046e-35	3.0479e-36	2.3165e-38	9.5166e-38	9.2105e-32	1.9317e-26
4660	7.5141e-11	2.642e-19	1.6327e-21	3.2218e-35	2.9628e-36	2.2309e-38	9.1283e-38	8.7682e-32	1.8389e-26
4661	7.4766e-11	2.6137e-19	1.612e-21	3.141e-35	2.88e-36	2.1484e-38	8.7558e-38	8.347e-32	1.7506e-26
4662	7.4393e-11	2.5856e-19	1.5916e-21	3.0622e-35	2.7995e-36	2.069e-38	8.3986e-38	7.9462e-32	1.6665e-26
4663	7.4022e-11	2.5579e-19	1.5714e-21	2.9854e-35	2.7213e-36	1.9926e-38	8.0559e-38	7.5645e-32	1.5864e-26
4664	7.3652e-11	2.5305e-19	1.5515e-21	2.9106e-35	2.6452e-36	1.9189e-38	7.7272e-38	7.2012e-32	1.5103e-26
4665	7.3285e-11	2.5034e-19	1.5318e-21	2.8376e-35	2.5713e-36	1.848e-38	7.4119e-38	6.8553e-32	1.4377e-26
4666	7.2919e-11	2.4765e-19	1.5124e-21	2.7664e-35	2.4995e-36	1.7797e-38	7.1095e-38	6.5261e-32	1.3687e-26
4667	7.2555e-11	2.45e-19	1.4932e-21	2.6971e-35	2.4296e-36	1.714e-38	6.8194e-38	6.2126e-32	1.3029e-26
4668	7.2193e-11	2.4237e-19	1.4742e-21	2.6294e-35	2.3617e-36	1.6506e-38	6.5412e-38	5.9143e-32	1.2404e-26
4669	7.1833e-11	2.3977e-19	1.4555e-21	2.5635e-35	2.2957e-36	1.5896e-38	6.2743e-38	5.6302e-32	1.1808e-26
4670	7.1474e-11	2.372e-19	1.4371e-21	2.4992e-35	2.2316e-36	1.5309e-38	6.0183e-38	5.3598e-32	1.1241e-26
4671	7.1118e-11	2.3465e-19	1.4188e-21	2.4366e-35	2.1692e-36	1.4743e-38	5.7727e-38	5.1024e-32	1.0701e-26
4672	7.0763e-11	2.3214e-19	1.4008e-21	2.3755e-35	2.1086e-36	1.4198e-38	5.5372e-38	4.8573e-32	1.0187e-26
4673	7.041e-11	2.2965e-19	1.3831e-21	2.3159e-35	2.0497e-36	1.3674e-38	5.3113e-38	4.624e-32	9.6976e-27
4674	7.0058e-11	2.2719e-19	1.3655e-21	2.2578e-35	1.9924e-36	1.3168e-38	5.0946e-38	4.4019e-32	9.2318e-27
4675	6.9709e-11	2.2475e-19	1.3482e-21	2.2012e-35	1.9367e-36	1.2682e-38	4.8867e-38	4.1905e-32	8.7884e-27
4676	6.9361e-11	2.2234e-19	1.3311e-21	2.146e-35	1.8826e-36	1.2213e-38	4.6873e-38	3.9892e-32	8.3663e-27
4677	6.9015e-11	2.1996e-19	1.3142e-21	2.0922e-35	1.83e-36	1.1762e-38	4.4961e-38	3.7976e-32	7.9645e-27
4678	6.867e-11	2.176e-19	1.2975e-21	2.0397e-35	1.7788e-36	1.1327e-38	4.3126e-38	3.6152e-32	7.582e-27
4679	6.8328e-11	2.1526e-19	1.2811e-21	1.9886e-35	1.7291e-36	1.0909e-38	4.1367e-38	3.4416e-32	7.2178e-27
4680	6.7987e-11	2.1296e-19	1.2648e-21	1.9387e-35	1.6808e-36	1.0506e-38	3.9679e-38	3.2763e-32	6.8712e-27
4681	6.7648e-11	2.1067e-19	1.2488e-21	1.8901e-35	1.6339e-36	1.0117e-38	3.806e-38	3.119e-32	6.5411e-27
4682	6.731e-11	2.0841e-19	1.233e-21	1.8427e-35	1.5882e-36	9.7435e-39	3.6507e-38	2.9692e-32	6.227e-27
4683	6.6974e-11	2.0618e-19	1.2173e-21	1.7965e-35	1.5438e-36	9.3834e-39	3.5017e-38	2.8266e-32	5.9279e-27
4684	6.664e-11	2.0397e-19	1.2019e-21	1.7515e-35	1.5007e-36	9.0367e-39	3.3589e-38	2.6908e-32	5.6432e-27
4685	6.6307e-11	2.0178e-19	1.1866e-21	1.7075e-35	1.4587e-36	8.7027e-39	3.2218e-38	2.5616e-32	5.3722e-27
4686	6.5976e-11	1.9962e-19	1.1716e-21	1.6647e-35	1.418e-36	8.3811e-39	3.0904e-38	2.4385e-32	5.1141e-27
4687	6.5647e-11	1.9748e-19	1.1567e-21	1.623e-35	1.3783e-36	8.0714e-39	2.9643e-38	2.3214e-32	4.8685e-27
4688	6.532e-11	1.9536e-19	1.142e-21	1.5823e-35	1.3398e-36	7.7731e-39	2.8433e-38	2.2099e-32	4.6347e-27
4689	6.4994e-11	1.9326e-19	1.1276e-21	1.5426e-35	1.3024e-36	7.4859e-39	2.7273e-38	2.1038e-32	4.4121e-27
4690	6.4669e-11	1.9119e-19	1.1132e-21	1.5039e-35	1.266e-36	7.2093e-39	2.616e-38	2.0027e-32	4.2002e-27
4691	6.4347e-11	1.8914e-19	1.0991e-21	1.4662e-35	1.2306e-36	6.9429e-39	2.5093e-38	1.9065e-32	3.9985e-27
4692	6.4026e-11	1.8711e-19	1.0852e-21	1.4294e-35	1.1962e-36	6.6863e-39	2.4069e-38	1.815e-32	3.8064e-27
4693	6.3706e-11	1.8511e-19	1.0714e-21	1.3936e-35	1.1628e-36	6.4392e-39	2.3087e-38	1.7278e-32	3.6236e-27
4694	6.3388e-11	1.8312e-19	1.0578e-21	1.3587e-35	1.1303e-36	6.2013e-39	2.2145e-38	1.6448e-32	3.4496e-27
4695	6.3072e-11	1.8116e-19	1.0444e-21	1.3246e-35	1.0987e-36	5.9721e-39	2.1242e-38	1.5658e-32	3.2839e-27
4696	6.2757e-11	1.7922e-19	1.0312e-21	1.2914e-35	1.068e-36	5.7514e-39	2.0375e-38	1.4906e-32	3.1262e-27
4697	6.2444e-11	1.7729e-19	1.0181e-21	1.259e-35	1.0382e-36	5.5389e-39	1.9543e-38	1.419e-32	2.976e-27
4698	6.2132e-11	1.7539e-19	1.0052e-21	1.2274e-35	1.0092e-36	5.3342e-39	1.8746e-38	1.3509e-32	2.8331e-27
4699	6.1822e-11	1.7351e-19	9.9242e-22	1.1966e-35	9.8096e-37	5.1371e-39	1.7981e-38	1.286e-32	2.697e-27
4700	6.1514e-11	1.7165e-19	9.7983e-22	1.1666e-35	9.5355e-37	4.9472e-39	1.7248e-38	1.2242e-32	2.5675e-27
4701	6.1207e-11	1.6981e-19	9.674e-22	1.1374e-35	9.2691e-37	4.7644e-39	1.6544e-38	1.1654e-32	2.4442e-27
4702	6.0902e-11	1.6799e-19	9.5513e-22	1.1089e-35	9.01e-37	4.5884e-39	1.5869e-38	1.1095e-32	2.3268e-27
4703	6.0598e-11	1.6619e-19	9.4301e-22	1.0811e-35	8.7583e-37	4.4188e-39	1.5221e-38	1.0562e-32	2.215e-27
4704	6.0295e-11	1.6441e-19	9.3105e-22	1.0539e-35	8.5135e-37	4.2555e-39	1.46e-38	1.0054e-32	2.1086e-27
4705	5.9994e-11	1.6264e-19	9.1924e-22	1.0275e-35	8.2756e-37	4.0983e-39	1.4005e-38	9.5715e-33	2.0074e-27
4706	5.9695e-11	1.609e-19	9.0758e-22	1.0018e-35	8.0444e-37	3.9468e-39	1.3433e-38	9.1118e-33	1.9109e-27
4707	5.9397e-11	1.5917e-19	8.9607e-22	9.7664e-36	7.8196e-37	3.801e-39	1.2885e-38	8.6742e-33	1.8192e-27
4708	5.9101e-11	1.5747e-19	8.847e-22	9.5215e-36	7.601e-37	3.6605e-39	1.2359e-38	8.2576e-33	1.7318e-27
4709	5.8806e-11	1.5578e-19	8.7348e-22	9.2827e-36	7.3886e-37	3.5252e-39	1.1855e-38	7.861e-33	1.6486e-27
4710	5.8512e-11	1.5411e-19	8.624e-22	9.0499e-36	7.1822e-37	3.395e-39	1.1371e-38	7.4834e-33	1.5694e-27
4711	5.822e-11	1.5246e-19	8.5146e-22	8.823e-36	6.9815e-37	3.2695e-39	1.0907e-38	7.124e-33	1.4941e-27
4712	5.793e-11	1.5082e-19	8.4066e-22	8.6018e-36	6.7864e-37	3.1487e-39	1.0462e-38	6.7819e-33	1.4223e-27
4713	5.7641e-11	1.492e-19	8.3e-22	8.3861e-36	6.5967e-37	3.0323e-39	1.0035e-38	6.4561e-33	1.354e-27
4714	5.7353e-11	1.476e-19	8.1947e-22	8.1758e-36	6.4124e-37	2.9203e-39	9.626e-39	6.1461e-33	1.289e-27
4715	5.7067e-11	1.4602e-19	8.0907e-22	7.9708e-36	6.2332e-37	2.8124e-39	9.2333e-39	5.8509e-33	1.2271e-27
4716	5.6782e-11	1.4446e-19	7.9881e-22	7.7709e-36	6.059e-37	2.7084e-39	8.8565e-39	5.5699e-33	1.1681e-27
4717	5.6499e-11	1.4291e-19	7.8868e-22	7.576e-36	5.8897e-37	2.6084e-39	8.4952e-39	5.3023e-33	1.112e-27
4718	5.6217e-11	1.4137e-19	7.7867e-22	7.3861e-36	5.7251e-37	2.512e-39	8.1485e-39	5.0477e-33	1.0586e-27
4719	5.5936e-11	1.3986e-19	7.688e-22	7.2009e-36	5.5651e-37	2.4191e-39	7.8161e-39	4.8052e-33	1.0078e-27
4720	5.5657e-11	1.3836e-19	7.5904e-22	7.0203e-36	5.4096e-37	2.3297e-39	7.4972e-39	4.5745e-33	9.5936e-28
4721	5.538e-11	1.3688e-19	7.4941e-22	6.8443e-36	5.2585e-37	2.2437e-39	7.1913e-39	4.3547e-33	9.1328e-28
4722	5.5103e-11	1.3541e-19	7.3991e-22	6.6726e-36	5.1115e-37	2.1607e-39	6.8979e-39	4.1456e-33	8.6942e-28
4723	5.4828e-11	1.3396e-19	7.3052e-22	6.5053e-36	4.9687e-37	2.0809e-39	6.6164e-39	3.9465e-33	8.2766e-28
4724	5.4555e-11	1.3252e-19	7.2126e-22	6.3422e-36	4.8298e-37	2.004e-39	6.3465e-39	3.7569e-33	7.8791e-28
4725	5.4282e-11	1.311e-19	7.1211e-22	6.1832e-36	4.6949e-37	1.9299e-39	6.0875e-39	3.5765e-33	7.5007e-28
4726	5.4012e-11	1.2969e-19	7.0307e-22	6.0281e-36	4.5637e-37	1.8586e-39	5.8391e-39	3.4047e-33	7.1404e-28
4727	5.3742e-11	1.283e-19	6.9416e-22	5.877e-36	4.4361e-37	1.7899e-39	5.6009e-39	3.2412e-33	6.7975e-28
4728	5.3474e-11	1.2693e-19	6.8535e-22	5.7296e-36	4.3122e-37	1.7238e-39	5.3724e-39	3.0855e-33	6.471e-28
4729	5.3207e-11	1.2557e-19	6.7666e-22	5.5859e-36	4.1917e-37	1.6601e-39	5.1532e-39	2.9373e-33	6.1602e-28
4730	5.2942e-11	1.2422e-19	6.6807e-22	5.4458e-36	4.0745e-37	1.5988e-39	4.9429e-39	2.7963e-33	5.8644e-28
4731	5.2677e-11	1.2289e-19	6.596e-22	5.3093e-36	3.9607e-37	1.5397e-39	4.7412e-39	2.662e-33	5.5827e-28
4732	5.2414e-11	1.2157e-19	6.5123e-22	5.1762e-36	3.85e-37	1.4828e-39	4.5478e-39	2.5341e-33	5.3146e-28
4733	5.2153e-11	1.2027e-19	6.4297e-22	5.0464e-36	3.7424e-37	1.428e-39	4.3622e-39	2.4124e-33	5.0593e-28
4734	5.1893e-11	1.1898e-19	6.3482e-22	4.9198e-36	3.6378e-37	1.3752e-39	4.1842e-39	2.2965e-33	4.8163e-28
4735	5.1634e-11	1.177e-19	6.2676e-22	4.7965e-36	3.5362e-37	1.3244e-39	4.0135e-39	2.1862e-33	4.585e-28
4736	5.1376e-11	1.1644e-19	6.1881e-22	4.6762e-36	3.4374e-37	1.2755e-39	3.8497e-39	2.0812e-33	4.3648e-28
4737	5.112e-11	1.1519e-19	6.1096e-22	4.5589e-36	3.3413e-37	1.2283e-39	3.6927e-39	1.9813e-33	4.1552e-28
4738	5.0865e-11	1.1395e-19	6.0321e-22	4.4446e-36	3.2479e-37	1.1829e-39	3.542e-39	1.8861e-33	3.9556e-28
4739	5.0611e-11	1.1273e-19	5.9556e-22	4.3332e-36	3.1572e-37	1.1392e-39	3.3975e-39	1.7955e-33	3.7656e-28
4740	5.0358e-11	1.1152e-19	5.8801e-22	4.2245e-36	3.0689e-37	1.0971e-39	3.2589e-39	1.7093e-33	3.5847e-28
4741	5.0107e-11	1.1033e-19	5.8055e-22	4.1186e-36	2.9832e-37	1.0566e-39	3.1259e-39	1.6272e-33	3.4126e-28
4742	4.9857e-11	1.0914e-19	5.7318e-22	4.0153e-36	2.8998e-37	1.0175e-39	2.9984e-39	1.549e-33	3.2487e-28
4743	4.9608e-11	1.0797e-19	5.6591e-22	3.9146e-36	2.8188e-37	9.7993e-40	2.876e-39	1.4746e-33	3.0926e-28
4744	4.9361e-11	1.0682e-19	5.5873e-22	3.8164e-36	2.74e-37	9.4372e-40	2.7587e-39	1.4038e-33	2.9441e-28
4745	4.9114e-11	1.0567e-19	5.5165e-22	3.7207e-36	2.6635e-37	9.0885e-40	2.6461e-39	1.3364e-33	2.8027e-28
4746	4.8869e-11	1.0454e-19	5.4465e-22	3.6274e-36	2.589e-37	8.7526e-40	2.5381e-39	1.2722e-33	2.6681e-28
4747	4.8625e-11	1.0342e-19	5.3774e-22	3.5365e-36	2.5167e-37	8.4292e-40	2.4346e-39	1.2111e-33	2.5399e-28
4748	4.8383e-11	1.0231e-19	5.3092e-22	3.4478e-36	2.4464e-37	8.1177e-40	2.3353e-39	1.1529e-33	2.418e-28
4749	4.8141e-11	1.0121e-19	5.2419e-22	3.3614e-36	2.378e-37	7.8177e-40	2.24e-39	1.0976e-33	2.3018e-28
4750	4.7901e-11	1.0013e-19	5.1754e-22	3.2771e-36	2.3115e-37	7.5288e-40	2.1486e-39	1.0449e-33	2.1913e-28
4751	4.7662e-11	9.9052e-20	5.1097e-22	3.1949e-36	2.2469e-37	7.2506e-40	2.0609e-39	9.9467e-34	2.086e-28
4752	4.7424e-11	9.799e-20	5.0449e-22	3.1148e-36	2.1842e-37	6.9827e-40	1.9768e-39	9.469e-34	1.9858e-28
4753	4.7188e-11	9.6939e-20	4.9809e-22	3.0367e-36	2.1231e-37	6.7246e-40	1.8962e-39	9.0142e-34	1.8905e-28
4754	4.6952e-11	9.59e-20	4.9177e-22	2.9605e-36	2.0638e-37	6.4761e-40	1.8188e-39	8.5812e-34	1.7997e-28
4755	4.6718e-11	9.4871e-20	4.8553e-22	2.8863e-36	2.0061e-37	6.2368e-40	1.7446e-39	8.1691e-34	1.7132e-28
4756	4.6485e-11	9.3854e-20	4.7938e-22	2.8139e-36	1.9501e-37	6.0063e-40	1.6734e-39	7.7767e-34	1.6309e-28
4757	4.6253e-11	9.2848e-20	4.7329e-22	2.7434e-36	1.8956e-37	5.7844e-40	1.6051e-39	7.4032e-34	1.5526e-28
4758	4.6022e-11	9.1852e-20	4.6729e-22	2.6746e-36	1.8426e-37	5.5706e-40	1.5396e-39	7.0477e-34	1.478e-28
4759	4.5792e-11	9.0867e-20	4.6136e-22	2.6075e-36	1.7911e-37	5.3648e-40	1.4768e-39	6.7092e-34	1.4071e-28
4760	4.5564e-11	8.9893e-20	4.5551e-22	2.5421e-36	1.7411e-37	5.1665e-40	1.4166e-39	6.3869e-34	1.3395e-28
4761	4.5336e-11	8.8929e-20	4.4973e-22	2.4784e-36	1.6924e-37	4.9756e-40	1.3588e-39	6.0802e-34	1.2751e-28
4762	4.511e-11	8.7975e-20	4.4403e-22	2.4162e-36	1.6451e-37	4.7917e-40	1.3033e-39	5.7882e-34	1.2139e-28
4763	4.4885e-11	8.7032e-20	4.384e-22	2.3556e-36	1.5991e-37	4.6147e-40	1.2501e-39	5.5102e-34	1.1556e-28
4764	4.4661e-11	8.6099e-20	4.3283e-22	2.2966e-36	1.5545e-37	4.4441e-40	1.1991e-39	5.2455e-34	1.1001e-28
4765	4.4438e-11	8.5175e-20	4.2734e-22	2.239e-36	1.511e-37	4.2799e-40	1.1502e-39	4.9936e-34	1.0473e-28
4766	4.4217e-11	8.4262e-20	4.2192e-22	2.1828e-36	1.4688e-37	4.1218e-40	1.1033e-39	4.7537e-34	9.9696e-29
4767	4.3996e-11	8.3358e-20	4.1657e-22	2.1281e-36	1.4277e-37	3.9694e-40	1.0583e-39	4.5254e-34	9.4908e-29
4768	4.3776e-11	8.2465e-20	4.1129e-22	2.0747e-36	1.3878e-37	3.8228e-40	1.0151e-39	4.3081e-34	9.0349e-29
4769	4.3558e-11	8.158e-20	4.0607e-22	2.0227e-36	1.3491e-37	3.6815e-40	9.7367e-40	4.1012e-34	8.601e-29
4770	4.3341e-11	8.0706e-20	4.0092e-22	1.972e-36	1.3114e-37	3.5455e-40	9.3394e-40	3.9042e-34	8.1879e-29
4771	4.3124e-11	7.984e-20	3.9583e-22	1.9225e-36	1.2747e-37	3.4144e-40	8.9584e-40	3.7167e-34	7.7946e-29
4772	4.2909e-11	7.8984e-20	3.9081e-22	1.8743e-36	1.2391e-37	3.2883e-40	8.5928e-40	3.5382e-34	7.4203e-29
4773	4.2695e-11	7.8137e-20	3.8586e-22	1.8273e-36	1.2045e-37	3.1667e-40	8.2422e-40	3.3682e-34	7.0639e-29
4774	4.2482e-11	7.7299e-20	3.8096e-22	1.7815e-36	1.1708e-37	3.0497e-40	7.906e-40	3.2065e-34	6.7246e-29
4775	4.227e-11	7.647e-20	3.7613e-22	1.7368e-36	1.1381e-37	2.937e-40	7.5834e-40	3.0525e-34	6.4016e-29
4776	4.2059e-11	7.565e-20	3.7136e-22	1.6933e-36	1.1063e-37	2.8285e-40	7.274e-40	2.9059e-34	6.0942e-29
4777	4.1849e-11	7.4839e-20	3.6665e-22	1.6508e-36	1.0754e-37	2.724e-40	6.9772e-40	2.7663e-34	5.8015e-29
4778	4.164e-11	7.4037e-20	3.62e-22	1.6094e-36	1.0453e-37	2.6233e-40	6.6925e-40	2.6334e-34	5.5228e-29
4779	4.1432e-11	7.3243e-20	3.574e-22	1.5691e-36	1.0161e-37	2.5264e-40	6.4194e-40	2.5069e-34	5.2576e-29
4780	4.1226e-11	7.2457e-20	3.5287e-22	1.5297e-36	9.8772e-38	2.433e-40	6.1575e-40	2.3865e-34	5.0051e-29
4781	4.102e-11	7.168e-20	3.4839e-22	1.4914e-36	9.6012e-38	2.3431e-40	5.9063e-40	2.2719e-34	4.7647e-29
4782	4.0815e-11	7.0912e-20	3.4397e-22	1.454e-36	9.3329e-38	2.2565e-40	5.6653e-40	2.1628e-34	4.5358e-29
4783	4.0612e-11	7.0151e-20	3.3961e-22	1.4175e-36	9.0721e-38	2.1731e-40	5.4341e-40	2.0589e-34	4.318e-29
4784	4.0409e-11	6.9399e-20	3.353e-22	1.382e-36	8.8186e-38	2.0928e-40	5.2124e-40	1.96e-34	4.1106e-29
4785	4.0207e-11	6.8655e-20	3.3105e-22	1.3473e-36	8.5722e-38	2.0155e-40	4.9997e-40	1.8659e-34	3.9132e-29
4786	4.0007e-11	6.7919e-20	3.2685e-22	1.3135e-36	8.3326e-38	1.941e-40	4.7957e-40	1.7763e-34	3.7252e-29
4787	3.9807e-11	6.719e-20	3.2271e-22	1.2806e-36	8.0998e-38	1.8693e-40	4.6001e-40	1.691e-34	3.5463e-29
4788	3.9608e-11	6.647e-20	3.1861e-22	1.2485e-36	7.8734e-38	1.8002e-40	4.4124e-40	1.6098e-34	3.376e-29
4789	3.9411e-11	6.5757e-20	3.1457e-22	1.2172e-36	7.6534e-38	1.7337e-40	4.2323e-40	1.5324e-34	3.2138e-29
4790	3.9214e-11	6.5052e-20	3.1058e-22	1.1867e-36	7.4396e-38	1.6696e-40	4.0597e-40	1.4588e-34	3.0595e-29
4791	3.9018e-11	6.4355e-20	3.0664e-22	1.1569e-36	7.2317e-38	1.6079e-40	3.894e-40	1.3888e-34	2.9125e-29
4792	3.8824e-11	6.3664e-20	3.0275e-22	1.1279e-36	7.0296e-38	1.5485e-40	3.7351e-40	1.3221e-34	2.7727e-29
4793	3.863e-11	6.2982e-20	2.9891e-22	1.0996e-36	6.8331e-38	1.4913e-40	3.5827e-40	1.2586e-34	2.6395e-29
4794	3.8437e-11	6.2306e-20	2.9512e-22	1.072e-36	6.6422e-38	1.4362e-40	3.4366e-40	1.1981e-34	2.5127e-29
4795	3.8245e-11	6.1638e-20	2.9137e-22	1.0452e-36	6.4566e-38	1.3831e-40	3.2963e-40	1.1406e-34	2.392e-29
4796	3.8055e-11	6.0977e-20	2.8768e-22	1.0189e-36	6.2762e-38	1.332e-40	3.1618e-40	1.0858e-34	2.2771e-29
4797	3.7865e-11	6.0324e-20	2.8403e-22	9.934e-37	6.1008e-38	1.2828e-40	3.0328e-40	1.0337e-34	2.1678e-29
4798	3.7676e-11	5.9677e-20	2.8043e-22	9.6849e-37	5.9303e-38	1.2354e-40	2.9091e-40	9.8401e-35	2.0637e-29
4799	3.7488e-11	5.9037e-20	2.7687e-22	9.442e-37	5.7646e-38	1.1897e-40	2.7904e-40	9.3675e-35	1.9645e-29
4800	3.7301e-11	5.8404e-20	2.7336e-22	9.2052e-37	5.6035e-38	1.1457e-40	2.6765e-40	8.9176e-35	1.8702e-29
4801	3.7115e-11	5.7777e-20	2.6989e-22	8.9744e-37	5.4469e-38	1.1034e-40	2.5673e-40	8.4893e-35	1.7804e-29
4802	3.6929e-11	5.7158e-20	2.6647e-22	8.7494e-37	5.2947e-38	1.0626e-40	2.4626e-40	8.0815e-35	1.6949e-29
4803	3.6745e-11	5.6545e-20	2.6309e-22	8.53e-37	5.1467e-38	1.0234e-40	2.3621e-40	7.6934e-35	1.6135e-29
4804	3.6562e-11	5.5939e-20	2.5975e-22	8.3161e-37	5.0029e-38	9.8555e-41	2.2657e-40	7.3239e-35	1.536e-29
4805	3.6379e-11	5.5339e-20	2.5645e-22	8.1076e-37	4.8631e-38	9.4913e-41	2.1733e-40	6.9721e-35	1.4622e-29
4806	3.6198e-11	5.4745e-20	2.532e-22	7.9043e-37	4.7272e-38	9.1406e-41	2.0846e-40	6.6373e-35	1.392e-29
4807	3.6017e-11	5.4158e-20	2.4999e-22	7.7061e-37	4.5951e-38	8.8028e-41	1.9996e-40	6.3185e-35	1.3251e-29
4808	3.5837e-11	5.3578e-20	2.4682e-22	7.5128e-37	4.4667e-38	8.4775e-41	1.918e-40	6.015e-35	1.2615e-29
4809	3.5659e-11	5.3003e-20	2.4369e-22	7.3244e-37	4.3419e-38	8.1642e-41	1.8397e-40	5.7261e-35	1.2009e-29
4810	3.5481e-11	5.2435e-20	2.406e-22	7.1408e-37	4.2206e-38	7.8625e-41	1.7647e-40	5.4511e-35	1.1432e-29
4811	3.5304e-11	5.1873e-20	2.3754e-22	6.9617e-37	4.1026e-38	7.572e-41	1.6927e-40	5.1893e-35	1.0883e-29
4812	3.5127e-11	5.1316e-20	2.3453e-22	6.7871e-37	3.988e-38	7.2922e-41	1.6236e-40	4.9401e-35	1.036e-29
4813	3.4952e-11	5.0766e-20	2.3156e-22	6.617e-37	3.8765e-38	7.0227e-41	1.5573e-40	4.7028e-35	9.8627e-30
4814	3.4778e-11	5.0222e-20	2.2862e-22	6.451e-37	3.7682e-38	6.7632e-41	1.4938e-40	4.4769e-35	9.389e-30
4815	3.4604e-11	4.9683e-20	2.2572e-22	6.2893e-37	3.6629e-38	6.5133e-41	1.4329e-40	4.2619e-35	8.9381e-30
4816	3.4432e-11	4.915e-20	2.2286e-22	6.1316e-37	3.5605e-38	6.2726e-41	1.3744e-40	4.0572e-35	8.5088e-30
4817	3.426e-11	4.8623e-20	2.2003e-22	5.9778e-37	3.461e-38	6.0408e-41	1.3183e-40	3.8623e-35	8.1001e-30
4818	3.4089e-11	4.8102e-20	2.1724e-22	5.8279e-37	3.3643e-38	5.8176e-41	1.2645e-40	3.6768e-35	7.7111e-30
4819	3.3919e-11	4.7586e-20	2.1448e-22	5.6818e-37	3.2703e-38	5.6026e-41	1.2129e-40	3.5002e-35	7.3407e-30
4820	3.3749e-11	4.7076e-20	2.1176e-22	5.5393e-37	3.1789e-38	5.3955e-41	1.1634e-40	3.3321e-35	6.9882e-30
4821	3.3581e-11	4.6571e-20	2.0908e-22	5.4004e-37	3.0901e-38	5.1962e-41	1.116e-40	3.1721e-35	6.6525e-30
4822	3.3413e-11	4.6072e-20	2.0642e-22	5.265e-37	3.0037e-38	5.0041e-41	1.0704e-40	3.0197e-35	6.333e-30
4823	3.3247e-11	4.5578e-20	2.0381e-22	5.133e-37	2.9198e-38	4.8192e-41	1.0268e-40	2.8747e-35	6.0288e-30
4824	3.3081e-11	4.5089e-20	2.0122e-22	5.0043e-37	2.8382e-38	4.6411e-41	9.8487e-41	2.7366e-35	5.7393e-30
4825	3.2916e-11	4.4606e-20	1.9867e-22	4.8788e-37	2.7589e-38	4.4696e-41	9.4468e-41	2.6052e-35	5.4636e-30
4826	3.2751e-11	4.4127e-20	1.9615e-22	4.7564e-37	2.6818e-38	4.3045e-41	9.0614e-41	2.4801e-35	5.2012e-30
4827	3.2588e-11	4.3654e-20	1.9366e-22	4.6372e-37	2.6069e-38	4.1454e-41	8.6917e-41	2.361e-35	4.9514e-30
4828	3.2425e-11	4.3186e-20	1.912e-22	4.5209e-37	2.534e-38	3.9922e-41	8.337e-41	2.2476e-35	4.7136e-30
4829	3.2264e-11	4.2723e-20	1.8878e-22	4.4075e-37	2.4632e-38	3.8447e-41	7.9969e-41	2.1396e-35	4.4872e-30
4830	3.2103e-11	4.2265e-20	1.8638e-22	4.297e-37	2.3944e-38	3.7026e-41	7.6706e-41	2.0369e-35	4.2717e-30
4831	3.1942e-11	4.1812e-20	1.8402e-22	4.1892e-37	2.3275e-38	3.5658e-41	7.3576e-41	1.939e-35	4.0665e-30
4832	3.1783e-11	4.1363e-20	1.8168e-22	4.0842e-37	2.2624e-38	3.434e-41	7.0574e-41	1.8459e-35	3.8712e-30
4833	3.1624e-11	4.092e-20	1.7938e-22	3.9818e-37	2.1992e-38	3.3071e-41	6.7695e-41	1.7572e-35	3.6853e-30
4834	3.1467e-11	4.0481e-20	1.771e-22	3.8819e-37	2.1378e-38	3.1849e-41	6.4932e-41	1.6728e-35	3.5083e-30
4835	3.131e-11	4.0047e-20	1.7486e-22	3.7846e-37	2.078e-38	3.0672e-41	6.2283e-41	1.5925e-35	3.3398e-30
4836	3.1153e-11	3.9617e-20	1.7264e-22	3.6897e-37	2.0199e-38	2.9539e-41	5.9742e-41	1.516e-35	3.1794e-30
4837	3.0998e-11	3.9193e-20	1.7045e-22	3.5972e-37	1.9635e-38	2.8447e-41	5.7304e-41	1.4432e-35	3.0267e-30
4838	3.0843e-11	3.8772e-20	1.6829e-22	3.507e-37	1.9086e-38	2.7396e-41	5.4966e-41	1.3739e-35	2.8813e-30
4839	3.0689e-11	3.8357e-20	1.6615e-22	3.419e-37	1.8553e-38	2.6384e-41	5.2724e-41	1.3079e-35	2.7429e-30
4840	3.0536e-11	3.7945e-20	1.6405e-22	3.3333e-37	1.8034e-38	2.5409e-41	5.0572e-41	1.2451e-35	2.6112e-30
4841	3.0384e-11	3.7538e-20	1.6196e-22	3.2497e-37	1.7531e-38	2.447e-41	4.8509e-41	1.1853e-35	2.4858e-30
4842	3.0232e-11	3.7136e-20	1.5991e-22	3.1682e-37	1.7041e-38	2.3565e-41	4.653e-41	1.1284e-35	2.3664e-30
4843	3.0081e-11	3.6738e-20	1.5788e-22	3.0888e-37	1.6564e-38	2.2695e-41	4.4631e-41	1.0742e-35	2.2527e-30
4844	2.9931e-11	3.6344e-20	1.5588e-22	3.0113e-37	1.6102e-38	2.1856e-41	4.281e-41	1.0226e-35	2.1445e-30
4845	2.9782e-11	3.5954e-20	1.539e-22	2.9358e-37	1.5652e-38	2.1048e-41	4.1063e-41	9.7346e-36	2.0415e-30
4846	2.9633e-11	3.5568e-20	1.5195e-22	2.8622e-37	1.5214e-38	2.027e-41	3.9388e-41	9.2671e-36	1.9435e-30
4847	2.9485e-11	3.5187e-20	1.5002e-22	2.7904e-37	1.4789e-38	1.9521e-41	3.7781e-41	8.822e-36	1.8501e-30
4848	2.9338e-11	3.481e-20	1.4812e-22	2.7205e-37	1.4376e-38	1.88e-41	3.6239e-41	8.3983e-36	1.7613e-30
4849	2.9192e-11	3.4436e-20	1.4624e-22	2.6522e-37	1.3974e-38	1.8105e-41	3.4761e-41	7.9949e-36	1.6767e-30
4850	2.9046e-11	3.4067e-20	1.4438e-22	2.5857e-37	1.3584e-38	1.7436e-41	3.3342e-41	7.6109e-36	1.5962e-30
4851	2.8901e-11	3.3702e-20	1.4255e-22	2.5209e-37	1.3204e-38	1.6792e-41	3.1982e-41	7.2454e-36	1.5195e-30
4852	2.8757e-11	3.3341e-20	1.4075e-22	2.4577e-37	1.2835e-38	1.6171e-41	3.0677e-41	6.8974e-36	1.4465e-30
4853	2.8614e-11	3.2983e-20	1.3896e-22	2.3961e-37	1.2476e-38	1.5574e-41	2.9425e-41	6.5661e-36	1.377e-30
4854	2.8471e-11	3.2629e-20	1.372e-22	2.336e-37	1.2128e-38	1.4998e-41	2.8225e-41	6.2508e-36	1.3109e-30
4855	2.8329e-11	3.2279e-20	1.3546e-22	2.2774e-37	1.1789e-38	1.4444e-41	2.7073e-41	5.9505e-36	1.2479e-30
4856	2.8187e-11	3.1933e-20	1.3374e-22	2.2203e-37	1.1459e-38	1.391e-41	2.5969e-41	5.6648e-36	1.188e-30
4857	2.8047e-11	3.1591e-20	1.3204e-22	2.1646e-37	1.1139e-38	1.3396e-41	2.4909e-41	5.3927e-36	1.1309e-30
4858	2.7907e-11	3.1252e-20	1.3037e-22	2.1103e-37	1.0828e-38	1.2901e-41	2.3893e-41	5.1337e-36	1.0766e-30
4859	2.7767e-11	3.0917e-20	1.2871e-22	2.0574e-37	1.0525e-38	1.2424e-41	2.2918e-41	4.8871e-36	1.0249e-30
4860	2.7629e-11	3.0585e-20	1.2708e-22	2.0058e-37	1.0231e-38	1.1965e-41	2.1983e-41	4.6524e-36	9.757e-31
4861	2.7491e-11	3.0258e-20	1.2547e-22	1.9555e-37	9.9453e-39	1.1523e-41	2.1086e-41	4.4289e-36	9.2883e-31
4862	2.7354e-11	2.9933e-20	1.2388e-22	1.9065e-37	9.6674e-39	1.1097e-41	2.0225e-41	4.2162e-36	8.8422e-31
4863	2.7217e-11	2.9612e-20	1.2231e-22	1.8587e-37	9.3972e-39	1.0687e-41	1.94e-41	4.0137e-36	8.4176e-31
4864	2.7082e-11	2.9295e-20	1.2075e-22	1.8121e-37	9.1346e-39	1.0292e-41	1.8609e-41	3.821e-36	8.0133e-31
4865	2.6946e-11	2.898e-20	1.1922e-22	1.7666e-37	8.8794e-39	9.912e-42	1.7849e-41	3.6374e-36	7.6284e-31
4866	2.6812e-11	2.867e-20	1.1771e-22	1.7223e-37	8.6313e-39	9.5457e-42	1.7121e-41	3.4627e-36	7.262e-31
4867	2.6678e-11	2.8362e-20	1.1622e-22	1.6792e-37	8.3901e-39	9.193e-42	1.6423e-41	3.2964e-36	6.9132e-31
4868	2.6545e-11	2.8058e-20	1.1474e-22	1.6371e-37	8.1556e-39	8.8533e-42	1.5753e-41	3.1381e-36	6.5812e-31
4869	2.6413e-11	2.7757e-20	1.1329e-22	1.596e-37	7.9277e-39	8.5261e-42	1.511e-41	2.9874e-36	6.2651e-31
4870	2.6281e-11	2.746e-20	1.1185e-22	1.556e-37	7.7062e-39	8.211e-42	1.4493e-41	2.8439e-36	5.9642e-31
4871	2.615e-11	2.7165e-20	1.1043e-22	1.517e-37	7.4908e-39	7.9076e-42	1.3902e-41	2.7073e-36	5.6777e-31
4872	2.6019e-11	2.6874e-20	1.0903e-22	1.4789e-37	7.2815e-39	7.6154e-42	1.3335e-41	2.5773e-36	5.4051e-31
4873	2.5889e-11	2.6586e-20	1.0765e-22	1.4418e-37	7.078e-39	7.334e-42	1.2791e-41	2.4535e-36	5.1455e-31
4874	2.576e-11	2.6301e-20	1.0628e-22	1.4057e-37	6.8802e-39	7.063e-42	1.2269e-41	2.3357e-36	4.8983e-31
4875	2.5632e-11	2.6019e-20	1.0493e-22	1.3704e-37	6.688e-39	6.802e-42	1.1768e-41	2.2235e-36	4.6631e-31
4876	2.5504e-11	2.574e-20	1.036e-22	1.3361e-37	6.5011e-39	6.5506e-42	1.1288e-41	2.1167e-36	4.4391e-31
4877	2.5376e-11	2.5464e-20	1.0229e-22	1.3026e-37	6.3194e-39	6.3085e-42	1.0827e-41	2.015e-36	4.2259e-31
4878	2.525e-11	2.5191e-20	1.0099e-22	1.2699e-37	6.1428e-39	6.0754e-42	1.0386e-41	1.9182e-36	4.0229e-31
4879	2.5124e-11	2.492e-20	9.971e-23	1.2381e-37	5.9712e-39	5.8509e-42	9.9619e-42	1.8261e-36	3.8297e-31
4880	2.4998e-11	2.4653e-20	9.8446e-23	1.207e-37	5.8043e-39	5.6347e-42	9.5555e-42	1.7384e-36	3.6458e-31
4881	2.4874e-11	2.4389e-20	9.7197e-23	1.1768e-37	5.6421e-39	5.4265e-42	9.1656e-42	1.6549e-36	3.4707e-31
4882	2.475e-11	2.4127e-20	9.5964e-23	1.1472e-37	5.4844e-39	5.2259e-42	8.7916e-42	1.5754e-36	3.304e-31
4883	2.4626e-11	2.3869e-20	9.4747e-23	1.1185e-37	5.3312e-39	5.0328e-42	8.4329e-42	1.4998e-36	3.1453e-31
4884	2.4503e-11	2.3613e-20	9.3545e-23	1.0904e-37	5.1822e-39	4.8468e-42	8.0888e-42	1.4277e-36	2.9942e-31
4885	2.4381e-11	2.3359e-20	9.2358e-23	1.0631e-37	5.0374e-39	4.6677e-42	7.7588e-42	1.3592e-36	2.8504e-31
4886	2.4259e-11	2.3109e-20	9.1187e-23	1.0364e-37	4.8966e-39	4.4952e-42	7.4422e-42	1.2939e-36	2.7135e-31
4887	2.4138e-11	2.2861e-20	9.003e-23	1.0104e-37	4.7598e-39	4.3291e-42	7.1386e-42	1.2317e-36	2.5832e-31
4888	2.4018e-11	2.2616e-20	8.8888e-23	9.8511e-38	4.6268e-39	4.1692e-42	6.8473e-42	1.1726e-36	2.4591e-31
4889	2.3898e-11	2.2374e-20	8.776e-23	9.604e-38	4.4975e-39	4.0151e-42	6.5679e-42	1.1163e-36	2.341e-31
4890	2.3779e-11	2.2134e-20	8.6647e-23	9.3632e-38	4.3718e-39	3.8667e-42	6.2999e-42	1.0627e-36	2.2286e-31
4891	2.366e-11	2.1896e-20	8.5548e-23	9.1284e-38	4.2496e-39	3.7238e-42	6.0429e-42	1.0116e-36	2.1215e-31
4892	2.3542e-11	2.1662e-20	8.4463e-23	8.8995e-38	4.1309e-39	3.5862e-42	5.7963e-42	9.6303e-37	2.0196e-31
4893	2.3424e-11	2.1429e-20	8.3391e-23	8.6764e-38	4.0155e-39	3.4537e-42	5.5598e-42	9.1677e-37	1.9226e-31
4894	2.3308e-11	2.1199e-20	8.2334e-23	8.4588e-38	3.9032e-39	3.3261e-42	5.333e-42	8.7274e-37	1.8303e-31
4895	2.3191e-11	2.0972e-20	8.1289e-23	8.2467e-38	3.7942e-39	3.2032e-42	5.1154e-42	8.3083e-37	1.7424e-31
4896	2.3076e-11	2.0747e-20	8.0258e-23	8.0399e-38	3.6881e-39	3.0848e-42	4.9067e-42	7.9092e-37	1.6587e-31
4897	2.296e-11	2.0525e-20	7.924e-23	7.8383e-38	3.5851e-39	2.9708e-42	4.7065e-42	7.5294e-37	1.579e-31
4898	2.2846e-11	2.0305e-20	7.8235e-23	7.6418e-38	3.4849e-39	2.861e-42	4.5144e-42	7.1677e-37	1.5032e-31
4899	2.2732e-11	2.0087e-20	7.7243e-23	7.4501e-38	3.3875e-39	2.7553e-42	4.3302e-42	6.8235e-37	1.431e-31
4900	2.2618e-11	1.9872e-20	7.6263e-23	7.2633e-38	3.2929e-39	2.6535e-42	4.1536e-42	6.4958e-37	1.3623e-31
4901	2.2506e-11	1.9658e-20	7.5295e-23	7.0812e-38	3.2008e-39	2.5554e-42	3.9841e-42	6.1838e-37	1.2969e-31
4902	2.2393e-11	1.9448e-20	7.434e-23	6.9036e-38	3.1114e-39	2.461e-42	3.8215e-42	5.8868e-37	1.2346e-31
4903	2.2281e-11	1.9239e-20	7.3397e-23	6.7305e-38	3.0244e-39	2.37e-42	3.6656e-42	5.604e-37	1.1753e-31
4904	2.217e-11	1.9033e-20	7.2466e-23	6.5617e-38	2.9399e-39	2.2825e-42	3.516e-42	5.3349e-37	1.1188e-31
4905	2.206e-11	1.8829e-20	7.1547e-23	6.3972e-38	2.8578e-39	2.1981e-42	3.3726e-42	5.0787e-37	1.0651e-31
4906	2.195e-11	1.8627e-20	7.0639e-23	6.2368e-38	2.7779e-39	2.1169e-42	3.235e-42	4.8347e-37	1.0139e-31
4907	2.184e-11	1.8427e-20	6.9743e-23	6.0804e-38	2.7003e-39	2.0387e-42	3.103e-42	4.6025e-37	9.6523e-32
4908	2.1731e-11	1.823e-20	6.8859e-23	5.9279e-38	2.6248e-39	1.9633e-42	2.9764e-42	4.3815e-37	9.1888e-32
4909	2.1623e-11	1.8034e-20	6.7985e-23	5.7793e-38	2.5515e-39	1.8908e-42	2.8549e-42	4.171e-37	8.7474e-32
4910	2.1515e-11	1.7841e-20	6.7123e-23	5.6344e-38	2.4802e-39	1.8209e-42	2.7385e-42	3.9707e-37	8.3273e-32
4911	2.1407e-11	1.7649e-20	6.6271e-23	5.4931e-38	2.4109e-39	1.7536e-42	2.6267e-42	3.78e-37	7.9274e-32
4912	2.1301e-11	1.746e-20	6.5431e-23	5.3553e-38	2.3435e-39	1.6888e-42	2.5195e-42	3.5985e-37	7.5466e-32
4913	2.1194e-11	1.7273e-20	6.4601e-23	5.2211e-38	2.278e-39	1.6264e-42	2.4167e-42	3.4256e-37	7.1842e-32
4914	2.1088e-11	1.7088e-20	6.3781e-23	5.0901e-38	2.2144e-39	1.5663e-42	2.3181e-42	3.2611e-37	6.8391e-32
4915	2.0983e-11	1.6904e-20	6.2972e-23	4.9625e-38	2.1525e-39	1.5084e-42	2.2236e-42	3.1045e-37	6.5106e-32
4916	2.0879e-11	1.6723e-20	6.2174e-23	4.8381e-38	2.0923e-39	1.4527e-42	2.1328e-42	2.9554e-37	6.1979e-32
4917	2.0774e-11	1.6544e-20	6.1385e-23	4.7167e-38	2.0339e-39	1.399e-42	2.0458e-42	2.8134e-37	5.9003e-32
4918	2.0671e-11	1.6366e-20	6.0606e-23	4.5985e-38	1.977e-39	1.3473e-42	1.9623e-42	2.6783e-37	5.6169e-32
4919	2.0568e-11	1.6191e-20	5.9837e-23	4.4832e-38	1.9218e-39	1.2975e-42	1.8823e-42	2.5497e-37	5.3471e-32
4920	2.0465e-11	1.6017e-20	5.9078e-23	4.3707e-38	1.8681e-39	1.2496e-42	1.8055e-42	2.4272e-37	5.0903e-32
4921	2.0363e-11	1.5846e-20	5.8329e-23	4.2611e-38	1.8159e-39	1.2034e-42	1.7318e-42	2.3106e-37	4.8458e-32
4922	2.0261e-11	1.5676e-20	5.7589e-23	4.1543e-38	1.7651e-39	1.1589e-42	1.6611e-42	2.1997e-37	4.6131e-32
4923	2.016e-11	1.5508e-20	5.6859e-23	4.0501e-38	1.7158e-39	1.1161e-42	1.5934e-42	2.094e-37	4.3915e-32
4924	2.0059e-11	1.5341e-20	5.6137e-23	3.9486e-38	1.6679e-39	1.0749e-42	1.5284e-42	1.9934e-37	4.1806e-32
4925	1.9959e-11	1.5177e-20	5.5425e-23	3.8496e-38	1.6213e-39	1.0351e-42	1.466e-42	1.8977e-37	3.9798e-32
4926	1.986e-11	1.5014e-20	5.4722e-23	3.753e-38	1.5759e-39	9.9688e-43	1.4062e-42	1.8065e-37	3.7887e-32
4927	1.9761e-11	1.4853e-20	5.4028e-23	3.6589e-38	1.5319e-39	9.6004e-43	1.3488e-42	1.7198e-37	3.6067e-32
4928	1.9662e-11	1.4694e-20	5.3343e-23	3.5672e-38	1.4891e-39	9.2457e-43	1.2938e-42	1.6372e-37	3.4335e-32
4929	1.9564e-11	1.4536e-20	5.2666e-23	3.4777e-38	1.4475e-39	8.904e-43	1.241e-42	1.5586e-37	3.2686e-32
4930	1.9466e-11	1.438e-20	5.1998e-23	3.3905e-38	1.407e-39	8.575e-43	1.1903e-42	1.4837e-37	3.1116e-32
4931	1.9369e-11	1.4226e-20	5.1338e-23	3.3055e-38	1.3677e-39	8.2581e-43	1.1418e-42	1.4124e-37	2.9621e-32
4932	1.9273e-11	1.4074e-20	5.0687e-23	3.2226e-38	1.3295e-39	7.9529e-43	1.0952e-42	1.3446e-37	2.8199e-32
4933	1.9176e-11	1.3923e-20	5.0044e-23	3.1418e-38	1.2924e-39	7.659e-43	1.0505e-42	1.28e-37	2.6844e-32
4934	1.9081e-11	1.3773e-20	4.9409e-23	3.063e-38	1.2562e-39	7.376e-43	1.0076e-42	1.2185e-37	2.5555e-32
4935	1.8985e-11	1.3626e-20	4.8783e-23	2.9862e-38	1.2211e-39	7.1034e-43	9.6653e-43	1.16e-37	2.4328e-32
4936	1.8891e-11	1.348e-20	4.8164e-23	2.9113e-38	1.187e-39	6.841e-43	9.271e-43	1.1043e-37	2.3159e-32
4937	1.8796e-11	1.3335e-20	4.7553e-23	2.8383e-38	1.1538e-39	6.5882e-43	8.8927e-43	1.0513e-37	2.2047e-32
4938	1.8703e-11	1.3192e-20	4.695e-23	2.7672e-38	1.1216e-39	6.3447e-43	8.5299e-43	1.0008e-37	2.0988e-32
4939	1.8609e-11	1.3051e-20	4.6354e-23	2.6978e-38	1.0903e-39	6.1102e-43	8.1818e-43	9.5271e-38	1.998e-32
4940	1.8517e-11	1.2911e-20	4.5766e-23	2.6301e-38	1.0598e-39	5.8844e-43	7.848e-43	9.0695e-38	1.902e-32
4941	1.8424e-11	1.2772e-20	4.5186e-23	2.5642e-38	1.0302e-39	5.667e-43	7.5278e-43	8.6339e-38	1.8107e-32
4942	1.8332e-11	1.2635e-20	4.4612e-23	2.4999e-38	1.0014e-39	5.4576e-43	7.2206e-43	8.2192e-38	1.7237e-32
4943	1.8241e-11	1.25e-20	4.4047e-23	2.4372e-38	9.734e-40	5.2559e-43	6.926e-43	7.8245e-38	1.6409e-32
4944	1.815e-11	1.2366e-20	4.3488e-23	2.3761e-38	9.462e-40	5.0617e-43	6.6434e-43	7.4487e-38	1.5621e-32
4945	1.8059e-11	1.2233e-20	4.2936e-23	2.3165e-38	9.1976e-40	4.8746e-43	6.3724e-43	7.0909e-38	1.4871e-32
4946	1.7969e-11	1.2102e-20	4.2392e-23	2.2584e-38	8.9406e-40	4.6945e-43	6.1124e-43	6.7503e-38	1.4157e-32
4947	1.7879e-11	1.1972e-20	4.1854e-23	2.2018e-38	8.6907e-40	4.521e-43	5.863e-43	6.4261e-38	1.3477e-32
4948	1.779e-11	1.1844e-20	4.1323e-23	2.1466e-38	8.4479e-40	4.354e-43	5.6238e-43	6.1175e-38	1.2829e-32
4949	1.7701e-11	1.1717e-20	4.0799e-23	2.0927e-38	8.2118e-40	4.1931e-43	5.3943e-43	5.8237e-38	1.2213e-32
4950	1.7613e-11	1.1591e-20	4.0281e-23	2.0403e-38	7.9823e-40	4.0381e-43	5.1742e-43	5.544e-38	1.1627e-32
4951	1.7525e-11	1.1467e-20	3.977e-23	1.9891e-38	7.7593e-40	3.8889e-43	4.9631e-43	5.2777e-38	1.1068e-32
4952	1.7438e-11	1.1344e-20	3.9266e-23	1.9392e-38	7.5424e-40	3.7452e-43	4.7606e-43	5.0242e-38	1.0537e-32
4953	1.7351e-11	1.1222e-20	3.8768e-23	1.8906e-38	7.3317e-40	3.6068e-43	4.5664e-43	4.7829e-38	1.0031e-32
4954	1.7264e-11	1.1102e-20	3.8276e-23	1.8432e-38	7.1268e-40	3.4735e-43	4.38e-43	4.5532e-38	9.5489e-33
4955	1.7178e-11	1.0983e-20	3.779e-23	1.797e-38	6.9276e-40	3.3451e-43	4.2013e-43	4.3345e-38	9.0902e-33
4956	1.7092e-11	1.0865e-20	3.7311e-23	1.7519e-38	6.7341e-40	3.2215e-43	4.0299e-43	4.1263e-38	8.6536e-33
4957	1.7007e-11	1.0749e-20	3.6838e-23	1.708e-38	6.5459e-40	3.1025e-43	3.8655e-43	3.9282e-38	8.238e-33
4958	1.6922e-11	1.0633e-20	3.6371e-23	1.6651e-38	6.363e-40	2.9878e-43	3.7078e-43	3.7395e-38	7.8424e-33
4959	1.6838e-11	1.0519e-20	3.5909e-23	1.6234e-38	6.1851e-40	2.8774e-43	3.5565e-43	3.5599e-38	7.4657e-33
4960	1.6754e-11	1.0407e-20	3.5454e-23	1.5827e-38	6.0123e-40	2.7711e-43	3.4114e-43	3.3889e-38	7.1071e-33
4961	1.667e-11	1.0295e-20	3.5004e-23	1.543e-38	5.8443e-40	2.6687e-43	3.2722e-43	3.2261e-38	6.7658e-33
4962	1.6587e-11	1.0185e-20	3.456e-23	1.5043e-38	5.681e-40	2.5701e-43	3.1387e-43	3.0712e-38	6.4408e-33
4963	1.6504e-11	1.0075e-20	3.4122e-23	1.4666e-38	5.5222e-40	2.4751e-43	3.0106e-43	2.9237e-38	6.1315e-33
4964	1.6422e-11	9.9673e-21	3.3689e-23	1.4298e-38	5.3679e-40	2.3836e-43	2.8878e-43	2.7833e-38	5.837e-33
4965	1.634e-11	9.8604e-21	3.3261e-23	1.394e-38	5.2179e-40	2.2956e-43	2.7699e-43	2.6496e-38	5.5567e-33
4966	1.6258e-11	9.7547e-21	3.2839e-23	1.359e-38	5.0721e-40	2.2107e-43	2.6569e-43	2.5223e-38	5.2898e-33
4967	1.6177e-11	9.6501e-21	3.2423e-23	1.3249e-38	4.9304e-40	2.129e-43	2.5485e-43	2.4012e-38	5.0357e-33
4968	1.6096e-11	9.5466e-21	3.2012e-23	1.2917e-38	4.7926e-40	2.0504e-43	2.4445e-43	2.2859e-38	4.7939e-33
4969	1.6016e-11	9.4443e-21	3.1606e-23	1.2593e-38	4.6587e-40	1.9746e-43	2.3448e-43	2.1761e-38	4.5636e-33
4970	1.5936e-11	9.343e-21	3.1205e-23	1.2277e-38	4.5285e-40	1.9016e-43	2.2491e-43	2.0716e-38	4.3444e-33
4971	1.5857e-11	9.2428e-21	3.0809e-23	1.1969e-38	4.4019e-40	1.8313e-43	2.1574e-43	1.9721e-38	4.1358e-33
4972	1.5777e-11	9.1437e-21	3.0418e-23	1.1669e-38	4.2789e-40	1.7637e-43	2.0693e-43	1.8774e-38	3.9371e-33
4973	1.5699e-11	9.0457e-21	3.0032e-23	1.1377e-38	4.1594e-40	1.6985e-43	1.9849e-43	1.7872e-38	3.748e-33
4974	1.562e-11	8.9487e-21	2.9651e-23	1.1091e-38	4.0431e-40	1.6357e-43	1.9039e-43	1.7013e-38	3.568e-33
4975	1.5542e-11	8.8527e-21	2.9275e-23	1.0813e-38	3.9301e-40	1.5753e-43	1.8262e-43	1.6196e-38	3.3967e-33
4976	1.5465e-11	8.7578e-21	2.8904e-23	1.0542e-38	3.8203e-40	1.5171e-43	1.7517e-43	1.5418e-38	3.2335e-33
4977	1.5388e-11	8.6639e-21	2.8537e-23	1.0278e-38	3.7136e-40	1.461e-43	1.6802e-43	1.4678e-38	3.0782e-33
4978	1.5311e-11	8.571e-21	2.8175e-23	1.002e-38	3.6098e-40	1.407e-43	1.6117e-43	1.3973e-38	2.9304e-33
4979	1.5235e-11	8.4791e-21	2.7818e-23	9.7689e-39	3.5089e-40	1.355e-43	1.5459e-43	1.3302e-38	2.7896e-33
4980	1.5159e-11	8.3881e-21	2.7465e-23	9.5239e-39	3.4109e-40	1.305e-43	1.4829e-43	1.2663e-38	2.6556e-33
4981	1.5083e-11	8.2982e-21	2.7116e-23	9.2851e-39	3.3155e-40	1.2567e-43	1.4223e-43	1.2055e-38	2.5281e-33
4982	1.5008e-11	8.2092e-21	2.6772e-23	9.0523e-39	3.2229e-40	1.2103e-43	1.3643e-43	1.1476e-38	2.4067e-33
4983	1.4933e-11	8.1212e-21	2.6433e-23	8.8253e-39	3.1328e-40	1.1656e-43	1.3086e-43	1.0925e-38	2.2911e-33
4984	1.4858e-11	8.0341e-21	2.6098e-23	8.604e-39	3.0453e-40	1.1225e-43	1.2553e-43	1.04e-38	2.1811e-33
4985	1.4784e-11	7.9479e-21	2.5767e-23	8.3882e-39	2.9602e-40	1.081e-43	1.204e-43	9.9005e-39	2.0763e-33
4986	1.471e-11	7.8627e-21	2.544e-23	8.1779e-39	2.8775e-40	1.0411e-43	1.1549e-43	9.425e-39	1.9766e-33
4987	1.4637e-11	7.7784e-21	2.5117e-23	7.9728e-39	2.7971e-40	1.0026e-43	1.1078e-43	8.9723e-39	1.8816e-33
4988	1.4564e-11	7.695e-21	2.4798e-23	7.7729e-39	2.7189e-40	9.6555e-44	1.0626e-43	8.5414e-39	1.7913e-33
4989	1.4491e-11	7.6125e-21	2.4484e-23	7.578e-39	2.6429e-40	9.2987e-44	1.0192e-43	8.1311e-39	1.7052e-33
4990	1.4419e-11	7.5309e-21	2.4173e-23	7.388e-39	2.5691e-40	8.9551e-44	9.7765e-44	7.7406e-39	1.6233e-33
4991	1.4347e-11	7.4501e-21	2.3867e-23	7.2027e-39	2.4973e-40	8.6241e-44	9.3776e-44	7.3688e-39	1.5454e-33
4992	1.4275e-11	7.3702e-21	2.3564e-23	7.0221e-39	2.4275e-40	8.3054e-44	8.995e-44	7.0149e-39	1.4711e-33
4993	1.4204e-11	7.2912e-21	2.3265e-23	6.846e-39	2.3597e-40	7.9985e-44	8.628e-44	6.678e-39	1.4005e-33
4994	1.4133e-11	7.213e-21	2.297e-23	6.6743e-39	2.2937e-40	7.703e-44	8.2759e-44	6.3573e-39	1.3332e-33
4995	1.4063e-11	7.1357e-21	2.2679e-23	6.507e-39	2.2296e-40	7.4183e-44	7.9383e-44	6.0519e-39	1.2692e-33
4996	1.3993e-11	7.0591e-21	2.2391e-23	6.3438e-39	2.1673e-40	7.1442e-44	7.6144e-44	5.7613e-39	1.2082e-33
4997	1.3923e-11	6.9834e-21	2.2107e-23	6.1847e-39	2.1068e-40	6.8802e-44	7.3037e-44	5.4846e-39	1.1502e-33
4998	1.3853e-11	6.9086e-21	2.1826e-23	6.0297e-39	2.0479e-40	6.6259e-44	7.0057e-44	5.2211e-39	1.095e-33
4999	1.3784e-11	6.8345e-21	2.155e-23	5.8785e-39	1.9907e-40	6.3811e-44	6.7198e-44	4.9704e-39	1.0424e-33
5000	1.3715e-11	6.7612e-21	2.1276e-23	5.7311e-39	1.935e-40	6.1453e-44	6.4457e-44	4.7317e-39	9.9231e-34
5001	1.3647e-11	6.6887e-21	2.1006e-23	5.5874e-39	1.881e-40	5.9182e-44	6.1827e-44	4.5044e-39	9.4465e-34
5002	1.3579e-11	6.617e-21	2.074e-23	5.4472e-39	1.8284e-40	5.6995e-44	5.9304e-44	4.2881e-39	8.9928e-34
5003	1.3511e-11	6.546e-21	2.0477e-23	5.3107e-39	1.7773e-40	5.4889e-44	5.6884e-44	4.0821e-39	8.5609e-34
5004	1.3444e-11	6.4758e-21	2.0217e-23	5.1775e-39	1.7276e-40	5.286e-44	5.4563e-44	3.8861e-39	8.1497e-34
5005	1.3377e-11	6.4064e-21	1.9961e-23	5.0477e-39	1.6794e-40	5.0907e-44	5.2337e-44	3.6994e-39	7.7583e-34
5006	1.331e-11	6.3377e-21	1.9707e-23	4.9211e-39	1.6324e-40	4.9026e-44	5.0202e-44	3.5217e-39	7.3857e-34
5007	1.3243e-11	6.2697e-21	1.9457e-23	4.7977e-39	1.5868e-40	4.7214e-44	4.8153e-44	3.3526e-39	7.0309e-34
5008	1.3177e-11	6.2025e-21	1.9211e-23	4.6774e-39	1.5425e-40	4.5469e-44	4.6189e-44	3.1916e-39	6.6932e-34
5009	1.3112e-11	6.136e-21	1.8967e-23	4.5601e-39	1.4994e-40	4.3789e-44	4.4304e-44	3.0383e-39	6.3718e-34
5010	1.3046e-11	6.0702e-21	1.8726e-23	4.4457e-39	1.4575e-40	4.2171e-44	4.2496e-44	2.8924e-39	6.0657e-34
5011	1.2981e-11	6.0051e-21	1.8489e-23	4.3343e-39	1.4167e-40	4.0613e-44	4.0762e-44	2.7534e-39	5.7744e-34
5012	1.2916e-11	5.9407e-21	1.8254e-23	4.2256e-39	1.3771e-40	3.9112e-44	3.9099e-44	2.6212e-39	5.4971e-34
5013	1.2852e-11	5.877e-21	1.8023e-23	4.1196e-39	1.3387e-40	3.7666e-44	3.7504e-44	2.4953e-39	5.2331e-34
5014	1.2788e-11	5.814e-21	1.7794e-23	4.0163e-39	1.3013e-40	3.6275e-44	3.5974e-44	2.3755e-39	4.9817e-34
5015	1.2724e-11	5.7516e-21	1.7568e-23	3.9156e-39	1.2649e-40	3.4934e-44	3.4506e-44	2.2614e-39	4.7425e-34
5016	1.266e-11	5.69e-21	1.7345e-23	3.8174e-39	1.2295e-40	3.3643e-44	3.3098e-44	2.1528e-39	4.5147e-34
5017	1.2597e-11	5.629e-21	1.7125e-23	3.7217e-39	1.1952e-40	3.24e-44	3.1748e-44	2.0494e-39	4.2978e-34
5018	1.2534e-11	5.5686e-21	1.6908e-23	3.6284e-39	1.1618e-40	3.1203e-44	3.0452e-44	1.9509e-39	4.0914e-34
5019	1.2472e-11	5.5089e-21	1.6694e-23	3.5374e-39	1.1293e-40	3.005e-44	2.921e-44	1.8572e-39	3.8949e-34
5020	1.241e-11	5.4498e-21	1.6482e-23	3.4487e-39	1.0978e-40	2.8939e-44	2.8018e-44	1.768e-39	3.7079e-34
5021	1.2348e-11	5.3914e-21	1.6273e-23	3.3622e-39	1.0671e-40	2.787e-44	2.6875e-44	1.6831e-39	3.5298e-34
5022	1.2286e-11	5.3336e-21	1.6067e-23	3.2779e-39	1.0373e-40	2.684e-44	2.5778e-44	1.6023e-39	3.3602e-34
5023	1.2225e-11	5.2764e-21	1.5863e-23	3.1957e-39	1.0083e-40	2.5848e-44	2.4726e-44	1.5253e-39	3.1989e-34
5024	1.2164e-11	5.2198e-21	1.5661e-23	3.1156e-39	9.8011e-41	2.4893e-44	2.3718e-44	1.4521e-39	3.0452e-34
5025	1.2103e-11	5.1638e-21	1.5463e-23	3.0375e-39	9.5272e-41	2.3973e-44	2.275e-44	1.3823e-39	2.899e-34
5026	1.2043e-11	5.1085e-21	1.5267e-23	2.9613e-39	9.261e-41	2.3087e-44	2.1822e-44	1.3159e-39	2.7597e-34
5027	1.1982e-11	5.0537e-21	1.5073e-23	2.887e-39	9.0022e-41	2.2234e-44	2.0931e-44	1.2527e-39	2.6272e-34
5028	1.1923e-11	4.9995e-21	1.4882e-23	2.8146e-39	8.7506e-41	2.1412e-44	2.0077e-44	1.1926e-39	2.501e-34
5029	1.1863e-11	4.9459e-21	1.4693e-23	2.7441e-39	8.5061e-41	2.0621e-44	1.9258e-44	1.1353e-39	2.3809e-34
5030	1.1804e-11	4.8928e-21	1.4507e-23	2.6753e-39	8.2684e-41	1.9859e-44	1.8472e-44	1.0808e-39	2.2665e-34
5031	1.1745e-11	4.8404e-21	1.4323e-23	2.6082e-39	8.0373e-41	1.9125e-44	1.7719e-44	1.0288e-39	2.1577e-34
5032	1.1686e-11	4.7885e-21	1.4141e-23	2.5428e-39	7.8127e-41	1.8418e-44	1.6996e-44	9.7944e-40	2.054e-34
5033	1.1628e-11	4.7371e-21	1.3962e-23	2.479e-39	7.5944e-41	1.7738e-44	1.6302e-44	9.3239e-40	1.9554e-34
5034	1.157e-11	4.6863e-21	1.3785e-23	2.4168e-39	7.3822e-41	1.7082e-44	1.5637e-44	8.8761e-40	1.8615e-34
5035	1.1512e-11	4.6361e-21	1.361e-23	2.3562e-39	7.1759e-41	1.6451e-44	1.4999e-44	8.4498e-40	1.7721e-34
5036	1.1455e-11	4.5864e-21	1.3437e-23	2.2972e-39	6.9754e-41	1.5843e-44	1.4387e-44	8.044e-40	1.687e-34
5037	1.1398e-11	4.5372e-21	1.3267e-23	2.2396e-39	6.7805e-41	1.5258e-44	1.38e-44	7.6576e-40	1.6059e-34
5038	1.1341e-11	4.4885e-21	1.3098e-23	2.1834e-39	6.591e-41	1.4694e-44	1.3237e-44	7.2899e-40	1.5288e-34
5039	1.1284e-11	4.4404e-21	1.2932e-23	2.1286e-39	6.4068e-41	1.4151e-44	1.2697e-44	6.9397e-40	1.4554e-34
5040	1.1228e-11	4.3928e-21	1.2768e-23	2.0753e-39	6.2278e-41	1.3628e-44	1.2179e-44	6.6064e-40	1.3855e-34
5041	1.1172e-11	4.3457e-21	1.2606e-23	2.0232e-39	6.0537e-41	1.3124e-44	1.1682e-44	6.2891e-40	1.3189e-34
5042	1.1116e-11	4.2991e-21	1.2446e-23	1.9725e-39	5.8846e-41	1.2639e-44	1.1205e-44	5.9871e-40	1.2556e-34
5043	1.1061e-11	4.253e-21	1.2288e-23	1.923e-39	5.7201e-41	1.2172e-44	1.0748e-44	5.6995e-40	1.1953e-34
5044	1.1006e-11	4.2074e-21	1.2132e-23	1.8748e-39	5.5603e-41	1.1722e-44	1.031e-44	5.4258e-40	1.1379e-34
5045	1.0951e-11	4.1623e-21	1.1979e-23	1.8278e-39	5.4049e-41	1.1289e-44	9.8889e-45	5.1652e-40	1.0832e-34
5046	1.0896e-11	4.1176e-21	1.1827e-23	1.782e-39	5.2539e-41	1.0872e-44	9.4854e-45	4.9171e-40	1.0312e-34
5047	1.0842e-11	4.0735e-21	1.1677e-23	1.7373e-39	5.1071e-41	1.047e-44	9.0984e-45	4.6809e-40	9.8167e-35
5048	1.0788e-11	4.0298e-21	1.1528e-23	1.6937e-39	4.9643e-41	1.0083e-44	8.7272e-45	4.4561e-40	9.3452e-35
5049	1.0734e-11	3.9866e-21	1.1382e-23	1.6513e-39	4.8256e-41	9.7108e-45	8.3711e-45	4.2421e-40	8.8964e-35
5050	1.068e-11	3.9438e-21	1.1238e-23	1.6098e-39	4.6908e-41	9.352e-45	8.0295e-45	4.0384e-40	8.4691e-35
5051	1.0627e-11	3.9016e-21	1.1095e-23	1.5695e-39	4.5597e-41	9.0064e-45	7.7019e-45	3.8444e-40	8.0623e-35
5052	1.0574e-11	3.8597e-21	1.0955e-23	1.5301e-39	4.4323e-41	8.6736e-45	7.3877e-45	3.6598e-40	7.6751e-35
5053	1.0521e-11	3.8183e-21	1.0816e-23	1.4918e-39	4.3084e-41	8.3531e-45	7.0862e-45	3.484e-40	7.3065e-35
5054	1.0469e-11	3.7774e-21	1.0678e-23	1.4543e-39	4.188e-41	8.0444e-45	6.7971e-45	3.3167e-40	6.9556e-35
5055	1.0416e-11	3.7369e-21	1.0543e-23	1.4179e-39	4.071e-41	7.7471e-45	6.5198e-45	3.1574e-40	6.6215e-35
5056	1.0364e-11	3.6968e-21	1.0409e-23	1.3823e-39	3.9572e-41	7.4608e-45	6.2538e-45	3.0057e-40	6.3035e-35
5057	1.0313e-11	3.6572e-21	1.0277e-23	1.3477e-39	3.8466e-41	7.1851e-45	5.9986e-45	2.8614e-40	6.0007e-35
5058	1.0261e-11	3.618e-21	1.0147e-23	1.3139e-39	3.7392e-41	6.9196e-45	5.7538e-45	2.7239e-40	5.7125e-35
5059	1.021e-11	3.5792e-21	1.0018e-23	1.2809e-39	3.6347e-41	6.6639e-45	5.5191e-45	2.5931e-40	5.4381e-35
5060	1.0159e-11	3.5408e-21	9.891e-24	1.2488e-39	3.5331e-41	6.4177e-45	5.2939e-45	2.4686e-40	5.177e-35
5061	1.0108e-11	3.5028e-21	9.7656e-24	1.2175e-39	3.4344e-41	6.1805e-45	5.0779e-45	2.35e-40	4.9283e-35
5062	1.0058e-11	3.4652e-21	9.6417e-24	1.187e-39	3.3384e-41	5.9521e-45	4.8707e-45	2.2371e-40	4.6916e-35
5063	1.0008e-11	3.4281e-21	9.5194e-24	1.1572e-39	3.2451e-41	5.7322e-45	4.672e-45	2.1297e-40	4.4663e-35
5064	9.9578e-12	3.3913e-21	9.3986e-24	1.1282e-39	3.1544e-41	5.5203e-45	4.4814e-45	2.0274e-40	4.2518e-35
5065	9.9081e-12	3.355e-21	9.2794e-24	1.0999e-39	3.0663e-41	5.3163e-45	4.2985e-45	1.93e-40	4.0476e-35
5066	9.8586e-12	3.319e-21	9.1617e-24	1.0723e-39	2.9806e-41	5.1199e-45	4.1231e-45	1.8373e-40	3.8532e-35
5067	9.8094e-12	3.2834e-21	9.0455e-24	1.0454e-39	2.8973e-41	4.9307e-45	3.9549e-45	1.7491e-40	3.6681e-35
5068	9.7605e-12	3.2482e-21	8.9308e-24	1.0192e-39	2.8163e-41	4.7485e-45	3.7935e-45	1.6651e-40	3.4919e-35
5069	9.7118e-12	3.2134e-21	8.8175e-24	9.9365e-40	2.7376e-41	4.573e-45	3.6387e-45	1.5851e-40	3.3242e-35
5070	9.6633e-12	3.1789e-21	8.7056e-24	9.6873e-40	2.6611e-41	4.404e-45	3.4903e-45	1.509e-40	3.1646e-35
5071	9.6151e-12	3.1448e-21	8.5952e-24	9.4444e-40	2.5868e-41	4.2413e-45	3.3479e-45	1.4365e-40	3.0126e-35
5072	9.5671e-12	3.1111e-21	8.4862e-24	9.2076e-40	2.5145e-41	4.0845e-45	3.2113e-45	1.3675e-40	2.8679e-35
5073	9.5194e-12	3.0777e-21	8.3785e-24	8.9767e-40	2.4442e-41	3.9336e-45	3.0802e-45	1.3018e-40	2.7301e-35
5074	9.4719e-12	3.0447e-21	8.2722e-24	8.7516e-40	2.3759e-41	3.7882e-45	2.9546e-45	1.2393e-40	2.599e-35
5075	9.4246e-12	3.0121e-21	8.1673e-24	8.5322e-40	2.3095e-41	3.6483e-45	2.834e-45	1.1798e-40	2.4742e-35
5076	9.3776e-12	2.9798e-21	8.0637e-24	8.3182e-40	2.245e-41	3.5134e-45	2.7184e-45	1.1231e-40	2.3553e-35
5077	9.3308e-12	2.9478e-21	7.9614e-24	8.1096e-40	2.1823e-41	3.3836e-45	2.6075e-45	1.0692e-40	2.2422e-35
5078	9.2842e-12	2.9162e-21	7.8604e-24	7.9063e-40	2.1213e-41	3.2586e-45	2.5011e-45	1.0178e-40	2.1345e-35
5079	9.2379e-12	2.885e-21	7.7607e-24	7.708e-40	2.062e-41	3.1382e-45	2.399e-45	9.6894e-41	2.032e-35
5080	9.1918e-12	2.854e-21	7.6623e-24	7.5148e-40	2.0044e-41	3.0222e-45	2.3011e-45	9.224e-41	1.9344e-35
5081	9.1459e-12	2.8234e-21	7.5651e-24	7.3263e-40	1.9484e-41	2.9105e-45	2.2073e-45	8.781e-41	1.8415e-35
5082	9.1003e-12	2.7931e-21	7.4691e-24	7.1426e-40	1.8939e-41	2.803e-45	2.1172e-45	8.3593e-41	1.7531e-35
5083	9.0549e-12	2.7632e-21	7.3744e-24	6.9635e-40	1.841e-41	2.6994e-45	2.0308e-45	7.9578e-41	1.6689e-35
5084	9.0097e-12	2.7336e-21	7.2808e-24	6.7889e-40	1.7895e-41	2.5996e-45	1.948e-45	7.5756e-41	1.5887e-35
5085	8.9647e-12	2.7042e-21	7.1885e-24	6.6187e-40	1.7395e-41	2.5036e-45	1.8685e-45	7.2117e-41	1.5124e-35
5086	8.92e-12	2.6752e-21	7.0973e-24	6.4527e-40	1.6909e-41	2.411e-45	1.7922e-45	6.8654e-41	1.4398e-35
5087	8.8755e-12	2.6466e-21	7.0073e-24	6.2909e-40	1.6437e-41	2.3219e-45	1.7191e-45	6.5356e-41	1.3706e-35
5088	8.8312e-12	2.6182e-21	6.9184e-24	6.1331e-40	1.5977e-41	2.2361e-45	1.649e-45	6.2217e-41	1.3048e-35
5089	8.7871e-12	2.5901e-21	6.8306e-24	5.9793e-40	1.5531e-41	2.1535e-45	1.5817e-45	5.9229e-41	1.2421e-35
5090	8.7433e-12	2.5623e-21	6.744e-24	5.8294e-40	1.5097e-41	2.0739e-45	1.5172e-45	5.6384e-41	1.1825e-35
5091	8.6997e-12	2.5349e-21	6.6584e-24	5.6832e-40	1.4675e-41	1.9973e-45	1.4552e-45	5.3676e-41	1.1257e-35
5092	8.6563e-12	2.5077e-21	6.574e-24	5.5407e-40	1.4265e-41	1.9235e-45	1.3959e-45	5.1098e-41	1.0716e-35
5093	8.6131e-12	2.4808e-21	6.4906e-24	5.4018e-40	1.3866e-41	1.8524e-45	1.3389e-45	4.8644e-41	1.0201e-35
5094	8.5701e-12	2.4542e-21	6.4083e-24	5.2663e-40	1.3479e-41	1.784e-45	1.2843e-45	4.6308e-41	9.7114e-36
5095	8.5273e-12	2.4279e-21	6.327e-24	5.1343e-40	1.3102e-41	1.718e-45	1.2319e-45	4.4084e-41	9.245e-36
5096	8.4848e-12	2.4018e-21	6.2467e-24	5.0055e-40	1.2736e-41	1.6545e-45	1.1816e-45	4.1966e-41	8.801e-36
5097	8.4424e-12	2.3761e-21	6.1675e-24	4.88e-40	1.238e-41	1.5934e-45	1.1334e-45	3.9951e-41	8.3783e-36
5098	8.4003e-12	2.3506e-21	6.0892e-24	4.7577e-40	1.2034e-41	1.5345e-45	1.0872e-45	3.8032e-41	7.9759e-36
5099	8.3584e-12	2.3254e-21	6.012e-24	4.6384e-40	1.1698e-41	1.4778e-45	1.0428e-45	3.6205e-41	7.5928e-36
5100	8.3167e-12	2.3005e-21	5.9357e-24	4.522e-40	1.1371e-41	1.4232e-45	1.0003e-45	3.4466e-41	7.2281e-36
5101	8.2752e-12	2.2758e-21	5.8604e-24	4.4087e-40	1.1053e-41	1.3706e-45	9.5945e-46	3.2811e-41	6.881e-36
5102	8.2339e-12	2.2514e-21	5.7861e-24	4.2981e-40	1.0744e-41	1.32e-45	9.203e-46	3.1235e-41	6.5505e-36
5103	8.1928e-12	2.2272e-21	5.7127e-24	4.1903e-40	1.0444e-41	1.2712e-45	8.8275e-46	2.9735e-41	6.2359e-36
5104	8.1519e-12	2.2034e-21	5.6402e-24	4.0853e-40	1.0152e-41	1.2242e-45	8.4674e-46	2.8307e-41	5.9364e-36
5105	8.1112e-12	2.1797e-21	5.5687e-24	3.9828e-40	9.8686e-42	1.179e-45	8.1219e-46	2.6947e-41	5.6513e-36
5106	8.0708e-12	2.1564e-21	5.4981e-24	3.8829e-40	9.5929e-42	1.1354e-45	7.7905e-46	2.5653e-41	5.3798e-36
5107	8.0305e-12	2.1332e-21	5.4283e-24	3.7856e-40	9.3248e-42	1.0934e-45	7.4726e-46	2.4421e-41	5.1215e-36
5108	7.9904e-12	2.1104e-21	5.3595e-24	3.6906e-40	9.0642e-42	1.053e-45	7.1677e-46	2.3248e-41	4.8755e-36
5109	7.9505e-12	2.0877e-21	5.2915e-24	3.5981e-40	8.8109e-42	1.0141e-45	6.8753e-46	2.2132e-41	4.6413e-36
5110	7.9109e-12	2.0654e-21	5.2244e-24	3.5079e-40	8.5647e-42	9.7665e-46	6.5948e-46	2.1069e-41	4.4184e-36
5111	7.8714e-12	2.0432e-21	5.1581e-24	3.4199e-40	8.3254e-42	9.4056e-46	6.3257e-46	2.0057e-41	4.2062e-36
5112	7.8321e-12	2.0213e-21	5.0927e-24	3.3342e-40	8.0927e-42	9.058e-46	6.0676e-46	1.9093e-41	4.0042e-36
5113	7.793e-12	1.9996e-21	5.0281e-24	3.2506e-40	7.8666e-42	8.7233e-46	5.82e-46	1.8176e-41	3.8119e-36
5114	7.7541e-12	1.9782e-21	4.9643e-24	3.169e-40	7.6468e-42	8.4009e-46	5.5825e-46	1.7303e-41	3.6288e-36
5115	7.7155e-12	1.957e-21	4.9013e-24	3.0896e-40	7.4331e-42	8.0905e-46	5.3548e-46	1.6472e-41	3.4545e-36
5116	7.677e-12	1.936e-21	4.8391e-24	3.0121e-40	7.2254e-42	7.7915e-46	5.1363e-46	1.5681e-41	3.2886e-36
5117	7.6386e-12	1.9152e-21	4.7777e-24	2.9366e-40	7.0235e-42	7.5036e-46	4.9267e-46	1.4928e-41	3.1306e-36
5118	7.6005e-12	1.8947e-21	4.7171e-24	2.8629e-40	6.8272e-42	7.2263e-46	4.7257e-46	1.4211e-41	2.9803e-36
5119	7.5626e-12	1.8744e-21	4.6573e-24	2.7912e-40	6.6364e-42	6.9593e-46	4.5329e-46	1.3528e-41	2.8371e-36
5120	7.5249e-12	1.8543e-21	4.5982e-24	2.7212e-40	6.451e-42	6.7021e-46	4.3479e-46	1.2879e-41	2.7009e-36
5121	7.4873e-12	1.8344e-21	4.5399e-24	2.6529e-40	6.2707e-42	6.4544e-46	4.1705e-46	1.226e-41	2.5711e-36
5122	7.45e-12	1.8147e-21	4.4823e-24	2.5864e-40	6.0955e-42	6.2159e-46	4.0004e-46	1.1671e-41	2.4477e-36
5123	7.4128e-12	1.7953e-21	4.4255e-24	2.5216e-40	5.9251e-42	5.9862e-46	3.8371e-46	1.1111e-41	2.3301e-36
5124	7.3758e-12	1.776e-21	4.3693e-24	2.4583e-40	5.7595e-42	5.765e-46	3.6806e-46	1.0577e-41	2.2182e-36
5125	7.339e-12	1.757e-21	4.3139e-24	2.3967e-40	5.5986e-42	5.552e-46	3.5304e-46	1.0069e-41	2.1116e-36
5126	7.3024e-12	1.7381e-21	4.2592e-24	2.3366e-40	5.4422e-42	5.3468e-46	3.3864e-46	9.5855e-42	2.0102e-36
5127	7.2659e-12	1.7195e-21	4.2051e-24	2.278e-40	5.2901e-42	5.1492e-46	3.2482e-46	9.1252e-42	1.9137e-36
5128	7.2297e-12	1.701e-21	4.1518e-24	2.2209e-40	5.1422e-42	4.959e-46	3.1157e-46	8.6869e-42	1.8218e-36
5129	7.1936e-12	1.6828e-21	4.0991e-24	2.1652e-40	4.9986e-42	4.7757e-46	2.9885e-46	8.2697e-42	1.7343e-36
5130	7.1577e-12	1.6648e-21	4.0471e-24	2.1109e-40	4.8589e-42	4.5992e-46	2.8666e-46	7.8725e-42	1.651e-36
5131	7.122e-12	1.6469e-21	3.9958e-24	2.058e-40	4.7231e-42	4.4293e-46	2.7496e-46	7.4944e-42	1.5717e-36
5132	7.0864e-12	1.6293e-21	3.9451e-24	2.0063e-40	4.5911e-42	4.2656e-46	2.6375e-46	7.1344e-42	1.4962e-36
5133	7.0511e-12	1.6118e-21	3.8951e-24	1.956e-40	4.4628e-42	4.108e-46	2.5298e-46	6.7918e-42	1.4243e-36
5134	7.0159e-12	1.5945e-21	3.8457e-24	1.907e-40	4.3381e-42	3.9562e-46	2.4266e-46	6.4656e-42	1.3559e-36
5135	6.9809e-12	1.5774e-21	3.7969e-24	1.8592e-40	4.2169e-42	3.81e-46	2.3276e-46	6.155e-42	1.2908e-36
5136	6.946e-12	1.5605e-21	3.7487e-24	1.8126e-40	4.099e-42	3.6692e-46	2.2326e-46	5.8594e-42	1.2288e-36
5137	6.9114e-12	1.5438e-21	3.7012e-24	1.7671e-40	3.9845e-42	3.5336e-46	2.1415e-46	5.578e-42	1.1698e-36
5138	6.8769e-12	1.5272e-21	3.6542e-24	1.7228e-40	3.8732e-42	3.403e-46	2.0542e-46	5.3101e-42	1.1136e-36
5139	6.8426e-12	1.5108e-21	3.6079e-24	1.6796e-40	3.7649e-42	3.2773e-46	1.9704e-46	5.0551e-42	1.0601e-36
5140	6.8084e-12	1.4946e-21	3.5621e-24	1.6375e-40	3.6597e-42	3.1561e-46	1.89e-46	4.8123e-42	1.0092e-36
5141	6.7745e-12	1.4786e-21	3.5169e-24	1.5964e-40	3.5574e-42	3.0395e-46	1.8128e-46	4.5811e-42	9.6073e-37
5142	6.7407e-12	1.4627e-21	3.4723e-24	1.5564e-40	3.458e-42	2.9272e-46	1.7389e-46	4.3611e-42	9.1459e-37
5143	6.707e-12	1.4471e-21	3.4283e-24	1.5174e-40	3.3614e-42	2.819e-46	1.6679e-46	4.1517e-42	8.7066e-37
5144	6.6736e-12	1.4315e-21	3.3848e-24	1.4793e-40	3.2675e-42	2.7149e-46	1.5999e-46	3.9523e-42	8.2885e-37
5145	6.6403e-12	1.4162e-21	3.3418e-24	1.4422e-40	3.1762e-42	2.6145e-46	1.5346e-46	3.7624e-42	7.8904e-37
5146	6.6071e-12	1.401e-21	3.2995e-24	1.406e-40	3.0874e-42	2.5179e-46	1.472e-46	3.5817e-42	7.5114e-37
5147	6.5741e-12	1.386e-21	3.2576e-24	1.3708e-40	3.0011e-42	2.4249e-46	1.4119e-46	3.4097e-42	7.1506e-37
5148	6.5413e-12	1.3711e-21	3.2163e-24	1.3364e-40	2.9173e-42	2.3353e-46	1.3543e-46	3.2459e-42	6.8072e-37
5149	6.5087e-12	1.3564e-21	3.1755e-24	1.3029e-40	2.8357e-42	2.249e-46	1.2991e-46	3.09e-42	6.4803e-37
5150	6.4762e-12	1.3419e-21	3.1352e-24	1.2702e-40	2.7565e-42	2.1659e-46	1.2461e-46	2.9416e-42	6.169e-37
5151	6.4439e-12	1.3275e-21	3.0954e-24	1.2384e-40	2.6795e-42	2.0858e-46	1.1952e-46	2.8003e-42	5.8727e-37
5152	6.4118e-12	1.3132e-21	3.0562e-24	1.2073e-40	2.6046e-42	2.0087e-46	1.1464e-46	2.6659e-42	5.5907e-37
5153	6.3798e-12	1.2992e-21	3.0174e-24	1.1771e-40	2.5318e-42	1.9345e-46	1.0997e-46	2.5378e-42	5.3222e-37
5154	6.3479e-12	1.2852e-21	2.9791e-24	1.1475e-40	2.4611e-42	1.863e-46	1.0548e-46	2.4159e-42	5.0665e-37
5155	6.3162e-12	1.2715e-21	2.9413e-24	1.1188e-40	2.3923e-42	1.7942e-46	1.0118e-46	2.2999e-42	4.8232e-37
5156	6.2847e-12	1.2578e-21	2.904e-24	1.0907e-40	2.3254e-42	1.7279e-46	9.7048e-47	2.1894e-42	4.5916e-37
5157	6.2534e-12	1.2443e-21	2.8672e-24	1.0634e-40	2.2605e-42	1.664e-46	9.3089e-47	2.0843e-42	4.371e-37
5158	6.2222e-12	1.231e-21	2.8308e-24	1.0367e-40	2.1973e-42	1.6025e-46	8.929e-47	1.9842e-42	4.1611e-37
5159	6.1911e-12	1.2178e-21	2.7949e-24	1.0107e-40	2.1359e-42	1.5433e-46	8.5647e-47	1.8889e-42	3.9612e-37
5160	6.1602e-12	1.2047e-21	2.7595e-24	9.8536e-41	2.0762e-42	1.4863e-46	8.2153e-47	1.7982e-42	3.771e-37
5161	6.1295e-12	1.1918e-21	2.7245e-24	9.6065e-41	2.0182e-42	1.4314e-46	7.8801e-47	1.7118e-42	3.5899e-37
5162	6.0989e-12	1.179e-21	2.6899e-24	9.3656e-41	1.9618e-42	1.3785e-46	7.5586e-47	1.6296e-42	3.4175e-37
5163	6.0685e-12	1.1664e-21	2.6558e-24	9.1308e-41	1.907e-42	1.3275e-46	7.2502e-47	1.5513e-42	3.2533e-37
5164	6.0382e-12	1.1539e-21	2.6221e-24	8.9018e-41	1.8537e-42	1.2785e-46	6.9543e-47	1.4768e-42	3.0971e-37
5165	6.008e-12	1.1415e-21	2.5888e-24	8.6786e-41	1.8019e-42	1.2312e-46	6.6706e-47	1.4059e-42	2.9483e-37
5166	5.9781e-12	1.1293e-21	2.556e-24	8.461e-41	1.7515e-42	1.1857e-46	6.3984e-47	1.3383e-42	2.8067e-37
5167	5.9482e-12	1.1172e-21	2.5236e-24	8.2488e-41	1.7026e-42	1.1419e-46	6.1373e-47	1.2741e-42	2.6719e-37
5168	5.9186e-12	1.1052e-21	2.4916e-24	8.042e-41	1.655e-42	1.0997e-46	5.8869e-47	1.2129e-42	2.5436e-37
5169	5.889e-12	1.0933e-21	2.4599e-24	7.8403e-41	1.6088e-42	1.0591e-46	5.6467e-47	1.1546e-42	2.4214e-37
5170	5.8596e-12	1.0816e-21	2.4287e-24	7.6437e-41	1.5638e-42	1.0199e-46	5.4163e-47	1.0992e-42	2.3051e-37
5171	5.8304e-12	1.07e-21	2.3979e-24	7.452e-41	1.5201e-42	9.8225e-47	5.1953e-47	1.0464e-42	2.1944e-37
5172	5.8013e-12	1.0585e-21	2.3675e-24	7.2652e-41	1.4776e-42	9.4595e-47	4.9834e-47	9.9612e-43	2.089e-37
5173	5.7724e-12	1.0472e-21	2.3375e-24	7.083e-41	1.4363e-42	9.11e-47	4.78e-47	9.4828e-43	1.9887e-37
5174	5.7435e-12	1.036e-21	2.3078e-24	6.9054e-41	1.3962e-42	8.7733e-47	4.585e-47	9.0274e-43	1.8932e-37
5175	5.7149e-12	1.0248e-21	2.2786e-24	6.7322e-41	1.3572e-42	8.4491e-47	4.3979e-47	8.5938e-43	1.8022e-37
5176	5.6864e-12	1.0139e-21	2.2497e-24	6.5634e-41	1.3193e-42	8.1369e-47	4.2185e-47	8.181e-43	1.7157e-37
5177	5.658e-12	1.003e-21	2.2211e-24	6.3988e-41	1.2824e-42	7.8362e-47	4.0464e-47	7.7881e-43	1.6333e-37
5178	5.6298e-12	9.9223e-22	2.1929e-24	6.2384e-41	1.2466e-42	7.5466e-47	3.8813e-47	7.4141e-43	1.5548e-37
5179	5.6017e-12	9.8159e-22	2.1651e-24	6.082e-41	1.2117e-42	7.2677e-47	3.7229e-47	7.058e-43	1.4802e-37
5180	5.5737e-12	9.7107e-22	2.1377e-24	5.9295e-41	1.1779e-42	6.9992e-47	3.571e-47	6.719e-43	1.4091e-37
5181	5.5459e-12	9.6065e-22	2.1105e-24	5.7808e-41	1.1449e-42	6.7405e-47	3.4253e-47	6.3963e-43	1.3414e-37
5182	5.5182e-12	9.5035e-22	2.0838e-24	5.6358e-41	1.1129e-42	6.4914e-47	3.2855e-47	6.0891e-43	1.277e-37
5183	5.4907e-12	9.4016e-22	2.0573e-24	5.4945e-41	1.0818e-42	6.2516e-47	3.1515e-47	5.7966e-43	1.2156e-37
5184	5.4633e-12	9.3008e-22	2.0312e-24	5.3567e-41	1.0516e-42	6.0206e-47	3.0229e-47	5.5182e-43	1.1572e-37
5185	5.436e-12	9.2011e-22	2.0055e-24	5.2224e-41	1.0222e-42	5.7981e-47	2.8996e-47	5.2532e-43	1.1017e-37
5186	5.4089e-12	9.1024e-22	1.98e-24	5.0914e-41	9.9366e-43	5.5838e-47	2.7813e-47	5.0009e-43	1.0488e-37
5187	5.3819e-12	9.0048e-22	1.9549e-24	4.9638e-41	9.659e-43	5.3775e-47	2.6678e-47	4.7607e-43	9.9838e-38
5188	5.3551e-12	8.9082e-22	1.9301e-24	4.8393e-41	9.389e-43	5.1788e-47	2.5589e-47	4.532e-43	9.5043e-38
5189	5.3283e-12	8.8127e-22	1.9056e-24	4.718e-41	9.1267e-43	4.9874e-47	2.4545e-47	4.3144e-43	9.0478e-38
5190	5.3018e-12	8.7182e-22	1.8815e-24	4.5996e-41	8.8716e-43	4.8031e-47	2.3544e-47	4.1072e-43	8.6133e-38
5191	5.2753e-12	8.6247e-22	1.8576e-24	4.4843e-41	8.6237e-43	4.6256e-47	2.2583e-47	3.9099e-43	8.1996e-38
5192	5.249e-12	8.5322e-22	1.834e-24	4.3719e-41	8.3827e-43	4.4547e-47	2.1662e-47	3.7221e-43	7.8058e-38
5193	5.2228e-12	8.4408e-22	1.8108e-24	4.2622e-41	8.1485e-43	4.29e-47	2.0778e-47	3.5433e-43	7.4309e-38
5194	5.1967e-12	8.3502e-22	1.7878e-24	4.1554e-41	7.9208e-43	4.1315e-47	1.993e-47	3.3732e-43	7.074e-38
5195	5.1708e-12	8.2607e-22	1.7651e-24	4.0512e-41	7.6994e-43	3.9788e-47	1.9117e-47	3.2112e-43	6.7342e-38
5196	5.145e-12	8.1721e-22	1.7427e-24	3.9496e-41	7.4843e-43	3.8318e-47	1.8337e-47	3.0569e-43	6.4108e-38
5197	5.1193e-12	8.0845e-22	1.7206e-24	3.8505e-41	7.2751e-43	3.6902e-47	1.7589e-47	2.9101e-43	6.1029e-38
5198	5.0938e-12	7.9978e-22	1.6988e-24	3.754e-41	7.0719e-43	3.5538e-47	1.6871e-47	2.7703e-43	5.8098e-38
5199	5.0683e-12	7.912e-22	1.6773e-24	3.6599e-41	6.8742e-43	3.4225e-47	1.6183e-47	2.6373e-43	5.5307e-38
5200	5.0431e-12	7.8272e-22	1.656e-24	3.5681e-41	6.6821e-43	3.296e-47	1.5522e-47	2.5106e-43	5.2651e-38
5201	5.0179e-12	7.7433e-22	1.635e-24	3.4786e-41	6.4954e-43	3.1742e-47	1.4889e-47	2.39e-43	5.0122e-38
5202	4.9929e-12	7.6602e-22	1.6142e-24	3.3914e-41	6.3139e-43	3.0569e-47	1.4282e-47	2.2752e-43	4.7715e-38
5203	4.9679e-12	7.5781e-22	1.5938e-24	3.3063e-41	6.1375e-43	2.944e-47	1.3699e-47	2.166e-43	4.5423e-38
5204	4.9431e-12	7.4968e-22	1.5735e-24	3.2234e-41	5.966e-43	2.8352e-47	1.314e-47	2.0619e-43	4.3242e-38
5205	4.9185e-12	7.4165e-22	1.5536e-24	3.1426e-41	5.7992e-43	2.7304e-47	1.2604e-47	1.9629e-43	4.1165e-38
5206	4.8939e-12	7.3369e-22	1.5339e-24	3.0638e-41	5.6372e-43	2.6295e-47	1.209e-47	1.8686e-43	3.9188e-38
5207	4.8695e-12	7.2583e-22	1.5144e-24	2.987e-41	5.4797e-43	2.5323e-47	1.1596e-47	1.7789e-43	3.7306e-38
5208	4.8452e-12	7.1804e-22	1.4952e-24	2.9121e-41	5.3265e-43	2.4388e-47	1.1123e-47	1.6934e-43	3.5514e-38
5209	4.821e-12	7.1034e-22	1.4762e-24	2.8391e-41	5.1777e-43	2.3486e-47	1.0669e-47	1.6121e-43	3.3808e-38
5210	4.797e-12	7.0273e-22	1.4575e-24	2.7679e-41	5.033e-43	2.2619e-47	1.0234e-47	1.5347e-43	3.2184e-38
5211	4.773e-12	6.9519e-22	1.439e-24	2.6985e-41	4.8924e-43	2.1783e-47	9.8164e-48	1.461e-43	3.0639e-38
5212	4.7492e-12	6.8774e-22	1.4208e-24	2.6308e-41	4.7556e-43	2.0978e-47	9.4159e-48	1.3908e-43	2.9167e-38
5213	4.7255e-12	6.8036e-22	1.4028e-24	2.5648e-41	4.6227e-43	2.0203e-47	9.0317e-48	1.324e-43	2.7766e-38
5214	4.7019e-12	6.7307e-22	1.385e-24	2.5005e-41	4.4936e-43	1.9456e-47	8.6632e-48	1.2604e-43	2.6433e-38
5215	4.6785e-12	6.6585e-22	1.3674e-24	2.4378e-41	4.368e-43	1.8737e-47	8.3097e-48	1.1999e-43	2.5163e-38
5216	4.6551e-12	6.5871e-22	1.35e-24	2.3767e-41	4.2459e-43	1.8045e-47	7.9707e-48	1.1423e-43	2.3955e-38
5217	4.6319e-12	6.5165e-22	1.3329e-24	2.3171e-41	4.1273e-43	1.7378e-47	7.6455e-48	1.0874e-43	2.2804e-38
5218	4.6088e-12	6.4466e-22	1.316e-24	2.259e-41	4.012e-43	1.6736e-47	7.3335e-48	1.0352e-43	2.1709e-38
5219	4.5858e-12	6.3774e-22	1.2993e-24	2.2023e-41	3.8998e-43	1.6117e-47	7.0343e-48	9.8545e-44	2.0666e-38
5220	4.5629e-12	6.3091e-22	1.2828e-24	2.1471e-41	3.7909e-43	1.5522e-47	6.7473e-48	9.3812e-44	1.9674e-38
5221	4.5401e-12	6.2414e-22	1.2666e-24	2.0933e-41	3.6849e-43	1.4948e-47	6.472e-48	8.9306e-44	1.8729e-38
5222	4.5175e-12	6.1745e-22	1.2505e-24	2.0408e-41	3.582e-43	1.4396e-47	6.2079e-48	8.5017e-44	1.7829e-38
5223	4.495e-12	6.1083e-22	1.2346e-24	1.9896e-41	3.4819e-43	1.3864e-47	5.9546e-48	8.0933e-44	1.6973e-38
5224	4.4725e-12	6.0428e-22	1.219e-24	1.9397e-41	3.3846e-43	1.3351e-47	5.7117e-48	7.7046e-44	1.6158e-38
5225	4.4502e-12	5.978e-22	1.2035e-24	1.8911e-41	3.29e-43	1.2858e-47	5.4786e-48	7.3346e-44	1.5382e-38
5226	4.428e-12	5.9139e-22	1.1882e-24	1.8437e-41	3.198e-43	1.2383e-47	5.2551e-48	6.9823e-44	1.4643e-38
5227	4.4059e-12	5.8505e-22	1.1732e-24	1.7974e-41	3.1087e-43	1.1925e-47	5.0407e-48	6.647e-44	1.394e-38
5228	4.3839e-12	5.7877e-22	1.1583e-24	1.7524e-41	3.0218e-43	1.1485e-47	4.835e-48	6.3277e-44	1.327e-38
5229	4.362e-12	5.7257e-22	1.1436e-24	1.7084e-41	2.9374e-43	1.106e-47	4.6377e-48	6.0238e-44	1.2633e-38
5230	4.3403e-12	5.6643e-22	1.1291e-24	1.6656e-41	2.8553e-43	1.0651e-47	4.4485e-48	5.7345e-44	1.2026e-38
5231	4.3186e-12	5.6035e-22	1.1148e-24	1.6238e-41	2.7755e-43	1.0258e-47	4.267e-48	5.4591e-44	1.1448e-38
5232	4.2971e-12	5.5434e-22	1.1006e-24	1.5831e-41	2.6979e-43	9.8788e-48	4.0929e-48	5.1969e-44	1.0899e-38
5233	4.2756e-12	5.484e-22	1.0867e-24	1.5434e-41	2.6225e-43	9.5138e-48	3.9259e-48	4.9473e-44	1.0375e-38
5234	4.2543e-12	5.4252e-22	1.0729e-24	1.5047e-41	2.5493e-43	9.1622e-48	3.7657e-48	4.7097e-44	9.8768e-39
5235	4.2331e-12	5.367e-22	1.0593e-24	1.467e-41	2.478e-43	8.8236e-48	3.6121e-48	4.4835e-44	9.4024e-39
5236	4.2119e-12	5.3095e-22	1.0458e-24	1.4302e-41	2.4088e-43	8.4975e-48	3.4647e-48	4.2681e-44	8.9508e-39
5237	4.1909e-12	5.2525e-22	1.0326e-24	1.3943e-41	2.3415e-43	8.1835e-48	3.3233e-48	4.0631e-44	8.5209e-39
5238	4.17e-12	5.1962e-22	1.0195e-24	1.3594e-41	2.276e-43	7.8811e-48	3.1877e-48	3.868e-44	8.1117e-39
5239	4.1492e-12	5.1405e-22	1.0065e-24	1.3253e-41	2.2124e-43	7.5899e-48	3.0577e-48	3.6822e-44	7.7221e-39
5240	4.1285e-12	5.0854e-22	9.9377e-25	1.292e-41	2.1506e-43	7.3094e-48	2.9329e-48	3.5054e-44	7.3512e-39
5241	4.1079e-12	5.0308e-22	9.8117e-25	1.2596e-41	2.0905e-43	7.0393e-48	2.8132e-48	3.337e-44	6.9981e-39
5242	4.0874e-12	4.9769e-22	9.6872e-25	1.2281e-41	2.0321e-43	6.7792e-48	2.6985e-48	3.1767e-44	6.662e-39
5243	4.067e-12	4.9235e-22	9.5644e-25	1.1973e-41	1.9753e-43	6.5287e-48	2.5884e-48	3.0242e-44	6.3421e-39
5244	4.0467e-12	4.8707e-22	9.443e-25	1.1672e-41	1.9201e-43	6.2874e-48	2.4827e-48	2.8789e-44	6.0375e-39
5245	4.0265e-12	4.8185e-22	9.3232e-25	1.138e-41	1.8665e-43	6.0551e-48	2.3814e-48	2.7406e-44	5.7475e-39
5246	4.0064e-12	4.7668e-22	9.205e-25	1.1094e-41	1.8143e-43	5.8313e-48	2.2843e-48	2.609e-44	5.4714e-39
5247	3.9864e-12	4.7157e-22	9.0882e-25	1.0816e-41	1.7636e-43	5.6158e-48	2.1911e-48	2.4837e-44	5.2087e-39
5248	3.9665e-12	4.6652e-22	8.9729e-25	1.0545e-41	1.7143e-43	5.4083e-48	2.1017e-48	2.3644e-44	4.9585e-39
5249	3.9467e-12	4.6151e-22	8.8591e-25	1.028e-41	1.6664e-43	5.2084e-48	2.0159e-48	2.2509e-44	4.7203e-39
5250	3.927e-12	4.5656e-22	8.7467e-25	1.0023e-41	1.6198e-43	5.016e-48	1.9337e-48	2.1428e-44	4.4936e-39
5251	3.9074e-12	4.5167e-22	8.6358e-25	9.7714e-42	1.5746e-43	4.8306e-48	1.8548e-48	2.0398e-44	4.2778e-39
5252	3.888e-12	4.4683e-22	8.5262e-25	9.5263e-42	1.5306e-43	4.6521e-48	1.7791e-48	1.9419e-44	4.0723e-39
5253	3.8685e-12	4.4203e-22	8.4181e-25	9.2875e-42	1.4878e-43	4.4802e-48	1.7065e-48	1.8486e-44	3.8768e-39
5254	3.8492e-12	4.3729e-22	8.3113e-25	9.0546e-42	1.4462e-43	4.3146e-48	1.6369e-48	1.7598e-44	3.6906e-39
5255	3.83e-12	4.3261e-22	8.2059e-25	8.8275e-42	1.4058e-43	4.1552e-48	1.5701e-48	1.6753e-44	3.5133e-39
5256	3.8109e-12	4.2797e-22	8.1018e-25	8.6062e-42	1.3665e-43	4.0016e-48	1.506e-48	1.5948e-44	3.3446e-39
5257	3.7919e-12	4.2338e-22	7.999e-25	8.3904e-42	1.3283e-43	3.8538e-48	1.4446e-48	1.5182e-44	3.1839e-39
5258	3.773e-12	4.1884e-22	7.8976e-25	8.18e-42	1.2912e-43	3.7114e-48	1.3856e-48	1.4453e-44	3.031e-39
5259	3.7542e-12	4.1435e-22	7.7974e-25	7.9749e-42	1.2551e-43	3.5742e-48	1.3291e-48	1.3759e-44	2.8854e-39
5260	3.7354e-12	4.099e-22	7.6985e-25	7.7749e-42	1.2201e-43	3.4421e-48	1.2749e-48	1.3098e-44	2.7468e-39
5261	3.7168e-12	4.0551e-22	7.6008e-25	7.5799e-42	1.186e-43	3.3149e-48	1.2229e-48	1.2469e-44	2.6149e-39
5262	3.6982e-12	4.0116e-22	7.5044e-25	7.3899e-42	1.1528e-43	3.1924e-48	1.173e-48	1.187e-44	2.4893e-39
5263	3.6798e-12	3.9686e-22	7.4092e-25	7.2046e-42	1.1206e-43	3.0745e-48	1.1251e-48	1.13e-44	2.3698e-39
5264	3.6614e-12	3.926e-22	7.3152e-25	7.0239e-42	1.0893e-43	2.9609e-48	1.0792e-48	1.0757e-44	2.256e-39
5265	3.6432e-12	3.8839e-22	7.2224e-25	6.8478e-42	1.0589e-43	2.8514e-48	1.0352e-48	1.0241e-44	2.1476e-39
5266	3.625e-12	3.8423e-22	7.1308e-25	6.6761e-42	1.0293e-43	2.7461e-48	9.9293e-49	9.7488e-45	2.0445e-39
5267	3.6069e-12	3.8011e-22	7.0404e-25	6.5087e-42	1.0005e-43	2.6446e-48	9.5242e-49	9.2806e-45	1.9463e-39
5268	3.5889e-12	3.7603e-22	6.9511e-25	6.3455e-42	9.7255e-44	2.5469e-48	9.1356e-49	8.8349e-45	1.8528e-39
5269	3.571e-12	3.72e-22	6.8629e-25	6.1863e-42	9.4538e-44	2.4527e-48	8.7628e-49	8.4106e-45	1.7638e-39
5270	3.5532e-12	3.6801e-22	6.7758e-25	6.0312e-42	9.1896e-44	2.3621e-48	8.4053e-49	8.0066e-45	1.6791e-39
5271	3.5354e-12	3.6406e-22	6.6899e-25	5.88e-42	8.9328e-44	2.2748e-48	8.0623e-49	7.6221e-45	1.5984e-39
5272	3.5178e-12	3.6016e-22	6.605e-25	5.7325e-42	8.6832e-44	2.1908e-48	7.7334e-49	7.256e-45	1.5217e-39
5273	3.5002e-12	3.563e-22	6.5212e-25	5.5888e-42	8.4405e-44	2.1098e-48	7.4179e-49	6.9075e-45	1.4486e-39
5274	3.4828e-12	3.5248e-22	6.4385e-25	5.4486e-42	8.2046e-44	2.0318e-48	7.1152e-49	6.5757e-45	1.379e-39
5275	3.4654e-12	3.487e-22	6.3568e-25	5.312e-42	7.9754e-44	1.9568e-48	6.8249e-49	6.2599e-45	1.3128e-39
5276	3.4481e-12	3.4496e-22	6.2762e-25	5.1788e-42	7.7525e-44	1.8844e-48	6.5464e-49	5.9592e-45	1.2497e-39
5277	3.4309e-12	3.4126e-22	6.1966e-25	5.049e-42	7.5359e-44	1.8148e-48	6.2793e-49	5.673e-45	1.1897e-39
5278	3.4138e-12	3.376e-22	6.118e-25	4.9223e-42	7.3253e-44	1.7477e-48	6.0231e-49	5.4006e-45	1.1326e-39
5279	3.3967e-12	3.3398e-22	6.0404e-25	4.7989e-42	7.1206e-44	1.6832e-48	5.7774e-49	5.1412e-45	1.0782e-39
5280	3.3798e-12	3.304e-22	5.9638e-25	4.6786e-42	6.9216e-44	1.621e-48	5.5416e-49	4.8943e-45	1.0264e-39
5281	3.3629e-12	3.2686e-22	5.8881e-25	4.5613e-42	6.7282e-44	1.5611e-48	5.3155e-49	4.6592e-45	9.7709e-40
5282	3.3461e-12	3.2335e-22	5.8134e-25	4.4469e-42	6.5402e-44	1.5034e-48	5.0986e-49	4.4354e-45	9.3016e-40
5283	3.3294e-12	3.1988e-22	5.7397e-25	4.3354e-42	6.3574e-44	1.4478e-48	4.8906e-49	4.2224e-45	8.8549e-40
5284	3.3128e-12	3.1645e-22	5.6669e-25	4.2267e-42	6.1798e-44	1.3943e-48	4.6911e-49	4.0196e-45	8.4296e-40
5285	3.2963e-12	3.1306e-22	5.595e-25	4.1207e-42	6.0071e-44	1.3428e-48	4.4997e-49	3.8265e-45	8.0247e-40
5286	3.2798e-12	3.097e-22	5.524e-25	4.0174e-42	5.8392e-44	1.2932e-48	4.3161e-49	3.6428e-45	7.6393e-40
5287	3.2635e-12	3.0638e-22	5.454e-25	3.9166e-42	5.676e-44	1.2454e-48	4.14e-49	3.4678e-45	7.2724e-40
5288	3.2472e-12	3.031e-22	5.3848e-25	3.8184e-42	5.5174e-44	1.1994e-48	3.971e-49	3.3012e-45	6.9231e-40
5289	3.231e-12	2.9985e-22	5.3165e-25	3.7227e-42	5.3632e-44	1.155e-48	3.809e-49	3.1427e-45	6.5906e-40
5290	3.2149e-12	2.9663e-22	5.249e-25	3.6293e-42	5.2134e-44	1.1124e-48	3.6536e-49	2.9917e-45	6.2741e-40
5291	3.1988e-12	2.9345e-22	5.1824e-25	3.5383e-42	5.0677e-44	1.0713e-48	3.5045e-49	2.8481e-45	5.9727e-40
5292	3.1829e-12	2.9031e-22	5.1167e-25	3.4496e-42	4.9261e-44	1.0317e-48	3.3615e-49	2.7113e-45	5.6859e-40
5293	3.167e-12	2.8719e-22	5.0518e-25	3.3631e-42	4.7884e-44	9.9354e-49	3.2244e-49	2.5811e-45	5.4128e-40
5294	3.1512e-12	2.8411e-22	4.9877e-25	3.2788e-42	4.6546e-44	9.5683e-49	3.0928e-49	2.4571e-45	5.1528e-40
5295	3.1355e-12	2.8107e-22	4.9244e-25	3.1965e-42	4.5245e-44	9.2147e-49	2.9666e-49	2.3391e-45	4.9053e-40
5296	3.1198e-12	2.7805e-22	4.862e-25	3.1164e-42	4.3981e-44	8.8742e-49	2.8456e-49	2.2267e-45	4.6697e-40
5297	3.1042e-12	2.7507e-22	4.8003e-25	3.0382e-42	4.2752e-44	8.5463e-49	2.7295e-49	2.1198e-45	4.4454e-40
5298	3.0888e-12	2.7212e-22	4.7394e-25	2.962e-42	4.1557e-44	8.2304e-49	2.6181e-49	2.018e-45	4.2319e-40
5299	3.0733e-12	2.692e-22	4.6793e-25	2.8878e-42	4.0396e-44	7.9263e-49	2.5113e-49	1.9211e-45	4.0287e-40
5300	3.058e-12	2.6632e-22	4.6199e-25	2.8154e-42	3.9267e-44	7.6334e-49	2.4088e-49	1.8288e-45	3.8352e-40
5301	3.0427e-12	2.6346e-22	4.5613e-25	2.7448e-42	3.817e-44	7.3513e-49	2.3105e-49	1.741e-45	3.651e-40
5302	3.0276e-12	2.6064e-22	4.5035e-25	2.6759e-42	3.7103e-44	7.0797e-49	2.2163e-49	1.6573e-45	3.4756e-40
5303	3.0125e-12	2.5784e-22	4.4464e-25	2.6088e-42	3.6066e-44	6.818e-49	2.1258e-49	1.5777e-45	3.3087e-40
5304	2.9974e-12	2.5508e-22	4.39e-25	2.5434e-42	3.5059e-44	6.5661e-49	2.0391e-49	1.502e-45	3.1498e-40
5305	2.9825e-12	2.5234e-22	4.3343e-25	2.4796e-42	3.4079e-44	6.3235e-49	1.9559e-49	1.4298e-45	2.9985e-40
5306	2.9676e-12	2.4964e-22	4.2793e-25	2.4175e-42	3.3127e-44	6.0898e-49	1.8761e-49	1.3612e-45	2.8545e-40
5307	2.9528e-12	2.4696e-22	4.225e-25	2.3568e-42	3.2201e-44	5.8647e-49	1.7996e-49	1.2958e-45	2.7174e-40
5308	2.938e-12	2.4431e-22	4.1714e-25	2.2977e-42	3.1301e-44	5.648e-49	1.7261e-49	1.2335e-45	2.5869e-40
5309	2.9234e-12	2.4169e-22	4.1185e-25	2.2401e-42	3.0426e-44	5.4393e-49	1.6557e-49	1.1743e-45	2.4626e-40
5310	2.9088e-12	2.391e-22	4.0663e-25	2.184e-42	2.9576e-44	5.2383e-49	1.5881e-49	1.1179e-45	2.3444e-40
5311	2.8943e-12	2.3653e-22	4.0147e-25	2.1292e-42	2.875e-44	5.0447e-49	1.5234e-49	1.0642e-45	2.2318e-40
5312	2.8798e-12	2.34e-22	3.9638e-25	2.0758e-42	2.7946e-44	4.8583e-49	1.4612e-49	1.0131e-45	2.1246e-40
5313	2.8655e-12	2.3149e-22	3.9135e-25	2.0238e-42	2.7165e-44	4.6788e-49	1.4016e-49	9.6444e-46	2.0225e-40
5314	2.8512e-12	2.2901e-22	3.8638e-25	1.973e-42	2.6406e-44	4.5059e-49	1.3444e-49	9.1812e-46	1.9254e-40
5315	2.8369e-12	2.2655e-22	3.8148e-25	1.9235e-42	2.5668e-44	4.3394e-49	1.2895e-49	8.7402e-46	1.8329e-40
5316	2.8228e-12	2.2412e-22	3.7664e-25	1.8753e-42	2.4951e-44	4.179e-49	1.2369e-49	8.3204e-46	1.7449e-40
5317	2.8087e-12	2.2172e-22	3.7187e-25	1.8283e-42	2.4254e-44	4.0246e-49	1.1865e-49	7.9208e-46	1.6611e-40
5318	2.7947e-12	2.1934e-22	3.6715e-25	1.7824e-42	2.3576e-44	3.8759e-49	1.138e-49	7.5404e-46	1.5813e-40
5319	2.7807e-12	2.1699e-22	3.6249e-25	1.7377e-42	2.2917e-44	3.7326e-49	1.0916e-49	7.1782e-46	1.5054e-40
5320	2.7669e-12	2.1466e-22	3.5789e-25	1.6942e-42	2.2277e-44	3.5947e-49	1.0471e-49	6.8335e-46	1.4331e-40
5321	2.7531e-12	2.1236e-22	3.5335e-25	1.6517e-42	2.1654e-44	3.4619e-49	1.0043e-49	6.5053e-46	1.3642e-40
5322	2.7393e-12	2.1008e-22	3.4887e-25	1.6103e-42	2.1049e-44	3.3339e-49	9.6337e-50	6.1928e-46	1.2987e-40
5323	2.7256e-12	2.0783e-22	3.4445e-25	1.5699e-42	2.0461e-44	3.2107e-49	9.2406e-50	5.8954e-46	1.2363e-40
5324	2.712e-12	2.056e-22	3.4008e-25	1.5305e-42	1.9889e-44	3.0921e-49	8.8636e-50	5.6122e-46	1.1769e-40
5325	2.6985e-12	2.034e-22	3.3576e-25	1.4921e-42	1.9333e-44	2.9778e-49	8.5019e-50	5.3427e-46	1.1204e-40
5326	2.685e-12	2.0122e-22	3.315e-25	1.4547e-42	1.8793e-44	2.8678e-49	8.1551e-50	5.0861e-46	1.0666e-40
5327	2.6716e-12	1.9906e-22	3.273e-25	1.4182e-42	1.8268e-44	2.7618e-49	7.8223e-50	4.8418e-46	1.0154e-40
5328	2.6583e-12	1.9692e-22	3.2315e-25	1.3827e-42	1.7757e-44	2.6598e-49	7.5032e-50	4.6093e-46	9.6661e-41
5329	2.645e-12	1.9481e-22	3.1905e-25	1.348e-42	1.7261e-44	2.5615e-49	7.197e-50	4.3879e-46	9.2019e-41
5330	2.6319e-12	1.9272e-22	3.15e-25	1.3142e-42	1.6779e-44	2.4668e-49	6.9034e-50	4.1771e-46	8.7599e-41
5331	2.6187e-12	1.9066e-22	3.11e-25	1.2813e-42	1.631e-44	2.3757e-49	6.6217e-50	3.9765e-46	8.3392e-41
5332	2.6056e-12	1.8861e-22	3.0706e-25	1.2491e-42	1.5854e-44	2.2879e-49	6.3515e-50	3.7855e-46	7.9387e-41
5333	2.5926e-12	1.8659e-22	3.0316e-25	1.2178e-42	1.5411e-44	2.2033e-49	6.0924e-50	3.6037e-46	7.5574e-41
5334	2.5797e-12	1.8459e-22	2.9932e-25	1.1873e-42	1.4981e-44	2.1219e-49	5.8438e-50	3.4306e-46	7.1944e-41
5335	2.5668e-12	1.8261e-22	2.9552e-25	1.1575e-42	1.4562e-44	2.0435e-49	5.6054e-50	3.2659e-46	6.8489e-41
5336	2.554e-12	1.8065e-22	2.9177e-25	1.1285e-42	1.4155e-44	1.968e-49	5.3766e-50	3.109e-46	6.5199e-41
5337	2.5413e-12	1.7872e-22	2.8807e-25	1.1002e-42	1.3759e-44	1.8952e-49	5.1573e-50	2.9597e-46	6.2068e-41
5338	2.5286e-12	1.768e-22	2.8442e-25	1.0726e-42	1.3375e-44	1.8252e-49	4.9468e-50	2.8175e-46	5.9087e-41
5339	2.516e-12	1.749e-22	2.8081e-25	1.0457e-42	1.3001e-44	1.7578e-49	4.745e-50	2.6822e-46	5.6249e-41
5340	2.5034e-12	1.7303e-22	2.7725e-25	1.0195e-42	1.2638e-44	1.6928e-49	4.5514e-50	2.5534e-46	5.3547e-41
5341	2.4909e-12	1.7117e-22	2.7373e-25	9.9391e-43	1.2285e-44	1.6303e-49	4.3657e-50	2.4308e-46	5.0976e-41
5342	2.4785e-12	1.6934e-22	2.7026e-25	9.6898e-43	1.1941e-44	1.57e-49	4.1876e-50	2.314e-46	4.8527e-41
5343	2.4661e-12	1.6752e-22	2.6683e-25	9.4469e-43	1.1608e-44	1.512e-49	4.0167e-50	2.2029e-46	4.6197e-41
5344	2.4538e-12	1.6572e-22	2.6345e-25	9.21e-43	1.1283e-44	1.4561e-49	3.8528e-50	2.0971e-46	4.3978e-41
5345	2.4416e-12	1.6395e-22	2.601e-25	8.979e-43	1.0968e-44	1.4023e-49	3.6956e-50	1.9963e-46	4.1866e-41
5346	2.4294e-12	1.6219e-22	2.5681e-25	8.7539e-43	1.0662e-44	1.3505e-49	3.5448e-50	1.9005e-46	3.9855e-41
5347	2.4173e-12	1.6045e-22	2.5355e-25	8.5344e-43	1.0364e-44	1.3006e-49	3.4002e-50	1.8092e-46	3.7941e-41
5348	2.4052e-12	1.5873e-22	2.5033e-25	8.3204e-43	1.0074e-44	1.2525e-49	3.2615e-50	1.7223e-46	3.6118e-41
5349	2.3932e-12	1.5703e-22	2.4716e-25	8.1117e-43	9.7925e-45	1.2062e-49	3.1284e-50	1.6396e-46	3.4384e-41
5350	2.3813e-12	1.5534e-22	2.4402e-25	7.9083e-43	9.5189e-45	1.1617e-49	3.0008e-50	1.5608e-46	3.2732e-41
5351	2.3694e-12	1.5368e-22	2.4093e-25	7.71e-43	9.2529e-45	1.1187e-49	2.8783e-50	1.4859e-46	3.116e-41
5352	2.3576e-12	1.5203e-22	2.3787e-25	7.5167e-43	8.9943e-45	1.0774e-49	2.7609e-50	1.4145e-46	2.9664e-41
5353	2.3458e-12	1.504e-22	2.3485e-25	7.3282e-43	8.743e-45	1.0376e-49	2.6482e-50	1.3466e-46	2.8239e-41
5354	2.3341e-12	1.4879e-22	2.3187e-25	7.1444e-43	8.4987e-45	9.9924e-50	2.5402e-50	1.2819e-46	2.6883e-41
5355	2.3225e-12	1.4719e-22	2.2893e-25	6.9653e-43	8.2612e-45	9.6231e-50	2.4365e-50	1.2203e-46	2.5592e-41
5356	2.3109e-12	1.4561e-22	2.2603e-25	6.7906e-43	8.0303e-45	9.2675e-50	2.3371e-50	1.1617e-46	2.4362e-41
5357	2.2993e-12	1.4405e-22	2.2316e-25	6.6204e-43	7.8059e-45	8.9251e-50	2.2418e-50	1.1059e-46	2.3192e-41
5358	2.2879e-12	1.4251e-22	2.2033e-25	6.4543e-43	7.5878e-45	8.5953e-50	2.1503e-50	1.0528e-46	2.2078e-41
5359	2.2764e-12	1.4098e-22	2.1754e-25	6.2925e-43	7.3758e-45	8.2776e-50	2.0626e-50	1.0022e-46	2.1018e-41
5360	2.2651e-12	1.3947e-22	2.1478e-25	6.1347e-43	7.1697e-45	7.9717e-50	1.9784e-50	9.541e-47	2.0009e-41
5361	2.2538e-12	1.3797e-22	2.1205e-25	5.9809e-43	6.9693e-45	7.6772e-50	1.8977e-50	9.0828e-47	1.9048e-41
5362	2.2425e-12	1.3649e-22	2.0936e-25	5.8309e-43	6.7745e-45	7.3935e-50	1.8203e-50	8.6465e-47	1.8133e-41
5363	2.2313e-12	1.3503e-22	2.0671e-25	5.6847e-43	6.5852e-45	7.1202e-50	1.746e-50	8.2312e-47	1.7262e-41
5364	2.2202e-12	1.3358e-22	2.0408e-25	5.5421e-43	6.4012e-45	6.8571e-50	1.6747e-50	7.8359e-47	1.6433e-41
5365	2.2091e-12	1.3215e-22	2.015e-25	5.4032e-43	6.2223e-45	6.6037e-50	1.6064e-50	7.4596e-47	1.5643e-41
5366	2.1981e-12	1.3073e-22	1.9894e-25	5.2677e-43	6.0485e-45	6.3597e-50	1.5409e-50	7.1013e-47	1.4892e-41
5367	2.1871e-12	1.2933e-22	1.9642e-25	5.1356e-43	5.8794e-45	6.1247e-50	1.478e-50	6.7602e-47	1.4177e-41
5368	2.1762e-12	1.2794e-22	1.9392e-25	5.0068e-43	5.7151e-45	5.8984e-50	1.4177e-50	6.4355e-47	1.3496e-41
5369	2.1654e-12	1.2657e-22	1.9146e-25	4.8813e-43	5.5554e-45	5.6804e-50	1.3598e-50	6.1264e-47	1.2848e-41
5370	2.1546e-12	1.2521e-22	1.8904e-25	4.7589e-43	5.4002e-45	5.4705e-50	1.3044e-50	5.8322e-47	1.2231e-41
5371	2.1438e-12	1.2387e-22	1.8664e-25	4.6395e-43	5.2493e-45	5.2683e-50	1.2511e-50	5.5521e-47	1.1643e-41
5372	2.1331e-12	1.2254e-22	1.8427e-25	4.5232e-43	5.1026e-45	5.0736e-50	1.2001e-50	5.2854e-47	1.1084e-41
5373	2.1225e-12	1.2123e-22	1.8193e-25	4.4098e-43	4.96e-45	4.8862e-50	1.1511e-50	5.0316e-47	1.0552e-41
5374	2.1119e-12	1.1993e-22	1.7962e-25	4.2992e-43	4.8214e-45	4.7056e-50	1.1042e-50	4.7899e-47	1.0045e-41
5375	2.1013e-12	1.1864e-22	1.7735e-25	4.1914e-43	4.6867e-45	4.5317e-50	1.0591e-50	4.5599e-47	9.5625e-42
5376	2.0909e-12	1.1737e-22	1.751e-25	4.0863e-43	4.5557e-45	4.3642e-50	1.0159e-50	4.3409e-47	9.1032e-42
5377	2.0804e-12	1.1611e-22	1.7288e-25	3.9838e-43	4.4284e-45	4.203e-50	9.7445e-51	4.1324e-47	8.666e-42
5378	2.07e-12	1.1487e-22	1.7068e-25	3.8839e-43	4.3047e-45	4.0477e-50	9.3469e-51	3.9339e-47	8.2498e-42
5379	2.0597e-12	1.1364e-22	1.6852e-25	3.7865e-43	4.1844e-45	3.8981e-50	8.9655e-51	3.745e-47	7.8536e-42
5380	2.0494e-12	1.1242e-22	1.6638e-25	3.6916e-43	4.0674e-45	3.754e-50	8.5997e-51	3.5651e-47	7.4764e-42
5381	2.0392e-12	1.1121e-22	1.6427e-25	3.599e-43	3.9538e-45	3.6153e-50	8.2488e-51	3.3939e-47	7.1173e-42
5382	2.029e-12	1.1002e-22	1.6219e-25	3.5088e-43	3.8433e-45	3.4817e-50	7.9123e-51	3.2309e-47	6.7755e-42
5383	2.0189e-12	1.0884e-22	1.6013e-25	3.4208e-43	3.7359e-45	3.3531e-50	7.5894e-51	3.0757e-47	6.45e-42
5384	2.0088e-12	1.0767e-22	1.581e-25	3.335e-43	3.6315e-45	3.2291e-50	7.2798e-51	2.928e-47	6.1402e-42
5385	1.9988e-12	1.0652e-22	1.5609e-25	3.2514e-43	3.53e-45	3.1098e-50	6.9827e-51	2.7873e-47	5.8453e-42
5386	1.9888e-12	1.0538e-22	1.5411e-25	3.1699e-43	3.4314e-45	2.9949e-50	6.6978e-51	2.6535e-47	5.5646e-42
5387	1.9789e-12	1.0425e-22	1.5216e-25	3.0904e-43	3.3355e-45	2.8842e-50	6.4246e-51	2.526e-47	5.2973e-42
5388	1.969e-12	1.0313e-22	1.5023e-25	3.0129e-43	3.2423e-45	2.7776e-50	6.1624e-51	2.4047e-47	5.0429e-42
5389	1.9592e-12	1.0202e-22	1.4832e-25	2.9373e-43	3.1517e-45	2.675e-50	5.911e-51	2.2892e-47	4.8007e-42
5390	1.9494e-12	1.0093e-22	1.4644e-25	2.8637e-43	3.0636e-45	2.5761e-50	5.6698e-51	2.1793e-47	4.5701e-42
5391	1.9397e-12	9.9845e-23	1.4458e-25	2.7919e-43	2.978e-45	2.481e-50	5.4385e-51	2.0746e-47	4.3506e-42
5392	1.93e-12	9.8775e-23	1.4275e-25	2.7219e-43	2.8948e-45	2.3893e-50	5.2166e-51	1.975e-47	4.1417e-42
5393	1.9204e-12	9.7716e-23	1.4094e-25	2.6536e-43	2.8139e-45	2.301e-50	5.0037e-51	1.8801e-47	3.9428e-42
5394	1.9108e-12	9.6668e-23	1.3915e-25	2.5871e-43	2.7352e-45	2.216e-50	4.7996e-51	1.7898e-47	3.7534e-42
5395	1.9013e-12	9.5631e-23	1.3738e-25	2.5222e-43	2.6588e-45	2.1341e-50	4.6037e-51	1.7038e-47	3.5731e-42
5396	1.8918e-12	9.4606e-23	1.3564e-25	2.459e-43	2.5845e-45	2.0552e-50	4.4159e-51	1.622e-47	3.4015e-42
5397	1.8823e-12	9.3591e-23	1.3392e-25	2.3973e-43	2.5123e-45	1.9793e-50	4.2357e-51	1.5441e-47	3.2381e-42
5398	1.873e-12	9.2588e-23	1.3222e-25	2.3372e-43	2.4421e-45	1.9061e-50	4.0629e-51	1.4699e-47	3.0826e-42
5399	1.8636e-12	9.1595e-23	1.3055e-25	2.2786e-43	2.3738e-45	1.8357e-50	3.8971e-51	1.3993e-47	2.9346e-42
5400	1.8543e-12	9.0613e-23	1.2889e-25	2.2214e-43	2.3075e-45	1.7678e-50	3.7381e-51	1.3321e-47	2.7936e-42
5401	1.8451e-12	8.9641e-23	1.2725e-25	2.1657e-43	2.243e-45	1.7025e-50	3.5856e-51	1.2682e-47	2.6594e-42
5402	1.8358e-12	8.868e-23	1.2564e-25	2.1114e-43	2.1803e-45	1.6396e-50	3.4393e-51	1.2072e-47	2.5317e-42
5403	1.8267e-12	8.7729e-23	1.2405e-25	2.0585e-43	2.1194e-45	1.579e-50	3.299e-51	1.1493e-47	2.4101e-42
5404	1.8176e-12	8.6788e-23	1.2247e-25	2.0069e-43	2.0602e-45	1.5207e-50	3.1644e-51	1.0941e-47	2.2944e-42
5405	1.8085e-12	8.5858e-23	1.2092e-25	1.9565e-43	2.0026e-45	1.4645e-50	3.0353e-51	1.0415e-47	2.1842e-42
5406	1.7995e-12	8.4937e-23	1.1939e-25	1.9075e-43	1.9467e-45	1.4104e-50	2.9114e-51	9.9149e-48	2.0793e-42
5407	1.7905e-12	8.4026e-23	1.1787e-25	1.8596e-43	1.8923e-45	1.3582e-50	2.7926e-51	9.4387e-48	1.9794e-42
5408	1.7816e-12	8.3125e-23	1.1638e-25	1.813e-43	1.8394e-45	1.308e-50	2.6787e-51	8.9854e-48	1.8843e-42
5409	1.7727e-12	8.2234e-23	1.149e-25	1.7676e-43	1.788e-45	1.2597e-50	2.5694e-51	8.5538e-48	1.7938e-42
5410	1.7638e-12	8.1352e-23	1.1344e-25	1.7232e-43	1.738e-45	1.2132e-50	2.4646e-51	8.143e-48	1.7077e-42
5411	1.755e-12	8.048e-23	1.12e-25	1.68e-43	1.6895e-45	1.1683e-50	2.364e-51	7.7519e-48	1.6257e-42
5412	1.7463e-12	7.9617e-23	1.1058e-25	1.6379e-43	1.6422e-45	1.1252e-50	2.2675e-51	7.3796e-48	1.5476e-42
5413	1.7376e-12	7.8763e-23	1.0918e-25	1.5968e-43	1.5964e-45	1.0836e-50	2.175e-51	7.0252e-48	1.4732e-42
5414	1.7289e-12	7.7918e-23	1.078e-25	1.5568e-43	1.5517e-45	1.0435e-50	2.0863e-51	6.6878e-48	1.4025e-42
5415	1.7203e-12	7.7083e-23	1.0643e-25	1.5177e-43	1.5084e-45	1.005e-50	2.0012e-51	6.3666e-48	1.3351e-42
5416	1.7117e-12	7.6256e-23	1.0508e-25	1.4797e-43	1.4662e-45	9.6783e-51	1.9195e-51	6.0608e-48	1.271e-42
5417	1.7031e-12	7.5439e-23	1.0374e-25	1.4426e-43	1.4253e-45	9.3207e-51	1.8412e-51	5.7697e-48	1.21e-42
5418	1.6946e-12	7.463e-23	1.0243e-25	1.4064e-43	1.3854e-45	8.9762e-51	1.7661e-51	5.4926e-48	1.1518e-42
5419	1.6862e-12	7.383e-23	1.0113e-25	1.3711e-43	1.3467e-45	8.6445e-51	1.694e-51	5.2288e-48	1.0965e-42
5420	1.6778e-12	7.3038e-23	9.9847e-26	1.3368e-43	1.3091e-45	8.3251e-51	1.6249e-51	4.9776e-48	1.0439e-42
5421	1.6694e-12	7.2255e-23	9.858e-26	1.3032e-43	1.2725e-45	8.0174e-51	1.5586e-51	4.7386e-48	9.9373e-43
5422	1.6611e-12	7.148e-23	9.733e-26	1.2706e-43	1.2369e-45	7.7212e-51	1.495e-51	4.511e-48	9.46e-43
5423	1.6528e-12	7.0713e-23	9.6095e-26	1.2387e-43	1.2024e-45	7.4358e-51	1.434e-51	4.2943e-48	9.0056e-43
5424	1.6445e-12	6.9955e-23	9.4876e-26	1.2076e-43	1.1688e-45	7.1611e-51	1.3755e-51	4.0881e-48	8.5731e-43
5425	1.6363e-12	6.9205e-23	9.3673e-26	1.1774e-43	1.1361e-45	6.8964e-51	1.3194e-51	3.8917e-48	8.1613e-43
5426	1.6282e-12	6.8463e-23	9.2484e-26	1.1478e-43	1.1044e-45	6.6416e-51	1.2655e-51	3.7048e-48	7.7694e-43
5427	1.62e-12	6.7729e-23	9.1311e-26	1.1191e-43	1.0735e-45	6.3962e-51	1.2139e-51	3.5269e-48	7.3962e-43
5428	1.6119e-12	6.7003e-23	9.0153e-26	1.091e-43	1.0435e-45	6.1598e-51	1.1644e-51	3.3575e-48	7.041e-43
5429	1.6039e-12	6.6284e-23	8.9009e-26	1.0636e-43	1.0143e-45	5.9322e-51	1.1169e-51	3.1962e-48	6.7028e-43
5430	1.5959e-12	6.5573e-23	8.788e-26	1.037e-43	9.86e-46	5.713e-51	1.0713e-51	3.0427e-48	6.3809e-43
5431	1.5879e-12	6.487e-23	8.6766e-26	1.011e-43	9.5845e-46	5.5018e-51	1.0276e-51	2.8966e-48	6.0744e-43
5432	1.58e-12	6.4175e-23	8.5665e-26	9.8561e-44	9.3167e-46	5.2985e-51	9.8565e-52	2.7575e-48	5.7827e-43
5433	1.5721e-12	6.3486e-23	8.4578e-26	9.609e-44	9.0563e-46	5.1027e-51	9.4544e-52	2.625e-48	5.5049e-43
5434	1.5643e-12	6.2806e-23	8.3506e-26	9.368e-44	8.8032e-46	4.9142e-51	9.0686e-52	2.4989e-48	5.2405e-43
5435	1.5565e-12	6.2132e-23	8.2446e-26	9.1331e-44	8.5572e-46	4.7326e-51	8.6986e-52	2.3789e-48	4.9888e-43
5436	1.5487e-12	6.1466e-23	8.14e-26	8.9041e-44	8.3181e-46	4.5577e-51	8.3437e-52	2.2647e-48	4.7492e-43
5437	1.541e-12	6.0807e-23	8.0368e-26	8.6808e-44	8.0857e-46	4.3893e-51	8.0033e-52	2.1559e-48	4.5211e-43
5438	1.5333e-12	6.0155e-23	7.9348e-26	8.4632e-44	7.8597e-46	4.2271e-51	7.6767e-52	2.0524e-48	4.304e-43
5439	1.5256e-12	5.951e-23	7.8342e-26	8.2509e-44	7.6401e-46	4.0709e-51	7.3635e-52	1.9538e-48	4.0973e-43
5440	1.518e-12	5.8872e-23	7.7348e-26	8.044e-44	7.4266e-46	3.9204e-51	7.063e-52	1.8599e-48	3.9005e-43
5441	1.5105e-12	5.824e-23	7.6367e-26	7.8423e-44	7.2191e-46	3.7756e-51	6.7749e-52	1.7706e-48	3.7132e-43
5442	1.5029e-12	5.7616e-23	7.5398e-26	7.6457e-44	7.0173e-46	3.636e-51	6.4984e-52	1.6856e-48	3.5348e-43
5443	1.4954e-12	5.6998e-23	7.4442e-26	7.454e-44	6.8212e-46	3.5017e-51	6.2333e-52	1.6046e-48	3.365e-43
5444	1.488e-12	5.6387e-23	7.3498e-26	7.267e-44	6.6306e-46	3.3723e-51	5.979e-52	1.5276e-48	3.2034e-43
5445	1.4805e-12	5.5782e-23	7.2565e-26	7.0848e-44	6.4453e-46	3.2477e-51	5.735e-52	1.4542e-48	3.0496e-43
5446	1.4731e-12	5.5184e-23	7.1645e-26	6.9072e-44	6.2652e-46	3.1276e-51	5.501e-52	1.3843e-48	2.9031e-43
5447	1.4658e-12	5.4592e-23	7.0736e-26	6.734e-44	6.0901e-46	3.0121e-51	5.2766e-52	1.3179e-48	2.7637e-43
5448	1.4585e-12	5.4007e-23	6.9839e-26	6.5651e-44	5.92e-46	2.9008e-51	5.0613e-52	1.2546e-48	2.6309e-43
5449	1.4512e-12	5.3428e-23	6.8953e-26	6.4005e-44	5.7545e-46	2.7936e-51	4.8548e-52	1.1943e-48	2.5046e-43
5450	1.444e-12	5.2855e-23	6.8078e-26	6.24e-44	5.5937e-46	2.6903e-51	4.6567e-52	1.1369e-48	2.3843e-43
5451	1.4368e-12	5.2288e-23	6.7215e-26	6.0835e-44	5.4374e-46	2.5909e-51	4.4667e-52	1.0823e-48	2.2698e-43
5452	1.4296e-12	5.1727e-23	6.6362e-26	5.931e-44	5.2855e-46	2.4952e-51	4.2844e-52	1.0304e-48	2.1607e-43
5453	1.4224e-12	5.1173e-23	6.552e-26	5.7823e-44	5.1378e-46	2.403e-51	4.1096e-52	9.8087e-49	2.057e-43
5454	1.4154e-12	5.0624e-23	6.4689e-26	5.6373e-44	4.9942e-46	2.3142e-51	3.9419e-52	9.3376e-49	1.9582e-43
5455	1.4083e-12	5.0081e-23	6.3869e-26	5.4959e-44	4.8546e-46	2.2287e-51	3.7811e-52	8.8891e-49	1.8641e-43
5456	1.4013e-12	4.9544e-23	6.3058e-26	5.3581e-44	4.719e-46	2.1463e-51	3.6268e-52	8.4622e-49	1.7746e-43
5457	1.3943e-12	4.9013e-23	6.2259e-26	5.2237e-44	4.5871e-46	2.067e-51	3.4789e-52	8.0557e-49	1.6894e-43
5458	1.3873e-12	4.8487e-23	6.1469e-26	5.0927e-44	4.4589e-46	1.9906e-51	3.3369e-52	7.6688e-49	1.6082e-43
5459	1.3804e-12	4.7967e-23	6.0689e-26	4.965e-44	4.3343e-46	1.917e-51	3.2008e-52	7.3005e-49	1.531e-43
5460	1.3735e-12	4.7453e-23	5.9919e-26	4.8405e-44	4.2132e-46	1.8462e-51	3.0702e-52	6.9499e-49	1.4575e-43
5461	1.3666e-12	4.6944e-23	5.9159e-26	4.7192e-44	4.0955e-46	1.778e-51	2.9449e-52	6.6161e-49	1.3875e-43
5462	1.3598e-12	4.6441e-23	5.8409e-26	4.6008e-44	3.981e-46	1.7123e-51	2.8247e-52	6.2983e-49	1.3208e-43
5463	1.353e-12	4.5943e-23	5.7668e-26	4.4855e-44	3.8698e-46	1.649e-51	2.7095e-52	5.9958e-49	1.2574e-43
5464	1.3463e-12	4.545e-23	5.6936e-26	4.373e-44	3.7616e-46	1.5881e-51	2.5989e-52	5.7079e-49	1.197e-43
5465	1.3396e-12	4.4963e-23	5.6214e-26	4.2633e-44	3.6565e-46	1.5294e-51	2.4929e-52	5.4337e-49	1.1395e-43
5466	1.3329e-12	4.4481e-23	5.5501e-26	4.1564e-44	3.5543e-46	1.4729e-51	2.3912e-52	5.1727e-49	1.0848e-43
5467	1.3262e-12	4.4004e-23	5.4797e-26	4.0522e-44	3.455e-46	1.4184e-51	2.2936e-52	4.9243e-49	1.0327e-43
5468	1.3196e-12	4.3532e-23	5.4102e-26	3.9506e-44	3.3585e-46	1.366e-51	2.2e-52	4.6878e-49	9.8307e-44
5469	1.313e-12	4.3065e-23	5.3416e-26	3.8515e-44	3.2646e-46	1.3155e-51	2.1103e-52	4.4626e-49	9.3586e-44
5470	1.3065e-12	4.2603e-23	5.2738e-26	3.7549e-44	3.1734e-46	1.2669e-51	2.0242e-52	4.2483e-49	8.9091e-44
5471	1.3e-12	4.2147e-23	5.2069e-26	3.6608e-44	3.0847e-46	1.2201e-51	1.9416e-52	4.0443e-49	8.4812e-44
5472	1.2935e-12	4.1695e-23	5.1409e-26	3.569e-44	2.9985e-46	1.175e-51	1.8624e-52	3.85e-49	8.0738e-44
5473	1.287e-12	4.1247e-23	5.0757e-26	3.4795e-44	2.9147e-46	1.1316e-51	1.7864e-52	3.6651e-49	7.6861e-44
5474	1.2806e-12	4.0805e-23	5.0113e-26	3.3923e-44	2.8333e-46	1.0898e-51	1.7135e-52	3.4891e-49	7.3169e-44
5475	1.2742e-12	4.0368e-23	4.9477e-26	3.3072e-44	2.7541e-46	1.0495e-51	1.6436e-52	3.3215e-49	6.9655e-44
5476	1.2678e-12	3.9935e-23	4.8849e-26	3.2243e-44	2.6771e-46	1.0107e-51	1.5765e-52	3.162e-49	6.6309e-44
5477	1.2615e-12	3.9507e-23	4.823e-26	3.1434e-44	2.6023e-46	9.7338e-52	1.5122e-52	3.0101e-49	6.3125e-44
5478	1.2552e-12	3.9083e-23	4.7618e-26	3.0646e-44	2.5296e-46	9.3741e-52	1.4505e-52	2.8655e-49	6.0093e-44
5479	1.249e-12	3.8664e-23	4.7014e-26	2.9877e-44	2.4589e-46	9.0277e-52	1.3913e-52	2.7279e-49	5.7207e-44
5480	1.2427e-12	3.8249e-23	4.6418e-26	2.9128e-44	2.3902e-46	8.6941e-52	1.3345e-52	2.5969e-49	5.4459e-44
5481	1.2365e-12	3.7839e-23	4.5829e-26	2.8398e-44	2.3234e-46	8.3728e-52	1.2801e-52	2.4722e-49	5.1844e-44
5482	1.2304e-12	3.7433e-23	4.5247e-26	2.7686e-44	2.2585e-46	8.0634e-52	1.2279e-52	2.3534e-49	4.9354e-44
5483	1.2242e-12	3.7032e-23	4.4674e-26	2.6992e-44	2.1954e-46	7.7654e-52	1.1778e-52	2.2404e-49	4.6983e-44
5484	1.2181e-12	3.6635e-23	4.4107e-26	2.6315e-44	2.134e-46	7.4785e-52	1.1297e-52	2.1328e-49	4.4727e-44
5485	1.212e-12	3.6242e-23	4.3547e-26	2.5655e-44	2.0744e-46	7.2021e-52	1.0836e-52	2.0304e-49	4.2578e-44
5486	1.206e-12	3.5853e-23	4.2995e-26	2.5012e-44	2.0164e-46	6.936e-52	1.0394e-52	1.9328e-49	4.0533e-44
5487	1.2e-12	3.5469e-23	4.245e-26	2.4384e-44	1.9601e-46	6.6797e-52	9.9699e-53	1.84e-49	3.8587e-44
5488	1.194e-12	3.5089e-23	4.1911e-26	2.3773e-44	1.9053e-46	6.4328e-52	9.5631e-53	1.7516e-49	3.6733e-44
5489	1.188e-12	3.4712e-23	4.1379e-26	2.3177e-44	1.8521e-46	6.1951e-52	9.1729e-53	1.6675e-49	3.4969e-44
5490	1.1821e-12	3.434e-23	4.0855e-26	2.2596e-44	1.8003e-46	5.9662e-52	8.7986e-53	1.5874e-49	3.329e-44
5491	1.1762e-12	3.3972e-23	4.0336e-26	2.2029e-44	1.75e-46	5.7457e-52	8.4396e-53	1.5112e-49	3.1691e-44
5492	1.1703e-12	3.3608e-23	3.9825e-26	2.1477e-44	1.7011e-46	5.5334e-52	8.0953e-53	1.4386e-49	3.0169e-44
5493	1.1645e-12	3.3247e-23	3.932e-26	2.0938e-44	1.6536e-46	5.3289e-52	7.765e-53	1.3695e-49	2.872e-44
5494	1.1587e-12	3.2891e-23	3.8821e-26	2.0413e-44	1.6074e-46	5.132e-52	7.4482e-53	1.3037e-49	2.734e-44
5495	1.1529e-12	3.2538e-23	3.8328e-26	1.9901e-44	1.5624e-46	4.9423e-52	7.1443e-53	1.2411e-49	2.6027e-44
5496	1.1471e-12	3.2189e-23	3.7842e-26	1.9402e-44	1.5188e-46	4.7597e-52	6.8528e-53	1.1815e-49	2.4777e-44
5497	1.1414e-12	3.1844e-23	3.7362e-26	1.8916e-44	1.4763e-46	4.5838e-52	6.5732e-53	1.1248e-49	2.3587e-44
5498	1.1357e-12	3.1503e-23	3.6888e-26	1.8441e-44	1.4351e-46	4.4144e-52	6.305e-53	1.0707e-49	2.2454e-44
5499	1.1301e-12	3.1165e-23	3.642e-26	1.7979e-44	1.395e-46	4.2513e-52	6.0477e-53	1.0193e-49	2.1376e-44
5500	1.1244e-12	3.0831e-23	3.5958e-26	1.7528e-44	1.356e-46	4.0942e-52	5.801e-53	9.7035e-50	2.0349e-44
5501	1.1188e-12	3.05e-23	3.5502e-26	1.7089e-44	1.3181e-46	3.9429e-52	5.5643e-53	9.2375e-50	1.9372e-44
5502	1.1132e-12	3.0173e-23	3.5052e-26	1.666e-44	1.2813e-46	3.7972e-52	5.3372e-53	8.7938e-50	1.8441e-44
5503	1.1077e-12	2.9849e-23	3.4607e-26	1.6242e-44	1.2455e-46	3.6569e-52	5.1195e-53	8.3715e-50	1.7556e-44
5504	1.1021e-12	2.9529e-23	3.4168e-26	1.5835e-44	1.2107e-46	3.5217e-52	4.9106e-53	7.9694e-50	1.6713e-44
5505	1.0966e-12	2.9213e-23	3.3735e-26	1.5438e-44	1.1768e-46	3.3916e-52	4.7102e-53	7.5866e-50	1.591e-44
5506	1.0912e-12	2.8899e-23	3.3307e-26	1.5051e-44	1.1439e-46	3.2663e-52	4.518e-53	7.2223e-50	1.5146e-44
5507	1.0857e-12	2.859e-23	3.2884e-26	1.4673e-44	1.112e-46	3.1456e-52	4.3337e-53	6.8754e-50	1.4418e-44
5508	1.0803e-12	2.8283e-23	3.2467e-26	1.4305e-44	1.0809e-46	3.0293e-52	4.1569e-53	6.5452e-50	1.3726e-44
5509	1.0749e-12	2.798e-23	3.2055e-26	1.3947e-44	1.0507e-46	2.9174e-52	3.9873e-53	6.2308e-50	1.3067e-44
5510	1.0695e-12	2.768e-23	3.1649e-26	1.3597e-44	1.0213e-46	2.8096e-52	3.8246e-53	5.9316e-50	1.2439e-44
5511	1.0642e-12	2.7383e-23	3.1247e-26	1.3256e-44	9.928e-47	2.7058e-52	3.6685e-53	5.6467e-50	1.1842e-44
5512	1.0589e-12	2.7089e-23	3.0851e-26	1.2924e-44	9.6505e-47	2.6058e-52	3.5189e-53	5.3755e-50	1.1273e-44
5513	1.0536e-12	2.6799e-23	3.046e-26	1.26e-44	9.3809e-47	2.5095e-52	3.3753e-53	5.1173e-50	1.0731e-44
5514	1.0484e-12	2.6511e-23	3.0073e-26	1.2284e-44	9.1187e-47	2.4167e-52	3.2376e-53	4.8715e-50	1.0216e-44
5515	1.0431e-12	2.6227e-23	2.9692e-26	1.1976e-44	8.8639e-47	2.3274e-52	3.1055e-53	4.6375e-50	9.7253e-45
5516	1.0379e-12	2.5946e-23	2.9315e-26	1.1675e-44	8.6162e-47	2.2414e-52	2.9788e-53	4.4148e-50	9.2582e-45
5517	1.0327e-12	2.5668e-23	2.8943e-26	1.1383e-44	8.3754e-47	2.1586e-52	2.8572e-53	4.2028e-50	8.8136e-45
5518	1.0276e-12	2.5392e-23	2.8576e-26	1.1097e-44	8.1414e-47	2.0788e-52	2.7406e-53	4.0009e-50	8.3903e-45
5519	1.0225e-12	2.512e-23	2.8214e-26	1.0819e-44	7.9139e-47	2.002e-52	2.6288e-53	3.8088e-50	7.9873e-45
5520	1.0174e-12	2.4851e-23	2.7856e-26	1.0548e-44	7.6927e-47	1.928e-52	2.5216e-53	3.6258e-50	7.6037e-45
5521	1.0123e-12	2.4584e-23	2.7502e-26	1.0283e-44	7.4778e-47	1.8568e-52	2.4187e-53	3.4517e-50	7.2385e-45
5522	1.0072e-12	2.4321e-23	2.7154e-26	1.0025e-44	7.2688e-47	1.7882e-52	2.32e-53	3.2859e-50	6.8908e-45
5523	1.0022e-12	2.406e-23	2.6809e-26	9.7739e-45	7.0657e-47	1.7221e-52	2.2253e-53	3.1281e-50	6.5599e-45
5524	9.9721e-13	2.3802e-23	2.6469e-26	9.5288e-45	6.8682e-47	1.6585e-52	2.1345e-53	2.9778e-50	6.2448e-45
5525	9.9223e-13	2.3547e-23	2.6133e-26	9.2899e-45	6.6763e-47	1.5972e-52	2.0474e-53	2.8348e-50	5.9449e-45
5526	9.8728e-13	2.3294e-23	2.5802e-26	9.0569e-45	6.4897e-47	1.5381e-52	1.9639e-53	2.6987e-50	5.6593e-45
5527	9.8235e-13	2.3044e-23	2.5475e-26	8.8298e-45	6.3084e-47	1.4813e-52	1.8838e-53	2.5691e-50	5.3875e-45
5528	9.7745e-13	2.2797e-23	2.5151e-26	8.6084e-45	6.1321e-47	1.4266e-52	1.8069e-53	2.4457e-50	5.1288e-45
5529	9.7257e-13	2.2553e-23	2.4832e-26	8.3925e-45	5.9608e-47	1.3739e-52	1.7332e-53	2.3282e-50	4.8824e-45
5530	9.6772e-13	2.2311e-23	2.4517e-26	8.1821e-45	5.7942e-47	1.3231e-52	1.6625e-53	2.2164e-50	4.6479e-45
5531	9.6289e-13	2.2072e-23	2.4206e-26	7.9769e-45	5.6323e-47	1.2742e-52	1.5946e-53	2.1099e-50	4.4247e-45
5532	9.5809e-13	2.1835e-23	2.3899e-26	7.7769e-45	5.4749e-47	1.2271e-52	1.5296e-53	2.0086e-50	4.2122e-45
5533	9.533e-13	2.1601e-23	2.3596e-26	7.5819e-45	5.3219e-47	1.1818e-52	1.4672e-53	1.9121e-50	4.0099e-45
5534	9.4855e-13	2.1369e-23	2.3297e-26	7.3918e-45	5.1732e-47	1.1381e-52	1.4073e-53	1.8203e-50	3.8173e-45
5535	9.4381e-13	2.114e-23	2.3001e-26	7.2064e-45	5.0286e-47	1.096e-52	1.3499e-53	1.7329e-50	3.634e-45
5536	9.391e-13	2.0913e-23	2.271e-26	7.0257e-45	4.8881e-47	1.0555e-52	1.2948e-53	1.6496e-50	3.4594e-45
5537	9.3442e-13	2.0689e-23	2.2421e-26	6.8495e-45	4.7515e-47	1.0165e-52	1.242e-53	1.5704e-50	3.2933e-45
5538	9.2976e-13	2.0467e-23	2.2137e-26	6.6778e-45	4.6187e-47	9.7896e-53	1.1913e-53	1.495e-50	3.1351e-45
5539	9.2512e-13	2.0248e-23	2.1856e-26	6.5103e-45	4.4897e-47	9.4278e-53	1.1427e-53	1.4232e-50	2.9845e-45
5540	9.205e-13	2.0031e-23	2.1579e-26	6.3471e-45	4.3642e-47	9.0795e-53	1.0961e-53	1.3548e-50	2.8412e-45
5541	9.1591e-13	1.9816e-23	2.1305e-26	6.1879e-45	4.2422e-47	8.7439e-53	1.0513e-53	1.2898e-50	2.7047e-45
5542	9.1134e-13	1.9603e-23	2.1035e-26	6.0328e-45	4.1237e-47	8.4208e-53	1.0085e-53	1.2278e-50	2.5748e-45
5543	9.0679e-13	1.9393e-23	2.0768e-26	5.8815e-45	4.0085e-47	8.1096e-53	9.6731e-54	1.1688e-50	2.4512e-45
5544	9.0226e-13	1.9185e-23	2.0505e-26	5.734e-45	3.8964e-47	7.81e-53	9.2784e-54	1.1127e-50	2.3334e-45
5545	8.9776e-13	1.898e-23	2.0245e-26	5.5902e-45	3.7876e-47	7.5214e-53	8.8998e-54	1.0593e-50	2.2214e-45
5546	8.9328e-13	1.8776e-23	1.9988e-26	5.45e-45	3.6817e-47	7.2434e-53	8.5367e-54	1.0084e-50	2.1147e-45
5547	8.8882e-13	1.8575e-23	1.9734e-26	5.3134e-45	3.5788e-47	6.9757e-53	8.1884e-54	9.5996e-51	2.0131e-45
5548	8.8439e-13	1.8376e-23	1.9484e-26	5.1801e-45	3.4788e-47	6.718e-53	7.8543e-54	9.1385e-51	1.9164e-45
5549	8.7998e-13	1.8179e-23	1.9237e-26	5.0503e-45	3.3816e-47	6.4697e-53	7.5338e-54	8.6996e-51	1.8244e-45
5550	8.7558e-13	1.7984e-23	1.8993e-26	4.9236e-45	3.2871e-47	6.2306e-53	7.2264e-54	8.2818e-51	1.7367e-45
5551	8.7122e-13	1.7791e-23	1.8752e-26	4.8002e-45	3.1953e-47	6.0004e-53	6.9316e-54	7.884e-51	1.6533e-45
5552	8.6687e-13	1.76e-23	1.8514e-26	4.6798e-45	3.106e-47	5.7787e-53	6.6487e-54	7.5053e-51	1.5739e-45
5553	8.6254e-13	1.7411e-23	1.8279e-26	4.5624e-45	3.0192e-47	5.5651e-53	6.3775e-54	7.1449e-51	1.4983e-45
5554	8.5824e-13	1.7225e-23	1.8047e-26	4.448e-45	2.9348e-47	5.3595e-53	6.1173e-54	6.8017e-51	1.4264e-45
5555	8.5396e-13	1.704e-23	1.7818e-26	4.3365e-45	2.8528e-47	5.1614e-53	5.8677e-54	6.475e-51	1.3579e-45
5556	8.4969e-13	1.6857e-23	1.7592e-26	4.2278e-45	2.7731e-47	4.9707e-53	5.6283e-54	6.164e-51	1.2926e-45
5557	8.4545e-13	1.6676e-23	1.7369e-26	4.1217e-45	2.6956e-47	4.787e-53	5.3986e-54	5.868e-51	1.2306e-45
5558	8.4124e-13	1.6498e-23	1.7149e-26	4.0184e-45	2.6203e-47	4.6101e-53	5.1783e-54	5.5862e-51	1.1715e-45
5559	8.3704e-13	1.6321e-23	1.6931e-26	3.9176e-45	2.547e-47	4.4397e-53	4.9671e-54	5.3179e-51	1.1152e-45
5560	8.3286e-13	1.6146e-23	1.6717e-26	3.8194e-45	2.4759e-47	4.2757e-53	4.7644e-54	5.0624e-51	1.0616e-45
5561	8.2871e-13	1.5973e-23	1.6505e-26	3.7236e-45	2.4067e-47	4.1177e-53	4.57e-54	4.8193e-51	1.0106e-45
5562	8.2457e-13	1.5801e-23	1.6295e-26	3.6302e-45	2.3394e-47	3.9655e-53	4.3835e-54	4.5878e-51	9.6211e-46
5563	8.2046e-13	1.5632e-23	1.6088e-26	3.5392e-45	2.2741e-47	3.819e-53	4.2047e-54	4.3675e-51	9.159e-46
5564	8.1636e-13	1.5464e-23	1.5884e-26	3.4505e-45	2.2105e-47	3.6778e-53	4.0331e-54	4.1577e-51	8.7191e-46
5565	8.1229e-13	1.5298e-23	1.5683e-26	3.3639e-45	2.1487e-47	3.5419e-53	3.8686e-54	3.958e-51	8.3003e-46
5566	8.0823e-13	1.5134e-23	1.5484e-26	3.2796e-45	2.0887e-47	3.4111e-53	3.7107e-54	3.7679e-51	7.9016e-46
5567	8.042e-13	1.4972e-23	1.5288e-26	3.1974e-45	2.0303e-47	3.285e-53	3.5593e-54	3.587e-51	7.5221e-46
5568	8.0019e-13	1.4812e-23	1.5094e-26	3.1172e-45	1.9736e-47	3.1636e-53	3.4141e-54	3.4147e-51	7.1609e-46
5569	7.962e-13	1.4653e-23	1.4902e-26	3.039e-45	1.9184e-47	3.0467e-53	3.2748e-54	3.2507e-51	6.8169e-46
5570	7.9222e-13	1.4496e-23	1.4713e-26	2.9628e-45	1.8648e-47	2.9341e-53	3.1412e-54	3.0946e-51	6.4895e-46
5571	7.8827e-13	1.434e-23	1.4527e-26	2.8885e-45	1.8127e-47	2.8257e-53	3.013e-54	2.9459e-51	6.1778e-46
5572	7.8434e-13	1.4186e-23	1.4342e-26	2.8161e-45	1.7621e-47	2.7213e-53	2.8901e-54	2.8044e-51	5.8811e-46
5573	7.8042e-13	1.4034e-23	1.416e-26	2.7455e-45	1.7128e-47	2.6207e-53	2.7722e-54	2.6697e-51	5.5987e-46
5574	7.7653e-13	1.3884e-23	1.3981e-26	2.6766e-45	1.665e-47	2.5239e-53	2.659e-54	2.5415e-51	5.3298e-46
5575	7.7265e-13	1.3735e-23	1.3803e-26	2.6095e-45	1.6184e-47	2.4306e-53	2.5506e-54	2.4195e-51	5.0738e-46
5576	7.688e-13	1.3588e-23	1.3628e-26	2.5441e-45	1.5732e-47	2.3408e-53	2.4465e-54	2.3033e-51	4.8301e-46
5577	7.6496e-13	1.3442e-23	1.3455e-26	2.4803e-45	1.5292e-47	2.2543e-53	2.3467e-54	2.1926e-51	4.5981e-46
5578	7.6114e-13	1.3298e-23	1.3285e-26	2.4181e-45	1.4865e-47	2.171e-53	2.2509e-54	2.0873e-51	4.3773e-46
5579	7.5735e-13	1.3155e-23	1.3116e-26	2.3575e-45	1.445e-47	2.0908e-53	2.1591e-54	1.9871e-51	4.167e-46
5580	7.5357e-13	1.3014e-23	1.295e-26	2.2983e-45	1.4046e-47	2.0135e-53	2.071e-54	1.8916e-51	3.9669e-46
5581	7.4981e-13	1.2875e-23	1.2786e-26	2.2407e-45	1.3653e-47	1.9391e-53	1.9865e-54	1.8008e-51	3.7764e-46
5582	7.4606e-13	1.2737e-23	1.2623e-26	2.1845e-45	1.3272e-47	1.8674e-53	1.9054e-54	1.7143e-51	3.595e-46
5583	7.4234e-13	1.26e-23	1.2463e-26	2.1297e-45	1.2901e-47	1.7984e-53	1.8277e-54	1.632e-51	3.4223e-46
5584	7.3864e-13	1.2465e-23	1.2305e-26	2.0763e-45	1.254e-47	1.732e-53	1.7531e-54	1.5536e-51	3.258e-46
5585	7.3495e-13	1.2331e-23	1.2149e-26	2.0243e-45	1.219e-47	1.668e-53	1.6816e-54	1.479e-51	3.1015e-46
5586	7.3128e-13	1.2199e-23	1.1995e-26	1.9735e-45	1.1849e-47	1.6063e-53	1.613e-54	1.4079e-51	2.9525e-46
5587	7.2763e-13	1.2068e-23	1.1843e-26	1.924e-45	1.1518e-47	1.547e-53	1.5472e-54	1.3403e-51	2.8107e-46
5588	7.24e-13	1.1939e-23	1.1693e-26	1.8758e-45	1.1196e-47	1.4898e-53	1.484e-54	1.2759e-51	2.6757e-46
5589	7.2039e-13	1.1811e-23	1.1544e-26	1.8287e-45	1.0884e-47	1.4347e-53	1.4235e-54	1.2147e-51	2.5472e-46
5590	7.168e-13	1.1684e-23	1.1398e-26	1.7829e-45	1.0579e-47	1.3817e-53	1.3654e-54	1.1563e-51	2.4249e-46
5591	7.1322e-13	1.1559e-23	1.1253e-26	1.7382e-45	1.0284e-47	1.3307e-53	1.3097e-54	1.1008e-51	2.3084e-46
5592	7.0966e-13	1.1435e-23	1.111e-26	1.6946e-45	9.9964e-48	1.2815e-53	1.2563e-54	1.0479e-51	2.1975e-46
5593	7.0612e-13	1.1312e-23	1.097e-26	1.6521e-45	9.717e-48	1.2341e-53	1.205e-54	9.9758e-52	2.092e-46
5594	7.026e-13	1.1191e-23	1.083e-26	1.6107e-45	9.4455e-48	1.1885e-53	1.1558e-54	9.4967e-52	1.9915e-46
5595	6.9909e-13	1.1071e-23	1.0693e-26	1.5703e-45	9.1816e-48	1.1446e-53	1.1087e-54	9.0406e-52	1.8959e-46
5596	6.956e-13	1.0952e-23	1.0557e-26	1.5309e-45	8.925e-48	1.1023e-53	1.0634e-54	8.6063e-52	1.8048e-46
5597	6.9213e-13	1.0835e-23	1.0423e-26	1.4925e-45	8.6756e-48	1.0616e-53	1.02e-54	8.193e-52	1.7181e-46
5598	6.8868e-13	1.0719e-23	1.0291e-26	1.4551e-45	8.4332e-48	1.0224e-53	9.7843e-55	7.7995e-52	1.6356e-46
5599	6.8524e-13	1.0604e-23	1.0161e-26	1.4186e-45	8.1975e-48	9.8457e-54	9.3851e-55	7.4249e-52	1.5571e-46
5600	6.8182e-13	1.049e-23	1.0032e-26	1.383e-45	7.9684e-48	9.4819e-54	9.0021e-55	7.0683e-52	1.4823e-46
5601	6.7842e-13	1.0377e-23	9.9046e-27	1.3484e-45	7.7457e-48	9.1315e-54	8.6348e-55	6.7288e-52	1.4111e-46
5602	6.7503e-13	1.0266e-23	9.7789e-27	1.3145e-45	7.5293e-48	8.7941e-54	8.2825e-55	6.4056e-52	1.3433e-46
5603	6.7166e-13	1.0156e-23	9.6549e-27	1.2816e-45	7.3189e-48	8.4691e-54	7.9446e-55	6.098e-52	1.2788e-46
5604	6.6831e-13	1.0047e-23	9.5324e-27	1.2494e-45	7.1144e-48	8.1561e-54	7.6204e-55	5.8051e-52	1.2174e-46
5605	6.6498e-13	9.9394e-24	9.4115e-27	1.2181e-45	6.9156e-48	7.8547e-54	7.3095e-55	5.5263e-52	1.1589e-46
5606	6.6166e-13	9.8329e-24	9.2921e-27	1.1876e-45	6.7223e-48	7.5645e-54	7.0113e-55	5.2609e-52	1.1032e-46
5607	6.5836e-13	9.7274e-24	9.1743e-27	1.1578e-45	6.5345e-48	7.2849e-54	6.7252e-55	5.0082e-52	1.0503e-46
5608	6.5507e-13	9.6231e-24	9.0579e-27	1.1288e-45	6.3519e-48	7.0157e-54	6.4508e-55	4.7677e-52	9.9981e-47
5609	6.518e-13	9.5199e-24	8.943e-27	1.1005e-45	6.1744e-48	6.7565e-54	6.1876e-55	4.5387e-52	9.5179e-47
5610	6.4855e-13	9.4179e-24	8.8295e-27	1.0729e-45	6.0018e-48	6.5068e-54	5.9351e-55	4.3207e-52	9.0608e-47
5611	6.4532e-13	9.3169e-24	8.7175e-27	1.046e-45	5.8341e-48	6.2664e-54	5.693e-55	4.1132e-52	8.6256e-47
5612	6.421e-13	9.217e-24	8.607e-27	1.0197e-45	5.6711e-48	6.0348e-54	5.4607e-55	3.9156e-52	8.2113e-47
5613	6.3889e-13	9.1181e-24	8.4978e-27	9.9416e-46	5.5126e-48	5.8118e-54	5.2379e-55	3.7276e-52	7.8169e-47
5614	6.357e-13	9.0204e-24	8.39e-27	9.6923e-46	5.3586e-48	5.597e-54	5.0242e-55	3.5485e-52	7.4415e-47
5615	6.3253e-13	8.9236e-24	8.2836e-27	9.4493e-46	5.2088e-48	5.3902e-54	4.8192e-55	3.3781e-52	7.0841e-47
5616	6.2937e-13	8.8279e-24	8.1785e-27	9.2123e-46	5.0633e-48	5.191e-54	4.6226e-55	3.2158e-52	6.7438e-47
5617	6.2623e-13	8.7333e-24	8.0747e-27	8.9813e-46	4.9218e-48	4.9992e-54	4.4339e-55	3.0614e-52	6.4199e-47
5618	6.2311e-13	8.6396e-24	7.9723e-27	8.7561e-46	4.7842e-48	4.8144e-54	4.253e-55	2.9144e-52	6.1116e-47
5619	6.2e-13	8.547e-24	7.8712e-27	8.5366e-46	4.6505e-48	4.6365e-54	4.0795e-55	2.7744e-52	5.8181e-47
5620	6.1691e-13	8.4553e-24	7.7713e-27	8.3225e-46	4.5206e-48	4.4652e-54	3.9131e-55	2.6411e-52	5.5386e-47
5621	6.1383e-13	8.3647e-24	7.6728e-27	8.1138e-46	4.3943e-48	4.3002e-54	3.7534e-55	2.5143e-52	5.2726e-47
5622	6.1076e-13	8.275e-24	7.5754e-27	7.9104e-46	4.2715e-48	4.1413e-54	3.6002e-55	2.3935e-52	5.0194e-47
5623	6.0772e-13	8.1862e-24	7.4793e-27	7.712e-46	4.1521e-48	3.9882e-54	3.4534e-55	2.2786e-52	4.7783e-47
5624	6.0468e-13	8.0985e-24	7.3845e-27	7.5186e-46	4.0361e-48	3.8409e-54	3.3125e-55	2.1691e-52	4.5488e-47
5625	6.0167e-13	8.0116e-24	7.2908e-27	7.3301e-46	3.9233e-48	3.6989e-54	3.1773e-55	2.065e-52	4.3303e-47
5626	5.9866e-13	7.9257e-24	7.1983e-27	7.1463e-46	3.8137e-48	3.5622e-54	3.0477e-55	1.9658e-52	4.1224e-47
5627	5.9568e-13	7.8407e-24	7.107e-27	6.9671e-46	3.7071e-48	3.4306e-54	2.9233e-55	1.8714e-52	3.9244e-47
5628	5.9271e-13	7.7567e-24	7.0169e-27	6.7924e-46	3.6035e-48	3.3038e-54	2.804e-55	1.7815e-52	3.7359e-47
5629	5.8975e-13	7.6735e-24	6.9279e-27	6.6221e-46	3.5028e-48	3.1817e-54	2.6896e-55	1.6959e-52	3.5565e-47
5630	5.868e-13	7.5912e-24	6.84e-27	6.456e-46	3.4049e-48	3.0642e-54	2.5799e-55	1.6145e-52	3.3856e-47
5631	5.8388e-13	7.5098e-24	6.7532e-27	6.2941e-46	3.3098e-48	2.9509e-54	2.4746e-55	1.5369e-52	3.223e-47
5632	5.8096e-13	7.4293e-24	6.6675e-27	6.1363e-46	3.2173e-48	2.8419e-54	2.3737e-55	1.4631e-52	3.0682e-47
5633	5.7806e-13	7.3496e-24	6.583e-27	5.9824e-46	3.1274e-48	2.7369e-54	2.2768e-55	1.3928e-52	2.9209e-47
5634	5.7518e-13	7.2708e-24	6.4995e-27	5.8324e-46	3.04e-48	2.6357e-54	2.1839e-55	1.3259e-52	2.7806e-47
5635	5.7231e-13	7.1928e-24	6.417e-27	5.6862e-46	2.955e-48	2.5383e-54	2.0948e-55	1.2623e-52	2.647e-47
5636	5.6945e-13	7.1157e-24	6.3356e-27	5.5436e-46	2.8725e-48	2.4445e-54	2.0093e-55	1.2016e-52	2.5199e-47
5637	5.6661e-13	7.0394e-24	6.2553e-27	5.4046e-46	2.7922e-48	2.3542e-54	1.9273e-55	1.1439e-52	2.3989e-47
5638	5.6378e-13	6.9639e-24	6.1759e-27	5.269e-46	2.7142e-48	2.2672e-54	1.8487e-55	1.089e-52	2.2837e-47
5639	5.6097e-13	6.8892e-24	6.0976e-27	5.1369e-46	2.6383e-48	2.1834e-54	1.7733e-55	1.0367e-52	2.174e-47
5640	5.5817e-13	6.8154e-24	6.0202e-27	5.0081e-46	2.5646e-48	2.1027e-54	1.7009e-55	9.8689e-53	2.0696e-47
5641	5.5539e-13	6.7423e-24	5.9439e-27	4.8825e-46	2.4929e-48	2.025e-54	1.6315e-55	9.3949e-53	1.9702e-47
5642	5.5262e-13	6.67e-24	5.8685e-27	4.7601e-46	2.4233e-48	1.9502e-54	1.565e-55	8.9437e-53	1.8755e-47
5643	5.4986e-13	6.5985e-24	5.794e-27	4.6407e-46	2.3555e-48	1.8781e-54	1.5011e-55	8.5141e-53	1.7855e-47
5644	5.4711e-13	6.5277e-24	5.7205e-27	4.5244e-46	2.2897e-48	1.8087e-54	1.4399e-55	8.1052e-53	1.6997e-47
5645	5.4438e-13	6.4577e-24	5.648e-27	4.4109e-46	2.2257e-48	1.7419e-54	1.3811e-55	7.7159e-53	1.6181e-47
5646	5.4167e-13	6.3885e-24	5.5763e-27	4.3003e-46	2.1635e-48	1.6775e-54	1.3248e-55	7.3453e-53	1.5404e-47
5647	5.3896e-13	6.32e-24	5.5056e-27	4.1925e-46	2.1031e-48	1.6155e-54	1.2707e-55	6.9925e-53	1.4664e-47
5648	5.3627e-13	6.2522e-24	5.4357e-27	4.0873e-46	2.0443e-48	1.5558e-54	1.2189e-55	6.6567e-53	1.3959e-47
5649	5.336e-13	6.1852e-24	5.3668e-27	3.9849e-46	1.9872e-48	1.4983e-54	1.1691e-55	6.337e-53	1.3289e-47
5650	5.3094e-13	6.1188e-24	5.2987e-27	3.8849e-46	1.9317e-48	1.443e-54	1.1214e-55	6.0326e-53	1.2651e-47
5651	5.2829e-13	6.0532e-24	5.2315e-27	3.7875e-46	1.8777e-48	1.3896e-54	1.0757e-55	5.7429e-53	1.2043e-47
5652	5.2565e-13	5.9883e-24	5.1651e-27	3.6925e-46	1.8252e-48	1.3383e-54	1.0318e-55	5.4671e-53	1.1465e-47
5653	5.2303e-13	5.9241e-24	5.0996e-27	3.6e-46	1.7742e-48	1.2888e-54	9.8968e-56	5.2045e-53	1.0914e-47
5654	5.2042e-13	5.8606e-24	5.0349e-27	3.5097e-46	1.7246e-48	1.2412e-54	9.493e-56	4.9545e-53	1.039e-47
5655	5.1782e-13	5.7977e-24	4.9711e-27	3.4217e-46	1.6764e-48	1.1953e-54	9.1057e-56	4.7166e-53	9.8909e-48
5656	5.1524e-13	5.7356e-24	4.908e-27	3.3359e-46	1.6296e-48	1.1512e-54	8.7341e-56	4.49e-53	9.4159e-48
5657	5.1267e-13	5.6741e-24	4.8458e-27	3.2522e-46	1.584e-48	1.1086e-54	8.3778e-56	4.2744e-53	8.9636e-48
5658	5.1011e-13	5.6132e-24	4.7843e-27	3.1707e-46	1.5398e-48	1.0677e-54	8.0359e-56	4.0691e-53	8.5331e-48
5659	5.0756e-13	5.553e-24	4.7236e-27	3.0912e-46	1.4968e-48	1.0282e-54	7.7081e-56	3.8737e-53	8.1233e-48
5660	5.0503e-13	5.4935e-24	4.6637e-27	3.0137e-46	1.4549e-48	9.9022e-55	7.3936e-56	3.6876e-53	7.7331e-48
5661	5.0251e-13	5.4346e-24	4.6045e-27	2.9381e-46	1.4143e-48	9.5363e-55	7.0919e-56	3.5105e-53	7.3617e-48
5662	5e-13	5.3763e-24	4.5461e-27	2.8644e-46	1.3747e-48	9.1839e-55	6.8025e-56	3.3419e-53	7.0081e-48
5663	4.9751e-13	5.3186e-24	4.4884e-27	2.7926e-46	1.3363e-48	8.8445e-55	6.525e-56	3.1814e-53	6.6715e-48
5664	4.9502e-13	5.2616e-24	4.4315e-27	2.7226e-46	1.299e-48	8.5176e-55	6.2588e-56	3.0286e-53	6.3511e-48
5665	4.9255e-13	5.2052e-24	4.3753e-27	2.6543e-46	1.2627e-48	8.2029e-55	6.0034e-56	2.8831e-53	6.0461e-48
5666	4.901e-13	5.1494e-24	4.3198e-27	2.5877e-46	1.2274e-48	7.8998e-55	5.7584e-56	2.7447e-53	5.7557e-48
5667	4.8765e-13	5.0942e-24	4.265e-27	2.5228e-46	1.1931e-48	7.6078e-55	5.5235e-56	2.6128e-53	5.4793e-48
5668	4.8522e-13	5.0395e-24	4.2109e-27	2.4596e-46	1.1598e-48	7.3267e-55	5.2981e-56	2.4873e-53	5.2161e-48
5669	4.828e-13	4.9855e-24	4.1575e-27	2.3979e-46	1.1274e-48	7.056e-55	5.0819e-56	2.3679e-53	4.9656e-48
5670	4.8039e-13	4.932e-24	4.1048e-27	2.3378e-46	1.0959e-48	6.7952e-55	4.8746e-56	2.2541e-53	4.7271e-48
5671	4.7799e-13	4.8792e-24	4.0527e-27	2.2792e-46	1.0652e-48	6.5441e-55	4.6757e-56	2.1459e-53	4.5e-48
5672	4.756e-13	4.8268e-24	4.0013e-27	2.222e-46	1.0355e-48	6.3023e-55	4.4849e-56	2.0428e-53	4.2839e-48
5673	4.7323e-13	4.7751e-24	3.9505e-27	2.1663e-46	1.0065e-48	6.0694e-55	4.3019e-56	1.9447e-53	4.0782e-48
5674	4.7087e-13	4.7239e-24	3.9004e-27	2.112e-46	9.784e-49	5.8451e-55	4.1264e-56	1.8513e-53	3.8823e-48
5675	4.6852e-13	4.6732e-24	3.8509e-27	2.059e-46	9.5106e-49	5.6291e-55	3.958e-56	1.7624e-53	3.6958e-48
5676	4.6618e-13	4.6231e-24	3.8021e-27	2.0074e-46	9.2448e-49	5.4211e-55	3.7966e-56	1.6777e-53	3.5183e-48
5677	4.6386e-13	4.5735e-24	3.7539e-27	1.957e-46	8.9865e-49	5.2208e-55	3.6416e-56	1.5972e-53	3.3493e-48
5678	4.6154e-13	4.5245e-24	3.7062e-27	1.908e-46	8.7354e-49	5.0278e-55	3.4931e-56	1.5205e-53	3.1885e-48
5679	4.5924e-13	4.476e-24	3.6592e-27	1.8601e-46	8.4913e-49	4.842e-55	3.3505e-56	1.4474e-53	3.0353e-48
5680	4.5695e-13	4.428e-24	3.6128e-27	1.8135e-46	8.254e-49	4.6631e-55	3.2138e-56	1.3779e-53	2.8896e-48
5681	4.5467e-13	4.3805e-24	3.567e-27	1.768e-46	8.0233e-49	4.4908e-55	3.0827e-56	1.3117e-53	2.7508e-48
5682	4.524e-13	4.3335e-24	3.5217e-27	1.7237e-46	7.7991e-49	4.3248e-55	2.9569e-56	1.2487e-53	2.6187e-48
5683	4.5014e-13	4.2871e-24	3.4771e-27	1.6805e-46	7.5812e-49	4.165e-55	2.8363e-56	1.1888e-53	2.4929e-48
5684	4.4789e-13	4.2411e-24	3.433e-27	1.6383e-46	7.3693e-49	4.0111e-55	2.7206e-56	1.1317e-53	2.3732e-48
5685	4.4566e-13	4.1956e-24	3.3894e-27	1.5972e-46	7.1634e-49	3.8629e-55	2.6096e-56	1.0773e-53	2.2592e-48
5686	4.4344e-13	4.1506e-24	3.3464e-27	1.5572e-46	6.9632e-49	3.7201e-55	2.5031e-56	1.0256e-53	2.1507e-48
5687	4.4122e-13	4.1061e-24	3.304e-27	1.5181e-46	6.7686e-49	3.5827e-55	2.4009e-56	9.7631e-54	2.0474e-48
5688	4.3902e-13	4.0621e-24	3.2621e-27	1.4801e-46	6.5795e-49	3.4503e-55	2.303e-56	9.2942e-54	1.949e-48
5689	4.3683e-13	4.0185e-24	3.2207e-27	1.443e-46	6.3956e-49	3.3228e-55	2.209e-56	8.8478e-54	1.8554e-48
5690	4.3465e-13	3.9754e-24	3.1798e-27	1.4068e-46	6.2169e-49	3.2e-55	2.1189e-56	8.4229e-54	1.7663e-48
5691	4.3248e-13	3.9328e-24	3.1395e-27	1.3715e-46	6.0432e-49	3.0817e-55	2.0324e-56	8.0183e-54	1.6815e-48
5692	4.3032e-13	3.8906e-24	3.0997e-27	1.3371e-46	5.8743e-49	2.9679e-55	1.9495e-56	7.6332e-54	1.6007e-48
5693	4.2818e-13	3.8489e-24	3.0603e-27	1.3036e-46	5.7102e-49	2.8582e-55	1.87e-56	7.2666e-54	1.5238e-48
5694	4.2604e-13	3.8076e-24	3.0215e-27	1.2709e-46	5.5506e-49	2.7526e-55	1.7937e-56	6.9176e-54	1.4507e-48
5695	4.2391e-13	3.7668e-24	2.9832e-27	1.239e-46	5.3955e-49	2.6508e-55	1.7205e-56	6.5853e-54	1.381e-48
5696	4.218e-13	3.7264e-24	2.9454e-27	1.208e-46	5.2447e-49	2.5529e-55	1.6503e-56	6.2691e-54	1.3147e-48
5697	4.1969e-13	3.6865e-24	2.908e-27	1.1777e-46	5.0982e-49	2.4585e-55	1.583e-56	5.968e-54	1.2515e-48
5698	4.176e-13	3.6469e-24	2.8711e-27	1.1481e-46	4.9557e-49	2.3677e-55	1.5184e-56	5.6813e-54	1.1914e-48
5699	4.1552e-13	3.6078e-24	2.8347e-27	1.1193e-46	4.8172e-49	2.2802e-55	1.4564e-56	5.4085e-54	1.1342e-48
5700	4.1344e-13	3.5691e-24	2.7987e-27	1.0913e-46	4.6826e-49	2.1959e-55	1.397e-56	5.1487e-54	1.0797e-48
5701	4.1138e-13	3.5309e-24	2.7632e-27	1.0639e-46	4.5517e-49	2.1148e-55	1.34e-56	4.9014e-54	1.0279e-48
5702	4.0933e-13	3.493e-24	2.7282e-27	1.0372e-46	4.4245e-49	2.0366e-55	1.2853e-56	4.666e-54	9.7849e-49
5703	4.0728e-13	3.4556e-24	2.6936e-27	1.0112e-46	4.3009e-49	1.9614e-55	1.2329e-56	4.4419e-54	9.3149e-49
5704	4.0525e-13	3.4185e-24	2.6594e-27	9.8587e-47	4.1807e-49	1.8889e-55	1.1826e-56	4.2286e-54	8.8675e-49
5705	4.0323e-13	3.3818e-24	2.6257e-27	9.6114e-47	4.0639e-49	1.8191e-55	1.1343e-56	4.0255e-54	8.4416e-49
5706	4.0122e-13	3.3456e-24	2.5924e-27	9.3704e-47	3.9503e-49	1.7519e-55	1.088e-56	3.8321e-54	8.0362e-49
5707	3.9921e-13	3.3097e-24	2.5595e-27	9.1355e-47	3.8399e-49	1.6871e-55	1.0436e-56	3.6481e-54	7.6502e-49
5708	3.9722e-13	3.2742e-24	2.527e-27	8.9064e-47	3.7326e-49	1.6248e-55	1.0011e-56	3.4729e-54	7.2828e-49
5709	3.9524e-13	3.2391e-24	2.495e-27	8.6831e-47	3.6283e-49	1.5648e-55	9.6022e-57	3.3061e-54	6.933e-49
5710	3.9327e-13	3.2044e-24	2.4633e-27	8.4653e-47	3.5269e-49	1.5069e-55	9.2104e-57	3.1473e-54	6.6e-49
5711	3.9131e-13	3.17e-24	2.4321e-27	8.2531e-47	3.4284e-49	1.4512e-55	8.8346e-57	2.9961e-54	6.283e-49
5712	3.8935e-13	3.136e-24	2.4012e-27	8.0461e-47	3.3326e-49	1.3976e-55	8.4741e-57	2.8522e-54	5.9813e-49
5713	3.8741e-13	3.1024e-24	2.3708e-27	7.8443e-47	3.2395e-49	1.346e-55	8.1284e-57	2.7152e-54	5.694e-49
5714	3.8548e-13	3.0691e-24	2.3407e-27	7.6476e-47	3.1489e-49	1.2962e-55	7.7967e-57	2.5848e-54	5.4205e-49
5715	3.8355e-13	3.0362e-24	2.311e-27	7.4559e-47	3.0609e-49	1.2483e-55	7.4786e-57	2.4607e-54	5.1602e-49
5716	3.8164e-13	3.0037e-24	2.2817e-27	7.2689e-47	2.9754e-49	1.2022e-55	7.1735e-57	2.3425e-54	4.9123e-49
5717	3.7974e-13	2.9715e-24	2.2527e-27	7.0866e-47	2.8923e-49	1.1578e-55	6.8808e-57	2.23e-54	4.6764e-49
5718	3.7784e-13	2.9396e-24	2.2242e-27	6.9089e-47	2.8114e-49	1.115e-55	6.6e-57	2.1229e-54	4.4518e-49
5719	3.7595e-13	2.9081e-24	2.1959e-27	6.7357e-47	2.7329e-49	1.0738e-55	6.3307e-57	2.0209e-54	4.238e-49
5720	3.7408e-13	2.8769e-24	2.1681e-27	6.5668e-47	2.6565e-49	1.0341e-55	6.0724e-57	1.9239e-54	4.0344e-49
5721	3.7221e-13	2.846e-24	2.1406e-27	6.4021e-47	2.5823e-49	9.9589e-56	5.8247e-57	1.8315e-54	3.8407e-49
5722	3.7035e-13	2.8155e-24	2.1134e-27	6.2416e-47	2.5101e-49	9.5909e-56	5.587e-57	1.7435e-54	3.6562e-49
5723	3.6851e-13	2.7853e-24	2.0866e-27	6.0851e-47	2.44e-49	9.2365e-56	5.359e-57	1.6598e-54	3.4806e-49
5724	3.6667e-13	2.7555e-24	2.0602e-27	5.9325e-47	2.3718e-49	8.8952e-56	5.1404e-57	1.58e-54	3.3134e-49
5725	3.6484e-13	2.7259e-24	2.034e-27	5.7837e-47	2.3055e-49	8.5665e-56	4.9307e-57	1.5042e-54	3.1543e-49
5726	3.6302e-13	2.6967e-24	2.0082e-27	5.6387e-47	2.2411e-49	8.2499e-56	4.7295e-57	1.4319e-54	3.0028e-49
5727	3.6121e-13	2.6678e-24	1.9827e-27	5.4973e-47	2.1784e-49	7.9451e-56	4.5365e-57	1.3631e-54	2.8586e-49
5728	3.594e-13	2.6392e-24	1.9576e-27	5.3595e-47	2.1176e-49	7.6515e-56	4.3514e-57	1.2977e-54	2.7213e-49
5729	3.5761e-13	2.6109e-24	1.9328e-27	5.2251e-47	2.0584e-49	7.3687e-56	4.1739e-57	1.2353e-54	2.5906e-49
5730	3.5583e-13	2.5829e-24	1.9083e-27	5.0941e-47	2.0009e-49	7.0964e-56	4.0036e-57	1.176e-54	2.4662e-49
5731	3.5405e-13	2.5552e-24	1.884e-27	4.9663e-47	1.945e-49	6.8342e-56	3.8402e-57	1.1195e-54	2.3477e-49
5732	3.5228e-13	2.5278e-24	1.8601e-27	4.8418e-47	1.8906e-49	6.5816e-56	3.6835e-57	1.0658e-54	2.235e-49
5733	3.5053e-13	2.5007e-24	1.8366e-27	4.7204e-47	1.8378e-49	6.3384e-56	3.5332e-57	1.0146e-54	2.1276e-49
5734	3.4878e-13	2.4738e-24	1.8133e-27	4.602e-47	1.7864e-49	6.1042e-56	3.3891e-57	9.6585e-55	2.0254e-49
5735	3.4704e-13	2.4473e-24	1.7903e-27	4.4866e-47	1.7365e-49	5.8786e-56	3.2508e-57	9.1946e-55	1.9281e-49
5736	3.453e-13	2.4211e-24	1.7675e-27	4.3741e-47	1.688e-49	5.6614e-56	3.1182e-57	8.753e-55	1.8355e-49
5737	3.4358e-13	2.3951e-24	1.7451e-27	4.2644e-47	1.6408e-49	5.4522e-56	2.9909e-57	8.3326e-55	1.7474e-49
5738	3.4187e-13	2.3694e-24	1.723e-27	4.1575e-47	1.595e-49	5.2507e-56	2.8689e-57	7.9324e-55	1.6635e-49
5739	3.4016e-13	2.344e-24	1.7011e-27	4.0532e-47	1.5504e-49	5.0567e-56	2.7518e-57	7.5514e-55	1.5836e-49
5740	3.3846e-13	2.3189e-24	1.6796e-27	3.9516e-47	1.5071e-49	4.8698e-56	2.6396e-57	7.1887e-55	1.5075e-49
5741	3.3677e-13	2.294e-24	1.6582e-27	3.8525e-47	1.465e-49	4.6898e-56	2.5319e-57	6.8434e-55	1.4351e-49
5742	3.3509e-13	2.2694e-24	1.6372e-27	3.7559e-47	1.424e-49	4.5165e-56	2.4286e-57	6.5148e-55	1.3662e-49
5743	3.3342e-13	2.2451e-24	1.6164e-27	3.6617e-47	1.3842e-49	4.3496e-56	2.3295e-57	6.2019e-55	1.3006e-49
5744	3.3176e-13	2.221e-24	1.5959e-27	3.5699e-47	1.3455e-49	4.1889e-56	2.2344e-57	5.904e-55	1.2381e-49
5745	3.301e-13	2.1972e-24	1.5757e-27	3.4804e-47	1.3079e-49	4.0341e-56	2.1433e-57	5.6204e-55	1.1786e-49
5746	3.2846e-13	2.1736e-24	1.5557e-27	3.3931e-47	1.2714e-49	3.885e-56	2.0558e-57	5.3505e-55	1.122e-49
5747	3.2682e-13	2.1503e-24	1.536e-27	3.308e-47	1.2359e-49	3.7415e-56	1.9719e-57	5.0935e-55	1.0681e-49
5748	3.2519e-13	2.1273e-24	1.5165e-27	3.2251e-47	1.2013e-49	3.6032e-56	1.8915e-57	4.8489e-55	1.0168e-49
5749	3.2356e-13	2.1045e-24	1.4973e-27	3.1442e-47	1.1678e-49	3.4701e-56	1.8143e-57	4.616e-55	9.68e-50
5750	3.2195e-13	2.0819e-24	1.4783e-27	3.0654e-47	1.1351e-49	3.3418e-56	1.7403e-57	4.3943e-55	9.215e-50
5751	3.2034e-13	2.0596e-24	1.4595e-27	2.9885e-47	1.1034e-49	3.2183e-56	1.6693e-57	4.1832e-55	8.7724e-50
5752	3.1874e-13	2.0375e-24	1.441e-27	2.9136e-47	1.0726e-49	3.0994e-56	1.6012e-57	3.9823e-55	8.3511e-50
5753	3.1715e-13	2.0156e-24	1.4227e-27	2.8405e-47	1.0426e-49	2.9849e-56	1.5358e-57	3.7911e-55	7.95e-50
5754	3.1557e-13	1.994e-24	1.4047e-27	2.7693e-47	1.0135e-49	2.8746e-56	1.4732e-57	3.609e-55	7.5682e-50
5755	3.14e-13	1.9726e-24	1.3869e-27	2.6998e-47	9.8514e-50	2.7683e-56	1.4131e-57	3.4356e-55	7.2047e-50
5756	3.1243e-13	1.9515e-24	1.3693e-27	2.6321e-47	9.5761e-50	2.666e-56	1.3554e-57	3.2706e-55	6.8587e-50
5757	3.1087e-13	1.9306e-24	1.3519e-27	2.5661e-47	9.3085e-50	2.5675e-56	1.3001e-57	3.1136e-55	6.5293e-50
5758	3.0932e-13	1.9099e-24	1.3347e-27	2.5018e-47	9.0484e-50	2.4726e-56	1.247e-57	2.964e-55	6.2157e-50
5759	3.0778e-13	1.8894e-24	1.3178e-27	2.4391e-47	8.7956e-50	2.3813e-56	1.1962e-57	2.8217e-55	5.9171e-50
5760	3.0624e-13	1.8691e-24	1.3011e-27	2.3779e-47	8.5498e-50	2.2933e-56	1.1474e-57	2.6861e-55	5.6329e-50
5761	3.0471e-13	1.8491e-24	1.2846e-27	2.3183e-47	8.3109e-50	2.2085e-56	1.1005e-57	2.5571e-55	5.3624e-50
5762	3.0319e-13	1.8293e-24	1.2683e-27	2.2601e-47	8.0786e-50	2.1269e-56	1.0556e-57	2.4343e-55	5.1048e-50
5763	3.0168e-13	1.8096e-24	1.2522e-27	2.2035e-47	7.8529e-50	2.0483e-56	1.0126e-57	2.3174e-55	4.8597e-50
5764	3.0017e-13	1.7902e-24	1.2363e-27	2.1482e-47	7.6334e-50	1.9726e-56	9.7126e-58	2.2061e-55	4.6263e-50
5765	2.9867e-13	1.771e-24	1.2206e-27	2.0943e-47	7.4201e-50	1.8997e-56	9.3163e-58	2.1001e-55	4.4041e-50
5766	2.9718e-13	1.7521e-24	1.2052e-27	2.0418e-47	7.2128e-50	1.8295e-56	8.9362e-58	1.9993e-55	4.1925e-50
5767	2.957e-13	1.7333e-24	1.1899e-27	1.9906e-47	7.0112e-50	1.7619e-56	8.5716e-58	1.9032e-55	3.9912e-50
5768	2.9423e-13	1.7147e-24	1.1748e-27	1.9407e-47	6.8153e-50	1.6968e-56	8.2218e-58	1.8118e-55	3.7995e-50
5769	2.9276e-13	1.6963e-24	1.1599e-27	1.892e-47	6.6248e-50	1.6341e-56	7.8864e-58	1.7248e-55	3.617e-50
5770	2.913e-13	1.6781e-24	1.1452e-27	1.8446e-47	6.4397e-50	1.5737e-56	7.5646e-58	1.642e-55	3.4433e-50
5771	2.8984e-13	1.6601e-24	1.1306e-27	1.7984e-47	6.2598e-50	1.5156e-56	7.2559e-58	1.5631e-55	3.2779e-50
5772	2.884e-13	1.6423e-24	1.1163e-27	1.7533e-47	6.0848e-50	1.4596e-56	6.9599e-58	1.488e-55	3.1205e-50
5773	2.8696e-13	1.6247e-24	1.1021e-27	1.7093e-47	5.9148e-50	1.4056e-56	6.6759e-58	1.4166e-55	2.9706e-50
5774	2.8553e-13	1.6073e-24	1.0882e-27	1.6664e-47	5.7495e-50	1.3537e-56	6.4035e-58	1.3485e-55	2.8279e-50
5775	2.841e-13	1.59e-24	1.0744e-27	1.6246e-47	5.5888e-50	1.3037e-56	6.1423e-58	1.2838e-55	2.6921e-50
5776	2.8268e-13	1.573e-24	1.0607e-27	1.5839e-47	5.4327e-50	1.2555e-56	5.8916e-58	1.2221e-55	2.5628e-50
5777	2.8127e-13	1.5561e-24	1.0473e-27	1.5442e-47	5.2809e-50	1.2091e-56	5.6512e-58	1.1634e-55	2.4397e-50
5778	2.7987e-13	1.5394e-24	1.034e-27	1.5055e-47	5.1333e-50	1.1644e-56	5.4207e-58	1.1075e-55	2.3225e-50
5779	2.7847e-13	1.5229e-24	1.0209e-27	1.4677e-47	4.9898e-50	1.1214e-56	5.1995e-58	1.0543e-55	2.211e-50
5780	2.7708e-13	1.5066e-24	1.0079e-27	1.4309e-47	4.8504e-50	1.0799e-56	4.9874e-58	1.0037e-55	2.1048e-50
5781	2.757e-13	1.4904e-24	9.9513e-28	1.395e-47	4.7149e-50	1.04e-56	4.7839e-58	9.5549e-56	2.0037e-50
5782	2.7432e-13	1.4745e-24	9.8251e-28	1.3601e-47	4.5831e-50	1.0016e-56	4.5887e-58	9.096e-56	1.9075e-50
5783	2.7296e-13	1.4587e-24	9.7005e-28	1.3259e-47	4.455e-50	9.6459e-57	4.4014e-58	8.6592e-56	1.8159e-50
5784	2.7159e-13	1.443e-24	9.5774e-28	1.2927e-47	4.3305e-50	9.2895e-57	4.2219e-58	8.2433e-56	1.7286e-50
5785	2.7024e-13	1.4275e-24	9.4559e-28	1.2603e-47	4.2095e-50	8.9462e-57	4.0496e-58	7.8474e-56	1.6456e-50
5786	2.6889e-13	1.4122e-24	9.336e-28	1.2287e-47	4.0919e-50	8.6156e-57	3.8844e-58	7.4705e-56	1.5666e-50
5787	2.6755e-13	1.3971e-24	9.2176e-28	1.1979e-47	3.9776e-50	8.2972e-57	3.7259e-58	7.1117e-56	1.4913e-50
5788	2.6621e-13	1.3821e-24	9.1007e-28	1.1678e-47	3.8664e-50	7.9906e-57	3.5739e-58	6.7701e-56	1.4197e-50
5789	2.6488e-13	1.3673e-24	8.9852e-28	1.1386e-47	3.7584e-50	7.6953e-57	3.428e-58	6.4449e-56	1.3515e-50
5790	2.6356e-13	1.3526e-24	8.8712e-28	1.11e-47	3.6533e-50	7.411e-57	3.2882e-58	6.1354e-56	1.2866e-50
5791	2.6225e-13	1.3381e-24	8.7587e-28	1.0822e-47	3.5512e-50	7.1371e-57	3.154e-58	5.8407e-56	1.2248e-50
5792	2.6094e-13	1.3238e-24	8.6476e-28	1.055e-47	3.452e-50	6.8733e-57	3.0253e-58	5.5602e-56	1.166e-50
5793	2.5964e-13	1.3096e-24	8.5379e-28	1.0286e-47	3.3555e-50	6.6194e-57	2.9019e-58	5.2932e-56	1.11e-50
5794	2.5834e-13	1.2955e-24	8.4296e-28	1.0028e-47	3.2618e-50	6.3747e-57	2.7835e-58	5.0389e-56	1.0567e-50
5795	2.5705e-13	1.2816e-24	8.3227e-28	9.7764e-48	3.1706e-50	6.1392e-57	2.6699e-58	4.7969e-56	1.0059e-50
5796	2.5577e-13	1.2679e-24	8.2171e-28	9.5312e-48	3.082e-50	5.9123e-57	2.561e-58	4.5665e-56	9.5762e-51
5797	2.5449e-13	1.2543e-24	8.1129e-28	9.2922e-48	2.9959e-50	5.6938e-57	2.4565e-58	4.3472e-56	9.1162e-51
5798	2.5322e-13	1.2409e-24	8.01e-28	9.0592e-48	2.9122e-50	5.4834e-57	2.3563e-58	4.1384e-56	8.6784e-51
5799	2.5196e-13	1.2275e-24	7.9084e-28	8.8321e-48	2.8308e-50	5.2808e-57	2.2601e-58	3.9396e-56	8.2616e-51
5800	2.507e-13	1.2144e-24	7.808e-28	8.6106e-48	2.7517e-50	5.0857e-57	2.1679e-58	3.7504e-56	7.8648e-51
5801	2.4945e-13	1.2014e-24	7.709e-28	8.3947e-48	2.6748e-50	4.8977e-57	2.0794e-58	3.5703e-56	7.4871e-51
5802	2.4821e-13	1.1885e-24	7.6112e-28	8.1842e-48	2.6001e-50	4.7167e-57	1.9946e-58	3.3988e-56	7.1275e-51
5803	2.4697e-13	1.1757e-24	7.5147e-28	7.979e-48	2.5274e-50	4.5424e-57	1.9132e-58	3.2356e-56	6.7851e-51
5804	2.4574e-13	1.1631e-24	7.4193e-28	7.7789e-48	2.4568e-50	4.3746e-57	1.8352e-58	3.0802e-56	6.4593e-51
5805	2.4451e-13	1.1507e-24	7.3252e-28	7.5838e-48	2.3881e-50	4.2129e-57	1.7603e-58	2.9322e-56	6.149e-51
5806	2.4329e-13	1.1383e-24	7.2323e-28	7.3937e-48	2.3214e-50	4.0572e-57	1.6885e-58	2.7914e-56	5.8537e-51
5807	2.4208e-13	1.1261e-24	7.1406e-28	7.2083e-48	2.2565e-50	3.9073e-57	1.6196e-58	2.6573e-56	5.5725e-51
5808	2.4087e-13	1.114e-24	7.05e-28	7.0275e-48	2.1935e-50	3.7629e-57	1.5535e-58	2.5297e-56	5.3049e-51
5809	2.3967e-13	1.1021e-24	6.9606e-28	6.8513e-48	2.1322e-50	3.6239e-57	1.4901e-58	2.4082e-56	5.0501e-51
5810	2.3847e-13	1.0903e-24	6.8723e-28	6.6795e-48	2.0726e-50	3.4899e-57	1.4293e-58	2.2926e-56	4.8076e-51
5811	2.3728e-13	1.0786e-24	6.7851e-28	6.512e-48	2.0147e-50	3.361e-57	1.371e-58	2.1824e-56	4.5767e-51
5812	2.361e-13	1.067e-24	6.699e-28	6.3487e-48	1.9584e-50	3.2368e-57	1.315e-58	2.0776e-56	4.3569e-51
5813	2.3492e-13	1.0556e-24	6.6141e-28	6.1895e-48	1.9036e-50	3.1172e-57	1.2614e-58	1.9778e-56	4.1476e-51
5814	2.3375e-13	1.0443e-24	6.5302e-28	6.0343e-48	1.8504e-50	3.002e-57	1.2099e-58	1.8828e-56	3.9484e-51
5815	2.3258e-13	1.0331e-24	6.4473e-28	5.883e-48	1.7987e-50	2.891e-57	1.1606e-58	1.7924e-56	3.7588e-51
5816	2.3142e-13	1.022e-24	6.3655e-28	5.7355e-48	1.7485e-50	2.7842e-57	1.1132e-58	1.7063e-56	3.5782e-51
5817	2.3026e-13	1.011e-24	6.2848e-28	5.5917e-48	1.6996e-50	2.6813e-57	1.0678e-58	1.6244e-56	3.4064e-51
5818	2.2911e-13	1.0002e-24	6.2051e-28	5.4514e-48	1.6521e-50	2.5822e-57	1.0242e-58	1.5464e-56	3.2428e-51
5819	2.2797e-13	9.8946e-25	6.1264e-28	5.3147e-48	1.606e-50	2.4868e-57	9.8243e-59	1.4721e-56	3.087e-51
5820	2.2683e-13	9.7885e-25	6.0486e-28	5.1815e-48	1.5611e-50	2.3949e-57	9.4234e-59	1.4014e-56	2.9388e-51
5821	2.257e-13	9.6835e-25	5.9719e-28	5.0515e-48	1.5175e-50	2.3064e-57	9.0389e-59	1.3341e-56	2.7976e-51
5822	2.2458e-13	9.5797e-25	5.8962e-28	4.9249e-48	1.475e-50	2.2212e-57	8.6701e-59	1.27e-56	2.6632e-51
5823	2.2345e-13	9.4769e-25	5.8214e-28	4.8014e-48	1.4338e-50	2.1391e-57	8.3164e-59	1.209e-56	2.5353e-51
5824	2.2234e-13	9.3753e-25	5.7475e-28	4.681e-48	1.3938e-50	2.0601e-57	7.9771e-59	1.1509e-56	2.4136e-51
5825	2.2123e-13	9.2748e-25	5.6746e-28	4.5636e-48	1.3548e-50	1.9839e-57	7.6516e-59	1.0957e-56	2.2976e-51
5826	2.2013e-13	9.1753e-25	5.6026e-28	4.4492e-48	1.317e-50	1.9106e-57	7.3394e-59	1.043e-56	2.1873e-51
5827	2.1903e-13	9.0769e-25	5.5316e-28	4.3376e-48	1.2802e-50	1.84e-57	7.0399e-59	9.9294e-57	2.0822e-51
5828	2.1793e-13	8.9796e-25	5.4614e-28	4.2288e-48	1.2444e-50	1.772e-57	6.7527e-59	9.4525e-57	1.9822e-51
5829	2.1685e-13	8.8833e-25	5.3921e-28	4.1228e-48	1.2096e-50	1.7065e-57	6.4772e-59	8.9985e-57	1.887e-51
5830	2.1577e-13	8.7881e-25	5.3237e-28	4.0194e-48	1.1758e-50	1.6435e-57	6.2129e-59	8.5664e-57	1.7964e-51
5831	2.1469e-13	8.6938e-25	5.2562e-28	3.9186e-48	1.1429e-50	1.5827e-57	5.9594e-59	8.1549e-57	1.7101e-51
5832	2.1362e-13	8.6006e-25	5.1895e-28	3.8204e-48	1.111e-50	1.5243e-57	5.7162e-59	7.7633e-57	1.628e-51
5833	2.1255e-13	8.5084e-25	5.1237e-28	3.7246e-48	1.08e-50	1.4679e-57	5.483e-59	7.3904e-57	1.5498e-51
5834	2.1149e-13	8.4171e-25	5.0587e-28	3.6312e-48	1.0498e-50	1.4137e-57	5.2593e-59	7.0354e-57	1.4754e-51
5835	2.1044e-13	8.3269e-25	4.9945e-28	3.5401e-48	1.0204e-50	1.3614e-57	5.0447e-59	6.6975e-57	1.4045e-51
5836	2.0939e-13	8.2376e-25	4.9312e-28	3.4514e-48	9.9193e-51	1.3111e-57	4.8389e-59	6.3759e-57	1.337e-51
5837	2.0834e-13	8.1493e-25	4.8686e-28	3.3648e-48	9.6421e-51	1.2627e-57	4.6414e-59	6.0696e-57	1.2728e-51
5838	2.073e-13	8.0619e-25	4.8069e-28	3.2804e-48	9.3727e-51	1.216e-57	4.4521e-59	5.7781e-57	1.2117e-51
5839	2.0627e-13	7.9754e-25	4.7459e-28	3.1982e-48	9.1108e-51	1.1711e-57	4.2704e-59	5.5006e-57	1.1535e-51
5840	2.0524e-13	7.8899e-25	4.6857e-28	3.118e-48	8.8562e-51	1.1278e-57	4.0962e-59	5.2364e-57	1.0981e-51
5841	2.0421e-13	7.8053e-25	4.6263e-28	3.0398e-48	8.6087e-51	1.0861e-57	3.929e-59	4.9849e-57	1.0454e-51
5842	2.0319e-13	7.7216e-25	4.5676e-28	2.9636e-48	8.3681e-51	1.046e-57	3.7687e-59	4.7455e-57	9.9515e-52
5843	2.0218e-13	7.6388e-25	4.5096e-28	2.8893e-48	8.1343e-51	1.0073e-57	3.615e-59	4.5176e-57	9.4735e-52
5844	2.0117e-13	7.5569e-25	4.4524e-28	2.8168e-48	7.907e-51	9.7012e-58	3.4675e-59	4.3006e-57	9.0185e-52
5845	2.0017e-13	7.4759e-25	4.396e-28	2.7462e-48	7.686e-51	9.3427e-58	3.326e-59	4.0941e-57	8.5854e-52
5846	1.9917e-13	7.3957e-25	4.3402e-28	2.6773e-48	7.4713e-51	8.9975e-58	3.1903e-59	3.8974e-57	8.173e-52
5847	1.9817e-13	7.3164e-25	4.2851e-28	2.6102e-48	7.2625e-51	8.665e-58	3.0601e-59	3.7102e-57	7.7805e-52
5848	1.9719e-13	7.238e-25	4.2308e-28	2.5447e-48	7.0595e-51	8.3448e-58	2.9353e-59	3.532e-57	7.4068e-52
5849	1.962e-13	7.1603e-25	4.1771e-28	2.4809e-48	6.8623e-51	8.0364e-58	2.8155e-59	3.3624e-57	7.051e-52
5850	1.9522e-13	7.0836e-25	4.1241e-28	2.4187e-48	6.6705e-51	7.7394e-58	2.7006e-59	3.2009e-57	6.7124e-52
5851	1.9425e-13	7.0076e-25	4.0718e-28	2.3581e-48	6.4841e-51	7.4534e-58	2.5904e-59	3.0472e-57	6.39e-52
5852	1.9328e-13	6.9325e-25	4.0202e-28	2.2989e-48	6.3029e-51	7.178e-58	2.4847e-59	2.9008e-57	6.0831e-52
5853	1.9231e-13	6.8581e-25	3.9692e-28	2.2413e-48	6.1268e-51	6.9128e-58	2.3834e-59	2.7615e-57	5.7909e-52
5854	1.9136e-13	6.7846e-25	3.9188e-28	2.1851e-48	5.9556e-51	6.6573e-58	2.2861e-59	2.6289e-57	5.5128e-52
5855	1.904e-13	6.7118e-25	3.8691e-28	2.1303e-48	5.7891e-51	6.4113e-58	2.1928e-59	2.5026e-57	5.248e-52
5856	1.8945e-13	6.6399e-25	3.82e-28	2.0769e-48	5.6274e-51	6.1744e-58	2.1034e-59	2.3824e-57	4.996e-52
5857	1.885e-13	6.5687e-25	3.7716e-28	2.0248e-48	5.4701e-51	5.9462e-58	2.0175e-59	2.268e-57	4.756e-52
5858	1.8756e-13	6.4982e-25	3.7237e-28	1.974e-48	5.3172e-51	5.7265e-58	1.9352e-59	2.1591e-57	4.5276e-52
5859	1.8663e-13	6.4285e-25	3.6765e-28	1.9245e-48	5.1687e-51	5.5149e-58	1.8563e-59	2.0554e-57	4.3101e-52
5860	1.857e-13	6.3596e-25	3.6299e-28	1.8763e-48	5.0242e-51	5.3111e-58	1.7805e-59	1.9566e-57	4.1031e-52
5861	1.8477e-13	6.2914e-25	3.5838e-28	1.8292e-48	4.8838e-51	5.1148e-58	1.7079e-59	1.8627e-57	3.9061e-52
5862	1.8385e-13	6.224e-25	3.5384e-28	1.7833e-48	4.7474e-51	4.9258e-58	1.6382e-59	1.7732e-57	3.7185e-52
5863	1.8293e-13	6.1572e-25	3.4935e-28	1.7386e-48	4.6147e-51	4.7438e-58	1.5713e-59	1.688e-57	3.5399e-52
5864	1.8202e-13	6.0912e-25	3.4492e-28	1.695e-48	4.4857e-51	4.5685e-58	1.5072e-59	1.607e-57	3.3698e-52
5865	1.8111e-13	6.0259e-25	3.4054e-28	1.6525e-48	4.3604e-51	4.3997e-58	1.4457e-59	1.5298e-57	3.208e-52
5866	1.8021e-13	5.9613e-25	3.3622e-28	1.6111e-48	4.2385e-51	4.2371e-58	1.3867e-59	1.4563e-57	3.0539e-52
5867	1.7931e-13	5.8973e-25	3.3196e-28	1.5707e-48	4.1201e-51	4.0805e-58	1.3302e-59	1.3864e-57	2.9072e-52
5868	1.7841e-13	5.8341e-25	3.2775e-28	1.5313e-48	4.005e-51	3.9297e-58	1.2759e-59	1.3198e-57	2.7676e-52
5869	1.7752e-13	5.7715e-25	3.2359e-28	1.4929e-48	3.893e-51	3.7845e-58	1.2238e-59	1.2564e-57	2.6347e-52
5870	1.7664e-13	5.7097e-25	3.1948e-28	1.4555e-48	3.7843e-51	3.6446e-58	1.1739e-59	1.1961e-57	2.5081e-52
5871	1.7575e-13	5.6484e-25	3.1543e-28	1.419e-48	3.6785e-51	3.51e-58	1.126e-59	1.1386e-57	2.3877e-52
5872	1.7488e-13	5.5879e-25	3.1143e-28	1.3834e-48	3.5757e-51	3.3803e-58	1.0801e-59	1.0839e-57	2.273e-52
5873	1.74e-13	5.5279e-25	3.0748e-28	1.3487e-48	3.4758e-51	3.2553e-58	1.036e-59	1.0319e-57	2.1638e-52
5874	1.7314e-13	5.4687e-25	3.0358e-28	1.3149e-48	3.3787e-51	3.135e-58	9.9372e-60	9.823e-58	2.0599e-52
5875	1.7227e-13	5.41e-25	2.9973e-28	1.2819e-48	3.2843e-51	3.0192e-58	9.5318e-60	9.3512e-58	1.961e-52
5876	1.7141e-13	5.352e-25	2.9593e-28	1.2498e-48	3.1925e-51	2.9076e-58	9.1429e-60	8.9021e-58	1.8668e-52
5877	1.7056e-13	5.2946e-25	2.9217e-28	1.2184e-48	3.1033e-51	2.8002e-58	8.7698e-60	8.4745e-58	1.7771e-52
5878	1.6971e-13	5.2378e-25	2.8847e-28	1.1879e-48	3.0165e-51	2.6967e-58	8.412e-60	8.0675e-58	1.6918e-52
5879	1.6886e-13	5.1817e-25	2.8481e-28	1.1581e-48	2.9323e-51	2.597e-58	8.0688e-60	7.6801e-58	1.6105e-52
5880	1.6802e-13	5.1261e-25	2.8119e-28	1.1291e-48	2.8503e-51	2.5011e-58	7.7396e-60	7.3112e-58	1.5332e-52
5881	1.6718e-13	5.0712e-25	2.7763e-28	1.1007e-48	2.7707e-51	2.4087e-58	7.4238e-60	6.96e-58	1.4595e-52
5882	1.6634e-13	5.0168e-25	2.7411e-28	1.0731e-48	2.6932e-51	2.3196e-58	7.1209e-60	6.6258e-58	1.3894e-52
5883	1.6551e-13	4.963e-25	2.7063e-28	1.0462e-48	2.618e-51	2.2339e-58	6.8303e-60	6.3075e-58	1.3227e-52
5884	1.6469e-13	4.9098e-25	2.672e-28	1.02e-48	2.5448e-51	2.1514e-58	6.5516e-60	6.0046e-58	1.2592e-52
5885	1.6387e-13	4.8571e-25	2.6381e-28	9.9442e-49	2.4737e-51	2.0719e-58	6.2843e-60	5.7162e-58	1.1987e-52
5886	1.6305e-13	4.805e-25	2.6046e-28	9.6948e-49	2.4046e-51	1.9953e-58	6.0279e-60	5.4417e-58	1.1411e-52
5887	1.6224e-13	4.7535e-25	2.5716e-28	9.4517e-49	2.3374e-51	1.9216e-58	5.782e-60	5.1803e-58	1.0863e-52
5888	1.6143e-13	4.7025e-25	2.5389e-28	9.2147e-49	2.2721e-51	1.8506e-58	5.5461e-60	4.9315e-58	1.0341e-52
5889	1.6062e-13	4.6521e-25	2.5067e-28	8.9836e-49	2.2086e-51	1.7822e-58	5.3198e-60	4.6946e-58	9.8448e-53
5890	1.5982e-13	4.6022e-25	2.4749e-28	8.7584e-49	2.1469e-51	1.7163e-58	5.1027e-60	4.4692e-58	9.3719e-53
5891	1.5902e-13	4.5529e-25	2.4435e-28	8.5388e-49	2.0869e-51	1.6529e-58	4.8945e-60	4.2545e-58	8.9218e-53
5892	1.5823e-13	4.5041e-25	2.4126e-28	8.3246e-49	2.0286e-51	1.5918e-58	4.6948e-60	4.0502e-58	8.4933e-53
5893	1.5744e-13	4.4558e-25	2.3819e-28	8.1159e-49	1.9719e-51	1.533e-58	4.5033e-60	3.8557e-58	8.0854e-53
5894	1.5665e-13	4.408e-25	2.3517e-28	7.9124e-49	1.9168e-51	1.4763e-58	4.3195e-60	3.6705e-58	7.6971e-53
5895	1.5587e-13	4.3607e-25	2.3219e-28	7.714e-49	1.8632e-51	1.4218e-58	4.1433e-60	3.4942e-58	7.3274e-53
5896	1.5509e-13	4.314e-25	2.2925e-28	7.5205e-49	1.8111e-51	1.3693e-58	3.9742e-60	3.3264e-58	6.9754e-53
5897	1.5432e-13	4.2677e-25	2.2634e-28	7.332e-49	1.7605e-51	1.3187e-58	3.8121e-60	3.1666e-58	6.6404e-53
5898	1.5355e-13	4.2219e-25	2.2347e-28	7.1481e-49	1.7113e-51	1.2699e-58	3.6565e-60	3.0145e-58	6.3215e-53
5899	1.5278e-13	4.1767e-25	2.2063e-28	6.9689e-49	1.6635e-51	1.223e-58	3.5073e-60	2.8697e-58	6.0179e-53
5900	1.5202e-13	4.1319e-25	2.1783e-28	6.7941e-49	1.617e-51	1.1778e-58	3.3642e-60	2.7319e-58	5.7288e-53
5901	1.5126e-13	4.0876e-25	2.1507e-28	6.6238e-49	1.5718e-51	1.1343e-58	3.227e-60	2.6007e-58	5.4537e-53
5902	1.5051e-13	4.0437e-25	2.1234e-28	6.4577e-49	1.5279e-51	1.0924e-58	3.0953e-60	2.4758e-58	5.1918e-53
5903	1.4976e-13	4.0004e-25	2.0965e-28	6.2957e-49	1.4852e-51	1.052e-58	2.969e-60	2.3569e-58	4.9424e-53
5904	1.4901e-13	3.9575e-25	2.0699e-28	6.1379e-49	1.4437e-51	1.0131e-58	2.8479e-60	2.2437e-58	4.705e-53
5905	1.4827e-13	3.915e-25	2.0436e-28	5.984e-49	1.4034e-51	9.7568e-59	2.7317e-60	2.1359e-58	4.4791e-53
5906	1.4753e-13	3.8731e-25	2.0177e-28	5.8339e-49	1.3641e-51	9.3963e-59	2.6202e-60	2.0333e-58	4.2639e-53
5907	1.4679e-13	3.8315e-25	1.9921e-28	5.6876e-49	1.326e-51	9.049e-59	2.5133e-60	1.9357e-58	4.0591e-53
5908	1.4606e-13	3.7904e-25	1.9668e-28	5.545e-49	1.289e-51	8.7147e-59	2.4108e-60	1.8427e-58	3.8642e-53
5909	1.4533e-13	3.7498e-25	1.9419e-28	5.406e-49	1.253e-51	8.3926e-59	2.3124e-60	1.7542e-58	3.6786e-53
5910	1.446e-13	3.7096e-25	1.9173e-28	5.2704e-49	1.2179e-51	8.0825e-59	2.218e-60	1.6699e-58	3.5019e-53
5911	1.4388e-13	3.6698e-25	1.8929e-28	5.1382e-49	1.1839e-51	7.7838e-59	2.1275e-60	1.5897e-58	3.3337e-53
5912	1.4316e-13	3.6305e-25	1.8689e-28	5.0094e-49	1.1508e-51	7.4962e-59	2.0407e-60	1.5134e-58	3.1736e-53
5913	1.4245e-13	3.5915e-25	1.8452e-28	4.8838e-49	1.1187e-51	7.2192e-59	1.9575e-60	1.4407e-58	3.0212e-53
5914	1.4174e-13	3.553e-25	1.8218e-28	4.7613e-49	1.0874e-51	6.9524e-59	1.8776e-60	1.3715e-58	2.8761e-53
5915	1.4103e-13	3.5149e-25	1.7987e-28	4.6419e-49	1.057e-51	6.6955e-59	1.801e-60	1.3056e-58	2.7379e-53
5916	1.4033e-13	3.4772e-25	1.7759e-28	4.5255e-49	1.0275e-51	6.448e-59	1.7275e-60	1.2429e-58	2.6064e-53
5917	1.3963e-13	3.4399e-25	1.7534e-28	4.412e-49	9.9877e-52	6.2098e-59	1.657e-60	1.1832e-58	2.4813e-53
5918	1.3893e-13	3.4031e-25	1.7311e-28	4.3014e-49	9.7086e-52	5.9803e-59	1.5894e-60	1.1264e-58	2.3621e-53
5919	1.3824e-13	3.3666e-25	1.7092e-28	4.1936e-49	9.4373e-52	5.7593e-59	1.5246e-60	1.0723e-58	2.2486e-53
5920	1.3755e-13	3.3305e-25	1.6875e-28	4.0884e-49	9.1736e-52	5.5465e-59	1.4624e-60	1.0208e-58	2.1406e-53
5921	1.3686e-13	3.2948e-25	1.6661e-28	3.9859e-49	8.9172e-52	5.3415e-59	1.4027e-60	9.7177e-59	2.0378e-53
5922	1.3618e-13	3.2594e-25	1.6449e-28	3.8859e-49	8.668e-52	5.1441e-59	1.3455e-60	9.251e-59	1.94e-53
5923	1.355e-13	3.2245e-25	1.6241e-28	3.7885e-49	8.4258e-52	4.954e-59	1.2906e-60	8.8067e-59	1.8468e-53
5924	1.3482e-13	3.1899e-25	1.6035e-28	3.6935e-49	8.1904e-52	4.771e-59	1.2379e-60	8.3837e-59	1.7581e-53
5925	1.3415e-13	3.1557e-25	1.5831e-28	3.6009e-49	7.9615e-52	4.5947e-59	1.1874e-60	7.9811e-59	1.6736e-53
5926	1.3348e-13	3.1219e-25	1.5631e-28	3.5106e-49	7.739e-52	4.4249e-59	1.139e-60	7.5977e-59	1.5933e-53
5927	1.3281e-13	3.0884e-25	1.5432e-28	3.4226e-49	7.5227e-52	4.2614e-59	1.0925e-60	7.2328e-59	1.5167e-53
5928	1.3215e-13	3.0553e-25	1.5237e-28	3.3367e-49	7.3125e-52	4.1039e-59	1.0479e-60	6.8854e-59	1.4439e-53
5929	1.3149e-13	3.0225e-25	1.5043e-28	3.2531e-49	7.1082e-52	3.9522e-59	1.0052e-60	6.5547e-59	1.3745e-53
5930	1.3084e-13	2.9901e-25	1.4852e-28	3.1715e-49	6.9095e-52	3.8062e-59	9.6414e-61	6.2399e-59	1.3085e-53
5931	1.3018e-13	2.958e-25	1.4664e-28	3.092e-49	6.7165e-52	3.6655e-59	9.248e-61	5.9402e-59	1.2457e-53
5932	1.2953e-13	2.9263e-25	1.4478e-28	3.0144e-49	6.5288e-52	3.5301e-59	8.8707e-61	5.6549e-59	1.1858e-53
5933	1.2889e-13	2.8949e-25	1.4294e-28	2.9388e-49	6.3463e-52	3.3996e-59	8.5087e-61	5.3833e-59	1.1289e-53
5934	1.2824e-13	2.8639e-25	1.4113e-28	2.8651e-49	6.169e-52	3.274e-59	8.1616e-61	5.1248e-59	1.0747e-53
5935	1.276e-13	2.8332e-25	1.3934e-28	2.7933e-49	5.9966e-52	3.153e-59	7.8286e-61	4.8786e-59	1.0231e-53
5936	1.2697e-13	2.8028e-25	1.3757e-28	2.7233e-49	5.829e-52	3.0365e-59	7.5091e-61	4.6443e-59	9.7392e-54
5937	1.2633e-13	2.7727e-25	1.3583e-28	2.655e-49	5.6661e-52	2.9243e-59	7.2028e-61	4.4213e-59	9.2715e-54
5938	1.257e-13	2.743e-25	1.341e-28	2.5884e-49	5.5078e-52	2.8162e-59	6.9089e-61	4.2089e-59	8.8262e-54
5939	1.2508e-13	2.7136e-25	1.324e-28	2.5235e-49	5.3539e-52	2.7122e-59	6.627e-61	4.0068e-59	8.4022e-54
5940	1.2445e-13	2.6845e-25	1.3072e-28	2.4602e-49	5.2043e-52	2.6119e-59	6.3566e-61	3.8143e-59	7.9987e-54
5941	1.2383e-13	2.6557e-25	1.2907e-28	2.3985e-49	5.0589e-52	2.5154e-59	6.0972e-61	3.6311e-59	7.6145e-54
5942	1.2321e-13	2.6272e-25	1.2743e-28	2.3384e-49	4.9175e-52	2.4225e-59	5.8485e-61	3.4567e-59	7.2488e-54
5943	1.226e-13	2.5991e-25	1.2581e-28	2.2797e-49	4.7801e-52	2.3329e-59	5.6098e-61	3.2907e-59	6.9007e-54
5944	1.2199e-13	2.5712e-25	1.2422e-28	2.2226e-49	4.6465e-52	2.2467e-59	5.3809e-61	3.1327e-59	6.5692e-54
5945	1.2138e-13	2.5436e-25	1.2264e-28	2.1668e-49	4.5167e-52	2.1637e-59	5.1614e-61	2.9822e-59	6.2537e-54
5946	1.2077e-13	2.5164e-25	1.2109e-28	2.1125e-49	4.3904e-52	2.0838e-59	4.9508e-61	2.839e-59	5.9534e-54
5947	1.2017e-13	2.4894e-25	1.1955e-28	2.0595e-49	4.2677e-52	2.0067e-59	4.7488e-61	2.7026e-59	5.6674e-54
5948	1.1957e-13	2.4627e-25	1.1803e-28	2.0079e-49	4.1485e-52	1.9326e-59	4.555e-61	2.5728e-59	5.3952e-54
5949	1.1897e-13	2.4363e-25	1.1654e-28	1.9575e-49	4.0326e-52	1.8612e-59	4.3692e-61	2.4492e-59	5.1361e-54
5950	1.1838e-13	2.4101e-25	1.1506e-28	1.9085e-49	3.9199e-52	1.7924e-59	4.1909e-61	2.3316e-59	4.8894e-54
5951	1.1779e-13	2.3843e-25	1.136e-28	1.8606e-49	3.8103e-52	1.7262e-59	4.0199e-61	2.2196e-59	4.6546e-54
5952	1.172e-13	2.3587e-25	1.1216e-28	1.8139e-49	3.7039e-52	1.6624e-59	3.8559e-61	2.113e-59	4.431e-54
5953	1.1662e-13	2.3334e-25	1.1073e-28	1.7685e-49	3.6004e-52	1.6009e-59	3.6986e-61	2.0115e-59	4.2182e-54
5954	1.1603e-13	2.3084e-25	1.0933e-28	1.7241e-49	3.4997e-52	1.5418e-59	3.5477e-61	1.9149e-59	4.0156e-54
5955	1.1545e-13	2.2837e-25	1.0794e-28	1.6809e-49	3.4019e-52	1.4848e-59	3.4029e-61	1.823e-59	3.8228e-54
5956	1.1488e-13	2.2592e-25	1.0657e-28	1.6387e-49	3.3069e-52	1.4299e-59	3.2641e-61	1.7354e-59	3.6392e-54
5957	1.1431e-13	2.235e-25	1.0522e-28	1.5976e-49	3.2145e-52	1.3771e-59	3.1309e-61	1.6521e-59	3.4644e-54
5958	1.1374e-13	2.211e-25	1.0389e-28	1.5576e-49	3.1246e-52	1.3262e-59	3.0031e-61	1.5727e-59	3.298e-54
5959	1.1317e-13	2.1873e-25	1.0257e-28	1.5185e-49	3.0373e-52	1.2772e-59	2.8806e-61	1.4972e-59	3.1396e-54
5960	1.126e-13	2.1638e-25	1.0127e-28	1.4804e-49	2.9525e-52	1.23e-59	2.7631e-61	1.4253e-59	2.9888e-54
5961	1.1204e-13	2.1406e-25	9.9983e-29	1.4433e-49	2.87e-52	1.1846e-59	2.6503e-61	1.3568e-59	2.8452e-54
5962	1.1148e-13	2.1177e-25	9.8715e-29	1.4071e-49	2.7898e-52	1.1408e-59	2.5422e-61	1.2916e-59	2.7086e-54
5963	1.1093e-13	2.095e-25	9.7463e-29	1.3718e-49	2.7118e-52	1.0986e-59	2.4385e-61	1.2296e-59	2.5785e-54
5964	1.1037e-13	2.0725e-25	9.6227e-29	1.3374e-49	2.636e-52	1.058e-59	2.339e-61	1.1706e-59	2.4547e-54
5965	1.0982e-13	2.0503e-25	9.5006e-29	1.3039e-49	2.5624e-52	1.0189e-59	2.2436e-61	1.1143e-59	2.3368e-54
5966	1.0927e-13	2.0283e-25	9.3801e-29	1.2712e-49	2.4908e-52	9.8128e-60	2.152e-61	1.0608e-59	2.2245e-54
5967	1.0873e-13	2.0065e-25	9.2611e-29	1.2393e-49	2.4211e-52	9.4501e-60	2.0642e-61	1.0099e-59	2.1177e-54
5968	1.0819e-13	1.985e-25	9.1436e-29	1.2083e-49	2.3535e-52	9.1009e-60	1.98e-61	9.6136e-60	2.016e-54
5969	1.0765e-13	1.9637e-25	9.0276e-29	1.178e-49	2.2877e-52	8.7646e-60	1.8992e-61	9.1519e-60	1.9192e-54
5970	1.0711e-13	1.9427e-25	8.9131e-29	1.1484e-49	2.2238e-52	8.4407e-60	1.8217e-61	8.7123e-60	1.827e-54
5971	1.0657e-13	1.9218e-25	8.8001e-29	1.1196e-49	2.1617e-52	8.1288e-60	1.7474e-61	8.2939e-60	1.7392e-54
5972	1.0604e-13	1.9012e-25	8.6884e-29	1.0916e-49	2.1012e-52	7.8284e-60	1.6761e-61	7.8955e-60	1.6557e-54
5973	1.0551e-13	1.8809e-25	8.5782e-29	1.0642e-49	2.0425e-52	7.5391e-60	1.6077e-61	7.5163e-60	1.5762e-54
5974	1.0499e-13	1.8607e-25	8.4694e-29	1.0375e-49	1.9855e-52	7.2605e-60	1.5421e-61	7.1553e-60	1.5005e-54
5975	1.0446e-13	1.8407e-25	8.362e-29	1.0115e-49	1.93e-52	6.9922e-60	1.4792e-61	6.8117e-60	1.4284e-54
5976	1.0394e-13	1.821e-25	8.2559e-29	9.8612e-50	1.876e-52	6.7339e-60	1.4188e-61	6.4845e-60	1.3598e-54
5977	1.0342e-13	1.8015e-25	8.1512e-29	9.6139e-50	1.8236e-52	6.485e-60	1.3609e-61	6.1731e-60	1.2945e-54
5978	1.0291e-13	1.7822e-25	8.0478e-29	9.3728e-50	1.7727e-52	6.2454e-60	1.3054e-61	5.8766e-60	1.2323e-54
5979	1.0239e-13	1.763e-25	7.9457e-29	9.1378e-50	1.7231e-52	6.0146e-60	1.2521e-61	5.5943e-60	1.1731e-54
5980	1.0188e-13	1.7441e-25	7.8449e-29	8.9087e-50	1.675e-52	5.7923e-60	1.2011e-61	5.3256e-60	1.1168e-54
5981	1.0137e-13	1.7254e-25	7.7454e-29	8.6853e-50	1.6282e-52	5.5783e-60	1.1521e-61	5.0699e-60	1.0632e-54
5982	1.0087e-13	1.7069e-25	7.6472e-29	8.4675e-50	1.5827e-52	5.3721e-60	1.105e-61	4.8264e-60	1.0121e-54
5983	1.0036e-13	1.6886e-25	7.5501e-29	8.2552e-50	1.5384e-52	5.1736e-60	1.06e-61	4.5946e-60	9.6348e-55
5984	9.9864e-14	1.6705e-25	7.4544e-29	8.0482e-50	1.4954e-52	4.9824e-60	1.0167e-61	4.3739e-60	9.1721e-55
5985	9.9365e-14	1.6526e-25	7.3598e-29	7.8464e-50	1.4537e-52	4.7983e-60	9.7523e-62	4.1638e-60	8.7315e-55
5986	9.887e-14	1.6349e-25	7.2665e-29	7.6496e-50	1.413e-52	4.621e-60	9.3544e-62	3.9638e-60	8.3122e-55
5987	9.8376e-14	1.6174e-25	7.1743e-29	7.4578e-50	1.3735e-52	4.4502e-60	8.9727e-62	3.7734e-60	7.9129e-55
5988	9.7885e-14	1.6e-25	7.0833e-29	7.2708e-50	1.3352e-52	4.2858e-60	8.6066e-62	3.5922e-60	7.5329e-55
5989	9.7397e-14	1.5829e-25	6.9934e-29	7.0885e-50	1.2979e-52	4.1274e-60	8.2554e-62	3.4197e-60	7.1711e-55
5990	9.6911e-14	1.5659e-25	6.9047e-29	6.9107e-50	1.2616e-52	3.9749e-60	7.9186e-62	3.2554e-60	6.8267e-55
5991	9.6427e-14	1.5491e-25	6.8171e-29	6.7374e-50	1.2263e-52	3.828e-60	7.5955e-62	3.0991e-60	6.4988e-55
5992	9.5946e-14	1.5325e-25	6.7307e-29	6.5685e-50	1.1921e-52	3.6865e-60	7.2856e-62	2.9502e-60	6.1867e-55
5993	9.5467e-14	1.516e-25	6.6453e-29	6.4038e-50	1.1588e-52	3.5503e-60	6.9883e-62	2.8085e-60	5.8895e-55
5994	9.4991e-14	1.4998e-25	6.561e-29	6.2432e-50	1.1264e-52	3.4191e-60	6.7032e-62	2.6737e-60	5.6067e-55
5995	9.4517e-14	1.4837e-25	6.4778e-29	6.0866e-50	1.0949e-52	3.2928e-60	6.4297e-62	2.5452e-60	5.3374e-55
5996	9.4045e-14	1.4678e-25	6.3956e-29	5.934e-50	1.0643e-52	3.1711e-60	6.1673e-62	2.423e-60	5.081e-55
5997	9.3576e-14	1.4521e-25	6.3145e-29	5.7852e-50	1.0346e-52	3.0539e-60	5.9157e-62	2.3066e-60	4.837e-55
5998	9.3109e-14	1.4365e-25	6.2344e-29	5.6402e-50	1.0057e-52	2.9411e-60	5.6743e-62	2.1958e-60	4.6047e-55
5999	9.2644e-14	1.4211e-25	6.1553e-29	5.4987e-50	9.7755e-53	2.8324e-60	5.4428e-62	2.0904e-60	4.3835e-55
6000	9.2182e-14	1.4058e-25	6.0772e-29	5.3608e-50	9.5023e-53	2.7277e-60	5.2207e-62	1.99e-60	4.173e-55

